Modeling, state estimation, and optimal control for the US COVID-19 outbreak

The novel coronavirus SARS-CoV-2 and resulting COVID-19 disease have had an unprecedented spread and continue to cause an increasing number of fatalities worldwide. While vaccines are still under development, social distancing, extensive testing, and quarantining of confirmed infected subjects remain the most effective measures to contain the pandemic. These measures carry a significant socioeconomic cost. In this work, we introduce a novel optimization-based decision-making framework for managing the COVID-19 outbreak in the US. This includes modeling the dynamics of affected populations, estimating the model parameters and hidden states from data, and an optimal control strategy for sequencing social distancing and testing events such that the number of infections is minimized. The analysis of our extensive computational efforts reveals that social distancing and quarantining are most effective when implemented early, with quarantining of confirmed infected subjects having a much higher impact. Further, we find that "on-off" policies alternating between strict social distancing and relaxing such restrictions can be effective at "flattening" the curve while likely minimizing social and economic cost.

==> US_estimator.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000000in,y=3.082778in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127273in}{3.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127273in,y=3.082778in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254545in}{3.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254545in,y=3.082778in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{3.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381818in,y=3.082778in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509091in}{3.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509091in,y=3.082778in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636364in}{3.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.636364in,y=3.082778in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.932313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677085in,y=3.848980in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.945577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564239in,y=4.862244in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508684in,y=4.230000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle e(t)\) [thousands]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.180000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.180000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.690909in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.180000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.180000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.509091in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.180000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.918182in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.180000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{3.572726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338182in}{3.697102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394545in}{3.823410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450909in}{3.956704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507273in}{4.097676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563636in}{4.246824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620000in}{3.781841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676364in}{3.559774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732727in}{3.445314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789091in}{3.381657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845455in}{3.343921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901818in}{3.320539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958182in}{3.644050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014545in}{3.788215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070909in}{3.929508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127273in}{4.077706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183636in}{4.233765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{4.398190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296364in}{4.546613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352727in}{3.983205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409091in}{3.713140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465455in}{3.573383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521818in}{3.495282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578182in}{3.448686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634545in}{3.880004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690909in}{4.066190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747273in}{4.241213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803636in}{4.424841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860000in}{3.941238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916364in}{3.720089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972727in}{3.602862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029091in}{3.535833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085455in}{3.495080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141818in}{3.469223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198182in}{3.882937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254545in}{4.067689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310909in}{4.248658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367273in}{4.438260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423636in}{4.637705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480000in}{4.084212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536364in}{3.830371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592727in}{3.707952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649091in}{3.644382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705455in}{3.595861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761818in}{3.560530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818182in}{3.535466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874545in}{3.517973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930909in}{3.505926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987273in}{3.901512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043636in}{4.093892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.066186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156364in}{4.241229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212727in}{4.424885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269091in}{4.618731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325455in}{4.061144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{3.802964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438182in}{3.676492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494545in}{3.609376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550909in}{3.570132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607273in}{3.544841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663636in}{3.527170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720000in}{3.508552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776364in}{3.488635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832727in}{3.472228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889091in}{3.460006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945455in}{3.451384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001818in}{3.812345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058182in}{3.992450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114545in}{4.170430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170909in}{4.356540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227273in}{4.551851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283636in}{4.042812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340000in}{3.809903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396364in}{3.698071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452727in}{3.640384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509091in}{3.634330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565455in}{3.519548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621818in}{3.461926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678182in}{3.430802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734545in}{3.412916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790909in}{3.765370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847273in}{3.936407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903636in}{3.674273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960000in}{3.552282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016364in}{3.491320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072727in}{3.458509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129091in}{3.845349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185455in}{4.024563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.241818in}{4.200731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298182in}{3.832022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354545in}{3.665217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.410909in}{3.586551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467273in}{3.537545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523636in}{3.505869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580000in}{3.484963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636364in}{3.893977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.692727in}{4.080691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749091in}{4.262862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.805455in}{3.881056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.861818in}{3.708201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.180000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.357239in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{3.503865in}}%
\pgfpathlineto{\pgfqpoint{1.394545in}{3.613743in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{3.712496in}}%
\pgfpathlineto{\pgfqpoint{1.507273in}{3.810316in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{3.911359in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.655064in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{3.499791in}}%
\pgfpathlineto{\pgfqpoint{1.732727in}{3.403491in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{3.342229in}}%
\pgfpathlineto{\pgfqpoint{1.845455in}{3.302245in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{3.275455in}}%
\pgfpathlineto{\pgfqpoint{1.958182in}{3.465259in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{3.593883in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{3.701998in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{3.805574in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{3.911095in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.021318in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{4.122584in}}%
\pgfpathlineto{\pgfqpoint{2.352727in}{3.802251in}}%
\pgfpathlineto{\pgfqpoint{2.409091in}{3.607866in}}%
\pgfpathlineto{\pgfqpoint{2.465455in}{3.487146in}}%
\pgfpathlineto{\pgfqpoint{2.521818in}{3.410259in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{3.360022in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.755519in}}%
\pgfpathlineto{\pgfqpoint{2.747273in}{4.027945in}}%
\pgfpathlineto{\pgfqpoint{2.803636in}{4.174422in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.881528in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{3.705768in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{3.595646in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{3.524819in}}%
\pgfpathlineto{\pgfqpoint{3.085455in}{3.478067in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{3.446352in}}%
\pgfpathlineto{\pgfqpoint{3.198182in}{3.721574in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{3.911075in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{4.072042in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{4.227011in}}%
\pgfpathlineto{\pgfqpoint{3.423636in}{4.385040in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.025452in}}%
\pgfpathlineto{\pgfqpoint{3.536364in}{3.813011in}}%
\pgfpathlineto{\pgfqpoint{3.592727in}{3.685016in}}%
\pgfpathlineto{\pgfqpoint{3.649091in}{3.602171in}}%
\pgfpathlineto{\pgfqpoint{3.705455in}{3.544294in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{3.503176in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{3.473487in}}%
\pgfpathlineto{\pgfqpoint{3.874545in}{3.451742in}}%
\pgfpathlineto{\pgfqpoint{3.930909in}{3.435571in}}%
\pgfpathlineto{\pgfqpoint{3.987273in}{3.702728in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{3.890587in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.052385in}}%
\pgfpathlineto{\pgfqpoint{4.156364in}{4.241865in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{4.401819in}}%
\pgfpathlineto{\pgfqpoint{4.269091in}{4.614807in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{4.193735in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{3.943804in}}%
\pgfpathlineto{\pgfqpoint{4.438182in}{3.792341in}}%
\pgfpathlineto{\pgfqpoint{4.494545in}{3.697986in}}%
\pgfpathlineto{\pgfqpoint{4.550909in}{3.637190in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{3.596396in}}%
\pgfpathlineto{\pgfqpoint{4.663636in}{3.565755in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.539146in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{3.515943in}}%
\pgfpathlineto{\pgfqpoint{4.832727in}{3.496650in}}%
\pgfpathlineto{\pgfqpoint{4.889091in}{3.481026in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{3.751081in}}%
\pgfpathlineto{\pgfqpoint{5.058182in}{3.951099in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{4.124104in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{4.291961in}}%
\pgfpathlineto{\pgfqpoint{5.227273in}{4.463568in}}%
\pgfpathlineto{\pgfqpoint{5.283636in}{4.095996in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.879157in}}%
\pgfpathlineto{\pgfqpoint{5.396364in}{3.748770in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.613216in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{3.602962in}}%
\pgfpathlineto{\pgfqpoint{5.621818in}{3.570821in}}%
\pgfpathlineto{\pgfqpoint{5.678182in}{3.544415in}}%
\pgfpathlineto{\pgfqpoint{5.734545in}{3.523218in}}%
\pgfpathlineto{\pgfqpoint{5.790909in}{3.859601in}}%
\pgfpathlineto{\pgfqpoint{5.847273in}{4.087809in}}%
\pgfpathlineto{\pgfqpoint{5.903636in}{3.857007in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.717602in}}%
\pgfpathlineto{\pgfqpoint{6.016364in}{3.631333in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{3.576495in}}%
\pgfpathlineto{\pgfqpoint{6.129091in}{3.891438in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{4.112573in}}%
\pgfpathlineto{\pgfqpoint{6.241818in}{4.302803in}}%
\pgfpathlineto{\pgfqpoint{6.298182in}{4.000526in}}%
\pgfpathlineto{\pgfqpoint{6.354545in}{3.822881in}}%
\pgfpathlineto{\pgfqpoint{6.410909in}{3.712901in}}%
\pgfpathlineto{\pgfqpoint{6.467273in}{3.640392in}}%
\pgfpathlineto{\pgfqpoint{6.523636in}{3.591329in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.557324in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{3.892634in}}%
\pgfpathlineto{\pgfqpoint{6.692727in}{4.123091in}}%
\pgfpathlineto{\pgfqpoint{6.749091in}{4.318448in}}%
\pgfpathlineto{\pgfqpoint{6.805455in}{4.013982in}}%
\pgfpathlineto{\pgfqpoint{6.861818in}{3.835040in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.724290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.180000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{4.234935in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{4.485778in}}%
\pgfpathlineto{\pgfqpoint{1.394545in}{4.673111in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{4.841880in}}%
\pgfpathlineto{\pgfqpoint{1.507273in}{5.009899in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{5.184545in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.497573in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{4.079459in}}%
\pgfpathlineto{\pgfqpoint{1.732727in}{3.819030in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{3.652855in}}%
\pgfpathlineto{\pgfqpoint{1.845455in}{3.544192in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{3.471400in}}%
\pgfpathlineto{\pgfqpoint{1.958182in}{3.803608in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{4.010922in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{4.174605in}}%
\pgfpathlineto{\pgfqpoint{2.127273in}{4.326453in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{4.479131in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.637971in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{4.781591in}}%
\pgfpathlineto{\pgfqpoint{2.352727in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{2.409091in}{3.947877in}}%
\pgfpathlineto{\pgfqpoint{2.465455in}{3.751932in}}%
\pgfpathlineto{\pgfqpoint{2.521818in}{3.627017in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{3.545368in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{3.893850in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{4.117801in}}%
\pgfpathlineto{\pgfqpoint{2.747273in}{4.298770in}}%
\pgfpathlineto{\pgfqpoint{2.803636in}{4.468715in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.076946in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{3.841079in}}%
\pgfpathlineto{\pgfqpoint{2.972727in}{3.693000in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{3.597652in}}%
\pgfpathlineto{\pgfqpoint{3.085455in}{3.534648in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{3.491949in}}%
\pgfpathlineto{\pgfqpoint{3.198182in}{3.802007in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{4.010416in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{4.184474in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{4.350629in}}%
\pgfpathlineto{\pgfqpoint{3.423636in}{4.519540in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.119808in}}%
\pgfpathlineto{\pgfqpoint{3.536364in}{3.883433in}}%
\pgfpathlineto{\pgfqpoint{3.592727in}{3.740847in}}%
\pgfpathlineto{\pgfqpoint{3.649091in}{3.648518in}}%
\pgfpathlineto{\pgfqpoint{3.705455in}{3.584115in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{3.538376in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{3.505405in}}%
\pgfpathlineto{\pgfqpoint{3.874545in}{3.481289in}}%
\pgfpathlineto{\pgfqpoint{3.930909in}{3.463395in}}%
\pgfpathlineto{\pgfqpoint{3.987273in}{3.746744in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{3.945182in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.115673in}}%
\pgfpathlineto{\pgfqpoint{4.156364in}{4.280613in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{4.449118in}}%
\pgfpathlineto{\pgfqpoint{4.269091in}{4.669179in}}%
\pgfpathlineto{\pgfqpoint{4.325455in}{4.230537in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{3.970027in}}%
\pgfpathlineto{\pgfqpoint{4.438182in}{3.812039in}}%
\pgfpathlineto{\pgfqpoint{4.494545in}{3.713549in}}%
\pgfpathlineto{\pgfqpoint{4.550909in}{3.650038in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{3.607400in}}%
\pgfpathlineto{\pgfqpoint{4.663636in}{3.575381in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.547698in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{3.523583in}}%
\pgfpathlineto{\pgfqpoint{4.832727in}{3.503601in}}%
\pgfpathlineto{\pgfqpoint{4.889091in}{3.487409in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{3.474500in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{3.760909in}}%
\pgfpathlineto{\pgfqpoint{5.058182in}{3.963339in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{4.138229in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{4.307869in}}%
\pgfpathlineto{\pgfqpoint{5.227273in}{4.481239in}}%
\pgfpathlineto{\pgfqpoint{5.283636in}{4.109087in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.889533in}}%
\pgfpathlineto{\pgfqpoint{5.396364in}{3.757505in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{3.676038in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.620248in}}%
\pgfpathlineto{\pgfqpoint{5.565455in}{3.578258in}}%
\pgfpathlineto{\pgfqpoint{5.621818in}{3.546604in}}%
\pgfpathlineto{\pgfqpoint{5.678182in}{3.522671in}}%
\pgfpathlineto{\pgfqpoint{5.734545in}{3.504452in}}%
\pgfpathlineto{\pgfqpoint{5.790909in}{3.811329in}}%
\pgfpathlineto{\pgfqpoint{5.847273in}{4.025473in}}%
\pgfpathlineto{\pgfqpoint{5.903636in}{3.814693in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.687610in}}%
\pgfpathlineto{\pgfqpoint{6.016364in}{3.609102in}}%
\pgfpathlineto{\pgfqpoint{6.072727in}{3.559250in}}%
\pgfpathlineto{\pgfqpoint{6.129091in}{3.863127in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{4.078122in}}%
\pgfpathlineto{\pgfqpoint{6.241818in}{4.264056in}}%
\pgfpathlineto{\pgfqpoint{6.298182in}{3.973148in}}%
\pgfpathlineto{\pgfqpoint{6.354545in}{3.802271in}}%
\pgfpathlineto{\pgfqpoint{6.410909in}{3.696567in}}%
\pgfpathlineto{\pgfqpoint{6.467273in}{3.626834in}}%
\pgfpathlineto{\pgfqpoint{6.523636in}{3.579657in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.546949in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{3.875712in}}%
\pgfpathlineto{\pgfqpoint{6.692727in}{4.102156in}}%
\pgfpathlineto{\pgfqpoint{6.749091in}{4.294393in}}%
\pgfpathlineto{\pgfqpoint{6.805455in}{3.995926in}}%
\pgfpathlineto{\pgfqpoint{6.861818in}{3.820570in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.712030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903625in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{7.044444in}{4.777763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{4.777763in}}{\pgfqpoint{7.088889in}{4.822207in}}%
\pgfpathlineto{\pgfqpoint{7.088889in}{5.124444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.088889in}{5.168889in}}{\pgfqpoint{7.044444in}{5.168889in}}%
\pgfpathlineto{\pgfqpoint{1.903625in}{5.168889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.859181in}{5.168889in}}{\pgfqpoint{1.859181in}{5.124444in}}%
\pgfpathlineto{\pgfqpoint{1.859181in}{4.822207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.859181in}{4.777763in}}{\pgfqpoint{1.903625in}{4.777763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170292in}{4.991111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570292in,y=4.913333in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont estimator}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.888476in}{4.991111in}}%
\pgfpathlineto{\pgfqpoint{4.332920in}{4.991111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510698in,y=4.913333in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809977in}{4.991111in}}%
\pgfpathlineto{\pgfqpoint{6.254422in}{4.991111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.432199in,y=4.913333in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont actual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586486in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586486in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602048in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602048in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617609in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617609in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633170in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633170in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648731in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.648731in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.664292in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664292in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.293874in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.687954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677085in,y=0.604620in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.229082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677085in,y=1.145749in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.770211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677085in,y=1.686878in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.311340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564239in,y=2.228007in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508684in,y=1.710000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle a(t)\) [thousands]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.551269in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.551269in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.820721in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.820721in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.090172in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.090172in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.359623in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.359623in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840377in}{0.788112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891155in}{0.922695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941933in}{1.069774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992711in}{1.225381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043489in}{1.389834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094267in}{1.563695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145045in}{1.710204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195823in}{1.549779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246601in}{1.334921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297379in}{1.144870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348157in}{0.996832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398935in}{0.887851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449713in}{0.846853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500491in}{0.994934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551269in}{1.160682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602048in}{1.335494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652826in}{1.519433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703604in}{1.713044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754382in}{1.915630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805160in}{2.081343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855938in}{1.879876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906716in}{1.614760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957494in}{1.381042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008272in}{1.199095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059050in}{1.100950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109828in}{1.274342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160606in}{1.477716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211384in}{1.693111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262162in}{2.115902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312940in}{1.878318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363718in}{1.617652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414496in}{1.398640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465274in}{1.231427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516052in}{1.109322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566830in}{1.059168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617609in}{1.249922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668387in}{1.462947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719165in}{1.687312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769943in}{1.923093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820721in}{2.401925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871499in}{2.465453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922277in}{2.377531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973055in}{1.910582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023833in}{1.596450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074611in}{1.382051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125389in}{1.234533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176167in}{1.132625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226945in}{1.062129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277723in}{1.049196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328501in}{1.252604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379279in}{1.274340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430057in}{1.477709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480835in}{1.693113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531613in}{2.162668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582391in}{2.571601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633170in}{2.580519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683948in}{2.449328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734726in}{2.283368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785504in}{2.123044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836282in}{1.981834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887060in}{1.711375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937838in}{1.414410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988616in}{1.226279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039394in}{1.102753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090172in}{1.019865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140950in}{0.963596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191728in}{0.961579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242506in}{1.153047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293284in}{1.364023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344062in}{1.585563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394840in}{1.817785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445618in}{2.277026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496396in}{2.349587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547174in}{2.279625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597952in}{2.167415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648731in}{1.236704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699509in}{1.186944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750287in}{1.095781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801065in}{1.010300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851843in}{0.942379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902621in}{0.929306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953399in}{1.109597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004177in}{1.271942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054955in}{1.229351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105733in}{1.138636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156511in}{1.051640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207289in}{1.018674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258067in}{1.205392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308845in}{1.413038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359623in}{1.786045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.410401in}{1.868881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461179in}{1.582598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511957in}{1.368806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.562735in}{1.214351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613514in}{1.104751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.664292in}{1.063869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715070in}{1.257680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765848in}{1.473588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.816626in}{1.864532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.867404in}{1.953827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.840377in}{0.755455in}}%
\pgfpathlineto{\pgfqpoint{1.891155in}{0.784231in}}%
\pgfpathlineto{\pgfqpoint{1.941933in}{0.857998in}}%
\pgfpathlineto{\pgfqpoint{1.992711in}{0.952652in}}%
\pgfpathlineto{\pgfqpoint{2.043489in}{1.059125in}}%
\pgfpathlineto{\pgfqpoint{2.094267in}{1.174212in}}%
\pgfpathlineto{\pgfqpoint{2.145045in}{1.207372in}}%
\pgfpathlineto{\pgfqpoint{2.195823in}{1.142480in}}%
\pgfpathlineto{\pgfqpoint{2.246601in}{1.045618in}}%
\pgfpathlineto{\pgfqpoint{2.297379in}{0.947176in}}%
\pgfpathlineto{\pgfqpoint{2.348157in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.786612in}}%
\pgfpathlineto{\pgfqpoint{2.449713in}{0.780617in}}%
\pgfpathlineto{\pgfqpoint{2.500491in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{2.551269in}{0.936592in}}%
\pgfpathlineto{\pgfqpoint{2.602048in}{1.045164in}}%
\pgfpathlineto{\pgfqpoint{2.652826in}{1.163844in}}%
\pgfpathlineto{\pgfqpoint{2.703604in}{1.290879in}}%
\pgfpathlineto{\pgfqpoint{2.754382in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{2.805160in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{2.855938in}{1.360317in}}%
\pgfpathlineto{\pgfqpoint{2.906716in}{1.233087in}}%
\pgfpathlineto{\pgfqpoint{2.957494in}{1.105748in}}%
\pgfpathlineto{\pgfqpoint{3.008272in}{0.993280in}}%
\pgfpathlineto{\pgfqpoint{3.059050in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{3.109828in}{1.035596in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.244321in}}%
\pgfpathlineto{\pgfqpoint{3.211384in}{1.404884in}}%
\pgfpathlineto{\pgfqpoint{3.262162in}{1.641574in}}%
\pgfpathlineto{\pgfqpoint{3.312940in}{1.528110in}}%
\pgfpathlineto{\pgfqpoint{3.363718in}{1.391356in}}%
\pgfpathlineto{\pgfqpoint{3.414496in}{1.261139in}}%
\pgfpathlineto{\pgfqpoint{3.465274in}{1.148757in}}%
\pgfpathlineto{\pgfqpoint{3.516052in}{1.056614in}}%
\pgfpathlineto{\pgfqpoint{3.566830in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{3.617609in}{1.157242in}}%
\pgfpathlineto{\pgfqpoint{3.668387in}{1.299061in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{1.463067in}}%
\pgfpathlineto{\pgfqpoint{3.769943in}{1.641726in}}%
\pgfpathlineto{\pgfqpoint{3.820721in}{1.907766in}}%
\pgfpathlineto{\pgfqpoint{3.871499in}{1.984477in}}%
\pgfpathlineto{\pgfqpoint{3.922277in}{1.966424in}}%
\pgfpathlineto{\pgfqpoint{3.973055in}{1.683133in}}%
\pgfpathlineto{\pgfqpoint{4.023833in}{1.463002in}}%
\pgfpathlineto{\pgfqpoint{4.074611in}{1.294148in}}%
\pgfpathlineto{\pgfqpoint{4.125389in}{1.165705in}}%
\pgfpathlineto{\pgfqpoint{4.176167in}{1.068497in}}%
\pgfpathlineto{\pgfqpoint{4.226945in}{0.995142in}}%
\pgfpathlineto{\pgfqpoint{4.277723in}{1.010077in}}%
\pgfpathlineto{\pgfqpoint{4.328501in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{4.379279in}{1.262611in}}%
\pgfpathlineto{\pgfqpoint{4.430057in}{1.439408in}}%
\pgfpathlineto{\pgfqpoint{4.480835in}{1.632656in}}%
\pgfpathlineto{\pgfqpoint{4.531613in}{2.053589in}}%
\pgfpathlineto{\pgfqpoint{4.582391in}{2.320756in}}%
\pgfpathlineto{\pgfqpoint{4.633170in}{2.375691in}}%
\pgfpathlineto{\pgfqpoint{4.683948in}{2.326730in}}%
\pgfpathlineto{\pgfqpoint{4.734726in}{2.232270in}}%
\pgfpathlineto{\pgfqpoint{4.785504in}{2.123070in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{2.014628in}}%
\pgfpathlineto{\pgfqpoint{4.887060in}{1.787809in}}%
\pgfpathlineto{\pgfqpoint{4.937838in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{4.988616in}{1.338087in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{1.203411in}}%
\pgfpathlineto{\pgfqpoint{5.090172in}{1.105532in}}%
\pgfpathlineto{\pgfqpoint{5.140950in}{1.033778in}}%
\pgfpathlineto{\pgfqpoint{5.191728in}{1.054276in}}%
\pgfpathlineto{\pgfqpoint{5.242506in}{1.169948in}}%
\pgfpathlineto{\pgfqpoint{5.293284in}{1.327979in}}%
\pgfpathlineto{\pgfqpoint{5.344062in}{1.508348in}}%
\pgfpathlineto{\pgfqpoint{5.394840in}{1.703826in}}%
\pgfpathlineto{\pgfqpoint{5.445618in}{1.991100in}}%
\pgfpathlineto{\pgfqpoint{5.496396in}{2.081512in}}%
\pgfpathlineto{\pgfqpoint{5.547174in}{2.072616in}}%
\pgfpathlineto{\pgfqpoint{5.597952in}{2.017420in}}%
\pgfpathlineto{\pgfqpoint{5.648731in}{1.717007in}}%
\pgfpathlineto{\pgfqpoint{5.699509in}{1.809822in}}%
\pgfpathlineto{\pgfqpoint{5.750287in}{1.554842in}}%
\pgfpathlineto{\pgfqpoint{5.801065in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{5.851843in}{1.237611in}}%
\pgfpathlineto{\pgfqpoint{5.902621in}{1.229061in}}%
\pgfpathlineto{\pgfqpoint{5.953399in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{6.004177in}{1.403954in}}%
\pgfpathlineto{\pgfqpoint{6.054955in}{1.367135in}}%
\pgfpathlineto{\pgfqpoint{6.105733in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{6.156511in}{1.215987in}}%
\pgfpathlineto{\pgfqpoint{6.207289in}{1.232178in}}%
\pgfpathlineto{\pgfqpoint{6.258067in}{1.356161in}}%
\pgfpathlineto{\pgfqpoint{6.308845in}{1.527980in}}%
\pgfpathlineto{\pgfqpoint{6.359623in}{1.795579in}}%
\pgfpathlineto{\pgfqpoint{6.410401in}{1.894541in}}%
\pgfpathlineto{\pgfqpoint{6.461179in}{1.688652in}}%
\pgfpathlineto{\pgfqpoint{6.511957in}{1.511682in}}%
\pgfpathlineto{\pgfqpoint{6.562735in}{1.367027in}}%
\pgfpathlineto{\pgfqpoint{6.613514in}{1.252243in}}%
\pgfpathlineto{\pgfqpoint{6.664292in}{1.253433in}}%
\pgfpathlineto{\pgfqpoint{6.715070in}{1.373369in}}%
\pgfpathlineto{\pgfqpoint{6.765848in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{6.816626in}{1.815969in}}%
\pgfpathlineto{\pgfqpoint{6.867404in}{1.916446in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.708501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840377in}{1.974541in}}%
\pgfpathlineto{\pgfqpoint{1.891155in}{2.013762in}}%
\pgfpathlineto{\pgfqpoint{1.941933in}{2.133070in}}%
\pgfpathlineto{\pgfqpoint{1.992711in}{2.290171in}}%
\pgfpathlineto{\pgfqpoint{2.043489in}{2.469198in}}%
\pgfpathlineto{\pgfqpoint{2.094267in}{2.664545in}}%
\pgfpathlineto{\pgfqpoint{2.145045in}{2.657792in}}%
\pgfpathlineto{\pgfqpoint{2.195823in}{2.419263in}}%
\pgfpathlineto{\pgfqpoint{2.246601in}{2.115365in}}%
\pgfpathlineto{\pgfqpoint{2.297379in}{1.820882in}}%
\pgfpathlineto{\pgfqpoint{2.348157in}{1.564842in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.354386in}}%
\pgfpathlineto{\pgfqpoint{2.449713in}{1.284451in}}%
\pgfpathlineto{\pgfqpoint{2.500491in}{1.349992in}}%
\pgfpathlineto{\pgfqpoint{2.551269in}{1.473175in}}%
\pgfpathlineto{\pgfqpoint{2.602048in}{1.624323in}}%
\pgfpathlineto{\pgfqpoint{2.652826in}{1.792376in}}%
\pgfpathlineto{\pgfqpoint{2.703604in}{1.973567in}}%
\pgfpathlineto{\pgfqpoint{2.754382in}{2.161058in}}%
\pgfpathlineto{\pgfqpoint{2.805160in}{2.185517in}}%
\pgfpathlineto{\pgfqpoint{2.855938in}{2.025429in}}%
\pgfpathlineto{\pgfqpoint{2.906716in}{1.809649in}}%
\pgfpathlineto{\pgfqpoint{2.957494in}{1.596747in}}%
\pgfpathlineto{\pgfqpoint{3.008272in}{1.409971in}}%
\pgfpathlineto{\pgfqpoint{3.059050in}{1.358088in}}%
\pgfpathlineto{\pgfqpoint{3.109828in}{1.442958in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.586552in}}%
\pgfpathlineto{\pgfqpoint{3.211384in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{3.262162in}{2.030213in}}%
\pgfpathlineto{\pgfqpoint{3.312940in}{1.859519in}}%
\pgfpathlineto{\pgfqpoint{3.363718in}{1.663522in}}%
\pgfpathlineto{\pgfqpoint{3.414496in}{1.480296in}}%
\pgfpathlineto{\pgfqpoint{3.465274in}{1.323672in}}%
\pgfpathlineto{\pgfqpoint{3.516052in}{1.196030in}}%
\pgfpathlineto{\pgfqpoint{3.566830in}{1.180879in}}%
\pgfpathlineto{\pgfqpoint{3.617609in}{1.279602in}}%
\pgfpathlineto{\pgfqpoint{3.668387in}{1.427980in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{1.601639in}}%
\pgfpathlineto{\pgfqpoint{3.769943in}{1.791575in}}%
\pgfpathlineto{\pgfqpoint{3.820721in}{2.077334in}}%
\pgfpathlineto{\pgfqpoint{3.871499in}{2.154737in}}%
\pgfpathlineto{\pgfqpoint{3.922277in}{2.128438in}}%
\pgfpathlineto{\pgfqpoint{3.973055in}{1.813956in}}%
\pgfpathlineto{\pgfqpoint{4.023833in}{1.569474in}}%
\pgfpathlineto{\pgfqpoint{4.074611in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{4.125389in}{1.239212in}}%
\pgfpathlineto{\pgfqpoint{4.176167in}{1.131225in}}%
\pgfpathlineto{\pgfqpoint{4.226945in}{1.049774in}}%
\pgfpathlineto{\pgfqpoint{4.277723in}{1.063064in}}%
\pgfpathlineto{\pgfqpoint{4.328501in}{1.173606in}}%
\pgfpathlineto{\pgfqpoint{4.379279in}{1.327243in}}%
\pgfpathlineto{\pgfqpoint{4.430057in}{1.503478in}}%
\pgfpathlineto{\pgfqpoint{4.480835in}{1.694864in}}%
\pgfpathlineto{\pgfqpoint{4.531613in}{2.126079in}}%
\pgfpathlineto{\pgfqpoint{4.582391in}{2.398202in}}%
\pgfpathlineto{\pgfqpoint{4.633170in}{2.450605in}}%
\pgfpathlineto{\pgfqpoint{4.683948in}{2.395734in}}%
\pgfpathlineto{\pgfqpoint{4.734726in}{2.294240in}}%
\pgfpathlineto{\pgfqpoint{4.785504in}{2.177984in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{2.062983in}}%
\pgfpathlineto{\pgfqpoint{4.887060in}{1.827181in}}%
\pgfpathlineto{\pgfqpoint{4.937838in}{1.555491in}}%
\pgfpathlineto{\pgfqpoint{4.988616in}{1.361984in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{1.222611in}}%
\pgfpathlineto{\pgfqpoint{5.090172in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{5.140950in}{1.047068in}}%
\pgfpathlineto{\pgfqpoint{5.191728in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{5.242506in}{1.183260in}}%
\pgfpathlineto{\pgfqpoint{5.293284in}{1.342741in}}%
\pgfpathlineto{\pgfqpoint{5.344062in}{1.524885in}}%
\pgfpathlineto{\pgfqpoint{5.394840in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{5.445618in}{2.012637in}}%
\pgfpathlineto{\pgfqpoint{5.496396in}{2.103763in}}%
\pgfpathlineto{\pgfqpoint{5.547174in}{2.094412in}}%
\pgfpathlineto{\pgfqpoint{5.597952in}{2.038265in}}%
\pgfpathlineto{\pgfqpoint{5.648731in}{1.734215in}}%
\pgfpathlineto{\pgfqpoint{5.699509in}{1.509236in}}%
\pgfpathlineto{\pgfqpoint{5.750287in}{1.342481in}}%
\pgfpathlineto{\pgfqpoint{5.801065in}{1.218671in}}%
\pgfpathlineto{\pgfqpoint{5.851843in}{1.126528in}}%
\pgfpathlineto{\pgfqpoint{5.902621in}{1.138541in}}%
\pgfpathlineto{\pgfqpoint{5.953399in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{6.004177in}{1.324235in}}%
\pgfpathlineto{\pgfqpoint{6.054955in}{1.298174in}}%
\pgfpathlineto{\pgfqpoint{6.105733in}{1.237134in}}%
\pgfpathlineto{\pgfqpoint{6.156511in}{1.168909in}}%
\pgfpathlineto{\pgfqpoint{6.207289in}{1.190164in}}%
\pgfpathlineto{\pgfqpoint{6.258067in}{1.313996in}}%
\pgfpathlineto{\pgfqpoint{6.308845in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{6.359623in}{1.745666in}}%
\pgfpathlineto{\pgfqpoint{6.410401in}{1.844541in}}%
\pgfpathlineto{\pgfqpoint{6.461179in}{1.647137in}}%
\pgfpathlineto{\pgfqpoint{6.511957in}{1.477352in}}%
\pgfpathlineto{\pgfqpoint{6.562735in}{1.338520in}}%
\pgfpathlineto{\pgfqpoint{6.613514in}{1.228325in}}%
\pgfpathlineto{\pgfqpoint{6.664292in}{1.231160in}}%
\pgfpathlineto{\pgfqpoint{6.715070in}{1.349971in}}%
\pgfpathlineto{\pgfqpoint{6.765848in}{1.519798in}}%
\pgfpathlineto{\pgfqpoint{6.816626in}{1.786250in}}%
\pgfpathlineto{\pgfqpoint{6.867404in}{1.885710in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.682072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> US_opt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{6.183333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667232in}{3.463845in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{3.463845in}}%
\pgfpathlineto{\pgfqpoint{2.668667in}{3.461920in}}%
\pgfpathlineto{\pgfqpoint{2.670101in}{3.460044in}}%
\pgfpathlineto{\pgfqpoint{2.671536in}{3.458217in}}%
\pgfpathlineto{\pgfqpoint{2.672971in}{3.456437in}}%
\pgfpathlineto{\pgfqpoint{2.674405in}{3.454702in}}%
\pgfpathlineto{\pgfqpoint{2.675840in}{3.453012in}}%
\pgfpathlineto{\pgfqpoint{2.677275in}{3.451366in}}%
\pgfpathlineto{\pgfqpoint{2.678709in}{3.449761in}}%
\pgfpathlineto{\pgfqpoint{2.680144in}{3.448197in}}%
\pgfpathlineto{\pgfqpoint{2.681579in}{3.446673in}}%
\pgfpathlineto{\pgfqpoint{2.683013in}{3.445188in}}%
\pgfpathlineto{\pgfqpoint{2.684448in}{3.443740in}}%
\pgfpathlineto{\pgfqpoint{2.685883in}{3.442329in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{3.440954in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{3.439613in}}%
\pgfpathlineto{\pgfqpoint{2.690187in}{3.438306in}}%
\pgfpathlineto{\pgfqpoint{2.691621in}{3.437031in}}%
\pgfpathlineto{\pgfqpoint{2.693056in}{3.435789in}}%
\pgfpathlineto{\pgfqpoint{2.694491in}{3.434578in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{3.433408in}}%
\pgfpathlineto{\pgfqpoint{2.695925in}{3.433397in}}%
\pgfpathlineto{\pgfqpoint{2.697360in}{3.432245in}}%
\pgfpathlineto{\pgfqpoint{2.698795in}{3.431122in}}%
\pgfpathlineto{\pgfqpoint{2.700229in}{3.430027in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{3.428958in}}%
\pgfpathlineto{\pgfqpoint{2.703099in}{3.427916in}}%
\pgfpathlineto{\pgfqpoint{2.704533in}{3.426900in}}%
\pgfpathlineto{\pgfqpoint{2.705968in}{3.425909in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{3.424942in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{3.423998in}}%
\pgfpathlineto{\pgfqpoint{2.710272in}{3.423078in}}%
\pgfpathlineto{\pgfqpoint{2.711707in}{3.422179in}}%
\pgfpathlineto{\pgfqpoint{2.713141in}{3.421303in}}%
\pgfpathlineto{\pgfqpoint{2.714576in}{3.420448in}}%
\pgfpathlineto{\pgfqpoint{2.716011in}{3.419613in}}%
\pgfpathlineto{\pgfqpoint{2.717445in}{3.418799in}}%
\pgfpathlineto{\pgfqpoint{2.718880in}{3.418004in}}%
\pgfpathlineto{\pgfqpoint{2.720315in}{3.417228in}}%
\pgfpathlineto{\pgfqpoint{2.721749in}{3.416470in}}%
\pgfpathlineto{\pgfqpoint{2.723184in}{3.415731in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{3.415023in}}%
\pgfpathlineto{\pgfqpoint{2.724619in}{3.415008in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{3.414304in}}%
\pgfpathlineto{\pgfqpoint{2.727488in}{3.413615in}}%
\pgfpathlineto{\pgfqpoint{2.728923in}{3.412943in}}%
\pgfpathlineto{\pgfqpoint{2.730357in}{3.412287in}}%
\pgfpathlineto{\pgfqpoint{2.731792in}{3.411645in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{3.411019in}}%
\pgfpathlineto{\pgfqpoint{2.734661in}{3.410407in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{3.409810in}}%
\pgfpathlineto{\pgfqpoint{2.737531in}{3.409226in}}%
\pgfpathlineto{\pgfqpoint{2.738965in}{3.408656in}}%
\pgfpathlineto{\pgfqpoint{2.740400in}{3.408098in}}%
\pgfpathlineto{\pgfqpoint{2.741835in}{3.407554in}}%
\pgfpathlineto{\pgfqpoint{2.743269in}{3.407021in}}%
\pgfpathlineto{\pgfqpoint{2.744704in}{3.406501in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{3.405993in}}%
\pgfpathlineto{\pgfqpoint{2.747573in}{3.405496in}}%
\pgfpathlineto{\pgfqpoint{2.749008in}{3.405010in}}%
\pgfpathlineto{\pgfqpoint{2.750442in}{3.404535in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{3.404070in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{3.403629in}}%
\pgfpathlineto{\pgfqpoint{2.753312in}{3.403616in}}%
\pgfpathlineto{\pgfqpoint{2.754746in}{3.403172in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{3.402737in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{3.402312in}}%
\pgfpathlineto{\pgfqpoint{2.759050in}{3.401897in}}%
\pgfpathlineto{\pgfqpoint{2.760485in}{3.401490in}}%
\pgfpathlineto{\pgfqpoint{2.761920in}{3.401092in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{3.400703in}}%
\pgfpathlineto{\pgfqpoint{2.764789in}{3.400322in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{3.399950in}}%
\pgfpathlineto{\pgfqpoint{2.767658in}{3.399585in}}%
\pgfpathlineto{\pgfqpoint{2.769093in}{3.399228in}}%
\pgfpathlineto{\pgfqpoint{2.770528in}{3.398878in}}%
\pgfpathlineto{\pgfqpoint{2.771962in}{3.398536in}}%
\pgfpathlineto{\pgfqpoint{2.773397in}{3.398201in}}%
\pgfpathlineto{\pgfqpoint{2.774832in}{3.397873in}}%
\pgfpathlineto{\pgfqpoint{2.776266in}{3.397552in}}%
\pgfpathlineto{\pgfqpoint{2.777701in}{3.397237in}}%
\pgfpathlineto{\pgfqpoint{2.779136in}{3.396929in}}%
\pgfpathlineto{\pgfqpoint{2.780570in}{3.396627in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{3.396343in}}%
\pgfpathlineto{\pgfqpoint{2.782005in}{3.396331in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{3.396042in}}%
\pgfpathlineto{\pgfqpoint{2.784874in}{3.395758in}}%
\pgfpathlineto{\pgfqpoint{2.786309in}{3.395480in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{3.395207in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{3.394940in}}%
\pgfpathlineto{\pgfqpoint{2.790613in}{3.394678in}}%
\pgfpathlineto{\pgfqpoint{2.792048in}{3.394421in}}%
\pgfpathlineto{\pgfqpoint{2.793482in}{3.394169in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{3.393923in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{3.393681in}}%
\pgfpathlineto{\pgfqpoint{2.797786in}{3.393443in}}%
\pgfpathlineto{\pgfqpoint{2.799221in}{3.393210in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{3.392982in}}%
\pgfpathlineto{\pgfqpoint{2.802090in}{3.392758in}}%
\pgfpathlineto{\pgfqpoint{2.803525in}{3.392538in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{3.392323in}}%
\pgfpathlineto{\pgfqpoint{2.806394in}{3.392111in}}%
\pgfpathlineto{\pgfqpoint{2.807829in}{3.391903in}}%
\pgfpathlineto{\pgfqpoint{2.809264in}{3.391699in}}%
\pgfpathlineto{\pgfqpoint{2.810627in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{2.810698in}{3.391499in}}%
\pgfpathlineto{\pgfqpoint{2.812133in}{3.391303in}}%
\pgfpathlineto{\pgfqpoint{2.813568in}{3.391110in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{3.390921in}}%
\pgfpathlineto{\pgfqpoint{2.816437in}{3.390735in}}%
\pgfpathlineto{\pgfqpoint{2.817872in}{3.390552in}}%
\pgfpathlineto{\pgfqpoint{2.819306in}{3.390373in}}%
\pgfpathlineto{\pgfqpoint{2.820741in}{3.390197in}}%
\pgfpathlineto{\pgfqpoint{2.822176in}{3.390023in}}%
\pgfpathlineto{\pgfqpoint{2.823610in}{3.389853in}}%
\pgfpathlineto{\pgfqpoint{2.825045in}{3.389686in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{3.389522in}}%
\pgfpathlineto{\pgfqpoint{2.827914in}{3.389361in}}%
\pgfpathlineto{\pgfqpoint{2.829349in}{3.389202in}}%
\pgfpathlineto{\pgfqpoint{2.830784in}{3.389046in}}%
\pgfpathlineto{\pgfqpoint{2.832218in}{3.388893in}}%
\pgfpathlineto{\pgfqpoint{2.833653in}{3.388742in}}%
\pgfpathlineto{\pgfqpoint{2.835088in}{3.388594in}}%
\pgfpathlineto{\pgfqpoint{2.836522in}{3.388448in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{3.388305in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{3.388172in}}%
\pgfpathlineto{\pgfqpoint{2.839392in}{3.388164in}}%
\pgfpathlineto{\pgfqpoint{2.840826in}{3.388025in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{3.387889in}}%
\pgfpathlineto{\pgfqpoint{2.843696in}{3.387755in}}%
\pgfpathlineto{\pgfqpoint{2.845130in}{3.387623in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{3.387493in}}%
\pgfpathlineto{\pgfqpoint{2.848000in}{3.387365in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{3.387239in}}%
\pgfpathlineto{\pgfqpoint{2.850869in}{3.387115in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{3.386993in}}%
\pgfpathlineto{\pgfqpoint{2.853738in}{3.386873in}}%
\pgfpathlineto{\pgfqpoint{2.855173in}{3.386755in}}%
\pgfpathlineto{\pgfqpoint{2.856608in}{3.386638in}}%
\pgfpathlineto{\pgfqpoint{2.858042in}{3.386523in}}%
\pgfpathlineto{\pgfqpoint{2.859477in}{3.386411in}}%
\pgfpathlineto{\pgfqpoint{2.860912in}{3.386299in}}%
\pgfpathlineto{\pgfqpoint{2.862346in}{3.386190in}}%
\pgfpathlineto{\pgfqpoint{2.863781in}{3.386082in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{3.385975in}}%
\pgfpathlineto{\pgfqpoint{2.866650in}{3.385871in}}%
\pgfpathlineto{\pgfqpoint{2.867984in}{3.385774in}}%
\pgfpathlineto{\pgfqpoint{2.868085in}{3.385767in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{3.385665in}}%
\pgfpathlineto{\pgfqpoint{2.870954in}{3.385565in}}%
\pgfpathlineto{\pgfqpoint{2.872389in}{3.385466in}}%
\pgfpathlineto{\pgfqpoint{2.873824in}{3.385369in}}%
\pgfpathlineto{\pgfqpoint{2.875258in}{3.385273in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{3.385178in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{3.385084in}}%
\pgfpathlineto{\pgfqpoint{2.879562in}{3.384992in}}%
\pgfpathlineto{\pgfqpoint{2.880997in}{3.384901in}}%
\pgfpathlineto{\pgfqpoint{2.882432in}{3.384812in}}%
\pgfpathlineto{\pgfqpoint{2.883866in}{3.384723in}}%
\pgfpathlineto{\pgfqpoint{2.885301in}{3.384636in}}%
\pgfpathlineto{\pgfqpoint{2.886736in}{3.384550in}}%
\pgfpathlineto{\pgfqpoint{2.888170in}{3.384465in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{3.384382in}}%
\pgfpathlineto{\pgfqpoint{2.891039in}{3.384299in}}%
\pgfpathlineto{\pgfqpoint{2.892474in}{3.384217in}}%
\pgfpathlineto{\pgfqpoint{2.893909in}{3.384137in}}%
\pgfpathlineto{\pgfqpoint{2.895343in}{3.384057in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{3.383985in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{3.383979in}}%
\pgfpathlineto{\pgfqpoint{2.898213in}{3.383902in}}%
\pgfpathlineto{\pgfqpoint{2.899647in}{3.383825in}}%
\pgfpathlineto{\pgfqpoint{2.901082in}{3.383750in}}%
\pgfpathlineto{\pgfqpoint{2.902517in}{3.383675in}}%
\pgfpathlineto{\pgfqpoint{2.903951in}{3.383602in}}%
\pgfpathlineto{\pgfqpoint{2.905386in}{3.383529in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{3.383457in}}%
\pgfpathlineto{\pgfqpoint{2.908255in}{3.383386in}}%
\pgfpathlineto{\pgfqpoint{2.909690in}{3.383316in}}%
\pgfpathlineto{\pgfqpoint{2.911125in}{3.383247in}}%
\pgfpathlineto{\pgfqpoint{2.912559in}{3.383179in}}%
\pgfpathlineto{\pgfqpoint{2.913994in}{3.383112in}}%
\pgfpathlineto{\pgfqpoint{2.915429in}{3.383045in}}%
\pgfpathlineto{\pgfqpoint{2.916863in}{3.382979in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{3.382914in}}%
\pgfpathlineto{\pgfqpoint{2.919733in}{3.382850in}}%
\pgfpathlineto{\pgfqpoint{2.921167in}{3.382786in}}%
\pgfpathlineto{\pgfqpoint{2.922602in}{3.382723in}}%
\pgfpathlineto{\pgfqpoint{2.924037in}{3.382661in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{3.382605in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{3.382600in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{3.382539in}}%
\pgfpathlineto{\pgfqpoint{2.928341in}{3.382479in}}%
\pgfpathlineto{\pgfqpoint{2.929775in}{3.382420in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{3.382361in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{3.382303in}}%
\pgfpathlineto{\pgfqpoint{2.934079in}{3.382246in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.382189in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{3.382133in}}%
\pgfpathlineto{\pgfqpoint{2.938383in}{3.382078in}}%
\pgfpathlineto{\pgfqpoint{2.939818in}{3.382023in}}%
\pgfpathlineto{\pgfqpoint{2.941253in}{3.381969in}}%
\pgfpathlineto{\pgfqpoint{2.942687in}{3.381915in}}%
\pgfpathlineto{\pgfqpoint{2.944122in}{3.381862in}}%
\pgfpathlineto{\pgfqpoint{2.945557in}{3.381809in}}%
\pgfpathlineto{\pgfqpoint{2.946991in}{3.381758in}}%
\pgfpathlineto{\pgfqpoint{2.948426in}{3.381706in}}%
\pgfpathlineto{\pgfqpoint{2.949861in}{3.381655in}}%
\pgfpathlineto{\pgfqpoint{2.951295in}{3.381605in}}%
\pgfpathlineto{\pgfqpoint{2.952730in}{3.381555in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{3.381511in}}%
\pgfpathlineto{\pgfqpoint{2.954165in}{3.381506in}}%
\pgfpathlineto{\pgfqpoint{2.955599in}{3.381457in}}%
\pgfpathlineto{\pgfqpoint{2.957034in}{3.381409in}}%
\pgfpathlineto{\pgfqpoint{2.958469in}{3.381361in}}%
\pgfpathlineto{\pgfqpoint{2.959903in}{3.381314in}}%
\pgfpathlineto{\pgfqpoint{2.961338in}{3.381267in}}%
\pgfpathlineto{\pgfqpoint{2.962773in}{3.381221in}}%
\pgfpathlineto{\pgfqpoint{2.964207in}{3.381175in}}%
\pgfpathlineto{\pgfqpoint{2.965642in}{3.381130in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{3.381085in}}%
\pgfpathlineto{\pgfqpoint{2.968511in}{3.381041in}}%
\pgfpathlineto{\pgfqpoint{2.969946in}{3.380997in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{3.380953in}}%
\pgfpathlineto{\pgfqpoint{2.972815in}{3.380910in}}%
\pgfpathlineto{\pgfqpoint{2.974250in}{3.380867in}}%
\pgfpathlineto{\pgfqpoint{2.975685in}{3.380825in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{3.380783in}}%
\pgfpathlineto{\pgfqpoint{2.978554in}{3.380741in}}%
\pgfpathlineto{\pgfqpoint{2.979989in}{3.380700in}}%
\pgfpathlineto{\pgfqpoint{2.981423in}{3.380660in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{3.380624in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{3.380619in}}%
\pgfpathlineto{\pgfqpoint{2.984293in}{3.380580in}}%
\pgfpathlineto{\pgfqpoint{2.985727in}{3.380540in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{3.380501in}}%
\pgfpathlineto{\pgfqpoint{2.988597in}{3.380462in}}%
\pgfpathlineto{\pgfqpoint{2.990031in}{3.380424in}}%
\pgfpathlineto{\pgfqpoint{2.991466in}{3.380386in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{3.380348in}}%
\pgfpathlineto{\pgfqpoint{2.994335in}{3.380310in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{3.380273in}}%
\pgfpathlineto{\pgfqpoint{2.997205in}{3.380237in}}%
\pgfpathlineto{\pgfqpoint{2.998639in}{3.380200in}}%
\pgfpathlineto{\pgfqpoint{3.000074in}{3.380164in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{3.380129in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{3.380093in}}%
\pgfpathlineto{\pgfqpoint{3.004378in}{3.380058in}}%
\pgfpathlineto{\pgfqpoint{3.005813in}{3.380024in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{3.379989in}}%
\pgfpathlineto{\pgfqpoint{3.008682in}{3.379955in}}%
\pgfpathlineto{\pgfqpoint{3.010117in}{3.379921in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{3.379892in}}%
\pgfpathlineto{\pgfqpoint{3.011551in}{3.379888in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{3.379855in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{3.379822in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{3.379789in}}%
\pgfpathlineto{\pgfqpoint{3.017290in}{3.379757in}}%
\pgfpathlineto{\pgfqpoint{3.018725in}{3.379725in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{3.379693in}}%
\pgfpathlineto{\pgfqpoint{3.021594in}{3.379661in}}%
\pgfpathlineto{\pgfqpoint{3.023029in}{3.379630in}}%
\pgfpathlineto{\pgfqpoint{3.024463in}{3.379599in}}%
\pgfpathlineto{\pgfqpoint{3.025898in}{3.379569in}}%
\pgfpathlineto{\pgfqpoint{3.027333in}{3.379538in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{3.379508in}}%
\pgfpathlineto{\pgfqpoint{3.030202in}{3.379478in}}%
\pgfpathlineto{\pgfqpoint{3.031637in}{3.379448in}}%
\pgfpathlineto{\pgfqpoint{3.033071in}{3.379419in}}%
\pgfpathlineto{\pgfqpoint{3.034506in}{3.379390in}}%
\pgfpathlineto{\pgfqpoint{3.035940in}{3.379361in}}%
\pgfpathlineto{\pgfqpoint{3.037375in}{3.379332in}}%
\pgfpathlineto{\pgfqpoint{3.038810in}{3.379304in}}%
\pgfpathlineto{\pgfqpoint{3.040058in}{3.379279in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{3.379276in}}%
\pgfpathlineto{\pgfqpoint{3.041679in}{3.379248in}}%
\pgfpathlineto{\pgfqpoint{3.043114in}{3.379220in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{3.379192in}}%
\pgfpathlineto{\pgfqpoint{3.045983in}{3.379165in}}%
\pgfpathlineto{\pgfqpoint{3.047418in}{3.379138in}}%
\pgfpathlineto{\pgfqpoint{3.048852in}{3.379111in}}%
\pgfpathlineto{\pgfqpoint{3.050287in}{3.379085in}}%
\pgfpathlineto{\pgfqpoint{3.051722in}{3.379058in}}%
\pgfpathlineto{\pgfqpoint{3.053156in}{3.379032in}}%
\pgfpathlineto{\pgfqpoint{3.054591in}{3.379006in}}%
\pgfpathlineto{\pgfqpoint{3.056026in}{3.378980in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{3.378955in}}%
\pgfpathlineto{\pgfqpoint{3.058895in}{3.378929in}}%
\pgfpathlineto{\pgfqpoint{3.060330in}{3.378904in}}%
\pgfpathlineto{\pgfqpoint{3.061764in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{3.063199in}{3.378854in}}%
\pgfpathlineto{\pgfqpoint{3.064634in}{3.378830in}}%
\pgfpathlineto{\pgfqpoint{3.066068in}{3.378805in}}%
\pgfpathlineto{\pgfqpoint{3.067503in}{3.378781in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{3.378761in}}%
\pgfpathlineto{\pgfqpoint{3.068938in}{3.378757in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{3.378907in}}%
\pgfpathlineto{\pgfqpoint{3.071807in}{3.379275in}}%
\pgfpathlineto{\pgfqpoint{3.073242in}{3.379715in}}%
\pgfpathlineto{\pgfqpoint{3.074676in}{3.380217in}}%
\pgfpathlineto{\pgfqpoint{3.076111in}{3.380766in}}%
\pgfpathlineto{\pgfqpoint{3.077546in}{3.381347in}}%
\pgfpathlineto{\pgfqpoint{3.078980in}{3.381952in}}%
\pgfpathlineto{\pgfqpoint{3.080415in}{3.382538in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{3.383131in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{3.383741in}}%
\pgfpathlineto{\pgfqpoint{3.084719in}{3.384338in}}%
\pgfpathlineto{\pgfqpoint{3.086154in}{3.384891in}}%
\pgfpathlineto{\pgfqpoint{3.087588in}{3.385381in}}%
\pgfpathlineto{\pgfqpoint{3.089023in}{3.385794in}}%
\pgfpathlineto{\pgfqpoint{3.090458in}{3.386179in}}%
\pgfpathlineto{\pgfqpoint{3.091892in}{3.386552in}}%
\pgfpathlineto{\pgfqpoint{3.093327in}{3.386917in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{3.387275in}}%
\pgfpathlineto{\pgfqpoint{3.096196in}{3.387623in}}%
\pgfpathlineto{\pgfqpoint{3.097416in}{3.387909in}}%
\pgfpathlineto{\pgfqpoint{3.097631in}{3.387954in}}%
\pgfpathlineto{\pgfqpoint{3.099066in}{3.388116in}}%
\pgfpathlineto{\pgfqpoint{3.100500in}{3.388234in}}%
\pgfpathlineto{\pgfqpoint{3.101935in}{3.388107in}}%
\pgfpathlineto{\pgfqpoint{3.103370in}{3.387871in}}%
\pgfpathlineto{\pgfqpoint{3.104804in}{3.387613in}}%
\pgfpathlineto{\pgfqpoint{3.106239in}{3.387362in}}%
\pgfpathlineto{\pgfqpoint{3.107674in}{3.387116in}}%
\pgfpathlineto{\pgfqpoint{3.109108in}{3.386877in}}%
\pgfpathlineto{\pgfqpoint{3.110543in}{3.386645in}}%
\pgfpathlineto{\pgfqpoint{3.111978in}{3.386417in}}%
\pgfpathlineto{\pgfqpoint{3.113412in}{3.386196in}}%
\pgfpathlineto{\pgfqpoint{3.114847in}{3.385980in}}%
\pgfpathlineto{\pgfqpoint{3.116282in}{3.385770in}}%
\pgfpathlineto{\pgfqpoint{3.117716in}{3.385565in}}%
\pgfpathlineto{\pgfqpoint{3.119151in}{3.385365in}}%
\pgfpathlineto{\pgfqpoint{3.120586in}{3.385170in}}%
\pgfpathlineto{\pgfqpoint{3.122020in}{3.384980in}}%
\pgfpathlineto{\pgfqpoint{3.123455in}{3.384795in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{3.384614in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{3.384465in}}%
\pgfpathlineto{\pgfqpoint{3.126324in}{3.384437in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{3.384265in}}%
\pgfpathlineto{\pgfqpoint{3.129194in}{3.384098in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{3.383934in}}%
\pgfpathlineto{\pgfqpoint{3.132063in}{3.383774in}}%
\pgfpathlineto{\pgfqpoint{3.133498in}{3.383619in}}%
\pgfpathlineto{\pgfqpoint{3.134932in}{3.383467in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{3.383318in}}%
\pgfpathlineto{\pgfqpoint{3.137802in}{3.383174in}}%
\pgfpathlineto{\pgfqpoint{3.139236in}{3.383033in}}%
\pgfpathlineto{\pgfqpoint{3.140671in}{3.382895in}}%
\pgfpathlineto{\pgfqpoint{3.142106in}{3.382760in}}%
\pgfpathlineto{\pgfqpoint{3.143540in}{3.382629in}}%
\pgfpathlineto{\pgfqpoint{3.144975in}{3.382501in}}%
\pgfpathlineto{\pgfqpoint{3.146410in}{3.382376in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{3.382254in}}%
\pgfpathlineto{\pgfqpoint{3.149279in}{3.382135in}}%
\pgfpathlineto{\pgfqpoint{3.150714in}{3.382018in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{3.381905in}}%
\pgfpathlineto{\pgfqpoint{3.153583in}{3.381794in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{3.381703in}}%
\pgfpathlineto{\pgfqpoint{3.155018in}{3.381685in}}%
\pgfpathlineto{\pgfqpoint{3.156452in}{3.381579in}}%
\pgfpathlineto{\pgfqpoint{3.157887in}{3.381476in}}%
\pgfpathlineto{\pgfqpoint{3.159322in}{3.381375in}}%
\pgfpathlineto{\pgfqpoint{3.160756in}{3.381276in}}%
\pgfpathlineto{\pgfqpoint{3.162191in}{3.381180in}}%
\pgfpathlineto{\pgfqpoint{3.163626in}{3.381086in}}%
\pgfpathlineto{\pgfqpoint{3.165060in}{3.380994in}}%
\pgfpathlineto{\pgfqpoint{3.166495in}{3.380904in}}%
\pgfpathlineto{\pgfqpoint{3.167930in}{3.380816in}}%
\pgfpathlineto{\pgfqpoint{3.169364in}{3.380730in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{3.380646in}}%
\pgfpathlineto{\pgfqpoint{3.172234in}{3.380564in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{3.380483in}}%
\pgfpathlineto{\pgfqpoint{3.175103in}{3.380405in}}%
\pgfpathlineto{\pgfqpoint{3.176537in}{3.380328in}}%
\pgfpathlineto{\pgfqpoint{3.177972in}{3.380253in}}%
\pgfpathlineto{\pgfqpoint{3.179407in}{3.380180in}}%
\pgfpathlineto{\pgfqpoint{3.180841in}{3.380108in}}%
\pgfpathlineto{\pgfqpoint{3.182276in}{3.380037in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{3.379981in}}%
\pgfpathlineto{\pgfqpoint{3.183711in}{3.379969in}}%
\pgfpathlineto{\pgfqpoint{3.185145in}{3.379901in}}%
\pgfpathlineto{\pgfqpoint{3.186580in}{3.379836in}}%
\pgfpathlineto{\pgfqpoint{3.188015in}{3.379771in}}%
\pgfpathlineto{\pgfqpoint{3.189449in}{3.379708in}}%
\pgfpathlineto{\pgfqpoint{3.190884in}{3.379647in}}%
\pgfpathlineto{\pgfqpoint{3.192319in}{3.379586in}}%
\pgfpathlineto{\pgfqpoint{3.193753in}{3.379527in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{3.379469in}}%
\pgfpathlineto{\pgfqpoint{3.196623in}{3.379412in}}%
\pgfpathlineto{\pgfqpoint{3.198057in}{3.379357in}}%
\pgfpathlineto{\pgfqpoint{3.199492in}{3.379303in}}%
\pgfpathlineto{\pgfqpoint{3.200927in}{3.379249in}}%
\pgfpathlineto{\pgfqpoint{3.202361in}{3.379197in}}%
\pgfpathlineto{\pgfqpoint{3.203796in}{3.379146in}}%
\pgfpathlineto{\pgfqpoint{3.205231in}{3.379096in}}%
\pgfpathlineto{\pgfqpoint{3.206665in}{3.379047in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{3.378999in}}%
\pgfpathlineto{\pgfqpoint{3.209535in}{3.378951in}}%
\pgfpathlineto{\pgfqpoint{3.210969in}{3.378905in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{3.378868in}}%
\pgfpathlineto{\pgfqpoint{3.212404in}{3.378860in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{3.378815in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{3.378772in}}%
\pgfpathlineto{\pgfqpoint{3.216708in}{3.378729in}}%
\pgfpathlineto{\pgfqpoint{3.218143in}{3.378687in}}%
\pgfpathlineto{\pgfqpoint{3.219577in}{3.378646in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{3.378606in}}%
\pgfpathlineto{\pgfqpoint{3.222447in}{3.378566in}}%
\pgfpathlineto{\pgfqpoint{3.223881in}{3.378527in}}%
\pgfpathlineto{\pgfqpoint{3.225316in}{3.378489in}}%
\pgfpathlineto{\pgfqpoint{3.226751in}{3.378451in}}%
\pgfpathlineto{\pgfqpoint{3.228185in}{3.378415in}}%
\pgfpathlineto{\pgfqpoint{3.229620in}{3.378378in}}%
\pgfpathlineto{\pgfqpoint{3.231055in}{3.378343in}}%
\pgfpathlineto{\pgfqpoint{3.232489in}{3.378308in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{3.378274in}}%
\pgfpathlineto{\pgfqpoint{3.235359in}{3.378240in}}%
\pgfpathlineto{\pgfqpoint{3.236793in}{3.378207in}}%
\pgfpathlineto{\pgfqpoint{3.238228in}{3.378175in}}%
\pgfpathlineto{\pgfqpoint{3.239663in}{3.378143in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{3.378118in}}%
\pgfpathlineto{\pgfqpoint{3.241097in}{3.378111in}}%
\pgfpathlineto{\pgfqpoint{3.242532in}{3.378081in}}%
\pgfpathlineto{\pgfqpoint{3.243967in}{3.378050in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{3.378020in}}%
\pgfpathlineto{\pgfqpoint{3.246836in}{3.377991in}}%
\pgfpathlineto{\pgfqpoint{3.248271in}{3.377962in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{3.377934in}}%
\pgfpathlineto{\pgfqpoint{3.251140in}{3.377906in}}%
\pgfpathlineto{\pgfqpoint{3.252575in}{3.377878in}}%
\pgfpathlineto{\pgfqpoint{3.254009in}{3.377851in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{3.377825in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{3.377799in}}%
\pgfpathlineto{\pgfqpoint{3.258313in}{3.377773in}}%
\pgfpathlineto{\pgfqpoint{3.259748in}{3.377747in}}%
\pgfpathlineto{\pgfqpoint{3.261183in}{3.377722in}}%
\pgfpathlineto{\pgfqpoint{3.262617in}{3.377698in}}%
\pgfpathlineto{\pgfqpoint{3.264052in}{3.377673in}}%
\pgfpathlineto{\pgfqpoint{3.265487in}{3.377649in}}%
\pgfpathlineto{\pgfqpoint{3.266921in}{3.377626in}}%
\pgfpathlineto{\pgfqpoint{3.268356in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{3.377585in}}%
\pgfpathlineto{\pgfqpoint{3.269791in}{3.377580in}}%
\pgfpathlineto{\pgfqpoint{3.271225in}{3.377557in}}%
\pgfpathlineto{\pgfqpoint{3.272660in}{3.377535in}}%
\pgfpathlineto{\pgfqpoint{3.274095in}{3.377513in}}%
\pgfpathlineto{\pgfqpoint{3.275529in}{3.377490in}}%
\pgfpathlineto{\pgfqpoint{3.276964in}{3.377468in}}%
\pgfpathlineto{\pgfqpoint{3.278399in}{3.377446in}}%
\pgfpathlineto{\pgfqpoint{3.279833in}{3.377423in}}%
\pgfpathlineto{\pgfqpoint{3.281268in}{3.377400in}}%
\pgfpathlineto{\pgfqpoint{3.282703in}{3.377377in}}%
\pgfpathlineto{\pgfqpoint{3.284137in}{3.377353in}}%
\pgfpathlineto{\pgfqpoint{3.285572in}{3.377329in}}%
\pgfpathlineto{\pgfqpoint{3.287007in}{3.377304in}}%
\pgfpathlineto{\pgfqpoint{3.288441in}{3.377279in}}%
\pgfpathlineto{\pgfqpoint{3.289876in}{3.377254in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{3.377228in}}%
\pgfpathlineto{\pgfqpoint{3.292745in}{3.377202in}}%
\pgfpathlineto{\pgfqpoint{3.294180in}{3.377176in}}%
\pgfpathlineto{\pgfqpoint{3.295615in}{3.377149in}}%
\pgfpathlineto{\pgfqpoint{3.297049in}{3.377123in}}%
\pgfpathlineto{\pgfqpoint{3.298168in}{3.377101in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{3.377095in}}%
\pgfpathlineto{\pgfqpoint{3.299919in}{3.377068in}}%
\pgfpathlineto{\pgfqpoint{3.301353in}{3.377040in}}%
\pgfpathlineto{\pgfqpoint{3.302788in}{3.377013in}}%
\pgfpathlineto{\pgfqpoint{3.304223in}{3.376985in}}%
\pgfpathlineto{\pgfqpoint{3.305657in}{3.376957in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{3.376928in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{3.376900in}}%
\pgfpathlineto{\pgfqpoint{3.309961in}{3.376872in}}%
\pgfpathlineto{\pgfqpoint{3.311396in}{3.376843in}}%
\pgfpathlineto{\pgfqpoint{3.312831in}{3.376815in}}%
\pgfpathlineto{\pgfqpoint{3.314265in}{3.376786in}}%
\pgfpathlineto{\pgfqpoint{3.315700in}{3.376757in}}%
\pgfpathlineto{\pgfqpoint{3.317134in}{3.376729in}}%
\pgfpathlineto{\pgfqpoint{3.318569in}{3.376700in}}%
\pgfpathlineto{\pgfqpoint{3.320004in}{3.376671in}}%
\pgfpathlineto{\pgfqpoint{3.321438in}{3.376642in}}%
\pgfpathlineto{\pgfqpoint{3.322873in}{3.376614in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{3.376585in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{3.376556in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{3.376534in}}%
\pgfpathlineto{\pgfqpoint{3.327177in}{3.376528in}}%
\pgfpathlineto{\pgfqpoint{3.328612in}{3.376499in}}%
\pgfpathlineto{\pgfqpoint{3.330046in}{3.376471in}}%
\pgfpathlineto{\pgfqpoint{3.331481in}{3.376442in}}%
\pgfpathlineto{\pgfqpoint{3.332916in}{3.376414in}}%
\pgfpathlineto{\pgfqpoint{3.334350in}{3.376386in}}%
\pgfpathlineto{\pgfqpoint{3.335785in}{3.376358in}}%
\pgfpathlineto{\pgfqpoint{3.337220in}{3.376330in}}%
\pgfpathlineto{\pgfqpoint{3.338654in}{3.376302in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{3.376274in}}%
\pgfpathlineto{\pgfqpoint{3.341524in}{3.376246in}}%
\pgfpathlineto{\pgfqpoint{3.342958in}{3.376219in}}%
\pgfpathlineto{\pgfqpoint{3.344393in}{3.376192in}}%
\pgfpathlineto{\pgfqpoint{3.345828in}{3.376164in}}%
\pgfpathlineto{\pgfqpoint{3.347262in}{3.376137in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{3.376110in}}%
\pgfpathlineto{\pgfqpoint{3.350132in}{3.376083in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{3.376057in}}%
\pgfpathlineto{\pgfqpoint{3.353001in}{3.376030in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{3.376004in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{3.375984in}}%
\pgfpathlineto{\pgfqpoint{3.355870in}{3.375978in}}%
\pgfpathlineto{\pgfqpoint{3.357305in}{3.375952in}}%
\pgfpathlineto{\pgfqpoint{3.358740in}{3.375926in}}%
\pgfpathlineto{\pgfqpoint{3.360174in}{3.375900in}}%
\pgfpathlineto{\pgfqpoint{3.361609in}{3.375875in}}%
\pgfpathlineto{\pgfqpoint{3.363044in}{3.375849in}}%
\pgfpathlineto{\pgfqpoint{3.364478in}{3.375824in}}%
\pgfpathlineto{\pgfqpoint{3.365913in}{3.375799in}}%
\pgfpathlineto{\pgfqpoint{3.367348in}{3.375775in}}%
\pgfpathlineto{\pgfqpoint{3.368782in}{3.375750in}}%
\pgfpathlineto{\pgfqpoint{3.370217in}{3.375726in}}%
\pgfpathlineto{\pgfqpoint{3.371652in}{3.375701in}}%
\pgfpathlineto{\pgfqpoint{3.373086in}{3.375678in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{3.375654in}}%
\pgfpathlineto{\pgfqpoint{3.375956in}{3.375630in}}%
\pgfpathlineto{\pgfqpoint{3.377390in}{3.375607in}}%
\pgfpathlineto{\pgfqpoint{3.378825in}{3.375583in}}%
\pgfpathlineto{\pgfqpoint{3.380260in}{3.375560in}}%
\pgfpathlineto{\pgfqpoint{3.381694in}{3.375538in}}%
\pgfpathlineto{\pgfqpoint{3.383129in}{3.375515in}}%
\pgfpathlineto{\pgfqpoint{3.384205in}{3.375498in}}%
\pgfpathlineto{\pgfqpoint{3.384564in}{3.375492in}}%
\pgfpathlineto{\pgfqpoint{3.385998in}{3.375470in}}%
\pgfpathlineto{\pgfqpoint{3.387433in}{3.375448in}}%
\pgfpathlineto{\pgfqpoint{3.388868in}{3.375426in}}%
\pgfpathlineto{\pgfqpoint{3.390302in}{3.375405in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{3.375383in}}%
\pgfpathlineto{\pgfqpoint{3.393172in}{3.375362in}}%
\pgfpathlineto{\pgfqpoint{3.394606in}{3.375341in}}%
\pgfpathlineto{\pgfqpoint{3.396041in}{3.375320in}}%
\pgfpathlineto{\pgfqpoint{3.397476in}{3.375299in}}%
\pgfpathlineto{\pgfqpoint{3.398910in}{3.375279in}}%
\pgfpathlineto{\pgfqpoint{3.400345in}{3.375258in}}%
\pgfpathlineto{\pgfqpoint{3.401780in}{3.375238in}}%
\pgfpathlineto{\pgfqpoint{3.403214in}{3.375218in}}%
\pgfpathlineto{\pgfqpoint{3.404649in}{3.375199in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{3.375179in}}%
\pgfpathlineto{\pgfqpoint{3.407518in}{3.375160in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{3.375140in}}%
\pgfpathlineto{\pgfqpoint{3.410388in}{3.375121in}}%
\pgfpathlineto{\pgfqpoint{3.411822in}{3.375103in}}%
\pgfpathlineto{\pgfqpoint{3.412884in}{3.375089in}}%
\pgfpathlineto{\pgfqpoint{3.413257in}{3.375085in}}%
\pgfpathlineto{\pgfqpoint{3.414692in}{3.375158in}}%
\pgfpathlineto{\pgfqpoint{3.416126in}{3.375469in}}%
\pgfpathlineto{\pgfqpoint{3.417561in}{3.375996in}}%
\pgfpathlineto{\pgfqpoint{3.418996in}{3.376735in}}%
\pgfpathlineto{\pgfqpoint{3.420430in}{3.377634in}}%
\pgfpathlineto{\pgfqpoint{3.421865in}{3.378635in}}%
\pgfpathlineto{\pgfqpoint{3.423300in}{3.379676in}}%
\pgfpathlineto{\pgfqpoint{3.424734in}{3.380662in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{3.381507in}}%
\pgfpathlineto{\pgfqpoint{3.427604in}{3.382220in}}%
\pgfpathlineto{\pgfqpoint{3.429038in}{3.382839in}}%
\pgfpathlineto{\pgfqpoint{3.430473in}{3.383443in}}%
\pgfpathlineto{\pgfqpoint{3.431908in}{3.384036in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{3.384617in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{3.385187in}}%
\pgfpathlineto{\pgfqpoint{3.436212in}{3.385748in}}%
\pgfpathlineto{\pgfqpoint{3.437646in}{3.386299in}}%
\pgfpathlineto{\pgfqpoint{3.439081in}{3.386840in}}%
\pgfpathlineto{\pgfqpoint{3.440516in}{3.387373in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{3.387757in}}%
\pgfpathlineto{\pgfqpoint{3.441950in}{3.387898in}}%
\pgfpathlineto{\pgfqpoint{3.443385in}{3.388415in}}%
\pgfpathlineto{\pgfqpoint{3.444820in}{3.388924in}}%
\pgfpathlineto{\pgfqpoint{3.446254in}{3.389427in}}%
\pgfpathlineto{\pgfqpoint{3.447689in}{3.389923in}}%
\pgfpathlineto{\pgfqpoint{3.449124in}{3.390412in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{3.390895in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{3.391373in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{3.391846in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{3.392313in}}%
\pgfpathlineto{\pgfqpoint{3.456297in}{3.392776in}}%
\pgfpathlineto{\pgfqpoint{3.457732in}{3.393234in}}%
\pgfpathlineto{\pgfqpoint{3.459166in}{3.393688in}}%
\pgfpathlineto{\pgfqpoint{3.460601in}{3.394137in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{3.394583in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{3.395026in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{3.395465in}}%
\pgfpathlineto{\pgfqpoint{3.466339in}{3.395901in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{3.396334in}}%
\pgfpathlineto{\pgfqpoint{3.469209in}{3.396764in}}%
\pgfpathlineto{\pgfqpoint{3.470242in}{3.397072in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{3.397191in}}%
\pgfpathlineto{\pgfqpoint{3.472078in}{3.397616in}}%
\pgfpathlineto{\pgfqpoint{3.473513in}{3.398039in}}%
\pgfpathlineto{\pgfqpoint{3.474947in}{3.398459in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{3.398878in}}%
\pgfpathlineto{\pgfqpoint{3.477817in}{3.399295in}}%
\pgfpathlineto{\pgfqpoint{3.479251in}{3.399710in}}%
\pgfpathlineto{\pgfqpoint{3.480686in}{3.400123in}}%
\pgfpathlineto{\pgfqpoint{3.482121in}{3.400535in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{3.400945in}}%
\pgfpathlineto{\pgfqpoint{3.484990in}{3.401355in}}%
\pgfpathlineto{\pgfqpoint{3.486425in}{3.401763in}}%
\pgfpathlineto{\pgfqpoint{3.487859in}{3.402170in}}%
\pgfpathlineto{\pgfqpoint{3.489294in}{3.402576in}}%
\pgfpathlineto{\pgfqpoint{3.490729in}{3.402981in}}%
\pgfpathlineto{\pgfqpoint{3.492163in}{3.403386in}}%
\pgfpathlineto{\pgfqpoint{3.493598in}{3.403789in}}%
\pgfpathlineto{\pgfqpoint{3.495033in}{3.404193in}}%
\pgfpathlineto{\pgfqpoint{3.496467in}{3.404595in}}%
\pgfpathlineto{\pgfqpoint{3.497902in}{3.404998in}}%
\pgfpathlineto{\pgfqpoint{3.498921in}{3.405283in}}%
\pgfpathlineto{\pgfqpoint{3.499337in}{3.405399in}}%
\pgfpathlineto{\pgfqpoint{3.500771in}{3.405801in}}%
\pgfpathlineto{\pgfqpoint{3.502206in}{3.406202in}}%
\pgfpathlineto{\pgfqpoint{3.503641in}{3.406603in}}%
\pgfpathlineto{\pgfqpoint{3.505075in}{3.407004in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{3.407405in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{3.407806in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{3.408207in}}%
\pgfpathlineto{\pgfqpoint{3.510814in}{3.408608in}}%
\pgfpathlineto{\pgfqpoint{3.512249in}{3.409009in}}%
\pgfpathlineto{\pgfqpoint{3.513683in}{3.409411in}}%
\pgfpathlineto{\pgfqpoint{3.515118in}{3.409812in}}%
\pgfpathlineto{\pgfqpoint{3.516553in}{3.410214in}}%
\pgfpathlineto{\pgfqpoint{3.517987in}{3.410617in}}%
\pgfpathlineto{\pgfqpoint{3.519422in}{3.411019in}}%
\pgfpathlineto{\pgfqpoint{3.520857in}{3.411422in}}%
\pgfpathlineto{\pgfqpoint{3.522291in}{3.411825in}}%
\pgfpathlineto{\pgfqpoint{3.523726in}{3.412229in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{3.412634in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{3.413039in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{3.413322in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{3.413451in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{3.414004in}}%
\pgfpathlineto{\pgfqpoint{3.530899in}{3.414508in}}%
\pgfpathlineto{\pgfqpoint{3.532334in}{3.414482in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{3.414188in}}%
\pgfpathlineto{\pgfqpoint{3.535203in}{3.413739in}}%
\pgfpathlineto{\pgfqpoint{3.536638in}{3.413238in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{3.412492in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{3.411623in}}%
\pgfpathlineto{\pgfqpoint{3.540942in}{3.410756in}}%
\pgfpathlineto{\pgfqpoint{3.542377in}{3.409912in}}%
\pgfpathlineto{\pgfqpoint{3.543811in}{3.409091in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{3.408292in}}%
\pgfpathlineto{\pgfqpoint{3.546681in}{3.407515in}}%
\pgfpathlineto{\pgfqpoint{3.548115in}{3.406758in}}%
\pgfpathlineto{\pgfqpoint{3.549550in}{3.406021in}}%
\pgfpathlineto{\pgfqpoint{3.550985in}{3.405304in}}%
\pgfpathlineto{\pgfqpoint{3.552419in}{3.404606in}}%
\pgfpathlineto{\pgfqpoint{3.553854in}{3.403926in}}%
\pgfpathlineto{\pgfqpoint{3.555289in}{3.403265in}}%
\pgfpathlineto{\pgfqpoint{3.556279in}{3.402819in}}%
\pgfpathlineto{\pgfqpoint{3.556723in}{3.402621in}}%
\pgfpathlineto{\pgfqpoint{3.558158in}{3.401994in}}%
\pgfpathlineto{\pgfqpoint{3.559593in}{3.401384in}}%
\pgfpathlineto{\pgfqpoint{3.561027in}{3.400790in}}%
\pgfpathlineto{\pgfqpoint{3.562462in}{3.400210in}}%
\pgfpathlineto{\pgfqpoint{3.563897in}{3.399646in}}%
\pgfpathlineto{\pgfqpoint{3.565331in}{3.399095in}}%
\pgfpathlineto{\pgfqpoint{3.566766in}{3.398557in}}%
\pgfpathlineto{\pgfqpoint{3.568201in}{3.398033in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{3.397522in}}%
\pgfpathlineto{\pgfqpoint{3.571070in}{3.397023in}}%
\pgfpathlineto{\pgfqpoint{3.572505in}{3.396536in}}%
\pgfpathlineto{\pgfqpoint{3.573939in}{3.396061in}}%
\pgfpathlineto{\pgfqpoint{3.575374in}{3.395597in}}%
\pgfpathlineto{\pgfqpoint{3.576809in}{3.395144in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{3.394703in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{3.394272in}}%
\pgfpathlineto{\pgfqpoint{3.581113in}{3.393851in}}%
\pgfpathlineto{\pgfqpoint{3.582547in}{3.393440in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{3.393039in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{3.392772in}}%
\pgfpathlineto{\pgfqpoint{3.585417in}{3.392648in}}%
\pgfpathlineto{\pgfqpoint{3.586851in}{3.392266in}}%
\pgfpathlineto{\pgfqpoint{3.588286in}{3.391893in}}%
\pgfpathlineto{\pgfqpoint{3.589721in}{3.391529in}}%
\pgfpathlineto{\pgfqpoint{3.591155in}{3.391173in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{3.390825in}}%
\pgfpathlineto{\pgfqpoint{3.594025in}{3.390486in}}%
\pgfpathlineto{\pgfqpoint{3.595459in}{3.390155in}}%
\pgfpathlineto{\pgfqpoint{3.596894in}{3.389831in}}%
\pgfpathlineto{\pgfqpoint{3.598329in}{3.389515in}}%
\pgfpathlineto{\pgfqpoint{3.599763in}{3.389207in}}%
\pgfpathlineto{\pgfqpoint{3.601198in}{3.388905in}}%
\pgfpathlineto{\pgfqpoint{3.602632in}{3.388610in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{3.388323in}}%
\pgfpathlineto{\pgfqpoint{3.605502in}{3.388041in}}%
\pgfpathlineto{\pgfqpoint{3.606936in}{3.387767in}}%
\pgfpathlineto{\pgfqpoint{3.608371in}{3.387498in}}%
\pgfpathlineto{\pgfqpoint{3.609806in}{3.387236in}}%
\pgfpathlineto{\pgfqpoint{3.611240in}{3.386979in}}%
\pgfpathlineto{\pgfqpoint{3.612675in}{3.386729in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{3.386564in}}%
\pgfpathlineto{\pgfqpoint{3.614110in}{3.386484in}}%
\pgfpathlineto{\pgfqpoint{3.615544in}{3.386245in}}%
\pgfpathlineto{\pgfqpoint{3.616979in}{3.386011in}}%
\pgfpathlineto{\pgfqpoint{3.618414in}{3.385782in}}%
\pgfpathlineto{\pgfqpoint{3.619848in}{3.385558in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{3.385340in}}%
\pgfpathlineto{\pgfqpoint{3.622718in}{3.385126in}}%
\pgfpathlineto{\pgfqpoint{3.624152in}{3.384917in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{3.384713in}}%
\pgfpathlineto{\pgfqpoint{3.627022in}{3.384513in}}%
\pgfpathlineto{\pgfqpoint{3.628456in}{3.384317in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{3.384126in}}%
\pgfpathlineto{\pgfqpoint{3.631326in}{3.383939in}}%
\pgfpathlineto{\pgfqpoint{3.632760in}{3.383757in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{3.383578in}}%
\pgfpathlineto{\pgfqpoint{3.635630in}{3.383403in}}%
\pgfpathlineto{\pgfqpoint{3.637064in}{3.383232in}}%
\pgfpathlineto{\pgfqpoint{3.638499in}{3.383064in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{3.382900in}}%
\pgfpathlineto{\pgfqpoint{3.641368in}{3.382740in}}%
\pgfpathlineto{\pgfqpoint{3.642315in}{3.382636in}}%
\pgfpathlineto{\pgfqpoint{3.642803in}{3.382583in}}%
\pgfpathlineto{\pgfqpoint{3.644238in}{3.382430in}}%
\pgfpathlineto{\pgfqpoint{3.645672in}{3.382279in}}%
\pgfpathlineto{\pgfqpoint{3.647107in}{3.382132in}}%
\pgfpathlineto{\pgfqpoint{3.648542in}{3.381989in}}%
\pgfpathlineto{\pgfqpoint{3.649976in}{3.381848in}}%
\pgfpathlineto{\pgfqpoint{3.651411in}{3.381710in}}%
\pgfpathlineto{\pgfqpoint{3.652846in}{3.381575in}}%
\pgfpathlineto{\pgfqpoint{3.654280in}{3.381443in}}%
\pgfpathlineto{\pgfqpoint{3.655715in}{3.381313in}}%
\pgfpathlineto{\pgfqpoint{3.657150in}{3.381187in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.381063in}}%
\pgfpathlineto{\pgfqpoint{3.660019in}{3.380941in}}%
\pgfpathlineto{\pgfqpoint{3.661454in}{3.380822in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{3.380706in}}%
\pgfpathlineto{\pgfqpoint{3.664323in}{3.380592in}}%
\pgfpathlineto{\pgfqpoint{3.665758in}{3.380480in}}%
\pgfpathlineto{\pgfqpoint{3.667192in}{3.380371in}}%
\pgfpathlineto{\pgfqpoint{3.668627in}{3.380263in}}%
\pgfpathlineto{\pgfqpoint{3.670062in}{3.380158in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{3.380091in}}%
\pgfpathlineto{\pgfqpoint{3.671496in}{3.380068in}}%
\pgfpathlineto{\pgfqpoint{3.672931in}{3.380408in}}%
\pgfpathlineto{\pgfqpoint{3.674366in}{3.381450in}}%
\pgfpathlineto{\pgfqpoint{3.675800in}{3.382663in}}%
\pgfpathlineto{\pgfqpoint{3.677235in}{3.383911in}}%
\pgfpathlineto{\pgfqpoint{3.678670in}{3.385161in}}%
\pgfpathlineto{\pgfqpoint{3.680104in}{3.386432in}}%
\pgfpathlineto{\pgfqpoint{3.681539in}{3.387703in}}%
\pgfpathlineto{\pgfqpoint{3.682974in}{3.388877in}}%
\pgfpathlineto{\pgfqpoint{3.684408in}{3.389699in}}%
\pgfpathlineto{\pgfqpoint{3.685843in}{3.390434in}}%
\pgfpathlineto{\pgfqpoint{3.687278in}{3.391152in}}%
\pgfpathlineto{\pgfqpoint{3.688712in}{3.391855in}}%
\pgfpathlineto{\pgfqpoint{3.690147in}{3.392544in}}%
\pgfpathlineto{\pgfqpoint{3.691582in}{3.393219in}}%
\pgfpathlineto{\pgfqpoint{3.693016in}{3.393880in}}%
\pgfpathlineto{\pgfqpoint{3.694451in}{3.394529in}}%
\pgfpathlineto{\pgfqpoint{3.695886in}{3.395165in}}%
\pgfpathlineto{\pgfqpoint{3.697320in}{3.395791in}}%
\pgfpathlineto{\pgfqpoint{3.698755in}{3.396405in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{3.396793in}}%
\pgfpathlineto{\pgfqpoint{3.700190in}{3.397009in}}%
\pgfpathlineto{\pgfqpoint{3.701624in}{3.397604in}}%
\pgfpathlineto{\pgfqpoint{3.703059in}{3.398189in}}%
\pgfpathlineto{\pgfqpoint{3.704494in}{3.398765in}}%
\pgfpathlineto{\pgfqpoint{3.705928in}{3.399333in}}%
\pgfpathlineto{\pgfqpoint{3.707363in}{3.399893in}}%
\pgfpathlineto{\pgfqpoint{3.708798in}{3.400446in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{3.400991in}}%
\pgfpathlineto{\pgfqpoint{3.711667in}{3.401530in}}%
\pgfpathlineto{\pgfqpoint{3.713102in}{3.402062in}}%
\pgfpathlineto{\pgfqpoint{3.714536in}{3.402588in}}%
\pgfpathlineto{\pgfqpoint{3.715971in}{3.403109in}}%
\pgfpathlineto{\pgfqpoint{3.717406in}{3.403624in}}%
\pgfpathlineto{\pgfqpoint{3.718840in}{3.404134in}}%
\pgfpathlineto{\pgfqpoint{3.720275in}{3.404639in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{3.405139in}}%
\pgfpathlineto{\pgfqpoint{3.723144in}{3.405635in}}%
\pgfpathlineto{\pgfqpoint{3.724579in}{3.406127in}}%
\pgfpathlineto{\pgfqpoint{3.726014in}{3.406615in}}%
\pgfpathlineto{\pgfqpoint{3.727448in}{3.407100in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{3.407404in}}%
\pgfpathlineto{\pgfqpoint{3.728883in}{3.407581in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{3.408063in}}%
\pgfpathlineto{\pgfqpoint{3.731752in}{3.408549in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.409038in}}%
\pgfpathlineto{\pgfqpoint{3.734622in}{3.409530in}}%
\pgfpathlineto{\pgfqpoint{3.736056in}{3.410028in}}%
\pgfpathlineto{\pgfqpoint{3.737491in}{3.410531in}}%
\pgfpathlineto{\pgfqpoint{3.738926in}{3.411041in}}%
\pgfpathlineto{\pgfqpoint{3.740360in}{3.411555in}}%
\pgfpathlineto{\pgfqpoint{3.741795in}{3.412075in}}%
\pgfpathlineto{\pgfqpoint{3.743229in}{3.412601in}}%
\pgfpathlineto{\pgfqpoint{3.744664in}{3.413131in}}%
\pgfpathlineto{\pgfqpoint{3.746099in}{3.413667in}}%
\pgfpathlineto{\pgfqpoint{3.747533in}{3.414209in}}%
\pgfpathlineto{\pgfqpoint{3.748968in}{3.414755in}}%
\pgfpathlineto{\pgfqpoint{3.750403in}{3.415307in}}%
\pgfpathlineto{\pgfqpoint{3.751837in}{3.415863in}}%
\pgfpathlineto{\pgfqpoint{3.753272in}{3.416425in}}%
\pgfpathlineto{\pgfqpoint{3.754707in}{3.416992in}}%
\pgfpathlineto{\pgfqpoint{3.756141in}{3.417563in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{3.417920in}}%
\pgfpathlineto{\pgfqpoint{3.757576in}{3.418129in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{3.418668in}}%
\pgfpathlineto{\pgfqpoint{3.760445in}{3.419218in}}%
\pgfpathlineto{\pgfqpoint{3.761880in}{3.419668in}}%
\pgfpathlineto{\pgfqpoint{3.763315in}{3.420288in}}%
\pgfpathlineto{\pgfqpoint{3.764749in}{3.420966in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{3.421597in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{3.421594in}}%
\pgfpathlineto{\pgfqpoint{3.769053in}{3.420553in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{3.419510in}}%
\pgfpathlineto{\pgfqpoint{3.771923in}{3.418495in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{3.417507in}}%
\pgfpathlineto{\pgfqpoint{3.774792in}{3.416545in}}%
\pgfpathlineto{\pgfqpoint{3.776227in}{3.415609in}}%
\pgfpathlineto{\pgfqpoint{3.777661in}{3.414697in}}%
\pgfpathlineto{\pgfqpoint{3.779096in}{3.413809in}}%
\pgfpathlineto{\pgfqpoint{3.780531in}{3.412945in}}%
\pgfpathlineto{\pgfqpoint{3.781965in}{3.412104in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{3.411285in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{3.410488in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{3.410011in}}%
\pgfpathlineto{\pgfqpoint{3.786269in}{3.409711in}}%
\pgfpathlineto{\pgfqpoint{3.787704in}{3.408955in}}%
\pgfpathlineto{\pgfqpoint{3.789139in}{3.408218in}}%
\pgfpathlineto{\pgfqpoint{3.790573in}{3.407501in}}%
\pgfpathlineto{\pgfqpoint{3.792008in}{3.406803in}}%
\pgfpathlineto{\pgfqpoint{3.793443in}{3.406123in}}%
\pgfpathlineto{\pgfqpoint{3.794877in}{3.405461in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{3.404816in}}%
\pgfpathlineto{\pgfqpoint{3.797747in}{3.404187in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{3.403575in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{3.402979in}}%
\pgfpathlineto{\pgfqpoint{3.802051in}{3.402398in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{3.401833in}}%
\pgfpathlineto{\pgfqpoint{3.804920in}{3.401281in}}%
\pgfpathlineto{\pgfqpoint{3.806355in}{3.400745in}}%
\pgfpathlineto{\pgfqpoint{3.807789in}{3.400221in}}%
\pgfpathlineto{\pgfqpoint{3.809224in}{3.399712in}}%
\pgfpathlineto{\pgfqpoint{3.810659in}{3.399215in}}%
\pgfpathlineto{\pgfqpoint{3.812093in}{3.398731in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{3.398259in}}%
\pgfpathlineto{\pgfqpoint{3.814389in}{3.397982in}}%
\pgfpathlineto{\pgfqpoint{3.814963in}{3.397800in}}%
\pgfpathlineto{\pgfqpoint{3.816397in}{3.397352in}}%
\pgfpathlineto{\pgfqpoint{3.817832in}{3.396915in}}%
\pgfpathlineto{\pgfqpoint{3.819267in}{3.396490in}}%
\pgfpathlineto{\pgfqpoint{3.820701in}{3.396075in}}%
\pgfpathlineto{\pgfqpoint{3.822136in}{3.395671in}}%
\pgfpathlineto{\pgfqpoint{3.823571in}{3.395277in}}%
\pgfpathlineto{\pgfqpoint{3.825005in}{3.394892in}}%
\pgfpathlineto{\pgfqpoint{3.826440in}{3.394518in}}%
\pgfpathlineto{\pgfqpoint{3.827875in}{3.394153in}}%
\pgfpathlineto{\pgfqpoint{3.829309in}{3.393797in}}%
\pgfpathlineto{\pgfqpoint{3.830744in}{3.393449in}}%
\pgfpathlineto{\pgfqpoint{3.832179in}{3.393111in}}%
\pgfpathlineto{\pgfqpoint{3.833613in}{3.392781in}}%
\pgfpathlineto{\pgfqpoint{3.835048in}{3.392459in}}%
\pgfpathlineto{\pgfqpoint{3.836483in}{3.392145in}}%
\pgfpathlineto{\pgfqpoint{3.837917in}{3.391838in}}%
\pgfpathlineto{\pgfqpoint{3.839352in}{3.391540in}}%
\pgfpathlineto{\pgfqpoint{3.840787in}{3.391248in}}%
\pgfpathlineto{\pgfqpoint{3.842221in}{3.390964in}}%
\pgfpathlineto{\pgfqpoint{3.843068in}{3.390799in}}%
\pgfpathlineto{\pgfqpoint{3.843656in}{3.390686in}}%
\pgfpathlineto{\pgfqpoint{3.845091in}{3.390416in}}%
\pgfpathlineto{\pgfqpoint{3.846525in}{3.390152in}}%
\pgfpathlineto{\pgfqpoint{3.847960in}{3.389894in}}%
\pgfpathlineto{\pgfqpoint{3.849395in}{3.389642in}}%
\pgfpathlineto{\pgfqpoint{3.850829in}{3.389397in}}%
\pgfpathlineto{\pgfqpoint{3.852264in}{3.389157in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{3.388924in}}%
\pgfpathlineto{\pgfqpoint{3.855133in}{3.388695in}}%
\pgfpathlineto{\pgfqpoint{3.856568in}{3.388473in}}%
\pgfpathlineto{\pgfqpoint{3.858003in}{3.388255in}}%
\pgfpathlineto{\pgfqpoint{3.859437in}{3.388043in}}%
\pgfpathlineto{\pgfqpoint{3.860872in}{3.387835in}}%
\pgfpathlineto{\pgfqpoint{3.862307in}{3.387633in}}%
\pgfpathlineto{\pgfqpoint{3.863741in}{3.387435in}}%
\pgfpathlineto{\pgfqpoint{3.865176in}{3.387242in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{3.387053in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{3.386869in}}%
\pgfpathlineto{\pgfqpoint{3.869480in}{3.386689in}}%
\pgfpathlineto{\pgfqpoint{3.870915in}{3.386513in}}%
\pgfpathlineto{\pgfqpoint{3.871747in}{3.386413in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{3.386341in}}%
\pgfpathlineto{\pgfqpoint{3.873784in}{3.386173in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{3.386008in}}%
\pgfpathlineto{\pgfqpoint{3.876653in}{3.385846in}}%
\pgfpathlineto{\pgfqpoint{3.878088in}{3.385685in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{3.385528in}}%
\pgfpathlineto{\pgfqpoint{3.880957in}{3.385372in}}%
\pgfpathlineto{\pgfqpoint{3.882392in}{3.385219in}}%
\pgfpathlineto{\pgfqpoint{3.883827in}{3.385069in}}%
\pgfpathlineto{\pgfqpoint{3.885261in}{3.384920in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{3.384774in}}%
\pgfpathlineto{\pgfqpoint{3.888130in}{3.384631in}}%
\pgfpathlineto{\pgfqpoint{3.889565in}{3.384489in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{3.384350in}}%
\pgfpathlineto{\pgfqpoint{3.892434in}{3.384212in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{3.384077in}}%
\pgfpathlineto{\pgfqpoint{3.895304in}{3.383944in}}%
\pgfpathlineto{\pgfqpoint{3.896738in}{3.383813in}}%
\pgfpathlineto{\pgfqpoint{3.898173in}{3.383684in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{3.383556in}}%
\pgfpathlineto{\pgfqpoint{3.900426in}{3.383485in}}%
\pgfpathlineto{\pgfqpoint{3.901042in}{3.383431in}}%
\pgfpathlineto{\pgfqpoint{3.902477in}{3.383308in}}%
\pgfpathlineto{\pgfqpoint{3.903912in}{3.383186in}}%
\pgfpathlineto{\pgfqpoint{3.905346in}{3.383066in}}%
\pgfpathlineto{\pgfqpoint{3.906781in}{3.382948in}}%
\pgfpathlineto{\pgfqpoint{3.908216in}{3.382832in}}%
\pgfpathlineto{\pgfqpoint{3.909650in}{3.382718in}}%
\pgfpathlineto{\pgfqpoint{3.911085in}{3.382605in}}%
\pgfpathlineto{\pgfqpoint{3.912520in}{3.382494in}}%
\pgfpathlineto{\pgfqpoint{3.913954in}{3.382385in}}%
\pgfpathlineto{\pgfqpoint{3.915389in}{3.382277in}}%
\pgfpathlineto{\pgfqpoint{3.916824in}{3.382171in}}%
\pgfpathlineto{\pgfqpoint{3.918258in}{3.382066in}}%
\pgfpathlineto{\pgfqpoint{3.919693in}{3.381963in}}%
\pgfpathlineto{\pgfqpoint{3.921128in}{3.381862in}}%
\pgfpathlineto{\pgfqpoint{3.922562in}{3.381762in}}%
\pgfpathlineto{\pgfqpoint{3.923997in}{3.381664in}}%
\pgfpathlineto{\pgfqpoint{3.925432in}{3.381567in}}%
\pgfpathlineto{\pgfqpoint{3.926866in}{3.381471in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{3.381377in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{3.381325in}}%
\pgfpathlineto{\pgfqpoint{3.929736in}{3.381284in}}%
\pgfpathlineto{\pgfqpoint{3.931170in}{3.381193in}}%
\pgfpathlineto{\pgfqpoint{3.932605in}{3.381103in}}%
\pgfpathlineto{\pgfqpoint{3.934040in}{3.381014in}}%
\pgfpathlineto{\pgfqpoint{3.935474in}{3.380927in}}%
\pgfpathlineto{\pgfqpoint{3.936909in}{3.380841in}}%
\pgfpathlineto{\pgfqpoint{3.938344in}{3.380756in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{3.380673in}}%
\pgfpathlineto{\pgfqpoint{3.941213in}{3.380590in}}%
\pgfpathlineto{\pgfqpoint{3.942648in}{3.380509in}}%
\pgfpathlineto{\pgfqpoint{3.944082in}{3.380429in}}%
\pgfpathlineto{\pgfqpoint{3.945517in}{3.380351in}}%
\pgfpathlineto{\pgfqpoint{3.946952in}{3.380273in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{3.380197in}}%
\pgfpathlineto{\pgfqpoint{3.949821in}{3.380122in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{3.380047in}}%
\pgfpathlineto{\pgfqpoint{3.952690in}{3.379974in}}%
\pgfpathlineto{\pgfqpoint{3.954125in}{3.379902in}}%
\pgfpathlineto{\pgfqpoint{3.955560in}{3.379831in}}%
\pgfpathlineto{\pgfqpoint{3.956994in}{3.379761in}}%
\pgfpathlineto{\pgfqpoint{3.957783in}{3.379723in}}%
\pgfpathlineto{\pgfqpoint{3.958429in}{3.379692in}}%
\pgfpathlineto{\pgfqpoint{3.959864in}{3.379625in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.379558in}}%
\pgfpathlineto{\pgfqpoint{3.962733in}{3.379492in}}%
\pgfpathlineto{\pgfqpoint{3.964168in}{3.379427in}}%
\pgfpathlineto{\pgfqpoint{3.965602in}{3.379363in}}%
\pgfpathlineto{\pgfqpoint{3.967037in}{3.379300in}}%
\pgfpathlineto{\pgfqpoint{3.968472in}{3.379237in}}%
\pgfpathlineto{\pgfqpoint{3.969906in}{3.379176in}}%
\pgfpathlineto{\pgfqpoint{3.971341in}{3.379116in}}%
\pgfpathlineto{\pgfqpoint{3.972776in}{3.379056in}}%
\pgfpathlineto{\pgfqpoint{3.974210in}{3.378997in}}%
\pgfpathlineto{\pgfqpoint{3.975645in}{3.378940in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{3.378883in}}%
\pgfpathlineto{\pgfqpoint{3.978514in}{3.378826in}}%
\pgfpathlineto{\pgfqpoint{3.979949in}{3.378771in}}%
\pgfpathlineto{\pgfqpoint{3.981384in}{3.378716in}}%
\pgfpathlineto{\pgfqpoint{3.982818in}{3.378663in}}%
\pgfpathlineto{\pgfqpoint{3.984253in}{3.378610in}}%
\pgfpathlineto{\pgfqpoint{3.985688in}{3.378557in}}%
\pgfpathlineto{\pgfqpoint{3.986462in}{3.378529in}}%
\pgfpathlineto{\pgfqpoint{3.987122in}{3.378506in}}%
\pgfpathlineto{\pgfqpoint{3.988557in}{3.378455in}}%
\pgfpathlineto{\pgfqpoint{3.989992in}{3.378405in}}%
\pgfpathlineto{\pgfqpoint{3.991426in}{3.378356in}}%
\pgfpathlineto{\pgfqpoint{3.992861in}{3.378307in}}%
\pgfpathlineto{\pgfqpoint{3.994296in}{3.378259in}}%
\pgfpathlineto{\pgfqpoint{3.995730in}{3.378212in}}%
\pgfpathlineto{\pgfqpoint{3.997165in}{3.378165in}}%
\pgfpathlineto{\pgfqpoint{3.998600in}{3.378119in}}%
\pgfpathlineto{\pgfqpoint{4.000034in}{3.378074in}}%
\pgfpathlineto{\pgfqpoint{4.001469in}{3.378029in}}%
\pgfpathlineto{\pgfqpoint{4.002904in}{3.377985in}}%
\pgfpathlineto{\pgfqpoint{4.004338in}{3.377942in}}%
\pgfpathlineto{\pgfqpoint{4.005773in}{3.377899in}}%
\pgfpathlineto{\pgfqpoint{4.007208in}{3.377857in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{3.377815in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{3.377774in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{3.377734in}}%
\pgfpathlineto{\pgfqpoint{4.012946in}{3.377694in}}%
\pgfpathlineto{\pgfqpoint{4.014381in}{3.377654in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{3.377634in}}%
\pgfpathlineto{\pgfqpoint{4.015816in}{3.377718in}}%
\pgfpathlineto{\pgfqpoint{4.017250in}{3.378255in}}%
\pgfpathlineto{\pgfqpoint{4.018685in}{3.378983in}}%
\pgfpathlineto{\pgfqpoint{4.020120in}{3.379815in}}%
\pgfpathlineto{\pgfqpoint{4.021554in}{3.380753in}}%
\pgfpathlineto{\pgfqpoint{4.022989in}{3.381706in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{3.382673in}}%
\pgfpathlineto{\pgfqpoint{4.025858in}{3.383693in}}%
\pgfpathlineto{\pgfqpoint{4.027293in}{3.384740in}}%
\pgfpathlineto{\pgfqpoint{4.028727in}{3.385727in}}%
\pgfpathlineto{\pgfqpoint{4.030162in}{3.386418in}}%
\pgfpathlineto{\pgfqpoint{4.031597in}{3.387092in}}%
\pgfpathlineto{\pgfqpoint{4.033031in}{3.387752in}}%
\pgfpathlineto{\pgfqpoint{4.034466in}{3.388400in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{3.389035in}}%
\pgfpathlineto{\pgfqpoint{4.037335in}{3.389659in}}%
\pgfpathlineto{\pgfqpoint{4.038770in}{3.390273in}}%
\pgfpathlineto{\pgfqpoint{4.040205in}{3.390876in}}%
\pgfpathlineto{\pgfqpoint{4.041639in}{3.391469in}}%
\pgfpathlineto{\pgfqpoint{4.043074in}{3.392052in}}%
\pgfpathlineto{\pgfqpoint{4.043820in}{3.392352in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.392627in}}%
\pgfpathlineto{\pgfqpoint{4.045943in}{3.393194in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{3.393752in}}%
\pgfpathlineto{\pgfqpoint{4.048813in}{3.394303in}}%
\pgfpathlineto{\pgfqpoint{4.050247in}{3.394846in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{3.395383in}}%
\pgfpathlineto{\pgfqpoint{4.053117in}{3.395913in}}%
\pgfpathlineto{\pgfqpoint{4.054551in}{3.396436in}}%
\pgfpathlineto{\pgfqpoint{4.055986in}{3.396954in}}%
\pgfpathlineto{\pgfqpoint{4.057421in}{3.397466in}}%
\pgfpathlineto{\pgfqpoint{4.058855in}{3.397973in}}%
\pgfpathlineto{\pgfqpoint{4.060290in}{3.398475in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{3.398972in}}%
\pgfpathlineto{\pgfqpoint{4.063159in}{3.399465in}}%
\pgfpathlineto{\pgfqpoint{4.064594in}{3.399953in}}%
\pgfpathlineto{\pgfqpoint{4.066029in}{3.400438in}}%
\pgfpathlineto{\pgfqpoint{4.067463in}{3.400918in}}%
\pgfpathlineto{\pgfqpoint{4.068898in}{3.401395in}}%
\pgfpathlineto{\pgfqpoint{4.070333in}{3.401869in}}%
\pgfpathlineto{\pgfqpoint{4.071767in}{3.402339in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{3.402577in}}%
\pgfpathlineto{\pgfqpoint{4.073202in}{3.402806in}}%
\pgfpathlineto{\pgfqpoint{4.074637in}{3.403270in}}%
\pgfpathlineto{\pgfqpoint{4.076071in}{3.403732in}}%
\pgfpathlineto{\pgfqpoint{4.077506in}{3.404191in}}%
\pgfpathlineto{\pgfqpoint{4.078941in}{3.404648in}}%
\pgfpathlineto{\pgfqpoint{4.080375in}{3.405103in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{3.405556in}}%
\pgfpathlineto{\pgfqpoint{4.083245in}{3.406007in}}%
\pgfpathlineto{\pgfqpoint{4.084679in}{3.406456in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{3.406903in}}%
\pgfpathlineto{\pgfqpoint{4.087549in}{3.407349in}}%
\pgfpathlineto{\pgfqpoint{4.088983in}{3.407793in}}%
\pgfpathlineto{\pgfqpoint{4.090418in}{3.408237in}}%
\pgfpathlineto{\pgfqpoint{4.091853in}{3.408679in}}%
\pgfpathlineto{\pgfqpoint{4.093287in}{3.409119in}}%
\pgfpathlineto{\pgfqpoint{4.094722in}{3.409559in}}%
\pgfpathlineto{\pgfqpoint{4.096157in}{3.409999in}}%
\pgfpathlineto{\pgfqpoint{4.097591in}{3.410437in}}%
\pgfpathlineto{\pgfqpoint{4.099026in}{3.410874in}}%
\pgfpathlineto{\pgfqpoint{4.100461in}{3.411311in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{3.411530in}}%
\pgfpathlineto{\pgfqpoint{4.101895in}{3.411748in}}%
\pgfpathlineto{\pgfqpoint{4.103330in}{3.412184in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{3.412620in}}%
\pgfpathlineto{\pgfqpoint{4.106199in}{3.413055in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{3.413490in}}%
\pgfpathlineto{\pgfqpoint{4.109069in}{3.413925in}}%
\pgfpathlineto{\pgfqpoint{4.110503in}{3.414360in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{3.414795in}}%
\pgfpathlineto{\pgfqpoint{4.113373in}{3.415229in}}%
\pgfpathlineto{\pgfqpoint{4.114807in}{3.415664in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.416099in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{3.416534in}}%
\pgfpathlineto{\pgfqpoint{4.119111in}{3.416970in}}%
\pgfpathlineto{\pgfqpoint{4.120546in}{3.417405in}}%
\pgfpathlineto{\pgfqpoint{4.121981in}{3.417841in}}%
\pgfpathlineto{\pgfqpoint{4.123415in}{3.418278in}}%
\pgfpathlineto{\pgfqpoint{4.124850in}{3.418714in}}%
\pgfpathlineto{\pgfqpoint{4.126285in}{3.419152in}}%
\pgfpathlineto{\pgfqpoint{4.127719in}{3.419589in}}%
\pgfpathlineto{\pgfqpoint{4.129154in}{3.420027in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{3.420242in}}%
\pgfpathlineto{\pgfqpoint{4.130589in}{3.420478in}}%
\pgfpathlineto{\pgfqpoint{4.132023in}{3.420758in}}%
\pgfpathlineto{\pgfqpoint{4.133458in}{3.420520in}}%
\pgfpathlineto{\pgfqpoint{4.134893in}{3.420357in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{3.420226in}}%
\pgfpathlineto{\pgfqpoint{4.137762in}{3.420159in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{3.419772in}}%
\pgfpathlineto{\pgfqpoint{4.140631in}{3.419396in}}%
\pgfpathlineto{\pgfqpoint{4.142066in}{3.418740in}}%
\pgfpathlineto{\pgfqpoint{4.143501in}{3.417851in}}%
\pgfpathlineto{\pgfqpoint{4.144935in}{3.416923in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{3.415993in}}%
\pgfpathlineto{\pgfqpoint{4.147805in}{3.415063in}}%
\pgfpathlineto{\pgfqpoint{4.149239in}{3.414157in}}%
\pgfpathlineto{\pgfqpoint{4.150674in}{3.413276in}}%
\pgfpathlineto{\pgfqpoint{4.152109in}{3.412419in}}%
\pgfpathlineto{\pgfqpoint{4.153543in}{3.411584in}}%
\pgfpathlineto{\pgfqpoint{4.154978in}{3.410772in}}%
\pgfpathlineto{\pgfqpoint{4.156413in}{3.409981in}}%
\pgfpathlineto{\pgfqpoint{4.157847in}{3.409212in}}%
\pgfpathlineto{\pgfqpoint{4.158536in}{3.408850in}}%
\pgfpathlineto{\pgfqpoint{4.159282in}{3.408463in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{3.407734in}}%
\pgfpathlineto{\pgfqpoint{4.162151in}{3.407025in}}%
\pgfpathlineto{\pgfqpoint{4.163586in}{3.406334in}}%
\pgfpathlineto{\pgfqpoint{4.165021in}{3.405662in}}%
\pgfpathlineto{\pgfqpoint{4.166455in}{3.405008in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{3.404371in}}%
\pgfpathlineto{\pgfqpoint{4.169325in}{3.403751in}}%
\pgfpathlineto{\pgfqpoint{4.170759in}{3.403147in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{3.402560in}}%
\pgfpathlineto{\pgfqpoint{4.173628in}{3.401988in}}%
\pgfpathlineto{\pgfqpoint{4.175063in}{3.401431in}}%
\pgfpathlineto{\pgfqpoint{4.176498in}{3.400888in}}%
\pgfpathlineto{\pgfqpoint{4.177932in}{3.400360in}}%
\pgfpathlineto{\pgfqpoint{4.179367in}{3.399846in}}%
\pgfpathlineto{\pgfqpoint{4.180802in}{3.399346in}}%
\pgfpathlineto{\pgfqpoint{4.182236in}{3.398858in}}%
\pgfpathlineto{\pgfqpoint{4.183671in}{3.398383in}}%
\pgfpathlineto{\pgfqpoint{4.185106in}{3.397921in}}%
\pgfpathlineto{\pgfqpoint{4.186540in}{3.397471in}}%
\pgfpathlineto{\pgfqpoint{4.187215in}{3.397263in}}%
\pgfpathlineto{\pgfqpoint{4.187975in}{3.397032in}}%
\pgfpathlineto{\pgfqpoint{4.189410in}{3.396605in}}%
\pgfpathlineto{\pgfqpoint{4.190844in}{3.396190in}}%
\pgfpathlineto{\pgfqpoint{4.192279in}{3.395784in}}%
\pgfpathlineto{\pgfqpoint{4.193714in}{3.395390in}}%
\pgfpathlineto{\pgfqpoint{4.195148in}{3.395005in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{3.394631in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{3.394266in}}%
\pgfpathlineto{\pgfqpoint{4.199452in}{3.393911in}}%
\pgfpathlineto{\pgfqpoint{4.200887in}{3.393565in}}%
\pgfpathlineto{\pgfqpoint{4.202322in}{3.393227in}}%
\pgfpathlineto{\pgfqpoint{4.203756in}{3.392899in}}%
\pgfpathlineto{\pgfqpoint{4.205191in}{3.392578in}}%
\pgfpathlineto{\pgfqpoint{4.206626in}{3.392266in}}%
\pgfpathlineto{\pgfqpoint{4.208060in}{3.391962in}}%
\pgfpathlineto{\pgfqpoint{4.209495in}{3.391666in}}%
\pgfpathlineto{\pgfqpoint{4.210930in}{3.391377in}}%
\pgfpathlineto{\pgfqpoint{4.212364in}{3.391095in}}%
\pgfpathlineto{\pgfqpoint{4.213799in}{3.390821in}}%
\pgfpathlineto{\pgfqpoint{4.215234in}{3.390553in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{3.390432in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.390292in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{3.390038in}}%
\pgfpathlineto{\pgfqpoint{4.219538in}{3.389790in}}%
\pgfpathlineto{\pgfqpoint{4.220972in}{3.389548in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{3.389312in}}%
\pgfpathlineto{\pgfqpoint{4.223842in}{3.389080in}}%
\pgfpathlineto{\pgfqpoint{4.225276in}{3.388853in}}%
\pgfpathlineto{\pgfqpoint{4.226711in}{3.388631in}}%
\pgfpathlineto{\pgfqpoint{4.228146in}{3.388413in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{3.388199in}}%
\pgfpathlineto{\pgfqpoint{4.231015in}{3.387989in}}%
\pgfpathlineto{\pgfqpoint{4.232450in}{3.387783in}}%
\pgfpathlineto{\pgfqpoint{4.233884in}{3.387581in}}%
\pgfpathlineto{\pgfqpoint{4.235319in}{3.387383in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{3.387189in}}%
\pgfpathlineto{\pgfqpoint{4.238188in}{3.386999in}}%
\pgfpathlineto{\pgfqpoint{4.239623in}{3.386812in}}%
\pgfpathlineto{\pgfqpoint{4.241058in}{3.386628in}}%
\pgfpathlineto{\pgfqpoint{4.242492in}{3.386448in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{3.386272in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{3.386194in}}%
\pgfpathlineto{\pgfqpoint{4.245362in}{3.386099in}}%
\pgfpathlineto{\pgfqpoint{4.246796in}{3.385929in}}%
\pgfpathlineto{\pgfqpoint{4.248231in}{3.385762in}}%
\pgfpathlineto{\pgfqpoint{4.249666in}{3.385598in}}%
\pgfpathlineto{\pgfqpoint{4.251100in}{3.385437in}}%
\pgfpathlineto{\pgfqpoint{4.252535in}{3.385280in}}%
\pgfpathlineto{\pgfqpoint{4.253970in}{3.385125in}}%
\pgfpathlineto{\pgfqpoint{4.255404in}{3.384973in}}%
\pgfpathlineto{\pgfqpoint{4.256839in}{3.384824in}}%
\pgfpathlineto{\pgfqpoint{4.258274in}{3.384677in}}%
\pgfpathlineto{\pgfqpoint{4.259708in}{3.384533in}}%
\pgfpathlineto{\pgfqpoint{4.261143in}{3.384392in}}%
\pgfpathlineto{\pgfqpoint{4.262578in}{3.384253in}}%
\pgfpathlineto{\pgfqpoint{4.264012in}{3.384117in}}%
\pgfpathlineto{\pgfqpoint{4.265447in}{3.383983in}}%
\pgfpathlineto{\pgfqpoint{4.266882in}{3.383852in}}%
\pgfpathlineto{\pgfqpoint{4.268316in}{3.383723in}}%
\pgfpathlineto{\pgfqpoint{4.269751in}{3.383596in}}%
\pgfpathlineto{\pgfqpoint{4.271186in}{3.383472in}}%
\pgfpathlineto{\pgfqpoint{4.272620in}{3.383350in}}%
\pgfpathlineto{\pgfqpoint{4.273252in}{3.383297in}}%
\pgfpathlineto{\pgfqpoint{4.274055in}{3.383230in}}%
\pgfpathlineto{\pgfqpoint{4.275490in}{3.383112in}}%
\pgfpathlineto{\pgfqpoint{4.276924in}{3.382996in}}%
\pgfpathlineto{\pgfqpoint{4.278359in}{3.382882in}}%
\pgfpathlineto{\pgfqpoint{4.279794in}{3.382770in}}%
\pgfpathlineto{\pgfqpoint{4.281228in}{3.382660in}}%
\pgfpathlineto{\pgfqpoint{4.282663in}{3.382552in}}%
\pgfpathlineto{\pgfqpoint{4.284098in}{3.382445in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{3.382341in}}%
\pgfpathlineto{\pgfqpoint{4.286967in}{3.382238in}}%
\pgfpathlineto{\pgfqpoint{4.288402in}{3.382138in}}%
\pgfpathlineto{\pgfqpoint{4.289836in}{3.382038in}}%
\pgfpathlineto{\pgfqpoint{4.291271in}{3.381941in}}%
\pgfpathlineto{\pgfqpoint{4.292706in}{3.381845in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.381751in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{3.381659in}}%
\pgfpathlineto{\pgfqpoint{4.297010in}{3.381568in}}%
\pgfpathlineto{\pgfqpoint{4.298444in}{3.381478in}}%
\pgfpathlineto{\pgfqpoint{4.299879in}{3.381390in}}%
\pgfpathlineto{\pgfqpoint{4.301314in}{3.381304in}}%
\pgfpathlineto{\pgfqpoint{4.301930in}{3.381267in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{3.381218in}}%
\pgfpathlineto{\pgfqpoint{4.304183in}{3.381135in}}%
\pgfpathlineto{\pgfqpoint{4.305618in}{3.381053in}}%
\pgfpathlineto{\pgfqpoint{4.307052in}{3.380972in}}%
\pgfpathlineto{\pgfqpoint{4.308487in}{3.380892in}}%
\pgfpathlineto{\pgfqpoint{4.309922in}{3.380814in}}%
\pgfpathlineto{\pgfqpoint{4.311356in}{3.380737in}}%
\pgfpathlineto{\pgfqpoint{4.312791in}{3.380661in}}%
\pgfpathlineto{\pgfqpoint{4.314225in}{3.380587in}}%
\pgfpathlineto{\pgfqpoint{4.315660in}{3.380513in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{3.380441in}}%
\pgfpathlineto{\pgfqpoint{4.318529in}{3.380370in}}%
\pgfpathlineto{\pgfqpoint{4.319964in}{3.380300in}}%
\pgfpathlineto{\pgfqpoint{4.321399in}{3.380232in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{3.380164in}}%
\pgfpathlineto{\pgfqpoint{4.324268in}{3.380098in}}%
\pgfpathlineto{\pgfqpoint{4.325703in}{3.380032in}}%
\pgfpathlineto{\pgfqpoint{4.327137in}{3.379968in}}%
\pgfpathlineto{\pgfqpoint{4.328572in}{3.379905in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{3.379842in}}%
\pgfpathlineto{\pgfqpoint{4.330609in}{3.379816in}}%
\pgfpathlineto{\pgfqpoint{4.331441in}{3.379798in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{3.379878in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{3.380028in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{3.380213in}}%
\pgfpathlineto{\pgfqpoint{4.337180in}{3.380422in}}%
\pgfpathlineto{\pgfqpoint{4.338615in}{3.380658in}}%
\pgfpathlineto{\pgfqpoint{4.340049in}{3.380897in}}%
\pgfpathlineto{\pgfqpoint{4.341484in}{3.381110in}}%
\pgfpathlineto{\pgfqpoint{4.342919in}{3.381301in}}%
\pgfpathlineto{\pgfqpoint{4.344353in}{3.381487in}}%
\pgfpathlineto{\pgfqpoint{4.345788in}{3.381670in}}%
\pgfpathlineto{\pgfqpoint{4.347223in}{3.381847in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{3.382009in}}%
\pgfpathlineto{\pgfqpoint{4.350092in}{3.382167in}}%
\pgfpathlineto{\pgfqpoint{4.351527in}{3.382320in}}%
\pgfpathlineto{\pgfqpoint{4.352961in}{3.382469in}}%
\pgfpathlineto{\pgfqpoint{4.354396in}{3.382613in}}%
\pgfpathlineto{\pgfqpoint{4.355831in}{3.382753in}}%
\pgfpathlineto{\pgfqpoint{4.357265in}{3.382889in}}%
\pgfpathlineto{\pgfqpoint{4.358700in}{3.383020in}}%
\pgfpathlineto{\pgfqpoint{4.359288in}{3.383073in}}%
\pgfpathlineto{\pgfqpoint{4.360135in}{3.383155in}}%
\pgfpathlineto{\pgfqpoint{4.361569in}{3.383497in}}%
\pgfpathlineto{\pgfqpoint{4.363004in}{3.384366in}}%
\pgfpathlineto{\pgfqpoint{4.364439in}{3.385293in}}%
\pgfpathlineto{\pgfqpoint{4.365873in}{3.386137in}}%
\pgfpathlineto{\pgfqpoint{4.367308in}{3.386946in}}%
\pgfpathlineto{\pgfqpoint{4.368743in}{3.387737in}}%
\pgfpathlineto{\pgfqpoint{4.370177in}{3.388509in}}%
\pgfpathlineto{\pgfqpoint{4.371612in}{3.389265in}}%
\pgfpathlineto{\pgfqpoint{4.373047in}{3.390004in}}%
\pgfpathlineto{\pgfqpoint{4.374481in}{3.390727in}}%
\pgfpathlineto{\pgfqpoint{4.375916in}{3.391436in}}%
\pgfpathlineto{\pgfqpoint{4.377351in}{3.392130in}}%
\pgfpathlineto{\pgfqpoint{4.378785in}{3.392811in}}%
\pgfpathlineto{\pgfqpoint{4.380220in}{3.393479in}}%
\pgfpathlineto{\pgfqpoint{4.381655in}{3.394135in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{3.394779in}}%
\pgfpathlineto{\pgfqpoint{4.384524in}{3.395412in}}%
\pgfpathlineto{\pgfqpoint{4.385959in}{3.396034in}}%
\pgfpathlineto{\pgfqpoint{4.387393in}{3.396646in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{3.396889in}}%
\pgfpathlineto{\pgfqpoint{4.388828in}{3.397249in}}%
\pgfpathlineto{\pgfqpoint{4.390263in}{3.397843in}}%
\pgfpathlineto{\pgfqpoint{4.391697in}{3.398428in}}%
\pgfpathlineto{\pgfqpoint{4.393132in}{3.399005in}}%
\pgfpathlineto{\pgfqpoint{4.394567in}{3.399574in}}%
\pgfpathlineto{\pgfqpoint{4.396001in}{3.400136in}}%
\pgfpathlineto{\pgfqpoint{4.397436in}{3.400691in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{3.401239in}}%
\pgfpathlineto{\pgfqpoint{4.400305in}{3.401781in}}%
\pgfpathlineto{\pgfqpoint{4.401740in}{3.402317in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{3.402848in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{3.403373in}}%
\pgfpathlineto{\pgfqpoint{4.406044in}{3.403893in}}%
\pgfpathlineto{\pgfqpoint{4.407479in}{3.404409in}}%
\pgfpathlineto{\pgfqpoint{4.408913in}{3.404920in}}%
\pgfpathlineto{\pgfqpoint{4.410348in}{3.405426in}}%
\pgfpathlineto{\pgfqpoint{4.411783in}{3.405929in}}%
\pgfpathlineto{\pgfqpoint{4.413217in}{3.406428in}}%
\pgfpathlineto{\pgfqpoint{4.414652in}{3.406924in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{3.407416in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{3.407607in}}%
\pgfpathlineto{\pgfqpoint{4.417521in}{3.407911in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{3.408450in}}%
\pgfpathlineto{\pgfqpoint{4.420391in}{3.408819in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{3.408797in}}%
\pgfpathlineto{\pgfqpoint{4.423260in}{3.408613in}}%
\pgfpathlineto{\pgfqpoint{4.424695in}{3.408010in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{3.407303in}}%
\pgfpathlineto{\pgfqpoint{4.427564in}{3.406573in}}%
\pgfpathlineto{\pgfqpoint{4.428999in}{3.405862in}}%
\pgfpathlineto{\pgfqpoint{4.430433in}{3.405170in}}%
\pgfpathlineto{\pgfqpoint{4.431868in}{3.404496in}}%
\pgfpathlineto{\pgfqpoint{4.433303in}{3.403840in}}%
\pgfpathlineto{\pgfqpoint{4.434737in}{3.403201in}}%
\pgfpathlineto{\pgfqpoint{4.436172in}{3.402579in}}%
\pgfpathlineto{\pgfqpoint{4.437607in}{3.401973in}}%
\pgfpathlineto{\pgfqpoint{4.439041in}{3.401383in}}%
\pgfpathlineto{\pgfqpoint{4.440476in}{3.400808in}}%
\pgfpathlineto{\pgfqpoint{4.441911in}{3.400249in}}%
\pgfpathlineto{\pgfqpoint{4.443345in}{3.399703in}}%
\pgfpathlineto{\pgfqpoint{4.444780in}{3.399172in}}%
\pgfpathlineto{\pgfqpoint{4.445325in}{3.398974in}}%
\pgfpathlineto{\pgfqpoint{4.446215in}{3.398655in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{3.398151in}}%
\pgfpathlineto{\pgfqpoint{4.449084in}{3.397660in}}%
\pgfpathlineto{\pgfqpoint{4.450519in}{3.397181in}}%
\pgfpathlineto{\pgfqpoint{4.451953in}{3.396714in}}%
\pgfpathlineto{\pgfqpoint{4.453388in}{3.396259in}}%
\pgfpathlineto{\pgfqpoint{4.454822in}{3.395815in}}%
\pgfpathlineto{\pgfqpoint{4.456257in}{3.395383in}}%
\pgfpathlineto{\pgfqpoint{4.457692in}{3.394961in}}%
\pgfpathlineto{\pgfqpoint{4.459126in}{3.394550in}}%
\pgfpathlineto{\pgfqpoint{4.460561in}{3.394148in}}%
\pgfpathlineto{\pgfqpoint{4.461996in}{3.393757in}}%
\pgfpathlineto{\pgfqpoint{4.463430in}{3.393376in}}%
\pgfpathlineto{\pgfqpoint{4.464865in}{3.393003in}}%
\pgfpathlineto{\pgfqpoint{4.466300in}{3.392640in}}%
\pgfpathlineto{\pgfqpoint{4.467734in}{3.392286in}}%
\pgfpathlineto{\pgfqpoint{4.469169in}{3.391941in}}%
\pgfpathlineto{\pgfqpoint{4.470604in}{3.391604in}}%
\pgfpathlineto{\pgfqpoint{4.472038in}{3.391275in}}%
\pgfpathlineto{\pgfqpoint{4.473473in}{3.390954in}}%
\pgfpathlineto{\pgfqpoint{4.474004in}{3.390837in}}%
\pgfpathlineto{\pgfqpoint{4.474908in}{3.390641in}}%
\pgfpathlineto{\pgfqpoint{4.476342in}{3.390336in}}%
\pgfpathlineto{\pgfqpoint{4.477777in}{3.390038in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{3.389747in}}%
\pgfpathlineto{\pgfqpoint{4.480646in}{3.389463in}}%
\pgfpathlineto{\pgfqpoint{4.482081in}{3.389186in}}%
\pgfpathlineto{\pgfqpoint{4.483516in}{3.388915in}}%
\pgfpathlineto{\pgfqpoint{4.484950in}{3.388651in}}%
\pgfpathlineto{\pgfqpoint{4.486385in}{3.388393in}}%
\pgfpathlineto{\pgfqpoint{4.487820in}{3.388142in}}%
\pgfpathlineto{\pgfqpoint{4.489254in}{3.387896in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{3.387656in}}%
\pgfpathlineto{\pgfqpoint{4.492124in}{3.387422in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{3.387193in}}%
\pgfpathlineto{\pgfqpoint{4.494993in}{3.386970in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{3.386751in}}%
\pgfpathlineto{\pgfqpoint{4.497862in}{3.386538in}}%
\pgfpathlineto{\pgfqpoint{4.499297in}{3.386330in}}%
\pgfpathlineto{\pgfqpoint{4.500732in}{3.386127in}}%
\pgfpathlineto{\pgfqpoint{4.502166in}{3.385928in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{3.385858in}}%
\pgfpathlineto{\pgfqpoint{4.503601in}{3.385734in}}%
\pgfpathlineto{\pgfqpoint{4.505036in}{3.385544in}}%
\pgfpathlineto{\pgfqpoint{4.506470in}{3.385359in}}%
\pgfpathlineto{\pgfqpoint{4.507905in}{3.385178in}}%
\pgfpathlineto{\pgfqpoint{4.509340in}{3.385001in}}%
\pgfpathlineto{\pgfqpoint{4.510774in}{3.384828in}}%
\pgfpathlineto{\pgfqpoint{4.512209in}{3.384659in}}%
\pgfpathlineto{\pgfqpoint{4.513644in}{3.384494in}}%
\pgfpathlineto{\pgfqpoint{4.515078in}{3.384332in}}%
\pgfpathlineto{\pgfqpoint{4.516513in}{3.384175in}}%
\pgfpathlineto{\pgfqpoint{4.517948in}{3.384020in}}%
\pgfpathlineto{\pgfqpoint{4.519382in}{3.383869in}}%
\pgfpathlineto{\pgfqpoint{4.520817in}{3.383722in}}%
\pgfpathlineto{\pgfqpoint{4.522252in}{3.383578in}}%
\pgfpathlineto{\pgfqpoint{4.523686in}{3.383436in}}%
\pgfpathlineto{\pgfqpoint{4.525121in}{3.383298in}}%
\pgfpathlineto{\pgfqpoint{4.526556in}{3.383164in}}%
\pgfpathlineto{\pgfqpoint{4.527990in}{3.383031in}}%
\pgfpathlineto{\pgfqpoint{4.529425in}{3.382902in}}%
\pgfpathlineto{\pgfqpoint{4.530860in}{3.382776in}}%
\pgfpathlineto{\pgfqpoint{4.531362in}{3.382732in}}%
\pgfpathlineto{\pgfqpoint{4.532294in}{3.382652in}}%
\pgfpathlineto{\pgfqpoint{4.533729in}{3.382531in}}%
\pgfpathlineto{\pgfqpoint{4.535164in}{3.382413in}}%
\pgfpathlineto{\pgfqpoint{4.536598in}{3.382297in}}%
\pgfpathlineto{\pgfqpoint{4.538033in}{3.382184in}}%
\pgfpathlineto{\pgfqpoint{4.539468in}{3.382073in}}%
\pgfpathlineto{\pgfqpoint{4.540902in}{3.381964in}}%
\pgfpathlineto{\pgfqpoint{4.542337in}{3.381858in}}%
\pgfpathlineto{\pgfqpoint{4.543772in}{3.381754in}}%
\pgfpathlineto{\pgfqpoint{4.545206in}{3.381652in}}%
\pgfpathlineto{\pgfqpoint{4.546641in}{3.381553in}}%
\pgfpathlineto{\pgfqpoint{4.548076in}{3.381455in}}%
\pgfpathlineto{\pgfqpoint{4.549510in}{3.381359in}}%
\pgfpathlineto{\pgfqpoint{4.550945in}{3.381266in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{3.381174in}}%
\pgfpathlineto{\pgfqpoint{4.553814in}{3.381084in}}%
\pgfpathlineto{\pgfqpoint{4.555249in}{3.380996in}}%
\pgfpathlineto{\pgfqpoint{4.556684in}{3.380910in}}%
\pgfpathlineto{\pgfqpoint{4.558118in}{3.380825in}}%
\pgfpathlineto{\pgfqpoint{4.559553in}{3.380743in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{3.380715in}}%
\pgfpathlineto{\pgfqpoint{4.560988in}{3.380671in}}%
\pgfpathlineto{\pgfqpoint{4.562422in}{3.380638in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{3.380636in}}%
\pgfpathlineto{\pgfqpoint{4.565292in}{3.380684in}}%
\pgfpathlineto{\pgfqpoint{4.566726in}{3.381109in}}%
\pgfpathlineto{\pgfqpoint{4.568161in}{3.381825in}}%
\pgfpathlineto{\pgfqpoint{4.569596in}{3.382697in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{3.383657in}}%
\pgfpathlineto{\pgfqpoint{4.572465in}{3.384581in}}%
\pgfpathlineto{\pgfqpoint{4.573900in}{3.385415in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{3.386224in}}%
\pgfpathlineto{\pgfqpoint{4.576769in}{3.387014in}}%
\pgfpathlineto{\pgfqpoint{4.578204in}{3.387787in}}%
\pgfpathlineto{\pgfqpoint{4.579638in}{3.388542in}}%
\pgfpathlineto{\pgfqpoint{4.581073in}{3.389282in}}%
\pgfpathlineto{\pgfqpoint{4.582508in}{3.390007in}}%
\pgfpathlineto{\pgfqpoint{4.583942in}{3.390717in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{3.391413in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{3.392097in}}%
\pgfpathlineto{\pgfqpoint{4.588246in}{3.392767in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{3.392986in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{3.393426in}}%
\pgfpathlineto{\pgfqpoint{4.591116in}{3.394073in}}%
\pgfpathlineto{\pgfqpoint{4.592550in}{3.394709in}}%
\pgfpathlineto{\pgfqpoint{4.593985in}{3.395335in}}%
\pgfpathlineto{\pgfqpoint{4.595420in}{3.395951in}}%
\pgfpathlineto{\pgfqpoint{4.596854in}{3.396557in}}%
\pgfpathlineto{\pgfqpoint{4.598289in}{3.397155in}}%
\pgfpathlineto{\pgfqpoint{4.599723in}{3.397744in}}%
\pgfpathlineto{\pgfqpoint{4.601158in}{3.398325in}}%
\pgfpathlineto{\pgfqpoint{4.602593in}{3.398898in}}%
\pgfpathlineto{\pgfqpoint{4.604027in}{3.399464in}}%
\pgfpathlineto{\pgfqpoint{4.605462in}{3.400023in}}%
\pgfpathlineto{\pgfqpoint{4.606897in}{3.400576in}}%
\pgfpathlineto{\pgfqpoint{4.608331in}{3.401122in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{3.401663in}}%
\pgfpathlineto{\pgfqpoint{4.611201in}{3.402198in}}%
\pgfpathlineto{\pgfqpoint{4.612635in}{3.402727in}}%
\pgfpathlineto{\pgfqpoint{4.614070in}{3.403251in}}%
\pgfpathlineto{\pgfqpoint{4.615505in}{3.403771in}}%
\pgfpathlineto{\pgfqpoint{4.616939in}{3.404286in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{3.404450in}}%
\pgfpathlineto{\pgfqpoint{4.618374in}{3.404797in}}%
\pgfpathlineto{\pgfqpoint{4.619809in}{3.405304in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{3.405808in}}%
\pgfpathlineto{\pgfqpoint{4.622678in}{3.406307in}}%
\pgfpathlineto{\pgfqpoint{4.624113in}{3.406804in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{3.407297in}}%
\pgfpathlineto{\pgfqpoint{4.626982in}{3.407787in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{3.408275in}}%
\pgfpathlineto{\pgfqpoint{4.629851in}{3.408760in}}%
\pgfpathlineto{\pgfqpoint{4.631286in}{3.409242in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{3.409722in}}%
\pgfpathlineto{\pgfqpoint{4.634155in}{3.410201in}}%
\pgfpathlineto{\pgfqpoint{4.635590in}{3.410677in}}%
\pgfpathlineto{\pgfqpoint{4.637025in}{3.411151in}}%
\pgfpathlineto{\pgfqpoint{4.638459in}{3.411624in}}%
\pgfpathlineto{\pgfqpoint{4.639894in}{3.412095in}}%
\pgfpathlineto{\pgfqpoint{4.641329in}{3.412565in}}%
\pgfpathlineto{\pgfqpoint{4.642763in}{3.413034in}}%
\pgfpathlineto{\pgfqpoint{4.644198in}{3.413501in}}%
\pgfpathlineto{\pgfqpoint{4.645633in}{3.413967in}}%
\pgfpathlineto{\pgfqpoint{4.646077in}{3.414112in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{3.414433in}}%
\pgfpathlineto{\pgfqpoint{4.648502in}{3.414900in}}%
\pgfpathlineto{\pgfqpoint{4.649937in}{3.415373in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{3.415852in}}%
\pgfpathlineto{\pgfqpoint{4.652806in}{3.416340in}}%
\pgfpathlineto{\pgfqpoint{4.654241in}{3.416836in}}%
\pgfpathlineto{\pgfqpoint{4.655675in}{3.417342in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{3.417857in}}%
\pgfpathlineto{\pgfqpoint{4.658545in}{3.418382in}}%
\pgfpathlineto{\pgfqpoint{4.659979in}{3.418916in}}%
\pgfpathlineto{\pgfqpoint{4.661414in}{3.419460in}}%
\pgfpathlineto{\pgfqpoint{4.662849in}{3.420012in}}%
\pgfpathlineto{\pgfqpoint{4.664283in}{3.420572in}}%
\pgfpathlineto{\pgfqpoint{4.665718in}{3.421142in}}%
\pgfpathlineto{\pgfqpoint{4.667153in}{3.421720in}}%
\pgfpathlineto{\pgfqpoint{4.668587in}{3.422306in}}%
\pgfpathlineto{\pgfqpoint{4.670022in}{3.422900in}}%
\pgfpathlineto{\pgfqpoint{4.671457in}{3.423502in}}%
\pgfpathlineto{\pgfqpoint{4.672891in}{3.424112in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{3.424730in}}%
\pgfpathlineto{\pgfqpoint{4.674756in}{3.424916in}}%
\pgfpathlineto{\pgfqpoint{4.675761in}{3.425331in}}%
\pgfpathlineto{\pgfqpoint{4.677195in}{3.425671in}}%
\pgfpathlineto{\pgfqpoint{4.678630in}{3.425589in}}%
\pgfpathlineto{\pgfqpoint{4.680065in}{3.425612in}}%
\pgfpathlineto{\pgfqpoint{4.681499in}{3.425494in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.424543in}}%
\pgfpathlineto{\pgfqpoint{4.684369in}{3.423447in}}%
\pgfpathlineto{\pgfqpoint{4.685803in}{3.422381in}}%
\pgfpathlineto{\pgfqpoint{4.687238in}{3.421343in}}%
\pgfpathlineto{\pgfqpoint{4.688673in}{3.420333in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{3.418392in}}%
\pgfpathlineto{\pgfqpoint{4.692977in}{3.417460in}}%
\pgfpathlineto{\pgfqpoint{4.694411in}{3.416554in}}%
\pgfpathlineto{\pgfqpoint{4.695846in}{3.415671in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{3.414812in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{3.413975in}}%
\pgfpathlineto{\pgfqpoint{4.700150in}{3.413161in}}%
\pgfpathlineto{\pgfqpoint{4.701585in}{3.412368in}}%
\pgfpathlineto{\pgfqpoint{4.703019in}{3.411596in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{3.411376in}}%
\pgfpathlineto{\pgfqpoint{4.704454in}{3.410845in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{3.410113in}}%
\pgfpathlineto{\pgfqpoint{4.707323in}{3.409401in}}%
\pgfpathlineto{\pgfqpoint{4.708758in}{3.408707in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{4.711627in}{3.407374in}}%
\pgfpathlineto{\pgfqpoint{4.713062in}{3.406733in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{3.406110in}}%
\pgfpathlineto{\pgfqpoint{4.715931in}{3.405502in}}%
\pgfpathlineto{\pgfqpoint{4.717366in}{3.404911in}}%
\pgfpathlineto{\pgfqpoint{4.718801in}{3.404335in}}%
\pgfpathlineto{\pgfqpoint{4.720235in}{3.403774in}}%
\pgfpathlineto{\pgfqpoint{4.721670in}{3.403227in}}%
\pgfpathlineto{\pgfqpoint{4.723105in}{3.402695in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{3.402176in}}%
\pgfpathlineto{\pgfqpoint{4.725974in}{3.401671in}}%
\pgfpathlineto{\pgfqpoint{4.727409in}{3.401179in}}%
\pgfpathlineto{\pgfqpoint{4.728843in}{3.400699in}}%
\pgfpathlineto{\pgfqpoint{4.730278in}{3.400232in}}%
\pgfpathlineto{\pgfqpoint{4.731713in}{3.399777in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{3.399652in}}%
\pgfpathlineto{\pgfqpoint{4.733147in}{3.399334in}}%
\pgfpathlineto{\pgfqpoint{4.734582in}{3.398902in}}%
\pgfpathlineto{\pgfqpoint{4.736017in}{3.398481in}}%
\pgfpathlineto{\pgfqpoint{4.737451in}{3.398070in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{3.397671in}}%
\pgfpathlineto{\pgfqpoint{4.740320in}{3.397281in}}%
\pgfpathlineto{\pgfqpoint{4.741755in}{3.396901in}}%
\pgfpathlineto{\pgfqpoint{4.743190in}{3.396531in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{3.396170in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{3.395818in}}%
\pgfpathlineto{\pgfqpoint{4.747494in}{3.395475in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{3.395141in}}%
\pgfpathlineto{\pgfqpoint{4.750363in}{3.394815in}}%
\pgfpathlineto{\pgfqpoint{4.751798in}{3.394497in}}%
\pgfpathlineto{\pgfqpoint{4.753232in}{3.394187in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{3.393884in}}%
\pgfpathlineto{\pgfqpoint{4.756102in}{3.393590in}}%
\pgfpathlineto{\pgfqpoint{4.757536in}{3.393302in}}%
\pgfpathlineto{\pgfqpoint{4.758971in}{3.393022in}}%
\pgfpathlineto{\pgfqpoint{4.760406in}{3.392748in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{3.392675in}}%
\pgfpathlineto{\pgfqpoint{4.761840in}{3.392481in}}%
\pgfpathlineto{\pgfqpoint{4.763275in}{3.392221in}}%
\pgfpathlineto{\pgfqpoint{4.764710in}{3.391967in}}%
\pgfpathlineto{\pgfqpoint{4.766144in}{3.391719in}}%
\pgfpathlineto{\pgfqpoint{4.767579in}{3.391477in}}%
\pgfpathlineto{\pgfqpoint{4.769014in}{3.391241in}}%
\pgfpathlineto{\pgfqpoint{4.770448in}{3.391011in}}%
\pgfpathlineto{\pgfqpoint{4.771883in}{3.390786in}}%
\pgfpathlineto{\pgfqpoint{4.773318in}{3.390567in}}%
\pgfpathlineto{\pgfqpoint{4.774752in}{3.390353in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{3.390143in}}%
\pgfpathlineto{\pgfqpoint{4.777622in}{3.389939in}}%
\pgfpathlineto{\pgfqpoint{4.779056in}{3.389740in}}%
\pgfpathlineto{\pgfqpoint{4.780491in}{3.389545in}}%
\pgfpathlineto{\pgfqpoint{4.781926in}{3.389355in}}%
\pgfpathlineto{\pgfqpoint{4.783360in}{3.389170in}}%
\pgfpathlineto{\pgfqpoint{4.784795in}{3.388988in}}%
\pgfpathlineto{\pgfqpoint{4.786230in}{3.388811in}}%
\pgfpathlineto{\pgfqpoint{4.787664in}{3.388638in}}%
\pgfpathlineto{\pgfqpoint{4.789099in}{3.388469in}}%
\pgfpathlineto{\pgfqpoint{4.789472in}{3.388426in}}%
\pgfpathlineto{\pgfqpoint{4.790534in}{3.388304in}}%
\pgfpathlineto{\pgfqpoint{4.791968in}{3.388142in}}%
\pgfpathlineto{\pgfqpoint{4.793403in}{3.387984in}}%
\pgfpathlineto{\pgfqpoint{4.794838in}{3.387830in}}%
\pgfpathlineto{\pgfqpoint{4.796272in}{3.387678in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{3.387530in}}%
\pgfpathlineto{\pgfqpoint{4.799142in}{3.387384in}}%
\pgfpathlineto{\pgfqpoint{4.800576in}{3.387241in}}%
\pgfpathlineto{\pgfqpoint{4.802011in}{3.387100in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{3.386961in}}%
\pgfpathlineto{\pgfqpoint{4.804880in}{3.386824in}}%
\pgfpathlineto{\pgfqpoint{4.806315in}{3.386689in}}%
\pgfpathlineto{\pgfqpoint{4.807750in}{3.386556in}}%
\pgfpathlineto{\pgfqpoint{4.809184in}{3.386426in}}%
\pgfpathlineto{\pgfqpoint{4.810619in}{3.386297in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{3.386171in}}%
\pgfpathlineto{\pgfqpoint{4.813488in}{3.386046in}}%
\pgfpathlineto{\pgfqpoint{4.814923in}{3.385923in}}%
\pgfpathlineto{\pgfqpoint{4.816358in}{3.385802in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{3.385683in}}%
\pgfpathlineto{\pgfqpoint{4.818151in}{3.385654in}}%
\pgfpathlineto{\pgfqpoint{4.819227in}{3.385566in}}%
\pgfpathlineto{\pgfqpoint{4.820662in}{3.385450in}}%
\pgfpathlineto{\pgfqpoint{4.822096in}{3.385336in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{3.385224in}}%
\pgfpathlineto{\pgfqpoint{4.824966in}{3.385112in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{3.385003in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{3.384894in}}%
\pgfpathlineto{\pgfqpoint{4.829270in}{3.384787in}}%
\pgfpathlineto{\pgfqpoint{4.830704in}{3.384682in}}%
\pgfpathlineto{\pgfqpoint{4.832139in}{3.384577in}}%
\pgfpathlineto{\pgfqpoint{4.833574in}{3.384474in}}%
\pgfpathlineto{\pgfqpoint{4.835008in}{3.384372in}}%
\pgfpathlineto{\pgfqpoint{4.836443in}{3.384272in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.384173in}}%
\pgfpathlineto{\pgfqpoint{4.839312in}{3.384075in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{3.383978in}}%
\pgfpathlineto{\pgfqpoint{4.842182in}{3.383882in}}%
\pgfpathlineto{\pgfqpoint{4.843616in}{3.383788in}}%
\pgfpathlineto{\pgfqpoint{4.845051in}{3.383695in}}%
\pgfpathlineto{\pgfqpoint{4.846486in}{3.383603in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{3.383581in}}%
\pgfpathlineto{\pgfqpoint{4.847920in}{3.383512in}}%
\pgfpathlineto{\pgfqpoint{4.849355in}{3.383423in}}%
\pgfpathlineto{\pgfqpoint{4.850790in}{3.383334in}}%
\pgfpathlineto{\pgfqpoint{4.852224in}{3.383247in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{3.383161in}}%
\pgfpathlineto{\pgfqpoint{4.855094in}{3.383076in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{3.382992in}}%
\pgfpathlineto{\pgfqpoint{4.857963in}{3.382909in}}%
\pgfpathlineto{\pgfqpoint{4.859398in}{3.382827in}}%
\pgfpathlineto{\pgfqpoint{4.860832in}{3.382746in}}%
\pgfpathlineto{\pgfqpoint{4.862267in}{3.382667in}}%
\pgfpathlineto{\pgfqpoint{4.863702in}{3.382588in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{3.382510in}}%
\pgfpathlineto{\pgfqpoint{4.866571in}{3.382434in}}%
\pgfpathlineto{\pgfqpoint{4.868006in}{3.382358in}}%
\pgfpathlineto{\pgfqpoint{4.869440in}{3.382283in}}%
\pgfpathlineto{\pgfqpoint{4.870875in}{3.382210in}}%
\pgfpathlineto{\pgfqpoint{4.872310in}{3.382137in}}%
\pgfpathlineto{\pgfqpoint{4.873744in}{3.382065in}}%
\pgfpathlineto{\pgfqpoint{4.875179in}{3.381994in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{3.381978in}}%
\pgfpathlineto{\pgfqpoint{4.876614in}{3.381924in}}%
\pgfpathlineto{\pgfqpoint{4.878048in}{3.381855in}}%
\pgfpathlineto{\pgfqpoint{4.879483in}{3.381787in}}%
\pgfpathlineto{\pgfqpoint{4.880918in}{3.381720in}}%
\pgfpathlineto{\pgfqpoint{4.882352in}{3.381654in}}%
\pgfpathlineto{\pgfqpoint{4.883787in}{3.381588in}}%
\pgfpathlineto{\pgfqpoint{4.885221in}{3.381524in}}%
\pgfpathlineto{\pgfqpoint{4.886656in}{3.381460in}}%
\pgfpathlineto{\pgfqpoint{4.888091in}{3.381397in}}%
\pgfpathlineto{\pgfqpoint{4.889525in}{3.381335in}}%
\pgfpathlineto{\pgfqpoint{4.890960in}{3.381274in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{3.381213in}}%
\pgfpathlineto{\pgfqpoint{4.893829in}{3.381154in}}%
\pgfpathlineto{\pgfqpoint{4.895264in}{3.381095in}}%
\pgfpathlineto{\pgfqpoint{4.896699in}{3.381037in}}%
\pgfpathlineto{\pgfqpoint{4.898133in}{3.380979in}}%
\pgfpathlineto{\pgfqpoint{4.899568in}{3.380923in}}%
\pgfpathlineto{\pgfqpoint{4.901003in}{3.380867in}}%
\pgfpathlineto{\pgfqpoint{4.902437in}{3.380812in}}%
\pgfpathlineto{\pgfqpoint{4.903872in}{3.380758in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{3.380746in}}%
\pgfpathlineto{\pgfqpoint{4.905307in}{3.380704in}}%
\pgfpathlineto{\pgfqpoint{4.906741in}{3.380651in}}%
\pgfpathlineto{\pgfqpoint{4.908176in}{3.380599in}}%
\pgfpathlineto{\pgfqpoint{4.909611in}{3.380547in}}%
\pgfpathlineto{\pgfqpoint{4.911045in}{3.380496in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{3.380446in}}%
\pgfpathlineto{\pgfqpoint{4.913915in}{3.380397in}}%
\pgfpathlineto{\pgfqpoint{4.915349in}{3.380348in}}%
\pgfpathlineto{\pgfqpoint{4.916784in}{3.380300in}}%
\pgfpathlineto{\pgfqpoint{4.918219in}{3.380252in}}%
\pgfpathlineto{\pgfqpoint{4.919653in}{3.380205in}}%
\pgfpathlineto{\pgfqpoint{4.921088in}{3.380159in}}%
\pgfpathlineto{\pgfqpoint{4.922523in}{3.380113in}}%
\pgfpathlineto{\pgfqpoint{4.923957in}{3.380068in}}%
\pgfpathlineto{\pgfqpoint{4.925392in}{3.380023in}}%
\pgfpathlineto{\pgfqpoint{4.926827in}{3.379979in}}%
\pgfpathlineto{\pgfqpoint{4.928261in}{3.379936in}}%
\pgfpathlineto{\pgfqpoint{4.929696in}{3.379893in}}%
\pgfpathlineto{\pgfqpoint{4.931131in}{3.379851in}}%
\pgfpathlineto{\pgfqpoint{4.932565in}{3.379809in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{3.379801in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{3.379761in}}%
\pgfpathlineto{\pgfqpoint{4.935435in}{3.379857in}}%
\pgfpathlineto{\pgfqpoint{4.936869in}{3.380396in}}%
\pgfpathlineto{\pgfqpoint{4.938304in}{3.381293in}}%
\pgfpathlineto{\pgfqpoint{4.939739in}{3.382330in}}%
\pgfpathlineto{\pgfqpoint{4.941173in}{3.383389in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{3.384358in}}%
\pgfpathlineto{\pgfqpoint{4.944043in}{3.385222in}}%
\pgfpathlineto{\pgfqpoint{4.945477in}{3.386056in}}%
\pgfpathlineto{\pgfqpoint{4.946912in}{3.386872in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{3.387671in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{3.388453in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{3.389218in}}%
\pgfpathlineto{\pgfqpoint{4.952651in}{3.389968in}}%
\pgfpathlineto{\pgfqpoint{4.954085in}{3.390703in}}%
\pgfpathlineto{\pgfqpoint{4.955520in}{3.391424in}}%
\pgfpathlineto{\pgfqpoint{4.956955in}{3.392132in}}%
\pgfpathlineto{\pgfqpoint{4.958389in}{3.392827in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{3.393509in}}%
\pgfpathlineto{\pgfqpoint{4.961259in}{3.394180in}}%
\pgfpathlineto{\pgfqpoint{4.961546in}{3.394312in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{3.394839in}}%
\pgfpathlineto{\pgfqpoint{4.964128in}{3.395487in}}%
\pgfpathlineto{\pgfqpoint{4.965563in}{3.396126in}}%
\pgfpathlineto{\pgfqpoint{4.966997in}{3.396754in}}%
\pgfpathlineto{\pgfqpoint{4.968432in}{3.397373in}}%
\pgfpathlineto{\pgfqpoint{4.969867in}{3.397983in}}%
\pgfpathlineto{\pgfqpoint{4.971301in}{3.398584in}}%
\pgfpathlineto{\pgfqpoint{4.972736in}{3.399177in}}%
\pgfpathlineto{\pgfqpoint{4.974171in}{3.399763in}}%
\pgfpathlineto{\pgfqpoint{4.975605in}{3.400341in}}%
\pgfpathlineto{\pgfqpoint{4.977040in}{3.400912in}}%
\pgfpathlineto{\pgfqpoint{4.978475in}{3.401477in}}%
\pgfpathlineto{\pgfqpoint{4.979909in}{3.402035in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{3.402588in}}%
\pgfpathlineto{\pgfqpoint{4.982779in}{3.403134in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{3.403675in}}%
\pgfpathlineto{\pgfqpoint{4.985648in}{3.404211in}}%
\pgfpathlineto{\pgfqpoint{4.987083in}{3.404742in}}%
\pgfpathlineto{\pgfqpoint{4.988517in}{3.405269in}}%
\pgfpathlineto{\pgfqpoint{4.989952in}{3.405791in}}%
\pgfpathlineto{\pgfqpoint{4.990224in}{3.405890in}}%
\pgfpathlineto{\pgfqpoint{4.991387in}{3.406310in}}%
\pgfpathlineto{\pgfqpoint{4.992821in}{3.406824in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{3.407335in}}%
\pgfpathlineto{\pgfqpoint{4.995691in}{3.407842in}}%
\pgfpathlineto{\pgfqpoint{4.997125in}{3.408346in}}%
\pgfpathlineto{\pgfqpoint{4.998560in}{3.408848in}}%
\pgfpathlineto{\pgfqpoint{4.999995in}{3.409346in}}%
\pgfpathlineto{\pgfqpoint{5.001429in}{3.409842in}}%
\pgfpathlineto{\pgfqpoint{5.002864in}{3.410335in}}%
\pgfpathlineto{\pgfqpoint{5.004299in}{3.410826in}}%
\pgfpathlineto{\pgfqpoint{5.005733in}{3.411315in}}%
\pgfpathlineto{\pgfqpoint{5.007168in}{3.411802in}}%
\pgfpathlineto{\pgfqpoint{5.008603in}{3.412287in}}%
\pgfpathlineto{\pgfqpoint{5.010037in}{3.412770in}}%
\pgfpathlineto{\pgfqpoint{5.011472in}{3.413252in}}%
\pgfpathlineto{\pgfqpoint{5.012907in}{3.413732in}}%
\pgfpathlineto{\pgfqpoint{5.014341in}{3.414211in}}%
\pgfpathlineto{\pgfqpoint{5.015776in}{3.414689in}}%
\pgfpathlineto{\pgfqpoint{5.017211in}{3.415166in}}%
\pgfpathlineto{\pgfqpoint{5.018645in}{3.415641in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{3.415727in}}%
\pgfpathlineto{\pgfqpoint{5.020080in}{3.416043in}}%
\pgfpathlineto{\pgfqpoint{5.021515in}{3.416460in}}%
\pgfpathlineto{\pgfqpoint{5.022949in}{3.417040in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{3.417488in}}%
\pgfpathlineto{\pgfqpoint{5.025818in}{3.417533in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{3.417031in}}%
\pgfpathlineto{\pgfqpoint{5.028688in}{3.416105in}}%
\pgfpathlineto{\pgfqpoint{5.030122in}{3.415194in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{3.414305in}}%
\pgfpathlineto{\pgfqpoint{5.032992in}{3.413441in}}%
\pgfpathlineto{\pgfqpoint{5.034426in}{3.412601in}}%
\pgfpathlineto{\pgfqpoint{5.035861in}{3.411783in}}%
\pgfpathlineto{\pgfqpoint{5.037296in}{3.410987in}}%
\pgfpathlineto{\pgfqpoint{5.038730in}{3.410213in}}%
\pgfpathlineto{\pgfqpoint{5.040165in}{3.409460in}}%
\pgfpathlineto{\pgfqpoint{5.041600in}{3.408727in}}%
\pgfpathlineto{\pgfqpoint{5.043034in}{3.408014in}}%
\pgfpathlineto{\pgfqpoint{5.044469in}{3.407320in}}%
\pgfpathlineto{\pgfqpoint{5.045904in}{3.406645in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{3.405988in}}%
\pgfpathlineto{\pgfqpoint{5.047582in}{3.405878in}}%
\pgfpathlineto{\pgfqpoint{5.048773in}{3.405349in}}%
\pgfpathlineto{\pgfqpoint{5.050208in}{3.404727in}}%
\pgfpathlineto{\pgfqpoint{5.051642in}{3.404122in}}%
\pgfpathlineto{\pgfqpoint{5.053077in}{3.403533in}}%
\pgfpathlineto{\pgfqpoint{5.054512in}{3.402960in}}%
\pgfpathlineto{\pgfqpoint{5.055946in}{3.402402in}}%
\pgfpathlineto{\pgfqpoint{5.057381in}{3.401860in}}%
\pgfpathlineto{\pgfqpoint{5.058816in}{3.401331in}}%
\pgfpathlineto{\pgfqpoint{5.060250in}{3.400817in}}%
\pgfpathlineto{\pgfqpoint{5.061685in}{3.400317in}}%
\pgfpathlineto{\pgfqpoint{5.063120in}{3.399830in}}%
\pgfpathlineto{\pgfqpoint{5.064554in}{3.399356in}}%
\pgfpathlineto{\pgfqpoint{5.065989in}{3.398895in}}%
\pgfpathlineto{\pgfqpoint{5.067424in}{3.398446in}}%
\pgfpathlineto{\pgfqpoint{5.068858in}{3.398009in}}%
\pgfpathlineto{\pgfqpoint{5.070293in}{3.397583in}}%
\pgfpathlineto{\pgfqpoint{5.071728in}{3.397169in}}%
\pgfpathlineto{\pgfqpoint{5.073162in}{3.396765in}}%
\pgfpathlineto{\pgfqpoint{5.074597in}{3.396373in}}%
\pgfpathlineto{\pgfqpoint{5.076032in}{3.395991in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{3.395930in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{3.395618in}}%
\pgfpathlineto{\pgfqpoint{5.078901in}{3.395256in}}%
\pgfpathlineto{\pgfqpoint{5.080336in}{3.394902in}}%
\pgfpathlineto{\pgfqpoint{5.081770in}{3.394556in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{3.394219in}}%
\pgfpathlineto{\pgfqpoint{5.084640in}{3.393890in}}%
\pgfpathlineto{\pgfqpoint{5.086074in}{3.393568in}}%
\pgfpathlineto{\pgfqpoint{5.087509in}{3.393254in}}%
\pgfpathlineto{\pgfqpoint{5.088944in}{3.392947in}}%
\pgfpathlineto{\pgfqpoint{5.090378in}{3.392647in}}%
\pgfpathlineto{\pgfqpoint{5.091813in}{3.392355in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{3.392068in}}%
\pgfpathlineto{\pgfqpoint{5.094682in}{3.391789in}}%
\pgfpathlineto{\pgfqpoint{5.096117in}{3.391515in}}%
\pgfpathlineto{\pgfqpoint{5.097552in}{3.391248in}}%
\pgfpathlineto{\pgfqpoint{5.098986in}{3.390987in}}%
\pgfpathlineto{\pgfqpoint{5.100421in}{3.390732in}}%
\pgfpathlineto{\pgfqpoint{5.101856in}{3.390482in}}%
\pgfpathlineto{\pgfqpoint{5.103290in}{3.390239in}}%
\pgfpathlineto{\pgfqpoint{5.104725in}{3.390000in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{3.389965in}}%
\pgfpathlineto{\pgfqpoint{5.106160in}{3.389767in}}%
\pgfpathlineto{\pgfqpoint{5.107594in}{3.389539in}}%
\pgfpathlineto{\pgfqpoint{5.109029in}{3.389316in}}%
\pgfpathlineto{\pgfqpoint{5.110464in}{3.389098in}}%
\pgfpathlineto{\pgfqpoint{5.111898in}{3.388884in}}%
\pgfpathlineto{\pgfqpoint{5.113333in}{3.388675in}}%
\pgfpathlineto{\pgfqpoint{5.114768in}{3.388470in}}%
\pgfpathlineto{\pgfqpoint{5.116202in}{3.388270in}}%
\pgfpathlineto{\pgfqpoint{5.117637in}{3.388074in}}%
\pgfpathlineto{\pgfqpoint{5.119072in}{3.387882in}}%
\pgfpathlineto{\pgfqpoint{5.120506in}{3.387694in}}%
\pgfpathlineto{\pgfqpoint{5.121941in}{3.387510in}}%
\pgfpathlineto{\pgfqpoint{5.123376in}{3.387330in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{3.387153in}}%
\pgfpathlineto{\pgfqpoint{5.126245in}{3.386980in}}%
\pgfpathlineto{\pgfqpoint{5.127680in}{3.386811in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{3.386645in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{3.386483in}}%
\pgfpathlineto{\pgfqpoint{5.131984in}{3.386324in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{3.386168in}}%
\pgfpathlineto{\pgfqpoint{5.133619in}{3.386146in}}%
\pgfpathlineto{\pgfqpoint{5.134853in}{3.386015in}}%
\pgfpathlineto{\pgfqpoint{5.136288in}{3.385865in}}%
\pgfpathlineto{\pgfqpoint{5.137722in}{3.385718in}}%
\pgfpathlineto{\pgfqpoint{5.139157in}{3.385575in}}%
\pgfpathlineto{\pgfqpoint{5.140592in}{3.385434in}}%
\pgfpathlineto{\pgfqpoint{5.142026in}{3.385296in}}%
\pgfpathlineto{\pgfqpoint{5.143461in}{3.385160in}}%
\pgfpathlineto{\pgfqpoint{5.144896in}{3.385027in}}%
\pgfpathlineto{\pgfqpoint{5.146330in}{3.384897in}}%
\pgfpathlineto{\pgfqpoint{5.147765in}{3.384770in}}%
\pgfpathlineto{\pgfqpoint{5.149200in}{3.384644in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{3.384522in}}%
\pgfpathlineto{\pgfqpoint{5.152069in}{3.384401in}}%
\pgfpathlineto{\pgfqpoint{5.153504in}{3.384283in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{3.384168in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{3.384054in}}%
\pgfpathlineto{\pgfqpoint{5.157808in}{3.383943in}}%
\pgfpathlineto{\pgfqpoint{5.159242in}{3.383834in}}%
\pgfpathlineto{\pgfqpoint{5.160677in}{3.383726in}}%
\pgfpathlineto{\pgfqpoint{5.162112in}{3.383621in}}%
\pgfpathlineto{\pgfqpoint{5.162298in}{3.383608in}}%
\pgfpathlineto{\pgfqpoint{5.163546in}{3.383518in}}%
\pgfpathlineto{\pgfqpoint{5.164981in}{3.383417in}}%
\pgfpathlineto{\pgfqpoint{5.166415in}{3.383317in}}%
\pgfpathlineto{\pgfqpoint{5.167850in}{3.383220in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{3.383124in}}%
\pgfpathlineto{\pgfqpoint{5.170719in}{3.383030in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{3.382938in}}%
\pgfpathlineto{\pgfqpoint{5.173589in}{3.382847in}}%
\pgfpathlineto{\pgfqpoint{5.175023in}{3.382758in}}%
\pgfpathlineto{\pgfqpoint{5.176458in}{3.382671in}}%
\pgfpathlineto{\pgfqpoint{5.177893in}{3.382586in}}%
\pgfpathlineto{\pgfqpoint{5.179327in}{3.382501in}}%
\pgfpathlineto{\pgfqpoint{5.180762in}{3.382419in}}%
\pgfpathlineto{\pgfqpoint{5.182197in}{3.382338in}}%
\pgfpathlineto{\pgfqpoint{5.183631in}{3.382258in}}%
\pgfpathlineto{\pgfqpoint{5.185066in}{3.382180in}}%
\pgfpathlineto{\pgfqpoint{5.186501in}{3.382103in}}%
\pgfpathlineto{\pgfqpoint{5.187935in}{3.382027in}}%
\pgfpathlineto{\pgfqpoint{5.189370in}{3.381953in}}%
\pgfpathlineto{\pgfqpoint{5.190805in}{3.381880in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{3.381872in}}%
\pgfpathlineto{\pgfqpoint{5.192239in}{3.381809in}}%
\pgfpathlineto{\pgfqpoint{5.193674in}{3.381738in}}%
\pgfpathlineto{\pgfqpoint{5.195109in}{3.381669in}}%
\pgfpathlineto{\pgfqpoint{5.196543in}{3.381601in}}%
\pgfpathlineto{\pgfqpoint{5.197978in}{3.381534in}}%
\pgfpathlineto{\pgfqpoint{5.199413in}{3.381469in}}%
\pgfpathlineto{\pgfqpoint{5.200847in}{3.381404in}}%
\pgfpathlineto{\pgfqpoint{5.202282in}{3.381341in}}%
\pgfpathlineto{\pgfqpoint{5.203717in}{3.381279in}}%
\pgfpathlineto{\pgfqpoint{5.205151in}{3.381218in}}%
\pgfpathlineto{\pgfqpoint{5.206586in}{3.381157in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{3.381098in}}%
\pgfpathlineto{\pgfqpoint{5.209455in}{3.381040in}}%
\pgfpathlineto{\pgfqpoint{5.210890in}{3.380983in}}%
\pgfpathlineto{\pgfqpoint{5.212325in}{3.380926in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{3.380871in}}%
\pgfpathlineto{\pgfqpoint{5.215194in}{3.380817in}}%
\pgfpathlineto{\pgfqpoint{5.216629in}{3.380763in}}%
\pgfpathlineto{\pgfqpoint{5.218063in}{3.380711in}}%
\pgfpathlineto{\pgfqpoint{5.219498in}{3.380659in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{3.380653in}}%
\pgfpathlineto{\pgfqpoint{5.220933in}{3.380604in}}%
\pgfpathlineto{\pgfqpoint{5.222367in}{3.380812in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{3.381567in}}%
\pgfpathlineto{\pgfqpoint{5.225237in}{3.382562in}}%
\pgfpathlineto{\pgfqpoint{5.226671in}{3.383678in}}%
\pgfpathlineto{\pgfqpoint{5.228106in}{3.384880in}}%
\pgfpathlineto{\pgfqpoint{5.229541in}{3.386067in}}%
\pgfpathlineto{\pgfqpoint{5.230975in}{3.386982in}}%
\pgfpathlineto{\pgfqpoint{5.232410in}{3.387792in}}%
\pgfpathlineto{\pgfqpoint{5.233845in}{3.388581in}}%
\pgfpathlineto{\pgfqpoint{5.235279in}{3.389353in}}%
\pgfpathlineto{\pgfqpoint{5.236714in}{3.390108in}}%
\pgfpathlineto{\pgfqpoint{5.238149in}{3.390849in}}%
\pgfpathlineto{\pgfqpoint{5.239583in}{3.391575in}}%
\pgfpathlineto{\pgfqpoint{5.241018in}{3.392287in}}%
\pgfpathlineto{\pgfqpoint{5.242453in}{3.392985in}}%
\pgfpathlineto{\pgfqpoint{5.243887in}{3.393671in}}%
\pgfpathlineto{\pgfqpoint{5.245322in}{3.394346in}}%
\pgfpathlineto{\pgfqpoint{5.246757in}{3.395008in}}%
\pgfpathlineto{\pgfqpoint{5.248191in}{3.395660in}}%
\pgfpathlineto{\pgfqpoint{5.248335in}{3.395725in}}%
\pgfpathlineto{\pgfqpoint{5.249626in}{3.396301in}}%
\pgfpathlineto{\pgfqpoint{5.251061in}{3.396933in}}%
\pgfpathlineto{\pgfqpoint{5.252495in}{3.397555in}}%
\pgfpathlineto{\pgfqpoint{5.253930in}{3.398168in}}%
\pgfpathlineto{\pgfqpoint{5.255365in}{3.398772in}}%
\pgfpathlineto{\pgfqpoint{5.256799in}{3.399369in}}%
\pgfpathlineto{\pgfqpoint{5.258234in}{3.399957in}}%
\pgfpathlineto{\pgfqpoint{5.259669in}{3.400539in}}%
\pgfpathlineto{\pgfqpoint{5.261103in}{3.401113in}}%
\pgfpathlineto{\pgfqpoint{5.262538in}{3.401681in}}%
\pgfpathlineto{\pgfqpoint{5.263973in}{3.402242in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{3.402798in}}%
\pgfpathlineto{\pgfqpoint{5.266842in}{3.403348in}}%
\pgfpathlineto{\pgfqpoint{5.268277in}{3.403892in}}%
\pgfpathlineto{\pgfqpoint{5.269711in}{3.404432in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{3.404966in}}%
\pgfpathlineto{\pgfqpoint{5.272581in}{3.405496in}}%
\pgfpathlineto{\pgfqpoint{5.274015in}{3.406022in}}%
\pgfpathlineto{\pgfqpoint{5.275450in}{3.406544in}}%
\pgfpathlineto{\pgfqpoint{5.276885in}{3.407062in}}%
\pgfpathlineto{\pgfqpoint{5.277014in}{3.407108in}}%
\pgfpathlineto{\pgfqpoint{5.278319in}{3.407576in}}%
\pgfpathlineto{\pgfqpoint{5.279754in}{3.408087in}}%
\pgfpathlineto{\pgfqpoint{5.281189in}{3.408595in}}%
\pgfpathlineto{\pgfqpoint{5.282623in}{3.409100in}}%
\pgfpathlineto{\pgfqpoint{5.284058in}{3.409602in}}%
\pgfpathlineto{\pgfqpoint{5.285493in}{3.410102in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{3.410598in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{3.411093in}}%
\pgfpathlineto{\pgfqpoint{5.289797in}{3.411586in}}%
\pgfpathlineto{\pgfqpoint{5.291231in}{3.412076in}}%
\pgfpathlineto{\pgfqpoint{5.292666in}{3.412565in}}%
\pgfpathlineto{\pgfqpoint{5.294101in}{3.413052in}}%
\pgfpathlineto{\pgfqpoint{5.295535in}{3.413538in}}%
\pgfpathlineto{\pgfqpoint{5.296970in}{3.414022in}}%
\pgfpathlineto{\pgfqpoint{5.298405in}{3.414505in}}%
\pgfpathlineto{\pgfqpoint{5.299839in}{3.414986in}}%
\pgfpathlineto{\pgfqpoint{5.301274in}{3.415467in}}%
\pgfpathlineto{\pgfqpoint{5.302709in}{3.415946in}}%
\pgfpathlineto{\pgfqpoint{5.304143in}{3.416425in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{3.416903in}}%
\pgfpathlineto{\pgfqpoint{5.305693in}{3.416941in}}%
\pgfpathlineto{\pgfqpoint{5.307013in}{3.417380in}}%
\pgfpathlineto{\pgfqpoint{5.308447in}{3.417857in}}%
\pgfpathlineto{\pgfqpoint{5.309882in}{3.418333in}}%
\pgfpathlineto{\pgfqpoint{5.311316in}{3.418808in}}%
\pgfpathlineto{\pgfqpoint{5.312751in}{3.419284in}}%
\pgfpathlineto{\pgfqpoint{5.314186in}{3.419759in}}%
\pgfpathlineto{\pgfqpoint{5.315620in}{3.420234in}}%
\pgfpathlineto{\pgfqpoint{5.317055in}{3.420708in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{3.421183in}}%
\pgfpathlineto{\pgfqpoint{5.319924in}{3.421658in}}%
\pgfpathlineto{\pgfqpoint{5.321359in}{3.422132in}}%
\pgfpathlineto{\pgfqpoint{5.322794in}{3.422607in}}%
\pgfpathlineto{\pgfqpoint{5.324228in}{3.423082in}}%
\pgfpathlineto{\pgfqpoint{5.325663in}{3.423558in}}%
\pgfpathlineto{\pgfqpoint{5.327098in}{3.424033in}}%
\pgfpathlineto{\pgfqpoint{5.328532in}{3.424509in}}%
\pgfpathlineto{\pgfqpoint{5.329967in}{3.424986in}}%
\pgfpathlineto{\pgfqpoint{5.331402in}{3.425462in}}%
\pgfpathlineto{\pgfqpoint{5.332836in}{3.425940in}}%
\pgfpathlineto{\pgfqpoint{5.334271in}{3.426417in}}%
\pgfpathlineto{\pgfqpoint{5.334372in}{3.426451in}}%
\pgfpathlineto{\pgfqpoint{5.335706in}{3.426896in}}%
\pgfpathlineto{\pgfqpoint{5.337140in}{3.427375in}}%
\pgfpathlineto{\pgfqpoint{5.338575in}{3.427856in}}%
\pgfpathlineto{\pgfqpoint{5.340010in}{3.428339in}}%
\pgfpathlineto{\pgfqpoint{5.341444in}{3.428822in}}%
\pgfpathlineto{\pgfqpoint{5.342879in}{3.429307in}}%
\pgfpathlineto{\pgfqpoint{5.344314in}{3.429795in}}%
\pgfpathlineto{\pgfqpoint{5.345748in}{3.430291in}}%
\pgfpathlineto{\pgfqpoint{5.347183in}{3.430797in}}%
\pgfpathlineto{\pgfqpoint{5.348618in}{3.431318in}}%
\pgfpathlineto{\pgfqpoint{5.350052in}{3.431852in}}%
\pgfpathlineto{\pgfqpoint{5.351487in}{3.432400in}}%
\pgfpathlineto{\pgfqpoint{5.352922in}{3.432961in}}%
\pgfpathlineto{\pgfqpoint{5.354356in}{3.433535in}}%
\pgfpathlineto{\pgfqpoint{5.355791in}{3.434122in}}%
\pgfpathlineto{\pgfqpoint{5.357226in}{3.434721in}}%
\pgfpathlineto{\pgfqpoint{5.358660in}{3.435332in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{3.435954in}}%
\pgfpathlineto{\pgfqpoint{5.361530in}{3.436588in}}%
\pgfpathlineto{\pgfqpoint{5.362964in}{3.437234in}}%
\pgfpathlineto{\pgfqpoint{5.363050in}{3.437273in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{3.437449in}}%
\pgfpathlineto{\pgfqpoint{5.365834in}{3.436689in}}%
\pgfpathlineto{\pgfqpoint{5.367268in}{3.435513in}}%
\pgfpathlineto{\pgfqpoint{5.368703in}{3.434228in}}%
\pgfpathlineto{\pgfqpoint{5.370138in}{3.432960in}}%
\pgfpathlineto{\pgfqpoint{5.371572in}{3.431724in}}%
\pgfpathlineto{\pgfqpoint{5.373007in}{3.430520in}}%
\pgfpathlineto{\pgfqpoint{5.374442in}{3.429347in}}%
\pgfpathlineto{\pgfqpoint{5.375876in}{3.428203in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{3.427089in}}%
\pgfpathlineto{\pgfqpoint{5.378746in}{3.426003in}}%
\pgfpathlineto{\pgfqpoint{5.380180in}{3.424944in}}%
\pgfpathlineto{\pgfqpoint{5.381615in}{3.423912in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{3.422905in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{3.421924in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{3.420968in}}%
\pgfpathlineto{\pgfqpoint{5.387354in}{3.420035in}}%
\pgfpathlineto{\pgfqpoint{5.388788in}{3.419126in}}%
\pgfpathlineto{\pgfqpoint{5.390223in}{3.418239in}}%
\pgfpathlineto{\pgfqpoint{5.391658in}{3.417375in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{3.417332in}}%
\pgfpathlineto{\pgfqpoint{5.393092in}{3.416532in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{3.415709in}}%
\pgfpathlineto{\pgfqpoint{5.395962in}{3.414907in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{3.414125in}}%
\pgfpathlineto{\pgfqpoint{5.398831in}{3.413362in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{3.412618in}}%
\pgfpathlineto{\pgfqpoint{5.401700in}{3.411892in}}%
\pgfpathlineto{\pgfqpoint{5.403135in}{3.411183in}}%
\pgfpathlineto{\pgfqpoint{5.404570in}{3.410492in}}%
\pgfpathlineto{\pgfqpoint{5.406004in}{3.409818in}}%
\pgfpathlineto{\pgfqpoint{5.407439in}{3.409160in}}%
\pgfpathlineto{\pgfqpoint{5.408874in}{3.408518in}}%
\pgfpathlineto{\pgfqpoint{5.410308in}{3.407891in}}%
\pgfpathlineto{\pgfqpoint{5.411743in}{3.407280in}}%
\pgfpathlineto{\pgfqpoint{5.413178in}{3.406683in}}%
\pgfpathlineto{\pgfqpoint{5.414612in}{3.406100in}}%
\pgfpathlineto{\pgfqpoint{5.416047in}{3.405532in}}%
\pgfpathlineto{\pgfqpoint{5.417482in}{3.404977in}}%
\pgfpathlineto{\pgfqpoint{5.418916in}{3.404435in}}%
\pgfpathlineto{\pgfqpoint{5.420351in}{3.403906in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{3.403885in}}%
\pgfpathlineto{\pgfqpoint{5.421786in}{3.403390in}}%
\pgfpathlineto{\pgfqpoint{5.423220in}{3.402885in}}%
\pgfpathlineto{\pgfqpoint{5.424655in}{3.402393in}}%
\pgfpathlineto{\pgfqpoint{5.426090in}{3.401912in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{3.401443in}}%
\pgfpathlineto{\pgfqpoint{5.428959in}{3.400984in}}%
\pgfpathlineto{\pgfqpoint{5.430394in}{3.400536in}}%
\pgfpathlineto{\pgfqpoint{5.431828in}{3.400099in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{3.399671in}}%
\pgfpathlineto{\pgfqpoint{5.434698in}{3.399254in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{3.398846in}}%
\pgfpathlineto{\pgfqpoint{5.437567in}{3.398448in}}%
\pgfpathlineto{\pgfqpoint{5.439002in}{3.398058in}}%
\pgfpathlineto{\pgfqpoint{5.440436in}{3.397678in}}%
\pgfpathlineto{\pgfqpoint{5.441871in}{3.397306in}}%
\pgfpathlineto{\pgfqpoint{5.443306in}{3.396943in}}%
\pgfpathlineto{\pgfqpoint{5.444740in}{3.396588in}}%
\pgfpathlineto{\pgfqpoint{5.446175in}{3.396241in}}%
\pgfpathlineto{\pgfqpoint{5.447610in}{3.395902in}}%
\pgfpathlineto{\pgfqpoint{5.449044in}{3.395570in}}%
\pgfpathlineto{\pgfqpoint{5.449087in}{3.395560in}}%
\pgfpathlineto{\pgfqpoint{5.450479in}{3.395246in}}%
\pgfpathlineto{\pgfqpoint{5.451913in}{3.394929in}}%
\pgfpathlineto{\pgfqpoint{5.453348in}{3.394619in}}%
\pgfpathlineto{\pgfqpoint{5.454783in}{3.394317in}}%
\pgfpathlineto{\pgfqpoint{5.456217in}{3.394020in}}%
\pgfpathlineto{\pgfqpoint{5.457652in}{3.393731in}}%
\pgfpathlineto{\pgfqpoint{5.459087in}{3.393448in}}%
\pgfpathlineto{\pgfqpoint{5.460521in}{3.393171in}}%
\pgfpathlineto{\pgfqpoint{5.461956in}{3.392900in}}%
\pgfpathlineto{\pgfqpoint{5.463391in}{3.392635in}}%
\pgfpathlineto{\pgfqpoint{5.464825in}{3.392375in}}%
\pgfpathlineto{\pgfqpoint{5.466260in}{3.392122in}}%
\pgfpathlineto{\pgfqpoint{5.467695in}{3.391874in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{3.391631in}}%
\pgfpathlineto{\pgfqpoint{5.470564in}{3.391394in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{3.391161in}}%
\pgfpathlineto{\pgfqpoint{5.473433in}{3.390934in}}%
\pgfpathlineto{\pgfqpoint{5.474868in}{3.390711in}}%
\pgfpathlineto{\pgfqpoint{5.476303in}{3.390493in}}%
\pgfpathlineto{\pgfqpoint{5.477737in}{3.390280in}}%
\pgfpathlineto{\pgfqpoint{5.477766in}{3.390276in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{3.390072in}}%
\pgfpathlineto{\pgfqpoint{5.480607in}{3.389867in}}%
\pgfpathlineto{\pgfqpoint{5.482041in}{3.389667in}}%
\pgfpathlineto{\pgfqpoint{5.483476in}{3.389471in}}%
\pgfpathlineto{\pgfqpoint{5.484911in}{3.389280in}}%
\pgfpathlineto{\pgfqpoint{5.486345in}{3.389092in}}%
\pgfpathlineto{\pgfqpoint{5.487780in}{3.388908in}}%
\pgfpathlineto{\pgfqpoint{5.489215in}{3.388728in}}%
\pgfpathlineto{\pgfqpoint{5.490649in}{3.388552in}}%
\pgfpathlineto{\pgfqpoint{5.492084in}{3.388379in}}%
\pgfpathlineto{\pgfqpoint{5.493519in}{3.388210in}}%
\pgfpathlineto{\pgfqpoint{5.494953in}{3.388044in}}%
\pgfpathlineto{\pgfqpoint{5.496388in}{3.387882in}}%
\pgfpathlineto{\pgfqpoint{5.497823in}{3.387723in}}%
\pgfpathlineto{\pgfqpoint{5.499257in}{3.387567in}}%
\pgfpathlineto{\pgfqpoint{5.500692in}{3.387415in}}%
\pgfpathlineto{\pgfqpoint{5.502127in}{3.387265in}}%
\pgfpathlineto{\pgfqpoint{5.503561in}{3.387119in}}%
\pgfpathlineto{\pgfqpoint{5.504996in}{3.386975in}}%
\pgfpathlineto{\pgfqpoint{5.506431in}{3.386834in}}%
\pgfpathlineto{\pgfqpoint{5.506445in}{3.386833in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{3.386696in}}%
\pgfpathlineto{\pgfqpoint{5.509300in}{3.386561in}}%
\pgfpathlineto{\pgfqpoint{5.510735in}{3.386428in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{3.386298in}}%
\pgfpathlineto{\pgfqpoint{5.513604in}{3.386171in}}%
\pgfpathlineto{\pgfqpoint{5.515039in}{3.386046in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{5.517908in}{3.385804in}}%
\pgfpathlineto{\pgfqpoint{5.519343in}{3.385686in}}%
\pgfpathlineto{\pgfqpoint{5.520777in}{3.385570in}}%
\pgfpathlineto{\pgfqpoint{5.522212in}{3.385457in}}%
\pgfpathlineto{\pgfqpoint{5.523647in}{3.385346in}}%
\pgfpathlineto{\pgfqpoint{5.525081in}{3.385237in}}%
\pgfpathlineto{\pgfqpoint{5.526516in}{3.385130in}}%
\pgfpathlineto{\pgfqpoint{5.527951in}{3.385025in}}%
\pgfpathlineto{\pgfqpoint{5.529385in}{3.384922in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{5.532255in}{3.384722in}}%
\pgfpathlineto{\pgfqpoint{5.533689in}{3.384625in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.384530in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.379763in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.379763in}}%
\pgfpathlineto{\pgfqpoint{5.533689in}{3.379847in}}%
\pgfpathlineto{\pgfqpoint{5.532255in}{3.379934in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{3.380022in}}%
\pgfpathlineto{\pgfqpoint{5.529385in}{3.380111in}}%
\pgfpathlineto{\pgfqpoint{5.527951in}{3.380203in}}%
\pgfpathlineto{\pgfqpoint{5.526516in}{3.380296in}}%
\pgfpathlineto{\pgfqpoint{5.525081in}{3.380390in}}%
\pgfpathlineto{\pgfqpoint{5.523647in}{3.380487in}}%
\pgfpathlineto{\pgfqpoint{5.522212in}{3.380585in}}%
\pgfpathlineto{\pgfqpoint{5.520777in}{3.380686in}}%
\pgfpathlineto{\pgfqpoint{5.519343in}{3.380788in}}%
\pgfpathlineto{\pgfqpoint{5.517908in}{3.380892in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{3.380998in}}%
\pgfpathlineto{\pgfqpoint{5.515039in}{3.381106in}}%
\pgfpathlineto{\pgfqpoint{5.513604in}{3.381216in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{3.381329in}}%
\pgfpathlineto{\pgfqpoint{5.510735in}{3.381443in}}%
\pgfpathlineto{\pgfqpoint{5.509300in}{3.381560in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{3.381679in}}%
\pgfpathlineto{\pgfqpoint{5.506445in}{3.381799in}}%
\pgfpathlineto{\pgfqpoint{5.506431in}{3.381801in}}%
\pgfpathlineto{\pgfqpoint{5.504996in}{3.381924in}}%
\pgfpathlineto{\pgfqpoint{5.503561in}{3.382051in}}%
\pgfpathlineto{\pgfqpoint{5.502127in}{3.382179in}}%
\pgfpathlineto{\pgfqpoint{5.500692in}{3.382311in}}%
\pgfpathlineto{\pgfqpoint{5.499257in}{3.382445in}}%
\pgfpathlineto{\pgfqpoint{5.497823in}{3.382581in}}%
\pgfpathlineto{\pgfqpoint{5.496388in}{3.382721in}}%
\pgfpathlineto{\pgfqpoint{5.494953in}{3.382863in}}%
\pgfpathlineto{\pgfqpoint{5.493519in}{3.383008in}}%
\pgfpathlineto{\pgfqpoint{5.492084in}{3.383156in}}%
\pgfpathlineto{\pgfqpoint{5.490649in}{3.383307in}}%
\pgfpathlineto{\pgfqpoint{5.489215in}{3.383462in}}%
\pgfpathlineto{\pgfqpoint{5.487780in}{3.383619in}}%
\pgfpathlineto{\pgfqpoint{5.486345in}{3.383780in}}%
\pgfpathlineto{\pgfqpoint{5.484911in}{3.383944in}}%
\pgfpathlineto{\pgfqpoint{5.483476in}{3.384111in}}%
\pgfpathlineto{\pgfqpoint{5.482041in}{3.384282in}}%
\pgfpathlineto{\pgfqpoint{5.480607in}{3.384456in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{3.384634in}}%
\pgfpathlineto{\pgfqpoint{5.477766in}{3.384812in}}%
\pgfpathlineto{\pgfqpoint{5.477737in}{3.384816in}}%
\pgfpathlineto{\pgfqpoint{5.476303in}{3.385002in}}%
\pgfpathlineto{\pgfqpoint{5.474868in}{3.385191in}}%
\pgfpathlineto{\pgfqpoint{5.473433in}{3.385385in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{3.385583in}}%
\pgfpathlineto{\pgfqpoint{5.470564in}{3.385785in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{3.385991in}}%
\pgfpathlineto{\pgfqpoint{5.467695in}{3.386202in}}%
\pgfpathlineto{\pgfqpoint{5.466260in}{3.386417in}}%
\pgfpathlineto{\pgfqpoint{5.464825in}{3.386637in}}%
\pgfpathlineto{\pgfqpoint{5.463391in}{3.386862in}}%
\pgfpathlineto{\pgfqpoint{5.461956in}{3.387092in}}%
\pgfpathlineto{\pgfqpoint{5.460521in}{3.387326in}}%
\pgfpathlineto{\pgfqpoint{5.459087in}{3.387566in}}%
\pgfpathlineto{\pgfqpoint{5.457652in}{3.387811in}}%
\pgfpathlineto{\pgfqpoint{5.456217in}{3.388062in}}%
\pgfpathlineto{\pgfqpoint{5.454783in}{3.388318in}}%
\pgfpathlineto{\pgfqpoint{5.453348in}{3.388580in}}%
\pgfpathlineto{\pgfqpoint{5.451913in}{3.388848in}}%
\pgfpathlineto{\pgfqpoint{5.450479in}{3.389121in}}%
\pgfpathlineto{\pgfqpoint{5.449087in}{3.389392in}}%
\pgfpathlineto{\pgfqpoint{5.449044in}{3.389401in}}%
\pgfpathlineto{\pgfqpoint{5.447610in}{3.389687in}}%
\pgfpathlineto{\pgfqpoint{5.446175in}{3.389979in}}%
\pgfpathlineto{\pgfqpoint{5.444740in}{3.390279in}}%
\pgfpathlineto{\pgfqpoint{5.443306in}{3.390585in}}%
\pgfpathlineto{\pgfqpoint{5.441871in}{3.390897in}}%
\pgfpathlineto{\pgfqpoint{5.440436in}{3.391217in}}%
\pgfpathlineto{\pgfqpoint{5.439002in}{3.391545in}}%
\pgfpathlineto{\pgfqpoint{5.437567in}{3.391880in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{3.392222in}}%
\pgfpathlineto{\pgfqpoint{5.434698in}{3.392573in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{3.392931in}}%
\pgfpathlineto{\pgfqpoint{5.431828in}{3.393298in}}%
\pgfpathlineto{\pgfqpoint{5.430394in}{3.393674in}}%
\pgfpathlineto{\pgfqpoint{5.428959in}{3.394058in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{3.394451in}}%
\pgfpathlineto{\pgfqpoint{5.426090in}{3.394854in}}%
\pgfpathlineto{\pgfqpoint{5.424655in}{3.395266in}}%
\pgfpathlineto{\pgfqpoint{5.423220in}{3.395688in}}%
\pgfpathlineto{\pgfqpoint{5.421786in}{3.396119in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{3.396544in}}%
\pgfpathlineto{\pgfqpoint{5.420351in}{3.396561in}}%
\pgfpathlineto{\pgfqpoint{5.418916in}{3.397014in}}%
\pgfpathlineto{\pgfqpoint{5.417482in}{3.397477in}}%
\pgfpathlineto{\pgfqpoint{5.416047in}{3.397952in}}%
\pgfpathlineto{\pgfqpoint{5.414612in}{3.398438in}}%
\pgfpathlineto{\pgfqpoint{5.413178in}{3.398935in}}%
\pgfpathlineto{\pgfqpoint{5.411743in}{3.399445in}}%
\pgfpathlineto{\pgfqpoint{5.410308in}{3.399967in}}%
\pgfpathlineto{\pgfqpoint{5.408874in}{3.400501in}}%
\pgfpathlineto{\pgfqpoint{5.407439in}{3.401049in}}%
\pgfpathlineto{\pgfqpoint{5.406004in}{3.401610in}}%
\pgfpathlineto{\pgfqpoint{5.404570in}{3.402185in}}%
\pgfpathlineto{\pgfqpoint{5.403135in}{3.402774in}}%
\pgfpathlineto{\pgfqpoint{5.401700in}{3.403377in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{3.403995in}}%
\pgfpathlineto{\pgfqpoint{5.398831in}{3.404629in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{3.405278in}}%
\pgfpathlineto{\pgfqpoint{5.395962in}{3.405943in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{3.406625in}}%
\pgfpathlineto{\pgfqpoint{5.393092in}{3.407324in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{3.408004in}}%
\pgfpathlineto{\pgfqpoint{5.391658in}{3.408040in}}%
\pgfpathlineto{\pgfqpoint{5.390223in}{3.408775in}}%
\pgfpathlineto{\pgfqpoint{5.388788in}{3.409528in}}%
\pgfpathlineto{\pgfqpoint{5.387354in}{3.410300in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{3.411091in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{3.411902in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{3.412734in}}%
\pgfpathlineto{\pgfqpoint{5.381615in}{3.413588in}}%
\pgfpathlineto{\pgfqpoint{5.380180in}{3.414463in}}%
\pgfpathlineto{\pgfqpoint{5.378746in}{3.415360in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{3.416280in}}%
\pgfpathlineto{\pgfqpoint{5.375876in}{3.417224in}}%
\pgfpathlineto{\pgfqpoint{5.374442in}{3.418192in}}%
\pgfpathlineto{\pgfqpoint{5.373007in}{3.419186in}}%
\pgfpathlineto{\pgfqpoint{5.371572in}{3.420205in}}%
\pgfpathlineto{\pgfqpoint{5.370138in}{3.421250in}}%
\pgfpathlineto{\pgfqpoint{5.368703in}{3.422322in}}%
\pgfpathlineto{\pgfqpoint{5.367268in}{3.423428in}}%
\pgfpathlineto{\pgfqpoint{5.365834in}{3.424512in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{3.425415in}}%
\pgfpathlineto{\pgfqpoint{5.363050in}{3.425073in}}%
\pgfpathlineto{\pgfqpoint{5.362964in}{3.425038in}}%
\pgfpathlineto{\pgfqpoint{5.361530in}{3.424459in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{3.423889in}}%
\pgfpathlineto{\pgfqpoint{5.358660in}{3.423327in}}%
\pgfpathlineto{\pgfqpoint{5.357226in}{3.422774in}}%
\pgfpathlineto{\pgfqpoint{5.355791in}{3.422230in}}%
\pgfpathlineto{\pgfqpoint{5.354356in}{3.421694in}}%
\pgfpathlineto{\pgfqpoint{5.352922in}{3.421168in}}%
\pgfpathlineto{\pgfqpoint{5.351487in}{3.420650in}}%
\pgfpathlineto{\pgfqpoint{5.350052in}{3.420142in}}%
\pgfpathlineto{\pgfqpoint{5.348618in}{3.419644in}}%
\pgfpathlineto{\pgfqpoint{5.347183in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{5.345748in}{3.418676in}}%
\pgfpathlineto{\pgfqpoint{5.344314in}{3.418205in}}%
\pgfpathlineto{\pgfqpoint{5.342879in}{3.417743in}}%
\pgfpathlineto{\pgfqpoint{5.341444in}{3.417292in}}%
\pgfpathlineto{\pgfqpoint{5.340010in}{3.416851in}}%
\pgfpathlineto{\pgfqpoint{5.338575in}{3.416422in}}%
\pgfpathlineto{\pgfqpoint{5.337140in}{3.415998in}}%
\pgfpathlineto{\pgfqpoint{5.335706in}{3.415576in}}%
\pgfpathlineto{\pgfqpoint{5.334372in}{3.415183in}}%
\pgfpathlineto{\pgfqpoint{5.334271in}{3.415154in}}%
\pgfpathlineto{\pgfqpoint{5.332836in}{3.414731in}}%
\pgfpathlineto{\pgfqpoint{5.331402in}{3.414309in}}%
\pgfpathlineto{\pgfqpoint{5.329967in}{3.413888in}}%
\pgfpathlineto{\pgfqpoint{5.328532in}{3.413466in}}%
\pgfpathlineto{\pgfqpoint{5.327098in}{3.413044in}}%
\pgfpathlineto{\pgfqpoint{5.325663in}{3.412622in}}%
\pgfpathlineto{\pgfqpoint{5.324228in}{3.412200in}}%
\pgfpathlineto{\pgfqpoint{5.322794in}{3.411778in}}%
\pgfpathlineto{\pgfqpoint{5.321359in}{3.411356in}}%
\pgfpathlineto{\pgfqpoint{5.319924in}{3.410933in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{3.410510in}}%
\pgfpathlineto{\pgfqpoint{5.317055in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{5.315620in}{3.409662in}}%
\pgfpathlineto{\pgfqpoint{5.314186in}{3.409238in}}%
\pgfpathlineto{\pgfqpoint{5.312751in}{3.408812in}}%
\pgfpathlineto{\pgfqpoint{5.311316in}{3.408386in}}%
\pgfpathlineto{\pgfqpoint{5.309882in}{3.407959in}}%
\pgfpathlineto{\pgfqpoint{5.308447in}{3.407531in}}%
\pgfpathlineto{\pgfqpoint{5.307013in}{3.407102in}}%
\pgfpathlineto{\pgfqpoint{5.305693in}{3.406706in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{3.406672in}}%
\pgfpathlineto{\pgfqpoint{5.304143in}{3.406240in}}%
\pgfpathlineto{\pgfqpoint{5.302709in}{3.405807in}}%
\pgfpathlineto{\pgfqpoint{5.301274in}{3.405372in}}%
\pgfpathlineto{\pgfqpoint{5.299839in}{3.404936in}}%
\pgfpathlineto{\pgfqpoint{5.298405in}{3.404498in}}%
\pgfpathlineto{\pgfqpoint{5.296970in}{3.404057in}}%
\pgfpathlineto{\pgfqpoint{5.295535in}{3.403615in}}%
\pgfpathlineto{\pgfqpoint{5.294101in}{3.403170in}}%
\pgfpathlineto{\pgfqpoint{5.292666in}{3.402723in}}%
\pgfpathlineto{\pgfqpoint{5.291231in}{3.402273in}}%
\pgfpathlineto{\pgfqpoint{5.289797in}{3.401821in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{3.401365in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{3.400906in}}%
\pgfpathlineto{\pgfqpoint{5.285493in}{3.400444in}}%
\pgfpathlineto{\pgfqpoint{5.284058in}{3.399978in}}%
\pgfpathlineto{\pgfqpoint{5.282623in}{3.399508in}}%
\pgfpathlineto{\pgfqpoint{5.281189in}{3.399034in}}%
\pgfpathlineto{\pgfqpoint{5.279754in}{3.398556in}}%
\pgfpathlineto{\pgfqpoint{5.278319in}{3.398073in}}%
\pgfpathlineto{\pgfqpoint{5.277014in}{3.397629in}}%
\pgfpathlineto{\pgfqpoint{5.276885in}{3.397585in}}%
\pgfpathlineto{\pgfqpoint{5.275450in}{3.397091in}}%
\pgfpathlineto{\pgfqpoint{5.274015in}{3.396592in}}%
\pgfpathlineto{\pgfqpoint{5.272581in}{3.396087in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{3.395576in}}%
\pgfpathlineto{\pgfqpoint{5.269711in}{3.395058in}}%
\pgfpathlineto{\pgfqpoint{5.268277in}{3.394533in}}%
\pgfpathlineto{\pgfqpoint{5.266842in}{3.394000in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{3.393460in}}%
\pgfpathlineto{\pgfqpoint{5.263973in}{3.392911in}}%
\pgfpathlineto{\pgfqpoint{5.262538in}{3.392354in}}%
\pgfpathlineto{\pgfqpoint{5.261103in}{3.391787in}}%
\pgfpathlineto{\pgfqpoint{5.259669in}{3.391210in}}%
\pgfpathlineto{\pgfqpoint{5.258234in}{3.390623in}}%
\pgfpathlineto{\pgfqpoint{5.256799in}{3.390025in}}%
\pgfpathlineto{\pgfqpoint{5.255365in}{3.389415in}}%
\pgfpathlineto{\pgfqpoint{5.253930in}{3.388793in}}%
\pgfpathlineto{\pgfqpoint{5.252495in}{3.388158in}}%
\pgfpathlineto{\pgfqpoint{5.251061in}{3.387509in}}%
\pgfpathlineto{\pgfqpoint{5.249626in}{3.386846in}}%
\pgfpathlineto{\pgfqpoint{5.248335in}{3.386237in}}%
\pgfpathlineto{\pgfqpoint{5.248191in}{3.386168in}}%
\pgfpathlineto{\pgfqpoint{5.246757in}{3.385474in}}%
\pgfpathlineto{\pgfqpoint{5.245322in}{3.384763in}}%
\pgfpathlineto{\pgfqpoint{5.243887in}{3.384034in}}%
\pgfpathlineto{\pgfqpoint{5.242453in}{3.383286in}}%
\pgfpathlineto{\pgfqpoint{5.241018in}{3.382519in}}%
\pgfpathlineto{\pgfqpoint{5.239583in}{3.381731in}}%
\pgfpathlineto{\pgfqpoint{5.238149in}{3.380921in}}%
\pgfpathlineto{\pgfqpoint{5.236714in}{3.380088in}}%
\pgfpathlineto{\pgfqpoint{5.235279in}{3.379230in}}%
\pgfpathlineto{\pgfqpoint{5.233845in}{3.378348in}}%
\pgfpathlineto{\pgfqpoint{5.232410in}{3.377438in}}%
\pgfpathlineto{\pgfqpoint{5.230975in}{3.376508in}}%
\pgfpathlineto{\pgfqpoint{5.229541in}{3.375782in}}%
\pgfpathlineto{\pgfqpoint{5.228106in}{3.375925in}}%
\pgfpathlineto{\pgfqpoint{5.226671in}{3.376193in}}%
\pgfpathlineto{\pgfqpoint{5.225237in}{3.376364in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{3.376679in}}%
\pgfpathlineto{\pgfqpoint{5.222367in}{3.376790in}}%
\pgfpathlineto{\pgfqpoint{5.220933in}{3.376811in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{3.376843in}}%
\pgfpathlineto{\pgfqpoint{5.219498in}{3.376848in}}%
\pgfpathlineto{\pgfqpoint{5.218063in}{3.376896in}}%
\pgfpathlineto{\pgfqpoint{5.216629in}{3.376945in}}%
\pgfpathlineto{\pgfqpoint{5.215194in}{3.376995in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{3.377045in}}%
\pgfpathlineto{\pgfqpoint{5.212325in}{3.377097in}}%
\pgfpathlineto{\pgfqpoint{5.210890in}{3.377149in}}%
\pgfpathlineto{\pgfqpoint{5.209455in}{3.377201in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{3.377255in}}%
\pgfpathlineto{\pgfqpoint{5.206586in}{3.377310in}}%
\pgfpathlineto{\pgfqpoint{5.205151in}{3.377365in}}%
\pgfpathlineto{\pgfqpoint{5.203717in}{3.377422in}}%
\pgfpathlineto{\pgfqpoint{5.202282in}{3.377479in}}%
\pgfpathlineto{\pgfqpoint{5.200847in}{3.377537in}}%
\pgfpathlineto{\pgfqpoint{5.199413in}{3.377596in}}%
\pgfpathlineto{\pgfqpoint{5.197978in}{3.377656in}}%
\pgfpathlineto{\pgfqpoint{5.196543in}{3.377718in}}%
\pgfpathlineto{\pgfqpoint{5.195109in}{3.377780in}}%
\pgfpathlineto{\pgfqpoint{5.193674in}{3.377843in}}%
\pgfpathlineto{\pgfqpoint{5.192239in}{3.377907in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{3.377965in}}%
\pgfpathlineto{\pgfqpoint{5.190805in}{3.377972in}}%
\pgfpathlineto{\pgfqpoint{5.189370in}{3.378039in}}%
\pgfpathlineto{\pgfqpoint{5.187935in}{3.378106in}}%
\pgfpathlineto{\pgfqpoint{5.186501in}{3.378175in}}%
\pgfpathlineto{\pgfqpoint{5.185066in}{3.378245in}}%
\pgfpathlineto{\pgfqpoint{5.183631in}{3.378316in}}%
\pgfpathlineto{\pgfqpoint{5.182197in}{3.378388in}}%
\pgfpathlineto{\pgfqpoint{5.180762in}{3.378462in}}%
\pgfpathlineto{\pgfqpoint{5.179327in}{3.378536in}}%
\pgfpathlineto{\pgfqpoint{5.177893in}{3.378612in}}%
\pgfpathlineto{\pgfqpoint{5.176458in}{3.378690in}}%
\pgfpathlineto{\pgfqpoint{5.175023in}{3.378768in}}%
\pgfpathlineto{\pgfqpoint{5.173589in}{3.378848in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{3.378930in}}%
\pgfpathlineto{\pgfqpoint{5.170719in}{3.379013in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{3.379097in}}%
\pgfpathlineto{\pgfqpoint{5.167850in}{3.379183in}}%
\pgfpathlineto{\pgfqpoint{5.166415in}{3.379270in}}%
\pgfpathlineto{\pgfqpoint{5.164981in}{3.379359in}}%
\pgfpathlineto{\pgfqpoint{5.163546in}{3.379449in}}%
\pgfpathlineto{\pgfqpoint{5.162298in}{3.379529in}}%
\pgfpathlineto{\pgfqpoint{5.162112in}{3.379541in}}%
\pgfpathlineto{\pgfqpoint{5.160677in}{3.379635in}}%
\pgfpathlineto{\pgfqpoint{5.159242in}{3.379730in}}%
\pgfpathlineto{\pgfqpoint{5.157808in}{3.379827in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{3.379926in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{3.380026in}}%
\pgfpathlineto{\pgfqpoint{5.153504in}{3.380129in}}%
\pgfpathlineto{\pgfqpoint{5.152069in}{3.380233in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{3.380339in}}%
\pgfpathlineto{\pgfqpoint{5.149200in}{3.380447in}}%
\pgfpathlineto{\pgfqpoint{5.147765in}{3.380557in}}%
\pgfpathlineto{\pgfqpoint{5.146330in}{3.380669in}}%
\pgfpathlineto{\pgfqpoint{5.144896in}{3.380783in}}%
\pgfpathlineto{\pgfqpoint{5.143461in}{3.380899in}}%
\pgfpathlineto{\pgfqpoint{5.142026in}{3.381018in}}%
\pgfpathlineto{\pgfqpoint{5.140592in}{3.381138in}}%
\pgfpathlineto{\pgfqpoint{5.139157in}{3.381261in}}%
\pgfpathlineto{\pgfqpoint{5.137722in}{3.381386in}}%
\pgfpathlineto{\pgfqpoint{5.136288in}{3.381513in}}%
\pgfpathlineto{\pgfqpoint{5.134853in}{3.381643in}}%
\pgfpathlineto{\pgfqpoint{5.133619in}{3.381756in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{3.381775in}}%
\pgfpathlineto{\pgfqpoint{5.131984in}{3.381910in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{3.382047in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{3.382187in}}%
\pgfpathlineto{\pgfqpoint{5.127680in}{3.382329in}}%
\pgfpathlineto{\pgfqpoint{5.126245in}{3.382474in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{3.382622in}}%
\pgfpathlineto{\pgfqpoint{5.123376in}{3.382773in}}%
\pgfpathlineto{\pgfqpoint{5.121941in}{3.382926in}}%
\pgfpathlineto{\pgfqpoint{5.120506in}{3.383083in}}%
\pgfpathlineto{\pgfqpoint{5.119072in}{3.383243in}}%
\pgfpathlineto{\pgfqpoint{5.117637in}{3.383405in}}%
\pgfpathlineto{\pgfqpoint{5.116202in}{3.383571in}}%
\pgfpathlineto{\pgfqpoint{5.114768in}{3.383740in}}%
\pgfpathlineto{\pgfqpoint{5.113333in}{3.383912in}}%
\pgfpathlineto{\pgfqpoint{5.111898in}{3.384088in}}%
\pgfpathlineto{\pgfqpoint{5.110464in}{3.384267in}}%
\pgfpathlineto{\pgfqpoint{5.109029in}{3.384450in}}%
\pgfpathlineto{\pgfqpoint{5.107594in}{3.384636in}}%
\pgfpathlineto{\pgfqpoint{5.106160in}{3.384826in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{3.384991in}}%
\pgfpathlineto{\pgfqpoint{5.104725in}{3.385021in}}%
\pgfpathlineto{\pgfqpoint{5.103290in}{3.385219in}}%
\pgfpathlineto{\pgfqpoint{5.101856in}{3.385421in}}%
\pgfpathlineto{\pgfqpoint{5.100421in}{3.385627in}}%
\pgfpathlineto{\pgfqpoint{5.098986in}{3.385838in}}%
\pgfpathlineto{\pgfqpoint{5.097552in}{3.386053in}}%
\pgfpathlineto{\pgfqpoint{5.096117in}{3.386272in}}%
\pgfpathlineto{\pgfqpoint{5.094682in}{3.386496in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{3.386725in}}%
\pgfpathlineto{\pgfqpoint{5.091813in}{3.386959in}}%
\pgfpathlineto{\pgfqpoint{5.090378in}{3.387197in}}%
\pgfpathlineto{\pgfqpoint{5.088944in}{3.387441in}}%
\pgfpathlineto{\pgfqpoint{5.087509in}{3.387689in}}%
\pgfpathlineto{\pgfqpoint{5.086074in}{3.387944in}}%
\pgfpathlineto{\pgfqpoint{5.084640in}{3.388203in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{3.388468in}}%
\pgfpathlineto{\pgfqpoint{5.081770in}{3.388739in}}%
\pgfpathlineto{\pgfqpoint{5.080336in}{3.389016in}}%
\pgfpathlineto{\pgfqpoint{5.078901in}{3.389300in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{3.389590in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{3.389840in}}%
\pgfpathlineto{\pgfqpoint{5.076032in}{3.389888in}}%
\pgfpathlineto{\pgfqpoint{5.074597in}{3.390193in}}%
\pgfpathlineto{\pgfqpoint{5.073162in}{3.390506in}}%
\pgfpathlineto{\pgfqpoint{5.071728in}{3.390827in}}%
\pgfpathlineto{\pgfqpoint{5.070293in}{3.391157in}}%
\pgfpathlineto{\pgfqpoint{5.068858in}{3.391494in}}%
\pgfpathlineto{\pgfqpoint{5.067424in}{3.391841in}}%
\pgfpathlineto{\pgfqpoint{5.065989in}{3.392196in}}%
\pgfpathlineto{\pgfqpoint{5.064554in}{3.392560in}}%
\pgfpathlineto{\pgfqpoint{5.063120in}{3.392934in}}%
\pgfpathlineto{\pgfqpoint{5.061685in}{3.393318in}}%
\pgfpathlineto{\pgfqpoint{5.060250in}{3.393711in}}%
\pgfpathlineto{\pgfqpoint{5.058816in}{3.394115in}}%
\pgfpathlineto{\pgfqpoint{5.057381in}{3.394529in}}%
\pgfpathlineto{\pgfqpoint{5.055946in}{3.394954in}}%
\pgfpathlineto{\pgfqpoint{5.054512in}{3.395390in}}%
\pgfpathlineto{\pgfqpoint{5.053077in}{3.395838in}}%
\pgfpathlineto{\pgfqpoint{5.051642in}{3.396297in}}%
\pgfpathlineto{\pgfqpoint{5.050208in}{3.396768in}}%
\pgfpathlineto{\pgfqpoint{5.048773in}{3.397252in}}%
\pgfpathlineto{\pgfqpoint{5.047582in}{3.397664in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{3.397749in}}%
\pgfpathlineto{\pgfqpoint{5.045904in}{3.398259in}}%
\pgfpathlineto{\pgfqpoint{5.044469in}{3.398782in}}%
\pgfpathlineto{\pgfqpoint{5.043034in}{3.399319in}}%
\pgfpathlineto{\pgfqpoint{5.041600in}{3.399871in}}%
\pgfpathlineto{\pgfqpoint{5.040165in}{3.400437in}}%
\pgfpathlineto{\pgfqpoint{5.038730in}{3.401019in}}%
\pgfpathlineto{\pgfqpoint{5.037296in}{3.401616in}}%
\pgfpathlineto{\pgfqpoint{5.035861in}{3.402229in}}%
\pgfpathlineto{\pgfqpoint{5.034426in}{3.402859in}}%
\pgfpathlineto{\pgfqpoint{5.032992in}{3.403505in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{3.404169in}}%
\pgfpathlineto{\pgfqpoint{5.030122in}{3.404851in}}%
\pgfpathlineto{\pgfqpoint{5.028688in}{3.405552in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{3.406274in}}%
\pgfpathlineto{\pgfqpoint{5.025818in}{3.407111in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{3.407843in}}%
\pgfpathlineto{\pgfqpoint{5.022949in}{3.408278in}}%
\pgfpathlineto{\pgfqpoint{5.021515in}{3.408541in}}%
\pgfpathlineto{\pgfqpoint{5.020080in}{3.408469in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{3.408140in}}%
\pgfpathlineto{\pgfqpoint{5.018645in}{3.408064in}}%
\pgfpathlineto{\pgfqpoint{5.017211in}{3.407638in}}%
\pgfpathlineto{\pgfqpoint{5.015776in}{3.407211in}}%
\pgfpathlineto{\pgfqpoint{5.014341in}{3.406782in}}%
\pgfpathlineto{\pgfqpoint{5.012907in}{3.406353in}}%
\pgfpathlineto{\pgfqpoint{5.011472in}{3.405921in}}%
\pgfpathlineto{\pgfqpoint{5.010037in}{3.405489in}}%
\pgfpathlineto{\pgfqpoint{5.008603in}{3.405054in}}%
\pgfpathlineto{\pgfqpoint{5.007168in}{3.404618in}}%
\pgfpathlineto{\pgfqpoint{5.005733in}{3.404179in}}%
\pgfpathlineto{\pgfqpoint{5.004299in}{3.403739in}}%
\pgfpathlineto{\pgfqpoint{5.002864in}{3.403296in}}%
\pgfpathlineto{\pgfqpoint{5.001429in}{3.402850in}}%
\pgfpathlineto{\pgfqpoint{4.999995in}{3.402402in}}%
\pgfpathlineto{\pgfqpoint{4.998560in}{3.401951in}}%
\pgfpathlineto{\pgfqpoint{4.997125in}{3.401497in}}%
\pgfpathlineto{\pgfqpoint{4.995691in}{3.401040in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{3.400579in}}%
\pgfpathlineto{\pgfqpoint{4.992821in}{3.400115in}}%
\pgfpathlineto{\pgfqpoint{4.991387in}{3.399646in}}%
\pgfpathlineto{\pgfqpoint{4.990224in}{3.399264in}}%
\pgfpathlineto{\pgfqpoint{4.989952in}{3.399173in}}%
\pgfpathlineto{\pgfqpoint{4.988517in}{3.398696in}}%
\pgfpathlineto{\pgfqpoint{4.987083in}{3.398214in}}%
\pgfpathlineto{\pgfqpoint{4.985648in}{3.397727in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{3.397234in}}%
\pgfpathlineto{\pgfqpoint{4.982779in}{3.396736in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{3.396232in}}%
\pgfpathlineto{\pgfqpoint{4.979909in}{3.395721in}}%
\pgfpathlineto{\pgfqpoint{4.978475in}{3.395204in}}%
\pgfpathlineto{\pgfqpoint{4.977040in}{3.394679in}}%
\pgfpathlineto{\pgfqpoint{4.975605in}{3.394146in}}%
\pgfpathlineto{\pgfqpoint{4.974171in}{3.393606in}}%
\pgfpathlineto{\pgfqpoint{4.972736in}{3.393056in}}%
\pgfpathlineto{\pgfqpoint{4.971301in}{3.392498in}}%
\pgfpathlineto{\pgfqpoint{4.969867in}{3.391930in}}%
\pgfpathlineto{\pgfqpoint{4.968432in}{3.391352in}}%
\pgfpathlineto{\pgfqpoint{4.966997in}{3.390763in}}%
\pgfpathlineto{\pgfqpoint{4.965563in}{3.390163in}}%
\pgfpathlineto{\pgfqpoint{4.964128in}{3.389550in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{3.388925in}}%
\pgfpathlineto{\pgfqpoint{4.961546in}{3.388415in}}%
\pgfpathlineto{\pgfqpoint{4.961259in}{3.388286in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{3.387633in}}%
\pgfpathlineto{\pgfqpoint{4.958389in}{3.386965in}}%
\pgfpathlineto{\pgfqpoint{4.956955in}{3.386281in}}%
\pgfpathlineto{\pgfqpoint{4.955520in}{3.385579in}}%
\pgfpathlineto{\pgfqpoint{4.954085in}{3.384860in}}%
\pgfpathlineto{\pgfqpoint{4.952651in}{3.384122in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{3.383365in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{3.382586in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{3.381785in}}%
\pgfpathlineto{\pgfqpoint{4.946912in}{3.380960in}}%
\pgfpathlineto{\pgfqpoint{4.945477in}{3.380110in}}%
\pgfpathlineto{\pgfqpoint{4.944043in}{3.379235in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{3.378345in}}%
\pgfpathlineto{\pgfqpoint{4.941173in}{3.377575in}}%
\pgfpathlineto{\pgfqpoint{4.939739in}{3.376958in}}%
\pgfpathlineto{\pgfqpoint{4.938304in}{3.376533in}}%
\pgfpathlineto{\pgfqpoint{4.936869in}{3.376392in}}%
\pgfpathlineto{\pgfqpoint{4.935435in}{3.376324in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{3.376336in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{3.376340in}}%
\pgfpathlineto{\pgfqpoint{4.932565in}{3.376348in}}%
\pgfpathlineto{\pgfqpoint{4.931131in}{3.376387in}}%
\pgfpathlineto{\pgfqpoint{4.929696in}{3.376426in}}%
\pgfpathlineto{\pgfqpoint{4.928261in}{3.376465in}}%
\pgfpathlineto{\pgfqpoint{4.926827in}{3.376505in}}%
\pgfpathlineto{\pgfqpoint{4.925392in}{3.376545in}}%
\pgfpathlineto{\pgfqpoint{4.923957in}{3.376586in}}%
\pgfpathlineto{\pgfqpoint{4.922523in}{3.376627in}}%
\pgfpathlineto{\pgfqpoint{4.921088in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{4.919653in}{3.376712in}}%
\pgfpathlineto{\pgfqpoint{4.918219in}{3.376755in}}%
\pgfpathlineto{\pgfqpoint{4.916784in}{3.376798in}}%
\pgfpathlineto{\pgfqpoint{4.915349in}{3.376842in}}%
\pgfpathlineto{\pgfqpoint{4.913915in}{3.376887in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{3.376932in}}%
\pgfpathlineto{\pgfqpoint{4.911045in}{3.376978in}}%
\pgfpathlineto{\pgfqpoint{4.909611in}{3.377024in}}%
\pgfpathlineto{\pgfqpoint{4.908176in}{3.377071in}}%
\pgfpathlineto{\pgfqpoint{4.906741in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{4.905307in}{3.377166in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{3.377204in}}%
\pgfpathlineto{\pgfqpoint{4.903872in}{3.377215in}}%
\pgfpathlineto{\pgfqpoint{4.902437in}{3.377264in}}%
\pgfpathlineto{\pgfqpoint{4.901003in}{3.377314in}}%
\pgfpathlineto{\pgfqpoint{4.899568in}{3.377364in}}%
\pgfpathlineto{\pgfqpoint{4.898133in}{3.377415in}}%
\pgfpathlineto{\pgfqpoint{4.896699in}{3.377467in}}%
\pgfpathlineto{\pgfqpoint{4.895264in}{3.377519in}}%
\pgfpathlineto{\pgfqpoint{4.893829in}{3.377572in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{3.377626in}}%
\pgfpathlineto{\pgfqpoint{4.890960in}{3.377680in}}%
\pgfpathlineto{\pgfqpoint{4.889525in}{3.377735in}}%
\pgfpathlineto{\pgfqpoint{4.888091in}{3.377791in}}%
\pgfpathlineto{\pgfqpoint{4.886656in}{3.377847in}}%
\pgfpathlineto{\pgfqpoint{4.885221in}{3.377904in}}%
\pgfpathlineto{\pgfqpoint{4.883787in}{3.377962in}}%
\pgfpathlineto{\pgfqpoint{4.882352in}{3.378021in}}%
\pgfpathlineto{\pgfqpoint{4.880918in}{3.378080in}}%
\pgfpathlineto{\pgfqpoint{4.879483in}{3.378140in}}%
\pgfpathlineto{\pgfqpoint{4.878048in}{3.378201in}}%
\pgfpathlineto{\pgfqpoint{4.876614in}{3.378262in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{3.378310in}}%
\pgfpathlineto{\pgfqpoint{4.875179in}{3.378324in}}%
\pgfpathlineto{\pgfqpoint{4.873744in}{3.378387in}}%
\pgfpathlineto{\pgfqpoint{4.872310in}{3.378451in}}%
\pgfpathlineto{\pgfqpoint{4.870875in}{3.378516in}}%
\pgfpathlineto{\pgfqpoint{4.869440in}{3.378581in}}%
\pgfpathlineto{\pgfqpoint{4.868006in}{3.378647in}}%
\pgfpathlineto{\pgfqpoint{4.866571in}{3.378714in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{3.378782in}}%
\pgfpathlineto{\pgfqpoint{4.863702in}{3.378851in}}%
\pgfpathlineto{\pgfqpoint{4.862267in}{3.378920in}}%
\pgfpathlineto{\pgfqpoint{4.860832in}{3.378990in}}%
\pgfpathlineto{\pgfqpoint{4.859398in}{3.379061in}}%
\pgfpathlineto{\pgfqpoint{4.857963in}{3.379134in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{3.379206in}}%
\pgfpathlineto{\pgfqpoint{4.855094in}{3.379280in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{3.379355in}}%
\pgfpathlineto{\pgfqpoint{4.852224in}{3.379430in}}%
\pgfpathlineto{\pgfqpoint{4.850790in}{3.379507in}}%
\pgfpathlineto{\pgfqpoint{4.849355in}{3.379584in}}%
\pgfpathlineto{\pgfqpoint{4.847920in}{3.379663in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{3.379723in}}%
\pgfpathlineto{\pgfqpoint{4.846486in}{3.379742in}}%
\pgfpathlineto{\pgfqpoint{4.845051in}{3.379822in}}%
\pgfpathlineto{\pgfqpoint{4.843616in}{3.379903in}}%
\pgfpathlineto{\pgfqpoint{4.842182in}{3.379985in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{3.380069in}}%
\pgfpathlineto{\pgfqpoint{4.839312in}{3.380153in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.380238in}}%
\pgfpathlineto{\pgfqpoint{4.836443in}{3.380324in}}%
\pgfpathlineto{\pgfqpoint{4.835008in}{3.380411in}}%
\pgfpathlineto{\pgfqpoint{4.833574in}{3.380499in}}%
\pgfpathlineto{\pgfqpoint{4.832139in}{3.380588in}}%
\pgfpathlineto{\pgfqpoint{4.830704in}{3.380678in}}%
\pgfpathlineto{\pgfqpoint{4.829270in}{3.380769in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{3.380862in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{3.380955in}}%
\pgfpathlineto{\pgfqpoint{4.824966in}{3.381049in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{3.381145in}}%
\pgfpathlineto{\pgfqpoint{4.822096in}{3.381241in}}%
\pgfpathlineto{\pgfqpoint{4.820662in}{3.381339in}}%
\pgfpathlineto{\pgfqpoint{4.819227in}{3.381438in}}%
\pgfpathlineto{\pgfqpoint{4.818151in}{3.381513in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{3.381539in}}%
\pgfpathlineto{\pgfqpoint{4.816358in}{3.381641in}}%
\pgfpathlineto{\pgfqpoint{4.814923in}{3.381744in}}%
\pgfpathlineto{\pgfqpoint{4.813488in}{3.381849in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{3.381955in}}%
\pgfpathlineto{\pgfqpoint{4.810619in}{3.382063in}}%
\pgfpathlineto{\pgfqpoint{4.809184in}{3.382173in}}%
\pgfpathlineto{\pgfqpoint{4.807750in}{3.382284in}}%
\pgfpathlineto{\pgfqpoint{4.806315in}{3.382397in}}%
\pgfpathlineto{\pgfqpoint{4.804880in}{3.382511in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{3.382627in}}%
\pgfpathlineto{\pgfqpoint{4.802011in}{3.382745in}}%
\pgfpathlineto{\pgfqpoint{4.800576in}{3.382864in}}%
\pgfpathlineto{\pgfqpoint{4.799142in}{3.382986in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{3.383109in}}%
\pgfpathlineto{\pgfqpoint{4.796272in}{3.383234in}}%
\pgfpathlineto{\pgfqpoint{4.794838in}{3.383362in}}%
\pgfpathlineto{\pgfqpoint{4.793403in}{3.383492in}}%
\pgfpathlineto{\pgfqpoint{4.791968in}{3.383624in}}%
\pgfpathlineto{\pgfqpoint{4.790534in}{3.383758in}}%
\pgfpathlineto{\pgfqpoint{4.789472in}{3.383860in}}%
\pgfpathlineto{\pgfqpoint{4.789099in}{3.383895in}}%
\pgfpathlineto{\pgfqpoint{4.787664in}{3.384035in}}%
\pgfpathlineto{\pgfqpoint{4.786230in}{3.384178in}}%
\pgfpathlineto{\pgfqpoint{4.784795in}{3.384325in}}%
\pgfpathlineto{\pgfqpoint{4.783360in}{3.384474in}}%
\pgfpathlineto{\pgfqpoint{4.781926in}{3.384627in}}%
\pgfpathlineto{\pgfqpoint{4.780491in}{3.384783in}}%
\pgfpathlineto{\pgfqpoint{4.779056in}{3.384943in}}%
\pgfpathlineto{\pgfqpoint{4.777622in}{3.385106in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{3.385273in}}%
\pgfpathlineto{\pgfqpoint{4.774752in}{3.385444in}}%
\pgfpathlineto{\pgfqpoint{4.773318in}{3.385618in}}%
\pgfpathlineto{\pgfqpoint{4.771883in}{3.385797in}}%
\pgfpathlineto{\pgfqpoint{4.770448in}{3.385980in}}%
\pgfpathlineto{\pgfqpoint{4.769014in}{3.386167in}}%
\pgfpathlineto{\pgfqpoint{4.767579in}{3.386358in}}%
\pgfpathlineto{\pgfqpoint{4.766144in}{3.386554in}}%
\pgfpathlineto{\pgfqpoint{4.764710in}{3.386754in}}%
\pgfpathlineto{\pgfqpoint{4.763275in}{3.386959in}}%
\pgfpathlineto{\pgfqpoint{4.761840in}{3.387169in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{3.387325in}}%
\pgfpathlineto{\pgfqpoint{4.760406in}{3.387383in}}%
\pgfpathlineto{\pgfqpoint{4.758971in}{3.387603in}}%
\pgfpathlineto{\pgfqpoint{4.757536in}{3.387828in}}%
\pgfpathlineto{\pgfqpoint{4.756102in}{3.388058in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{3.388294in}}%
\pgfpathlineto{\pgfqpoint{4.753232in}{3.388536in}}%
\pgfpathlineto{\pgfqpoint{4.751798in}{3.388783in}}%
\pgfpathlineto{\pgfqpoint{4.750363in}{3.389036in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{3.389295in}}%
\pgfpathlineto{\pgfqpoint{4.747494in}{3.389561in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{3.389833in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{3.390112in}}%
\pgfpathlineto{\pgfqpoint{4.743190in}{3.390397in}}%
\pgfpathlineto{\pgfqpoint{4.741755in}{3.390690in}}%
\pgfpathlineto{\pgfqpoint{4.740320in}{3.390989in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{3.391296in}}%
\pgfpathlineto{\pgfqpoint{4.737451in}{3.391611in}}%
\pgfpathlineto{\pgfqpoint{4.736017in}{3.391933in}}%
\pgfpathlineto{\pgfqpoint{4.734582in}{3.392264in}}%
\pgfpathlineto{\pgfqpoint{4.733147in}{3.392603in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{3.392852in}}%
\pgfpathlineto{\pgfqpoint{4.731713in}{3.392950in}}%
\pgfpathlineto{\pgfqpoint{4.730278in}{3.393306in}}%
\pgfpathlineto{\pgfqpoint{4.728843in}{3.393670in}}%
\pgfpathlineto{\pgfqpoint{4.727409in}{3.394044in}}%
\pgfpathlineto{\pgfqpoint{4.725974in}{3.394428in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{3.394821in}}%
\pgfpathlineto{\pgfqpoint{4.723105in}{3.395224in}}%
\pgfpathlineto{\pgfqpoint{4.721670in}{3.395638in}}%
\pgfpathlineto{\pgfqpoint{4.720235in}{3.396062in}}%
\pgfpathlineto{\pgfqpoint{4.718801in}{3.396497in}}%
\pgfpathlineto{\pgfqpoint{4.717366in}{3.396943in}}%
\pgfpathlineto{\pgfqpoint{4.715931in}{3.397400in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{3.397869in}}%
\pgfpathlineto{\pgfqpoint{4.713062in}{3.398351in}}%
\pgfpathlineto{\pgfqpoint{4.711627in}{3.398844in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{3.399351in}}%
\pgfpathlineto{\pgfqpoint{4.708758in}{3.399871in}}%
\pgfpathlineto{\pgfqpoint{4.707323in}{3.400404in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{3.400952in}}%
\pgfpathlineto{\pgfqpoint{4.704454in}{3.401513in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{3.401921in}}%
\pgfpathlineto{\pgfqpoint{4.703019in}{3.402090in}}%
\pgfpathlineto{\pgfqpoint{4.701585in}{3.402681in}}%
\pgfpathlineto{\pgfqpoint{4.700150in}{3.403288in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{3.403912in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{3.404551in}}%
\pgfpathlineto{\pgfqpoint{4.695846in}{3.405208in}}%
\pgfpathlineto{\pgfqpoint{4.694411in}{3.405882in}}%
\pgfpathlineto{\pgfqpoint{4.692977in}{3.406574in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{3.407284in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{3.408013in}}%
\pgfpathlineto{\pgfqpoint{4.688673in}{3.408762in}}%
\pgfpathlineto{\pgfqpoint{4.687238in}{3.409531in}}%
\pgfpathlineto{\pgfqpoint{4.685803in}{3.410321in}}%
\pgfpathlineto{\pgfqpoint{4.684369in}{3.411131in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.411964in}}%
\pgfpathlineto{\pgfqpoint{4.681499in}{3.412866in}}%
\pgfpathlineto{\pgfqpoint{4.680065in}{3.413933in}}%
\pgfpathlineto{\pgfqpoint{4.678630in}{3.414835in}}%
\pgfpathlineto{\pgfqpoint{4.677195in}{3.415445in}}%
\pgfpathlineto{\pgfqpoint{4.675761in}{3.415855in}}%
\pgfpathlineto{\pgfqpoint{4.674756in}{3.415660in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{3.415494in}}%
\pgfpathlineto{\pgfqpoint{4.672891in}{3.414946in}}%
\pgfpathlineto{\pgfqpoint{4.671457in}{3.414404in}}%
\pgfpathlineto{\pgfqpoint{4.670022in}{3.413869in}}%
\pgfpathlineto{\pgfqpoint{4.668587in}{3.413341in}}%
\pgfpathlineto{\pgfqpoint{4.667153in}{3.412819in}}%
\pgfpathlineto{\pgfqpoint{4.665718in}{3.412305in}}%
\pgfpathlineto{\pgfqpoint{4.664283in}{3.411797in}}%
\pgfpathlineto{\pgfqpoint{4.662849in}{3.411297in}}%
\pgfpathlineto{\pgfqpoint{4.661414in}{3.410803in}}%
\pgfpathlineto{\pgfqpoint{4.659979in}{3.410317in}}%
\pgfpathlineto{\pgfqpoint{4.658545in}{3.409839in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{3.409368in}}%
\pgfpathlineto{\pgfqpoint{4.655675in}{3.408904in}}%
\pgfpathlineto{\pgfqpoint{4.654241in}{3.408448in}}%
\pgfpathlineto{\pgfqpoint{4.652806in}{3.408000in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{3.407560in}}%
\pgfpathlineto{\pgfqpoint{4.649937in}{3.407125in}}%
\pgfpathlineto{\pgfqpoint{4.648502in}{3.406693in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{3.406265in}}%
\pgfpathlineto{\pgfqpoint{4.646077in}{3.405970in}}%
\pgfpathlineto{\pgfqpoint{4.645633in}{3.405838in}}%
\pgfpathlineto{\pgfqpoint{4.644198in}{3.405410in}}%
\pgfpathlineto{\pgfqpoint{4.642763in}{3.404981in}}%
\pgfpathlineto{\pgfqpoint{4.641329in}{3.404549in}}%
\pgfpathlineto{\pgfqpoint{4.639894in}{3.404116in}}%
\pgfpathlineto{\pgfqpoint{4.638459in}{3.403682in}}%
\pgfpathlineto{\pgfqpoint{4.637025in}{3.403244in}}%
\pgfpathlineto{\pgfqpoint{4.635590in}{3.402805in}}%
\pgfpathlineto{\pgfqpoint{4.634155in}{3.402363in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{3.401919in}}%
\pgfpathlineto{\pgfqpoint{4.631286in}{3.401472in}}%
\pgfpathlineto{\pgfqpoint{4.629851in}{3.401022in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{3.400569in}}%
\pgfpathlineto{\pgfqpoint{4.626982in}{3.400112in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{3.399652in}}%
\pgfpathlineto{\pgfqpoint{4.624113in}{3.399188in}}%
\pgfpathlineto{\pgfqpoint{4.622678in}{3.398720in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{3.398247in}}%
\pgfpathlineto{\pgfqpoint{4.619809in}{3.397770in}}%
\pgfpathlineto{\pgfqpoint{4.618374in}{3.397288in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{3.396957in}}%
\pgfpathlineto{\pgfqpoint{4.616939in}{3.396800in}}%
\pgfpathlineto{\pgfqpoint{4.615505in}{3.396308in}}%
\pgfpathlineto{\pgfqpoint{4.614070in}{3.395809in}}%
\pgfpathlineto{\pgfqpoint{4.612635in}{3.395304in}}%
\pgfpathlineto{\pgfqpoint{4.611201in}{3.394793in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{3.394275in}}%
\pgfpathlineto{\pgfqpoint{4.608331in}{3.393749in}}%
\pgfpathlineto{\pgfqpoint{4.606897in}{3.393215in}}%
\pgfpathlineto{\pgfqpoint{4.605462in}{3.392674in}}%
\pgfpathlineto{\pgfqpoint{4.604027in}{3.392124in}}%
\pgfpathlineto{\pgfqpoint{4.602593in}{3.391564in}}%
\pgfpathlineto{\pgfqpoint{4.601158in}{3.390995in}}%
\pgfpathlineto{\pgfqpoint{4.599723in}{3.390415in}}%
\pgfpathlineto{\pgfqpoint{4.598289in}{3.389825in}}%
\pgfpathlineto{\pgfqpoint{4.596854in}{3.389224in}}%
\pgfpathlineto{\pgfqpoint{4.595420in}{3.388610in}}%
\pgfpathlineto{\pgfqpoint{4.593985in}{3.387983in}}%
\pgfpathlineto{\pgfqpoint{4.592550in}{3.387344in}}%
\pgfpathlineto{\pgfqpoint{4.591116in}{3.386690in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{3.386021in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{3.385564in}}%
\pgfpathlineto{\pgfqpoint{4.588246in}{3.385336in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{3.384635in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{3.383916in}}%
\pgfpathlineto{\pgfqpoint{4.583942in}{3.383179in}}%
\pgfpathlineto{\pgfqpoint{4.582508in}{3.382423in}}%
\pgfpathlineto{\pgfqpoint{4.581073in}{3.381646in}}%
\pgfpathlineto{\pgfqpoint{4.579638in}{3.380847in}}%
\pgfpathlineto{\pgfqpoint{4.578204in}{3.380026in}}%
\pgfpathlineto{\pgfqpoint{4.576769in}{3.379181in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{3.378311in}}%
\pgfpathlineto{\pgfqpoint{4.573900in}{3.377414in}}%
\pgfpathlineto{\pgfqpoint{4.572465in}{3.376512in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{3.376004in}}%
\pgfpathlineto{\pgfqpoint{4.569596in}{3.376148in}}%
\pgfpathlineto{\pgfqpoint{4.568161in}{3.376523in}}%
\pgfpathlineto{\pgfqpoint{4.566726in}{3.376915in}}%
\pgfpathlineto{\pgfqpoint{4.565292in}{3.377151in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{3.377249in}}%
\pgfpathlineto{\pgfqpoint{4.562422in}{3.377365in}}%
\pgfpathlineto{\pgfqpoint{4.560988in}{3.377452in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{3.377496in}}%
\pgfpathlineto{\pgfqpoint{4.559553in}{3.377520in}}%
\pgfpathlineto{\pgfqpoint{4.558118in}{3.377592in}}%
\pgfpathlineto{\pgfqpoint{4.556684in}{3.377664in}}%
\pgfpathlineto{\pgfqpoint{4.555249in}{3.377738in}}%
\pgfpathlineto{\pgfqpoint{4.553814in}{3.377814in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{3.377891in}}%
\pgfpathlineto{\pgfqpoint{4.550945in}{3.377970in}}%
\pgfpathlineto{\pgfqpoint{4.549510in}{3.378050in}}%
\pgfpathlineto{\pgfqpoint{4.548076in}{3.378131in}}%
\pgfpathlineto{\pgfqpoint{4.546641in}{3.378215in}}%
\pgfpathlineto{\pgfqpoint{4.545206in}{3.378300in}}%
\pgfpathlineto{\pgfqpoint{4.543772in}{3.378386in}}%
\pgfpathlineto{\pgfqpoint{4.542337in}{3.378475in}}%
\pgfpathlineto{\pgfqpoint{4.540902in}{3.378565in}}%
\pgfpathlineto{\pgfqpoint{4.539468in}{3.378657in}}%
\pgfpathlineto{\pgfqpoint{4.538033in}{3.378751in}}%
\pgfpathlineto{\pgfqpoint{4.536598in}{3.378846in}}%
\pgfpathlineto{\pgfqpoint{4.535164in}{3.378944in}}%
\pgfpathlineto{\pgfqpoint{4.533729in}{3.379044in}}%
\pgfpathlineto{\pgfqpoint{4.532294in}{3.379146in}}%
\pgfpathlineto{\pgfqpoint{4.531362in}{3.379213in}}%
\pgfpathlineto{\pgfqpoint{4.530860in}{3.379249in}}%
\pgfpathlineto{\pgfqpoint{4.529425in}{3.379356in}}%
\pgfpathlineto{\pgfqpoint{4.527990in}{3.379464in}}%
\pgfpathlineto{\pgfqpoint{4.526556in}{3.379574in}}%
\pgfpathlineto{\pgfqpoint{4.525121in}{3.379687in}}%
\pgfpathlineto{\pgfqpoint{4.523686in}{3.379802in}}%
\pgfpathlineto{\pgfqpoint{4.522252in}{3.379920in}}%
\pgfpathlineto{\pgfqpoint{4.520817in}{3.380040in}}%
\pgfpathlineto{\pgfqpoint{4.519382in}{3.380162in}}%
\pgfpathlineto{\pgfqpoint{4.517948in}{3.380288in}}%
\pgfpathlineto{\pgfqpoint{4.516513in}{3.380416in}}%
\pgfpathlineto{\pgfqpoint{4.515078in}{3.380546in}}%
\pgfpathlineto{\pgfqpoint{4.513644in}{3.380680in}}%
\pgfpathlineto{\pgfqpoint{4.512209in}{3.380816in}}%
\pgfpathlineto{\pgfqpoint{4.510774in}{3.380955in}}%
\pgfpathlineto{\pgfqpoint{4.509340in}{3.381098in}}%
\pgfpathlineto{\pgfqpoint{4.507905in}{3.381243in}}%
\pgfpathlineto{\pgfqpoint{4.506470in}{3.381392in}}%
\pgfpathlineto{\pgfqpoint{4.505036in}{3.381543in}}%
\pgfpathlineto{\pgfqpoint{4.503601in}{3.381699in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{3.381800in}}%
\pgfpathlineto{\pgfqpoint{4.502166in}{3.381857in}}%
\pgfpathlineto{\pgfqpoint{4.500732in}{3.382019in}}%
\pgfpathlineto{\pgfqpoint{4.499297in}{3.382185in}}%
\pgfpathlineto{\pgfqpoint{4.497862in}{3.382355in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{3.382528in}}%
\pgfpathlineto{\pgfqpoint{4.494993in}{3.382705in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{3.382886in}}%
\pgfpathlineto{\pgfqpoint{4.492124in}{3.383071in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{3.383261in}}%
\pgfpathlineto{\pgfqpoint{4.489254in}{3.383455in}}%
\pgfpathlineto{\pgfqpoint{4.487820in}{3.383653in}}%
\pgfpathlineto{\pgfqpoint{4.486385in}{3.383856in}}%
\pgfpathlineto{\pgfqpoint{4.484950in}{3.384063in}}%
\pgfpathlineto{\pgfqpoint{4.483516in}{3.384275in}}%
\pgfpathlineto{\pgfqpoint{4.482081in}{3.384492in}}%
\pgfpathlineto{\pgfqpoint{4.480646in}{3.384714in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{3.384941in}}%
\pgfpathlineto{\pgfqpoint{4.477777in}{3.385174in}}%
\pgfpathlineto{\pgfqpoint{4.476342in}{3.385412in}}%
\pgfpathlineto{\pgfqpoint{4.474908in}{3.385656in}}%
\pgfpathlineto{\pgfqpoint{4.474004in}{3.385812in}}%
\pgfpathlineto{\pgfqpoint{4.473473in}{3.385905in}}%
\pgfpathlineto{\pgfqpoint{4.472038in}{3.386160in}}%
\pgfpathlineto{\pgfqpoint{4.470604in}{3.386421in}}%
\pgfpathlineto{\pgfqpoint{4.469169in}{3.386689in}}%
\pgfpathlineto{\pgfqpoint{4.467734in}{3.386963in}}%
\pgfpathlineto{\pgfqpoint{4.466300in}{3.387243in}}%
\pgfpathlineto{\pgfqpoint{4.464865in}{3.387530in}}%
\pgfpathlineto{\pgfqpoint{4.463430in}{3.387824in}}%
\pgfpathlineto{\pgfqpoint{4.461996in}{3.388125in}}%
\pgfpathlineto{\pgfqpoint{4.460561in}{3.388434in}}%
\pgfpathlineto{\pgfqpoint{4.459126in}{3.388750in}}%
\pgfpathlineto{\pgfqpoint{4.457692in}{3.389073in}}%
\pgfpathlineto{\pgfqpoint{4.456257in}{3.389405in}}%
\pgfpathlineto{\pgfqpoint{4.454822in}{3.389744in}}%
\pgfpathlineto{\pgfqpoint{4.453388in}{3.390092in}}%
\pgfpathlineto{\pgfqpoint{4.451953in}{3.390449in}}%
\pgfpathlineto{\pgfqpoint{4.450519in}{3.390814in}}%
\pgfpathlineto{\pgfqpoint{4.449084in}{3.391188in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{3.391572in}}%
\pgfpathlineto{\pgfqpoint{4.446215in}{3.391965in}}%
\pgfpathlineto{\pgfqpoint{4.445325in}{3.392215in}}%
\pgfpathlineto{\pgfqpoint{4.444780in}{3.392369in}}%
\pgfpathlineto{\pgfqpoint{4.443345in}{3.392783in}}%
\pgfpathlineto{\pgfqpoint{4.441911in}{3.393208in}}%
\pgfpathlineto{\pgfqpoint{4.440476in}{3.393643in}}%
\pgfpathlineto{\pgfqpoint{4.439041in}{3.394090in}}%
\pgfpathlineto{\pgfqpoint{4.437607in}{3.394549in}}%
\pgfpathlineto{\pgfqpoint{4.436172in}{3.395020in}}%
\pgfpathlineto{\pgfqpoint{4.434737in}{3.395503in}}%
\pgfpathlineto{\pgfqpoint{4.433303in}{3.395998in}}%
\pgfpathlineto{\pgfqpoint{4.431868in}{3.396507in}}%
\pgfpathlineto{\pgfqpoint{4.430433in}{3.397028in}}%
\pgfpathlineto{\pgfqpoint{4.428999in}{3.397564in}}%
\pgfpathlineto{\pgfqpoint{4.427564in}{3.398114in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{3.398678in}}%
\pgfpathlineto{\pgfqpoint{4.424695in}{3.399279in}}%
\pgfpathlineto{\pgfqpoint{4.423260in}{3.399949in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{3.400833in}}%
\pgfpathlineto{\pgfqpoint{4.420391in}{3.401575in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{3.401863in}}%
\pgfpathlineto{\pgfqpoint{4.417521in}{3.401774in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{3.401574in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{3.401397in}}%
\pgfpathlineto{\pgfqpoint{4.414652in}{3.400940in}}%
\pgfpathlineto{\pgfqpoint{4.413217in}{3.400480in}}%
\pgfpathlineto{\pgfqpoint{4.411783in}{3.400016in}}%
\pgfpathlineto{\pgfqpoint{4.410348in}{3.399548in}}%
\pgfpathlineto{\pgfqpoint{4.408913in}{3.399075in}}%
\pgfpathlineto{\pgfqpoint{4.407479in}{3.398599in}}%
\pgfpathlineto{\pgfqpoint{4.406044in}{3.398117in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{3.397630in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{3.397138in}}%
\pgfpathlineto{\pgfqpoint{4.401740in}{3.396641in}}%
\pgfpathlineto{\pgfqpoint{4.400305in}{3.396137in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{3.395627in}}%
\pgfpathlineto{\pgfqpoint{4.397436in}{3.395110in}}%
\pgfpathlineto{\pgfqpoint{4.396001in}{3.394586in}}%
\pgfpathlineto{\pgfqpoint{4.394567in}{3.394055in}}%
\pgfpathlineto{\pgfqpoint{4.393132in}{3.393515in}}%
\pgfpathlineto{\pgfqpoint{4.391697in}{3.392968in}}%
\pgfpathlineto{\pgfqpoint{4.390263in}{3.392411in}}%
\pgfpathlineto{\pgfqpoint{4.388828in}{3.391845in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{3.391501in}}%
\pgfpathlineto{\pgfqpoint{4.387393in}{3.391269in}}%
\pgfpathlineto{\pgfqpoint{4.385959in}{3.390683in}}%
\pgfpathlineto{\pgfqpoint{4.384524in}{3.390085in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{3.389476in}}%
\pgfpathlineto{\pgfqpoint{4.381655in}{3.388855in}}%
\pgfpathlineto{\pgfqpoint{4.380220in}{3.388221in}}%
\pgfpathlineto{\pgfqpoint{4.378785in}{3.387573in}}%
\pgfpathlineto{\pgfqpoint{4.377351in}{3.386911in}}%
\pgfpathlineto{\pgfqpoint{4.375916in}{3.386234in}}%
\pgfpathlineto{\pgfqpoint{4.374481in}{3.385540in}}%
\pgfpathlineto{\pgfqpoint{4.373047in}{3.384830in}}%
\pgfpathlineto{\pgfqpoint{4.371612in}{3.384102in}}%
\pgfpathlineto{\pgfqpoint{4.370177in}{3.383356in}}%
\pgfpathlineto{\pgfqpoint{4.368743in}{3.382589in}}%
\pgfpathlineto{\pgfqpoint{4.367308in}{3.381802in}}%
\pgfpathlineto{\pgfqpoint{4.365873in}{3.380993in}}%
\pgfpathlineto{\pgfqpoint{4.364439in}{3.380200in}}%
\pgfpathlineto{\pgfqpoint{4.363004in}{3.379618in}}%
\pgfpathlineto{\pgfqpoint{4.361569in}{3.379331in}}%
\pgfpathlineto{\pgfqpoint{4.360135in}{3.379137in}}%
\pgfpathlineto{\pgfqpoint{4.359288in}{3.379036in}}%
\pgfpathlineto{\pgfqpoint{4.358700in}{3.378973in}}%
\pgfpathlineto{\pgfqpoint{4.357265in}{3.378814in}}%
\pgfpathlineto{\pgfqpoint{4.355831in}{3.378649in}}%
\pgfpathlineto{\pgfqpoint{4.354396in}{3.378479in}}%
\pgfpathlineto{\pgfqpoint{4.352961in}{3.378304in}}%
\pgfpathlineto{\pgfqpoint{4.351527in}{3.378122in}}%
\pgfpathlineto{\pgfqpoint{4.350092in}{3.377934in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{3.377739in}}%
\pgfpathlineto{\pgfqpoint{4.347223in}{3.377538in}}%
\pgfpathlineto{\pgfqpoint{4.345788in}{3.377351in}}%
\pgfpathlineto{\pgfqpoint{4.344353in}{3.377159in}}%
\pgfpathlineto{\pgfqpoint{4.342919in}{3.376958in}}%
\pgfpathlineto{\pgfqpoint{4.341484in}{3.376762in}}%
\pgfpathlineto{\pgfqpoint{4.340049in}{3.376661in}}%
\pgfpathlineto{\pgfqpoint{4.338615in}{3.376716in}}%
\pgfpathlineto{\pgfqpoint{4.337180in}{3.376817in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{3.376930in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{3.377038in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{3.377117in}}%
\pgfpathlineto{\pgfqpoint{4.331441in}{3.377161in}}%
\pgfpathlineto{\pgfqpoint{4.330609in}{3.377185in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{3.377209in}}%
\pgfpathlineto{\pgfqpoint{4.328572in}{3.377267in}}%
\pgfpathlineto{\pgfqpoint{4.327137in}{3.377325in}}%
\pgfpathlineto{\pgfqpoint{4.325703in}{3.377385in}}%
\pgfpathlineto{\pgfqpoint{4.324268in}{3.377445in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{3.377507in}}%
\pgfpathlineto{\pgfqpoint{4.321399in}{3.377569in}}%
\pgfpathlineto{\pgfqpoint{4.319964in}{3.377632in}}%
\pgfpathlineto{\pgfqpoint{4.318529in}{3.377696in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{3.377762in}}%
\pgfpathlineto{\pgfqpoint{4.315660in}{3.377828in}}%
\pgfpathlineto{\pgfqpoint{4.314225in}{3.377895in}}%
\pgfpathlineto{\pgfqpoint{4.312791in}{3.377963in}}%
\pgfpathlineto{\pgfqpoint{4.311356in}{3.378033in}}%
\pgfpathlineto{\pgfqpoint{4.309922in}{3.378103in}}%
\pgfpathlineto{\pgfqpoint{4.308487in}{3.378175in}}%
\pgfpathlineto{\pgfqpoint{4.307052in}{3.378247in}}%
\pgfpathlineto{\pgfqpoint{4.305618in}{3.378321in}}%
\pgfpathlineto{\pgfqpoint{4.304183in}{3.378396in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{3.378472in}}%
\pgfpathlineto{\pgfqpoint{4.301930in}{3.378516in}}%
\pgfpathlineto{\pgfqpoint{4.301314in}{3.378549in}}%
\pgfpathlineto{\pgfqpoint{4.299879in}{3.378628in}}%
\pgfpathlineto{\pgfqpoint{4.298444in}{3.378707in}}%
\pgfpathlineto{\pgfqpoint{4.297010in}{3.378788in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{3.378871in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.378954in}}%
\pgfpathlineto{\pgfqpoint{4.292706in}{3.379039in}}%
\pgfpathlineto{\pgfqpoint{4.291271in}{3.379126in}}%
\pgfpathlineto{\pgfqpoint{4.289836in}{3.379213in}}%
\pgfpathlineto{\pgfqpoint{4.288402in}{3.379302in}}%
\pgfpathlineto{\pgfqpoint{4.286967in}{3.379393in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{3.379485in}}%
\pgfpathlineto{\pgfqpoint{4.284098in}{3.379578in}}%
\pgfpathlineto{\pgfqpoint{4.282663in}{3.379673in}}%
\pgfpathlineto{\pgfqpoint{4.281228in}{3.379769in}}%
\pgfpathlineto{\pgfqpoint{4.279794in}{3.379867in}}%
\pgfpathlineto{\pgfqpoint{4.278359in}{3.379967in}}%
\pgfpathlineto{\pgfqpoint{4.276924in}{3.380068in}}%
\pgfpathlineto{\pgfqpoint{4.275490in}{3.380171in}}%
\pgfpathlineto{\pgfqpoint{4.274055in}{3.380276in}}%
\pgfpathlineto{\pgfqpoint{4.273252in}{3.380335in}}%
\pgfpathlineto{\pgfqpoint{4.272620in}{3.380382in}}%
\pgfpathlineto{\pgfqpoint{4.271186in}{3.380490in}}%
\pgfpathlineto{\pgfqpoint{4.269751in}{3.380600in}}%
\pgfpathlineto{\pgfqpoint{4.268316in}{3.380712in}}%
\pgfpathlineto{\pgfqpoint{4.266882in}{3.380825in}}%
\pgfpathlineto{\pgfqpoint{4.265447in}{3.380940in}}%
\pgfpathlineto{\pgfqpoint{4.264012in}{3.381058in}}%
\pgfpathlineto{\pgfqpoint{4.262578in}{3.381177in}}%
\pgfpathlineto{\pgfqpoint{4.261143in}{3.381298in}}%
\pgfpathlineto{\pgfqpoint{4.259708in}{3.381421in}}%
\pgfpathlineto{\pgfqpoint{4.258274in}{3.381546in}}%
\pgfpathlineto{\pgfqpoint{4.256839in}{3.381674in}}%
\pgfpathlineto{\pgfqpoint{4.255404in}{3.381803in}}%
\pgfpathlineto{\pgfqpoint{4.253970in}{3.381935in}}%
\pgfpathlineto{\pgfqpoint{4.252535in}{3.382069in}}%
\pgfpathlineto{\pgfqpoint{4.251100in}{3.382205in}}%
\pgfpathlineto{\pgfqpoint{4.249666in}{3.382343in}}%
\pgfpathlineto{\pgfqpoint{4.248231in}{3.382484in}}%
\pgfpathlineto{\pgfqpoint{4.246796in}{3.382627in}}%
\pgfpathlineto{\pgfqpoint{4.245362in}{3.382773in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{3.382854in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{3.382921in}}%
\pgfpathlineto{\pgfqpoint{4.242492in}{3.383071in}}%
\pgfpathlineto{\pgfqpoint{4.241058in}{3.383224in}}%
\pgfpathlineto{\pgfqpoint{4.239623in}{3.383380in}}%
\pgfpathlineto{\pgfqpoint{4.238188in}{3.383539in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{3.383700in}}%
\pgfpathlineto{\pgfqpoint{4.235319in}{3.383864in}}%
\pgfpathlineto{\pgfqpoint{4.233884in}{3.384031in}}%
\pgfpathlineto{\pgfqpoint{4.232450in}{3.384200in}}%
\pgfpathlineto{\pgfqpoint{4.231015in}{3.384373in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{3.384548in}}%
\pgfpathlineto{\pgfqpoint{4.228146in}{3.384727in}}%
\pgfpathlineto{\pgfqpoint{4.226711in}{3.384909in}}%
\pgfpathlineto{\pgfqpoint{4.225276in}{3.385094in}}%
\pgfpathlineto{\pgfqpoint{4.223842in}{3.385282in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{3.385474in}}%
\pgfpathlineto{\pgfqpoint{4.220972in}{3.385669in}}%
\pgfpathlineto{\pgfqpoint{4.219538in}{3.385867in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{3.386071in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.386279in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{3.386393in}}%
\pgfpathlineto{\pgfqpoint{4.215234in}{3.386491in}}%
\pgfpathlineto{\pgfqpoint{4.213799in}{3.386709in}}%
\pgfpathlineto{\pgfqpoint{4.212364in}{3.386933in}}%
\pgfpathlineto{\pgfqpoint{4.210930in}{3.387161in}}%
\pgfpathlineto{\pgfqpoint{4.209495in}{3.387395in}}%
\pgfpathlineto{\pgfqpoint{4.208060in}{3.387635in}}%
\pgfpathlineto{\pgfqpoint{4.206626in}{3.387880in}}%
\pgfpathlineto{\pgfqpoint{4.205191in}{3.388132in}}%
\pgfpathlineto{\pgfqpoint{4.203756in}{3.388390in}}%
\pgfpathlineto{\pgfqpoint{4.202322in}{3.388654in}}%
\pgfpathlineto{\pgfqpoint{4.200887in}{3.388924in}}%
\pgfpathlineto{\pgfqpoint{4.199452in}{3.389201in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{3.389486in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{3.389777in}}%
\pgfpathlineto{\pgfqpoint{4.195148in}{3.390075in}}%
\pgfpathlineto{\pgfqpoint{4.193714in}{3.390381in}}%
\pgfpathlineto{\pgfqpoint{4.192279in}{3.390694in}}%
\pgfpathlineto{\pgfqpoint{4.190844in}{3.391016in}}%
\pgfpathlineto{\pgfqpoint{4.189410in}{3.391345in}}%
\pgfpathlineto{\pgfqpoint{4.187975in}{3.391683in}}%
\pgfpathlineto{\pgfqpoint{4.187215in}{3.391865in}}%
\pgfpathlineto{\pgfqpoint{4.186540in}{3.392029in}}%
\pgfpathlineto{\pgfqpoint{4.185106in}{3.392384in}}%
\pgfpathlineto{\pgfqpoint{4.183671in}{3.392748in}}%
\pgfpathlineto{\pgfqpoint{4.182236in}{3.393121in}}%
\pgfpathlineto{\pgfqpoint{4.180802in}{3.393504in}}%
\pgfpathlineto{\pgfqpoint{4.179367in}{3.393897in}}%
\pgfpathlineto{\pgfqpoint{4.177932in}{3.394300in}}%
\pgfpathlineto{\pgfqpoint{4.176498in}{3.394713in}}%
\pgfpathlineto{\pgfqpoint{4.175063in}{3.395137in}}%
\pgfpathlineto{\pgfqpoint{4.173628in}{3.395572in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{3.396018in}}%
\pgfpathlineto{\pgfqpoint{4.170759in}{3.396476in}}%
\pgfpathlineto{\pgfqpoint{4.169325in}{3.396945in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{3.397427in}}%
\pgfpathlineto{\pgfqpoint{4.166455in}{3.397922in}}%
\pgfpathlineto{\pgfqpoint{4.165021in}{3.398430in}}%
\pgfpathlineto{\pgfqpoint{4.163586in}{3.398951in}}%
\pgfpathlineto{\pgfqpoint{4.162151in}{3.399485in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{3.400034in}}%
\pgfpathlineto{\pgfqpoint{4.159282in}{3.400597in}}%
\pgfpathlineto{\pgfqpoint{4.158536in}{3.400896in}}%
\pgfpathlineto{\pgfqpoint{4.157847in}{3.401176in}}%
\pgfpathlineto{\pgfqpoint{4.156413in}{3.401769in}}%
\pgfpathlineto{\pgfqpoint{4.154978in}{3.402379in}}%
\pgfpathlineto{\pgfqpoint{4.153543in}{3.403004in}}%
\pgfpathlineto{\pgfqpoint{4.152109in}{3.403647in}}%
\pgfpathlineto{\pgfqpoint{4.150674in}{3.404306in}}%
\pgfpathlineto{\pgfqpoint{4.149239in}{3.404984in}}%
\pgfpathlineto{\pgfqpoint{4.147805in}{3.405679in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{3.406394in}}%
\pgfpathlineto{\pgfqpoint{4.144935in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.143501in}{3.407943in}}%
\pgfpathlineto{\pgfqpoint{4.142066in}{3.408797in}}%
\pgfpathlineto{\pgfqpoint{4.140631in}{3.409821in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{3.411019in}}%
\pgfpathlineto{\pgfqpoint{4.137762in}{3.412162in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{3.413042in}}%
\pgfpathlineto{\pgfqpoint{4.134893in}{3.413439in}}%
\pgfpathlineto{\pgfqpoint{4.133458in}{3.413237in}}%
\pgfpathlineto{\pgfqpoint{4.132023in}{3.412689in}}%
\pgfpathlineto{\pgfqpoint{4.130589in}{3.412313in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{3.412141in}}%
\pgfpathlineto{\pgfqpoint{4.129154in}{3.411941in}}%
\pgfpathlineto{\pgfqpoint{4.127719in}{3.411533in}}%
\pgfpathlineto{\pgfqpoint{4.126285in}{3.411126in}}%
\pgfpathlineto{\pgfqpoint{4.124850in}{3.410718in}}%
\pgfpathlineto{\pgfqpoint{4.123415in}{3.410311in}}%
\pgfpathlineto{\pgfqpoint{4.121981in}{3.409903in}}%
\pgfpathlineto{\pgfqpoint{4.120546in}{3.409495in}}%
\pgfpathlineto{\pgfqpoint{4.119111in}{3.409087in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{3.408679in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.408271in}}%
\pgfpathlineto{\pgfqpoint{4.114807in}{3.407862in}}%
\pgfpathlineto{\pgfqpoint{4.113373in}{3.407453in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{3.407043in}}%
\pgfpathlineto{\pgfqpoint{4.110503in}{3.406633in}}%
\pgfpathlineto{\pgfqpoint{4.109069in}{3.406222in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{3.405810in}}%
\pgfpathlineto{\pgfqpoint{4.106199in}{3.405398in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{3.404984in}}%
\pgfpathlineto{\pgfqpoint{4.103330in}{3.404569in}}%
\pgfpathlineto{\pgfqpoint{4.101895in}{3.404153in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{3.403945in}}%
\pgfpathlineto{\pgfqpoint{4.100461in}{3.403736in}}%
\pgfpathlineto{\pgfqpoint{4.099026in}{3.403318in}}%
\pgfpathlineto{\pgfqpoint{4.097591in}{3.402898in}}%
\pgfpathlineto{\pgfqpoint{4.096157in}{3.402476in}}%
\pgfpathlineto{\pgfqpoint{4.094722in}{3.402053in}}%
\pgfpathlineto{\pgfqpoint{4.093287in}{3.401627in}}%
\pgfpathlineto{\pgfqpoint{4.091853in}{3.401200in}}%
\pgfpathlineto{\pgfqpoint{4.090418in}{3.400770in}}%
\pgfpathlineto{\pgfqpoint{4.088983in}{3.400338in}}%
\pgfpathlineto{\pgfqpoint{4.087549in}{3.399904in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{3.399466in}}%
\pgfpathlineto{\pgfqpoint{4.084679in}{3.399026in}}%
\pgfpathlineto{\pgfqpoint{4.083245in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{3.398135in}}%
\pgfpathlineto{\pgfqpoint{4.080375in}{3.397685in}}%
\pgfpathlineto{\pgfqpoint{4.078941in}{3.397231in}}%
\pgfpathlineto{\pgfqpoint{4.077506in}{3.396773in}}%
\pgfpathlineto{\pgfqpoint{4.076071in}{3.396310in}}%
\pgfpathlineto{\pgfqpoint{4.074637in}{3.395843in}}%
\pgfpathlineto{\pgfqpoint{4.073202in}{3.395371in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{3.395138in}}%
\pgfpathlineto{\pgfqpoint{4.071767in}{3.394894in}}%
\pgfpathlineto{\pgfqpoint{4.070333in}{3.394411in}}%
\pgfpathlineto{\pgfqpoint{4.068898in}{3.393923in}}%
\pgfpathlineto{\pgfqpoint{4.067463in}{3.393428in}}%
\pgfpathlineto{\pgfqpoint{4.066029in}{3.392927in}}%
\pgfpathlineto{\pgfqpoint{4.064594in}{3.392419in}}%
\pgfpathlineto{\pgfqpoint{4.063159in}{3.391904in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{3.391381in}}%
\pgfpathlineto{\pgfqpoint{4.060290in}{3.390850in}}%
\pgfpathlineto{\pgfqpoint{4.058855in}{3.390310in}}%
\pgfpathlineto{\pgfqpoint{4.057421in}{3.389761in}}%
\pgfpathlineto{\pgfqpoint{4.055986in}{3.389203in}}%
\pgfpathlineto{\pgfqpoint{4.054551in}{3.388635in}}%
\pgfpathlineto{\pgfqpoint{4.053117in}{3.388056in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{3.387465in}}%
\pgfpathlineto{\pgfqpoint{4.050247in}{3.386863in}}%
\pgfpathlineto{\pgfqpoint{4.048813in}{3.386248in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{3.385620in}}%
\pgfpathlineto{\pgfqpoint{4.045943in}{3.384978in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.384321in}}%
\pgfpathlineto{\pgfqpoint{4.043820in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{4.043074in}{3.383649in}}%
\pgfpathlineto{\pgfqpoint{4.041639in}{3.382960in}}%
\pgfpathlineto{\pgfqpoint{4.040205in}{3.382255in}}%
\pgfpathlineto{\pgfqpoint{4.038770in}{3.381531in}}%
\pgfpathlineto{\pgfqpoint{4.037335in}{3.380788in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{3.380026in}}%
\pgfpathlineto{\pgfqpoint{4.034466in}{3.379242in}}%
\pgfpathlineto{\pgfqpoint{4.033031in}{3.378436in}}%
\pgfpathlineto{\pgfqpoint{4.031597in}{3.377607in}}%
\pgfpathlineto{\pgfqpoint{4.030162in}{3.376754in}}%
\pgfpathlineto{\pgfqpoint{4.028727in}{3.375881in}}%
\pgfpathlineto{\pgfqpoint{4.027293in}{3.375511in}}%
\pgfpathlineto{\pgfqpoint{4.025858in}{3.375234in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{3.374905in}}%
\pgfpathlineto{\pgfqpoint{4.022989in}{3.374496in}}%
\pgfpathlineto{\pgfqpoint{4.021554in}{3.374269in}}%
\pgfpathlineto{\pgfqpoint{4.020120in}{3.374355in}}%
\pgfpathlineto{\pgfqpoint{4.018685in}{3.374593in}}%
\pgfpathlineto{\pgfqpoint{4.017250in}{3.374967in}}%
\pgfpathlineto{\pgfqpoint{4.015816in}{3.375271in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{3.375328in}}%
\pgfpathlineto{\pgfqpoint{4.014381in}{3.375345in}}%
\pgfpathlineto{\pgfqpoint{4.012946in}{3.375378in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{3.375412in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{3.375446in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{3.375480in}}%
\pgfpathlineto{\pgfqpoint{4.007208in}{3.375515in}}%
\pgfpathlineto{\pgfqpoint{4.005773in}{3.375550in}}%
\pgfpathlineto{\pgfqpoint{4.004338in}{3.375586in}}%
\pgfpathlineto{\pgfqpoint{4.002904in}{3.375622in}}%
\pgfpathlineto{\pgfqpoint{4.001469in}{3.375658in}}%
\pgfpathlineto{\pgfqpoint{4.000034in}{3.375695in}}%
\pgfpathlineto{\pgfqpoint{3.998600in}{3.375733in}}%
\pgfpathlineto{\pgfqpoint{3.997165in}{3.375771in}}%
\pgfpathlineto{\pgfqpoint{3.995730in}{3.375809in}}%
\pgfpathlineto{\pgfqpoint{3.994296in}{3.375848in}}%
\pgfpathlineto{\pgfqpoint{3.992861in}{3.375887in}}%
\pgfpathlineto{\pgfqpoint{3.991426in}{3.375927in}}%
\pgfpathlineto{\pgfqpoint{3.989992in}{3.375967in}}%
\pgfpathlineto{\pgfqpoint{3.988557in}{3.376008in}}%
\pgfpathlineto{\pgfqpoint{3.987122in}{3.376049in}}%
\pgfpathlineto{\pgfqpoint{3.986462in}{3.376068in}}%
\pgfpathlineto{\pgfqpoint{3.985688in}{3.376091in}}%
\pgfpathlineto{\pgfqpoint{3.984253in}{3.376133in}}%
\pgfpathlineto{\pgfqpoint{3.982818in}{3.376176in}}%
\pgfpathlineto{\pgfqpoint{3.981384in}{3.376219in}}%
\pgfpathlineto{\pgfqpoint{3.979949in}{3.376263in}}%
\pgfpathlineto{\pgfqpoint{3.978514in}{3.376307in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{3.376352in}}%
\pgfpathlineto{\pgfqpoint{3.975645in}{3.376398in}}%
\pgfpathlineto{\pgfqpoint{3.974210in}{3.376444in}}%
\pgfpathlineto{\pgfqpoint{3.972776in}{3.376490in}}%
\pgfpathlineto{\pgfqpoint{3.971341in}{3.376537in}}%
\pgfpathlineto{\pgfqpoint{3.969906in}{3.376585in}}%
\pgfpathlineto{\pgfqpoint{3.968472in}{3.376633in}}%
\pgfpathlineto{\pgfqpoint{3.967037in}{3.376682in}}%
\pgfpathlineto{\pgfqpoint{3.965602in}{3.376732in}}%
\pgfpathlineto{\pgfqpoint{3.964168in}{3.376782in}}%
\pgfpathlineto{\pgfqpoint{3.962733in}{3.376832in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.376884in}}%
\pgfpathlineto{\pgfqpoint{3.959864in}{3.376936in}}%
\pgfpathlineto{\pgfqpoint{3.958429in}{3.376988in}}%
\pgfpathlineto{\pgfqpoint{3.957783in}{3.377012in}}%
\pgfpathlineto{\pgfqpoint{3.956994in}{3.377041in}}%
\pgfpathlineto{\pgfqpoint{3.955560in}{3.377095in}}%
\pgfpathlineto{\pgfqpoint{3.954125in}{3.377150in}}%
\pgfpathlineto{\pgfqpoint{3.952690in}{3.377205in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{3.377261in}}%
\pgfpathlineto{\pgfqpoint{3.949821in}{3.377317in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{3.377375in}}%
\pgfpathlineto{\pgfqpoint{3.946952in}{3.377432in}}%
\pgfpathlineto{\pgfqpoint{3.945517in}{3.377491in}}%
\pgfpathlineto{\pgfqpoint{3.944082in}{3.377550in}}%
\pgfpathlineto{\pgfqpoint{3.942648in}{3.377610in}}%
\pgfpathlineto{\pgfqpoint{3.941213in}{3.377671in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{3.377732in}}%
\pgfpathlineto{\pgfqpoint{3.938344in}{3.377795in}}%
\pgfpathlineto{\pgfqpoint{3.936909in}{3.377858in}}%
\pgfpathlineto{\pgfqpoint{3.935474in}{3.377921in}}%
\pgfpathlineto{\pgfqpoint{3.934040in}{3.377986in}}%
\pgfpathlineto{\pgfqpoint{3.932605in}{3.378051in}}%
\pgfpathlineto{\pgfqpoint{3.931170in}{3.378117in}}%
\pgfpathlineto{\pgfqpoint{3.929736in}{3.378184in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{3.378213in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{3.378251in}}%
\pgfpathlineto{\pgfqpoint{3.926866in}{3.378319in}}%
\pgfpathlineto{\pgfqpoint{3.925432in}{3.378389in}}%
\pgfpathlineto{\pgfqpoint{3.923997in}{3.378459in}}%
\pgfpathlineto{\pgfqpoint{3.922562in}{3.378529in}}%
\pgfpathlineto{\pgfqpoint{3.921128in}{3.378601in}}%
\pgfpathlineto{\pgfqpoint{3.919693in}{3.378673in}}%
\pgfpathlineto{\pgfqpoint{3.918258in}{3.378747in}}%
\pgfpathlineto{\pgfqpoint{3.916824in}{3.378821in}}%
\pgfpathlineto{\pgfqpoint{3.915389in}{3.378896in}}%
\pgfpathlineto{\pgfqpoint{3.913954in}{3.378972in}}%
\pgfpathlineto{\pgfqpoint{3.912520in}{3.379048in}}%
\pgfpathlineto{\pgfqpoint{3.911085in}{3.379126in}}%
\pgfpathlineto{\pgfqpoint{3.909650in}{3.379204in}}%
\pgfpathlineto{\pgfqpoint{3.908216in}{3.379284in}}%
\pgfpathlineto{\pgfqpoint{3.906781in}{3.379364in}}%
\pgfpathlineto{\pgfqpoint{3.905346in}{3.379445in}}%
\pgfpathlineto{\pgfqpoint{3.903912in}{3.379527in}}%
\pgfpathlineto{\pgfqpoint{3.902477in}{3.379610in}}%
\pgfpathlineto{\pgfqpoint{3.901042in}{3.379694in}}%
\pgfpathlineto{\pgfqpoint{3.900426in}{3.379730in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{3.379779in}}%
\pgfpathlineto{\pgfqpoint{3.898173in}{3.379865in}}%
\pgfpathlineto{\pgfqpoint{3.896738in}{3.379951in}}%
\pgfpathlineto{\pgfqpoint{3.895304in}{3.380039in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{3.380127in}}%
\pgfpathlineto{\pgfqpoint{3.892434in}{3.380217in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{3.380308in}}%
\pgfpathlineto{\pgfqpoint{3.889565in}{3.380399in}}%
\pgfpathlineto{\pgfqpoint{3.888130in}{3.380492in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{3.380585in}}%
\pgfpathlineto{\pgfqpoint{3.885261in}{3.380680in}}%
\pgfpathlineto{\pgfqpoint{3.883827in}{3.380775in}}%
\pgfpathlineto{\pgfqpoint{3.882392in}{3.380872in}}%
\pgfpathlineto{\pgfqpoint{3.880957in}{3.380969in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{3.381068in}}%
\pgfpathlineto{\pgfqpoint{3.878088in}{3.381168in}}%
\pgfpathlineto{\pgfqpoint{3.876653in}{3.381270in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{3.381375in}}%
\pgfpathlineto{\pgfqpoint{3.873784in}{3.381481in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{3.381591in}}%
\pgfpathlineto{\pgfqpoint{3.871747in}{3.381638in}}%
\pgfpathlineto{\pgfqpoint{3.870915in}{3.381703in}}%
\pgfpathlineto{\pgfqpoint{3.869480in}{3.381817in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{3.381934in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{3.382053in}}%
\pgfpathlineto{\pgfqpoint{3.865176in}{3.382176in}}%
\pgfpathlineto{\pgfqpoint{3.863741in}{3.382301in}}%
\pgfpathlineto{\pgfqpoint{3.862307in}{3.382428in}}%
\pgfpathlineto{\pgfqpoint{3.860872in}{3.382559in}}%
\pgfpathlineto{\pgfqpoint{3.859437in}{3.382693in}}%
\pgfpathlineto{\pgfqpoint{3.858003in}{3.382830in}}%
\pgfpathlineto{\pgfqpoint{3.856568in}{3.382970in}}%
\pgfpathlineto{\pgfqpoint{3.855133in}{3.383113in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{3.383260in}}%
\pgfpathlineto{\pgfqpoint{3.852264in}{3.383410in}}%
\pgfpathlineto{\pgfqpoint{3.850829in}{3.383563in}}%
\pgfpathlineto{\pgfqpoint{3.849395in}{3.383721in}}%
\pgfpathlineto{\pgfqpoint{3.847960in}{3.383881in}}%
\pgfpathlineto{\pgfqpoint{3.846525in}{3.384046in}}%
\pgfpathlineto{\pgfqpoint{3.845091in}{3.384215in}}%
\pgfpathlineto{\pgfqpoint{3.843656in}{3.384388in}}%
\pgfpathlineto{\pgfqpoint{3.843068in}{3.384460in}}%
\pgfpathlineto{\pgfqpoint{3.842221in}{3.384565in}}%
\pgfpathlineto{\pgfqpoint{3.840787in}{3.384746in}}%
\pgfpathlineto{\pgfqpoint{3.839352in}{3.384931in}}%
\pgfpathlineto{\pgfqpoint{3.837917in}{3.385122in}}%
\pgfpathlineto{\pgfqpoint{3.836483in}{3.385316in}}%
\pgfpathlineto{\pgfqpoint{3.835048in}{3.385516in}}%
\pgfpathlineto{\pgfqpoint{3.833613in}{3.385720in}}%
\pgfpathlineto{\pgfqpoint{3.832179in}{3.385930in}}%
\pgfpathlineto{\pgfqpoint{3.830744in}{3.386144in}}%
\pgfpathlineto{\pgfqpoint{3.829309in}{3.386364in}}%
\pgfpathlineto{\pgfqpoint{3.827875in}{3.386590in}}%
\pgfpathlineto{\pgfqpoint{3.826440in}{3.386821in}}%
\pgfpathlineto{\pgfqpoint{3.825005in}{3.387058in}}%
\pgfpathlineto{\pgfqpoint{3.823571in}{3.387301in}}%
\pgfpathlineto{\pgfqpoint{3.822136in}{3.387550in}}%
\pgfpathlineto{\pgfqpoint{3.820701in}{3.387805in}}%
\pgfpathlineto{\pgfqpoint{3.819267in}{3.388067in}}%
\pgfpathlineto{\pgfqpoint{3.817832in}{3.388335in}}%
\pgfpathlineto{\pgfqpoint{3.816397in}{3.388610in}}%
\pgfpathlineto{\pgfqpoint{3.814963in}{3.388892in}}%
\pgfpathlineto{\pgfqpoint{3.814389in}{3.389007in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{3.389182in}}%
\pgfpathlineto{\pgfqpoint{3.812093in}{3.389479in}}%
\pgfpathlineto{\pgfqpoint{3.810659in}{3.389783in}}%
\pgfpathlineto{\pgfqpoint{3.809224in}{3.390095in}}%
\pgfpathlineto{\pgfqpoint{3.807789in}{3.390416in}}%
\pgfpathlineto{\pgfqpoint{3.806355in}{3.390745in}}%
\pgfpathlineto{\pgfqpoint{3.804920in}{3.391082in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{3.391428in}}%
\pgfpathlineto{\pgfqpoint{3.802051in}{3.391783in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{3.392147in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{3.392521in}}%
\pgfpathlineto{\pgfqpoint{3.797747in}{3.392905in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{3.393299in}}%
\pgfpathlineto{\pgfqpoint{3.794877in}{3.393703in}}%
\pgfpathlineto{\pgfqpoint{3.793443in}{3.394117in}}%
\pgfpathlineto{\pgfqpoint{3.792008in}{3.394543in}}%
\pgfpathlineto{\pgfqpoint{3.790573in}{3.394980in}}%
\pgfpathlineto{\pgfqpoint{3.789139in}{3.395429in}}%
\pgfpathlineto{\pgfqpoint{3.787704in}{3.395890in}}%
\pgfpathlineto{\pgfqpoint{3.786269in}{3.396363in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{3.396550in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{3.396848in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{3.397347in}}%
\pgfpathlineto{\pgfqpoint{3.781965in}{3.397859in}}%
\pgfpathlineto{\pgfqpoint{3.780531in}{3.398384in}}%
\pgfpathlineto{\pgfqpoint{3.779096in}{3.398924in}}%
\pgfpathlineto{\pgfqpoint{3.777661in}{3.399478in}}%
\pgfpathlineto{\pgfqpoint{3.776227in}{3.400047in}}%
\pgfpathlineto{\pgfqpoint{3.774792in}{3.400632in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{3.401232in}}%
\pgfpathlineto{\pgfqpoint{3.771923in}{3.401849in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{3.402482in}}%
\pgfpathlineto{\pgfqpoint{3.769053in}{3.403133in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{3.403818in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{3.405042in}}%
\pgfpathlineto{\pgfqpoint{3.764749in}{3.406552in}}%
\pgfpathlineto{\pgfqpoint{3.763315in}{3.407988in}}%
\pgfpathlineto{\pgfqpoint{3.761880in}{3.408860in}}%
\pgfpathlineto{\pgfqpoint{3.760445in}{3.409072in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{3.408750in}}%
\pgfpathlineto{\pgfqpoint{3.757576in}{3.408260in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{3.408053in}}%
\pgfpathlineto{\pgfqpoint{3.756141in}{3.407717in}}%
\pgfpathlineto{\pgfqpoint{3.754707in}{3.407179in}}%
\pgfpathlineto{\pgfqpoint{3.753272in}{3.406643in}}%
\pgfpathlineto{\pgfqpoint{3.751837in}{3.406111in}}%
\pgfpathlineto{\pgfqpoint{3.750403in}{3.405581in}}%
\pgfpathlineto{\pgfqpoint{3.748968in}{3.405054in}}%
\pgfpathlineto{\pgfqpoint{3.747533in}{3.404531in}}%
\pgfpathlineto{\pgfqpoint{3.746099in}{3.404010in}}%
\pgfpathlineto{\pgfqpoint{3.744664in}{3.403492in}}%
\pgfpathlineto{\pgfqpoint{3.743229in}{3.402976in}}%
\pgfpathlineto{\pgfqpoint{3.741795in}{3.402464in}}%
\pgfpathlineto{\pgfqpoint{3.740360in}{3.401953in}}%
\pgfpathlineto{\pgfqpoint{3.738926in}{3.401446in}}%
\pgfpathlineto{\pgfqpoint{3.737491in}{3.400941in}}%
\pgfpathlineto{\pgfqpoint{3.736056in}{3.400438in}}%
\pgfpathlineto{\pgfqpoint{3.734622in}{3.399938in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.399441in}}%
\pgfpathlineto{\pgfqpoint{3.731752in}{3.398945in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{3.398450in}}%
\pgfpathlineto{\pgfqpoint{3.728883in}{3.397948in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{3.397761in}}%
\pgfpathlineto{\pgfqpoint{3.727448in}{3.397440in}}%
\pgfpathlineto{\pgfqpoint{3.726014in}{3.396926in}}%
\pgfpathlineto{\pgfqpoint{3.724579in}{3.396404in}}%
\pgfpathlineto{\pgfqpoint{3.723144in}{3.395876in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{3.395340in}}%
\pgfpathlineto{\pgfqpoint{3.720275in}{3.394796in}}%
\pgfpathlineto{\pgfqpoint{3.718840in}{3.394244in}}%
\pgfpathlineto{\pgfqpoint{3.717406in}{3.393683in}}%
\pgfpathlineto{\pgfqpoint{3.715971in}{3.393112in}}%
\pgfpathlineto{\pgfqpoint{3.714536in}{3.392531in}}%
\pgfpathlineto{\pgfqpoint{3.713102in}{3.391940in}}%
\pgfpathlineto{\pgfqpoint{3.711667in}{3.391338in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{3.390725in}}%
\pgfpathlineto{\pgfqpoint{3.708798in}{3.390099in}}%
\pgfpathlineto{\pgfqpoint{3.707363in}{3.389461in}}%
\pgfpathlineto{\pgfqpoint{3.705928in}{3.388808in}}%
\pgfpathlineto{\pgfqpoint{3.704494in}{3.388142in}}%
\pgfpathlineto{\pgfqpoint{3.703059in}{3.387460in}}%
\pgfpathlineto{\pgfqpoint{3.701624in}{3.386763in}}%
\pgfpathlineto{\pgfqpoint{3.700190in}{3.386049in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{3.385788in}}%
\pgfpathlineto{\pgfqpoint{3.698755in}{3.385318in}}%
\pgfpathlineto{\pgfqpoint{3.697320in}{3.384568in}}%
\pgfpathlineto{\pgfqpoint{3.695886in}{3.383799in}}%
\pgfpathlineto{\pgfqpoint{3.694451in}{3.383009in}}%
\pgfpathlineto{\pgfqpoint{3.693016in}{3.382198in}}%
\pgfpathlineto{\pgfqpoint{3.691582in}{3.381364in}}%
\pgfpathlineto{\pgfqpoint{3.690147in}{3.380507in}}%
\pgfpathlineto{\pgfqpoint{3.688712in}{3.379625in}}%
\pgfpathlineto{\pgfqpoint{3.687278in}{3.378717in}}%
\pgfpathlineto{\pgfqpoint{3.685843in}{3.377781in}}%
\pgfpathlineto{\pgfqpoint{3.684408in}{3.376816in}}%
\pgfpathlineto{\pgfqpoint{3.682974in}{3.375971in}}%
\pgfpathlineto{\pgfqpoint{3.681539in}{3.375869in}}%
\pgfpathlineto{\pgfqpoint{3.680104in}{3.376004in}}%
\pgfpathlineto{\pgfqpoint{3.678670in}{3.376187in}}%
\pgfpathlineto{\pgfqpoint{3.677235in}{3.376470in}}%
\pgfpathlineto{\pgfqpoint{3.675800in}{3.376946in}}%
\pgfpathlineto{\pgfqpoint{3.674366in}{3.377494in}}%
\pgfpathlineto{\pgfqpoint{3.672931in}{3.377898in}}%
\pgfpathlineto{\pgfqpoint{3.671496in}{3.377995in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{3.378010in}}%
\pgfpathlineto{\pgfqpoint{3.670062in}{3.378066in}}%
\pgfpathlineto{\pgfqpoint{3.668627in}{3.378152in}}%
\pgfpathlineto{\pgfqpoint{3.667192in}{3.378240in}}%
\pgfpathlineto{\pgfqpoint{3.665758in}{3.378329in}}%
\pgfpathlineto{\pgfqpoint{3.664323in}{3.378420in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{3.378513in}}%
\pgfpathlineto{\pgfqpoint{3.661454in}{3.378608in}}%
\pgfpathlineto{\pgfqpoint{3.660019in}{3.378704in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.378802in}}%
\pgfpathlineto{\pgfqpoint{3.657150in}{3.378903in}}%
\pgfpathlineto{\pgfqpoint{3.655715in}{3.379005in}}%
\pgfpathlineto{\pgfqpoint{3.654280in}{3.379109in}}%
\pgfpathlineto{\pgfqpoint{3.652846in}{3.379215in}}%
\pgfpathlineto{\pgfqpoint{3.651411in}{3.379323in}}%
\pgfpathlineto{\pgfqpoint{3.649976in}{3.379434in}}%
\pgfpathlineto{\pgfqpoint{3.648542in}{3.379546in}}%
\pgfpathlineto{\pgfqpoint{3.647107in}{3.379661in}}%
\pgfpathlineto{\pgfqpoint{3.645672in}{3.379778in}}%
\pgfpathlineto{\pgfqpoint{3.644238in}{3.379897in}}%
\pgfpathlineto{\pgfqpoint{3.642803in}{3.380019in}}%
\pgfpathlineto{\pgfqpoint{3.642315in}{3.380061in}}%
\pgfpathlineto{\pgfqpoint{3.641368in}{3.380143in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{3.380270in}}%
\pgfpathlineto{\pgfqpoint{3.638499in}{3.380399in}}%
\pgfpathlineto{\pgfqpoint{3.637064in}{3.380531in}}%
\pgfpathlineto{\pgfqpoint{3.635630in}{3.380665in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{3.380803in}}%
\pgfpathlineto{\pgfqpoint{3.632760in}{3.380943in}}%
\pgfpathlineto{\pgfqpoint{3.631326in}{3.381086in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{3.381232in}}%
\pgfpathlineto{\pgfqpoint{3.628456in}{3.381381in}}%
\pgfpathlineto{\pgfqpoint{3.627022in}{3.381533in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{3.381688in}}%
\pgfpathlineto{\pgfqpoint{3.624152in}{3.381847in}}%
\pgfpathlineto{\pgfqpoint{3.622718in}{3.382009in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{3.382174in}}%
\pgfpathlineto{\pgfqpoint{3.619848in}{3.382343in}}%
\pgfpathlineto{\pgfqpoint{3.618414in}{3.382516in}}%
\pgfpathlineto{\pgfqpoint{3.616979in}{3.382692in}}%
\pgfpathlineto{\pgfqpoint{3.615544in}{3.382872in}}%
\pgfpathlineto{\pgfqpoint{3.614110in}{3.383056in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{3.383118in}}%
\pgfpathlineto{\pgfqpoint{3.612675in}{3.383244in}}%
\pgfpathlineto{\pgfqpoint{3.611240in}{3.383436in}}%
\pgfpathlineto{\pgfqpoint{3.609806in}{3.383632in}}%
\pgfpathlineto{\pgfqpoint{3.608371in}{3.383833in}}%
\pgfpathlineto{\pgfqpoint{3.606936in}{3.384037in}}%
\pgfpathlineto{\pgfqpoint{3.605502in}{3.384247in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{3.384461in}}%
\pgfpathlineto{\pgfqpoint{3.602632in}{3.384680in}}%
\pgfpathlineto{\pgfqpoint{3.601198in}{3.384904in}}%
\pgfpathlineto{\pgfqpoint{3.599763in}{3.385132in}}%
\pgfpathlineto{\pgfqpoint{3.598329in}{3.385366in}}%
\pgfpathlineto{\pgfqpoint{3.596894in}{3.385605in}}%
\pgfpathlineto{\pgfqpoint{3.595459in}{3.385850in}}%
\pgfpathlineto{\pgfqpoint{3.594025in}{3.386100in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{3.386356in}}%
\pgfpathlineto{\pgfqpoint{3.591155in}{3.386617in}}%
\pgfpathlineto{\pgfqpoint{3.589721in}{3.386885in}}%
\pgfpathlineto{\pgfqpoint{3.588286in}{3.387159in}}%
\pgfpathlineto{\pgfqpoint{3.586851in}{3.387439in}}%
\pgfpathlineto{\pgfqpoint{3.585417in}{3.387726in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{3.387819in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{3.388019in}}%
\pgfpathlineto{\pgfqpoint{3.582547in}{3.388319in}}%
\pgfpathlineto{\pgfqpoint{3.581113in}{3.388626in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{3.388941in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{3.389262in}}%
\pgfpathlineto{\pgfqpoint{3.576809in}{3.389592in}}%
\pgfpathlineto{\pgfqpoint{3.575374in}{3.389929in}}%
\pgfpathlineto{\pgfqpoint{3.573939in}{3.390274in}}%
\pgfpathlineto{\pgfqpoint{3.572505in}{3.390627in}}%
\pgfpathlineto{\pgfqpoint{3.571070in}{3.390989in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{3.391360in}}%
\pgfpathlineto{\pgfqpoint{3.568201in}{3.391739in}}%
\pgfpathlineto{\pgfqpoint{3.566766in}{3.392128in}}%
\pgfpathlineto{\pgfqpoint{3.565331in}{3.392526in}}%
\pgfpathlineto{\pgfqpoint{3.563897in}{3.392933in}}%
\pgfpathlineto{\pgfqpoint{3.562462in}{3.393351in}}%
\pgfpathlineto{\pgfqpoint{3.561027in}{3.393778in}}%
\pgfpathlineto{\pgfqpoint{3.559593in}{3.394216in}}%
\pgfpathlineto{\pgfqpoint{3.558158in}{3.394665in}}%
\pgfpathlineto{\pgfqpoint{3.556723in}{3.395126in}}%
\pgfpathlineto{\pgfqpoint{3.556279in}{3.395271in}}%
\pgfpathlineto{\pgfqpoint{3.555289in}{3.395598in}}%
\pgfpathlineto{\pgfqpoint{3.553854in}{3.396084in}}%
\pgfpathlineto{\pgfqpoint{3.552419in}{3.396582in}}%
\pgfpathlineto{\pgfqpoint{3.550985in}{3.397094in}}%
\pgfpathlineto{\pgfqpoint{3.549550in}{3.397619in}}%
\pgfpathlineto{\pgfqpoint{3.548115in}{3.398159in}}%
\pgfpathlineto{\pgfqpoint{3.546681in}{3.398714in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{3.399283in}}%
\pgfpathlineto{\pgfqpoint{3.543811in}{3.399868in}}%
\pgfpathlineto{\pgfqpoint{3.542377in}{3.400469in}}%
\pgfpathlineto{\pgfqpoint{3.540942in}{3.401087in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{3.401721in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{3.402388in}}%
\pgfpathlineto{\pgfqpoint{3.536638in}{3.403172in}}%
\pgfpathlineto{\pgfqpoint{3.535203in}{3.404093in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{3.405025in}}%
\pgfpathlineto{\pgfqpoint{3.532334in}{3.405956in}}%
\pgfpathlineto{\pgfqpoint{3.530899in}{3.406838in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{3.407520in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{3.407727in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{3.407638in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{3.407364in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{3.406972in}}%
\pgfpathlineto{\pgfqpoint{3.523726in}{3.406581in}}%
\pgfpathlineto{\pgfqpoint{3.522291in}{3.406189in}}%
\pgfpathlineto{\pgfqpoint{3.520857in}{3.405798in}}%
\pgfpathlineto{\pgfqpoint{3.519422in}{3.405406in}}%
\pgfpathlineto{\pgfqpoint{3.517987in}{3.405015in}}%
\pgfpathlineto{\pgfqpoint{3.516553in}{3.404623in}}%
\pgfpathlineto{\pgfqpoint{3.515118in}{3.404231in}}%
\pgfpathlineto{\pgfqpoint{3.513683in}{3.403839in}}%
\pgfpathlineto{\pgfqpoint{3.512249in}{3.403446in}}%
\pgfpathlineto{\pgfqpoint{3.510814in}{3.403053in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{3.402660in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{3.402266in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{3.401871in}}%
\pgfpathlineto{\pgfqpoint{3.505075in}{3.401476in}}%
\pgfpathlineto{\pgfqpoint{3.503641in}{3.401079in}}%
\pgfpathlineto{\pgfqpoint{3.502206in}{3.400682in}}%
\pgfpathlineto{\pgfqpoint{3.500771in}{3.400284in}}%
\pgfpathlineto{\pgfqpoint{3.499337in}{3.399885in}}%
\pgfpathlineto{\pgfqpoint{3.498921in}{3.399769in}}%
\pgfpathlineto{\pgfqpoint{3.497902in}{3.399485in}}%
\pgfpathlineto{\pgfqpoint{3.496467in}{3.399084in}}%
\pgfpathlineto{\pgfqpoint{3.495033in}{3.398681in}}%
\pgfpathlineto{\pgfqpoint{3.493598in}{3.398276in}}%
\pgfpathlineto{\pgfqpoint{3.492163in}{3.397870in}}%
\pgfpathlineto{\pgfqpoint{3.490729in}{3.397462in}}%
\pgfpathlineto{\pgfqpoint{3.489294in}{3.397052in}}%
\pgfpathlineto{\pgfqpoint{3.487859in}{3.396641in}}%
\pgfpathlineto{\pgfqpoint{3.486425in}{3.396227in}}%
\pgfpathlineto{\pgfqpoint{3.484990in}{3.395810in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{3.395391in}}%
\pgfpathlineto{\pgfqpoint{3.482121in}{3.394969in}}%
\pgfpathlineto{\pgfqpoint{3.480686in}{3.394545in}}%
\pgfpathlineto{\pgfqpoint{3.479251in}{3.394117in}}%
\pgfpathlineto{\pgfqpoint{3.477817in}{3.393686in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{3.393252in}}%
\pgfpathlineto{\pgfqpoint{3.474947in}{3.392814in}}%
\pgfpathlineto{\pgfqpoint{3.473513in}{3.392372in}}%
\pgfpathlineto{\pgfqpoint{3.472078in}{3.391926in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{3.391475in}}%
\pgfpathlineto{\pgfqpoint{3.470242in}{3.391348in}}%
\pgfpathlineto{\pgfqpoint{3.469209in}{3.391020in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{3.390559in}}%
\pgfpathlineto{\pgfqpoint{3.466339in}{3.390094in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{3.389622in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{3.389145in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{3.388662in}}%
\pgfpathlineto{\pgfqpoint{3.460601in}{3.388172in}}%
\pgfpathlineto{\pgfqpoint{3.459166in}{3.387675in}}%
\pgfpathlineto{\pgfqpoint{3.457732in}{3.387171in}}%
\pgfpathlineto{\pgfqpoint{3.456297in}{3.386659in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{3.386139in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{3.385611in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{3.385073in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{3.384525in}}%
\pgfpathlineto{\pgfqpoint{3.449124in}{3.383968in}}%
\pgfpathlineto{\pgfqpoint{3.447689in}{3.383400in}}%
\pgfpathlineto{\pgfqpoint{3.446254in}{3.382821in}}%
\pgfpathlineto{\pgfqpoint{3.444820in}{3.382229in}}%
\pgfpathlineto{\pgfqpoint{3.443385in}{3.381626in}}%
\pgfpathlineto{\pgfqpoint{3.441950in}{3.381009in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{3.380841in}}%
\pgfpathlineto{\pgfqpoint{3.440516in}{3.380379in}}%
\pgfpathlineto{\pgfqpoint{3.439081in}{3.379734in}}%
\pgfpathlineto{\pgfqpoint{3.437646in}{3.379074in}}%
\pgfpathlineto{\pgfqpoint{3.436212in}{3.378398in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{3.377706in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{3.376995in}}%
\pgfpathlineto{\pgfqpoint{3.431908in}{3.376266in}}%
\pgfpathlineto{\pgfqpoint{3.430473in}{3.375517in}}%
\pgfpathlineto{\pgfqpoint{3.429038in}{3.374748in}}%
\pgfpathlineto{\pgfqpoint{3.427604in}{3.373960in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{3.373308in}}%
\pgfpathlineto{\pgfqpoint{3.424734in}{3.372923in}}%
\pgfpathlineto{\pgfqpoint{3.423300in}{3.372903in}}%
\pgfpathlineto{\pgfqpoint{3.421865in}{3.373032in}}%
\pgfpathlineto{\pgfqpoint{3.420430in}{3.373133in}}%
\pgfpathlineto{\pgfqpoint{3.418996in}{3.373248in}}%
\pgfpathlineto{\pgfqpoint{3.417561in}{3.373474in}}%
\pgfpathlineto{\pgfqpoint{3.416126in}{3.373750in}}%
\pgfpathlineto{\pgfqpoint{3.414692in}{3.373932in}}%
\pgfpathlineto{\pgfqpoint{3.413257in}{3.373973in}}%
\pgfpathlineto{\pgfqpoint{3.412884in}{3.373975in}}%
\pgfpathlineto{\pgfqpoint{3.411822in}{3.373989in}}%
\pgfpathlineto{\pgfqpoint{3.410388in}{3.374008in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{3.374027in}}%
\pgfpathlineto{\pgfqpoint{3.407518in}{3.374046in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{3.374065in}}%
\pgfpathlineto{\pgfqpoint{3.404649in}{3.374084in}}%
\pgfpathlineto{\pgfqpoint{3.403214in}{3.374104in}}%
\pgfpathlineto{\pgfqpoint{3.401780in}{3.374124in}}%
\pgfpathlineto{\pgfqpoint{3.400345in}{3.374143in}}%
\pgfpathlineto{\pgfqpoint{3.398910in}{3.374163in}}%
\pgfpathlineto{\pgfqpoint{3.397476in}{3.374184in}}%
\pgfpathlineto{\pgfqpoint{3.396041in}{3.374204in}}%
\pgfpathlineto{\pgfqpoint{3.394606in}{3.374224in}}%
\pgfpathlineto{\pgfqpoint{3.393172in}{3.374245in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{3.374266in}}%
\pgfpathlineto{\pgfqpoint{3.390302in}{3.374287in}}%
\pgfpathlineto{\pgfqpoint{3.388868in}{3.374308in}}%
\pgfpathlineto{\pgfqpoint{3.387433in}{3.374329in}}%
\pgfpathlineto{\pgfqpoint{3.385998in}{3.374351in}}%
\pgfpathlineto{\pgfqpoint{3.384564in}{3.374372in}}%
\pgfpathlineto{\pgfqpoint{3.384205in}{3.374378in}}%
\pgfpathlineto{\pgfqpoint{3.383129in}{3.374394in}}%
\pgfpathlineto{\pgfqpoint{3.381694in}{3.374416in}}%
\pgfpathlineto{\pgfqpoint{3.380260in}{3.374438in}}%
\pgfpathlineto{\pgfqpoint{3.378825in}{3.374461in}}%
\pgfpathlineto{\pgfqpoint{3.377390in}{3.374483in}}%
\pgfpathlineto{\pgfqpoint{3.375956in}{3.374506in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{3.374528in}}%
\pgfpathlineto{\pgfqpoint{3.373086in}{3.374551in}}%
\pgfpathlineto{\pgfqpoint{3.371652in}{3.374574in}}%
\pgfpathlineto{\pgfqpoint{3.370217in}{3.374598in}}%
\pgfpathlineto{\pgfqpoint{3.368782in}{3.374621in}}%
\pgfpathlineto{\pgfqpoint{3.367348in}{3.374645in}}%
\pgfpathlineto{\pgfqpoint{3.365913in}{3.374668in}}%
\pgfpathlineto{\pgfqpoint{3.364478in}{3.374692in}}%
\pgfpathlineto{\pgfqpoint{3.363044in}{3.374716in}}%
\pgfpathlineto{\pgfqpoint{3.361609in}{3.374740in}}%
\pgfpathlineto{\pgfqpoint{3.360174in}{3.374765in}}%
\pgfpathlineto{\pgfqpoint{3.358740in}{3.374789in}}%
\pgfpathlineto{\pgfqpoint{3.357305in}{3.374814in}}%
\pgfpathlineto{\pgfqpoint{3.355870in}{3.374838in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{3.374844in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{3.374863in}}%
\pgfpathlineto{\pgfqpoint{3.353001in}{3.374888in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{3.374913in}}%
\pgfpathlineto{\pgfqpoint{3.350132in}{3.374938in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{3.374964in}}%
\pgfpathlineto{\pgfqpoint{3.347262in}{3.374989in}}%
\pgfpathlineto{\pgfqpoint{3.345828in}{3.375015in}}%
\pgfpathlineto{\pgfqpoint{3.344393in}{3.375041in}}%
\pgfpathlineto{\pgfqpoint{3.342958in}{3.375066in}}%
\pgfpathlineto{\pgfqpoint{3.341524in}{3.375092in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{3.375118in}}%
\pgfpathlineto{\pgfqpoint{3.338654in}{3.375144in}}%
\pgfpathlineto{\pgfqpoint{3.337220in}{3.375170in}}%
\pgfpathlineto{\pgfqpoint{3.335785in}{3.375197in}}%
\pgfpathlineto{\pgfqpoint{3.334350in}{3.375223in}}%
\pgfpathlineto{\pgfqpoint{3.332916in}{3.375249in}}%
\pgfpathlineto{\pgfqpoint{3.331481in}{3.375276in}}%
\pgfpathlineto{\pgfqpoint{3.330046in}{3.375302in}}%
\pgfpathlineto{\pgfqpoint{3.328612in}{3.375329in}}%
\pgfpathlineto{\pgfqpoint{3.327177in}{3.375355in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{3.375361in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{3.375382in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{3.375408in}}%
\pgfpathlineto{\pgfqpoint{3.322873in}{3.375435in}}%
\pgfpathlineto{\pgfqpoint{3.321438in}{3.375461in}}%
\pgfpathlineto{\pgfqpoint{3.320004in}{3.375488in}}%
\pgfpathlineto{\pgfqpoint{3.318569in}{3.375514in}}%
\pgfpathlineto{\pgfqpoint{3.317134in}{3.375541in}}%
\pgfpathlineto{\pgfqpoint{3.315700in}{3.375567in}}%
\pgfpathlineto{\pgfqpoint{3.314265in}{3.375594in}}%
\pgfpathlineto{\pgfqpoint{3.312831in}{3.375620in}}%
\pgfpathlineto{\pgfqpoint{3.311396in}{3.375646in}}%
\pgfpathlineto{\pgfqpoint{3.309961in}{3.375672in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{3.375698in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{3.375724in}}%
\pgfpathlineto{\pgfqpoint{3.305657in}{3.375749in}}%
\pgfpathlineto{\pgfqpoint{3.304223in}{3.375775in}}%
\pgfpathlineto{\pgfqpoint{3.302788in}{3.375800in}}%
\pgfpathlineto{\pgfqpoint{3.301353in}{3.375825in}}%
\pgfpathlineto{\pgfqpoint{3.299919in}{3.375850in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{3.375874in}}%
\pgfpathlineto{\pgfqpoint{3.298168in}{3.375880in}}%
\pgfpathlineto{\pgfqpoint{3.297049in}{3.375899in}}%
\pgfpathlineto{\pgfqpoint{3.295615in}{3.375923in}}%
\pgfpathlineto{\pgfqpoint{3.294180in}{3.375946in}}%
\pgfpathlineto{\pgfqpoint{3.292745in}{3.375970in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{3.375992in}}%
\pgfpathlineto{\pgfqpoint{3.289876in}{3.376015in}}%
\pgfpathlineto{\pgfqpoint{3.288441in}{3.376037in}}%
\pgfpathlineto{\pgfqpoint{3.287007in}{3.376059in}}%
\pgfpathlineto{\pgfqpoint{3.285572in}{3.376080in}}%
\pgfpathlineto{\pgfqpoint{3.284137in}{3.376100in}}%
\pgfpathlineto{\pgfqpoint{3.282703in}{3.376121in}}%
\pgfpathlineto{\pgfqpoint{3.281268in}{3.376140in}}%
\pgfpathlineto{\pgfqpoint{3.279833in}{3.376159in}}%
\pgfpathlineto{\pgfqpoint{3.278399in}{3.376177in}}%
\pgfpathlineto{\pgfqpoint{3.276964in}{3.376195in}}%
\pgfpathlineto{\pgfqpoint{3.275529in}{3.376213in}}%
\pgfpathlineto{\pgfqpoint{3.274095in}{3.376230in}}%
\pgfpathlineto{\pgfqpoint{3.272660in}{3.376247in}}%
\pgfpathlineto{\pgfqpoint{3.271225in}{3.376264in}}%
\pgfpathlineto{\pgfqpoint{3.269791in}{3.376281in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{3.376285in}}%
\pgfpathlineto{\pgfqpoint{3.268356in}{3.376299in}}%
\pgfpathlineto{\pgfqpoint{3.266921in}{3.376316in}}%
\pgfpathlineto{\pgfqpoint{3.265487in}{3.376334in}}%
\pgfpathlineto{\pgfqpoint{3.264052in}{3.376351in}}%
\pgfpathlineto{\pgfqpoint{3.262617in}{3.376369in}}%
\pgfpathlineto{\pgfqpoint{3.261183in}{3.376388in}}%
\pgfpathlineto{\pgfqpoint{3.259748in}{3.376406in}}%
\pgfpathlineto{\pgfqpoint{3.258313in}{3.376424in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{3.376443in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{3.376462in}}%
\pgfpathlineto{\pgfqpoint{3.254009in}{3.376481in}}%
\pgfpathlineto{\pgfqpoint{3.252575in}{3.376500in}}%
\pgfpathlineto{\pgfqpoint{3.251140in}{3.376520in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{3.376539in}}%
\pgfpathlineto{\pgfqpoint{3.248271in}{3.376559in}}%
\pgfpathlineto{\pgfqpoint{3.246836in}{3.376579in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{3.376600in}}%
\pgfpathlineto{\pgfqpoint{3.243967in}{3.376620in}}%
\pgfpathlineto{\pgfqpoint{3.242532in}{3.376641in}}%
\pgfpathlineto{\pgfqpoint{3.241097in}{3.376662in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{3.376666in}}%
\pgfpathlineto{\pgfqpoint{3.239663in}{3.376683in}}%
\pgfpathlineto{\pgfqpoint{3.238228in}{3.376705in}}%
\pgfpathlineto{\pgfqpoint{3.236793in}{3.376726in}}%
\pgfpathlineto{\pgfqpoint{3.235359in}{3.376748in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{3.376771in}}%
\pgfpathlineto{\pgfqpoint{3.232489in}{3.376793in}}%
\pgfpathlineto{\pgfqpoint{3.231055in}{3.376816in}}%
\pgfpathlineto{\pgfqpoint{3.229620in}{3.376839in}}%
\pgfpathlineto{\pgfqpoint{3.228185in}{3.376862in}}%
\pgfpathlineto{\pgfqpoint{3.226751in}{3.376886in}}%
\pgfpathlineto{\pgfqpoint{3.225316in}{3.376910in}}%
\pgfpathlineto{\pgfqpoint{3.223881in}{3.376934in}}%
\pgfpathlineto{\pgfqpoint{3.222447in}{3.376958in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{3.376983in}}%
\pgfpathlineto{\pgfqpoint{3.219577in}{3.377008in}}%
\pgfpathlineto{\pgfqpoint{3.218143in}{3.377034in}}%
\pgfpathlineto{\pgfqpoint{3.216708in}{3.377059in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{3.377085in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{3.377112in}}%
\pgfpathlineto{\pgfqpoint{3.212404in}{3.377139in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{3.377144in}}%
\pgfpathlineto{\pgfqpoint{3.210969in}{3.377166in}}%
\pgfpathlineto{\pgfqpoint{3.209535in}{3.377193in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{3.377221in}}%
\pgfpathlineto{\pgfqpoint{3.206665in}{3.377250in}}%
\pgfpathlineto{\pgfqpoint{3.205231in}{3.377278in}}%
\pgfpathlineto{\pgfqpoint{3.203796in}{3.377308in}}%
\pgfpathlineto{\pgfqpoint{3.202361in}{3.377337in}}%
\pgfpathlineto{\pgfqpoint{3.200927in}{3.377367in}}%
\pgfpathlineto{\pgfqpoint{3.199492in}{3.377398in}}%
\pgfpathlineto{\pgfqpoint{3.198057in}{3.377429in}}%
\pgfpathlineto{\pgfqpoint{3.196623in}{3.377460in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{3.377492in}}%
\pgfpathlineto{\pgfqpoint{3.193753in}{3.377524in}}%
\pgfpathlineto{\pgfqpoint{3.192319in}{3.377557in}}%
\pgfpathlineto{\pgfqpoint{3.190884in}{3.377590in}}%
\pgfpathlineto{\pgfqpoint{3.189449in}{3.377624in}}%
\pgfpathlineto{\pgfqpoint{3.188015in}{3.377658in}}%
\pgfpathlineto{\pgfqpoint{3.186580in}{3.377693in}}%
\pgfpathlineto{\pgfqpoint{3.185145in}{3.377729in}}%
\pgfpathlineto{\pgfqpoint{3.183711in}{3.377765in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{3.377772in}}%
\pgfpathlineto{\pgfqpoint{3.182276in}{3.377802in}}%
\pgfpathlineto{\pgfqpoint{3.180841in}{3.377839in}}%
\pgfpathlineto{\pgfqpoint{3.179407in}{3.377877in}}%
\pgfpathlineto{\pgfqpoint{3.177972in}{3.377915in}}%
\pgfpathlineto{\pgfqpoint{3.176537in}{3.377955in}}%
\pgfpathlineto{\pgfqpoint{3.175103in}{3.377994in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{3.378035in}}%
\pgfpathlineto{\pgfqpoint{3.172234in}{3.378076in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{3.378118in}}%
\pgfpathlineto{\pgfqpoint{3.169364in}{3.378161in}}%
\pgfpathlineto{\pgfqpoint{3.167930in}{3.378205in}}%
\pgfpathlineto{\pgfqpoint{3.166495in}{3.378249in}}%
\pgfpathlineto{\pgfqpoint{3.165060in}{3.378294in}}%
\pgfpathlineto{\pgfqpoint{3.163626in}{3.378340in}}%
\pgfpathlineto{\pgfqpoint{3.162191in}{3.378387in}}%
\pgfpathlineto{\pgfqpoint{3.160756in}{3.378434in}}%
\pgfpathlineto{\pgfqpoint{3.159322in}{3.378483in}}%
\pgfpathlineto{\pgfqpoint{3.157887in}{3.378532in}}%
\pgfpathlineto{\pgfqpoint{3.156452in}{3.378583in}}%
\pgfpathlineto{\pgfqpoint{3.155018in}{3.378634in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{3.378643in}}%
\pgfpathlineto{\pgfqpoint{3.153583in}{3.378687in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{3.378740in}}%
\pgfpathlineto{\pgfqpoint{3.150714in}{3.378794in}}%
\pgfpathlineto{\pgfqpoint{3.149279in}{3.378850in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{3.378907in}}%
\pgfpathlineto{\pgfqpoint{3.146410in}{3.378964in}}%
\pgfpathlineto{\pgfqpoint{3.144975in}{3.379023in}}%
\pgfpathlineto{\pgfqpoint{3.143540in}{3.379083in}}%
\pgfpathlineto{\pgfqpoint{3.142106in}{3.379145in}}%
\pgfpathlineto{\pgfqpoint{3.140671in}{3.379207in}}%
\pgfpathlineto{\pgfqpoint{3.139236in}{3.379271in}}%
\pgfpathlineto{\pgfqpoint{3.137802in}{3.379337in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{3.379403in}}%
\pgfpathlineto{\pgfqpoint{3.134932in}{3.379471in}}%
\pgfpathlineto{\pgfqpoint{3.133498in}{3.379541in}}%
\pgfpathlineto{\pgfqpoint{3.132063in}{3.379612in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{3.379684in}}%
\pgfpathlineto{\pgfqpoint{3.129194in}{3.379758in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{3.379834in}}%
\pgfpathlineto{\pgfqpoint{3.126324in}{3.379911in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{3.379924in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{3.379991in}}%
\pgfpathlineto{\pgfqpoint{3.123455in}{3.380071in}}%
\pgfpathlineto{\pgfqpoint{3.122020in}{3.380154in}}%
\pgfpathlineto{\pgfqpoint{3.120586in}{3.380238in}}%
\pgfpathlineto{\pgfqpoint{3.119151in}{3.380325in}}%
\pgfpathlineto{\pgfqpoint{3.117716in}{3.380413in}}%
\pgfpathlineto{\pgfqpoint{3.116282in}{3.380503in}}%
\pgfpathlineto{\pgfqpoint{3.114847in}{3.380596in}}%
\pgfpathlineto{\pgfqpoint{3.113412in}{3.380690in}}%
\pgfpathlineto{\pgfqpoint{3.111978in}{3.380787in}}%
\pgfpathlineto{\pgfqpoint{3.110543in}{3.380886in}}%
\pgfpathlineto{\pgfqpoint{3.109108in}{3.380987in}}%
\pgfpathlineto{\pgfqpoint{3.107674in}{3.381091in}}%
\pgfpathlineto{\pgfqpoint{3.106239in}{3.381197in}}%
\pgfpathlineto{\pgfqpoint{3.104804in}{3.381305in}}%
\pgfpathlineto{\pgfqpoint{3.103370in}{3.381417in}}%
\pgfpathlineto{\pgfqpoint{3.101935in}{3.381550in}}%
\pgfpathlineto{\pgfqpoint{3.100500in}{3.381679in}}%
\pgfpathlineto{\pgfqpoint{3.099066in}{3.381725in}}%
\pgfpathlineto{\pgfqpoint{3.097631in}{3.381491in}}%
\pgfpathlineto{\pgfqpoint{3.097416in}{3.381424in}}%
\pgfpathlineto{\pgfqpoint{3.096196in}{3.381031in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{3.380562in}}%
\pgfpathlineto{\pgfqpoint{3.093327in}{3.380085in}}%
\pgfpathlineto{\pgfqpoint{3.091892in}{3.379593in}}%
\pgfpathlineto{\pgfqpoint{3.090458in}{3.379087in}}%
\pgfpathlineto{\pgfqpoint{3.089023in}{3.378573in}}%
\pgfpathlineto{\pgfqpoint{3.087588in}{3.378073in}}%
\pgfpathlineto{\pgfqpoint{3.086154in}{3.377678in}}%
\pgfpathlineto{\pgfqpoint{3.084719in}{3.377376in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{3.377145in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{3.376930in}}%
\pgfpathlineto{\pgfqpoint{3.080415in}{3.376683in}}%
\pgfpathlineto{\pgfqpoint{3.078980in}{3.376461in}}%
\pgfpathlineto{\pgfqpoint{3.077546in}{3.376516in}}%
\pgfpathlineto{\pgfqpoint{3.076111in}{3.376728in}}%
\pgfpathlineto{\pgfqpoint{3.074676in}{3.376975in}}%
\pgfpathlineto{\pgfqpoint{3.073242in}{3.377220in}}%
\pgfpathlineto{\pgfqpoint{3.071807in}{3.377466in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{3.377694in}}%
\pgfpathlineto{\pgfqpoint{3.068938in}{3.377780in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{3.377782in}}%
\pgfpathlineto{\pgfqpoint{3.067503in}{3.377802in}}%
\pgfpathlineto{\pgfqpoint{3.066068in}{3.377824in}}%
\pgfpathlineto{\pgfqpoint{3.064634in}{3.377847in}}%
\pgfpathlineto{\pgfqpoint{3.063199in}{3.377870in}}%
\pgfpathlineto{\pgfqpoint{3.061764in}{3.377893in}}%
\pgfpathlineto{\pgfqpoint{3.060330in}{3.377917in}}%
\pgfpathlineto{\pgfqpoint{3.058895in}{3.377940in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{3.377964in}}%
\pgfpathlineto{\pgfqpoint{3.056026in}{3.377988in}}%
\pgfpathlineto{\pgfqpoint{3.054591in}{3.378012in}}%
\pgfpathlineto{\pgfqpoint{3.053156in}{3.378036in}}%
\pgfpathlineto{\pgfqpoint{3.051722in}{3.378061in}}%
\pgfpathlineto{\pgfqpoint{3.050287in}{3.378085in}}%
\pgfpathlineto{\pgfqpoint{3.048852in}{3.378110in}}%
\pgfpathlineto{\pgfqpoint{3.047418in}{3.378135in}}%
\pgfpathlineto{\pgfqpoint{3.045983in}{3.378160in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{3.378186in}}%
\pgfpathlineto{\pgfqpoint{3.043114in}{3.378211in}}%
\pgfpathlineto{\pgfqpoint{3.041679in}{3.378237in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{3.378263in}}%
\pgfpathlineto{\pgfqpoint{3.040058in}{3.378266in}}%
\pgfpathlineto{\pgfqpoint{3.038810in}{3.378289in}}%
\pgfpathlineto{\pgfqpoint{3.037375in}{3.378315in}}%
\pgfpathlineto{\pgfqpoint{3.035940in}{3.378342in}}%
\pgfpathlineto{\pgfqpoint{3.034506in}{3.378369in}}%
\pgfpathlineto{\pgfqpoint{3.033071in}{3.378396in}}%
\pgfpathlineto{\pgfqpoint{3.031637in}{3.378423in}}%
\pgfpathlineto{\pgfqpoint{3.030202in}{3.378450in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{3.378478in}}%
\pgfpathlineto{\pgfqpoint{3.027333in}{3.378506in}}%
\pgfpathlineto{\pgfqpoint{3.025898in}{3.378534in}}%
\pgfpathlineto{\pgfqpoint{3.024463in}{3.378562in}}%
\pgfpathlineto{\pgfqpoint{3.023029in}{3.378591in}}%
\pgfpathlineto{\pgfqpoint{3.021594in}{3.378620in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{3.378649in}}%
\pgfpathlineto{\pgfqpoint{3.018725in}{3.378678in}}%
\pgfpathlineto{\pgfqpoint{3.017290in}{3.378707in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{3.378737in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{3.378767in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{3.378798in}}%
\pgfpathlineto{\pgfqpoint{3.011551in}{3.378828in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{3.378832in}}%
\pgfpathlineto{\pgfqpoint{3.010117in}{3.378859in}}%
\pgfpathlineto{\pgfqpoint{3.008682in}{3.378890in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{3.378921in}}%
\pgfpathlineto{\pgfqpoint{3.005813in}{3.378953in}}%
\pgfpathlineto{\pgfqpoint{3.004378in}{3.378985in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{3.379017in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{3.379049in}}%
\pgfpathlineto{\pgfqpoint{3.000074in}{3.379082in}}%
\pgfpathlineto{\pgfqpoint{2.998639in}{3.379115in}}%
\pgfpathlineto{\pgfqpoint{2.997205in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{3.379182in}}%
\pgfpathlineto{\pgfqpoint{2.994335in}{3.379216in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{3.379250in}}%
\pgfpathlineto{\pgfqpoint{2.991466in}{3.379284in}}%
\pgfpathlineto{\pgfqpoint{2.990031in}{3.379319in}}%
\pgfpathlineto{\pgfqpoint{2.988597in}{3.379354in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{3.379390in}}%
\pgfpathlineto{\pgfqpoint{2.985727in}{3.379425in}}%
\pgfpathlineto{\pgfqpoint{2.984293in}{3.379462in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{3.379498in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{3.379502in}}%
\pgfpathlineto{\pgfqpoint{2.981423in}{3.379535in}}%
\pgfpathlineto{\pgfqpoint{2.979989in}{3.379572in}}%
\pgfpathlineto{\pgfqpoint{2.978554in}{3.379610in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{3.379647in}}%
\pgfpathlineto{\pgfqpoint{2.975685in}{3.379686in}}%
\pgfpathlineto{\pgfqpoint{2.974250in}{3.379724in}}%
\pgfpathlineto{\pgfqpoint{2.972815in}{3.379763in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{3.379803in}}%
\pgfpathlineto{\pgfqpoint{2.969946in}{3.379842in}}%
\pgfpathlineto{\pgfqpoint{2.968511in}{3.379883in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{3.379923in}}%
\pgfpathlineto{\pgfqpoint{2.965642in}{3.379964in}}%
\pgfpathlineto{\pgfqpoint{2.964207in}{3.380005in}}%
\pgfpathlineto{\pgfqpoint{2.962773in}{3.380047in}}%
\pgfpathlineto{\pgfqpoint{2.961338in}{3.380089in}}%
\pgfpathlineto{\pgfqpoint{2.959903in}{3.380132in}}%
\pgfpathlineto{\pgfqpoint{2.958469in}{3.380175in}}%
\pgfpathlineto{\pgfqpoint{2.957034in}{3.380219in}}%
\pgfpathlineto{\pgfqpoint{2.955599in}{3.380263in}}%
\pgfpathlineto{\pgfqpoint{2.954165in}{3.380307in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{3.380312in}}%
\pgfpathlineto{\pgfqpoint{2.952730in}{3.380352in}}%
\pgfpathlineto{\pgfqpoint{2.951295in}{3.380397in}}%
\pgfpathlineto{\pgfqpoint{2.949861in}{3.380443in}}%
\pgfpathlineto{\pgfqpoint{2.948426in}{3.380490in}}%
\pgfpathlineto{\pgfqpoint{2.946991in}{3.380537in}}%
\pgfpathlineto{\pgfqpoint{2.945557in}{3.380584in}}%
\pgfpathlineto{\pgfqpoint{2.944122in}{3.380632in}}%
\pgfpathlineto{\pgfqpoint{2.942687in}{3.380680in}}%
\pgfpathlineto{\pgfqpoint{2.941253in}{3.380729in}}%
\pgfpathlineto{\pgfqpoint{2.939818in}{3.380779in}}%
\pgfpathlineto{\pgfqpoint{2.938383in}{3.380829in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{3.380880in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.380931in}}%
\pgfpathlineto{\pgfqpoint{2.934079in}{3.380983in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{3.381035in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{3.381088in}}%
\pgfpathlineto{\pgfqpoint{2.929775in}{3.381141in}}%
\pgfpathlineto{\pgfqpoint{2.928341in}{3.381196in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{3.381251in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{3.381306in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{3.381311in}}%
\pgfpathlineto{\pgfqpoint{2.924037in}{3.381362in}}%
\pgfpathlineto{\pgfqpoint{2.922602in}{3.381419in}}%
\pgfpathlineto{\pgfqpoint{2.921167in}{3.381477in}}%
\pgfpathlineto{\pgfqpoint{2.919733in}{3.381535in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{3.381594in}}%
\pgfpathlineto{\pgfqpoint{2.916863in}{3.381654in}}%
\pgfpathlineto{\pgfqpoint{2.915429in}{3.381714in}}%
\pgfpathlineto{\pgfqpoint{2.913994in}{3.381775in}}%
\pgfpathlineto{\pgfqpoint{2.912559in}{3.381837in}}%
\pgfpathlineto{\pgfqpoint{2.911125in}{3.381900in}}%
\pgfpathlineto{\pgfqpoint{2.909690in}{3.381963in}}%
\pgfpathlineto{\pgfqpoint{2.908255in}{3.382028in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{3.382093in}}%
\pgfpathlineto{\pgfqpoint{2.905386in}{3.382159in}}%
\pgfpathlineto{\pgfqpoint{2.903951in}{3.382226in}}%
\pgfpathlineto{\pgfqpoint{2.902517in}{3.382293in}}%
\pgfpathlineto{\pgfqpoint{2.901082in}{3.382362in}}%
\pgfpathlineto{\pgfqpoint{2.899647in}{3.382432in}}%
\pgfpathlineto{\pgfqpoint{2.898213in}{3.382502in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{3.382573in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{3.382579in}}%
\pgfpathlineto{\pgfqpoint{2.895343in}{3.382646in}}%
\pgfpathlineto{\pgfqpoint{2.893909in}{3.382719in}}%
\pgfpathlineto{\pgfqpoint{2.892474in}{3.382794in}}%
\pgfpathlineto{\pgfqpoint{2.891039in}{3.382869in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{3.382946in}}%
\pgfpathlineto{\pgfqpoint{2.888170in}{3.383023in}}%
\pgfpathlineto{\pgfqpoint{2.886736in}{3.383102in}}%
\pgfpathlineto{\pgfqpoint{2.885301in}{3.383181in}}%
\pgfpathlineto{\pgfqpoint{2.883866in}{3.383262in}}%
\pgfpathlineto{\pgfqpoint{2.882432in}{3.383344in}}%
\pgfpathlineto{\pgfqpoint{2.880997in}{3.383428in}}%
\pgfpathlineto{\pgfqpoint{2.879562in}{3.383512in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{3.383598in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{3.383685in}}%
\pgfpathlineto{\pgfqpoint{2.875258in}{3.383773in}}%
\pgfpathlineto{\pgfqpoint{2.873824in}{3.383862in}}%
\pgfpathlineto{\pgfqpoint{2.872389in}{3.383953in}}%
\pgfpathlineto{\pgfqpoint{2.870954in}{3.384046in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{3.384139in}}%
\pgfpathlineto{\pgfqpoint{2.868085in}{3.384234in}}%
\pgfpathlineto{\pgfqpoint{2.867984in}{3.384241in}}%
\pgfpathlineto{\pgfqpoint{2.866650in}{3.384331in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{3.384429in}}%
\pgfpathlineto{\pgfqpoint{2.863781in}{3.384529in}}%
\pgfpathlineto{\pgfqpoint{2.862346in}{3.384630in}}%
\pgfpathlineto{\pgfqpoint{2.860912in}{3.384733in}}%
\pgfpathlineto{\pgfqpoint{2.859477in}{3.384837in}}%
\pgfpathlineto{\pgfqpoint{2.858042in}{3.384943in}}%
\pgfpathlineto{\pgfqpoint{2.856608in}{3.385051in}}%
\pgfpathlineto{\pgfqpoint{2.855173in}{3.385161in}}%
\pgfpathlineto{\pgfqpoint{2.853738in}{3.385272in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{3.385385in}}%
\pgfpathlineto{\pgfqpoint{2.850869in}{3.385501in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{3.385618in}}%
\pgfpathlineto{\pgfqpoint{2.848000in}{3.385737in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{3.385858in}}%
\pgfpathlineto{\pgfqpoint{2.845130in}{3.385981in}}%
\pgfpathlineto{\pgfqpoint{2.843696in}{3.386106in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{3.386233in}}%
\pgfpathlineto{\pgfqpoint{2.840826in}{3.386363in}}%
\pgfpathlineto{\pgfqpoint{2.839392in}{3.386494in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{3.386502in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{3.386628in}}%
\pgfpathlineto{\pgfqpoint{2.836522in}{3.386765in}}%
\pgfpathlineto{\pgfqpoint{2.835088in}{3.386904in}}%
\pgfpathlineto{\pgfqpoint{2.833653in}{3.387045in}}%
\pgfpathlineto{\pgfqpoint{2.832218in}{3.387189in}}%
\pgfpathlineto{\pgfqpoint{2.830784in}{3.387335in}}%
\pgfpathlineto{\pgfqpoint{2.829349in}{3.387485in}}%
\pgfpathlineto{\pgfqpoint{2.827914in}{3.387636in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{3.387791in}}%
\pgfpathlineto{\pgfqpoint{2.825045in}{3.387948in}}%
\pgfpathlineto{\pgfqpoint{2.823610in}{3.388109in}}%
\pgfpathlineto{\pgfqpoint{2.822176in}{3.388272in}}%
\pgfpathlineto{\pgfqpoint{2.820741in}{3.388439in}}%
\pgfpathlineto{\pgfqpoint{2.819306in}{3.388608in}}%
\pgfpathlineto{\pgfqpoint{2.817872in}{3.388781in}}%
\pgfpathlineto{\pgfqpoint{2.816437in}{3.388957in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{3.389137in}}%
\pgfpathlineto{\pgfqpoint{2.813568in}{3.389320in}}%
\pgfpathlineto{\pgfqpoint{2.812133in}{3.389507in}}%
\pgfpathlineto{\pgfqpoint{2.810698in}{3.389697in}}%
\pgfpathlineto{\pgfqpoint{2.810627in}{3.389706in}}%
\pgfpathlineto{\pgfqpoint{2.809264in}{3.389891in}}%
\pgfpathlineto{\pgfqpoint{2.807829in}{3.390089in}}%
\pgfpathlineto{\pgfqpoint{2.806394in}{3.390290in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{3.390496in}}%
\pgfpathlineto{\pgfqpoint{2.803525in}{3.390706in}}%
\pgfpathlineto{\pgfqpoint{2.802090in}{3.390920in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{3.391138in}}%
\pgfpathlineto{\pgfqpoint{2.799221in}{3.391361in}}%
\pgfpathlineto{\pgfqpoint{2.797786in}{3.391589in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{3.391821in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{3.392058in}}%
\pgfpathlineto{\pgfqpoint{2.793482in}{3.392299in}}%
\pgfpathlineto{\pgfqpoint{2.792048in}{3.392546in}}%
\pgfpathlineto{\pgfqpoint{2.790613in}{3.392798in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{3.393056in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{3.393319in}}%
\pgfpathlineto{\pgfqpoint{2.786309in}{3.393587in}}%
\pgfpathlineto{\pgfqpoint{2.784874in}{3.393861in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{3.394141in}}%
\pgfpathlineto{\pgfqpoint{2.782005in}{3.394427in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{3.394439in}}%
\pgfpathlineto{\pgfqpoint{2.780570in}{3.394719in}}%
\pgfpathlineto{\pgfqpoint{2.779136in}{3.395018in}}%
\pgfpathlineto{\pgfqpoint{2.777701in}{3.395323in}}%
\pgfpathlineto{\pgfqpoint{2.776266in}{3.395635in}}%
\pgfpathlineto{\pgfqpoint{2.774832in}{3.395954in}}%
\pgfpathlineto{\pgfqpoint{2.773397in}{3.396279in}}%
\pgfpathlineto{\pgfqpoint{2.771962in}{3.396612in}}%
\pgfpathlineto{\pgfqpoint{2.770528in}{3.396953in}}%
\pgfpathlineto{\pgfqpoint{2.769093in}{3.397301in}}%
\pgfpathlineto{\pgfqpoint{2.767658in}{3.397656in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{3.398020in}}%
\pgfpathlineto{\pgfqpoint{2.764789in}{3.398392in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{3.398773in}}%
\pgfpathlineto{\pgfqpoint{2.761920in}{3.399162in}}%
\pgfpathlineto{\pgfqpoint{2.760485in}{3.399560in}}%
\pgfpathlineto{\pgfqpoint{2.759050in}{3.399968in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{3.400385in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{3.400811in}}%
\pgfpathlineto{\pgfqpoint{2.754746in}{3.401247in}}%
\pgfpathlineto{\pgfqpoint{2.753312in}{3.401694in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{3.401708in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{3.402151in}}%
\pgfpathlineto{\pgfqpoint{2.750442in}{3.402619in}}%
\pgfpathlineto{\pgfqpoint{2.749008in}{3.403098in}}%
\pgfpathlineto{\pgfqpoint{2.747573in}{3.403588in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{3.404090in}}%
\pgfpathlineto{\pgfqpoint{2.744704in}{3.404603in}}%
\pgfpathlineto{\pgfqpoint{2.743269in}{3.405129in}}%
\pgfpathlineto{\pgfqpoint{2.741835in}{3.405668in}}%
\pgfpathlineto{\pgfqpoint{2.740400in}{3.406220in}}%
\pgfpathlineto{\pgfqpoint{2.738965in}{3.406785in}}%
\pgfpathlineto{\pgfqpoint{2.737531in}{3.407363in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{3.407956in}}%
\pgfpathlineto{\pgfqpoint{2.734661in}{3.408563in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{3.409185in}}%
\pgfpathlineto{\pgfqpoint{2.731792in}{3.409822in}}%
\pgfpathlineto{\pgfqpoint{2.730357in}{3.410475in}}%
\pgfpathlineto{\pgfqpoint{2.728923in}{3.411144in}}%
\pgfpathlineto{\pgfqpoint{2.727488in}{3.411829in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{3.412532in}}%
\pgfpathlineto{\pgfqpoint{2.724619in}{3.413252in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{3.413266in}}%
\pgfpathlineto{\pgfqpoint{2.723184in}{3.413990in}}%
\pgfpathlineto{\pgfqpoint{2.721749in}{3.414746in}}%
\pgfpathlineto{\pgfqpoint{2.720315in}{3.415521in}}%
\pgfpathlineto{\pgfqpoint{2.718880in}{3.416316in}}%
\pgfpathlineto{\pgfqpoint{2.717445in}{3.417131in}}%
\pgfpathlineto{\pgfqpoint{2.716011in}{3.417966in}}%
\pgfpathlineto{\pgfqpoint{2.714576in}{3.418822in}}%
\pgfpathlineto{\pgfqpoint{2.713141in}{3.419700in}}%
\pgfpathlineto{\pgfqpoint{2.711707in}{3.420601in}}%
\pgfpathlineto{\pgfqpoint{2.710272in}{3.421524in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{3.422471in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{3.423442in}}%
\pgfpathlineto{\pgfqpoint{2.705968in}{3.424439in}}%
\pgfpathlineto{\pgfqpoint{2.704533in}{3.425460in}}%
\pgfpathlineto{\pgfqpoint{2.703099in}{3.426508in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{3.427584in}}%
\pgfpathlineto{\pgfqpoint{2.700229in}{3.428686in}}%
\pgfpathlineto{\pgfqpoint{2.698795in}{3.429818in}}%
\pgfpathlineto{\pgfqpoint{2.697360in}{3.430979in}}%
\pgfpathlineto{\pgfqpoint{2.695925in}{3.432170in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{3.432182in}}%
\pgfpathlineto{\pgfqpoint{2.694491in}{3.433392in}}%
\pgfpathlineto{\pgfqpoint{2.693056in}{3.434647in}}%
\pgfpathlineto{\pgfqpoint{2.691621in}{3.435934in}}%
\pgfpathlineto{\pgfqpoint{2.690187in}{3.437255in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{3.438610in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{3.440001in}}%
\pgfpathlineto{\pgfqpoint{2.685883in}{3.441429in}}%
\pgfpathlineto{\pgfqpoint{2.684448in}{3.442895in}}%
\pgfpathlineto{\pgfqpoint{2.683013in}{3.444399in}}%
\pgfpathlineto{\pgfqpoint{2.681579in}{3.445944in}}%
\pgfpathlineto{\pgfqpoint{2.680144in}{3.447529in}}%
\pgfpathlineto{\pgfqpoint{2.678709in}{3.449156in}}%
\pgfpathlineto{\pgfqpoint{2.677275in}{3.450827in}}%
\pgfpathlineto{\pgfqpoint{2.675840in}{3.452543in}}%
\pgfpathlineto{\pgfqpoint{2.674405in}{3.454304in}}%
\pgfpathlineto{\pgfqpoint{2.672971in}{3.456112in}}%
\pgfpathlineto{\pgfqpoint{2.671536in}{3.457969in}}%
\pgfpathlineto{\pgfqpoint{2.670101in}{3.459876in}}%
\pgfpathlineto{\pgfqpoint{2.668667in}{3.461834in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{3.463845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667232in}{3.480889in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{3.515817in}}%
\pgfpathlineto{\pgfqpoint{2.668667in}{3.516576in}}%
\pgfpathlineto{\pgfqpoint{2.670101in}{3.517279in}}%
\pgfpathlineto{\pgfqpoint{2.671536in}{3.517927in}}%
\pgfpathlineto{\pgfqpoint{2.672971in}{3.518523in}}%
\pgfpathlineto{\pgfqpoint{2.674405in}{3.519067in}}%
\pgfpathlineto{\pgfqpoint{2.675840in}{3.519562in}}%
\pgfpathlineto{\pgfqpoint{2.677275in}{3.520009in}}%
\pgfpathlineto{\pgfqpoint{2.678709in}{3.520411in}}%
\pgfpathlineto{\pgfqpoint{2.680144in}{3.520768in}}%
\pgfpathlineto{\pgfqpoint{2.681579in}{3.521082in}}%
\pgfpathlineto{\pgfqpoint{2.683013in}{3.521355in}}%
\pgfpathlineto{\pgfqpoint{2.684448in}{3.521588in}}%
\pgfpathlineto{\pgfqpoint{2.685883in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{3.521940in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{3.522062in}}%
\pgfpathlineto{\pgfqpoint{2.690187in}{3.522149in}}%
\pgfpathlineto{\pgfqpoint{2.691621in}{3.522204in}}%
\pgfpathlineto{\pgfqpoint{2.693056in}{3.522226in}}%
\pgfpathlineto{\pgfqpoint{2.694491in}{3.522218in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{3.522180in}}%
\pgfpathlineto{\pgfqpoint{2.695925in}{3.522180in}}%
\pgfpathlineto{\pgfqpoint{2.697360in}{3.522113in}}%
\pgfpathlineto{\pgfqpoint{2.698795in}{3.522019in}}%
\pgfpathlineto{\pgfqpoint{2.700229in}{3.521899in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{3.521753in}}%
\pgfpathlineto{\pgfqpoint{2.703099in}{3.521583in}}%
\pgfpathlineto{\pgfqpoint{2.704533in}{3.521389in}}%
\pgfpathlineto{\pgfqpoint{2.705968in}{3.521173in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{3.520935in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{3.520676in}}%
\pgfpathlineto{\pgfqpoint{2.710272in}{3.520397in}}%
\pgfpathlineto{\pgfqpoint{2.711707in}{3.520100in}}%
\pgfpathlineto{\pgfqpoint{2.713141in}{3.519784in}}%
\pgfpathlineto{\pgfqpoint{2.714576in}{3.519450in}}%
\pgfpathlineto{\pgfqpoint{2.716011in}{3.519099in}}%
\pgfpathlineto{\pgfqpoint{2.717445in}{3.518733in}}%
\pgfpathlineto{\pgfqpoint{2.718880in}{3.518350in}}%
\pgfpathlineto{\pgfqpoint{2.720315in}{3.517954in}}%
\pgfpathlineto{\pgfqpoint{2.721749in}{3.517542in}}%
\pgfpathlineto{\pgfqpoint{2.723184in}{3.517118in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{3.516689in}}%
\pgfpathlineto{\pgfqpoint{2.724619in}{3.516681in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{3.516231in}}%
\pgfpathlineto{\pgfqpoint{2.727488in}{3.515769in}}%
\pgfpathlineto{\pgfqpoint{2.728923in}{3.515297in}}%
\pgfpathlineto{\pgfqpoint{2.730357in}{3.514813in}}%
\pgfpathlineto{\pgfqpoint{2.731792in}{3.514320in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{3.513817in}}%
\pgfpathlineto{\pgfqpoint{2.734661in}{3.513305in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{3.512784in}}%
\pgfpathlineto{\pgfqpoint{2.737531in}{3.512255in}}%
\pgfpathlineto{\pgfqpoint{2.738965in}{3.511718in}}%
\pgfpathlineto{\pgfqpoint{2.740400in}{3.511174in}}%
\pgfpathlineto{\pgfqpoint{2.741835in}{3.510623in}}%
\pgfpathlineto{\pgfqpoint{2.743269in}{3.510066in}}%
\pgfpathlineto{\pgfqpoint{2.744704in}{3.509502in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{3.508932in}}%
\pgfpathlineto{\pgfqpoint{2.747573in}{3.508357in}}%
\pgfpathlineto{\pgfqpoint{2.749008in}{3.507777in}}%
\pgfpathlineto{\pgfqpoint{2.750442in}{3.507193in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{3.506604in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{3.506028in}}%
\pgfpathlineto{\pgfqpoint{2.753312in}{3.506010in}}%
\pgfpathlineto{\pgfqpoint{2.754746in}{3.505413in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{3.504813in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{3.504209in}}%
\pgfpathlineto{\pgfqpoint{2.759050in}{3.503602in}}%
\pgfpathlineto{\pgfqpoint{2.760485in}{3.502993in}}%
\pgfpathlineto{\pgfqpoint{2.761920in}{3.502381in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{3.501767in}}%
\pgfpathlineto{\pgfqpoint{2.764789in}{3.501151in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{3.500534in}}%
\pgfpathlineto{\pgfqpoint{2.767658in}{3.499915in}}%
\pgfpathlineto{\pgfqpoint{2.769093in}{3.499294in}}%
\pgfpathlineto{\pgfqpoint{2.770528in}{3.498673in}}%
\pgfpathlineto{\pgfqpoint{2.771962in}{3.498050in}}%
\pgfpathlineto{\pgfqpoint{2.773397in}{3.497427in}}%
\pgfpathlineto{\pgfqpoint{2.774832in}{3.496804in}}%
\pgfpathlineto{\pgfqpoint{2.776266in}{3.496180in}}%
\pgfpathlineto{\pgfqpoint{2.777701in}{3.495556in}}%
\pgfpathlineto{\pgfqpoint{2.779136in}{3.494932in}}%
\pgfpathlineto{\pgfqpoint{2.780570in}{3.494308in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{3.493710in}}%
\pgfpathlineto{\pgfqpoint{2.782005in}{3.493685in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{3.493062in}}%
\pgfpathlineto{\pgfqpoint{2.784874in}{3.492439in}}%
\pgfpathlineto{\pgfqpoint{2.786309in}{3.491818in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{3.491197in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{3.490577in}}%
\pgfpathlineto{\pgfqpoint{2.790613in}{3.489959in}}%
\pgfpathlineto{\pgfqpoint{2.792048in}{3.489341in}}%
\pgfpathlineto{\pgfqpoint{2.793482in}{3.488725in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{3.488111in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{3.487498in}}%
\pgfpathlineto{\pgfqpoint{2.797786in}{3.486886in}}%
\pgfpathlineto{\pgfqpoint{2.799221in}{3.486277in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{3.485669in}}%
\pgfpathlineto{\pgfqpoint{2.802090in}{3.485063in}}%
\pgfpathlineto{\pgfqpoint{2.803525in}{3.484459in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{3.483858in}}%
\pgfpathlineto{\pgfqpoint{2.806394in}{3.483258in}}%
\pgfpathlineto{\pgfqpoint{2.807829in}{3.482661in}}%
\pgfpathlineto{\pgfqpoint{2.809264in}{3.482066in}}%
\pgfpathlineto{\pgfqpoint{2.810627in}{3.481503in}}%
\pgfpathlineto{\pgfqpoint{2.810698in}{3.481473in}}%
\pgfpathlineto{\pgfqpoint{2.812133in}{3.480883in}}%
\pgfpathlineto{\pgfqpoint{2.813568in}{3.480295in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{3.479710in}}%
\pgfpathlineto{\pgfqpoint{2.816437in}{3.479128in}}%
\pgfpathlineto{\pgfqpoint{2.817872in}{3.478548in}}%
\pgfpathlineto{\pgfqpoint{2.819306in}{3.477971in}}%
\pgfpathlineto{\pgfqpoint{2.820741in}{3.477396in}}%
\pgfpathlineto{\pgfqpoint{2.822176in}{3.476825in}}%
\pgfpathlineto{\pgfqpoint{2.823610in}{3.476256in}}%
\pgfpathlineto{\pgfqpoint{2.825045in}{3.475690in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{3.475127in}}%
\pgfpathlineto{\pgfqpoint{2.827914in}{3.474567in}}%
\pgfpathlineto{\pgfqpoint{2.829349in}{3.474010in}}%
\pgfpathlineto{\pgfqpoint{2.830784in}{3.473456in}}%
\pgfpathlineto{\pgfqpoint{2.832218in}{3.472905in}}%
\pgfpathlineto{\pgfqpoint{2.833653in}{3.472357in}}%
\pgfpathlineto{\pgfqpoint{2.835088in}{3.471812in}}%
\pgfpathlineto{\pgfqpoint{2.836522in}{3.471270in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{3.470732in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{3.470228in}}%
\pgfpathlineto{\pgfqpoint{2.839392in}{3.470196in}}%
\pgfpathlineto{\pgfqpoint{2.840826in}{3.469664in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{3.469135in}}%
\pgfpathlineto{\pgfqpoint{2.843696in}{3.468609in}}%
\pgfpathlineto{\pgfqpoint{2.845130in}{3.468087in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{3.467567in}}%
\pgfpathlineto{\pgfqpoint{2.848000in}{3.467051in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{3.466538in}}%
\pgfpathlineto{\pgfqpoint{2.850869in}{3.466029in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{3.465522in}}%
\pgfpathlineto{\pgfqpoint{2.853738in}{3.465019in}}%
\pgfpathlineto{\pgfqpoint{2.855173in}{3.464520in}}%
\pgfpathlineto{\pgfqpoint{2.856608in}{3.464023in}}%
\pgfpathlineto{\pgfqpoint{2.858042in}{3.463530in}}%
\pgfpathlineto{\pgfqpoint{2.859477in}{3.463040in}}%
\pgfpathlineto{\pgfqpoint{2.860912in}{3.462554in}}%
\pgfpathlineto{\pgfqpoint{2.862346in}{3.462070in}}%
\pgfpathlineto{\pgfqpoint{2.863781in}{3.461590in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{3.461114in}}%
\pgfpathlineto{\pgfqpoint{2.866650in}{3.460640in}}%
\pgfpathlineto{\pgfqpoint{2.867984in}{3.460203in}}%
\pgfpathlineto{\pgfqpoint{2.868085in}{3.460170in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{3.459704in}}%
\pgfpathlineto{\pgfqpoint{2.870954in}{3.459240in}}%
\pgfpathlineto{\pgfqpoint{2.872389in}{3.458780in}}%
\pgfpathlineto{\pgfqpoint{2.873824in}{3.458323in}}%
\pgfpathlineto{\pgfqpoint{2.875258in}{3.457869in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{3.457419in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{3.456972in}}%
\pgfpathlineto{\pgfqpoint{2.879562in}{3.456528in}}%
\pgfpathlineto{\pgfqpoint{2.880997in}{3.456087in}}%
\pgfpathlineto{\pgfqpoint{2.882432in}{3.455650in}}%
\pgfpathlineto{\pgfqpoint{2.883866in}{3.455216in}}%
\pgfpathlineto{\pgfqpoint{2.885301in}{3.454785in}}%
\pgfpathlineto{\pgfqpoint{2.886736in}{3.454357in}}%
\pgfpathlineto{\pgfqpoint{2.888170in}{3.453932in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{3.453511in}}%
\pgfpathlineto{\pgfqpoint{2.891039in}{3.453093in}}%
\pgfpathlineto{\pgfqpoint{2.892474in}{3.452678in}}%
\pgfpathlineto{\pgfqpoint{2.893909in}{3.452266in}}%
\pgfpathlineto{\pgfqpoint{2.895343in}{3.451857in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{3.451483in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{3.451451in}}%
\pgfpathlineto{\pgfqpoint{2.898213in}{3.451049in}}%
\pgfpathlineto{\pgfqpoint{2.899647in}{3.450649in}}%
\pgfpathlineto{\pgfqpoint{2.901082in}{3.450253in}}%
\pgfpathlineto{\pgfqpoint{2.902517in}{3.449859in}}%
\pgfpathlineto{\pgfqpoint{2.903951in}{3.449469in}}%
\pgfpathlineto{\pgfqpoint{2.905386in}{3.449082in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{3.448697in}}%
\pgfpathlineto{\pgfqpoint{2.908255in}{3.448316in}}%
\pgfpathlineto{\pgfqpoint{2.909690in}{3.447938in}}%
\pgfpathlineto{\pgfqpoint{2.911125in}{3.447562in}}%
\pgfpathlineto{\pgfqpoint{2.912559in}{3.447190in}}%
\pgfpathlineto{\pgfqpoint{2.913994in}{3.446821in}}%
\pgfpathlineto{\pgfqpoint{2.915429in}{3.446454in}}%
\pgfpathlineto{\pgfqpoint{2.916863in}{3.446090in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{3.445730in}}%
\pgfpathlineto{\pgfqpoint{2.919733in}{3.445372in}}%
\pgfpathlineto{\pgfqpoint{2.921167in}{3.445017in}}%
\pgfpathlineto{\pgfqpoint{2.922602in}{3.444665in}}%
\pgfpathlineto{\pgfqpoint{2.924037in}{3.444315in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{3.444000in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{3.443969in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{3.443625in}}%
\pgfpathlineto{\pgfqpoint{2.928341in}{3.443284in}}%
\pgfpathlineto{\pgfqpoint{2.929775in}{3.442946in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{3.442611in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{3.442278in}}%
\pgfpathlineto{\pgfqpoint{2.934079in}{3.441948in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.441620in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{3.441296in}}%
\pgfpathlineto{\pgfqpoint{2.938383in}{3.440974in}}%
\pgfpathlineto{\pgfqpoint{2.939818in}{3.440654in}}%
\pgfpathlineto{\pgfqpoint{2.941253in}{3.440337in}}%
\pgfpathlineto{\pgfqpoint{2.942687in}{3.440023in}}%
\pgfpathlineto{\pgfqpoint{2.944122in}{3.439712in}}%
\pgfpathlineto{\pgfqpoint{2.945557in}{3.439402in}}%
\pgfpathlineto{\pgfqpoint{2.946991in}{3.439096in}}%
\pgfpathlineto{\pgfqpoint{2.948426in}{3.438792in}}%
\pgfpathlineto{\pgfqpoint{2.949861in}{3.438490in}}%
\pgfpathlineto{\pgfqpoint{2.951295in}{3.438191in}}%
\pgfpathlineto{\pgfqpoint{2.952730in}{3.437895in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{3.437630in}}%
\pgfpathlineto{\pgfqpoint{2.954165in}{3.437601in}}%
\pgfpathlineto{\pgfqpoint{2.955599in}{3.437309in}}%
\pgfpathlineto{\pgfqpoint{2.957034in}{3.437020in}}%
\pgfpathlineto{\pgfqpoint{2.958469in}{3.436733in}}%
\pgfpathlineto{\pgfqpoint{2.959903in}{3.436448in}}%
\pgfpathlineto{\pgfqpoint{2.961338in}{3.436166in}}%
\pgfpathlineto{\pgfqpoint{2.962773in}{3.435886in}}%
\pgfpathlineto{\pgfqpoint{2.964207in}{3.435609in}}%
\pgfpathlineto{\pgfqpoint{2.965642in}{3.435334in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{3.435061in}}%
\pgfpathlineto{\pgfqpoint{2.968511in}{3.434791in}}%
\pgfpathlineto{\pgfqpoint{2.969946in}{3.434522in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{3.434256in}}%
\pgfpathlineto{\pgfqpoint{2.972815in}{3.433992in}}%
\pgfpathlineto{\pgfqpoint{2.974250in}{3.433731in}}%
\pgfpathlineto{\pgfqpoint{2.975685in}{3.433471in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{3.433214in}}%
\pgfpathlineto{\pgfqpoint{2.978554in}{3.432959in}}%
\pgfpathlineto{\pgfqpoint{2.979989in}{3.432706in}}%
\pgfpathlineto{\pgfqpoint{2.981423in}{3.432455in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{3.432234in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{3.432207in}}%
\pgfpathlineto{\pgfqpoint{2.984293in}{3.431960in}}%
\pgfpathlineto{\pgfqpoint{2.985727in}{3.431715in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{3.431473in}}%
\pgfpathlineto{\pgfqpoint{2.988597in}{3.431232in}}%
\pgfpathlineto{\pgfqpoint{2.990031in}{3.430994in}}%
\pgfpathlineto{\pgfqpoint{2.991466in}{3.430758in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{3.430523in}}%
\pgfpathlineto{\pgfqpoint{2.994335in}{3.430291in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{3.430060in}}%
\pgfpathlineto{\pgfqpoint{2.997205in}{3.429832in}}%
\pgfpathlineto{\pgfqpoint{2.998639in}{3.429605in}}%
\pgfpathlineto{\pgfqpoint{3.000074in}{3.429380in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{3.429157in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{3.428937in}}%
\pgfpathlineto{\pgfqpoint{3.004378in}{3.428718in}}%
\pgfpathlineto{\pgfqpoint{3.005813in}{3.428500in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{3.428285in}}%
\pgfpathlineto{\pgfqpoint{3.008682in}{3.428071in}}%
\pgfpathlineto{\pgfqpoint{3.010117in}{3.427860in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{3.427675in}}%
\pgfpathlineto{\pgfqpoint{3.011551in}{3.427650in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{3.427442in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{3.427235in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{3.427031in}}%
\pgfpathlineto{\pgfqpoint{3.017290in}{3.426828in}}%
\pgfpathlineto{\pgfqpoint{3.018725in}{3.426626in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{3.426427in}}%
\pgfpathlineto{\pgfqpoint{3.021594in}{3.426229in}}%
\pgfpathlineto{\pgfqpoint{3.023029in}{3.426033in}}%
\pgfpathlineto{\pgfqpoint{3.024463in}{3.425839in}}%
\pgfpathlineto{\pgfqpoint{3.025898in}{3.425646in}}%
\pgfpathlineto{\pgfqpoint{3.027333in}{3.425455in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{3.425265in}}%
\pgfpathlineto{\pgfqpoint{3.030202in}{3.425077in}}%
\pgfpathlineto{\pgfqpoint{3.031637in}{3.424891in}}%
\pgfpathlineto{\pgfqpoint{3.033071in}{3.424706in}}%
\pgfpathlineto{\pgfqpoint{3.034506in}{3.424523in}}%
\pgfpathlineto{\pgfqpoint{3.035940in}{3.424341in}}%
\pgfpathlineto{\pgfqpoint{3.037375in}{3.424161in}}%
\pgfpathlineto{\pgfqpoint{3.038810in}{3.423982in}}%
\pgfpathlineto{\pgfqpoint{3.040058in}{3.423828in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{3.423805in}}%
\pgfpathlineto{\pgfqpoint{3.041679in}{3.423630in}}%
\pgfpathlineto{\pgfqpoint{3.043114in}{3.423455in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{3.423283in}}%
\pgfpathlineto{\pgfqpoint{3.045983in}{3.423112in}}%
\pgfpathlineto{\pgfqpoint{3.047418in}{3.422942in}}%
\pgfpathlineto{\pgfqpoint{3.048852in}{3.422774in}}%
\pgfpathlineto{\pgfqpoint{3.050287in}{3.422607in}}%
\pgfpathlineto{\pgfqpoint{3.051722in}{3.422441in}}%
\pgfpathlineto{\pgfqpoint{3.053156in}{3.422277in}}%
\pgfpathlineto{\pgfqpoint{3.054591in}{3.422115in}}%
\pgfpathlineto{\pgfqpoint{3.056026in}{3.421953in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{3.421793in}}%
\pgfpathlineto{\pgfqpoint{3.058895in}{3.421635in}}%
\pgfpathlineto{\pgfqpoint{3.060330in}{3.421478in}}%
\pgfpathlineto{\pgfqpoint{3.061764in}{3.421322in}}%
\pgfpathlineto{\pgfqpoint{3.063199in}{3.421167in}}%
\pgfpathlineto{\pgfqpoint{3.064634in}{3.421014in}}%
\pgfpathlineto{\pgfqpoint{3.066068in}{3.420862in}}%
\pgfpathlineto{\pgfqpoint{3.067503in}{3.420711in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{3.420583in}}%
\pgfpathlineto{\pgfqpoint{3.068938in}{3.420562in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{3.420414in}}%
\pgfpathlineto{\pgfqpoint{3.071807in}{3.420272in}}%
\pgfpathlineto{\pgfqpoint{3.073242in}{3.420135in}}%
\pgfpathlineto{\pgfqpoint{3.074676in}{3.420003in}}%
\pgfpathlineto{\pgfqpoint{3.076111in}{3.419876in}}%
\pgfpathlineto{\pgfqpoint{3.077546in}{3.419756in}}%
\pgfpathlineto{\pgfqpoint{3.078980in}{3.419646in}}%
\pgfpathlineto{\pgfqpoint{3.080415in}{3.419550in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{3.419471in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{3.419408in}}%
\pgfpathlineto{\pgfqpoint{3.084719in}{3.419360in}}%
\pgfpathlineto{\pgfqpoint{3.086154in}{3.419327in}}%
\pgfpathlineto{\pgfqpoint{3.087588in}{3.419310in}}%
\pgfpathlineto{\pgfqpoint{3.089023in}{3.419308in}}%
\pgfpathlineto{\pgfqpoint{3.090458in}{3.419320in}}%
\pgfpathlineto{\pgfqpoint{3.091892in}{3.419345in}}%
\pgfpathlineto{\pgfqpoint{3.093327in}{3.419383in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{3.419432in}}%
\pgfpathlineto{\pgfqpoint{3.096196in}{3.419492in}}%
\pgfpathlineto{\pgfqpoint{3.097416in}{3.419550in}}%
\pgfpathlineto{\pgfqpoint{3.097631in}{3.419561in}}%
\pgfpathlineto{\pgfqpoint{3.099066in}{3.419638in}}%
\pgfpathlineto{\pgfqpoint{3.100500in}{3.419717in}}%
\pgfpathlineto{\pgfqpoint{3.101935in}{3.419795in}}%
\pgfpathlineto{\pgfqpoint{3.103370in}{3.419869in}}%
\pgfpathlineto{\pgfqpoint{3.104804in}{3.419937in}}%
\pgfpathlineto{\pgfqpoint{3.106239in}{3.419999in}}%
\pgfpathlineto{\pgfqpoint{3.107674in}{3.420056in}}%
\pgfpathlineto{\pgfqpoint{3.109108in}{3.420107in}}%
\pgfpathlineto{\pgfqpoint{3.110543in}{3.420153in}}%
\pgfpathlineto{\pgfqpoint{3.111978in}{3.420194in}}%
\pgfpathlineto{\pgfqpoint{3.113412in}{3.420230in}}%
\pgfpathlineto{\pgfqpoint{3.114847in}{3.420260in}}%
\pgfpathlineto{\pgfqpoint{3.116282in}{3.420286in}}%
\pgfpathlineto{\pgfqpoint{3.117716in}{3.420306in}}%
\pgfpathlineto{\pgfqpoint{3.119151in}{3.420322in}}%
\pgfpathlineto{\pgfqpoint{3.120586in}{3.420334in}}%
\pgfpathlineto{\pgfqpoint{3.122020in}{3.420340in}}%
\pgfpathlineto{\pgfqpoint{3.123455in}{3.420343in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{3.420342in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{3.420337in}}%
\pgfpathlineto{\pgfqpoint{3.126324in}{3.420336in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{3.420326in}}%
\pgfpathlineto{\pgfqpoint{3.129194in}{3.420313in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{3.420296in}}%
\pgfpathlineto{\pgfqpoint{3.132063in}{3.420276in}}%
\pgfpathlineto{\pgfqpoint{3.133498in}{3.420252in}}%
\pgfpathlineto{\pgfqpoint{3.134932in}{3.420224in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{3.420194in}}%
\pgfpathlineto{\pgfqpoint{3.137802in}{3.420160in}}%
\pgfpathlineto{\pgfqpoint{3.139236in}{3.420124in}}%
\pgfpathlineto{\pgfqpoint{3.140671in}{3.420085in}}%
\pgfpathlineto{\pgfqpoint{3.142106in}{3.420043in}}%
\pgfpathlineto{\pgfqpoint{3.143540in}{3.419998in}}%
\pgfpathlineto{\pgfqpoint{3.144975in}{3.419951in}}%
\pgfpathlineto{\pgfqpoint{3.146410in}{3.419901in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{3.419849in}}%
\pgfpathlineto{\pgfqpoint{3.149279in}{3.419794in}}%
\pgfpathlineto{\pgfqpoint{3.150714in}{3.419738in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{3.419679in}}%
\pgfpathlineto{\pgfqpoint{3.153583in}{3.419619in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{3.419567in}}%
\pgfpathlineto{\pgfqpoint{3.155018in}{3.419556in}}%
\pgfpathlineto{\pgfqpoint{3.156452in}{3.419492in}}%
\pgfpathlineto{\pgfqpoint{3.157887in}{3.419426in}}%
\pgfpathlineto{\pgfqpoint{3.159322in}{3.419359in}}%
\pgfpathlineto{\pgfqpoint{3.160756in}{3.419289in}}%
\pgfpathlineto{\pgfqpoint{3.162191in}{3.419219in}}%
\pgfpathlineto{\pgfqpoint{3.163626in}{3.419146in}}%
\pgfpathlineto{\pgfqpoint{3.165060in}{3.419073in}}%
\pgfpathlineto{\pgfqpoint{3.166495in}{3.418998in}}%
\pgfpathlineto{\pgfqpoint{3.167930in}{3.418922in}}%
\pgfpathlineto{\pgfqpoint{3.169364in}{3.418844in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{3.418766in}}%
\pgfpathlineto{\pgfqpoint{3.172234in}{3.418686in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{3.418606in}}%
\pgfpathlineto{\pgfqpoint{3.175103in}{3.418524in}}%
\pgfpathlineto{\pgfqpoint{3.176537in}{3.418442in}}%
\pgfpathlineto{\pgfqpoint{3.177972in}{3.418359in}}%
\pgfpathlineto{\pgfqpoint{3.179407in}{3.418275in}}%
\pgfpathlineto{\pgfqpoint{3.180841in}{3.418190in}}%
\pgfpathlineto{\pgfqpoint{3.182276in}{3.418104in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{3.418034in}}%
\pgfpathlineto{\pgfqpoint{3.183711in}{3.418018in}}%
\pgfpathlineto{\pgfqpoint{3.185145in}{3.417931in}}%
\pgfpathlineto{\pgfqpoint{3.186580in}{3.417844in}}%
\pgfpathlineto{\pgfqpoint{3.188015in}{3.417756in}}%
\pgfpathlineto{\pgfqpoint{3.189449in}{3.417668in}}%
\pgfpathlineto{\pgfqpoint{3.190884in}{3.417579in}}%
\pgfpathlineto{\pgfqpoint{3.192319in}{3.417490in}}%
\pgfpathlineto{\pgfqpoint{3.193753in}{3.417400in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{3.417310in}}%
\pgfpathlineto{\pgfqpoint{3.196623in}{3.417220in}}%
\pgfpathlineto{\pgfqpoint{3.198057in}{3.417129in}}%
\pgfpathlineto{\pgfqpoint{3.199492in}{3.417039in}}%
\pgfpathlineto{\pgfqpoint{3.200927in}{3.416948in}}%
\pgfpathlineto{\pgfqpoint{3.202361in}{3.416856in}}%
\pgfpathlineto{\pgfqpoint{3.203796in}{3.416765in}}%
\pgfpathlineto{\pgfqpoint{3.205231in}{3.416674in}}%
\pgfpathlineto{\pgfqpoint{3.206665in}{3.416582in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{3.416490in}}%
\pgfpathlineto{\pgfqpoint{3.209535in}{3.416399in}}%
\pgfpathlineto{\pgfqpoint{3.210969in}{3.416307in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{3.416232in}}%
\pgfpathlineto{\pgfqpoint{3.212404in}{3.416215in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{3.416123in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{3.416032in}}%
\pgfpathlineto{\pgfqpoint{3.216708in}{3.415940in}}%
\pgfpathlineto{\pgfqpoint{3.218143in}{3.415848in}}%
\pgfpathlineto{\pgfqpoint{3.219577in}{3.415757in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{3.415665in}}%
\pgfpathlineto{\pgfqpoint{3.222447in}{3.415574in}}%
\pgfpathlineto{\pgfqpoint{3.223881in}{3.415483in}}%
\pgfpathlineto{\pgfqpoint{3.225316in}{3.415392in}}%
\pgfpathlineto{\pgfqpoint{3.226751in}{3.415301in}}%
\pgfpathlineto{\pgfqpoint{3.228185in}{3.415211in}}%
\pgfpathlineto{\pgfqpoint{3.229620in}{3.415120in}}%
\pgfpathlineto{\pgfqpoint{3.231055in}{3.415030in}}%
\pgfpathlineto{\pgfqpoint{3.232489in}{3.414940in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{3.414850in}}%
\pgfpathlineto{\pgfqpoint{3.235359in}{3.414761in}}%
\pgfpathlineto{\pgfqpoint{3.236793in}{3.414672in}}%
\pgfpathlineto{\pgfqpoint{3.238228in}{3.414583in}}%
\pgfpathlineto{\pgfqpoint{3.239663in}{3.414494in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{3.414423in}}%
\pgfpathlineto{\pgfqpoint{3.241097in}{3.414406in}}%
\pgfpathlineto{\pgfqpoint{3.242532in}{3.414318in}}%
\pgfpathlineto{\pgfqpoint{3.243967in}{3.414230in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{3.414143in}}%
\pgfpathlineto{\pgfqpoint{3.246836in}{3.414056in}}%
\pgfpathlineto{\pgfqpoint{3.248271in}{3.413969in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{3.413883in}}%
\pgfpathlineto{\pgfqpoint{3.251140in}{3.413797in}}%
\pgfpathlineto{\pgfqpoint{3.252575in}{3.413711in}}%
\pgfpathlineto{\pgfqpoint{3.254009in}{3.413626in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{3.413541in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{3.413456in}}%
\pgfpathlineto{\pgfqpoint{3.258313in}{3.413372in}}%
\pgfpathlineto{\pgfqpoint{3.259748in}{3.413289in}}%
\pgfpathlineto{\pgfqpoint{3.261183in}{3.413205in}}%
\pgfpathlineto{\pgfqpoint{3.262617in}{3.413122in}}%
\pgfpathlineto{\pgfqpoint{3.264052in}{3.413040in}}%
\pgfpathlineto{\pgfqpoint{3.265487in}{3.412958in}}%
\pgfpathlineto{\pgfqpoint{3.266921in}{3.412876in}}%
\pgfpathlineto{\pgfqpoint{3.268356in}{3.412795in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{3.269791in}{3.412714in}}%
\pgfpathlineto{\pgfqpoint{3.271225in}{3.412619in}}%
\pgfpathlineto{\pgfqpoint{3.272660in}{3.412466in}}%
\pgfpathlineto{\pgfqpoint{3.274095in}{3.412310in}}%
\pgfpathlineto{\pgfqpoint{3.275529in}{3.412247in}}%
\pgfpathlineto{\pgfqpoint{3.276964in}{3.412194in}}%
\pgfpathlineto{\pgfqpoint{3.278399in}{3.412090in}}%
\pgfpathlineto{\pgfqpoint{3.279833in}{3.411801in}}%
\pgfpathlineto{\pgfqpoint{3.281268in}{3.411417in}}%
\pgfpathlineto{\pgfqpoint{3.282703in}{3.411014in}}%
\pgfpathlineto{\pgfqpoint{3.284137in}{3.410605in}}%
\pgfpathlineto{\pgfqpoint{3.285572in}{3.410170in}}%
\pgfpathlineto{\pgfqpoint{3.287007in}{3.409689in}}%
\pgfpathlineto{\pgfqpoint{3.288441in}{3.409183in}}%
\pgfpathlineto{\pgfqpoint{3.289876in}{3.408687in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{3.408199in}}%
\pgfpathlineto{\pgfqpoint{3.292745in}{3.407721in}}%
\pgfpathlineto{\pgfqpoint{3.294180in}{3.407252in}}%
\pgfpathlineto{\pgfqpoint{3.295615in}{3.406791in}}%
\pgfpathlineto{\pgfqpoint{3.297049in}{3.406339in}}%
\pgfpathlineto{\pgfqpoint{3.298168in}{3.405992in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{3.405895in}}%
\pgfpathlineto{\pgfqpoint{3.299919in}{3.405460in}}%
\pgfpathlineto{\pgfqpoint{3.301353in}{3.405032in}}%
\pgfpathlineto{\pgfqpoint{3.302788in}{3.404613in}}%
\pgfpathlineto{\pgfqpoint{3.304223in}{3.404201in}}%
\pgfpathlineto{\pgfqpoint{3.305657in}{3.403796in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{3.403399in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{3.403010in}}%
\pgfpathlineto{\pgfqpoint{3.309961in}{3.402627in}}%
\pgfpathlineto{\pgfqpoint{3.311396in}{3.402251in}}%
\pgfpathlineto{\pgfqpoint{3.312831in}{3.401882in}}%
\pgfpathlineto{\pgfqpoint{3.314265in}{3.401520in}}%
\pgfpathlineto{\pgfqpoint{3.315700in}{3.401164in}}%
\pgfpathlineto{\pgfqpoint{3.317134in}{3.400814in}}%
\pgfpathlineto{\pgfqpoint{3.318569in}{3.400471in}}%
\pgfpathlineto{\pgfqpoint{3.320004in}{3.400134in}}%
\pgfpathlineto{\pgfqpoint{3.321438in}{3.399803in}}%
\pgfpathlineto{\pgfqpoint{3.322873in}{3.399478in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{3.399159in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{3.398845in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{3.398607in}}%
\pgfpathlineto{\pgfqpoint{3.327177in}{3.398537in}}%
\pgfpathlineto{\pgfqpoint{3.328612in}{3.398234in}}%
\pgfpathlineto{\pgfqpoint{3.330046in}{3.397937in}}%
\pgfpathlineto{\pgfqpoint{3.331481in}{3.397644in}}%
\pgfpathlineto{\pgfqpoint{3.332916in}{3.397357in}}%
\pgfpathlineto{\pgfqpoint{3.334350in}{3.397075in}}%
\pgfpathlineto{\pgfqpoint{3.335785in}{3.396798in}}%
\pgfpathlineto{\pgfqpoint{3.337220in}{3.396526in}}%
\pgfpathlineto{\pgfqpoint{3.338654in}{3.396259in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{3.395996in}}%
\pgfpathlineto{\pgfqpoint{3.341524in}{3.395737in}}%
\pgfpathlineto{\pgfqpoint{3.342958in}{3.395484in}}%
\pgfpathlineto{\pgfqpoint{3.344393in}{3.395234in}}%
\pgfpathlineto{\pgfqpoint{3.345828in}{3.394989in}}%
\pgfpathlineto{\pgfqpoint{3.347262in}{3.394748in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{3.394511in}}%
\pgfpathlineto{\pgfqpoint{3.350132in}{3.394279in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{3.394050in}}%
\pgfpathlineto{\pgfqpoint{3.353001in}{3.393825in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{3.393604in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{3.393439in}}%
\pgfpathlineto{\pgfqpoint{3.355870in}{3.393387in}}%
\pgfpathlineto{\pgfqpoint{3.357305in}{3.393173in}}%
\pgfpathlineto{\pgfqpoint{3.358740in}{3.392963in}}%
\pgfpathlineto{\pgfqpoint{3.360174in}{3.392757in}}%
\pgfpathlineto{\pgfqpoint{3.361609in}{3.392554in}}%
\pgfpathlineto{\pgfqpoint{3.363044in}{3.392355in}}%
\pgfpathlineto{\pgfqpoint{3.364478in}{3.392158in}}%
\pgfpathlineto{\pgfqpoint{3.365913in}{3.391966in}}%
\pgfpathlineto{\pgfqpoint{3.367348in}{3.391776in}}%
\pgfpathlineto{\pgfqpoint{3.368782in}{3.391590in}}%
\pgfpathlineto{\pgfqpoint{3.370217in}{3.391406in}}%
\pgfpathlineto{\pgfqpoint{3.371652in}{3.391226in}}%
\pgfpathlineto{\pgfqpoint{3.373086in}{3.391049in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{3.390875in}}%
\pgfpathlineto{\pgfqpoint{3.375956in}{3.390703in}}%
\pgfpathlineto{\pgfqpoint{3.377390in}{3.390535in}}%
\pgfpathlineto{\pgfqpoint{3.378825in}{3.390369in}}%
\pgfpathlineto{\pgfqpoint{3.380260in}{3.390206in}}%
\pgfpathlineto{\pgfqpoint{3.381694in}{3.390046in}}%
\pgfpathlineto{\pgfqpoint{3.383129in}{3.389888in}}%
\pgfpathlineto{\pgfqpoint{3.384205in}{3.389771in}}%
\pgfpathlineto{\pgfqpoint{3.384564in}{3.389733in}}%
\pgfpathlineto{\pgfqpoint{3.385998in}{3.389580in}}%
\pgfpathlineto{\pgfqpoint{3.387433in}{3.389430in}}%
\pgfpathlineto{\pgfqpoint{3.388868in}{3.389283in}}%
\pgfpathlineto{\pgfqpoint{3.390302in}{3.389138in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{3.388995in}}%
\pgfpathlineto{\pgfqpoint{3.393172in}{3.388854in}}%
\pgfpathlineto{\pgfqpoint{3.394606in}{3.388716in}}%
\pgfpathlineto{\pgfqpoint{3.396041in}{3.388580in}}%
\pgfpathlineto{\pgfqpoint{3.397476in}{3.388447in}}%
\pgfpathlineto{\pgfqpoint{3.398910in}{3.388315in}}%
\pgfpathlineto{\pgfqpoint{3.400345in}{3.388186in}}%
\pgfpathlineto{\pgfqpoint{3.401780in}{3.388058in}}%
\pgfpathlineto{\pgfqpoint{3.403214in}{3.387933in}}%
\pgfpathlineto{\pgfqpoint{3.404649in}{3.387810in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{3.387689in}}%
\pgfpathlineto{\pgfqpoint{3.407518in}{3.387569in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{3.387452in}}%
\pgfpathlineto{\pgfqpoint{3.410388in}{3.387336in}}%
\pgfpathlineto{\pgfqpoint{3.411822in}{3.387223in}}%
\pgfpathlineto{\pgfqpoint{3.412884in}{3.387140in}}%
\pgfpathlineto{\pgfqpoint{3.413257in}{3.387111in}}%
\pgfpathlineto{\pgfqpoint{3.414692in}{3.387001in}}%
\pgfpathlineto{\pgfqpoint{3.416126in}{3.386893in}}%
\pgfpathlineto{\pgfqpoint{3.417561in}{3.386790in}}%
\pgfpathlineto{\pgfqpoint{3.418996in}{3.386694in}}%
\pgfpathlineto{\pgfqpoint{3.420430in}{3.386610in}}%
\pgfpathlineto{\pgfqpoint{3.421865in}{3.386542in}}%
\pgfpathlineto{\pgfqpoint{3.423300in}{3.386495in}}%
\pgfpathlineto{\pgfqpoint{3.424734in}{3.386470in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{3.386467in}}%
\pgfpathlineto{\pgfqpoint{3.427604in}{3.386490in}}%
\pgfpathlineto{\pgfqpoint{3.429038in}{3.386537in}}%
\pgfpathlineto{\pgfqpoint{3.430473in}{3.386605in}}%
\pgfpathlineto{\pgfqpoint{3.431908in}{3.386693in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{3.386798in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{3.386919in}}%
\pgfpathlineto{\pgfqpoint{3.436212in}{3.387055in}}%
\pgfpathlineto{\pgfqpoint{3.437646in}{3.387205in}}%
\pgfpathlineto{\pgfqpoint{3.439081in}{3.387367in}}%
\pgfpathlineto{\pgfqpoint{3.440516in}{3.387541in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{3.387676in}}%
\pgfpathlineto{\pgfqpoint{3.441950in}{3.387727in}}%
\pgfpathlineto{\pgfqpoint{3.443385in}{3.387923in}}%
\pgfpathlineto{\pgfqpoint{3.444820in}{3.388129in}}%
\pgfpathlineto{\pgfqpoint{3.446254in}{3.388344in}}%
\pgfpathlineto{\pgfqpoint{3.447689in}{3.388568in}}%
\pgfpathlineto{\pgfqpoint{3.449124in}{3.388800in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{3.389041in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{3.389289in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{3.389544in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{3.389807in}}%
\pgfpathlineto{\pgfqpoint{3.456297in}{3.390075in}}%
\pgfpathlineto{\pgfqpoint{3.457732in}{3.390351in}}%
\pgfpathlineto{\pgfqpoint{3.459166in}{3.390632in}}%
\pgfpathlineto{\pgfqpoint{3.460601in}{3.390919in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{3.391212in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{3.391510in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{3.391813in}}%
\pgfpathlineto{\pgfqpoint{3.466339in}{3.392121in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{3.392434in}}%
\pgfpathlineto{\pgfqpoint{3.469209in}{3.392751in}}%
\pgfpathlineto{\pgfqpoint{3.470242in}{3.392983in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{3.393073in}}%
\pgfpathlineto{\pgfqpoint{3.472078in}{3.393399in}}%
\pgfpathlineto{\pgfqpoint{3.473513in}{3.393729in}}%
\pgfpathlineto{\pgfqpoint{3.474947in}{3.394064in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{3.394402in}}%
\pgfpathlineto{\pgfqpoint{3.477817in}{3.394743in}}%
\pgfpathlineto{\pgfqpoint{3.479251in}{3.395088in}}%
\pgfpathlineto{\pgfqpoint{3.480686in}{3.395437in}}%
\pgfpathlineto{\pgfqpoint{3.482121in}{3.395789in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{3.396144in}}%
\pgfpathlineto{\pgfqpoint{3.484990in}{3.396502in}}%
\pgfpathlineto{\pgfqpoint{3.486425in}{3.396864in}}%
\pgfpathlineto{\pgfqpoint{3.487859in}{3.397228in}}%
\pgfpathlineto{\pgfqpoint{3.489294in}{3.397595in}}%
\pgfpathlineto{\pgfqpoint{3.490729in}{3.397965in}}%
\pgfpathlineto{\pgfqpoint{3.492163in}{3.398338in}}%
\pgfpathlineto{\pgfqpoint{3.493598in}{3.398713in}}%
\pgfpathlineto{\pgfqpoint{3.495033in}{3.399091in}}%
\pgfpathlineto{\pgfqpoint{3.496467in}{3.399471in}}%
\pgfpathlineto{\pgfqpoint{3.497902in}{3.399854in}}%
\pgfpathlineto{\pgfqpoint{3.498921in}{3.400127in}}%
\pgfpathlineto{\pgfqpoint{3.499337in}{3.400239in}}%
\pgfpathlineto{\pgfqpoint{3.500771in}{3.400626in}}%
\pgfpathlineto{\pgfqpoint{3.502206in}{3.401016in}}%
\pgfpathlineto{\pgfqpoint{3.503641in}{3.401408in}}%
\pgfpathlineto{\pgfqpoint{3.505075in}{3.401802in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{3.402198in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{3.402596in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{3.402996in}}%
\pgfpathlineto{\pgfqpoint{3.510814in}{3.403399in}}%
\pgfpathlineto{\pgfqpoint{3.512249in}{3.403803in}}%
\pgfpathlineto{\pgfqpoint{3.513683in}{3.404209in}}%
\pgfpathlineto{\pgfqpoint{3.515118in}{3.404617in}}%
\pgfpathlineto{\pgfqpoint{3.516553in}{3.405027in}}%
\pgfpathlineto{\pgfqpoint{3.517987in}{3.405439in}}%
\pgfpathlineto{\pgfqpoint{3.519422in}{3.405852in}}%
\pgfpathlineto{\pgfqpoint{3.520857in}{3.406268in}}%
\pgfpathlineto{\pgfqpoint{3.522291in}{3.406685in}}%
\pgfpathlineto{\pgfqpoint{3.523726in}{3.407104in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{3.407524in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{3.407946in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{3.408243in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{3.408368in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{3.408794in}}%
\pgfpathlineto{\pgfqpoint{3.530899in}{3.409331in}}%
\pgfpathlineto{\pgfqpoint{3.532334in}{3.410065in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{3.410880in}}%
\pgfpathlineto{\pgfqpoint{3.535203in}{3.411682in}}%
\pgfpathlineto{\pgfqpoint{3.536638in}{3.412455in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{3.413166in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{3.413859in}}%
\pgfpathlineto{\pgfqpoint{3.540942in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{3.542377in}{3.415173in}}%
\pgfpathlineto{\pgfqpoint{3.543811in}{3.415795in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{3.416394in}}%
\pgfpathlineto{\pgfqpoint{3.546681in}{3.416971in}}%
\pgfpathlineto{\pgfqpoint{3.548115in}{3.417525in}}%
\pgfpathlineto{\pgfqpoint{3.549550in}{3.418057in}}%
\pgfpathlineto{\pgfqpoint{3.550985in}{3.418568in}}%
\pgfpathlineto{\pgfqpoint{3.552419in}{3.419059in}}%
\pgfpathlineto{\pgfqpoint{3.553854in}{3.419529in}}%
\pgfpathlineto{\pgfqpoint{3.555289in}{3.419979in}}%
\pgfpathlineto{\pgfqpoint{3.556279in}{3.420278in}}%
\pgfpathlineto{\pgfqpoint{3.556723in}{3.420412in}}%
\pgfpathlineto{\pgfqpoint{3.558158in}{3.420835in}}%
\pgfpathlineto{\pgfqpoint{3.559593in}{3.421208in}}%
\pgfpathlineto{\pgfqpoint{3.561027in}{3.421406in}}%
\pgfpathlineto{\pgfqpoint{3.562462in}{3.421462in}}%
\pgfpathlineto{\pgfqpoint{3.563897in}{3.421379in}}%
\pgfpathlineto{\pgfqpoint{3.565331in}{3.421197in}}%
\pgfpathlineto{\pgfqpoint{3.566766in}{3.420984in}}%
\pgfpathlineto{\pgfqpoint{3.568201in}{3.420762in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{3.420533in}}%
\pgfpathlineto{\pgfqpoint{3.571070in}{3.420297in}}%
\pgfpathlineto{\pgfqpoint{3.572505in}{3.420054in}}%
\pgfpathlineto{\pgfqpoint{3.573939in}{3.419805in}}%
\pgfpathlineto{\pgfqpoint{3.575374in}{3.419550in}}%
\pgfpathlineto{\pgfqpoint{3.576809in}{3.419290in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{3.419024in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{3.418754in}}%
\pgfpathlineto{\pgfqpoint{3.581113in}{3.418479in}}%
\pgfpathlineto{\pgfqpoint{3.582547in}{3.418199in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{3.417916in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{3.417721in}}%
\pgfpathlineto{\pgfqpoint{3.585417in}{3.417629in}}%
\pgfpathlineto{\pgfqpoint{3.586851in}{3.417339in}}%
\pgfpathlineto{\pgfqpoint{3.588286in}{3.417045in}}%
\pgfpathlineto{\pgfqpoint{3.589721in}{3.416749in}}%
\pgfpathlineto{\pgfqpoint{3.591155in}{3.416450in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{3.416148in}}%
\pgfpathlineto{\pgfqpoint{3.594025in}{3.415845in}}%
\pgfpathlineto{\pgfqpoint{3.595459in}{3.415539in}}%
\pgfpathlineto{\pgfqpoint{3.596894in}{3.415232in}}%
\pgfpathlineto{\pgfqpoint{3.598329in}{3.414923in}}%
\pgfpathlineto{\pgfqpoint{3.599763in}{3.414612in}}%
\pgfpathlineto{\pgfqpoint{3.601198in}{3.414301in}}%
\pgfpathlineto{\pgfqpoint{3.602632in}{3.413988in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{3.413675in}}%
\pgfpathlineto{\pgfqpoint{3.605502in}{3.413361in}}%
\pgfpathlineto{\pgfqpoint{3.606936in}{3.413047in}}%
\pgfpathlineto{\pgfqpoint{3.608371in}{3.412732in}}%
\pgfpathlineto{\pgfqpoint{3.609806in}{3.412417in}}%
\pgfpathlineto{\pgfqpoint{3.611240in}{3.412102in}}%
\pgfpathlineto{\pgfqpoint{3.612675in}{3.411788in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{3.411577in}}%
\pgfpathlineto{\pgfqpoint{3.614110in}{3.411473in}}%
\pgfpathlineto{\pgfqpoint{3.615544in}{3.411159in}}%
\pgfpathlineto{\pgfqpoint{3.616979in}{3.410845in}}%
\pgfpathlineto{\pgfqpoint{3.618414in}{3.410532in}}%
\pgfpathlineto{\pgfqpoint{3.619848in}{3.410219in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{3.409908in}}%
\pgfpathlineto{\pgfqpoint{3.622718in}{3.409597in}}%
\pgfpathlineto{\pgfqpoint{3.624152in}{3.409287in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{3.408979in}}%
\pgfpathlineto{\pgfqpoint{3.627022in}{3.408671in}}%
\pgfpathlineto{\pgfqpoint{3.628456in}{3.408365in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{3.408060in}}%
\pgfpathlineto{\pgfqpoint{3.631326in}{3.407757in}}%
\pgfpathlineto{\pgfqpoint{3.632760in}{3.407455in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{3.407154in}}%
\pgfpathlineto{\pgfqpoint{3.635630in}{3.406856in}}%
\pgfpathlineto{\pgfqpoint{3.637064in}{3.406558in}}%
\pgfpathlineto{\pgfqpoint{3.638499in}{3.406263in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{3.405969in}}%
\pgfpathlineto{\pgfqpoint{3.641368in}{3.405678in}}%
\pgfpathlineto{\pgfqpoint{3.642315in}{3.405486in}}%
\pgfpathlineto{\pgfqpoint{3.642803in}{3.405388in}}%
\pgfpathlineto{\pgfqpoint{3.644238in}{3.405100in}}%
\pgfpathlineto{\pgfqpoint{3.645672in}{3.404814in}}%
\pgfpathlineto{\pgfqpoint{3.647107in}{3.404530in}}%
\pgfpathlineto{\pgfqpoint{3.648542in}{3.404248in}}%
\pgfpathlineto{\pgfqpoint{3.649976in}{3.403968in}}%
\pgfpathlineto{\pgfqpoint{3.651411in}{3.403690in}}%
\pgfpathlineto{\pgfqpoint{3.652846in}{3.403414in}}%
\pgfpathlineto{\pgfqpoint{3.654280in}{3.403141in}}%
\pgfpathlineto{\pgfqpoint{3.655715in}{3.402869in}}%
\pgfpathlineto{\pgfqpoint{3.657150in}{3.402600in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.402333in}}%
\pgfpathlineto{\pgfqpoint{3.660019in}{3.402069in}}%
\pgfpathlineto{\pgfqpoint{3.661454in}{3.401806in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{3.401546in}}%
\pgfpathlineto{\pgfqpoint{3.664323in}{3.401288in}}%
\pgfpathlineto{\pgfqpoint{3.665758in}{3.401033in}}%
\pgfpathlineto{\pgfqpoint{3.667192in}{3.400780in}}%
\pgfpathlineto{\pgfqpoint{3.668627in}{3.400529in}}%
\pgfpathlineto{\pgfqpoint{3.670062in}{3.400280in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{3.400120in}}%
\pgfpathlineto{\pgfqpoint{3.671496in}{3.400034in}}%
\pgfpathlineto{\pgfqpoint{3.672931in}{3.399791in}}%
\pgfpathlineto{\pgfqpoint{3.674366in}{3.399559in}}%
\pgfpathlineto{\pgfqpoint{3.675800in}{3.399342in}}%
\pgfpathlineto{\pgfqpoint{3.677235in}{3.399141in}}%
\pgfpathlineto{\pgfqpoint{3.678670in}{3.398965in}}%
\pgfpathlineto{\pgfqpoint{3.680104in}{3.398819in}}%
\pgfpathlineto{\pgfqpoint{3.681539in}{3.398708in}}%
\pgfpathlineto{\pgfqpoint{3.682974in}{3.398634in}}%
\pgfpathlineto{\pgfqpoint{3.684408in}{3.398592in}}%
\pgfpathlineto{\pgfqpoint{3.685843in}{3.398577in}}%
\pgfpathlineto{\pgfqpoint{3.687278in}{3.398588in}}%
\pgfpathlineto{\pgfqpoint{3.688712in}{3.398622in}}%
\pgfpathlineto{\pgfqpoint{3.690147in}{3.398678in}}%
\pgfpathlineto{\pgfqpoint{3.691582in}{3.398753in}}%
\pgfpathlineto{\pgfqpoint{3.693016in}{3.398848in}}%
\pgfpathlineto{\pgfqpoint{3.694451in}{3.398959in}}%
\pgfpathlineto{\pgfqpoint{3.695886in}{3.399088in}}%
\pgfpathlineto{\pgfqpoint{3.697320in}{3.399231in}}%
\pgfpathlineto{\pgfqpoint{3.698755in}{3.399389in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{3.399498in}}%
\pgfpathlineto{\pgfqpoint{3.700190in}{3.399561in}}%
\pgfpathlineto{\pgfqpoint{3.701624in}{3.399746in}}%
\pgfpathlineto{\pgfqpoint{3.703059in}{3.399942in}}%
\pgfpathlineto{\pgfqpoint{3.704494in}{3.400151in}}%
\pgfpathlineto{\pgfqpoint{3.705928in}{3.400371in}}%
\pgfpathlineto{\pgfqpoint{3.707363in}{3.400601in}}%
\pgfpathlineto{\pgfqpoint{3.708798in}{3.400841in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{3.401090in}}%
\pgfpathlineto{\pgfqpoint{3.711667in}{3.401349in}}%
\pgfpathlineto{\pgfqpoint{3.713102in}{3.401616in}}%
\pgfpathlineto{\pgfqpoint{3.714536in}{3.401892in}}%
\pgfpathlineto{\pgfqpoint{3.715971in}{3.402175in}}%
\pgfpathlineto{\pgfqpoint{3.717406in}{3.402466in}}%
\pgfpathlineto{\pgfqpoint{3.718840in}{3.402764in}}%
\pgfpathlineto{\pgfqpoint{3.720275in}{3.403070in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{3.403381in}}%
\pgfpathlineto{\pgfqpoint{3.723144in}{3.403700in}}%
\pgfpathlineto{\pgfqpoint{3.724579in}{3.404024in}}%
\pgfpathlineto{\pgfqpoint{3.726014in}{3.404354in}}%
\pgfpathlineto{\pgfqpoint{3.727448in}{3.404690in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{3.404904in}}%
\pgfpathlineto{\pgfqpoint{3.728883in}{3.405056in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{3.405678in}}%
\pgfpathlineto{\pgfqpoint{3.731752in}{3.406360in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.406980in}}%
\pgfpathlineto{\pgfqpoint{3.734622in}{3.407660in}}%
\pgfpathlineto{\pgfqpoint{3.736056in}{3.408383in}}%
\pgfpathlineto{\pgfqpoint{3.737491in}{3.409109in}}%
\pgfpathlineto{\pgfqpoint{3.738926in}{3.409838in}}%
\pgfpathlineto{\pgfqpoint{3.740360in}{3.410570in}}%
\pgfpathlineto{\pgfqpoint{3.741795in}{3.411305in}}%
\pgfpathlineto{\pgfqpoint{3.743229in}{3.412043in}}%
\pgfpathlineto{\pgfqpoint{3.744664in}{3.412785in}}%
\pgfpathlineto{\pgfqpoint{3.746099in}{3.413530in}}%
\pgfpathlineto{\pgfqpoint{3.747533in}{3.414279in}}%
\pgfpathlineto{\pgfqpoint{3.748968in}{3.415031in}}%
\pgfpathlineto{\pgfqpoint{3.750403in}{3.415787in}}%
\pgfpathlineto{\pgfqpoint{3.751837in}{3.416546in}}%
\pgfpathlineto{\pgfqpoint{3.753272in}{3.417310in}}%
\pgfpathlineto{\pgfqpoint{3.754707in}{3.418077in}}%
\pgfpathlineto{\pgfqpoint{3.756141in}{3.418848in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{3.419328in}}%
\pgfpathlineto{\pgfqpoint{3.757576in}{3.419623in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{3.420405in}}%
\pgfpathlineto{\pgfqpoint{3.760445in}{3.421191in}}%
\pgfpathlineto{\pgfqpoint{3.761880in}{3.421986in}}%
\pgfpathlineto{\pgfqpoint{3.763315in}{3.422775in}}%
\pgfpathlineto{\pgfqpoint{3.764749in}{3.423553in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{3.424333in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{3.425132in}}%
\pgfpathlineto{\pgfqpoint{3.769053in}{3.425943in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{3.426722in}}%
\pgfpathlineto{\pgfqpoint{3.771923in}{3.427468in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{3.428183in}}%
\pgfpathlineto{\pgfqpoint{3.774792in}{3.428867in}}%
\pgfpathlineto{\pgfqpoint{3.776227in}{3.429522in}}%
\pgfpathlineto{\pgfqpoint{3.777661in}{3.430147in}}%
\pgfpathlineto{\pgfqpoint{3.779096in}{3.430743in}}%
\pgfpathlineto{\pgfqpoint{3.780531in}{3.431312in}}%
\pgfpathlineto{\pgfqpoint{3.781965in}{3.431854in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{3.432370in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{3.432860in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{3.433147in}}%
\pgfpathlineto{\pgfqpoint{3.786269in}{3.433326in}}%
\pgfpathlineto{\pgfqpoint{3.787704in}{3.433768in}}%
\pgfpathlineto{\pgfqpoint{3.789139in}{3.434187in}}%
\pgfpathlineto{\pgfqpoint{3.790573in}{3.434583in}}%
\pgfpathlineto{\pgfqpoint{3.792008in}{3.434958in}}%
\pgfpathlineto{\pgfqpoint{3.793443in}{3.435311in}}%
\pgfpathlineto{\pgfqpoint{3.794877in}{3.435644in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{3.435957in}}%
\pgfpathlineto{\pgfqpoint{3.797747in}{3.436251in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{3.436526in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{3.436783in}}%
\pgfpathlineto{\pgfqpoint{3.802051in}{3.437023in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{3.437246in}}%
\pgfpathlineto{\pgfqpoint{3.804920in}{3.437453in}}%
\pgfpathlineto{\pgfqpoint{3.806355in}{3.437644in}}%
\pgfpathlineto{\pgfqpoint{3.807789in}{3.437820in}}%
\pgfpathlineto{\pgfqpoint{3.809224in}{3.437981in}}%
\pgfpathlineto{\pgfqpoint{3.810659in}{3.438127in}}%
\pgfpathlineto{\pgfqpoint{3.812093in}{3.438260in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{3.438380in}}%
\pgfpathlineto{\pgfqpoint{3.814389in}{3.438445in}}%
\pgfpathlineto{\pgfqpoint{3.814963in}{3.438486in}}%
\pgfpathlineto{\pgfqpoint{3.816397in}{3.438581in}}%
\pgfpathlineto{\pgfqpoint{3.817832in}{3.438663in}}%
\pgfpathlineto{\pgfqpoint{3.819267in}{3.438734in}}%
\pgfpathlineto{\pgfqpoint{3.820701in}{3.438793in}}%
\pgfpathlineto{\pgfqpoint{3.822136in}{3.438842in}}%
\pgfpathlineto{\pgfqpoint{3.823571in}{3.438881in}}%
\pgfpathlineto{\pgfqpoint{3.825005in}{3.438909in}}%
\pgfpathlineto{\pgfqpoint{3.826440in}{3.438928in}}%
\pgfpathlineto{\pgfqpoint{3.827875in}{3.438937in}}%
\pgfpathlineto{\pgfqpoint{3.829309in}{3.438938in}}%
\pgfpathlineto{\pgfqpoint{3.830744in}{3.438929in}}%
\pgfpathlineto{\pgfqpoint{3.832179in}{3.438913in}}%
\pgfpathlineto{\pgfqpoint{3.833613in}{3.438888in}}%
\pgfpathlineto{\pgfqpoint{3.835048in}{3.438856in}}%
\pgfpathlineto{\pgfqpoint{3.836483in}{3.438816in}}%
\pgfpathlineto{\pgfqpoint{3.837917in}{3.438769in}}%
\pgfpathlineto{\pgfqpoint{3.839352in}{3.438716in}}%
\pgfpathlineto{\pgfqpoint{3.840787in}{3.438655in}}%
\pgfpathlineto{\pgfqpoint{3.842221in}{3.438589in}}%
\pgfpathlineto{\pgfqpoint{3.843068in}{3.438546in}}%
\pgfpathlineto{\pgfqpoint{3.843656in}{3.438516in}}%
\pgfpathlineto{\pgfqpoint{3.845091in}{3.438437in}}%
\pgfpathlineto{\pgfqpoint{3.846525in}{3.438353in}}%
\pgfpathlineto{\pgfqpoint{3.847960in}{3.438263in}}%
\pgfpathlineto{\pgfqpoint{3.849395in}{3.438168in}}%
\pgfpathlineto{\pgfqpoint{3.850829in}{3.438068in}}%
\pgfpathlineto{\pgfqpoint{3.852264in}{3.437964in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{3.437854in}}%
\pgfpathlineto{\pgfqpoint{3.855133in}{3.437741in}}%
\pgfpathlineto{\pgfqpoint{3.856568in}{3.437623in}}%
\pgfpathlineto{\pgfqpoint{3.858003in}{3.437501in}}%
\pgfpathlineto{\pgfqpoint{3.859437in}{3.437376in}}%
\pgfpathlineto{\pgfqpoint{3.860872in}{3.437247in}}%
\pgfpathlineto{\pgfqpoint{3.862307in}{3.437114in}}%
\pgfpathlineto{\pgfqpoint{3.863741in}{3.436978in}}%
\pgfpathlineto{\pgfqpoint{3.865176in}{3.436839in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{3.436697in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{3.436552in}}%
\pgfpathlineto{\pgfqpoint{3.869480in}{3.436404in}}%
\pgfpathlineto{\pgfqpoint{3.870915in}{3.436254in}}%
\pgfpathlineto{\pgfqpoint{3.871747in}{3.436165in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{3.436099in}}%
\pgfpathlineto{\pgfqpoint{3.873784in}{3.435739in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{3.434910in}}%
\pgfpathlineto{\pgfqpoint{3.876653in}{3.434076in}}%
\pgfpathlineto{\pgfqpoint{3.878088in}{3.433308in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{3.432631in}}%
\pgfpathlineto{\pgfqpoint{3.880957in}{3.431968in}}%
\pgfpathlineto{\pgfqpoint{3.882392in}{3.431283in}}%
\pgfpathlineto{\pgfqpoint{3.883827in}{3.430612in}}%
\pgfpathlineto{\pgfqpoint{3.885261in}{3.429945in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{3.429280in}}%
\pgfpathlineto{\pgfqpoint{3.888130in}{3.428615in}}%
\pgfpathlineto{\pgfqpoint{3.889565in}{3.427950in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{3.427265in}}%
\pgfpathlineto{\pgfqpoint{3.892434in}{3.426585in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{3.425915in}}%
\pgfpathlineto{\pgfqpoint{3.895304in}{3.425256in}}%
\pgfpathlineto{\pgfqpoint{3.896738in}{3.424606in}}%
\pgfpathlineto{\pgfqpoint{3.898173in}{3.423966in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{3.423335in}}%
\pgfpathlineto{\pgfqpoint{3.900426in}{3.422980in}}%
\pgfpathlineto{\pgfqpoint{3.901042in}{3.422714in}}%
\pgfpathlineto{\pgfqpoint{3.902477in}{3.422103in}}%
\pgfpathlineto{\pgfqpoint{3.903912in}{3.421500in}}%
\pgfpathlineto{\pgfqpoint{3.905346in}{3.420907in}}%
\pgfpathlineto{\pgfqpoint{3.906781in}{3.420322in}}%
\pgfpathlineto{\pgfqpoint{3.908216in}{3.419746in}}%
\pgfpathlineto{\pgfqpoint{3.909650in}{3.419179in}}%
\pgfpathlineto{\pgfqpoint{3.911085in}{3.418620in}}%
\pgfpathlineto{\pgfqpoint{3.912520in}{3.418070in}}%
\pgfpathlineto{\pgfqpoint{3.913954in}{3.417528in}}%
\pgfpathlineto{\pgfqpoint{3.915389in}{3.416994in}}%
\pgfpathlineto{\pgfqpoint{3.916824in}{3.416467in}}%
\pgfpathlineto{\pgfqpoint{3.918258in}{3.415949in}}%
\pgfpathlineto{\pgfqpoint{3.919693in}{3.415439in}}%
\pgfpathlineto{\pgfqpoint{3.921128in}{3.414936in}}%
\pgfpathlineto{\pgfqpoint{3.922562in}{3.414441in}}%
\pgfpathlineto{\pgfqpoint{3.923997in}{3.413953in}}%
\pgfpathlineto{\pgfqpoint{3.925432in}{3.413472in}}%
\pgfpathlineto{\pgfqpoint{3.926866in}{3.412998in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{3.412532in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{3.412274in}}%
\pgfpathlineto{\pgfqpoint{3.929736in}{3.412073in}}%
\pgfpathlineto{\pgfqpoint{3.931170in}{3.411620in}}%
\pgfpathlineto{\pgfqpoint{3.932605in}{3.411174in}}%
\pgfpathlineto{\pgfqpoint{3.934040in}{3.410735in}}%
\pgfpathlineto{\pgfqpoint{3.935474in}{3.410302in}}%
\pgfpathlineto{\pgfqpoint{3.936909in}{3.409876in}}%
\pgfpathlineto{\pgfqpoint{3.938344in}{3.409456in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{3.409042in}}%
\pgfpathlineto{\pgfqpoint{3.941213in}{3.408635in}}%
\pgfpathlineto{\pgfqpoint{3.942648in}{3.408234in}}%
\pgfpathlineto{\pgfqpoint{3.944082in}{3.407838in}}%
\pgfpathlineto{\pgfqpoint{3.945517in}{3.407449in}}%
\pgfpathlineto{\pgfqpoint{3.946952in}{3.407065in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{3.406687in}}%
\pgfpathlineto{\pgfqpoint{3.949821in}{3.406315in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{3.405948in}}%
\pgfpathlineto{\pgfqpoint{3.952690in}{3.405586in}}%
\pgfpathlineto{\pgfqpoint{3.954125in}{3.405230in}}%
\pgfpathlineto{\pgfqpoint{3.955560in}{3.404880in}}%
\pgfpathlineto{\pgfqpoint{3.956994in}{3.404534in}}%
\pgfpathlineto{\pgfqpoint{3.957783in}{3.404346in}}%
\pgfpathlineto{\pgfqpoint{3.958429in}{3.404194in}}%
\pgfpathlineto{\pgfqpoint{3.959864in}{3.403858in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.403528in}}%
\pgfpathlineto{\pgfqpoint{3.962733in}{3.403203in}}%
\pgfpathlineto{\pgfqpoint{3.964168in}{3.402882in}}%
\pgfpathlineto{\pgfqpoint{3.965602in}{3.402566in}}%
\pgfpathlineto{\pgfqpoint{3.967037in}{3.402255in}}%
\pgfpathlineto{\pgfqpoint{3.968472in}{3.401949in}}%
\pgfpathlineto{\pgfqpoint{3.969906in}{3.401647in}}%
\pgfpathlineto{\pgfqpoint{3.971341in}{3.401349in}}%
\pgfpathlineto{\pgfqpoint{3.972776in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{3.974210in}{3.400768in}}%
\pgfpathlineto{\pgfqpoint{3.975645in}{3.400483in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{3.400203in}}%
\pgfpathlineto{\pgfqpoint{3.978514in}{3.399927in}}%
\pgfpathlineto{\pgfqpoint{3.979949in}{3.399655in}}%
\pgfpathlineto{\pgfqpoint{3.981384in}{3.399387in}}%
\pgfpathlineto{\pgfqpoint{3.982818in}{3.399124in}}%
\pgfpathlineto{\pgfqpoint{3.984253in}{3.398864in}}%
\pgfpathlineto{\pgfqpoint{3.985688in}{3.398607in}}%
\pgfpathlineto{\pgfqpoint{3.986462in}{3.398471in}}%
\pgfpathlineto{\pgfqpoint{3.987122in}{3.398355in}}%
\pgfpathlineto{\pgfqpoint{3.988557in}{3.398107in}}%
\pgfpathlineto{\pgfqpoint{3.989992in}{3.397862in}}%
\pgfpathlineto{\pgfqpoint{3.991426in}{3.397620in}}%
\pgfpathlineto{\pgfqpoint{3.992861in}{3.397383in}}%
\pgfpathlineto{\pgfqpoint{3.994296in}{3.397148in}}%
\pgfpathlineto{\pgfqpoint{3.995730in}{3.396918in}}%
\pgfpathlineto{\pgfqpoint{3.997165in}{3.396691in}}%
\pgfpathlineto{\pgfqpoint{3.998600in}{3.396467in}}%
\pgfpathlineto{\pgfqpoint{4.000034in}{3.396246in}}%
\pgfpathlineto{\pgfqpoint{4.001469in}{3.396029in}}%
\pgfpathlineto{\pgfqpoint{4.002904in}{3.395815in}}%
\pgfpathlineto{\pgfqpoint{4.004338in}{3.395604in}}%
\pgfpathlineto{\pgfqpoint{4.005773in}{3.395396in}}%
\pgfpathlineto{\pgfqpoint{4.007208in}{3.395191in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{3.394989in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{3.394791in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{3.394595in}}%
\pgfpathlineto{\pgfqpoint{4.012946in}{3.394402in}}%
\pgfpathlineto{\pgfqpoint{4.014381in}{3.394212in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{3.394113in}}%
\pgfpathlineto{\pgfqpoint{4.015816in}{3.394025in}}%
\pgfpathlineto{\pgfqpoint{4.017250in}{3.393849in}}%
\pgfpathlineto{\pgfqpoint{4.018685in}{3.393685in}}%
\pgfpathlineto{\pgfqpoint{4.020120in}{3.393536in}}%
\pgfpathlineto{\pgfqpoint{4.021554in}{3.393398in}}%
\pgfpathlineto{\pgfqpoint{4.022989in}{3.393273in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{3.393165in}}%
\pgfpathlineto{\pgfqpoint{4.025858in}{3.393075in}}%
\pgfpathlineto{\pgfqpoint{4.027293in}{3.393004in}}%
\pgfpathlineto{\pgfqpoint{4.028727in}{3.392952in}}%
\pgfpathlineto{\pgfqpoint{4.030162in}{3.392925in}}%
\pgfpathlineto{\pgfqpoint{4.031597in}{3.392924in}}%
\pgfpathlineto{\pgfqpoint{4.033031in}{3.392947in}}%
\pgfpathlineto{\pgfqpoint{4.034466in}{3.392992in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{3.393059in}}%
\pgfpathlineto{\pgfqpoint{4.037335in}{3.393145in}}%
\pgfpathlineto{\pgfqpoint{4.038770in}{3.393249in}}%
\pgfpathlineto{\pgfqpoint{4.040205in}{3.393371in}}%
\pgfpathlineto{\pgfqpoint{4.041639in}{3.393509in}}%
\pgfpathlineto{\pgfqpoint{4.043074in}{3.393662in}}%
\pgfpathlineto{\pgfqpoint{4.043820in}{3.393747in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.393829in}}%
\pgfpathlineto{\pgfqpoint{4.045943in}{3.394010in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{3.394204in}}%
\pgfpathlineto{\pgfqpoint{4.048813in}{3.394409in}}%
\pgfpathlineto{\pgfqpoint{4.050247in}{3.394626in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{3.394853in}}%
\pgfpathlineto{\pgfqpoint{4.053117in}{3.395090in}}%
\pgfpathlineto{\pgfqpoint{4.054551in}{3.395337in}}%
\pgfpathlineto{\pgfqpoint{4.055986in}{3.395593in}}%
\pgfpathlineto{\pgfqpoint{4.057421in}{3.395858in}}%
\pgfpathlineto{\pgfqpoint{4.058855in}{3.396131in}}%
\pgfpathlineto{\pgfqpoint{4.060290in}{3.396412in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{3.396700in}}%
\pgfpathlineto{\pgfqpoint{4.063159in}{3.396995in}}%
\pgfpathlineto{\pgfqpoint{4.064594in}{3.397297in}}%
\pgfpathlineto{\pgfqpoint{4.066029in}{3.397606in}}%
\pgfpathlineto{\pgfqpoint{4.067463in}{3.397921in}}%
\pgfpathlineto{\pgfqpoint{4.068898in}{3.398242in}}%
\pgfpathlineto{\pgfqpoint{4.070333in}{3.398568in}}%
\pgfpathlineto{\pgfqpoint{4.071767in}{3.398900in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{3.399072in}}%
\pgfpathlineto{\pgfqpoint{4.073202in}{3.399238in}}%
\pgfpathlineto{\pgfqpoint{4.074637in}{3.399580in}}%
\pgfpathlineto{\pgfqpoint{4.076071in}{3.399927in}}%
\pgfpathlineto{\pgfqpoint{4.077506in}{3.400279in}}%
\pgfpathlineto{\pgfqpoint{4.078941in}{3.400636in}}%
\pgfpathlineto{\pgfqpoint{4.080375in}{3.400997in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{3.401362in}}%
\pgfpathlineto{\pgfqpoint{4.083245in}{3.401731in}}%
\pgfpathlineto{\pgfqpoint{4.084679in}{3.402104in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{3.402481in}}%
\pgfpathlineto{\pgfqpoint{4.087549in}{3.402861in}}%
\pgfpathlineto{\pgfqpoint{4.088983in}{3.403245in}}%
\pgfpathlineto{\pgfqpoint{4.090418in}{3.403632in}}%
\pgfpathlineto{\pgfqpoint{4.091853in}{3.404023in}}%
\pgfpathlineto{\pgfqpoint{4.093287in}{3.404417in}}%
\pgfpathlineto{\pgfqpoint{4.094722in}{3.404814in}}%
\pgfpathlineto{\pgfqpoint{4.096157in}{3.405214in}}%
\pgfpathlineto{\pgfqpoint{4.097591in}{3.405617in}}%
\pgfpathlineto{\pgfqpoint{4.099026in}{3.406023in}}%
\pgfpathlineto{\pgfqpoint{4.100461in}{3.406432in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{3.406638in}}%
\pgfpathlineto{\pgfqpoint{4.101895in}{3.406844in}}%
\pgfpathlineto{\pgfqpoint{4.103330in}{3.407258in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{3.407674in}}%
\pgfpathlineto{\pgfqpoint{4.106199in}{3.408094in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{3.408515in}}%
\pgfpathlineto{\pgfqpoint{4.109069in}{3.408940in}}%
\pgfpathlineto{\pgfqpoint{4.110503in}{3.409366in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{3.409795in}}%
\pgfpathlineto{\pgfqpoint{4.113373in}{3.410226in}}%
\pgfpathlineto{\pgfqpoint{4.114807in}{3.410659in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.411095in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{3.411533in}}%
\pgfpathlineto{\pgfqpoint{4.119111in}{3.411972in}}%
\pgfpathlineto{\pgfqpoint{4.120546in}{3.412414in}}%
\pgfpathlineto{\pgfqpoint{4.121981in}{3.412858in}}%
\pgfpathlineto{\pgfqpoint{4.123415in}{3.413304in}}%
\pgfpathlineto{\pgfqpoint{4.124850in}{3.413752in}}%
\pgfpathlineto{\pgfqpoint{4.126285in}{3.414202in}}%
\pgfpathlineto{\pgfqpoint{4.127719in}{3.414653in}}%
\pgfpathlineto{\pgfqpoint{4.129154in}{3.415107in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{3.415330in}}%
\pgfpathlineto{\pgfqpoint{4.130589in}{3.415559in}}%
\pgfpathlineto{\pgfqpoint{4.132023in}{3.416094in}}%
\pgfpathlineto{\pgfqpoint{4.133458in}{3.416870in}}%
\pgfpathlineto{\pgfqpoint{4.134893in}{3.417700in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{3.418586in}}%
\pgfpathlineto{\pgfqpoint{4.137762in}{3.419466in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{3.420262in}}%
\pgfpathlineto{\pgfqpoint{4.140631in}{3.421032in}}%
\pgfpathlineto{\pgfqpoint{4.142066in}{3.421777in}}%
\pgfpathlineto{\pgfqpoint{4.143501in}{3.422485in}}%
\pgfpathlineto{\pgfqpoint{4.144935in}{3.423158in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{3.423806in}}%
\pgfpathlineto{\pgfqpoint{4.147805in}{3.424428in}}%
\pgfpathlineto{\pgfqpoint{4.149239in}{3.425025in}}%
\pgfpathlineto{\pgfqpoint{4.150674in}{3.425599in}}%
\pgfpathlineto{\pgfqpoint{4.152109in}{3.426148in}}%
\pgfpathlineto{\pgfqpoint{4.153543in}{3.426675in}}%
\pgfpathlineto{\pgfqpoint{4.154978in}{3.427179in}}%
\pgfpathlineto{\pgfqpoint{4.156413in}{3.427662in}}%
\pgfpathlineto{\pgfqpoint{4.157847in}{3.428123in}}%
\pgfpathlineto{\pgfqpoint{4.158536in}{3.428337in}}%
\pgfpathlineto{\pgfqpoint{4.159282in}{3.428564in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{3.428985in}}%
\pgfpathlineto{\pgfqpoint{4.162151in}{3.429386in}}%
\pgfpathlineto{\pgfqpoint{4.163586in}{3.429768in}}%
\pgfpathlineto{\pgfqpoint{4.165021in}{3.430132in}}%
\pgfpathlineto{\pgfqpoint{4.166455in}{3.430477in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{3.430806in}}%
\pgfpathlineto{\pgfqpoint{4.169325in}{3.431117in}}%
\pgfpathlineto{\pgfqpoint{4.170759in}{3.431411in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{3.431690in}}%
\pgfpathlineto{\pgfqpoint{4.173628in}{3.431953in}}%
\pgfpathlineto{\pgfqpoint{4.175063in}{3.432200in}}%
\pgfpathlineto{\pgfqpoint{4.176498in}{3.432433in}}%
\pgfpathlineto{\pgfqpoint{4.177932in}{3.432652in}}%
\pgfpathlineto{\pgfqpoint{4.179367in}{3.432857in}}%
\pgfpathlineto{\pgfqpoint{4.180802in}{3.433048in}}%
\pgfpathlineto{\pgfqpoint{4.182236in}{3.433226in}}%
\pgfpathlineto{\pgfqpoint{4.183671in}{3.433391in}}%
\pgfpathlineto{\pgfqpoint{4.185106in}{3.433545in}}%
\pgfpathlineto{\pgfqpoint{4.186540in}{3.433686in}}%
\pgfpathlineto{\pgfqpoint{4.187215in}{3.433748in}}%
\pgfpathlineto{\pgfqpoint{4.187975in}{3.433815in}}%
\pgfpathlineto{\pgfqpoint{4.189410in}{3.433934in}}%
\pgfpathlineto{\pgfqpoint{4.190844in}{3.434041in}}%
\pgfpathlineto{\pgfqpoint{4.192279in}{3.434138in}}%
\pgfpathlineto{\pgfqpoint{4.193714in}{3.434225in}}%
\pgfpathlineto{\pgfqpoint{4.195148in}{3.434302in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{3.434369in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{3.434427in}}%
\pgfpathlineto{\pgfqpoint{4.199452in}{3.434477in}}%
\pgfpathlineto{\pgfqpoint{4.200887in}{3.434517in}}%
\pgfpathlineto{\pgfqpoint{4.202322in}{3.434550in}}%
\pgfpathlineto{\pgfqpoint{4.203756in}{3.434574in}}%
\pgfpathlineto{\pgfqpoint{4.205191in}{3.434590in}}%
\pgfpathlineto{\pgfqpoint{4.206626in}{3.434599in}}%
\pgfpathlineto{\pgfqpoint{4.208060in}{3.434601in}}%
\pgfpathlineto{\pgfqpoint{4.209495in}{3.434596in}}%
\pgfpathlineto{\pgfqpoint{4.210930in}{3.434583in}}%
\pgfpathlineto{\pgfqpoint{4.212364in}{3.434565in}}%
\pgfpathlineto{\pgfqpoint{4.213799in}{3.434540in}}%
\pgfpathlineto{\pgfqpoint{4.215234in}{3.434509in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{3.434493in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.434468in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{3.434389in}}%
\pgfpathlineto{\pgfqpoint{4.219538in}{3.434274in}}%
\pgfpathlineto{\pgfqpoint{4.220972in}{3.434118in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{3.433799in}}%
\pgfpathlineto{\pgfqpoint{4.223842in}{3.433154in}}%
\pgfpathlineto{\pgfqpoint{4.225276in}{3.432472in}}%
\pgfpathlineto{\pgfqpoint{4.226711in}{3.431798in}}%
\pgfpathlineto{\pgfqpoint{4.228146in}{3.431133in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{3.430476in}}%
\pgfpathlineto{\pgfqpoint{4.231015in}{3.429827in}}%
\pgfpathlineto{\pgfqpoint{4.232450in}{3.429185in}}%
\pgfpathlineto{\pgfqpoint{4.233884in}{3.428552in}}%
\pgfpathlineto{\pgfqpoint{4.235319in}{3.427926in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{3.427308in}}%
\pgfpathlineto{\pgfqpoint{4.238188in}{3.426698in}}%
\pgfpathlineto{\pgfqpoint{4.239623in}{3.426095in}}%
\pgfpathlineto{\pgfqpoint{4.241058in}{3.425499in}}%
\pgfpathlineto{\pgfqpoint{4.242492in}{3.424911in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{3.424331in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{3.424072in}}%
\pgfpathlineto{\pgfqpoint{4.245362in}{3.423757in}}%
\pgfpathlineto{\pgfqpoint{4.246796in}{3.423191in}}%
\pgfpathlineto{\pgfqpoint{4.248231in}{3.422632in}}%
\pgfpathlineto{\pgfqpoint{4.249666in}{3.422080in}}%
\pgfpathlineto{\pgfqpoint{4.251100in}{3.421535in}}%
\pgfpathlineto{\pgfqpoint{4.252535in}{3.420997in}}%
\pgfpathlineto{\pgfqpoint{4.253970in}{3.420466in}}%
\pgfpathlineto{\pgfqpoint{4.255404in}{3.419942in}}%
\pgfpathlineto{\pgfqpoint{4.256839in}{3.419424in}}%
\pgfpathlineto{\pgfqpoint{4.258274in}{3.418913in}}%
\pgfpathlineto{\pgfqpoint{4.259708in}{3.418409in}}%
\pgfpathlineto{\pgfqpoint{4.261143in}{3.417911in}}%
\pgfpathlineto{\pgfqpoint{4.262578in}{3.417419in}}%
\pgfpathlineto{\pgfqpoint{4.264012in}{3.416934in}}%
\pgfpathlineto{\pgfqpoint{4.265447in}{3.416455in}}%
\pgfpathlineto{\pgfqpoint{4.266882in}{3.415983in}}%
\pgfpathlineto{\pgfqpoint{4.268316in}{3.415516in}}%
\pgfpathlineto{\pgfqpoint{4.269751in}{3.415056in}}%
\pgfpathlineto{\pgfqpoint{4.271186in}{3.414602in}}%
\pgfpathlineto{\pgfqpoint{4.272620in}{3.414153in}}%
\pgfpathlineto{\pgfqpoint{4.273252in}{3.413958in}}%
\pgfpathlineto{\pgfqpoint{4.274055in}{3.413711in}}%
\pgfpathlineto{\pgfqpoint{4.275490in}{3.413275in}}%
\pgfpathlineto{\pgfqpoint{4.276924in}{3.412844in}}%
\pgfpathlineto{\pgfqpoint{4.278359in}{3.412419in}}%
\pgfpathlineto{\pgfqpoint{4.279794in}{3.411999in}}%
\pgfpathlineto{\pgfqpoint{4.281228in}{3.411585in}}%
\pgfpathlineto{\pgfqpoint{4.282663in}{3.411177in}}%
\pgfpathlineto{\pgfqpoint{4.284098in}{3.410774in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{3.410377in}}%
\pgfpathlineto{\pgfqpoint{4.286967in}{3.409985in}}%
\pgfpathlineto{\pgfqpoint{4.288402in}{3.409598in}}%
\pgfpathlineto{\pgfqpoint{4.289836in}{3.409216in}}%
\pgfpathlineto{\pgfqpoint{4.291271in}{3.408839in}}%
\pgfpathlineto{\pgfqpoint{4.292706in}{3.408468in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.408101in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{3.407740in}}%
\pgfpathlineto{\pgfqpoint{4.297010in}{3.407383in}}%
\pgfpathlineto{\pgfqpoint{4.298444in}{3.407032in}}%
\pgfpathlineto{\pgfqpoint{4.299879in}{3.406685in}}%
\pgfpathlineto{\pgfqpoint{4.301314in}{3.406342in}}%
\pgfpathlineto{\pgfqpoint{4.301930in}{3.406197in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{3.406005in}}%
\pgfpathlineto{\pgfqpoint{4.304183in}{3.405672in}}%
\pgfpathlineto{\pgfqpoint{4.305618in}{3.405343in}}%
\pgfpathlineto{\pgfqpoint{4.307052in}{3.405019in}}%
\pgfpathlineto{\pgfqpoint{4.308487in}{3.404700in}}%
\pgfpathlineto{\pgfqpoint{4.309922in}{3.404385in}}%
\pgfpathlineto{\pgfqpoint{4.311356in}{3.404074in}}%
\pgfpathlineto{\pgfqpoint{4.312791in}{3.403767in}}%
\pgfpathlineto{\pgfqpoint{4.314225in}{3.403465in}}%
\pgfpathlineto{\pgfqpoint{4.315660in}{3.403167in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{3.402873in}}%
\pgfpathlineto{\pgfqpoint{4.318529in}{3.402583in}}%
\pgfpathlineto{\pgfqpoint{4.319964in}{3.402297in}}%
\pgfpathlineto{\pgfqpoint{4.321399in}{3.402015in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{3.401737in}}%
\pgfpathlineto{\pgfqpoint{4.324268in}{3.401463in}}%
\pgfpathlineto{\pgfqpoint{4.325703in}{3.401192in}}%
\pgfpathlineto{\pgfqpoint{4.327137in}{3.400926in}}%
\pgfpathlineto{\pgfqpoint{4.328572in}{3.400663in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{3.400403in}}%
\pgfpathlineto{\pgfqpoint{4.330609in}{3.400296in}}%
\pgfpathlineto{\pgfqpoint{4.331441in}{3.400148in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{3.399898in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{3.399655in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{3.399419in}}%
\pgfpathlineto{\pgfqpoint{4.337180in}{3.399191in}}%
\pgfpathlineto{\pgfqpoint{4.338615in}{3.398972in}}%
\pgfpathlineto{\pgfqpoint{4.340049in}{3.398761in}}%
\pgfpathlineto{\pgfqpoint{4.341484in}{3.398559in}}%
\pgfpathlineto{\pgfqpoint{4.342919in}{3.398366in}}%
\pgfpathlineto{\pgfqpoint{4.344353in}{3.398181in}}%
\pgfpathlineto{\pgfqpoint{4.345788in}{3.398006in}}%
\pgfpathlineto{\pgfqpoint{4.347223in}{3.397838in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{3.397679in}}%
\pgfpathlineto{\pgfqpoint{4.350092in}{3.397527in}}%
\pgfpathlineto{\pgfqpoint{4.351527in}{3.397383in}}%
\pgfpathlineto{\pgfqpoint{4.352961in}{3.397246in}}%
\pgfpathlineto{\pgfqpoint{4.354396in}{3.397116in}}%
\pgfpathlineto{\pgfqpoint{4.355831in}{3.396993in}}%
\pgfpathlineto{\pgfqpoint{4.357265in}{3.396876in}}%
\pgfpathlineto{\pgfqpoint{4.358700in}{3.396765in}}%
\pgfpathlineto{\pgfqpoint{4.359288in}{3.396721in}}%
\pgfpathlineto{\pgfqpoint{4.360135in}{3.396659in}}%
\pgfpathlineto{\pgfqpoint{4.361569in}{3.396561in}}%
\pgfpathlineto{\pgfqpoint{4.363004in}{3.396477in}}%
\pgfpathlineto{\pgfqpoint{4.364439in}{3.396415in}}%
\pgfpathlineto{\pgfqpoint{4.365873in}{3.396375in}}%
\pgfpathlineto{\pgfqpoint{4.367308in}{3.396357in}}%
\pgfpathlineto{\pgfqpoint{4.368743in}{3.396360in}}%
\pgfpathlineto{\pgfqpoint{4.370177in}{3.396384in}}%
\pgfpathlineto{\pgfqpoint{4.371612in}{3.396427in}}%
\pgfpathlineto{\pgfqpoint{4.373047in}{3.396488in}}%
\pgfpathlineto{\pgfqpoint{4.374481in}{3.396567in}}%
\pgfpathlineto{\pgfqpoint{4.375916in}{3.396663in}}%
\pgfpathlineto{\pgfqpoint{4.377351in}{3.396775in}}%
\pgfpathlineto{\pgfqpoint{4.378785in}{3.396902in}}%
\pgfpathlineto{\pgfqpoint{4.380220in}{3.397043in}}%
\pgfpathlineto{\pgfqpoint{4.381655in}{3.397199in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{3.397368in}}%
\pgfpathlineto{\pgfqpoint{4.384524in}{3.397550in}}%
\pgfpathlineto{\pgfqpoint{4.385959in}{3.397744in}}%
\pgfpathlineto{\pgfqpoint{4.387393in}{3.397950in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{3.398035in}}%
\pgfpathlineto{\pgfqpoint{4.388828in}{3.398167in}}%
\pgfpathlineto{\pgfqpoint{4.390263in}{3.398395in}}%
\pgfpathlineto{\pgfqpoint{4.391697in}{3.398633in}}%
\pgfpathlineto{\pgfqpoint{4.393132in}{3.398880in}}%
\pgfpathlineto{\pgfqpoint{4.394567in}{3.399137in}}%
\pgfpathlineto{\pgfqpoint{4.396001in}{3.399404in}}%
\pgfpathlineto{\pgfqpoint{4.397436in}{3.399678in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{3.399962in}}%
\pgfpathlineto{\pgfqpoint{4.400305in}{3.400253in}}%
\pgfpathlineto{\pgfqpoint{4.401740in}{3.400552in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{3.400858in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{3.401171in}}%
\pgfpathlineto{\pgfqpoint{4.406044in}{3.401491in}}%
\pgfpathlineto{\pgfqpoint{4.407479in}{3.401817in}}%
\pgfpathlineto{\pgfqpoint{4.408913in}{3.402150in}}%
\pgfpathlineto{\pgfqpoint{4.410348in}{3.402489in}}%
\pgfpathlineto{\pgfqpoint{4.411783in}{3.402833in}}%
\pgfpathlineto{\pgfqpoint{4.413217in}{3.403184in}}%
\pgfpathlineto{\pgfqpoint{4.414652in}{3.403539in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{3.403900in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{3.404042in}}%
\pgfpathlineto{\pgfqpoint{4.417521in}{3.404267in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{3.404645in}}%
\pgfpathlineto{\pgfqpoint{4.420391in}{3.405059in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{3.405508in}}%
\pgfpathlineto{\pgfqpoint{4.423260in}{3.405951in}}%
\pgfpathlineto{\pgfqpoint{4.424695in}{3.406405in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{3.406838in}}%
\pgfpathlineto{\pgfqpoint{4.427564in}{3.407247in}}%
\pgfpathlineto{\pgfqpoint{4.428999in}{3.407634in}}%
\pgfpathlineto{\pgfqpoint{4.430433in}{3.407999in}}%
\pgfpathlineto{\pgfqpoint{4.431868in}{3.408342in}}%
\pgfpathlineto{\pgfqpoint{4.433303in}{3.408664in}}%
\pgfpathlineto{\pgfqpoint{4.434737in}{3.408966in}}%
\pgfpathlineto{\pgfqpoint{4.436172in}{3.409249in}}%
\pgfpathlineto{\pgfqpoint{4.437607in}{3.409512in}}%
\pgfpathlineto{\pgfqpoint{4.439041in}{3.409758in}}%
\pgfpathlineto{\pgfqpoint{4.440476in}{3.409985in}}%
\pgfpathlineto{\pgfqpoint{4.441911in}{3.410196in}}%
\pgfpathlineto{\pgfqpoint{4.443345in}{3.410390in}}%
\pgfpathlineto{\pgfqpoint{4.444780in}{3.410568in}}%
\pgfpathlineto{\pgfqpoint{4.445325in}{3.410632in}}%
\pgfpathlineto{\pgfqpoint{4.446215in}{3.410721in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{3.410804in}}%
\pgfpathlineto{\pgfqpoint{4.449084in}{3.410832in}}%
\pgfpathlineto{\pgfqpoint{4.450519in}{3.410811in}}%
\pgfpathlineto{\pgfqpoint{4.451953in}{3.410769in}}%
\pgfpathlineto{\pgfqpoint{4.453388in}{3.410716in}}%
\pgfpathlineto{\pgfqpoint{4.454822in}{3.410655in}}%
\pgfpathlineto{\pgfqpoint{4.456257in}{3.410583in}}%
\pgfpathlineto{\pgfqpoint{4.457692in}{3.410504in}}%
\pgfpathlineto{\pgfqpoint{4.459126in}{3.410415in}}%
\pgfpathlineto{\pgfqpoint{4.460561in}{3.410319in}}%
\pgfpathlineto{\pgfqpoint{4.461996in}{3.410215in}}%
\pgfpathlineto{\pgfqpoint{4.463430in}{3.410104in}}%
\pgfpathlineto{\pgfqpoint{4.464865in}{3.409986in}}%
\pgfpathlineto{\pgfqpoint{4.466300in}{3.409861in}}%
\pgfpathlineto{\pgfqpoint{4.467734in}{3.409730in}}%
\pgfpathlineto{\pgfqpoint{4.469169in}{3.409593in}}%
\pgfpathlineto{\pgfqpoint{4.470604in}{3.409451in}}%
\pgfpathlineto{\pgfqpoint{4.472038in}{3.409303in}}%
\pgfpathlineto{\pgfqpoint{4.473473in}{3.409151in}}%
\pgfpathlineto{\pgfqpoint{4.474004in}{3.409093in}}%
\pgfpathlineto{\pgfqpoint{4.474908in}{3.408994in}}%
\pgfpathlineto{\pgfqpoint{4.476342in}{3.408832in}}%
\pgfpathlineto{\pgfqpoint{4.477777in}{3.408666in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{3.408496in}}%
\pgfpathlineto{\pgfqpoint{4.480646in}{3.408323in}}%
\pgfpathlineto{\pgfqpoint{4.482081in}{3.408146in}}%
\pgfpathlineto{\pgfqpoint{4.483516in}{3.407966in}}%
\pgfpathlineto{\pgfqpoint{4.484950in}{3.407783in}}%
\pgfpathlineto{\pgfqpoint{4.486385in}{3.407597in}}%
\pgfpathlineto{\pgfqpoint{4.487820in}{3.407408in}}%
\pgfpathlineto{\pgfqpoint{4.489254in}{3.407218in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{3.407025in}}%
\pgfpathlineto{\pgfqpoint{4.492124in}{3.406830in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{3.406633in}}%
\pgfpathlineto{\pgfqpoint{4.494993in}{3.406434in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{3.406234in}}%
\pgfpathlineto{\pgfqpoint{4.497862in}{3.406033in}}%
\pgfpathlineto{\pgfqpoint{4.499297in}{3.405830in}}%
\pgfpathlineto{\pgfqpoint{4.500732in}{3.405627in}}%
\pgfpathlineto{\pgfqpoint{4.502166in}{3.405422in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{3.405348in}}%
\pgfpathlineto{\pgfqpoint{4.503601in}{3.405217in}}%
\pgfpathlineto{\pgfqpoint{4.505036in}{3.405010in}}%
\pgfpathlineto{\pgfqpoint{4.506470in}{3.404804in}}%
\pgfpathlineto{\pgfqpoint{4.507905in}{3.404597in}}%
\pgfpathlineto{\pgfqpoint{4.509340in}{3.404389in}}%
\pgfpathlineto{\pgfqpoint{4.510774in}{3.404182in}}%
\pgfpathlineto{\pgfqpoint{4.512209in}{3.403974in}}%
\pgfpathlineto{\pgfqpoint{4.513644in}{3.403766in}}%
\pgfpathlineto{\pgfqpoint{4.515078in}{3.403559in}}%
\pgfpathlineto{\pgfqpoint{4.516513in}{3.403351in}}%
\pgfpathlineto{\pgfqpoint{4.517948in}{3.403144in}}%
\pgfpathlineto{\pgfqpoint{4.519382in}{3.402937in}}%
\pgfpathlineto{\pgfqpoint{4.520817in}{3.402730in}}%
\pgfpathlineto{\pgfqpoint{4.522252in}{3.402524in}}%
\pgfpathlineto{\pgfqpoint{4.523686in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{4.525121in}{3.402114in}}%
\pgfpathlineto{\pgfqpoint{4.526556in}{3.401910in}}%
\pgfpathlineto{\pgfqpoint{4.527990in}{3.401706in}}%
\pgfpathlineto{\pgfqpoint{4.529425in}{3.401503in}}%
\pgfpathlineto{\pgfqpoint{4.530860in}{3.401301in}}%
\pgfpathlineto{\pgfqpoint{4.531362in}{3.401231in}}%
\pgfpathlineto{\pgfqpoint{4.532294in}{3.401100in}}%
\pgfpathlineto{\pgfqpoint{4.533729in}{3.400900in}}%
\pgfpathlineto{\pgfqpoint{4.535164in}{3.400701in}}%
\pgfpathlineto{\pgfqpoint{4.536598in}{3.400503in}}%
\pgfpathlineto{\pgfqpoint{4.538033in}{3.400306in}}%
\pgfpathlineto{\pgfqpoint{4.539468in}{3.400111in}}%
\pgfpathlineto{\pgfqpoint{4.540902in}{3.399916in}}%
\pgfpathlineto{\pgfqpoint{4.542337in}{3.399723in}}%
\pgfpathlineto{\pgfqpoint{4.543772in}{3.399530in}}%
\pgfpathlineto{\pgfqpoint{4.545206in}{3.399339in}}%
\pgfpathlineto{\pgfqpoint{4.546641in}{3.399150in}}%
\pgfpathlineto{\pgfqpoint{4.548076in}{3.398961in}}%
\pgfpathlineto{\pgfqpoint{4.549510in}{3.398774in}}%
\pgfpathlineto{\pgfqpoint{4.550945in}{3.398588in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{3.398404in}}%
\pgfpathlineto{\pgfqpoint{4.553814in}{3.398221in}}%
\pgfpathlineto{\pgfqpoint{4.555249in}{3.398040in}}%
\pgfpathlineto{\pgfqpoint{4.556684in}{3.397860in}}%
\pgfpathlineto{\pgfqpoint{4.558118in}{3.397681in}}%
\pgfpathlineto{\pgfqpoint{4.559553in}{3.397504in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{3.397444in}}%
\pgfpathlineto{\pgfqpoint{4.560988in}{3.397328in}}%
\pgfpathlineto{\pgfqpoint{4.562422in}{3.397154in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{3.396982in}}%
\pgfpathlineto{\pgfqpoint{4.565292in}{3.396811in}}%
\pgfpathlineto{\pgfqpoint{4.566726in}{3.396643in}}%
\pgfpathlineto{\pgfqpoint{4.568161in}{3.396486in}}%
\pgfpathlineto{\pgfqpoint{4.569596in}{3.396343in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{3.396215in}}%
\pgfpathlineto{\pgfqpoint{4.572465in}{3.396107in}}%
\pgfpathlineto{\pgfqpoint{4.573900in}{3.396024in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{3.395968in}}%
\pgfpathlineto{\pgfqpoint{4.576769in}{3.395936in}}%
\pgfpathlineto{\pgfqpoint{4.578204in}{3.395928in}}%
\pgfpathlineto{\pgfqpoint{4.579638in}{3.395943in}}%
\pgfpathlineto{\pgfqpoint{4.581073in}{3.395978in}}%
\pgfpathlineto{\pgfqpoint{4.582508in}{3.396034in}}%
\pgfpathlineto{\pgfqpoint{4.583942in}{3.396108in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{3.396201in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{3.396310in}}%
\pgfpathlineto{\pgfqpoint{4.588246in}{3.396436in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{3.396481in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{3.396578in}}%
\pgfpathlineto{\pgfqpoint{4.591116in}{3.396734in}}%
\pgfpathlineto{\pgfqpoint{4.592550in}{3.396904in}}%
\pgfpathlineto{\pgfqpoint{4.593985in}{3.397087in}}%
\pgfpathlineto{\pgfqpoint{4.595420in}{3.397284in}}%
\pgfpathlineto{\pgfqpoint{4.596854in}{3.397492in}}%
\pgfpathlineto{\pgfqpoint{4.598289in}{3.397712in}}%
\pgfpathlineto{\pgfqpoint{4.599723in}{3.397942in}}%
\pgfpathlineto{\pgfqpoint{4.601158in}{3.398184in}}%
\pgfpathlineto{\pgfqpoint{4.602593in}{3.398435in}}%
\pgfpathlineto{\pgfqpoint{4.604027in}{3.398696in}}%
\pgfpathlineto{\pgfqpoint{4.605462in}{3.398966in}}%
\pgfpathlineto{\pgfqpoint{4.606897in}{3.399245in}}%
\pgfpathlineto{\pgfqpoint{4.608331in}{3.399532in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{3.399827in}}%
\pgfpathlineto{\pgfqpoint{4.611201in}{3.400130in}}%
\pgfpathlineto{\pgfqpoint{4.612635in}{3.400441in}}%
\pgfpathlineto{\pgfqpoint{4.614070in}{3.400758in}}%
\pgfpathlineto{\pgfqpoint{4.615505in}{3.401082in}}%
\pgfpathlineto{\pgfqpoint{4.616939in}{3.401413in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{3.401520in}}%
\pgfpathlineto{\pgfqpoint{4.618374in}{3.401750in}}%
\pgfpathlineto{\pgfqpoint{4.619809in}{3.402093in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{3.402442in}}%
\pgfpathlineto{\pgfqpoint{4.622678in}{3.402797in}}%
\pgfpathlineto{\pgfqpoint{4.624113in}{3.403157in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{3.403522in}}%
\pgfpathlineto{\pgfqpoint{4.626982in}{3.403892in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{3.404267in}}%
\pgfpathlineto{\pgfqpoint{4.629851in}{3.404647in}}%
\pgfpathlineto{\pgfqpoint{4.631286in}{3.405031in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{3.405419in}}%
\pgfpathlineto{\pgfqpoint{4.634155in}{3.405812in}}%
\pgfpathlineto{\pgfqpoint{4.635590in}{3.406209in}}%
\pgfpathlineto{\pgfqpoint{4.637025in}{3.406609in}}%
\pgfpathlineto{\pgfqpoint{4.638459in}{3.407014in}}%
\pgfpathlineto{\pgfqpoint{4.639894in}{3.407422in}}%
\pgfpathlineto{\pgfqpoint{4.641329in}{3.407834in}}%
\pgfpathlineto{\pgfqpoint{4.642763in}{3.408249in}}%
\pgfpathlineto{\pgfqpoint{4.644198in}{3.408668in}}%
\pgfpathlineto{\pgfqpoint{4.645633in}{3.409089in}}%
\pgfpathlineto{\pgfqpoint{4.646077in}{3.409221in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{3.409532in}}%
\pgfpathlineto{\pgfqpoint{4.648502in}{3.410208in}}%
\pgfpathlineto{\pgfqpoint{4.649937in}{3.410993in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{3.411852in}}%
\pgfpathlineto{\pgfqpoint{4.652806in}{3.412709in}}%
\pgfpathlineto{\pgfqpoint{4.654241in}{3.413587in}}%
\pgfpathlineto{\pgfqpoint{4.655675in}{3.414475in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{3.415365in}}%
\pgfpathlineto{\pgfqpoint{4.658545in}{3.416257in}}%
\pgfpathlineto{\pgfqpoint{4.659979in}{3.417151in}}%
\pgfpathlineto{\pgfqpoint{4.661414in}{3.418047in}}%
\pgfpathlineto{\pgfqpoint{4.662849in}{3.418947in}}%
\pgfpathlineto{\pgfqpoint{4.664283in}{3.419848in}}%
\pgfpathlineto{\pgfqpoint{4.665718in}{3.420754in}}%
\pgfpathlineto{\pgfqpoint{4.667153in}{3.421662in}}%
\pgfpathlineto{\pgfqpoint{4.668587in}{3.422574in}}%
\pgfpathlineto{\pgfqpoint{4.670022in}{3.423489in}}%
\pgfpathlineto{\pgfqpoint{4.671457in}{3.424408in}}%
\pgfpathlineto{\pgfqpoint{4.672891in}{3.425330in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{3.426257in}}%
\pgfpathlineto{\pgfqpoint{4.674756in}{3.426536in}}%
\pgfpathlineto{\pgfqpoint{4.675761in}{3.427187in}}%
\pgfpathlineto{\pgfqpoint{4.677195in}{3.428114in}}%
\pgfpathlineto{\pgfqpoint{4.678630in}{3.429017in}}%
\pgfpathlineto{\pgfqpoint{4.680065in}{3.429888in}}%
\pgfpathlineto{\pgfqpoint{4.681499in}{3.430724in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.431526in}}%
\pgfpathlineto{\pgfqpoint{4.684369in}{3.432296in}}%
\pgfpathlineto{\pgfqpoint{4.685803in}{3.433035in}}%
\pgfpathlineto{\pgfqpoint{4.687238in}{3.433743in}}%
\pgfpathlineto{\pgfqpoint{4.688673in}{3.434421in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{3.435070in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{3.435691in}}%
\pgfpathlineto{\pgfqpoint{4.692977in}{3.436284in}}%
\pgfpathlineto{\pgfqpoint{4.694411in}{3.436850in}}%
\pgfpathlineto{\pgfqpoint{4.695846in}{3.437390in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{3.437905in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{3.438394in}}%
\pgfpathlineto{\pgfqpoint{4.700150in}{3.438859in}}%
\pgfpathlineto{\pgfqpoint{4.701585in}{3.439301in}}%
\pgfpathlineto{\pgfqpoint{4.703019in}{3.439720in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{3.439837in}}%
\pgfpathlineto{\pgfqpoint{4.704454in}{3.440116in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{3.440491in}}%
\pgfpathlineto{\pgfqpoint{4.707323in}{3.440845in}}%
\pgfpathlineto{\pgfqpoint{4.708758in}{3.441179in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{3.441493in}}%
\pgfpathlineto{\pgfqpoint{4.711627in}{3.441787in}}%
\pgfpathlineto{\pgfqpoint{4.713062in}{3.442063in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{3.442322in}}%
\pgfpathlineto{\pgfqpoint{4.715931in}{3.442562in}}%
\pgfpathlineto{\pgfqpoint{4.717366in}{3.442786in}}%
\pgfpathlineto{\pgfqpoint{4.718801in}{3.442993in}}%
\pgfpathlineto{\pgfqpoint{4.720235in}{3.443185in}}%
\pgfpathlineto{\pgfqpoint{4.721670in}{3.443361in}}%
\pgfpathlineto{\pgfqpoint{4.723105in}{3.443522in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{3.443669in}}%
\pgfpathlineto{\pgfqpoint{4.725974in}{3.443801in}}%
\pgfpathlineto{\pgfqpoint{4.727409in}{3.443921in}}%
\pgfpathlineto{\pgfqpoint{4.728843in}{3.444027in}}%
\pgfpathlineto{\pgfqpoint{4.730278in}{3.444121in}}%
\pgfpathlineto{\pgfqpoint{4.731713in}{3.444203in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{3.444223in}}%
\pgfpathlineto{\pgfqpoint{4.733147in}{3.444273in}}%
\pgfpathlineto{\pgfqpoint{4.734582in}{3.444331in}}%
\pgfpathlineto{\pgfqpoint{4.736017in}{3.444379in}}%
\pgfpathlineto{\pgfqpoint{4.737451in}{3.444416in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{3.444443in}}%
\pgfpathlineto{\pgfqpoint{4.740320in}{3.444460in}}%
\pgfpathlineto{\pgfqpoint{4.741755in}{3.444467in}}%
\pgfpathlineto{\pgfqpoint{4.743190in}{3.444466in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{3.444455in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{3.444436in}}%
\pgfpathlineto{\pgfqpoint{4.747494in}{3.444409in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{3.444374in}}%
\pgfpathlineto{\pgfqpoint{4.750363in}{3.444331in}}%
\pgfpathlineto{\pgfqpoint{4.751798in}{3.444281in}}%
\pgfpathlineto{\pgfqpoint{4.753232in}{3.444224in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{3.444161in}}%
\pgfpathlineto{\pgfqpoint{4.756102in}{3.444090in}}%
\pgfpathlineto{\pgfqpoint{4.757536in}{3.444014in}}%
\pgfpathlineto{\pgfqpoint{4.758971in}{3.443931in}}%
\pgfpathlineto{\pgfqpoint{4.760406in}{3.443843in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{3.443818in}}%
\pgfpathlineto{\pgfqpoint{4.761840in}{3.443749in}}%
\pgfpathlineto{\pgfqpoint{4.763275in}{3.443650in}}%
\pgfpathlineto{\pgfqpoint{4.764710in}{3.443546in}}%
\pgfpathlineto{\pgfqpoint{4.766144in}{3.443437in}}%
\pgfpathlineto{\pgfqpoint{4.767579in}{3.443324in}}%
\pgfpathlineto{\pgfqpoint{4.769014in}{3.443205in}}%
\pgfpathlineto{\pgfqpoint{4.770448in}{3.443083in}}%
\pgfpathlineto{\pgfqpoint{4.771883in}{3.442956in}}%
\pgfpathlineto{\pgfqpoint{4.773318in}{3.442826in}}%
\pgfpathlineto{\pgfqpoint{4.774752in}{3.442692in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{3.442554in}}%
\pgfpathlineto{\pgfqpoint{4.777622in}{3.442413in}}%
\pgfpathlineto{\pgfqpoint{4.779056in}{3.442269in}}%
\pgfpathlineto{\pgfqpoint{4.780491in}{3.442121in}}%
\pgfpathlineto{\pgfqpoint{4.781926in}{3.441971in}}%
\pgfpathlineto{\pgfqpoint{4.783360in}{3.441818in}}%
\pgfpathlineto{\pgfqpoint{4.784795in}{3.441662in}}%
\pgfpathlineto{\pgfqpoint{4.786230in}{3.441503in}}%
\pgfpathlineto{\pgfqpoint{4.787664in}{3.441343in}}%
\pgfpathlineto{\pgfqpoint{4.789099in}{3.441180in}}%
\pgfpathlineto{\pgfqpoint{4.789472in}{3.441137in}}%
\pgfpathlineto{\pgfqpoint{4.790534in}{3.441022in}}%
\pgfpathlineto{\pgfqpoint{4.791968in}{3.440877in}}%
\pgfpathlineto{\pgfqpoint{4.793403in}{3.440751in}}%
\pgfpathlineto{\pgfqpoint{4.794838in}{3.440531in}}%
\pgfpathlineto{\pgfqpoint{4.796272in}{3.440240in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{3.439886in}}%
\pgfpathlineto{\pgfqpoint{4.799142in}{3.439443in}}%
\pgfpathlineto{\pgfqpoint{4.800576in}{3.438809in}}%
\pgfpathlineto{\pgfqpoint{4.802011in}{3.438167in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{3.437523in}}%
\pgfpathlineto{\pgfqpoint{4.804880in}{3.436878in}}%
\pgfpathlineto{\pgfqpoint{4.806315in}{3.436242in}}%
\pgfpathlineto{\pgfqpoint{4.807750in}{3.435613in}}%
\pgfpathlineto{\pgfqpoint{4.809184in}{3.434993in}}%
\pgfpathlineto{\pgfqpoint{4.810619in}{3.434380in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{3.433776in}}%
\pgfpathlineto{\pgfqpoint{4.813488in}{3.433179in}}%
\pgfpathlineto{\pgfqpoint{4.814923in}{3.432589in}}%
\pgfpathlineto{\pgfqpoint{4.816358in}{3.432008in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{3.431433in}}%
\pgfpathlineto{\pgfqpoint{4.818151in}{3.431291in}}%
\pgfpathlineto{\pgfqpoint{4.819227in}{3.430860in}}%
\pgfpathlineto{\pgfqpoint{4.820662in}{3.430228in}}%
\pgfpathlineto{\pgfqpoint{4.822096in}{3.429538in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{3.428862in}}%
\pgfpathlineto{\pgfqpoint{4.824966in}{3.428174in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{3.427495in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{3.426827in}}%
\pgfpathlineto{\pgfqpoint{4.829270in}{3.426169in}}%
\pgfpathlineto{\pgfqpoint{4.830704in}{3.425522in}}%
\pgfpathlineto{\pgfqpoint{4.832139in}{3.424885in}}%
\pgfpathlineto{\pgfqpoint{4.833574in}{3.424259in}}%
\pgfpathlineto{\pgfqpoint{4.835008in}{3.423642in}}%
\pgfpathlineto{\pgfqpoint{4.836443in}{3.423035in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.422437in}}%
\pgfpathlineto{\pgfqpoint{4.839312in}{3.421849in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{3.421271in}}%
\pgfpathlineto{\pgfqpoint{4.842182in}{3.420701in}}%
\pgfpathlineto{\pgfqpoint{4.843616in}{3.420140in}}%
\pgfpathlineto{\pgfqpoint{4.845051in}{3.419589in}}%
\pgfpathlineto{\pgfqpoint{4.846486in}{3.419045in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{3.418916in}}%
\pgfpathlineto{\pgfqpoint{4.847920in}{3.418511in}}%
\pgfpathlineto{\pgfqpoint{4.849355in}{3.417985in}}%
\pgfpathlineto{\pgfqpoint{4.850790in}{3.417467in}}%
\pgfpathlineto{\pgfqpoint{4.852224in}{3.416957in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{3.416455in}}%
\pgfpathlineto{\pgfqpoint{4.855094in}{3.415961in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{3.415475in}}%
\pgfpathlineto{\pgfqpoint{4.857963in}{3.414996in}}%
\pgfpathlineto{\pgfqpoint{4.859398in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{4.860832in}{3.414061in}}%
\pgfpathlineto{\pgfqpoint{4.862267in}{3.413605in}}%
\pgfpathlineto{\pgfqpoint{4.863702in}{3.413155in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{3.412713in}}%
\pgfpathlineto{\pgfqpoint{4.866571in}{3.412277in}}%
\pgfpathlineto{\pgfqpoint{4.868006in}{3.411848in}}%
\pgfpathlineto{\pgfqpoint{4.869440in}{3.411426in}}%
\pgfpathlineto{\pgfqpoint{4.870875in}{3.411011in}}%
\pgfpathlineto{\pgfqpoint{4.872310in}{3.410602in}}%
\pgfpathlineto{\pgfqpoint{4.873744in}{3.410199in}}%
\pgfpathlineto{\pgfqpoint{4.875179in}{3.409802in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{3.409712in}}%
\pgfpathlineto{\pgfqpoint{4.876614in}{3.409412in}}%
\pgfpathlineto{\pgfqpoint{4.878048in}{3.409028in}}%
\pgfpathlineto{\pgfqpoint{4.879483in}{3.408649in}}%
\pgfpathlineto{\pgfqpoint{4.880918in}{3.408277in}}%
\pgfpathlineto{\pgfqpoint{4.882352in}{3.407910in}}%
\pgfpathlineto{\pgfqpoint{4.883787in}{3.407549in}}%
\pgfpathlineto{\pgfqpoint{4.885221in}{3.407194in}}%
\pgfpathlineto{\pgfqpoint{4.886656in}{3.406844in}}%
\pgfpathlineto{\pgfqpoint{4.888091in}{3.406499in}}%
\pgfpathlineto{\pgfqpoint{4.889525in}{3.406160in}}%
\pgfpathlineto{\pgfqpoint{4.890960in}{3.405826in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{3.405497in}}%
\pgfpathlineto{\pgfqpoint{4.893829in}{3.405173in}}%
\pgfpathlineto{\pgfqpoint{4.895264in}{3.404854in}}%
\pgfpathlineto{\pgfqpoint{4.896699in}{3.404540in}}%
\pgfpathlineto{\pgfqpoint{4.898133in}{3.404231in}}%
\pgfpathlineto{\pgfqpoint{4.899568in}{3.403927in}}%
\pgfpathlineto{\pgfqpoint{4.901003in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{4.902437in}{3.403332in}}%
\pgfpathlineto{\pgfqpoint{4.903872in}{3.403041in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{3.402978in}}%
\pgfpathlineto{\pgfqpoint{4.905307in}{3.402755in}}%
\pgfpathlineto{\pgfqpoint{4.906741in}{3.402474in}}%
\pgfpathlineto{\pgfqpoint{4.908176in}{3.402196in}}%
\pgfpathlineto{\pgfqpoint{4.909611in}{3.401923in}}%
\pgfpathlineto{\pgfqpoint{4.911045in}{3.401654in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{3.401389in}}%
\pgfpathlineto{\pgfqpoint{4.913915in}{3.401128in}}%
\pgfpathlineto{\pgfqpoint{4.915349in}{3.400871in}}%
\pgfpathlineto{\pgfqpoint{4.916784in}{3.400618in}}%
\pgfpathlineto{\pgfqpoint{4.918219in}{3.400369in}}%
\pgfpathlineto{\pgfqpoint{4.919653in}{3.400124in}}%
\pgfpathlineto{\pgfqpoint{4.921088in}{3.399882in}}%
\pgfpathlineto{\pgfqpoint{4.922523in}{3.399645in}}%
\pgfpathlineto{\pgfqpoint{4.923957in}{3.399410in}}%
\pgfpathlineto{\pgfqpoint{4.925392in}{3.399180in}}%
\pgfpathlineto{\pgfqpoint{4.926827in}{3.398952in}}%
\pgfpathlineto{\pgfqpoint{4.928261in}{3.398729in}}%
\pgfpathlineto{\pgfqpoint{4.929696in}{3.398508in}}%
\pgfpathlineto{\pgfqpoint{4.931131in}{3.398291in}}%
\pgfpathlineto{\pgfqpoint{4.932565in}{3.398078in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{3.398033in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{3.397867in}}%
\pgfpathlineto{\pgfqpoint{4.935435in}{3.397660in}}%
\pgfpathlineto{\pgfqpoint{4.936869in}{3.397460in}}%
\pgfpathlineto{\pgfqpoint{4.938304in}{3.397268in}}%
\pgfpathlineto{\pgfqpoint{4.939739in}{3.397091in}}%
\pgfpathlineto{\pgfqpoint{4.941173in}{3.396938in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{3.396813in}}%
\pgfpathlineto{\pgfqpoint{4.944043in}{3.396716in}}%
\pgfpathlineto{\pgfqpoint{4.945477in}{3.396645in}}%
\pgfpathlineto{\pgfqpoint{4.946912in}{3.396599in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{3.396577in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{3.396578in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{3.396601in}}%
\pgfpathlineto{\pgfqpoint{4.952651in}{3.396644in}}%
\pgfpathlineto{\pgfqpoint{4.954085in}{3.396707in}}%
\pgfpathlineto{\pgfqpoint{4.955520in}{3.396788in}}%
\pgfpathlineto{\pgfqpoint{4.956955in}{3.396887in}}%
\pgfpathlineto{\pgfqpoint{4.958389in}{3.397004in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{3.397136in}}%
\pgfpathlineto{\pgfqpoint{4.961259in}{3.397284in}}%
\pgfpathlineto{\pgfqpoint{4.961546in}{3.397315in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{3.397446in}}%
\pgfpathlineto{\pgfqpoint{4.964128in}{3.397622in}}%
\pgfpathlineto{\pgfqpoint{4.965563in}{3.397812in}}%
\pgfpathlineto{\pgfqpoint{4.966997in}{3.398015in}}%
\pgfpathlineto{\pgfqpoint{4.968432in}{3.398229in}}%
\pgfpathlineto{\pgfqpoint{4.969867in}{3.398455in}}%
\pgfpathlineto{\pgfqpoint{4.971301in}{3.398693in}}%
\pgfpathlineto{\pgfqpoint{4.972736in}{3.398940in}}%
\pgfpathlineto{\pgfqpoint{4.974171in}{3.399199in}}%
\pgfpathlineto{\pgfqpoint{4.975605in}{3.399466in}}%
\pgfpathlineto{\pgfqpoint{4.977040in}{3.399743in}}%
\pgfpathlineto{\pgfqpoint{4.978475in}{3.400029in}}%
\pgfpathlineto{\pgfqpoint{4.979909in}{3.400324in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{3.400626in}}%
\pgfpathlineto{\pgfqpoint{4.982779in}{3.400937in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{3.401255in}}%
\pgfpathlineto{\pgfqpoint{4.985648in}{3.401580in}}%
\pgfpathlineto{\pgfqpoint{4.987083in}{3.401912in}}%
\pgfpathlineto{\pgfqpoint{4.988517in}{3.402251in}}%
\pgfpathlineto{\pgfqpoint{4.989952in}{3.402596in}}%
\pgfpathlineto{\pgfqpoint{4.990224in}{3.402662in}}%
\pgfpathlineto{\pgfqpoint{4.991387in}{3.402947in}}%
\pgfpathlineto{\pgfqpoint{4.992821in}{3.403304in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{3.403667in}}%
\pgfpathlineto{\pgfqpoint{4.995691in}{3.404036in}}%
\pgfpathlineto{\pgfqpoint{4.997125in}{3.404409in}}%
\pgfpathlineto{\pgfqpoint{4.998560in}{3.404788in}}%
\pgfpathlineto{\pgfqpoint{4.999995in}{3.405172in}}%
\pgfpathlineto{\pgfqpoint{5.001429in}{3.405560in}}%
\pgfpathlineto{\pgfqpoint{5.002864in}{3.405953in}}%
\pgfpathlineto{\pgfqpoint{5.004299in}{3.406350in}}%
\pgfpathlineto{\pgfqpoint{5.005733in}{3.406752in}}%
\pgfpathlineto{\pgfqpoint{5.007168in}{3.407158in}}%
\pgfpathlineto{\pgfqpoint{5.008603in}{3.407568in}}%
\pgfpathlineto{\pgfqpoint{5.010037in}{3.407981in}}%
\pgfpathlineto{\pgfqpoint{5.011472in}{3.408399in}}%
\pgfpathlineto{\pgfqpoint{5.012907in}{3.408820in}}%
\pgfpathlineto{\pgfqpoint{5.014341in}{3.409245in}}%
\pgfpathlineto{\pgfqpoint{5.015776in}{3.409673in}}%
\pgfpathlineto{\pgfqpoint{5.017211in}{3.410104in}}%
\pgfpathlineto{\pgfqpoint{5.018645in}{3.410539in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{3.410617in}}%
\pgfpathlineto{\pgfqpoint{5.020080in}{3.411006in}}%
\pgfpathlineto{\pgfqpoint{5.021515in}{3.411527in}}%
\pgfpathlineto{\pgfqpoint{5.022949in}{3.412083in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{3.412755in}}%
\pgfpathlineto{\pgfqpoint{5.025818in}{3.413526in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{3.414333in}}%
\pgfpathlineto{\pgfqpoint{5.028688in}{3.415132in}}%
\pgfpathlineto{\pgfqpoint{5.030122in}{3.415903in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{3.416646in}}%
\pgfpathlineto{\pgfqpoint{5.032992in}{3.417362in}}%
\pgfpathlineto{\pgfqpoint{5.034426in}{3.418053in}}%
\pgfpathlineto{\pgfqpoint{5.035861in}{3.418719in}}%
\pgfpathlineto{\pgfqpoint{5.037296in}{3.419361in}}%
\pgfpathlineto{\pgfqpoint{5.038730in}{3.419978in}}%
\pgfpathlineto{\pgfqpoint{5.040165in}{3.420573in}}%
\pgfpathlineto{\pgfqpoint{5.041600in}{3.421144in}}%
\pgfpathlineto{\pgfqpoint{5.043034in}{3.421693in}}%
\pgfpathlineto{\pgfqpoint{5.044469in}{3.422220in}}%
\pgfpathlineto{\pgfqpoint{5.045904in}{3.422726in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{3.423211in}}%
\pgfpathlineto{\pgfqpoint{5.047582in}{3.423292in}}%
\pgfpathlineto{\pgfqpoint{5.048773in}{3.423676in}}%
\pgfpathlineto{\pgfqpoint{5.050208in}{3.424122in}}%
\pgfpathlineto{\pgfqpoint{5.051642in}{3.424548in}}%
\pgfpathlineto{\pgfqpoint{5.053077in}{3.424956in}}%
\pgfpathlineto{\pgfqpoint{5.054512in}{3.425346in}}%
\pgfpathlineto{\pgfqpoint{5.055946in}{3.425718in}}%
\pgfpathlineto{\pgfqpoint{5.057381in}{3.426073in}}%
\pgfpathlineto{\pgfqpoint{5.058816in}{3.426411in}}%
\pgfpathlineto{\pgfqpoint{5.060250in}{3.426734in}}%
\pgfpathlineto{\pgfqpoint{5.061685in}{3.427040in}}%
\pgfpathlineto{\pgfqpoint{5.063120in}{3.427332in}}%
\pgfpathlineto{\pgfqpoint{5.064554in}{3.427609in}}%
\pgfpathlineto{\pgfqpoint{5.065989in}{3.427871in}}%
\pgfpathlineto{\pgfqpoint{5.067424in}{3.428120in}}%
\pgfpathlineto{\pgfqpoint{5.068858in}{3.428355in}}%
\pgfpathlineto{\pgfqpoint{5.070293in}{3.428577in}}%
\pgfpathlineto{\pgfqpoint{5.071728in}{3.428786in}}%
\pgfpathlineto{\pgfqpoint{5.073162in}{3.428984in}}%
\pgfpathlineto{\pgfqpoint{5.074597in}{3.429169in}}%
\pgfpathlineto{\pgfqpoint{5.076032in}{3.429343in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{3.429369in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{3.429455in}}%
\pgfpathlineto{\pgfqpoint{5.078901in}{3.429438in}}%
\pgfpathlineto{\pgfqpoint{5.080336in}{3.429333in}}%
\pgfpathlineto{\pgfqpoint{5.081770in}{3.429171in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{3.428868in}}%
\pgfpathlineto{\pgfqpoint{5.084640in}{3.428473in}}%
\pgfpathlineto{\pgfqpoint{5.086074in}{3.428077in}}%
\pgfpathlineto{\pgfqpoint{5.087509in}{3.427682in}}%
\pgfpathlineto{\pgfqpoint{5.088944in}{3.427287in}}%
\pgfpathlineto{\pgfqpoint{5.090378in}{3.426892in}}%
\pgfpathlineto{\pgfqpoint{5.091813in}{3.426497in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{3.426104in}}%
\pgfpathlineto{\pgfqpoint{5.094682in}{3.425711in}}%
\pgfpathlineto{\pgfqpoint{5.096117in}{3.425319in}}%
\pgfpathlineto{\pgfqpoint{5.097552in}{3.424928in}}%
\pgfpathlineto{\pgfqpoint{5.098986in}{3.424538in}}%
\pgfpathlineto{\pgfqpoint{5.100421in}{3.424150in}}%
\pgfpathlineto{\pgfqpoint{5.101856in}{3.423762in}}%
\pgfpathlineto{\pgfqpoint{5.103290in}{3.423376in}}%
\pgfpathlineto{\pgfqpoint{5.104725in}{3.422992in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{3.422935in}}%
\pgfpathlineto{\pgfqpoint{5.106160in}{3.422593in}}%
\pgfpathlineto{\pgfqpoint{5.107594in}{3.422170in}}%
\pgfpathlineto{\pgfqpoint{5.109029in}{3.421749in}}%
\pgfpathlineto{\pgfqpoint{5.110464in}{3.421324in}}%
\pgfpathlineto{\pgfqpoint{5.111898in}{3.420885in}}%
\pgfpathlineto{\pgfqpoint{5.113333in}{3.420444in}}%
\pgfpathlineto{\pgfqpoint{5.114768in}{3.420007in}}%
\pgfpathlineto{\pgfqpoint{5.116202in}{3.419573in}}%
\pgfpathlineto{\pgfqpoint{5.117637in}{3.419144in}}%
\pgfpathlineto{\pgfqpoint{5.119072in}{3.418718in}}%
\pgfpathlineto{\pgfqpoint{5.120506in}{3.418296in}}%
\pgfpathlineto{\pgfqpoint{5.121941in}{3.417878in}}%
\pgfpathlineto{\pgfqpoint{5.123376in}{3.417464in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{3.417054in}}%
\pgfpathlineto{\pgfqpoint{5.126245in}{3.416648in}}%
\pgfpathlineto{\pgfqpoint{5.127680in}{3.416245in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{3.415847in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{3.415452in}}%
\pgfpathlineto{\pgfqpoint{5.131984in}{3.415061in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{3.414674in}}%
\pgfpathlineto{\pgfqpoint{5.133619in}{3.414620in}}%
\pgfpathlineto{\pgfqpoint{5.134853in}{3.414291in}}%
\pgfpathlineto{\pgfqpoint{5.136288in}{3.413912in}}%
\pgfpathlineto{\pgfqpoint{5.137722in}{3.413537in}}%
\pgfpathlineto{\pgfqpoint{5.139157in}{3.413165in}}%
\pgfpathlineto{\pgfqpoint{5.140592in}{3.412798in}}%
\pgfpathlineto{\pgfqpoint{5.142026in}{3.412434in}}%
\pgfpathlineto{\pgfqpoint{5.143461in}{3.412075in}}%
\pgfpathlineto{\pgfqpoint{5.144896in}{3.411719in}}%
\pgfpathlineto{\pgfqpoint{5.146330in}{3.411367in}}%
\pgfpathlineto{\pgfqpoint{5.147765in}{3.411018in}}%
\pgfpathlineto{\pgfqpoint{5.149200in}{3.410674in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{3.410333in}}%
\pgfpathlineto{\pgfqpoint{5.152069in}{3.409996in}}%
\pgfpathlineto{\pgfqpoint{5.153504in}{3.409663in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{3.409333in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{3.409007in}}%
\pgfpathlineto{\pgfqpoint{5.157808in}{3.408685in}}%
\pgfpathlineto{\pgfqpoint{5.159242in}{3.408367in}}%
\pgfpathlineto{\pgfqpoint{5.160677in}{3.408052in}}%
\pgfpathlineto{\pgfqpoint{5.162112in}{3.407741in}}%
\pgfpathlineto{\pgfqpoint{5.162298in}{3.407700in}}%
\pgfpathlineto{\pgfqpoint{5.163546in}{3.407433in}}%
\pgfpathlineto{\pgfqpoint{5.164981in}{3.407129in}}%
\pgfpathlineto{\pgfqpoint{5.166415in}{3.406828in}}%
\pgfpathlineto{\pgfqpoint{5.167850in}{3.406531in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{3.406238in}}%
\pgfpathlineto{\pgfqpoint{5.170719in}{3.405948in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{3.405661in}}%
\pgfpathlineto{\pgfqpoint{5.173589in}{3.405378in}}%
\pgfpathlineto{\pgfqpoint{5.175023in}{3.405098in}}%
\pgfpathlineto{\pgfqpoint{5.176458in}{3.404822in}}%
\pgfpathlineto{\pgfqpoint{5.177893in}{3.404549in}}%
\pgfpathlineto{\pgfqpoint{5.179327in}{3.404279in}}%
\pgfpathlineto{\pgfqpoint{5.180762in}{3.404013in}}%
\pgfpathlineto{\pgfqpoint{5.182197in}{3.403749in}}%
\pgfpathlineto{\pgfqpoint{5.183631in}{3.403489in}}%
\pgfpathlineto{\pgfqpoint{5.185066in}{3.403233in}}%
\pgfpathlineto{\pgfqpoint{5.186501in}{3.402979in}}%
\pgfpathlineto{\pgfqpoint{5.187935in}{3.402729in}}%
\pgfpathlineto{\pgfqpoint{5.189370in}{3.402481in}}%
\pgfpathlineto{\pgfqpoint{5.190805in}{3.402237in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{3.402208in}}%
\pgfpathlineto{\pgfqpoint{5.192239in}{3.401996in}}%
\pgfpathlineto{\pgfqpoint{5.193674in}{3.401758in}}%
\pgfpathlineto{\pgfqpoint{5.195109in}{3.401522in}}%
\pgfpathlineto{\pgfqpoint{5.196543in}{3.401290in}}%
\pgfpathlineto{\pgfqpoint{5.197978in}{3.401061in}}%
\pgfpathlineto{\pgfqpoint{5.199413in}{3.400835in}}%
\pgfpathlineto{\pgfqpoint{5.200847in}{3.400611in}}%
\pgfpathlineto{\pgfqpoint{5.202282in}{3.400390in}}%
\pgfpathlineto{\pgfqpoint{5.203717in}{3.400173in}}%
\pgfpathlineto{\pgfqpoint{5.205151in}{3.399958in}}%
\pgfpathlineto{\pgfqpoint{5.206586in}{3.399745in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{3.399536in}}%
\pgfpathlineto{\pgfqpoint{5.209455in}{3.399329in}}%
\pgfpathlineto{\pgfqpoint{5.210890in}{3.399125in}}%
\pgfpathlineto{\pgfqpoint{5.212325in}{3.398923in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{3.398725in}}%
\pgfpathlineto{\pgfqpoint{5.215194in}{3.398528in}}%
\pgfpathlineto{\pgfqpoint{5.216629in}{3.398335in}}%
\pgfpathlineto{\pgfqpoint{5.218063in}{3.398143in}}%
\pgfpathlineto{\pgfqpoint{5.219498in}{3.397955in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{3.397934in}}%
\pgfpathlineto{\pgfqpoint{5.220933in}{3.397768in}}%
\pgfpathlineto{\pgfqpoint{5.222367in}{3.397586in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{3.397417in}}%
\pgfpathlineto{\pgfqpoint{5.225237in}{3.397263in}}%
\pgfpathlineto{\pgfqpoint{5.226671in}{3.397128in}}%
\pgfpathlineto{\pgfqpoint{5.228106in}{3.397015in}}%
\pgfpathlineto{\pgfqpoint{5.229541in}{3.396924in}}%
\pgfpathlineto{\pgfqpoint{5.230975in}{3.396858in}}%
\pgfpathlineto{\pgfqpoint{5.232410in}{3.396819in}}%
\pgfpathlineto{\pgfqpoint{5.233845in}{3.396806in}}%
\pgfpathlineto{\pgfqpoint{5.235279in}{3.396817in}}%
\pgfpathlineto{\pgfqpoint{5.236714in}{3.396851in}}%
\pgfpathlineto{\pgfqpoint{5.238149in}{3.396905in}}%
\pgfpathlineto{\pgfqpoint{5.239583in}{3.396980in}}%
\pgfpathlineto{\pgfqpoint{5.241018in}{3.397074in}}%
\pgfpathlineto{\pgfqpoint{5.242453in}{3.397187in}}%
\pgfpathlineto{\pgfqpoint{5.243887in}{3.397316in}}%
\pgfpathlineto{\pgfqpoint{5.245322in}{3.397461in}}%
\pgfpathlineto{\pgfqpoint{5.246757in}{3.397622in}}%
\pgfpathlineto{\pgfqpoint{5.248191in}{3.397797in}}%
\pgfpathlineto{\pgfqpoint{5.248335in}{3.397815in}}%
\pgfpathlineto{\pgfqpoint{5.249626in}{3.397986in}}%
\pgfpathlineto{\pgfqpoint{5.251061in}{3.398188in}}%
\pgfpathlineto{\pgfqpoint{5.252495in}{3.398403in}}%
\pgfpathlineto{\pgfqpoint{5.253930in}{3.398629in}}%
\pgfpathlineto{\pgfqpoint{5.255365in}{3.398867in}}%
\pgfpathlineto{\pgfqpoint{5.256799in}{3.399116in}}%
\pgfpathlineto{\pgfqpoint{5.258234in}{3.399375in}}%
\pgfpathlineto{\pgfqpoint{5.259669in}{3.399644in}}%
\pgfpathlineto{\pgfqpoint{5.261103in}{3.399922in}}%
\pgfpathlineto{\pgfqpoint{5.262538in}{3.400210in}}%
\pgfpathlineto{\pgfqpoint{5.263973in}{3.400506in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{3.400810in}}%
\pgfpathlineto{\pgfqpoint{5.266842in}{3.401122in}}%
\pgfpathlineto{\pgfqpoint{5.268277in}{3.401442in}}%
\pgfpathlineto{\pgfqpoint{5.269711in}{3.401769in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{3.402103in}}%
\pgfpathlineto{\pgfqpoint{5.272581in}{3.402444in}}%
\pgfpathlineto{\pgfqpoint{5.274015in}{3.402791in}}%
\pgfpathlineto{\pgfqpoint{5.275450in}{3.403145in}}%
\pgfpathlineto{\pgfqpoint{5.276885in}{3.403504in}}%
\pgfpathlineto{\pgfqpoint{5.277014in}{3.403537in}}%
\pgfpathlineto{\pgfqpoint{5.278319in}{3.403869in}}%
\pgfpathlineto{\pgfqpoint{5.279754in}{3.404240in}}%
\pgfpathlineto{\pgfqpoint{5.281189in}{3.404616in}}%
\pgfpathlineto{\pgfqpoint{5.282623in}{3.404997in}}%
\pgfpathlineto{\pgfqpoint{5.284058in}{3.405383in}}%
\pgfpathlineto{\pgfqpoint{5.285493in}{3.405774in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{3.406169in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{3.406569in}}%
\pgfpathlineto{\pgfqpoint{5.289797in}{3.406973in}}%
\pgfpathlineto{\pgfqpoint{5.291231in}{3.407381in}}%
\pgfpathlineto{\pgfqpoint{5.292666in}{3.407794in}}%
\pgfpathlineto{\pgfqpoint{5.294101in}{3.408210in}}%
\pgfpathlineto{\pgfqpoint{5.295535in}{3.408630in}}%
\pgfpathlineto{\pgfqpoint{5.296970in}{3.409054in}}%
\pgfpathlineto{\pgfqpoint{5.298405in}{3.409481in}}%
\pgfpathlineto{\pgfqpoint{5.299839in}{3.409912in}}%
\pgfpathlineto{\pgfqpoint{5.301274in}{3.410346in}}%
\pgfpathlineto{\pgfqpoint{5.302709in}{3.410783in}}%
\pgfpathlineto{\pgfqpoint{5.304143in}{3.411224in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{3.411668in}}%
\pgfpathlineto{\pgfqpoint{5.305693in}{3.411703in}}%
\pgfpathlineto{\pgfqpoint{5.307013in}{3.412114in}}%
\pgfpathlineto{\pgfqpoint{5.308447in}{3.412564in}}%
\pgfpathlineto{\pgfqpoint{5.309882in}{3.413017in}}%
\pgfpathlineto{\pgfqpoint{5.311316in}{3.413472in}}%
\pgfpathlineto{\pgfqpoint{5.312751in}{3.413930in}}%
\pgfpathlineto{\pgfqpoint{5.314186in}{3.414391in}}%
\pgfpathlineto{\pgfqpoint{5.315620in}{3.414854in}}%
\pgfpathlineto{\pgfqpoint{5.317055in}{3.415320in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{3.415789in}}%
\pgfpathlineto{\pgfqpoint{5.319924in}{3.416260in}}%
\pgfpathlineto{\pgfqpoint{5.321359in}{3.416733in}}%
\pgfpathlineto{\pgfqpoint{5.322794in}{3.417209in}}%
\pgfpathlineto{\pgfqpoint{5.324228in}{3.417687in}}%
\pgfpathlineto{\pgfqpoint{5.325663in}{3.418167in}}%
\pgfpathlineto{\pgfqpoint{5.327098in}{3.418650in}}%
\pgfpathlineto{\pgfqpoint{5.328532in}{3.419135in}}%
\pgfpathlineto{\pgfqpoint{5.329967in}{3.419622in}}%
\pgfpathlineto{\pgfqpoint{5.331402in}{3.420111in}}%
\pgfpathlineto{\pgfqpoint{5.332836in}{3.420602in}}%
\pgfpathlineto{\pgfqpoint{5.334271in}{3.421095in}}%
\pgfpathlineto{\pgfqpoint{5.334372in}{3.421130in}}%
\pgfpathlineto{\pgfqpoint{5.335706in}{3.421608in}}%
\pgfpathlineto{\pgfqpoint{5.337140in}{3.422130in}}%
\pgfpathlineto{\pgfqpoint{5.338575in}{3.422676in}}%
\pgfpathlineto{\pgfqpoint{5.340010in}{3.423203in}}%
\pgfpathlineto{\pgfqpoint{5.341444in}{3.423745in}}%
\pgfpathlineto{\pgfqpoint{5.342879in}{3.424381in}}%
\pgfpathlineto{\pgfqpoint{5.344314in}{3.425150in}}%
\pgfpathlineto{\pgfqpoint{5.345748in}{3.426104in}}%
\pgfpathlineto{\pgfqpoint{5.347183in}{3.427155in}}%
\pgfpathlineto{\pgfqpoint{5.348618in}{3.428217in}}%
\pgfpathlineto{\pgfqpoint{5.350052in}{3.429280in}}%
\pgfpathlineto{\pgfqpoint{5.351487in}{3.430343in}}%
\pgfpathlineto{\pgfqpoint{5.352922in}{3.431408in}}%
\pgfpathlineto{\pgfqpoint{5.354356in}{3.432475in}}%
\pgfpathlineto{\pgfqpoint{5.355791in}{3.433543in}}%
\pgfpathlineto{\pgfqpoint{5.357226in}{3.434613in}}%
\pgfpathlineto{\pgfqpoint{5.358660in}{3.435685in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{3.436760in}}%
\pgfpathlineto{\pgfqpoint{5.361530in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{5.362964in}{3.438918in}}%
\pgfpathlineto{\pgfqpoint{5.363050in}{3.438983in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{3.439823in}}%
\pgfpathlineto{\pgfqpoint{5.365834in}{3.440365in}}%
\pgfpathlineto{\pgfqpoint{5.367268in}{3.440732in}}%
\pgfpathlineto{\pgfqpoint{5.368703in}{3.441039in}}%
\pgfpathlineto{\pgfqpoint{5.370138in}{3.441306in}}%
\pgfpathlineto{\pgfqpoint{5.371572in}{3.441537in}}%
\pgfpathlineto{\pgfqpoint{5.373007in}{3.441733in}}%
\pgfpathlineto{\pgfqpoint{5.374442in}{3.441897in}}%
\pgfpathlineto{\pgfqpoint{5.375876in}{3.442029in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{3.442130in}}%
\pgfpathlineto{\pgfqpoint{5.378746in}{3.442203in}}%
\pgfpathlineto{\pgfqpoint{5.380180in}{3.442248in}}%
\pgfpathlineto{\pgfqpoint{5.381615in}{3.442267in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{3.442260in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{3.442229in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{3.442174in}}%
\pgfpathlineto{\pgfqpoint{5.387354in}{3.442098in}}%
\pgfpathlineto{\pgfqpoint{5.388788in}{3.442000in}}%
\pgfpathlineto{\pgfqpoint{5.390223in}{3.441882in}}%
\pgfpathlineto{\pgfqpoint{5.391658in}{3.441745in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{3.441738in}}%
\pgfpathlineto{\pgfqpoint{5.393092in}{3.441590in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{3.441417in}}%
\pgfpathlineto{\pgfqpoint{5.395962in}{3.441228in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{3.441023in}}%
\pgfpathlineto{\pgfqpoint{5.398831in}{3.440803in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{3.440569in}}%
\pgfpathlineto{\pgfqpoint{5.401700in}{3.440321in}}%
\pgfpathlineto{\pgfqpoint{5.403135in}{3.440060in}}%
\pgfpathlineto{\pgfqpoint{5.404570in}{3.439788in}}%
\pgfpathlineto{\pgfqpoint{5.406004in}{3.439503in}}%
\pgfpathlineto{\pgfqpoint{5.407439in}{3.439208in}}%
\pgfpathlineto{\pgfqpoint{5.408874in}{3.438903in}}%
\pgfpathlineto{\pgfqpoint{5.410308in}{3.438588in}}%
\pgfpathlineto{\pgfqpoint{5.411743in}{3.438265in}}%
\pgfpathlineto{\pgfqpoint{5.413178in}{3.437932in}}%
\pgfpathlineto{\pgfqpoint{5.414612in}{3.437592in}}%
\pgfpathlineto{\pgfqpoint{5.416047in}{3.437244in}}%
\pgfpathlineto{\pgfqpoint{5.417482in}{3.436889in}}%
\pgfpathlineto{\pgfqpoint{5.418916in}{3.436528in}}%
\pgfpathlineto{\pgfqpoint{5.420351in}{3.436160in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{3.436146in}}%
\pgfpathlineto{\pgfqpoint{5.421786in}{3.435787in}}%
\pgfpathlineto{\pgfqpoint{5.423220in}{3.435409in}}%
\pgfpathlineto{\pgfqpoint{5.424655in}{3.435026in}}%
\pgfpathlineto{\pgfqpoint{5.426090in}{3.434638in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{3.434246in}}%
\pgfpathlineto{\pgfqpoint{5.428959in}{3.433851in}}%
\pgfpathlineto{\pgfqpoint{5.430394in}{3.433452in}}%
\pgfpathlineto{\pgfqpoint{5.431828in}{3.433050in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{3.432646in}}%
\pgfpathlineto{\pgfqpoint{5.434698in}{3.432239in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{3.431829in}}%
\pgfpathlineto{\pgfqpoint{5.437567in}{3.431418in}}%
\pgfpathlineto{\pgfqpoint{5.439002in}{3.431005in}}%
\pgfpathlineto{\pgfqpoint{5.440436in}{3.430591in}}%
\pgfpathlineto{\pgfqpoint{5.441871in}{3.430176in}}%
\pgfpathlineto{\pgfqpoint{5.443306in}{3.429760in}}%
\pgfpathlineto{\pgfqpoint{5.444740in}{3.429343in}}%
\pgfpathlineto{\pgfqpoint{5.446175in}{3.428926in}}%
\pgfpathlineto{\pgfqpoint{5.447610in}{3.428509in}}%
\pgfpathlineto{\pgfqpoint{5.449044in}{3.428091in}}%
\pgfpathlineto{\pgfqpoint{5.449087in}{3.428079in}}%
\pgfpathlineto{\pgfqpoint{5.450479in}{3.427674in}}%
\pgfpathlineto{\pgfqpoint{5.451913in}{3.427257in}}%
\pgfpathlineto{\pgfqpoint{5.453348in}{3.426841in}}%
\pgfpathlineto{\pgfqpoint{5.454783in}{3.426425in}}%
\pgfpathlineto{\pgfqpoint{5.456217in}{3.426010in}}%
\pgfpathlineto{\pgfqpoint{5.457652in}{3.425596in}}%
\pgfpathlineto{\pgfqpoint{5.459087in}{3.425183in}}%
\pgfpathlineto{\pgfqpoint{5.460521in}{3.424771in}}%
\pgfpathlineto{\pgfqpoint{5.461956in}{3.424361in}}%
\pgfpathlineto{\pgfqpoint{5.463391in}{3.423952in}}%
\pgfpathlineto{\pgfqpoint{5.464825in}{3.423545in}}%
\pgfpathlineto{\pgfqpoint{5.466260in}{3.423139in}}%
\pgfpathlineto{\pgfqpoint{5.467695in}{3.422735in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{3.422334in}}%
\pgfpathlineto{\pgfqpoint{5.470564in}{3.421934in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{3.421536in}}%
\pgfpathlineto{\pgfqpoint{5.473433in}{3.421141in}}%
\pgfpathlineto{\pgfqpoint{5.474868in}{3.420747in}}%
\pgfpathlineto{\pgfqpoint{5.476303in}{3.420356in}}%
\pgfpathlineto{\pgfqpoint{5.477737in}{3.419968in}}%
\pgfpathlineto{\pgfqpoint{5.477766in}{3.419960in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{3.419582in}}%
\pgfpathlineto{\pgfqpoint{5.480607in}{3.419198in}}%
\pgfpathlineto{\pgfqpoint{5.482041in}{3.418817in}}%
\pgfpathlineto{\pgfqpoint{5.483476in}{3.418439in}}%
\pgfpathlineto{\pgfqpoint{5.484911in}{3.418064in}}%
\pgfpathlineto{\pgfqpoint{5.486345in}{3.417691in}}%
\pgfpathlineto{\pgfqpoint{5.487780in}{3.417321in}}%
\pgfpathlineto{\pgfqpoint{5.489215in}{3.416953in}}%
\pgfpathlineto{\pgfqpoint{5.490649in}{3.416589in}}%
\pgfpathlineto{\pgfqpoint{5.492084in}{3.416227in}}%
\pgfpathlineto{\pgfqpoint{5.493519in}{3.415869in}}%
\pgfpathlineto{\pgfqpoint{5.494953in}{3.415513in}}%
\pgfpathlineto{\pgfqpoint{5.496388in}{3.415161in}}%
\pgfpathlineto{\pgfqpoint{5.497823in}{3.414811in}}%
\pgfpathlineto{\pgfqpoint{5.499257in}{3.414464in}}%
\pgfpathlineto{\pgfqpoint{5.500692in}{3.414121in}}%
\pgfpathlineto{\pgfqpoint{5.502127in}{3.413780in}}%
\pgfpathlineto{\pgfqpoint{5.503561in}{3.413443in}}%
\pgfpathlineto{\pgfqpoint{5.504996in}{3.413109in}}%
\pgfpathlineto{\pgfqpoint{5.506431in}{3.412778in}}%
\pgfpathlineto{\pgfqpoint{5.506445in}{3.412774in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{3.412449in}}%
\pgfpathlineto{\pgfqpoint{5.509300in}{3.412124in}}%
\pgfpathlineto{\pgfqpoint{5.510735in}{3.411803in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{3.411484in}}%
\pgfpathlineto{\pgfqpoint{5.513604in}{3.411168in}}%
\pgfpathlineto{\pgfqpoint{5.515039in}{3.410856in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{3.410547in}}%
\pgfpathlineto{\pgfqpoint{5.517908in}{3.410240in}}%
\pgfpathlineto{\pgfqpoint{5.519343in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{5.520777in}{3.409637in}}%
\pgfpathlineto{\pgfqpoint{5.522212in}{3.409341in}}%
\pgfpathlineto{\pgfqpoint{5.523647in}{3.409047in}}%
\pgfpathlineto{\pgfqpoint{5.525081in}{3.408756in}}%
\pgfpathlineto{\pgfqpoint{5.526516in}{3.408469in}}%
\pgfpathlineto{\pgfqpoint{5.527951in}{3.408184in}}%
\pgfpathlineto{\pgfqpoint{5.529385in}{3.407903in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{3.407624in}}%
\pgfpathlineto{\pgfqpoint{5.532255in}{3.407349in}}%
\pgfpathlineto{\pgfqpoint{5.533689in}{3.407077in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.406808in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.399144in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.399144in}}%
\pgfpathlineto{\pgfqpoint{5.533689in}{3.399378in}}%
\pgfpathlineto{\pgfqpoint{5.532255in}{3.399614in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{3.399853in}}%
\pgfpathlineto{\pgfqpoint{5.529385in}{3.400094in}}%
\pgfpathlineto{\pgfqpoint{5.527951in}{3.400338in}}%
\pgfpathlineto{\pgfqpoint{5.526516in}{3.400585in}}%
\pgfpathlineto{\pgfqpoint{5.525081in}{3.400834in}}%
\pgfpathlineto{\pgfqpoint{5.523647in}{3.401085in}}%
\pgfpathlineto{\pgfqpoint{5.522212in}{3.401340in}}%
\pgfpathlineto{\pgfqpoint{5.520777in}{3.401597in}}%
\pgfpathlineto{\pgfqpoint{5.519343in}{3.401856in}}%
\pgfpathlineto{\pgfqpoint{5.517908in}{3.402119in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{3.402384in}}%
\pgfpathlineto{\pgfqpoint{5.515039in}{3.402651in}}%
\pgfpathlineto{\pgfqpoint{5.513604in}{3.402921in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{3.403194in}}%
\pgfpathlineto{\pgfqpoint{5.510735in}{3.403470in}}%
\pgfpathlineto{\pgfqpoint{5.509300in}{3.403748in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{3.404028in}}%
\pgfpathlineto{\pgfqpoint{5.506445in}{3.404309in}}%
\pgfpathlineto{\pgfqpoint{5.506431in}{3.404312in}}%
\pgfpathlineto{\pgfqpoint{5.504996in}{3.404598in}}%
\pgfpathlineto{\pgfqpoint{5.503561in}{3.404886in}}%
\pgfpathlineto{\pgfqpoint{5.502127in}{3.405178in}}%
\pgfpathlineto{\pgfqpoint{5.500692in}{3.405472in}}%
\pgfpathlineto{\pgfqpoint{5.499257in}{3.405768in}}%
\pgfpathlineto{\pgfqpoint{5.497823in}{3.406067in}}%
\pgfpathlineto{\pgfqpoint{5.496388in}{3.406369in}}%
\pgfpathlineto{\pgfqpoint{5.494953in}{3.406673in}}%
\pgfpathlineto{\pgfqpoint{5.493519in}{3.406979in}}%
\pgfpathlineto{\pgfqpoint{5.492084in}{3.407288in}}%
\pgfpathlineto{\pgfqpoint{5.490649in}{3.407600in}}%
\pgfpathlineto{\pgfqpoint{5.489215in}{3.407914in}}%
\pgfpathlineto{\pgfqpoint{5.487780in}{3.408230in}}%
\pgfpathlineto{\pgfqpoint{5.486345in}{3.408549in}}%
\pgfpathlineto{\pgfqpoint{5.484911in}{3.408870in}}%
\pgfpathlineto{\pgfqpoint{5.483476in}{3.409194in}}%
\pgfpathlineto{\pgfqpoint{5.482041in}{3.409520in}}%
\pgfpathlineto{\pgfqpoint{5.480607in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{3.410178in}}%
\pgfpathlineto{\pgfqpoint{5.477766in}{3.410503in}}%
\pgfpathlineto{\pgfqpoint{5.477737in}{3.410510in}}%
\pgfpathlineto{\pgfqpoint{5.476303in}{3.410844in}}%
\pgfpathlineto{\pgfqpoint{5.474868in}{3.411181in}}%
\pgfpathlineto{\pgfqpoint{5.473433in}{3.411519in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{3.411859in}}%
\pgfpathlineto{\pgfqpoint{5.470564in}{3.412202in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{3.412545in}}%
\pgfpathlineto{\pgfqpoint{5.467695in}{3.412891in}}%
\pgfpathlineto{\pgfqpoint{5.466260in}{3.413238in}}%
\pgfpathlineto{\pgfqpoint{5.464825in}{3.413587in}}%
\pgfpathlineto{\pgfqpoint{5.463391in}{3.413937in}}%
\pgfpathlineto{\pgfqpoint{5.461956in}{3.414288in}}%
\pgfpathlineto{\pgfqpoint{5.460521in}{3.414641in}}%
\pgfpathlineto{\pgfqpoint{5.459087in}{3.414995in}}%
\pgfpathlineto{\pgfqpoint{5.457652in}{3.415350in}}%
\pgfpathlineto{\pgfqpoint{5.456217in}{3.415705in}}%
\pgfpathlineto{\pgfqpoint{5.454783in}{3.416062in}}%
\pgfpathlineto{\pgfqpoint{5.453348in}{3.416419in}}%
\pgfpathlineto{\pgfqpoint{5.451913in}{3.416777in}}%
\pgfpathlineto{\pgfqpoint{5.450479in}{3.417135in}}%
\pgfpathlineto{\pgfqpoint{5.449087in}{3.417483in}}%
\pgfpathlineto{\pgfqpoint{5.449044in}{3.417494in}}%
\pgfpathlineto{\pgfqpoint{5.447610in}{3.417852in}}%
\pgfpathlineto{\pgfqpoint{5.446175in}{3.418211in}}%
\pgfpathlineto{\pgfqpoint{5.444740in}{3.418569in}}%
\pgfpathlineto{\pgfqpoint{5.443306in}{3.418927in}}%
\pgfpathlineto{\pgfqpoint{5.441871in}{3.419284in}}%
\pgfpathlineto{\pgfqpoint{5.440436in}{3.419641in}}%
\pgfpathlineto{\pgfqpoint{5.439002in}{3.419996in}}%
\pgfpathlineto{\pgfqpoint{5.437567in}{3.420351in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{3.420704in}}%
\pgfpathlineto{\pgfqpoint{5.434698in}{3.421055in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{3.421405in}}%
\pgfpathlineto{\pgfqpoint{5.431828in}{3.421752in}}%
\pgfpathlineto{\pgfqpoint{5.430394in}{3.422097in}}%
\pgfpathlineto{\pgfqpoint{5.428959in}{3.422440in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{3.422779in}}%
\pgfpathlineto{\pgfqpoint{5.426090in}{3.423116in}}%
\pgfpathlineto{\pgfqpoint{5.424655in}{3.423449in}}%
\pgfpathlineto{\pgfqpoint{5.423220in}{3.423778in}}%
\pgfpathlineto{\pgfqpoint{5.421786in}{3.424103in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{3.424410in}}%
\pgfpathlineto{\pgfqpoint{5.420351in}{3.424423in}}%
\pgfpathlineto{\pgfqpoint{5.418916in}{3.424739in}}%
\pgfpathlineto{\pgfqpoint{5.417482in}{3.425049in}}%
\pgfpathlineto{\pgfqpoint{5.416047in}{3.425354in}}%
\pgfpathlineto{\pgfqpoint{5.414612in}{3.425653in}}%
\pgfpathlineto{\pgfqpoint{5.413178in}{3.425945in}}%
\pgfpathlineto{\pgfqpoint{5.411743in}{3.426231in}}%
\pgfpathlineto{\pgfqpoint{5.410308in}{3.426509in}}%
\pgfpathlineto{\pgfqpoint{5.408874in}{3.426780in}}%
\pgfpathlineto{\pgfqpoint{5.407439in}{3.427042in}}%
\pgfpathlineto{\pgfqpoint{5.406004in}{3.427296in}}%
\pgfpathlineto{\pgfqpoint{5.404570in}{3.427540in}}%
\pgfpathlineto{\pgfqpoint{5.403135in}{3.427774in}}%
\pgfpathlineto{\pgfqpoint{5.401700in}{3.427998in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{3.428212in}}%
\pgfpathlineto{\pgfqpoint{5.398831in}{3.428413in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{3.428603in}}%
\pgfpathlineto{\pgfqpoint{5.395962in}{3.428779in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{3.428942in}}%
\pgfpathlineto{\pgfqpoint{5.393092in}{3.429091in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{3.429218in}}%
\pgfpathlineto{\pgfqpoint{5.391658in}{3.429224in}}%
\pgfpathlineto{\pgfqpoint{5.390223in}{3.429342in}}%
\pgfpathlineto{\pgfqpoint{5.388788in}{3.429444in}}%
\pgfpathlineto{\pgfqpoint{5.387354in}{3.429528in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{3.429594in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{3.429640in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{3.429667in}}%
\pgfpathlineto{\pgfqpoint{5.381615in}{3.429673in}}%
\pgfpathlineto{\pgfqpoint{5.380180in}{3.429657in}}%
\pgfpathlineto{\pgfqpoint{5.378746in}{3.429618in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{3.429555in}}%
\pgfpathlineto{\pgfqpoint{5.375876in}{3.429467in}}%
\pgfpathlineto{\pgfqpoint{5.374442in}{3.429352in}}%
\pgfpathlineto{\pgfqpoint{5.373007in}{3.429210in}}%
\pgfpathlineto{\pgfqpoint{5.371572in}{3.429040in}}%
\pgfpathlineto{\pgfqpoint{5.370138in}{3.428839in}}%
\pgfpathlineto{\pgfqpoint{5.368703in}{3.428607in}}%
\pgfpathlineto{\pgfqpoint{5.367268in}{3.428343in}}%
\pgfpathlineto{\pgfqpoint{5.365834in}{3.428002in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{3.427550in}}%
\pgfpathlineto{\pgfqpoint{5.363050in}{3.426713in}}%
\pgfpathlineto{\pgfqpoint{5.362964in}{3.426657in}}%
\pgfpathlineto{\pgfqpoint{5.361530in}{3.425722in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{3.424790in}}%
\pgfpathlineto{\pgfqpoint{5.358660in}{3.423860in}}%
\pgfpathlineto{\pgfqpoint{5.357226in}{3.422931in}}%
\pgfpathlineto{\pgfqpoint{5.355791in}{3.422004in}}%
\pgfpathlineto{\pgfqpoint{5.354356in}{3.421079in}}%
\pgfpathlineto{\pgfqpoint{5.352922in}{3.420155in}}%
\pgfpathlineto{\pgfqpoint{5.351487in}{3.419232in}}%
\pgfpathlineto{\pgfqpoint{5.350052in}{3.418309in}}%
\pgfpathlineto{\pgfqpoint{5.348618in}{3.417386in}}%
\pgfpathlineto{\pgfqpoint{5.347183in}{3.416464in}}%
\pgfpathlineto{\pgfqpoint{5.345748in}{3.415666in}}%
\pgfpathlineto{\pgfqpoint{5.344314in}{3.414903in}}%
\pgfpathlineto{\pgfqpoint{5.342879in}{3.414129in}}%
\pgfpathlineto{\pgfqpoint{5.341444in}{3.413308in}}%
\pgfpathlineto{\pgfqpoint{5.340010in}{3.412437in}}%
\pgfpathlineto{\pgfqpoint{5.338575in}{3.411621in}}%
\pgfpathlineto{\pgfqpoint{5.337140in}{3.411091in}}%
\pgfpathlineto{\pgfqpoint{5.335706in}{3.410659in}}%
\pgfpathlineto{\pgfqpoint{5.334372in}{3.410267in}}%
\pgfpathlineto{\pgfqpoint{5.334271in}{3.410237in}}%
\pgfpathlineto{\pgfqpoint{5.332836in}{3.409807in}}%
\pgfpathlineto{\pgfqpoint{5.331402in}{3.409379in}}%
\pgfpathlineto{\pgfqpoint{5.329967in}{3.408954in}}%
\pgfpathlineto{\pgfqpoint{5.328532in}{3.408530in}}%
\pgfpathlineto{\pgfqpoint{5.327098in}{3.408109in}}%
\pgfpathlineto{\pgfqpoint{5.325663in}{3.407689in}}%
\pgfpathlineto{\pgfqpoint{5.324228in}{3.407272in}}%
\pgfpathlineto{\pgfqpoint{5.322794in}{3.406857in}}%
\pgfpathlineto{\pgfqpoint{5.321359in}{3.406445in}}%
\pgfpathlineto{\pgfqpoint{5.319924in}{3.406034in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{3.405627in}}%
\pgfpathlineto{\pgfqpoint{5.317055in}{3.405221in}}%
\pgfpathlineto{\pgfqpoint{5.315620in}{3.404818in}}%
\pgfpathlineto{\pgfqpoint{5.314186in}{3.404418in}}%
\pgfpathlineto{\pgfqpoint{5.312751in}{3.404021in}}%
\pgfpathlineto{\pgfqpoint{5.311316in}{3.403626in}}%
\pgfpathlineto{\pgfqpoint{5.309882in}{3.403234in}}%
\pgfpathlineto{\pgfqpoint{5.308447in}{3.402844in}}%
\pgfpathlineto{\pgfqpoint{5.307013in}{3.402458in}}%
\pgfpathlineto{\pgfqpoint{5.305693in}{3.402106in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{3.402075in}}%
\pgfpathlineto{\pgfqpoint{5.304143in}{3.401695in}}%
\pgfpathlineto{\pgfqpoint{5.302709in}{3.401318in}}%
\pgfpathlineto{\pgfqpoint{5.301274in}{3.400945in}}%
\pgfpathlineto{\pgfqpoint{5.299839in}{3.400575in}}%
\pgfpathlineto{\pgfqpoint{5.298405in}{3.400209in}}%
\pgfpathlineto{\pgfqpoint{5.296970in}{3.399846in}}%
\pgfpathlineto{\pgfqpoint{5.295535in}{3.399487in}}%
\pgfpathlineto{\pgfqpoint{5.294101in}{3.399133in}}%
\pgfpathlineto{\pgfqpoint{5.292666in}{3.398782in}}%
\pgfpathlineto{\pgfqpoint{5.291231in}{3.398435in}}%
\pgfpathlineto{\pgfqpoint{5.289797in}{3.398093in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{3.397756in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{3.397423in}}%
\pgfpathlineto{\pgfqpoint{5.285493in}{3.397095in}}%
\pgfpathlineto{\pgfqpoint{5.284058in}{3.396772in}}%
\pgfpathlineto{\pgfqpoint{5.282623in}{3.396455in}}%
\pgfpathlineto{\pgfqpoint{5.281189in}{3.396143in}}%
\pgfpathlineto{\pgfqpoint{5.279754in}{3.395836in}}%
\pgfpathlineto{\pgfqpoint{5.278319in}{3.395536in}}%
\pgfpathlineto{\pgfqpoint{5.277014in}{3.395268in}}%
\pgfpathlineto{\pgfqpoint{5.276885in}{3.395241in}}%
\pgfpathlineto{\pgfqpoint{5.275450in}{3.394953in}}%
\pgfpathlineto{\pgfqpoint{5.274015in}{3.394672in}}%
\pgfpathlineto{\pgfqpoint{5.272581in}{3.394398in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{3.394130in}}%
\pgfpathlineto{\pgfqpoint{5.269711in}{3.393871in}}%
\pgfpathlineto{\pgfqpoint{5.268277in}{3.393618in}}%
\pgfpathlineto{\pgfqpoint{5.266842in}{3.393374in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{3.393139in}}%
\pgfpathlineto{\pgfqpoint{5.263973in}{3.392912in}}%
\pgfpathlineto{\pgfqpoint{5.262538in}{3.392694in}}%
\pgfpathlineto{\pgfqpoint{5.261103in}{3.392486in}}%
\pgfpathlineto{\pgfqpoint{5.259669in}{3.392287in}}%
\pgfpathlineto{\pgfqpoint{5.258234in}{3.392099in}}%
\pgfpathlineto{\pgfqpoint{5.256799in}{3.391921in}}%
\pgfpathlineto{\pgfqpoint{5.255365in}{3.391755in}}%
\pgfpathlineto{\pgfqpoint{5.253930in}{3.391600in}}%
\pgfpathlineto{\pgfqpoint{5.252495in}{3.391457in}}%
\pgfpathlineto{\pgfqpoint{5.251061in}{3.391326in}}%
\pgfpathlineto{\pgfqpoint{5.249626in}{3.391208in}}%
\pgfpathlineto{\pgfqpoint{5.248335in}{3.391114in}}%
\pgfpathlineto{\pgfqpoint{5.248191in}{3.391104in}}%
\pgfpathlineto{\pgfqpoint{5.246757in}{3.391013in}}%
\pgfpathlineto{\pgfqpoint{5.245322in}{3.390937in}}%
\pgfpathlineto{\pgfqpoint{5.243887in}{3.390876in}}%
\pgfpathlineto{\pgfqpoint{5.242453in}{3.390831in}}%
\pgfpathlineto{\pgfqpoint{5.241018in}{3.390801in}}%
\pgfpathlineto{\pgfqpoint{5.239583in}{3.390788in}}%
\pgfpathlineto{\pgfqpoint{5.238149in}{3.390793in}}%
\pgfpathlineto{\pgfqpoint{5.236714in}{3.390814in}}%
\pgfpathlineto{\pgfqpoint{5.235279in}{3.390854in}}%
\pgfpathlineto{\pgfqpoint{5.233845in}{3.390913in}}%
\pgfpathlineto{\pgfqpoint{5.232410in}{3.390991in}}%
\pgfpathlineto{\pgfqpoint{5.230975in}{3.391089in}}%
\pgfpathlineto{\pgfqpoint{5.229541in}{3.391207in}}%
\pgfpathlineto{\pgfqpoint{5.228106in}{3.391336in}}%
\pgfpathlineto{\pgfqpoint{5.226671in}{3.391472in}}%
\pgfpathlineto{\pgfqpoint{5.225237in}{3.391615in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{3.391766in}}%
\pgfpathlineto{\pgfqpoint{5.222367in}{3.391924in}}%
\pgfpathlineto{\pgfqpoint{5.220933in}{3.392087in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{3.392235in}}%
\pgfpathlineto{\pgfqpoint{5.219498in}{3.392253in}}%
\pgfpathlineto{\pgfqpoint{5.218063in}{3.392422in}}%
\pgfpathlineto{\pgfqpoint{5.216629in}{3.392592in}}%
\pgfpathlineto{\pgfqpoint{5.215194in}{3.392765in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{3.392940in}}%
\pgfpathlineto{\pgfqpoint{5.212325in}{3.393117in}}%
\pgfpathlineto{\pgfqpoint{5.210890in}{3.393297in}}%
\pgfpathlineto{\pgfqpoint{5.209455in}{3.393479in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{3.393663in}}%
\pgfpathlineto{\pgfqpoint{5.206586in}{3.393849in}}%
\pgfpathlineto{\pgfqpoint{5.205151in}{3.394038in}}%
\pgfpathlineto{\pgfqpoint{5.203717in}{3.394229in}}%
\pgfpathlineto{\pgfqpoint{5.202282in}{3.394423in}}%
\pgfpathlineto{\pgfqpoint{5.200847in}{3.394619in}}%
\pgfpathlineto{\pgfqpoint{5.199413in}{3.394818in}}%
\pgfpathlineto{\pgfqpoint{5.197978in}{3.395019in}}%
\pgfpathlineto{\pgfqpoint{5.196543in}{3.395222in}}%
\pgfpathlineto{\pgfqpoint{5.195109in}{3.395429in}}%
\pgfpathlineto{\pgfqpoint{5.193674in}{3.395637in}}%
\pgfpathlineto{\pgfqpoint{5.192239in}{3.395849in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{3.396037in}}%
\pgfpathlineto{\pgfqpoint{5.190805in}{3.396063in}}%
\pgfpathlineto{\pgfqpoint{5.189370in}{3.396279in}}%
\pgfpathlineto{\pgfqpoint{5.187935in}{3.396499in}}%
\pgfpathlineto{\pgfqpoint{5.186501in}{3.396721in}}%
\pgfpathlineto{\pgfqpoint{5.185066in}{3.396945in}}%
\pgfpathlineto{\pgfqpoint{5.183631in}{3.397173in}}%
\pgfpathlineto{\pgfqpoint{5.182197in}{3.397403in}}%
\pgfpathlineto{\pgfqpoint{5.180762in}{3.397636in}}%
\pgfpathlineto{\pgfqpoint{5.179327in}{3.397872in}}%
\pgfpathlineto{\pgfqpoint{5.177893in}{3.398111in}}%
\pgfpathlineto{\pgfqpoint{5.176458in}{3.398353in}}%
\pgfpathlineto{\pgfqpoint{5.175023in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{5.173589in}{3.398845in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{3.399095in}}%
\pgfpathlineto{\pgfqpoint{5.170719in}{3.399349in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{3.399605in}}%
\pgfpathlineto{\pgfqpoint{5.167850in}{3.399864in}}%
\pgfpathlineto{\pgfqpoint{5.166415in}{3.400127in}}%
\pgfpathlineto{\pgfqpoint{5.164981in}{3.400393in}}%
\pgfpathlineto{\pgfqpoint{5.163546in}{3.400661in}}%
\pgfpathlineto{\pgfqpoint{5.162298in}{3.400898in}}%
\pgfpathlineto{\pgfqpoint{5.162112in}{3.400933in}}%
\pgfpathlineto{\pgfqpoint{5.160677in}{3.401208in}}%
\pgfpathlineto{\pgfqpoint{5.159242in}{3.401486in}}%
\pgfpathlineto{\pgfqpoint{5.157808in}{3.401768in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{3.402052in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{3.402340in}}%
\pgfpathlineto{\pgfqpoint{5.153504in}{3.402631in}}%
\pgfpathlineto{\pgfqpoint{5.152069in}{3.402925in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{3.403223in}}%
\pgfpathlineto{\pgfqpoint{5.149200in}{3.403523in}}%
\pgfpathlineto{\pgfqpoint{5.147765in}{3.403827in}}%
\pgfpathlineto{\pgfqpoint{5.146330in}{3.404135in}}%
\pgfpathlineto{\pgfqpoint{5.144896in}{3.404446in}}%
\pgfpathlineto{\pgfqpoint{5.143461in}{3.404760in}}%
\pgfpathlineto{\pgfqpoint{5.142026in}{3.405077in}}%
\pgfpathlineto{\pgfqpoint{5.140592in}{3.405398in}}%
\pgfpathlineto{\pgfqpoint{5.139157in}{3.405722in}}%
\pgfpathlineto{\pgfqpoint{5.137722in}{3.406050in}}%
\pgfpathlineto{\pgfqpoint{5.136288in}{3.406381in}}%
\pgfpathlineto{\pgfqpoint{5.134853in}{3.406715in}}%
\pgfpathlineto{\pgfqpoint{5.133619in}{3.407006in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{3.407053in}}%
\pgfpathlineto{\pgfqpoint{5.131984in}{3.407394in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{3.407739in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{3.408087in}}%
\pgfpathlineto{\pgfqpoint{5.127680in}{3.408438in}}%
\pgfpathlineto{\pgfqpoint{5.126245in}{3.408793in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{3.409151in}}%
\pgfpathlineto{\pgfqpoint{5.123376in}{3.409513in}}%
\pgfpathlineto{\pgfqpoint{5.121941in}{3.409878in}}%
\pgfpathlineto{\pgfqpoint{5.120506in}{3.410246in}}%
\pgfpathlineto{\pgfqpoint{5.119072in}{3.410618in}}%
\pgfpathlineto{\pgfqpoint{5.117637in}{3.410993in}}%
\pgfpathlineto{\pgfqpoint{5.116202in}{3.411371in}}%
\pgfpathlineto{\pgfqpoint{5.114768in}{3.411753in}}%
\pgfpathlineto{\pgfqpoint{5.113333in}{3.412138in}}%
\pgfpathlineto{\pgfqpoint{5.111898in}{3.412521in}}%
\pgfpathlineto{\pgfqpoint{5.110464in}{3.412896in}}%
\pgfpathlineto{\pgfqpoint{5.109029in}{3.413253in}}%
\pgfpathlineto{\pgfqpoint{5.107594in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{5.106160in}{3.413957in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{3.414248in}}%
\pgfpathlineto{\pgfqpoint{5.104725in}{3.414298in}}%
\pgfpathlineto{\pgfqpoint{5.103290in}{3.414634in}}%
\pgfpathlineto{\pgfqpoint{5.101856in}{3.414972in}}%
\pgfpathlineto{\pgfqpoint{5.100421in}{3.415310in}}%
\pgfpathlineto{\pgfqpoint{5.098986in}{3.415650in}}%
\pgfpathlineto{\pgfqpoint{5.097552in}{3.415990in}}%
\pgfpathlineto{\pgfqpoint{5.096117in}{3.416331in}}%
\pgfpathlineto{\pgfqpoint{5.094682in}{3.416672in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{3.417014in}}%
\pgfpathlineto{\pgfqpoint{5.091813in}{3.417357in}}%
\pgfpathlineto{\pgfqpoint{5.090378in}{3.417699in}}%
\pgfpathlineto{\pgfqpoint{5.088944in}{3.418042in}}%
\pgfpathlineto{\pgfqpoint{5.087509in}{3.418385in}}%
\pgfpathlineto{\pgfqpoint{5.086074in}{3.418727in}}%
\pgfpathlineto{\pgfqpoint{5.084640in}{3.419069in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{3.419410in}}%
\pgfpathlineto{\pgfqpoint{5.081770in}{3.419744in}}%
\pgfpathlineto{\pgfqpoint{5.080336in}{3.420014in}}%
\pgfpathlineto{\pgfqpoint{5.078901in}{3.420150in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{3.420202in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{3.420134in}}%
\pgfpathlineto{\pgfqpoint{5.076032in}{3.420112in}}%
\pgfpathlineto{\pgfqpoint{5.074597in}{3.419967in}}%
\pgfpathlineto{\pgfqpoint{5.073162in}{3.419811in}}%
\pgfpathlineto{\pgfqpoint{5.071728in}{3.419645in}}%
\pgfpathlineto{\pgfqpoint{5.070293in}{3.419469in}}%
\pgfpathlineto{\pgfqpoint{5.068858in}{3.419281in}}%
\pgfpathlineto{\pgfqpoint{5.067424in}{3.419082in}}%
\pgfpathlineto{\pgfqpoint{5.065989in}{3.418870in}}%
\pgfpathlineto{\pgfqpoint{5.064554in}{3.418646in}}%
\pgfpathlineto{\pgfqpoint{5.063120in}{3.418410in}}%
\pgfpathlineto{\pgfqpoint{5.061685in}{3.418160in}}%
\pgfpathlineto{\pgfqpoint{5.060250in}{3.417896in}}%
\pgfpathlineto{\pgfqpoint{5.058816in}{3.417618in}}%
\pgfpathlineto{\pgfqpoint{5.057381in}{3.417325in}}%
\pgfpathlineto{\pgfqpoint{5.055946in}{3.417016in}}%
\pgfpathlineto{\pgfqpoint{5.054512in}{3.416692in}}%
\pgfpathlineto{\pgfqpoint{5.053077in}{3.416351in}}%
\pgfpathlineto{\pgfqpoint{5.051642in}{3.415993in}}%
\pgfpathlineto{\pgfqpoint{5.050208in}{3.415617in}}%
\pgfpathlineto{\pgfqpoint{5.048773in}{3.415223in}}%
\pgfpathlineto{\pgfqpoint{5.047582in}{3.414881in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{3.414810in}}%
\pgfpathlineto{\pgfqpoint{5.045904in}{3.414377in}}%
\pgfpathlineto{\pgfqpoint{5.044469in}{3.413923in}}%
\pgfpathlineto{\pgfqpoint{5.043034in}{3.413447in}}%
\pgfpathlineto{\pgfqpoint{5.041600in}{3.412950in}}%
\pgfpathlineto{\pgfqpoint{5.040165in}{3.412429in}}%
\pgfpathlineto{\pgfqpoint{5.038730in}{3.411884in}}%
\pgfpathlineto{\pgfqpoint{5.037296in}{3.411314in}}%
\pgfpathlineto{\pgfqpoint{5.035861in}{3.410719in}}%
\pgfpathlineto{\pgfqpoint{5.034426in}{3.410096in}}%
\pgfpathlineto{\pgfqpoint{5.032992in}{3.409445in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{3.408765in}}%
\pgfpathlineto{\pgfqpoint{5.030122in}{3.408055in}}%
\pgfpathlineto{\pgfqpoint{5.028688in}{3.407315in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{3.406545in}}%
\pgfpathlineto{\pgfqpoint{5.025818in}{3.405844in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{3.405291in}}%
\pgfpathlineto{\pgfqpoint{5.022949in}{3.404855in}}%
\pgfpathlineto{\pgfqpoint{5.021515in}{3.404395in}}%
\pgfpathlineto{\pgfqpoint{5.020080in}{3.403952in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{3.403633in}}%
\pgfpathlineto{\pgfqpoint{5.018645in}{3.403563in}}%
\pgfpathlineto{\pgfqpoint{5.017211in}{3.403178in}}%
\pgfpathlineto{\pgfqpoint{5.015776in}{3.402796in}}%
\pgfpathlineto{\pgfqpoint{5.014341in}{3.402417in}}%
\pgfpathlineto{\pgfqpoint{5.012907in}{3.402041in}}%
\pgfpathlineto{\pgfqpoint{5.011472in}{3.401668in}}%
\pgfpathlineto{\pgfqpoint{5.010037in}{3.401299in}}%
\pgfpathlineto{\pgfqpoint{5.008603in}{3.400933in}}%
\pgfpathlineto{\pgfqpoint{5.007168in}{3.400571in}}%
\pgfpathlineto{\pgfqpoint{5.005733in}{3.400212in}}%
\pgfpathlineto{\pgfqpoint{5.004299in}{3.399858in}}%
\pgfpathlineto{\pgfqpoint{5.002864in}{3.399507in}}%
\pgfpathlineto{\pgfqpoint{5.001429in}{3.399161in}}%
\pgfpathlineto{\pgfqpoint{4.999995in}{3.398818in}}%
\pgfpathlineto{\pgfqpoint{4.998560in}{3.398480in}}%
\pgfpathlineto{\pgfqpoint{4.997125in}{3.398147in}}%
\pgfpathlineto{\pgfqpoint{4.995691in}{3.397819in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{3.397495in}}%
\pgfpathlineto{\pgfqpoint{4.992821in}{3.397176in}}%
\pgfpathlineto{\pgfqpoint{4.991387in}{3.396863in}}%
\pgfpathlineto{\pgfqpoint{4.990224in}{3.396613in}}%
\pgfpathlineto{\pgfqpoint{4.989952in}{3.396555in}}%
\pgfpathlineto{\pgfqpoint{4.988517in}{3.396253in}}%
\pgfpathlineto{\pgfqpoint{4.987083in}{3.395957in}}%
\pgfpathlineto{\pgfqpoint{4.985648in}{3.395666in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{3.395383in}}%
\pgfpathlineto{\pgfqpoint{4.982779in}{3.395105in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{3.394835in}}%
\pgfpathlineto{\pgfqpoint{4.979909in}{3.394572in}}%
\pgfpathlineto{\pgfqpoint{4.978475in}{3.394316in}}%
\pgfpathlineto{\pgfqpoint{4.977040in}{3.394068in}}%
\pgfpathlineto{\pgfqpoint{4.975605in}{3.393828in}}%
\pgfpathlineto{\pgfqpoint{4.974171in}{3.393596in}}%
\pgfpathlineto{\pgfqpoint{4.972736in}{3.393373in}}%
\pgfpathlineto{\pgfqpoint{4.971301in}{3.393159in}}%
\pgfpathlineto{\pgfqpoint{4.969867in}{3.392954in}}%
\pgfpathlineto{\pgfqpoint{4.968432in}{3.392759in}}%
\pgfpathlineto{\pgfqpoint{4.966997in}{3.392574in}}%
\pgfpathlineto{\pgfqpoint{4.965563in}{3.392400in}}%
\pgfpathlineto{\pgfqpoint{4.964128in}{3.392237in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{3.392085in}}%
\pgfpathlineto{\pgfqpoint{4.961546in}{3.391972in}}%
\pgfpathlineto{\pgfqpoint{4.961259in}{3.391945in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{3.391817in}}%
\pgfpathlineto{\pgfqpoint{4.958389in}{3.391702in}}%
\pgfpathlineto{\pgfqpoint{4.956955in}{3.391601in}}%
\pgfpathlineto{\pgfqpoint{4.955520in}{3.391513in}}%
\pgfpathlineto{\pgfqpoint{4.954085in}{3.391440in}}%
\pgfpathlineto{\pgfqpoint{4.952651in}{3.391381in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{3.391339in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{3.391312in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{3.391303in}}%
\pgfpathlineto{\pgfqpoint{4.946912in}{3.391311in}}%
\pgfpathlineto{\pgfqpoint{4.945477in}{3.391337in}}%
\pgfpathlineto{\pgfqpoint{4.944043in}{3.391382in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{3.391447in}}%
\pgfpathlineto{\pgfqpoint{4.941173in}{3.391532in}}%
\pgfpathlineto{\pgfqpoint{4.939739in}{3.391636in}}%
\pgfpathlineto{\pgfqpoint{4.938304in}{3.391762in}}%
\pgfpathlineto{\pgfqpoint{4.936869in}{3.391910in}}%
\pgfpathlineto{\pgfqpoint{4.935435in}{3.392078in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{3.392255in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{3.392398in}}%
\pgfpathlineto{\pgfqpoint{4.932565in}{3.392436in}}%
\pgfpathlineto{\pgfqpoint{4.931131in}{3.392620in}}%
\pgfpathlineto{\pgfqpoint{4.929696in}{3.392807in}}%
\pgfpathlineto{\pgfqpoint{4.928261in}{3.392996in}}%
\pgfpathlineto{\pgfqpoint{4.926827in}{3.393188in}}%
\pgfpathlineto{\pgfqpoint{4.925392in}{3.393383in}}%
\pgfpathlineto{\pgfqpoint{4.923957in}{3.393581in}}%
\pgfpathlineto{\pgfqpoint{4.922523in}{3.393782in}}%
\pgfpathlineto{\pgfqpoint{4.921088in}{3.393986in}}%
\pgfpathlineto{\pgfqpoint{4.919653in}{3.394192in}}%
\pgfpathlineto{\pgfqpoint{4.918219in}{3.394402in}}%
\pgfpathlineto{\pgfqpoint{4.916784in}{3.394615in}}%
\pgfpathlineto{\pgfqpoint{4.915349in}{3.394831in}}%
\pgfpathlineto{\pgfqpoint{4.913915in}{3.395051in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{3.395273in}}%
\pgfpathlineto{\pgfqpoint{4.911045in}{3.395499in}}%
\pgfpathlineto{\pgfqpoint{4.909611in}{3.395729in}}%
\pgfpathlineto{\pgfqpoint{4.908176in}{3.395961in}}%
\pgfpathlineto{\pgfqpoint{4.906741in}{3.396198in}}%
\pgfpathlineto{\pgfqpoint{4.905307in}{3.396438in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{3.396627in}}%
\pgfpathlineto{\pgfqpoint{4.903872in}{3.396681in}}%
\pgfpathlineto{\pgfqpoint{4.902437in}{3.396928in}}%
\pgfpathlineto{\pgfqpoint{4.901003in}{3.397179in}}%
\pgfpathlineto{\pgfqpoint{4.899568in}{3.397433in}}%
\pgfpathlineto{\pgfqpoint{4.898133in}{3.397691in}}%
\pgfpathlineto{\pgfqpoint{4.896699in}{3.397954in}}%
\pgfpathlineto{\pgfqpoint{4.895264in}{3.398220in}}%
\pgfpathlineto{\pgfqpoint{4.893829in}{3.398490in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{3.398764in}}%
\pgfpathlineto{\pgfqpoint{4.890960in}{3.399043in}}%
\pgfpathlineto{\pgfqpoint{4.889525in}{3.399325in}}%
\pgfpathlineto{\pgfqpoint{4.888091in}{3.399612in}}%
\pgfpathlineto{\pgfqpoint{4.886656in}{3.399903in}}%
\pgfpathlineto{\pgfqpoint{4.885221in}{3.400199in}}%
\pgfpathlineto{\pgfqpoint{4.883787in}{3.400499in}}%
\pgfpathlineto{\pgfqpoint{4.882352in}{3.400804in}}%
\pgfpathlineto{\pgfqpoint{4.880918in}{3.401113in}}%
\pgfpathlineto{\pgfqpoint{4.879483in}{3.401427in}}%
\pgfpathlineto{\pgfqpoint{4.878048in}{3.401746in}}%
\pgfpathlineto{\pgfqpoint{4.876614in}{3.402069in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{3.402322in}}%
\pgfpathlineto{\pgfqpoint{4.875179in}{3.402398in}}%
\pgfpathlineto{\pgfqpoint{4.873744in}{3.402732in}}%
\pgfpathlineto{\pgfqpoint{4.872310in}{3.403070in}}%
\pgfpathlineto{\pgfqpoint{4.870875in}{3.403414in}}%
\pgfpathlineto{\pgfqpoint{4.869440in}{3.403763in}}%
\pgfpathlineto{\pgfqpoint{4.868006in}{3.404118in}}%
\pgfpathlineto{\pgfqpoint{4.866571in}{3.404478in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{3.404844in}}%
\pgfpathlineto{\pgfqpoint{4.863702in}{3.405215in}}%
\pgfpathlineto{\pgfqpoint{4.862267in}{3.405592in}}%
\pgfpathlineto{\pgfqpoint{4.860832in}{3.405974in}}%
\pgfpathlineto{\pgfqpoint{4.859398in}{3.406363in}}%
\pgfpathlineto{\pgfqpoint{4.857963in}{3.406758in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{3.407158in}}%
\pgfpathlineto{\pgfqpoint{4.855094in}{3.407565in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{3.407978in}}%
\pgfpathlineto{\pgfqpoint{4.852224in}{3.408398in}}%
\pgfpathlineto{\pgfqpoint{4.850790in}{3.408824in}}%
\pgfpathlineto{\pgfqpoint{4.849355in}{3.409257in}}%
\pgfpathlineto{\pgfqpoint{4.847920in}{3.409697in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{3.410035in}}%
\pgfpathlineto{\pgfqpoint{4.846486in}{3.410143in}}%
\pgfpathlineto{\pgfqpoint{4.845051in}{3.410597in}}%
\pgfpathlineto{\pgfqpoint{4.843616in}{3.411057in}}%
\pgfpathlineto{\pgfqpoint{4.842182in}{3.411525in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{3.412000in}}%
\pgfpathlineto{\pgfqpoint{4.839312in}{3.412482in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.412972in}}%
\pgfpathlineto{\pgfqpoint{4.836443in}{3.413470in}}%
\pgfpathlineto{\pgfqpoint{4.835008in}{3.413975in}}%
\pgfpathlineto{\pgfqpoint{4.833574in}{3.414489in}}%
\pgfpathlineto{\pgfqpoint{4.832139in}{3.415011in}}%
\pgfpathlineto{\pgfqpoint{4.830704in}{3.415541in}}%
\pgfpathlineto{\pgfqpoint{4.829270in}{3.416079in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{3.416626in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{3.417181in}}%
\pgfpathlineto{\pgfqpoint{4.824966in}{3.417745in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{3.418317in}}%
\pgfpathlineto{\pgfqpoint{4.822096in}{3.418874in}}%
\pgfpathlineto{\pgfqpoint{4.820662in}{3.419323in}}%
\pgfpathlineto{\pgfqpoint{4.819227in}{3.419774in}}%
\pgfpathlineto{\pgfqpoint{4.818151in}{3.420120in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{3.420236in}}%
\pgfpathlineto{\pgfqpoint{4.816358in}{3.420702in}}%
\pgfpathlineto{\pgfqpoint{4.814923in}{3.421173in}}%
\pgfpathlineto{\pgfqpoint{4.813488in}{3.421651in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{3.422134in}}%
\pgfpathlineto{\pgfqpoint{4.810619in}{3.422623in}}%
\pgfpathlineto{\pgfqpoint{4.809184in}{3.423119in}}%
\pgfpathlineto{\pgfqpoint{4.807750in}{3.423620in}}%
\pgfpathlineto{\pgfqpoint{4.806315in}{3.424128in}}%
\pgfpathlineto{\pgfqpoint{4.804880in}{3.424642in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{3.425163in}}%
\pgfpathlineto{\pgfqpoint{4.802011in}{3.425695in}}%
\pgfpathlineto{\pgfqpoint{4.800576in}{3.426216in}}%
\pgfpathlineto{\pgfqpoint{4.799142in}{3.426713in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{3.427229in}}%
\pgfpathlineto{\pgfqpoint{4.796272in}{3.427730in}}%
\pgfpathlineto{\pgfqpoint{4.794838in}{3.428226in}}%
\pgfpathlineto{\pgfqpoint{4.793403in}{3.428722in}}%
\pgfpathlineto{\pgfqpoint{4.791968in}{3.429250in}}%
\pgfpathlineto{\pgfqpoint{4.790534in}{3.429725in}}%
\pgfpathlineto{\pgfqpoint{4.789472in}{3.429907in}}%
\pgfpathlineto{\pgfqpoint{4.789099in}{3.429942in}}%
\pgfpathlineto{\pgfqpoint{4.787664in}{3.430078in}}%
\pgfpathlineto{\pgfqpoint{4.786230in}{3.430211in}}%
\pgfpathlineto{\pgfqpoint{4.784795in}{3.430343in}}%
\pgfpathlineto{\pgfqpoint{4.783360in}{3.430472in}}%
\pgfpathlineto{\pgfqpoint{4.781926in}{3.430600in}}%
\pgfpathlineto{\pgfqpoint{4.780491in}{3.430725in}}%
\pgfpathlineto{\pgfqpoint{4.779056in}{3.430847in}}%
\pgfpathlineto{\pgfqpoint{4.777622in}{3.430968in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{3.431085in}}%
\pgfpathlineto{\pgfqpoint{4.774752in}{3.431200in}}%
\pgfpathlineto{\pgfqpoint{4.773318in}{3.431311in}}%
\pgfpathlineto{\pgfqpoint{4.771883in}{3.431420in}}%
\pgfpathlineto{\pgfqpoint{4.770448in}{3.431525in}}%
\pgfpathlineto{\pgfqpoint{4.769014in}{3.431627in}}%
\pgfpathlineto{\pgfqpoint{4.767579in}{3.431726in}}%
\pgfpathlineto{\pgfqpoint{4.766144in}{3.431821in}}%
\pgfpathlineto{\pgfqpoint{4.764710in}{3.431912in}}%
\pgfpathlineto{\pgfqpoint{4.763275in}{3.431999in}}%
\pgfpathlineto{\pgfqpoint{4.761840in}{3.432081in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{3.432139in}}%
\pgfpathlineto{\pgfqpoint{4.760406in}{3.432160in}}%
\pgfpathlineto{\pgfqpoint{4.758971in}{3.432233in}}%
\pgfpathlineto{\pgfqpoint{4.757536in}{3.432302in}}%
\pgfpathlineto{\pgfqpoint{4.756102in}{3.432366in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{3.432425in}}%
\pgfpathlineto{\pgfqpoint{4.753232in}{3.432479in}}%
\pgfpathlineto{\pgfqpoint{4.751798in}{3.432527in}}%
\pgfpathlineto{\pgfqpoint{4.750363in}{3.432569in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{3.432605in}}%
\pgfpathlineto{\pgfqpoint{4.747494in}{3.432634in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{3.432657in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{3.432673in}}%
\pgfpathlineto{\pgfqpoint{4.743190in}{3.432682in}}%
\pgfpathlineto{\pgfqpoint{4.741755in}{3.432684in}}%
\pgfpathlineto{\pgfqpoint{4.740320in}{3.432678in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{3.432664in}}%
\pgfpathlineto{\pgfqpoint{4.737451in}{3.432641in}}%
\pgfpathlineto{\pgfqpoint{4.736017in}{3.432610in}}%
\pgfpathlineto{\pgfqpoint{4.734582in}{3.432570in}}%
\pgfpathlineto{\pgfqpoint{4.733147in}{3.432521in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{3.432480in}}%
\pgfpathlineto{\pgfqpoint{4.731713in}{3.432462in}}%
\pgfpathlineto{\pgfqpoint{4.730278in}{3.432393in}}%
\pgfpathlineto{\pgfqpoint{4.728843in}{3.432314in}}%
\pgfpathlineto{\pgfqpoint{4.727409in}{3.432223in}}%
\pgfpathlineto{\pgfqpoint{4.725974in}{3.432122in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{3.432009in}}%
\pgfpathlineto{\pgfqpoint{4.723105in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{4.721670in}{3.431746in}}%
\pgfpathlineto{\pgfqpoint{4.720235in}{3.431595in}}%
\pgfpathlineto{\pgfqpoint{4.718801in}{3.431431in}}%
\pgfpathlineto{\pgfqpoint{4.717366in}{3.431253in}}%
\pgfpathlineto{\pgfqpoint{4.715931in}{3.431060in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{3.430853in}}%
\pgfpathlineto{\pgfqpoint{4.713062in}{3.430629in}}%
\pgfpathlineto{\pgfqpoint{4.711627in}{3.430389in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{3.430133in}}%
\pgfpathlineto{\pgfqpoint{4.708758in}{3.429859in}}%
\pgfpathlineto{\pgfqpoint{4.707323in}{3.429567in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{3.429256in}}%
\pgfpathlineto{\pgfqpoint{4.704454in}{3.428926in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{3.428679in}}%
\pgfpathlineto{\pgfqpoint{4.703019in}{3.428575in}}%
\pgfpathlineto{\pgfqpoint{4.701585in}{3.428204in}}%
\pgfpathlineto{\pgfqpoint{4.700150in}{3.427810in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{3.427394in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{3.426954in}}%
\pgfpathlineto{\pgfqpoint{4.695846in}{3.426490in}}%
\pgfpathlineto{\pgfqpoint{4.694411in}{3.426001in}}%
\pgfpathlineto{\pgfqpoint{4.692977in}{3.425485in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{3.424941in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{3.424370in}}%
\pgfpathlineto{\pgfqpoint{4.688673in}{3.423768in}}%
\pgfpathlineto{\pgfqpoint{4.687238in}{3.423136in}}%
\pgfpathlineto{\pgfqpoint{4.685803in}{3.422471in}}%
\pgfpathlineto{\pgfqpoint{4.684369in}{3.421774in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.421041in}}%
\pgfpathlineto{\pgfqpoint{4.681499in}{3.420273in}}%
\pgfpathlineto{\pgfqpoint{4.680065in}{3.419481in}}%
\pgfpathlineto{\pgfqpoint{4.678630in}{3.418678in}}%
\pgfpathlineto{\pgfqpoint{4.677195in}{3.417867in}}%
\pgfpathlineto{\pgfqpoint{4.675761in}{3.417046in}}%
\pgfpathlineto{\pgfqpoint{4.674756in}{3.416466in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{3.416218in}}%
\pgfpathlineto{\pgfqpoint{4.672891in}{3.415393in}}%
\pgfpathlineto{\pgfqpoint{4.671457in}{3.414571in}}%
\pgfpathlineto{\pgfqpoint{4.670022in}{3.413753in}}%
\pgfpathlineto{\pgfqpoint{4.668587in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{4.667153in}{3.412124in}}%
\pgfpathlineto{\pgfqpoint{4.665718in}{3.411313in}}%
\pgfpathlineto{\pgfqpoint{4.664283in}{3.410505in}}%
\pgfpathlineto{\pgfqpoint{4.662849in}{3.409700in}}%
\pgfpathlineto{\pgfqpoint{4.661414in}{3.408896in}}%
\pgfpathlineto{\pgfqpoint{4.659979in}{3.408094in}}%
\pgfpathlineto{\pgfqpoint{4.658545in}{3.407294in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{3.406502in}}%
\pgfpathlineto{\pgfqpoint{4.655675in}{3.405711in}}%
\pgfpathlineto{\pgfqpoint{4.654241in}{3.404924in}}%
\pgfpathlineto{\pgfqpoint{4.652806in}{3.404148in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{3.403449in}}%
\pgfpathlineto{\pgfqpoint{4.649937in}{3.402933in}}%
\pgfpathlineto{\pgfqpoint{4.648502in}{3.402434in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{3.401922in}}%
\pgfpathlineto{\pgfqpoint{4.646077in}{3.401604in}}%
\pgfpathlineto{\pgfqpoint{4.645633in}{3.401489in}}%
\pgfpathlineto{\pgfqpoint{4.644198in}{3.401118in}}%
\pgfpathlineto{\pgfqpoint{4.642763in}{3.400751in}}%
\pgfpathlineto{\pgfqpoint{4.641329in}{3.400387in}}%
\pgfpathlineto{\pgfqpoint{4.639894in}{3.400026in}}%
\pgfpathlineto{\pgfqpoint{4.638459in}{3.399669in}}%
\pgfpathlineto{\pgfqpoint{4.637025in}{3.399316in}}%
\pgfpathlineto{\pgfqpoint{4.635590in}{3.398967in}}%
\pgfpathlineto{\pgfqpoint{4.634155in}{3.398622in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{3.398281in}}%
\pgfpathlineto{\pgfqpoint{4.631286in}{3.397945in}}%
\pgfpathlineto{\pgfqpoint{4.629851in}{3.397613in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{3.397286in}}%
\pgfpathlineto{\pgfqpoint{4.626982in}{3.396963in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{3.396646in}}%
\pgfpathlineto{\pgfqpoint{4.624113in}{3.396333in}}%
\pgfpathlineto{\pgfqpoint{4.622678in}{3.396027in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{3.395725in}}%
\pgfpathlineto{\pgfqpoint{4.619809in}{3.395430in}}%
\pgfpathlineto{\pgfqpoint{4.618374in}{3.395140in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{3.394947in}}%
\pgfpathlineto{\pgfqpoint{4.616939in}{3.394857in}}%
\pgfpathlineto{\pgfqpoint{4.615505in}{3.394581in}}%
\pgfpathlineto{\pgfqpoint{4.614070in}{3.394311in}}%
\pgfpathlineto{\pgfqpoint{4.612635in}{3.394048in}}%
\pgfpathlineto{\pgfqpoint{4.611201in}{3.393793in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{3.393545in}}%
\pgfpathlineto{\pgfqpoint{4.608331in}{3.393305in}}%
\pgfpathlineto{\pgfqpoint{4.606897in}{3.393073in}}%
\pgfpathlineto{\pgfqpoint{4.605462in}{3.392850in}}%
\pgfpathlineto{\pgfqpoint{4.604027in}{3.392636in}}%
\pgfpathlineto{\pgfqpoint{4.602593in}{3.392431in}}%
\pgfpathlineto{\pgfqpoint{4.601158in}{3.392236in}}%
\pgfpathlineto{\pgfqpoint{4.599723in}{3.392050in}}%
\pgfpathlineto{\pgfqpoint{4.598289in}{3.391875in}}%
\pgfpathlineto{\pgfqpoint{4.596854in}{3.391711in}}%
\pgfpathlineto{\pgfqpoint{4.595420in}{3.391559in}}%
\pgfpathlineto{\pgfqpoint{4.593985in}{3.391418in}}%
\pgfpathlineto{\pgfqpoint{4.592550in}{3.391289in}}%
\pgfpathlineto{\pgfqpoint{4.591116in}{3.391173in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{3.391069in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{3.391008in}}%
\pgfpathlineto{\pgfqpoint{4.588246in}{3.390980in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{3.390905in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{3.390844in}}%
\pgfpathlineto{\pgfqpoint{4.583942in}{3.390799in}}%
\pgfpathlineto{\pgfqpoint{4.582508in}{3.390769in}}%
\pgfpathlineto{\pgfqpoint{4.581073in}{3.390756in}}%
\pgfpathlineto{\pgfqpoint{4.579638in}{3.390760in}}%
\pgfpathlineto{\pgfqpoint{4.578204in}{3.390781in}}%
\pgfpathlineto{\pgfqpoint{4.576769in}{3.390821in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{3.390879in}}%
\pgfpathlineto{\pgfqpoint{4.573900in}{3.390957in}}%
\pgfpathlineto{\pgfqpoint{4.572465in}{3.391055in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{3.391172in}}%
\pgfpathlineto{\pgfqpoint{4.569596in}{3.391303in}}%
\pgfpathlineto{\pgfqpoint{4.568161in}{3.391439in}}%
\pgfpathlineto{\pgfqpoint{4.566726in}{3.391577in}}%
\pgfpathlineto{\pgfqpoint{4.565292in}{3.391718in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{3.391863in}}%
\pgfpathlineto{\pgfqpoint{4.562422in}{3.392010in}}%
\pgfpathlineto{\pgfqpoint{4.560988in}{3.392159in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{3.392259in}}%
\pgfpathlineto{\pgfqpoint{4.559553in}{3.392310in}}%
\pgfpathlineto{\pgfqpoint{4.558118in}{3.392462in}}%
\pgfpathlineto{\pgfqpoint{4.556684in}{3.392616in}}%
\pgfpathlineto{\pgfqpoint{4.555249in}{3.392770in}}%
\pgfpathlineto{\pgfqpoint{4.553814in}{3.392926in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{3.393084in}}%
\pgfpathlineto{\pgfqpoint{4.550945in}{3.393242in}}%
\pgfpathlineto{\pgfqpoint{4.549510in}{3.393402in}}%
\pgfpathlineto{\pgfqpoint{4.548076in}{3.393562in}}%
\pgfpathlineto{\pgfqpoint{4.546641in}{3.393724in}}%
\pgfpathlineto{\pgfqpoint{4.545206in}{3.393887in}}%
\pgfpathlineto{\pgfqpoint{4.543772in}{3.394052in}}%
\pgfpathlineto{\pgfqpoint{4.542337in}{3.394217in}}%
\pgfpathlineto{\pgfqpoint{4.540902in}{3.394384in}}%
\pgfpathlineto{\pgfqpoint{4.539468in}{3.394551in}}%
\pgfpathlineto{\pgfqpoint{4.538033in}{3.394720in}}%
\pgfpathlineto{\pgfqpoint{4.536598in}{3.394889in}}%
\pgfpathlineto{\pgfqpoint{4.535164in}{3.395060in}}%
\pgfpathlineto{\pgfqpoint{4.533729in}{3.395231in}}%
\pgfpathlineto{\pgfqpoint{4.532294in}{3.395404in}}%
\pgfpathlineto{\pgfqpoint{4.531362in}{3.395516in}}%
\pgfpathlineto{\pgfqpoint{4.530860in}{3.395577in}}%
\pgfpathlineto{\pgfqpoint{4.529425in}{3.395751in}}%
\pgfpathlineto{\pgfqpoint{4.527990in}{3.395927in}}%
\pgfpathlineto{\pgfqpoint{4.526556in}{3.396102in}}%
\pgfpathlineto{\pgfqpoint{4.525121in}{3.396279in}}%
\pgfpathlineto{\pgfqpoint{4.523686in}{3.396456in}}%
\pgfpathlineto{\pgfqpoint{4.522252in}{3.396634in}}%
\pgfpathlineto{\pgfqpoint{4.520817in}{3.396813in}}%
\pgfpathlineto{\pgfqpoint{4.519382in}{3.396992in}}%
\pgfpathlineto{\pgfqpoint{4.517948in}{3.397171in}}%
\pgfpathlineto{\pgfqpoint{4.516513in}{3.397351in}}%
\pgfpathlineto{\pgfqpoint{4.515078in}{3.397532in}}%
\pgfpathlineto{\pgfqpoint{4.513644in}{3.397712in}}%
\pgfpathlineto{\pgfqpoint{4.512209in}{3.397893in}}%
\pgfpathlineto{\pgfqpoint{4.510774in}{3.398074in}}%
\pgfpathlineto{\pgfqpoint{4.509340in}{3.398256in}}%
\pgfpathlineto{\pgfqpoint{4.507905in}{3.398437in}}%
\pgfpathlineto{\pgfqpoint{4.506470in}{3.398618in}}%
\pgfpathlineto{\pgfqpoint{4.505036in}{3.398799in}}%
\pgfpathlineto{\pgfqpoint{4.503601in}{3.398980in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{3.399096in}}%
\pgfpathlineto{\pgfqpoint{4.502166in}{3.399161in}}%
\pgfpathlineto{\pgfqpoint{4.500732in}{3.399341in}}%
\pgfpathlineto{\pgfqpoint{4.499297in}{3.399520in}}%
\pgfpathlineto{\pgfqpoint{4.497862in}{3.399699in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{3.399877in}}%
\pgfpathlineto{\pgfqpoint{4.494993in}{3.400055in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{3.400231in}}%
\pgfpathlineto{\pgfqpoint{4.492124in}{3.400407in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{3.400581in}}%
\pgfpathlineto{\pgfqpoint{4.489254in}{3.400753in}}%
\pgfpathlineto{\pgfqpoint{4.487820in}{3.400925in}}%
\pgfpathlineto{\pgfqpoint{4.486385in}{3.401094in}}%
\pgfpathlineto{\pgfqpoint{4.484950in}{3.401262in}}%
\pgfpathlineto{\pgfqpoint{4.483516in}{3.401428in}}%
\pgfpathlineto{\pgfqpoint{4.482081in}{3.401591in}}%
\pgfpathlineto{\pgfqpoint{4.480646in}{3.401753in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{3.401912in}}%
\pgfpathlineto{\pgfqpoint{4.477777in}{3.402068in}}%
\pgfpathlineto{\pgfqpoint{4.476342in}{3.402221in}}%
\pgfpathlineto{\pgfqpoint{4.474908in}{3.402371in}}%
\pgfpathlineto{\pgfqpoint{4.474004in}{3.402464in}}%
\pgfpathlineto{\pgfqpoint{4.473473in}{3.402518in}}%
\pgfpathlineto{\pgfqpoint{4.472038in}{3.402662in}}%
\pgfpathlineto{\pgfqpoint{4.470604in}{3.402801in}}%
\pgfpathlineto{\pgfqpoint{4.469169in}{3.402937in}}%
\pgfpathlineto{\pgfqpoint{4.467734in}{3.403068in}}%
\pgfpathlineto{\pgfqpoint{4.466300in}{3.403195in}}%
\pgfpathlineto{\pgfqpoint{4.464865in}{3.403317in}}%
\pgfpathlineto{\pgfqpoint{4.463430in}{3.403434in}}%
\pgfpathlineto{\pgfqpoint{4.461996in}{3.403546in}}%
\pgfpathlineto{\pgfqpoint{4.460561in}{3.403651in}}%
\pgfpathlineto{\pgfqpoint{4.459126in}{3.403751in}}%
\pgfpathlineto{\pgfqpoint{4.457692in}{3.403845in}}%
\pgfpathlineto{\pgfqpoint{4.456257in}{3.403931in}}%
\pgfpathlineto{\pgfqpoint{4.454822in}{3.404011in}}%
\pgfpathlineto{\pgfqpoint{4.453388in}{3.404083in}}%
\pgfpathlineto{\pgfqpoint{4.451953in}{3.404147in}}%
\pgfpathlineto{\pgfqpoint{4.450519in}{3.404203in}}%
\pgfpathlineto{\pgfqpoint{4.449084in}{3.404240in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{3.404198in}}%
\pgfpathlineto{\pgfqpoint{4.446215in}{3.404096in}}%
\pgfpathlineto{\pgfqpoint{4.445325in}{3.404022in}}%
\pgfpathlineto{\pgfqpoint{4.444780in}{3.403973in}}%
\pgfpathlineto{\pgfqpoint{4.443345in}{3.403835in}}%
\pgfpathlineto{\pgfqpoint{4.441911in}{3.403683in}}%
\pgfpathlineto{\pgfqpoint{4.440476in}{3.403516in}}%
\pgfpathlineto{\pgfqpoint{4.439041in}{3.403334in}}%
\pgfpathlineto{\pgfqpoint{4.437607in}{3.403137in}}%
\pgfpathlineto{\pgfqpoint{4.436172in}{3.402923in}}%
\pgfpathlineto{\pgfqpoint{4.434737in}{3.402693in}}%
\pgfpathlineto{\pgfqpoint{4.433303in}{3.402444in}}%
\pgfpathlineto{\pgfqpoint{4.431868in}{3.402177in}}%
\pgfpathlineto{\pgfqpoint{4.430433in}{3.401891in}}%
\pgfpathlineto{\pgfqpoint{4.428999in}{3.401585in}}%
\pgfpathlineto{\pgfqpoint{4.427564in}{3.401257in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{3.400907in}}%
\pgfpathlineto{\pgfqpoint{4.424695in}{3.400536in}}%
\pgfpathlineto{\pgfqpoint{4.423260in}{3.400148in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{3.399731in}}%
\pgfpathlineto{\pgfqpoint{4.420391in}{3.399318in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{3.398941in}}%
\pgfpathlineto{\pgfqpoint{4.417521in}{3.398586in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{3.398378in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{3.398250in}}%
\pgfpathlineto{\pgfqpoint{4.414652in}{3.397927in}}%
\pgfpathlineto{\pgfqpoint{4.413217in}{3.397608in}}%
\pgfpathlineto{\pgfqpoint{4.411783in}{3.397294in}}%
\pgfpathlineto{\pgfqpoint{4.410348in}{3.396986in}}%
\pgfpathlineto{\pgfqpoint{4.408913in}{3.396684in}}%
\pgfpathlineto{\pgfqpoint{4.407479in}{3.396387in}}%
\pgfpathlineto{\pgfqpoint{4.406044in}{3.396097in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{3.395812in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{3.395535in}}%
\pgfpathlineto{\pgfqpoint{4.401740in}{3.395264in}}%
\pgfpathlineto{\pgfqpoint{4.400305in}{3.395000in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{3.394744in}}%
\pgfpathlineto{\pgfqpoint{4.397436in}{3.394495in}}%
\pgfpathlineto{\pgfqpoint{4.396001in}{3.394255in}}%
\pgfpathlineto{\pgfqpoint{4.394567in}{3.394023in}}%
\pgfpathlineto{\pgfqpoint{4.393132in}{3.393799in}}%
\pgfpathlineto{\pgfqpoint{4.391697in}{3.393585in}}%
\pgfpathlineto{\pgfqpoint{4.390263in}{3.393380in}}%
\pgfpathlineto{\pgfqpoint{4.388828in}{3.393185in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{3.393073in}}%
\pgfpathlineto{\pgfqpoint{4.387393in}{3.393000in}}%
\pgfpathlineto{\pgfqpoint{4.385959in}{3.392826in}}%
\pgfpathlineto{\pgfqpoint{4.384524in}{3.392663in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{3.392512in}}%
\pgfpathlineto{\pgfqpoint{4.381655in}{3.392373in}}%
\pgfpathlineto{\pgfqpoint{4.380220in}{3.392246in}}%
\pgfpathlineto{\pgfqpoint{4.378785in}{3.392133in}}%
\pgfpathlineto{\pgfqpoint{4.377351in}{3.392034in}}%
\pgfpathlineto{\pgfqpoint{4.375916in}{3.391949in}}%
\pgfpathlineto{\pgfqpoint{4.374481in}{3.391879in}}%
\pgfpathlineto{\pgfqpoint{4.373047in}{3.391825in}}%
\pgfpathlineto{\pgfqpoint{4.371612in}{3.391787in}}%
\pgfpathlineto{\pgfqpoint{4.370177in}{3.391766in}}%
\pgfpathlineto{\pgfqpoint{4.368743in}{3.391763in}}%
\pgfpathlineto{\pgfqpoint{4.367308in}{3.391778in}}%
\pgfpathlineto{\pgfqpoint{4.365873in}{3.391813in}}%
\pgfpathlineto{\pgfqpoint{4.364439in}{3.391868in}}%
\pgfpathlineto{\pgfqpoint{4.363004in}{3.391943in}}%
\pgfpathlineto{\pgfqpoint{4.361569in}{3.392033in}}%
\pgfpathlineto{\pgfqpoint{4.360135in}{3.392134in}}%
\pgfpathlineto{\pgfqpoint{4.359288in}{3.392197in}}%
\pgfpathlineto{\pgfqpoint{4.358700in}{3.392241in}}%
\pgfpathlineto{\pgfqpoint{4.357265in}{3.392355in}}%
\pgfpathlineto{\pgfqpoint{4.355831in}{3.392474in}}%
\pgfpathlineto{\pgfqpoint{4.354396in}{3.392600in}}%
\pgfpathlineto{\pgfqpoint{4.352961in}{3.392731in}}%
\pgfpathlineto{\pgfqpoint{4.351527in}{3.392870in}}%
\pgfpathlineto{\pgfqpoint{4.350092in}{3.393015in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{3.393168in}}%
\pgfpathlineto{\pgfqpoint{4.347223in}{3.393327in}}%
\pgfpathlineto{\pgfqpoint{4.345788in}{3.393494in}}%
\pgfpathlineto{\pgfqpoint{4.344353in}{3.393670in}}%
\pgfpathlineto{\pgfqpoint{4.342919in}{3.393853in}}%
\pgfpathlineto{\pgfqpoint{4.341484in}{3.394044in}}%
\pgfpathlineto{\pgfqpoint{4.340049in}{3.394244in}}%
\pgfpathlineto{\pgfqpoint{4.338615in}{3.394449in}}%
\pgfpathlineto{\pgfqpoint{4.337180in}{3.394658in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{3.394870in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{3.395086in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{3.395305in}}%
\pgfpathlineto{\pgfqpoint{4.331441in}{3.395528in}}%
\pgfpathlineto{\pgfqpoint{4.330609in}{3.395659in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{3.395754in}}%
\pgfpathlineto{\pgfqpoint{4.328572in}{3.395983in}}%
\pgfpathlineto{\pgfqpoint{4.327137in}{3.396216in}}%
\pgfpathlineto{\pgfqpoint{4.325703in}{3.396452in}}%
\pgfpathlineto{\pgfqpoint{4.324268in}{3.396690in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{3.396933in}}%
\pgfpathlineto{\pgfqpoint{4.321399in}{3.397178in}}%
\pgfpathlineto{\pgfqpoint{4.319964in}{3.397427in}}%
\pgfpathlineto{\pgfqpoint{4.318529in}{3.397679in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{3.397935in}}%
\pgfpathlineto{\pgfqpoint{4.315660in}{3.398194in}}%
\pgfpathlineto{\pgfqpoint{4.314225in}{3.398457in}}%
\pgfpathlineto{\pgfqpoint{4.312791in}{3.398724in}}%
\pgfpathlineto{\pgfqpoint{4.311356in}{3.398994in}}%
\pgfpathlineto{\pgfqpoint{4.309922in}{3.399267in}}%
\pgfpathlineto{\pgfqpoint{4.308487in}{3.399545in}}%
\pgfpathlineto{\pgfqpoint{4.307052in}{3.399826in}}%
\pgfpathlineto{\pgfqpoint{4.305618in}{3.400111in}}%
\pgfpathlineto{\pgfqpoint{4.304183in}{3.400400in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{3.400693in}}%
\pgfpathlineto{\pgfqpoint{4.301930in}{3.400862in}}%
\pgfpathlineto{\pgfqpoint{4.301314in}{3.400990in}}%
\pgfpathlineto{\pgfqpoint{4.299879in}{3.401291in}}%
\pgfpathlineto{\pgfqpoint{4.298444in}{3.401596in}}%
\pgfpathlineto{\pgfqpoint{4.297010in}{3.401905in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{3.402218in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.402535in}}%
\pgfpathlineto{\pgfqpoint{4.292706in}{3.402857in}}%
\pgfpathlineto{\pgfqpoint{4.291271in}{3.403183in}}%
\pgfpathlineto{\pgfqpoint{4.289836in}{3.403514in}}%
\pgfpathlineto{\pgfqpoint{4.288402in}{3.403848in}}%
\pgfpathlineto{\pgfqpoint{4.286967in}{3.404188in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{3.404532in}}%
\pgfpathlineto{\pgfqpoint{4.284098in}{3.404880in}}%
\pgfpathlineto{\pgfqpoint{4.282663in}{3.405233in}}%
\pgfpathlineto{\pgfqpoint{4.281228in}{3.405591in}}%
\pgfpathlineto{\pgfqpoint{4.279794in}{3.405954in}}%
\pgfpathlineto{\pgfqpoint{4.278359in}{3.406321in}}%
\pgfpathlineto{\pgfqpoint{4.276924in}{3.406694in}}%
\pgfpathlineto{\pgfqpoint{4.275490in}{3.407071in}}%
\pgfpathlineto{\pgfqpoint{4.274055in}{3.407453in}}%
\pgfpathlineto{\pgfqpoint{4.273252in}{3.407669in}}%
\pgfpathlineto{\pgfqpoint{4.272620in}{3.407840in}}%
\pgfpathlineto{\pgfqpoint{4.271186in}{3.408233in}}%
\pgfpathlineto{\pgfqpoint{4.269751in}{3.408630in}}%
\pgfpathlineto{\pgfqpoint{4.268316in}{3.409033in}}%
\pgfpathlineto{\pgfqpoint{4.266882in}{3.409441in}}%
\pgfpathlineto{\pgfqpoint{4.265447in}{3.409854in}}%
\pgfpathlineto{\pgfqpoint{4.264012in}{3.410273in}}%
\pgfpathlineto{\pgfqpoint{4.262578in}{3.410697in}}%
\pgfpathlineto{\pgfqpoint{4.261143in}{3.411127in}}%
\pgfpathlineto{\pgfqpoint{4.259708in}{3.411562in}}%
\pgfpathlineto{\pgfqpoint{4.258274in}{3.412002in}}%
\pgfpathlineto{\pgfqpoint{4.256839in}{3.412449in}}%
\pgfpathlineto{\pgfqpoint{4.255404in}{3.412901in}}%
\pgfpathlineto{\pgfqpoint{4.253970in}{3.413359in}}%
\pgfpathlineto{\pgfqpoint{4.252535in}{3.413823in}}%
\pgfpathlineto{\pgfqpoint{4.251100in}{3.414292in}}%
\pgfpathlineto{\pgfqpoint{4.249666in}{3.414768in}}%
\pgfpathlineto{\pgfqpoint{4.248231in}{3.415250in}}%
\pgfpathlineto{\pgfqpoint{4.246796in}{3.415737in}}%
\pgfpathlineto{\pgfqpoint{4.245362in}{3.416231in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{3.416506in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{3.416731in}}%
\pgfpathlineto{\pgfqpoint{4.242492in}{3.417238in}}%
\pgfpathlineto{\pgfqpoint{4.241058in}{3.417750in}}%
\pgfpathlineto{\pgfqpoint{4.239623in}{3.418269in}}%
\pgfpathlineto{\pgfqpoint{4.238188in}{3.418794in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{3.419326in}}%
\pgfpathlineto{\pgfqpoint{4.235319in}{3.419864in}}%
\pgfpathlineto{\pgfqpoint{4.233884in}{3.420409in}}%
\pgfpathlineto{\pgfqpoint{4.232450in}{3.420960in}}%
\pgfpathlineto{\pgfqpoint{4.231015in}{3.421518in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{3.422083in}}%
\pgfpathlineto{\pgfqpoint{4.228146in}{3.422654in}}%
\pgfpathlineto{\pgfqpoint{4.226711in}{3.423232in}}%
\pgfpathlineto{\pgfqpoint{4.225276in}{3.423817in}}%
\pgfpathlineto{\pgfqpoint{4.223842in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{3.425002in}}%
\pgfpathlineto{\pgfqpoint{4.220972in}{3.425599in}}%
\pgfpathlineto{\pgfqpoint{4.219538in}{3.425915in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{3.426022in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.426076in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{3.426092in}}%
\pgfpathlineto{\pgfqpoint{4.215234in}{3.426101in}}%
\pgfpathlineto{\pgfqpoint{4.213799in}{3.426116in}}%
\pgfpathlineto{\pgfqpoint{4.212364in}{3.426125in}}%
\pgfpathlineto{\pgfqpoint{4.210930in}{3.426129in}}%
\pgfpathlineto{\pgfqpoint{4.209495in}{3.426126in}}%
\pgfpathlineto{\pgfqpoint{4.208060in}{3.426117in}}%
\pgfpathlineto{\pgfqpoint{4.206626in}{3.426101in}}%
\pgfpathlineto{\pgfqpoint{4.205191in}{3.426078in}}%
\pgfpathlineto{\pgfqpoint{4.203756in}{3.426048in}}%
\pgfpathlineto{\pgfqpoint{4.202322in}{3.426010in}}%
\pgfpathlineto{\pgfqpoint{4.200887in}{3.425965in}}%
\pgfpathlineto{\pgfqpoint{4.199452in}{3.425911in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{3.425849in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{3.425778in}}%
\pgfpathlineto{\pgfqpoint{4.195148in}{3.425698in}}%
\pgfpathlineto{\pgfqpoint{4.193714in}{3.425609in}}%
\pgfpathlineto{\pgfqpoint{4.192279in}{3.425509in}}%
\pgfpathlineto{\pgfqpoint{4.190844in}{3.425400in}}%
\pgfpathlineto{\pgfqpoint{4.189410in}{3.425280in}}%
\pgfpathlineto{\pgfqpoint{4.187975in}{3.425149in}}%
\pgfpathlineto{\pgfqpoint{4.187215in}{3.425074in}}%
\pgfpathlineto{\pgfqpoint{4.186540in}{3.425006in}}%
\pgfpathlineto{\pgfqpoint{4.185106in}{3.424852in}}%
\pgfpathlineto{\pgfqpoint{4.183671in}{3.424685in}}%
\pgfpathlineto{\pgfqpoint{4.182236in}{3.424505in}}%
\pgfpathlineto{\pgfqpoint{4.180802in}{3.424313in}}%
\pgfpathlineto{\pgfqpoint{4.179367in}{3.424106in}}%
\pgfpathlineto{\pgfqpoint{4.177932in}{3.423885in}}%
\pgfpathlineto{\pgfqpoint{4.176498in}{3.423650in}}%
\pgfpathlineto{\pgfqpoint{4.175063in}{3.423399in}}%
\pgfpathlineto{\pgfqpoint{4.173628in}{3.423132in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{3.422848in}}%
\pgfpathlineto{\pgfqpoint{4.170759in}{3.422547in}}%
\pgfpathlineto{\pgfqpoint{4.169325in}{3.422229in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{3.421891in}}%
\pgfpathlineto{\pgfqpoint{4.166455in}{3.421535in}}%
\pgfpathlineto{\pgfqpoint{4.165021in}{3.421159in}}%
\pgfpathlineto{\pgfqpoint{4.163586in}{3.420761in}}%
\pgfpathlineto{\pgfqpoint{4.162151in}{3.420343in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{3.419902in}}%
\pgfpathlineto{\pgfqpoint{4.159282in}{3.419438in}}%
\pgfpathlineto{\pgfqpoint{4.158536in}{3.419187in}}%
\pgfpathlineto{\pgfqpoint{4.157847in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{4.156413in}{3.418436in}}%
\pgfpathlineto{\pgfqpoint{4.154978in}{3.417898in}}%
\pgfpathlineto{\pgfqpoint{4.153543in}{3.417332in}}%
\pgfpathlineto{\pgfqpoint{4.152109in}{3.416738in}}%
\pgfpathlineto{\pgfqpoint{4.150674in}{3.416116in}}%
\pgfpathlineto{\pgfqpoint{4.149239in}{3.415464in}}%
\pgfpathlineto{\pgfqpoint{4.147805in}{3.414780in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{3.414065in}}%
\pgfpathlineto{\pgfqpoint{4.144935in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.143501in}{3.412539in}}%
\pgfpathlineto{\pgfqpoint{4.142066in}{3.411742in}}%
\pgfpathlineto{\pgfqpoint{4.140631in}{3.410956in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{3.410185in}}%
\pgfpathlineto{\pgfqpoint{4.137762in}{3.409413in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{3.408879in}}%
\pgfpathlineto{\pgfqpoint{4.134893in}{3.408464in}}%
\pgfpathlineto{\pgfqpoint{4.133458in}{3.408164in}}%
\pgfpathlineto{\pgfqpoint{4.132023in}{3.407892in}}%
\pgfpathlineto{\pgfqpoint{4.130589in}{3.407491in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{3.407269in}}%
\pgfpathlineto{\pgfqpoint{4.129154in}{3.407066in}}%
\pgfpathlineto{\pgfqpoint{4.127719in}{3.406653in}}%
\pgfpathlineto{\pgfqpoint{4.126285in}{3.406242in}}%
\pgfpathlineto{\pgfqpoint{4.124850in}{3.405834in}}%
\pgfpathlineto{\pgfqpoint{4.123415in}{3.405427in}}%
\pgfpathlineto{\pgfqpoint{4.121981in}{3.405023in}}%
\pgfpathlineto{\pgfqpoint{4.120546in}{3.404620in}}%
\pgfpathlineto{\pgfqpoint{4.119111in}{3.404220in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{3.403822in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.403427in}}%
\pgfpathlineto{\pgfqpoint{4.114807in}{3.403033in}}%
\pgfpathlineto{\pgfqpoint{4.113373in}{3.402642in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{3.402254in}}%
\pgfpathlineto{\pgfqpoint{4.110503in}{3.401868in}}%
\pgfpathlineto{\pgfqpoint{4.109069in}{3.401484in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{3.401104in}}%
\pgfpathlineto{\pgfqpoint{4.106199in}{3.400725in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{3.400350in}}%
\pgfpathlineto{\pgfqpoint{4.103330in}{3.399978in}}%
\pgfpathlineto{\pgfqpoint{4.101895in}{3.399608in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{3.399425in}}%
\pgfpathlineto{\pgfqpoint{4.100461in}{3.399242in}}%
\pgfpathlineto{\pgfqpoint{4.099026in}{3.398879in}}%
\pgfpathlineto{\pgfqpoint{4.097591in}{3.398519in}}%
\pgfpathlineto{\pgfqpoint{4.096157in}{3.398162in}}%
\pgfpathlineto{\pgfqpoint{4.094722in}{3.397809in}}%
\pgfpathlineto{\pgfqpoint{4.093287in}{3.397459in}}%
\pgfpathlineto{\pgfqpoint{4.091853in}{3.397113in}}%
\pgfpathlineto{\pgfqpoint{4.090418in}{3.396771in}}%
\pgfpathlineto{\pgfqpoint{4.088983in}{3.396433in}}%
\pgfpathlineto{\pgfqpoint{4.087549in}{3.396098in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{3.395768in}}%
\pgfpathlineto{\pgfqpoint{4.084679in}{3.395443in}}%
\pgfpathlineto{\pgfqpoint{4.083245in}{3.395122in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{3.394805in}}%
\pgfpathlineto{\pgfqpoint{4.080375in}{3.394493in}}%
\pgfpathlineto{\pgfqpoint{4.078941in}{3.394187in}}%
\pgfpathlineto{\pgfqpoint{4.077506in}{3.393885in}}%
\pgfpathlineto{\pgfqpoint{4.076071in}{3.393589in}}%
\pgfpathlineto{\pgfqpoint{4.074637in}{3.393299in}}%
\pgfpathlineto{\pgfqpoint{4.073202in}{3.393014in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{3.392877in}}%
\pgfpathlineto{\pgfqpoint{4.071767in}{3.392736in}}%
\pgfpathlineto{\pgfqpoint{4.070333in}{3.392463in}}%
\pgfpathlineto{\pgfqpoint{4.068898in}{3.392197in}}%
\pgfpathlineto{\pgfqpoint{4.067463in}{3.391938in}}%
\pgfpathlineto{\pgfqpoint{4.066029in}{3.391686in}}%
\pgfpathlineto{\pgfqpoint{4.064594in}{3.391441in}}%
\pgfpathlineto{\pgfqpoint{4.063159in}{3.391204in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{3.390974in}}%
\pgfpathlineto{\pgfqpoint{4.060290in}{3.390753in}}%
\pgfpathlineto{\pgfqpoint{4.058855in}{3.390539in}}%
\pgfpathlineto{\pgfqpoint{4.057421in}{3.390335in}}%
\pgfpathlineto{\pgfqpoint{4.055986in}{3.390139in}}%
\pgfpathlineto{\pgfqpoint{4.054551in}{3.389953in}}%
\pgfpathlineto{\pgfqpoint{4.053117in}{3.389776in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{3.389610in}}%
\pgfpathlineto{\pgfqpoint{4.050247in}{3.389453in}}%
\pgfpathlineto{\pgfqpoint{4.048813in}{3.389307in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{3.389173in}}%
\pgfpathlineto{\pgfqpoint{4.045943in}{3.389049in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.388937in}}%
\pgfpathlineto{\pgfqpoint{4.043820in}{3.388887in}}%
\pgfpathlineto{\pgfqpoint{4.043074in}{3.388837in}}%
\pgfpathlineto{\pgfqpoint{4.041639in}{3.388749in}}%
\pgfpathlineto{\pgfqpoint{4.040205in}{3.388673in}}%
\pgfpathlineto{\pgfqpoint{4.038770in}{3.388610in}}%
\pgfpathlineto{\pgfqpoint{4.037335in}{3.388560in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{3.388523in}}%
\pgfpathlineto{\pgfqpoint{4.034466in}{3.388499in}}%
\pgfpathlineto{\pgfqpoint{4.033031in}{3.388489in}}%
\pgfpathlineto{\pgfqpoint{4.031597in}{3.388492in}}%
\pgfpathlineto{\pgfqpoint{4.030162in}{3.388509in}}%
\pgfpathlineto{\pgfqpoint{4.028727in}{3.388540in}}%
\pgfpathlineto{\pgfqpoint{4.027293in}{3.388584in}}%
\pgfpathlineto{\pgfqpoint{4.025858in}{3.388644in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{3.388722in}}%
\pgfpathlineto{\pgfqpoint{4.022989in}{3.388819in}}%
\pgfpathlineto{\pgfqpoint{4.021554in}{3.388938in}}%
\pgfpathlineto{\pgfqpoint{4.020120in}{3.389073in}}%
\pgfpathlineto{\pgfqpoint{4.018685in}{3.389221in}}%
\pgfpathlineto{\pgfqpoint{4.017250in}{3.389372in}}%
\pgfpathlineto{\pgfqpoint{4.015816in}{3.389524in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{3.389595in}}%
\pgfpathlineto{\pgfqpoint{4.014381in}{3.389676in}}%
\pgfpathlineto{\pgfqpoint{4.012946in}{3.389829in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{3.389985in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{3.390143in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{3.390304in}}%
\pgfpathlineto{\pgfqpoint{4.007208in}{3.390467in}}%
\pgfpathlineto{\pgfqpoint{4.005773in}{3.390632in}}%
\pgfpathlineto{\pgfqpoint{4.004338in}{3.390799in}}%
\pgfpathlineto{\pgfqpoint{4.002904in}{3.390969in}}%
\pgfpathlineto{\pgfqpoint{4.001469in}{3.391142in}}%
\pgfpathlineto{\pgfqpoint{4.000034in}{3.391317in}}%
\pgfpathlineto{\pgfqpoint{3.998600in}{3.391495in}}%
\pgfpathlineto{\pgfqpoint{3.997165in}{3.391675in}}%
\pgfpathlineto{\pgfqpoint{3.995730in}{3.391858in}}%
\pgfpathlineto{\pgfqpoint{3.994296in}{3.392044in}}%
\pgfpathlineto{\pgfqpoint{3.992861in}{3.392232in}}%
\pgfpathlineto{\pgfqpoint{3.991426in}{3.392424in}}%
\pgfpathlineto{\pgfqpoint{3.989992in}{3.392618in}}%
\pgfpathlineto{\pgfqpoint{3.988557in}{3.392815in}}%
\pgfpathlineto{\pgfqpoint{3.987122in}{3.393015in}}%
\pgfpathlineto{\pgfqpoint{3.986462in}{3.393108in}}%
\pgfpathlineto{\pgfqpoint{3.985688in}{3.393218in}}%
\pgfpathlineto{\pgfqpoint{3.984253in}{3.393424in}}%
\pgfpathlineto{\pgfqpoint{3.982818in}{3.393633in}}%
\pgfpathlineto{\pgfqpoint{3.981384in}{3.393845in}}%
\pgfpathlineto{\pgfqpoint{3.979949in}{3.394060in}}%
\pgfpathlineto{\pgfqpoint{3.978514in}{3.394279in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{3.394501in}}%
\pgfpathlineto{\pgfqpoint{3.975645in}{3.394726in}}%
\pgfpathlineto{\pgfqpoint{3.974210in}{3.394954in}}%
\pgfpathlineto{\pgfqpoint{3.972776in}{3.395186in}}%
\pgfpathlineto{\pgfqpoint{3.971341in}{3.395422in}}%
\pgfpathlineto{\pgfqpoint{3.969906in}{3.395661in}}%
\pgfpathlineto{\pgfqpoint{3.968472in}{3.395904in}}%
\pgfpathlineto{\pgfqpoint{3.967037in}{3.396150in}}%
\pgfpathlineto{\pgfqpoint{3.965602in}{3.396400in}}%
\pgfpathlineto{\pgfqpoint{3.964168in}{3.396654in}}%
\pgfpathlineto{\pgfqpoint{3.962733in}{3.396911in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.397173in}}%
\pgfpathlineto{\pgfqpoint{3.959864in}{3.397439in}}%
\pgfpathlineto{\pgfqpoint{3.958429in}{3.397708in}}%
\pgfpathlineto{\pgfqpoint{3.957783in}{3.397831in}}%
\pgfpathlineto{\pgfqpoint{3.956994in}{3.397982in}}%
\pgfpathlineto{\pgfqpoint{3.955560in}{3.398260in}}%
\pgfpathlineto{\pgfqpoint{3.954125in}{3.398542in}}%
\pgfpathlineto{\pgfqpoint{3.952690in}{3.398828in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{3.399119in}}%
\pgfpathlineto{\pgfqpoint{3.949821in}{3.399414in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{3.399714in}}%
\pgfpathlineto{\pgfqpoint{3.946952in}{3.400018in}}%
\pgfpathlineto{\pgfqpoint{3.945517in}{3.400327in}}%
\pgfpathlineto{\pgfqpoint{3.944082in}{3.400641in}}%
\pgfpathlineto{\pgfqpoint{3.942648in}{3.400960in}}%
\pgfpathlineto{\pgfqpoint{3.941213in}{3.401283in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{3.401611in}}%
\pgfpathlineto{\pgfqpoint{3.938344in}{3.401945in}}%
\pgfpathlineto{\pgfqpoint{3.936909in}{3.402284in}}%
\pgfpathlineto{\pgfqpoint{3.935474in}{3.402627in}}%
\pgfpathlineto{\pgfqpoint{3.934040in}{3.402977in}}%
\pgfpathlineto{\pgfqpoint{3.932605in}{3.403331in}}%
\pgfpathlineto{\pgfqpoint{3.931170in}{3.403691in}}%
\pgfpathlineto{\pgfqpoint{3.929736in}{3.404057in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{3.404219in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{3.404428in}}%
\pgfpathlineto{\pgfqpoint{3.926866in}{3.404805in}}%
\pgfpathlineto{\pgfqpoint{3.925432in}{3.405188in}}%
\pgfpathlineto{\pgfqpoint{3.923997in}{3.405577in}}%
\pgfpathlineto{\pgfqpoint{3.922562in}{3.405971in}}%
\pgfpathlineto{\pgfqpoint{3.921128in}{3.406372in}}%
\pgfpathlineto{\pgfqpoint{3.919693in}{3.406780in}}%
\pgfpathlineto{\pgfqpoint{3.918258in}{3.407193in}}%
\pgfpathlineto{\pgfqpoint{3.916824in}{3.407613in}}%
\pgfpathlineto{\pgfqpoint{3.915389in}{3.408040in}}%
\pgfpathlineto{\pgfqpoint{3.913954in}{3.408473in}}%
\pgfpathlineto{\pgfqpoint{3.912520in}{3.408913in}}%
\pgfpathlineto{\pgfqpoint{3.911085in}{3.409360in}}%
\pgfpathlineto{\pgfqpoint{3.909650in}{3.409814in}}%
\pgfpathlineto{\pgfqpoint{3.908216in}{3.410275in}}%
\pgfpathlineto{\pgfqpoint{3.906781in}{3.410743in}}%
\pgfpathlineto{\pgfqpoint{3.905346in}{3.411219in}}%
\pgfpathlineto{\pgfqpoint{3.903912in}{3.411702in}}%
\pgfpathlineto{\pgfqpoint{3.902477in}{3.412193in}}%
\pgfpathlineto{\pgfqpoint{3.901042in}{3.412691in}}%
\pgfpathlineto{\pgfqpoint{3.900426in}{3.412908in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{3.413197in}}%
\pgfpathlineto{\pgfqpoint{3.898173in}{3.413712in}}%
\pgfpathlineto{\pgfqpoint{3.896738in}{3.414234in}}%
\pgfpathlineto{\pgfqpoint{3.895304in}{3.414765in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{3.415304in}}%
\pgfpathlineto{\pgfqpoint{3.892434in}{3.415851in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{3.416407in}}%
\pgfpathlineto{\pgfqpoint{3.889565in}{3.416976in}}%
\pgfpathlineto{\pgfqpoint{3.888130in}{3.417570in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{3.418177in}}%
\pgfpathlineto{\pgfqpoint{3.885261in}{3.418795in}}%
\pgfpathlineto{\pgfqpoint{3.883827in}{3.419423in}}%
\pgfpathlineto{\pgfqpoint{3.882392in}{3.420059in}}%
\pgfpathlineto{\pgfqpoint{3.880957in}{3.420700in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{3.421306in}}%
\pgfpathlineto{\pgfqpoint{3.878088in}{3.421717in}}%
\pgfpathlineto{\pgfqpoint{3.876653in}{3.421937in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{3.421955in}}%
\pgfpathlineto{\pgfqpoint{3.873784in}{3.421872in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{3.421927in}}%
\pgfpathlineto{\pgfqpoint{3.871747in}{3.421966in}}%
\pgfpathlineto{\pgfqpoint{3.870915in}{3.422020in}}%
\pgfpathlineto{\pgfqpoint{3.869480in}{3.422111in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{3.422200in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{3.422288in}}%
\pgfpathlineto{\pgfqpoint{3.865176in}{3.422373in}}%
\pgfpathlineto{\pgfqpoint{3.863741in}{3.422457in}}%
\pgfpathlineto{\pgfqpoint{3.862307in}{3.422538in}}%
\pgfpathlineto{\pgfqpoint{3.860872in}{3.422617in}}%
\pgfpathlineto{\pgfqpoint{3.859437in}{3.422694in}}%
\pgfpathlineto{\pgfqpoint{3.858003in}{3.422768in}}%
\pgfpathlineto{\pgfqpoint{3.856568in}{3.422839in}}%
\pgfpathlineto{\pgfqpoint{3.855133in}{3.422908in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{3.422975in}}%
\pgfpathlineto{\pgfqpoint{3.852264in}{3.423038in}}%
\pgfpathlineto{\pgfqpoint{3.850829in}{3.423098in}}%
\pgfpathlineto{\pgfqpoint{3.849395in}{3.423155in}}%
\pgfpathlineto{\pgfqpoint{3.847960in}{3.423209in}}%
\pgfpathlineto{\pgfqpoint{3.846525in}{3.423259in}}%
\pgfpathlineto{\pgfqpoint{3.845091in}{3.423306in}}%
\pgfpathlineto{\pgfqpoint{3.843656in}{3.423349in}}%
\pgfpathlineto{\pgfqpoint{3.843068in}{3.423365in}}%
\pgfpathlineto{\pgfqpoint{3.842221in}{3.423388in}}%
\pgfpathlineto{\pgfqpoint{3.840787in}{3.423423in}}%
\pgfpathlineto{\pgfqpoint{3.839352in}{3.423454in}}%
\pgfpathlineto{\pgfqpoint{3.837917in}{3.423480in}}%
\pgfpathlineto{\pgfqpoint{3.836483in}{3.423502in}}%
\pgfpathlineto{\pgfqpoint{3.835048in}{3.423519in}}%
\pgfpathlineto{\pgfqpoint{3.833613in}{3.423531in}}%
\pgfpathlineto{\pgfqpoint{3.832179in}{3.423538in}}%
\pgfpathlineto{\pgfqpoint{3.830744in}{3.423539in}}%
\pgfpathlineto{\pgfqpoint{3.829309in}{3.423535in}}%
\pgfpathlineto{\pgfqpoint{3.827875in}{3.423526in}}%
\pgfpathlineto{\pgfqpoint{3.826440in}{3.423510in}}%
\pgfpathlineto{\pgfqpoint{3.825005in}{3.423488in}}%
\pgfpathlineto{\pgfqpoint{3.823571in}{3.423460in}}%
\pgfpathlineto{\pgfqpoint{3.822136in}{3.423425in}}%
\pgfpathlineto{\pgfqpoint{3.820701in}{3.423383in}}%
\pgfpathlineto{\pgfqpoint{3.819267in}{3.423334in}}%
\pgfpathlineto{\pgfqpoint{3.817832in}{3.423278in}}%
\pgfpathlineto{\pgfqpoint{3.816397in}{3.423213in}}%
\pgfpathlineto{\pgfqpoint{3.814963in}{3.423141in}}%
\pgfpathlineto{\pgfqpoint{3.814389in}{3.423110in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{3.423061in}}%
\pgfpathlineto{\pgfqpoint{3.812093in}{3.422972in}}%
\pgfpathlineto{\pgfqpoint{3.810659in}{3.422874in}}%
\pgfpathlineto{\pgfqpoint{3.809224in}{3.422766in}}%
\pgfpathlineto{\pgfqpoint{3.807789in}{3.422650in}}%
\pgfpathlineto{\pgfqpoint{3.806355in}{3.422523in}}%
\pgfpathlineto{\pgfqpoint{3.804920in}{3.422386in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{3.422238in}}%
\pgfpathlineto{\pgfqpoint{3.802051in}{3.422080in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{3.421910in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{3.421728in}}%
\pgfpathlineto{\pgfqpoint{3.797747in}{3.421533in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{3.421327in}}%
\pgfpathlineto{\pgfqpoint{3.794877in}{3.421106in}}%
\pgfpathlineto{\pgfqpoint{3.793443in}{3.420873in}}%
\pgfpathlineto{\pgfqpoint{3.792008in}{3.420625in}}%
\pgfpathlineto{\pgfqpoint{3.790573in}{3.420362in}}%
\pgfpathlineto{\pgfqpoint{3.789139in}{3.420085in}}%
\pgfpathlineto{\pgfqpoint{3.787704in}{3.419791in}}%
\pgfpathlineto{\pgfqpoint{3.786269in}{3.419482in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{3.419356in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{3.418811in}}%
\pgfpathlineto{\pgfqpoint{3.781965in}{3.418449in}}%
\pgfpathlineto{\pgfqpoint{3.780531in}{3.418068in}}%
\pgfpathlineto{\pgfqpoint{3.779096in}{3.417667in}}%
\pgfpathlineto{\pgfqpoint{3.777661in}{3.417246in}}%
\pgfpathlineto{\pgfqpoint{3.776227in}{3.416803in}}%
\pgfpathlineto{\pgfqpoint{3.774792in}{3.416339in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{3.415852in}}%
\pgfpathlineto{\pgfqpoint{3.771923in}{3.415341in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{3.414805in}}%
\pgfpathlineto{\pgfqpoint{3.769053in}{3.414244in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{3.413655in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{3.413021in}}%
\pgfpathlineto{\pgfqpoint{3.764749in}{3.412343in}}%
\pgfpathlineto{\pgfqpoint{3.763315in}{3.411630in}}%
\pgfpathlineto{\pgfqpoint{3.761880in}{3.410919in}}%
\pgfpathlineto{\pgfqpoint{3.760445in}{3.410217in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{3.409531in}}%
\pgfpathlineto{\pgfqpoint{3.757576in}{3.408851in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{3.408594in}}%
\pgfpathlineto{\pgfqpoint{3.756141in}{3.408177in}}%
\pgfpathlineto{\pgfqpoint{3.754707in}{3.407507in}}%
\pgfpathlineto{\pgfqpoint{3.753272in}{3.406841in}}%
\pgfpathlineto{\pgfqpoint{3.751837in}{3.406180in}}%
\pgfpathlineto{\pgfqpoint{3.750403in}{3.405523in}}%
\pgfpathlineto{\pgfqpoint{3.748968in}{3.404870in}}%
\pgfpathlineto{\pgfqpoint{3.747533in}{3.404222in}}%
\pgfpathlineto{\pgfqpoint{3.746099in}{3.403578in}}%
\pgfpathlineto{\pgfqpoint{3.744664in}{3.402938in}}%
\pgfpathlineto{\pgfqpoint{3.743229in}{3.402302in}}%
\pgfpathlineto{\pgfqpoint{3.741795in}{3.401670in}}%
\pgfpathlineto{\pgfqpoint{3.740360in}{3.401043in}}%
\pgfpathlineto{\pgfqpoint{3.738926in}{3.400419in}}%
\pgfpathlineto{\pgfqpoint{3.737491in}{3.399800in}}%
\pgfpathlineto{\pgfqpoint{3.736056in}{3.399185in}}%
\pgfpathlineto{\pgfqpoint{3.734622in}{3.398574in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.397972in}}%
\pgfpathlineto{\pgfqpoint{3.731752in}{3.397412in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{3.397094in}}%
\pgfpathlineto{\pgfqpoint{3.728883in}{3.396860in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{3.396763in}}%
\pgfpathlineto{\pgfqpoint{3.727448in}{3.396597in}}%
\pgfpathlineto{\pgfqpoint{3.726014in}{3.396339in}}%
\pgfpathlineto{\pgfqpoint{3.724579in}{3.396089in}}%
\pgfpathlineto{\pgfqpoint{3.723144in}{3.395847in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{3.395614in}}%
\pgfpathlineto{\pgfqpoint{3.720275in}{3.395389in}}%
\pgfpathlineto{\pgfqpoint{3.718840in}{3.395174in}}%
\pgfpathlineto{\pgfqpoint{3.717406in}{3.394967in}}%
\pgfpathlineto{\pgfqpoint{3.715971in}{3.394771in}}%
\pgfpathlineto{\pgfqpoint{3.714536in}{3.394585in}}%
\pgfpathlineto{\pgfqpoint{3.713102in}{3.394409in}}%
\pgfpathlineto{\pgfqpoint{3.711667in}{3.394244in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{3.394091in}}%
\pgfpathlineto{\pgfqpoint{3.708798in}{3.393950in}}%
\pgfpathlineto{\pgfqpoint{3.707363in}{3.393821in}}%
\pgfpathlineto{\pgfqpoint{3.705928in}{3.393706in}}%
\pgfpathlineto{\pgfqpoint{3.704494in}{3.393603in}}%
\pgfpathlineto{\pgfqpoint{3.703059in}{3.393515in}}%
\pgfpathlineto{\pgfqpoint{3.701624in}{3.393441in}}%
\pgfpathlineto{\pgfqpoint{3.700190in}{3.393382in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{3.393364in}}%
\pgfpathlineto{\pgfqpoint{3.698755in}{3.393338in}}%
\pgfpathlineto{\pgfqpoint{3.697320in}{3.393311in}}%
\pgfpathlineto{\pgfqpoint{3.695886in}{3.393300in}}%
\pgfpathlineto{\pgfqpoint{3.694451in}{3.393307in}}%
\pgfpathlineto{\pgfqpoint{3.693016in}{3.393331in}}%
\pgfpathlineto{\pgfqpoint{3.691582in}{3.393373in}}%
\pgfpathlineto{\pgfqpoint{3.690147in}{3.393433in}}%
\pgfpathlineto{\pgfqpoint{3.688712in}{3.393512in}}%
\pgfpathlineto{\pgfqpoint{3.687278in}{3.393611in}}%
\pgfpathlineto{\pgfqpoint{3.685843in}{3.393729in}}%
\pgfpathlineto{\pgfqpoint{3.684408in}{3.393866in}}%
\pgfpathlineto{\pgfqpoint{3.682974in}{3.394022in}}%
\pgfpathlineto{\pgfqpoint{3.681539in}{3.394186in}}%
\pgfpathlineto{\pgfqpoint{3.680104in}{3.394349in}}%
\pgfpathlineto{\pgfqpoint{3.678670in}{3.394511in}}%
\pgfpathlineto{\pgfqpoint{3.677235in}{3.394674in}}%
\pgfpathlineto{\pgfqpoint{3.675800in}{3.394843in}}%
\pgfpathlineto{\pgfqpoint{3.674366in}{3.395019in}}%
\pgfpathlineto{\pgfqpoint{3.672931in}{3.395206in}}%
\pgfpathlineto{\pgfqpoint{3.671496in}{3.395403in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{3.395473in}}%
\pgfpathlineto{\pgfqpoint{3.670062in}{3.395605in}}%
\pgfpathlineto{\pgfqpoint{3.668627in}{3.395809in}}%
\pgfpathlineto{\pgfqpoint{3.667192in}{3.396015in}}%
\pgfpathlineto{\pgfqpoint{3.665758in}{3.396223in}}%
\pgfpathlineto{\pgfqpoint{3.664323in}{3.396432in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{3.396644in}}%
\pgfpathlineto{\pgfqpoint{3.661454in}{3.396858in}}%
\pgfpathlineto{\pgfqpoint{3.660019in}{3.397073in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.397291in}}%
\pgfpathlineto{\pgfqpoint{3.657150in}{3.397510in}}%
\pgfpathlineto{\pgfqpoint{3.655715in}{3.397732in}}%
\pgfpathlineto{\pgfqpoint{3.654280in}{3.397955in}}%
\pgfpathlineto{\pgfqpoint{3.652846in}{3.398180in}}%
\pgfpathlineto{\pgfqpoint{3.651411in}{3.398406in}}%
\pgfpathlineto{\pgfqpoint{3.649976in}{3.398635in}}%
\pgfpathlineto{\pgfqpoint{3.648542in}{3.398865in}}%
\pgfpathlineto{\pgfqpoint{3.647107in}{3.399098in}}%
\pgfpathlineto{\pgfqpoint{3.645672in}{3.399332in}}%
\pgfpathlineto{\pgfqpoint{3.644238in}{3.399567in}}%
\pgfpathlineto{\pgfqpoint{3.642803in}{3.399805in}}%
\pgfpathlineto{\pgfqpoint{3.642315in}{3.399886in}}%
\pgfpathlineto{\pgfqpoint{3.641368in}{3.400044in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{3.400284in}}%
\pgfpathlineto{\pgfqpoint{3.638499in}{3.400527in}}%
\pgfpathlineto{\pgfqpoint{3.637064in}{3.400771in}}%
\pgfpathlineto{\pgfqpoint{3.635630in}{3.401016in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{3.401263in}}%
\pgfpathlineto{\pgfqpoint{3.632760in}{3.401511in}}%
\pgfpathlineto{\pgfqpoint{3.631326in}{3.401761in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{3.402012in}}%
\pgfpathlineto{\pgfqpoint{3.628456in}{3.402264in}}%
\pgfpathlineto{\pgfqpoint{3.627022in}{3.402518in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{3.402773in}}%
\pgfpathlineto{\pgfqpoint{3.624152in}{3.403029in}}%
\pgfpathlineto{\pgfqpoint{3.622718in}{3.403285in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{3.403543in}}%
\pgfpathlineto{\pgfqpoint{3.619848in}{3.403802in}}%
\pgfpathlineto{\pgfqpoint{3.618414in}{3.404062in}}%
\pgfpathlineto{\pgfqpoint{3.616979in}{3.404322in}}%
\pgfpathlineto{\pgfqpoint{3.615544in}{3.404583in}}%
\pgfpathlineto{\pgfqpoint{3.614110in}{3.404845in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{3.404931in}}%
\pgfpathlineto{\pgfqpoint{3.612675in}{3.405107in}}%
\pgfpathlineto{\pgfqpoint{3.611240in}{3.405369in}}%
\pgfpathlineto{\pgfqpoint{3.609806in}{3.405632in}}%
\pgfpathlineto{\pgfqpoint{3.608371in}{3.405895in}}%
\pgfpathlineto{\pgfqpoint{3.606936in}{3.406158in}}%
\pgfpathlineto{\pgfqpoint{3.605502in}{3.406421in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{3.406683in}}%
\pgfpathlineto{\pgfqpoint{3.602632in}{3.406945in}}%
\pgfpathlineto{\pgfqpoint{3.601198in}{3.407207in}}%
\pgfpathlineto{\pgfqpoint{3.599763in}{3.407468in}}%
\pgfpathlineto{\pgfqpoint{3.598329in}{3.407728in}}%
\pgfpathlineto{\pgfqpoint{3.596894in}{3.407987in}}%
\pgfpathlineto{\pgfqpoint{3.595459in}{3.408245in}}%
\pgfpathlineto{\pgfqpoint{3.594025in}{3.408502in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{3.408757in}}%
\pgfpathlineto{\pgfqpoint{3.591155in}{3.409011in}}%
\pgfpathlineto{\pgfqpoint{3.589721in}{3.409262in}}%
\pgfpathlineto{\pgfqpoint{3.588286in}{3.409512in}}%
\pgfpathlineto{\pgfqpoint{3.586851in}{3.409759in}}%
\pgfpathlineto{\pgfqpoint{3.585417in}{3.410003in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{3.410081in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{3.410244in}}%
\pgfpathlineto{\pgfqpoint{3.582547in}{3.410483in}}%
\pgfpathlineto{\pgfqpoint{3.581113in}{3.410718in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{3.410949in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{3.411176in}}%
\pgfpathlineto{\pgfqpoint{3.576809in}{3.411399in}}%
\pgfpathlineto{\pgfqpoint{3.575374in}{3.411618in}}%
\pgfpathlineto{\pgfqpoint{3.573939in}{3.411831in}}%
\pgfpathlineto{\pgfqpoint{3.572505in}{3.412039in}}%
\pgfpathlineto{\pgfqpoint{3.571070in}{3.412241in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{3.412437in}}%
\pgfpathlineto{\pgfqpoint{3.568201in}{3.412627in}}%
\pgfpathlineto{\pgfqpoint{3.566766in}{3.412810in}}%
\pgfpathlineto{\pgfqpoint{3.565331in}{3.412985in}}%
\pgfpathlineto{\pgfqpoint{3.563897in}{3.413149in}}%
\pgfpathlineto{\pgfqpoint{3.562462in}{3.413334in}}%
\pgfpathlineto{\pgfqpoint{3.561027in}{3.413554in}}%
\pgfpathlineto{\pgfqpoint{3.559593in}{3.413757in}}%
\pgfpathlineto{\pgfqpoint{3.558158in}{3.413819in}}%
\pgfpathlineto{\pgfqpoint{3.556723in}{3.413673in}}%
\pgfpathlineto{\pgfqpoint{3.556279in}{3.413570in}}%
\pgfpathlineto{\pgfqpoint{3.555289in}{3.413302in}}%
\pgfpathlineto{\pgfqpoint{3.553854in}{3.412897in}}%
\pgfpathlineto{\pgfqpoint{3.552419in}{3.412471in}}%
\pgfpathlineto{\pgfqpoint{3.550985in}{3.412025in}}%
\pgfpathlineto{\pgfqpoint{3.549550in}{3.411557in}}%
\pgfpathlineto{\pgfqpoint{3.548115in}{3.411066in}}%
\pgfpathlineto{\pgfqpoint{3.546681in}{3.410552in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{3.410012in}}%
\pgfpathlineto{\pgfqpoint{3.543811in}{3.409447in}}%
\pgfpathlineto{\pgfqpoint{3.542377in}{3.408855in}}%
\pgfpathlineto{\pgfqpoint{3.540942in}{3.408235in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{3.407586in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{3.406907in}}%
\pgfpathlineto{\pgfqpoint{3.536638in}{3.406207in}}%
\pgfpathlineto{\pgfqpoint{3.535203in}{3.405562in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{3.404922in}}%
\pgfpathlineto{\pgfqpoint{3.532334in}{3.404307in}}%
\pgfpathlineto{\pgfqpoint{3.530899in}{3.403683in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{3.403083in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{3.402535in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{3.402406in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{3.402127in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{3.401730in}}%
\pgfpathlineto{\pgfqpoint{3.523726in}{3.401335in}}%
\pgfpathlineto{\pgfqpoint{3.522291in}{3.400942in}}%
\pgfpathlineto{\pgfqpoint{3.520857in}{3.400551in}}%
\pgfpathlineto{\pgfqpoint{3.519422in}{3.400162in}}%
\pgfpathlineto{\pgfqpoint{3.517987in}{3.399775in}}%
\pgfpathlineto{\pgfqpoint{3.516553in}{3.399390in}}%
\pgfpathlineto{\pgfqpoint{3.515118in}{3.399007in}}%
\pgfpathlineto{\pgfqpoint{3.513683in}{3.398626in}}%
\pgfpathlineto{\pgfqpoint{3.512249in}{3.398247in}}%
\pgfpathlineto{\pgfqpoint{3.510814in}{3.397871in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{3.397497in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{3.397125in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{3.396756in}}%
\pgfpathlineto{\pgfqpoint{3.505075in}{3.396390in}}%
\pgfpathlineto{\pgfqpoint{3.503641in}{3.396026in}}%
\pgfpathlineto{\pgfqpoint{3.502206in}{3.395664in}}%
\pgfpathlineto{\pgfqpoint{3.500771in}{3.395306in}}%
\pgfpathlineto{\pgfqpoint{3.499337in}{3.394950in}}%
\pgfpathlineto{\pgfqpoint{3.498921in}{3.394847in}}%
\pgfpathlineto{\pgfqpoint{3.497902in}{3.394597in}}%
\pgfpathlineto{\pgfqpoint{3.496467in}{3.394247in}}%
\pgfpathlineto{\pgfqpoint{3.495033in}{3.393901in}}%
\pgfpathlineto{\pgfqpoint{3.493598in}{3.393557in}}%
\pgfpathlineto{\pgfqpoint{3.492163in}{3.393217in}}%
\pgfpathlineto{\pgfqpoint{3.490729in}{3.392880in}}%
\pgfpathlineto{\pgfqpoint{3.489294in}{3.392546in}}%
\pgfpathlineto{\pgfqpoint{3.487859in}{3.392217in}}%
\pgfpathlineto{\pgfqpoint{3.486425in}{3.391891in}}%
\pgfpathlineto{\pgfqpoint{3.484990in}{3.391569in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{3.391251in}}%
\pgfpathlineto{\pgfqpoint{3.482121in}{3.390937in}}%
\pgfpathlineto{\pgfqpoint{3.480686in}{3.390627in}}%
\pgfpathlineto{\pgfqpoint{3.479251in}{3.390322in}}%
\pgfpathlineto{\pgfqpoint{3.477817in}{3.390022in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{3.389726in}}%
\pgfpathlineto{\pgfqpoint{3.474947in}{3.389436in}}%
\pgfpathlineto{\pgfqpoint{3.473513in}{3.389150in}}%
\pgfpathlineto{\pgfqpoint{3.472078in}{3.388870in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{3.388596in}}%
\pgfpathlineto{\pgfqpoint{3.470242in}{3.388520in}}%
\pgfpathlineto{\pgfqpoint{3.469209in}{3.388327in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{3.388065in}}%
\pgfpathlineto{\pgfqpoint{3.466339in}{3.387809in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{3.387559in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{3.387316in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{3.387081in}}%
\pgfpathlineto{\pgfqpoint{3.460601in}{3.386852in}}%
\pgfpathlineto{\pgfqpoint{3.459166in}{3.386632in}}%
\pgfpathlineto{\pgfqpoint{3.457732in}{3.386419in}}%
\pgfpathlineto{\pgfqpoint{3.456297in}{3.386215in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{3.386019in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{3.385832in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{3.385655in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{3.385487in}}%
\pgfpathlineto{\pgfqpoint{3.449124in}{3.385330in}}%
\pgfpathlineto{\pgfqpoint{3.447689in}{3.385183in}}%
\pgfpathlineto{\pgfqpoint{3.446254in}{3.385046in}}%
\pgfpathlineto{\pgfqpoint{3.444820in}{3.384921in}}%
\pgfpathlineto{\pgfqpoint{3.443385in}{3.384808in}}%
\pgfpathlineto{\pgfqpoint{3.441950in}{3.384707in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{3.384681in}}%
\pgfpathlineto{\pgfqpoint{3.440516in}{3.384618in}}%
\pgfpathlineto{\pgfqpoint{3.439081in}{3.384542in}}%
\pgfpathlineto{\pgfqpoint{3.437646in}{3.384478in}}%
\pgfpathlineto{\pgfqpoint{3.436212in}{3.384429in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{3.384393in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{3.384370in}}%
\pgfpathlineto{\pgfqpoint{3.431908in}{3.384362in}}%
\pgfpathlineto{\pgfqpoint{3.430473in}{3.384366in}}%
\pgfpathlineto{\pgfqpoint{3.429038in}{3.384385in}}%
\pgfpathlineto{\pgfqpoint{3.427604in}{3.384416in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{3.384458in}}%
\pgfpathlineto{\pgfqpoint{3.424734in}{3.384508in}}%
\pgfpathlineto{\pgfqpoint{3.423300in}{3.384564in}}%
\pgfpathlineto{\pgfqpoint{3.421865in}{3.384625in}}%
\pgfpathlineto{\pgfqpoint{3.420430in}{3.384689in}}%
\pgfpathlineto{\pgfqpoint{3.418996in}{3.384762in}}%
\pgfpathlineto{\pgfqpoint{3.417561in}{3.384843in}}%
\pgfpathlineto{\pgfqpoint{3.416126in}{3.384929in}}%
\pgfpathlineto{\pgfqpoint{3.414692in}{3.385019in}}%
\pgfpathlineto{\pgfqpoint{3.413257in}{3.385113in}}%
\pgfpathlineto{\pgfqpoint{3.412884in}{3.385138in}}%
\pgfpathlineto{\pgfqpoint{3.411822in}{3.385209in}}%
\pgfpathlineto{\pgfqpoint{3.410388in}{3.385307in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{3.385406in}}%
\pgfpathlineto{\pgfqpoint{3.407518in}{3.385506in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{3.385608in}}%
\pgfpathlineto{\pgfqpoint{3.404649in}{3.385712in}}%
\pgfpathlineto{\pgfqpoint{3.403214in}{3.385817in}}%
\pgfpathlineto{\pgfqpoint{3.401780in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{3.400345in}{3.386032in}}%
\pgfpathlineto{\pgfqpoint{3.398910in}{3.386142in}}%
\pgfpathlineto{\pgfqpoint{3.397476in}{3.386254in}}%
\pgfpathlineto{\pgfqpoint{3.396041in}{3.386367in}}%
\pgfpathlineto{\pgfqpoint{3.394606in}{3.386482in}}%
\pgfpathlineto{\pgfqpoint{3.393172in}{3.386599in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{3.386718in}}%
\pgfpathlineto{\pgfqpoint{3.390302in}{3.386839in}}%
\pgfpathlineto{\pgfqpoint{3.388868in}{3.386961in}}%
\pgfpathlineto{\pgfqpoint{3.387433in}{3.387086in}}%
\pgfpathlineto{\pgfqpoint{3.385998in}{3.387212in}}%
\pgfpathlineto{\pgfqpoint{3.384564in}{3.387340in}}%
\pgfpathlineto{\pgfqpoint{3.384205in}{3.387373in}}%
\pgfpathlineto{\pgfqpoint{3.383129in}{3.387471in}}%
\pgfpathlineto{\pgfqpoint{3.381694in}{3.387603in}}%
\pgfpathlineto{\pgfqpoint{3.380260in}{3.387737in}}%
\pgfpathlineto{\pgfqpoint{3.378825in}{3.387874in}}%
\pgfpathlineto{\pgfqpoint{3.377390in}{3.388013in}}%
\pgfpathlineto{\pgfqpoint{3.375956in}{3.388154in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{3.388297in}}%
\pgfpathlineto{\pgfqpoint{3.373086in}{3.388442in}}%
\pgfpathlineto{\pgfqpoint{3.371652in}{3.388590in}}%
\pgfpathlineto{\pgfqpoint{3.370217in}{3.388740in}}%
\pgfpathlineto{\pgfqpoint{3.368782in}{3.388893in}}%
\pgfpathlineto{\pgfqpoint{3.367348in}{3.389048in}}%
\pgfpathlineto{\pgfqpoint{3.365913in}{3.389206in}}%
\pgfpathlineto{\pgfqpoint{3.364478in}{3.389366in}}%
\pgfpathlineto{\pgfqpoint{3.363044in}{3.389528in}}%
\pgfpathlineto{\pgfqpoint{3.361609in}{3.389694in}}%
\pgfpathlineto{\pgfqpoint{3.360174in}{3.389862in}}%
\pgfpathlineto{\pgfqpoint{3.358740in}{3.390033in}}%
\pgfpathlineto{\pgfqpoint{3.357305in}{3.390206in}}%
\pgfpathlineto{\pgfqpoint{3.355870in}{3.390383in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{3.390426in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{3.390562in}}%
\pgfpathlineto{\pgfqpoint{3.353001in}{3.390745in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{3.390930in}}%
\pgfpathlineto{\pgfqpoint{3.350132in}{3.391118in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{3.391310in}}%
\pgfpathlineto{\pgfqpoint{3.347262in}{3.391505in}}%
\pgfpathlineto{\pgfqpoint{3.345828in}{3.391703in}}%
\pgfpathlineto{\pgfqpoint{3.344393in}{3.391904in}}%
\pgfpathlineto{\pgfqpoint{3.342958in}{3.392109in}}%
\pgfpathlineto{\pgfqpoint{3.341524in}{3.392317in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{3.392529in}}%
\pgfpathlineto{\pgfqpoint{3.338654in}{3.392744in}}%
\pgfpathlineto{\pgfqpoint{3.337220in}{3.392963in}}%
\pgfpathlineto{\pgfqpoint{3.335785in}{3.393186in}}%
\pgfpathlineto{\pgfqpoint{3.334350in}{3.393412in}}%
\pgfpathlineto{\pgfqpoint{3.332916in}{3.393642in}}%
\pgfpathlineto{\pgfqpoint{3.331481in}{3.393877in}}%
\pgfpathlineto{\pgfqpoint{3.330046in}{3.394115in}}%
\pgfpathlineto{\pgfqpoint{3.328612in}{3.394357in}}%
\pgfpathlineto{\pgfqpoint{3.327177in}{3.394604in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{3.394661in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{3.394855in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{3.395110in}}%
\pgfpathlineto{\pgfqpoint{3.322873in}{3.395370in}}%
\pgfpathlineto{\pgfqpoint{3.321438in}{3.395634in}}%
\pgfpathlineto{\pgfqpoint{3.320004in}{3.395903in}}%
\pgfpathlineto{\pgfqpoint{3.318569in}{3.396176in}}%
\pgfpathlineto{\pgfqpoint{3.317134in}{3.396455in}}%
\pgfpathlineto{\pgfqpoint{3.315700in}{3.396738in}}%
\pgfpathlineto{\pgfqpoint{3.314265in}{3.397026in}}%
\pgfpathlineto{\pgfqpoint{3.312831in}{3.397320in}}%
\pgfpathlineto{\pgfqpoint{3.311396in}{3.397618in}}%
\pgfpathlineto{\pgfqpoint{3.309961in}{3.397922in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{3.398231in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{3.398546in}}%
\pgfpathlineto{\pgfqpoint{3.305657in}{3.398867in}}%
\pgfpathlineto{\pgfqpoint{3.304223in}{3.399193in}}%
\pgfpathlineto{\pgfqpoint{3.302788in}{3.399525in}}%
\pgfpathlineto{\pgfqpoint{3.301353in}{3.399863in}}%
\pgfpathlineto{\pgfqpoint{3.299919in}{3.400208in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{3.400558in}}%
\pgfpathlineto{\pgfqpoint{3.298168in}{3.400636in}}%
\pgfpathlineto{\pgfqpoint{3.297049in}{3.400915in}}%
\pgfpathlineto{\pgfqpoint{3.295615in}{3.401279in}}%
\pgfpathlineto{\pgfqpoint{3.294180in}{3.401649in}}%
\pgfpathlineto{\pgfqpoint{3.292745in}{3.402026in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{3.402410in}}%
\pgfpathlineto{\pgfqpoint{3.289876in}{3.402801in}}%
\pgfpathlineto{\pgfqpoint{3.288441in}{3.403199in}}%
\pgfpathlineto{\pgfqpoint{3.287007in}{3.403605in}}%
\pgfpathlineto{\pgfqpoint{3.285572in}{3.404040in}}%
\pgfpathlineto{\pgfqpoint{3.284137in}{3.404513in}}%
\pgfpathlineto{\pgfqpoint{3.282703in}{3.405011in}}%
\pgfpathlineto{\pgfqpoint{3.281268in}{3.405522in}}%
\pgfpathlineto{\pgfqpoint{3.279833in}{3.406045in}}%
\pgfpathlineto{\pgfqpoint{3.278399in}{3.406605in}}%
\pgfpathlineto{\pgfqpoint{3.276964in}{3.407143in}}%
\pgfpathlineto{\pgfqpoint{3.275529in}{3.407631in}}%
\pgfpathlineto{\pgfqpoint{3.274095in}{3.408026in}}%
\pgfpathlineto{\pgfqpoint{3.272660in}{3.408296in}}%
\pgfpathlineto{\pgfqpoint{3.271225in}{3.408449in}}%
\pgfpathlineto{\pgfqpoint{3.269791in}{3.408526in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{3.408538in}}%
\pgfpathlineto{\pgfqpoint{3.268356in}{3.408585in}}%
\pgfpathlineto{\pgfqpoint{3.266921in}{3.408644in}}%
\pgfpathlineto{\pgfqpoint{3.265487in}{3.408704in}}%
\pgfpathlineto{\pgfqpoint{3.264052in}{3.408764in}}%
\pgfpathlineto{\pgfqpoint{3.262617in}{3.408824in}}%
\pgfpathlineto{\pgfqpoint{3.261183in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{3.259748in}{3.408945in}}%
\pgfpathlineto{\pgfqpoint{3.258313in}{3.409006in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{3.409068in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{3.409129in}}%
\pgfpathlineto{\pgfqpoint{3.254009in}{3.409191in}}%
\pgfpathlineto{\pgfqpoint{3.252575in}{3.409254in}}%
\pgfpathlineto{\pgfqpoint{3.251140in}{3.409316in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{3.409379in}}%
\pgfpathlineto{\pgfqpoint{3.248271in}{3.409443in}}%
\pgfpathlineto{\pgfqpoint{3.246836in}{3.409506in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{3.409570in}}%
\pgfpathlineto{\pgfqpoint{3.243967in}{3.409635in}}%
\pgfpathlineto{\pgfqpoint{3.242532in}{3.409699in}}%
\pgfpathlineto{\pgfqpoint{3.241097in}{3.409764in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{3.409777in}}%
\pgfpathlineto{\pgfqpoint{3.239663in}{3.409829in}}%
\pgfpathlineto{\pgfqpoint{3.238228in}{3.409894in}}%
\pgfpathlineto{\pgfqpoint{3.236793in}{3.409960in}}%
\pgfpathlineto{\pgfqpoint{3.235359in}{3.410026in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{3.410093in}}%
\pgfpathlineto{\pgfqpoint{3.232489in}{3.410159in}}%
\pgfpathlineto{\pgfqpoint{3.231055in}{3.410226in}}%
\pgfpathlineto{\pgfqpoint{3.229620in}{3.410293in}}%
\pgfpathlineto{\pgfqpoint{3.228185in}{3.410361in}}%
\pgfpathlineto{\pgfqpoint{3.226751in}{3.410428in}}%
\pgfpathlineto{\pgfqpoint{3.225316in}{3.410496in}}%
\pgfpathlineto{\pgfqpoint{3.223881in}{3.410565in}}%
\pgfpathlineto{\pgfqpoint{3.222447in}{3.410633in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{3.410702in}}%
\pgfpathlineto{\pgfqpoint{3.219577in}{3.410771in}}%
\pgfpathlineto{\pgfqpoint{3.218143in}{3.410840in}}%
\pgfpathlineto{\pgfqpoint{3.216708in}{3.410910in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{3.410980in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{3.411050in}}%
\pgfpathlineto{\pgfqpoint{3.212404in}{3.411120in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{3.411133in}}%
\pgfpathlineto{\pgfqpoint{3.210969in}{3.411190in}}%
\pgfpathlineto{\pgfqpoint{3.209535in}{3.411261in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{3.411332in}}%
\pgfpathlineto{\pgfqpoint{3.206665in}{3.411403in}}%
\pgfpathlineto{\pgfqpoint{3.205231in}{3.411474in}}%
\pgfpathlineto{\pgfqpoint{3.203796in}{3.411545in}}%
\pgfpathlineto{\pgfqpoint{3.202361in}{3.411617in}}%
\pgfpathlineto{\pgfqpoint{3.200927in}{3.411689in}}%
\pgfpathlineto{\pgfqpoint{3.199492in}{3.411761in}}%
\pgfpathlineto{\pgfqpoint{3.198057in}{3.411833in}}%
\pgfpathlineto{\pgfqpoint{3.196623in}{3.411905in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{3.411977in}}%
\pgfpathlineto{\pgfqpoint{3.193753in}{3.412050in}}%
\pgfpathlineto{\pgfqpoint{3.192319in}{3.412122in}}%
\pgfpathlineto{\pgfqpoint{3.190884in}{3.412195in}}%
\pgfpathlineto{\pgfqpoint{3.189449in}{3.412267in}}%
\pgfpathlineto{\pgfqpoint{3.188015in}{3.412340in}}%
\pgfpathlineto{\pgfqpoint{3.186580in}{3.412413in}}%
\pgfpathlineto{\pgfqpoint{3.185145in}{3.412485in}}%
\pgfpathlineto{\pgfqpoint{3.183711in}{3.412558in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{3.412571in}}%
\pgfpathlineto{\pgfqpoint{3.182276in}{3.412631in}}%
\pgfpathlineto{\pgfqpoint{3.180841in}{3.412704in}}%
\pgfpathlineto{\pgfqpoint{3.179407in}{3.412776in}}%
\pgfpathlineto{\pgfqpoint{3.177972in}{3.412849in}}%
\pgfpathlineto{\pgfqpoint{3.176537in}{3.412922in}}%
\pgfpathlineto{\pgfqpoint{3.175103in}{3.412994in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{3.413067in}}%
\pgfpathlineto{\pgfqpoint{3.172234in}{3.413139in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{3.413211in}}%
\pgfpathlineto{\pgfqpoint{3.169364in}{3.413283in}}%
\pgfpathlineto{\pgfqpoint{3.167930in}{3.413354in}}%
\pgfpathlineto{\pgfqpoint{3.166495in}{3.413426in}}%
\pgfpathlineto{\pgfqpoint{3.165060in}{3.413497in}}%
\pgfpathlineto{\pgfqpoint{3.163626in}{3.413568in}}%
\pgfpathlineto{\pgfqpoint{3.162191in}{3.413639in}}%
\pgfpathlineto{\pgfqpoint{3.160756in}{3.413709in}}%
\pgfpathlineto{\pgfqpoint{3.159322in}{3.413779in}}%
\pgfpathlineto{\pgfqpoint{3.157887in}{3.413848in}}%
\pgfpathlineto{\pgfqpoint{3.156452in}{3.413917in}}%
\pgfpathlineto{\pgfqpoint{3.155018in}{3.413986in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{3.413997in}}%
\pgfpathlineto{\pgfqpoint{3.153583in}{3.414054in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{3.414121in}}%
\pgfpathlineto{\pgfqpoint{3.150714in}{3.414188in}}%
\pgfpathlineto{\pgfqpoint{3.149279in}{3.414254in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{3.414320in}}%
\pgfpathlineto{\pgfqpoint{3.146410in}{3.414385in}}%
\pgfpathlineto{\pgfqpoint{3.144975in}{3.414449in}}%
\pgfpathlineto{\pgfqpoint{3.143540in}{3.414512in}}%
\pgfpathlineto{\pgfqpoint{3.142106in}{3.414575in}}%
\pgfpathlineto{\pgfqpoint{3.140671in}{3.414636in}}%
\pgfpathlineto{\pgfqpoint{3.139236in}{3.414697in}}%
\pgfpathlineto{\pgfqpoint{3.137802in}{3.414756in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{3.414815in}}%
\pgfpathlineto{\pgfqpoint{3.134932in}{3.414872in}}%
\pgfpathlineto{\pgfqpoint{3.133498in}{3.414928in}}%
\pgfpathlineto{\pgfqpoint{3.132063in}{3.414983in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{3.415037in}}%
\pgfpathlineto{\pgfqpoint{3.129194in}{3.415089in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{3.415139in}}%
\pgfpathlineto{\pgfqpoint{3.126324in}{3.415188in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{3.415196in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{3.415235in}}%
\pgfpathlineto{\pgfqpoint{3.123455in}{3.415281in}}%
\pgfpathlineto{\pgfqpoint{3.122020in}{3.415324in}}%
\pgfpathlineto{\pgfqpoint{3.120586in}{3.415366in}}%
\pgfpathlineto{\pgfqpoint{3.119151in}{3.415405in}}%
\pgfpathlineto{\pgfqpoint{3.117716in}{3.415442in}}%
\pgfpathlineto{\pgfqpoint{3.116282in}{3.415477in}}%
\pgfpathlineto{\pgfqpoint{3.114847in}{3.415509in}}%
\pgfpathlineto{\pgfqpoint{3.113412in}{3.415539in}}%
\pgfpathlineto{\pgfqpoint{3.111978in}{3.415566in}}%
\pgfpathlineto{\pgfqpoint{3.110543in}{3.415589in}}%
\pgfpathlineto{\pgfqpoint{3.109108in}{3.415610in}}%
\pgfpathlineto{\pgfqpoint{3.107674in}{3.415627in}}%
\pgfpathlineto{\pgfqpoint{3.106239in}{3.415640in}}%
\pgfpathlineto{\pgfqpoint{3.104804in}{3.415650in}}%
\pgfpathlineto{\pgfqpoint{3.103370in}{3.415655in}}%
\pgfpathlineto{\pgfqpoint{3.101935in}{3.415656in}}%
\pgfpathlineto{\pgfqpoint{3.100500in}{3.415651in}}%
\pgfpathlineto{\pgfqpoint{3.099066in}{3.415644in}}%
\pgfpathlineto{\pgfqpoint{3.097631in}{3.415640in}}%
\pgfpathlineto{\pgfqpoint{3.097416in}{3.415640in}}%
\pgfpathlineto{\pgfqpoint{3.096196in}{3.415643in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{3.415656in}}%
\pgfpathlineto{\pgfqpoint{3.093327in}{3.415678in}}%
\pgfpathlineto{\pgfqpoint{3.091892in}{3.415710in}}%
\pgfpathlineto{\pgfqpoint{3.090458in}{3.415751in}}%
\pgfpathlineto{\pgfqpoint{3.089023in}{3.415801in}}%
\pgfpathlineto{\pgfqpoint{3.087588in}{3.415861in}}%
\pgfpathlineto{\pgfqpoint{3.086154in}{3.415929in}}%
\pgfpathlineto{\pgfqpoint{3.084719in}{3.416005in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{3.416088in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{3.416177in}}%
\pgfpathlineto{\pgfqpoint{3.080415in}{3.416274in}}%
\pgfpathlineto{\pgfqpoint{3.078980in}{3.416378in}}%
\pgfpathlineto{\pgfqpoint{3.077546in}{3.416487in}}%
\pgfpathlineto{\pgfqpoint{3.076111in}{3.416600in}}%
\pgfpathlineto{\pgfqpoint{3.074676in}{3.416717in}}%
\pgfpathlineto{\pgfqpoint{3.073242in}{3.416840in}}%
\pgfpathlineto{\pgfqpoint{3.071807in}{3.416966in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{3.417095in}}%
\pgfpathlineto{\pgfqpoint{3.068938in}{3.417224in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{3.417243in}}%
\pgfpathlineto{\pgfqpoint{3.067503in}{3.417355in}}%
\pgfpathlineto{\pgfqpoint{3.066068in}{3.417488in}}%
\pgfpathlineto{\pgfqpoint{3.064634in}{3.417621in}}%
\pgfpathlineto{\pgfqpoint{3.063199in}{3.417755in}}%
\pgfpathlineto{\pgfqpoint{3.061764in}{3.417891in}}%
\pgfpathlineto{\pgfqpoint{3.060330in}{3.418027in}}%
\pgfpathlineto{\pgfqpoint{3.058895in}{3.418165in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{3.418304in}}%
\pgfpathlineto{\pgfqpoint{3.056026in}{3.418444in}}%
\pgfpathlineto{\pgfqpoint{3.054591in}{3.418585in}}%
\pgfpathlineto{\pgfqpoint{3.053156in}{3.418728in}}%
\pgfpathlineto{\pgfqpoint{3.051722in}{3.418871in}}%
\pgfpathlineto{\pgfqpoint{3.050287in}{3.419016in}}%
\pgfpathlineto{\pgfqpoint{3.048852in}{3.419162in}}%
\pgfpathlineto{\pgfqpoint{3.047418in}{3.419309in}}%
\pgfpathlineto{\pgfqpoint{3.045983in}{3.419457in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{3.419607in}}%
\pgfpathlineto{\pgfqpoint{3.043114in}{3.419758in}}%
\pgfpathlineto{\pgfqpoint{3.041679in}{3.419910in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{3.420063in}}%
\pgfpathlineto{\pgfqpoint{3.040058in}{3.420083in}}%
\pgfpathlineto{\pgfqpoint{3.038810in}{3.420218in}}%
\pgfpathlineto{\pgfqpoint{3.037375in}{3.420374in}}%
\pgfpathlineto{\pgfqpoint{3.035940in}{3.420531in}}%
\pgfpathlineto{\pgfqpoint{3.034506in}{3.420690in}}%
\pgfpathlineto{\pgfqpoint{3.033071in}{3.420850in}}%
\pgfpathlineto{\pgfqpoint{3.031637in}{3.421011in}}%
\pgfpathlineto{\pgfqpoint{3.030202in}{3.421173in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{3.421337in}}%
\pgfpathlineto{\pgfqpoint{3.027333in}{3.421503in}}%
\pgfpathlineto{\pgfqpoint{3.025898in}{3.421669in}}%
\pgfpathlineto{\pgfqpoint{3.024463in}{3.421837in}}%
\pgfpathlineto{\pgfqpoint{3.023029in}{3.422007in}}%
\pgfpathlineto{\pgfqpoint{3.021594in}{3.422178in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{3.422350in}}%
\pgfpathlineto{\pgfqpoint{3.018725in}{3.422524in}}%
\pgfpathlineto{\pgfqpoint{3.017290in}{3.422699in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{3.422876in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{3.423054in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{3.423233in}}%
\pgfpathlineto{\pgfqpoint{3.011551in}{3.423414in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{3.423436in}}%
\pgfpathlineto{\pgfqpoint{3.010117in}{3.423597in}}%
\pgfpathlineto{\pgfqpoint{3.008682in}{3.423781in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{3.423967in}}%
\pgfpathlineto{\pgfqpoint{3.005813in}{3.424154in}}%
\pgfpathlineto{\pgfqpoint{3.004378in}{3.424343in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{3.424533in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{3.424725in}}%
\pgfpathlineto{\pgfqpoint{3.000074in}{3.424919in}}%
\pgfpathlineto{\pgfqpoint{2.998639in}{3.425114in}}%
\pgfpathlineto{\pgfqpoint{2.997205in}{3.425311in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{3.425509in}}%
\pgfpathlineto{\pgfqpoint{2.994335in}{3.425709in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{3.425911in}}%
\pgfpathlineto{\pgfqpoint{2.991466in}{3.426114in}}%
\pgfpathlineto{\pgfqpoint{2.990031in}{3.426319in}}%
\pgfpathlineto{\pgfqpoint{2.988597in}{3.426526in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{3.426735in}}%
\pgfpathlineto{\pgfqpoint{2.985727in}{3.426945in}}%
\pgfpathlineto{\pgfqpoint{2.984293in}{3.427157in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{3.427371in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{3.427394in}}%
\pgfpathlineto{\pgfqpoint{2.981423in}{3.427586in}}%
\pgfpathlineto{\pgfqpoint{2.979989in}{3.427804in}}%
\pgfpathlineto{\pgfqpoint{2.978554in}{3.428023in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{3.428244in}}%
\pgfpathlineto{\pgfqpoint{2.975685in}{3.428466in}}%
\pgfpathlineto{\pgfqpoint{2.974250in}{3.428691in}}%
\pgfpathlineto{\pgfqpoint{2.972815in}{3.428917in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{3.429146in}}%
\pgfpathlineto{\pgfqpoint{2.969946in}{3.429376in}}%
\pgfpathlineto{\pgfqpoint{2.968511in}{3.429608in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{3.429842in}}%
\pgfpathlineto{\pgfqpoint{2.965642in}{3.430078in}}%
\pgfpathlineto{\pgfqpoint{2.964207in}{3.430316in}}%
\pgfpathlineto{\pgfqpoint{2.962773in}{3.430555in}}%
\pgfpathlineto{\pgfqpoint{2.961338in}{3.430797in}}%
\pgfpathlineto{\pgfqpoint{2.959903in}{3.431041in}}%
\pgfpathlineto{\pgfqpoint{2.958469in}{3.431287in}}%
\pgfpathlineto{\pgfqpoint{2.957034in}{3.431534in}}%
\pgfpathlineto{\pgfqpoint{2.955599in}{3.431784in}}%
\pgfpathlineto{\pgfqpoint{2.954165in}{3.432036in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{3.432061in}}%
\pgfpathlineto{\pgfqpoint{2.952730in}{3.432290in}}%
\pgfpathlineto{\pgfqpoint{2.951295in}{3.432546in}}%
\pgfpathlineto{\pgfqpoint{2.949861in}{3.432804in}}%
\pgfpathlineto{\pgfqpoint{2.948426in}{3.433064in}}%
\pgfpathlineto{\pgfqpoint{2.946991in}{3.433326in}}%
\pgfpathlineto{\pgfqpoint{2.945557in}{3.433590in}}%
\pgfpathlineto{\pgfqpoint{2.944122in}{3.433857in}}%
\pgfpathlineto{\pgfqpoint{2.942687in}{3.434125in}}%
\pgfpathlineto{\pgfqpoint{2.941253in}{3.434396in}}%
\pgfpathlineto{\pgfqpoint{2.939818in}{3.434669in}}%
\pgfpathlineto{\pgfqpoint{2.938383in}{3.434944in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{3.435221in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.435500in}}%
\pgfpathlineto{\pgfqpoint{2.934079in}{3.435782in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{3.436066in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{3.436352in}}%
\pgfpathlineto{\pgfqpoint{2.929775in}{3.436641in}}%
\pgfpathlineto{\pgfqpoint{2.928341in}{3.436931in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{3.437224in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{3.437520in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{3.437546in}}%
\pgfpathlineto{\pgfqpoint{2.924037in}{3.437817in}}%
\pgfpathlineto{\pgfqpoint{2.922602in}{3.438117in}}%
\pgfpathlineto{\pgfqpoint{2.921167in}{3.438420in}}%
\pgfpathlineto{\pgfqpoint{2.919733in}{3.438724in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{3.439031in}}%
\pgfpathlineto{\pgfqpoint{2.916863in}{3.439341in}}%
\pgfpathlineto{\pgfqpoint{2.915429in}{3.439652in}}%
\pgfpathlineto{\pgfqpoint{2.913994in}{3.439967in}}%
\pgfpathlineto{\pgfqpoint{2.912559in}{3.440283in}}%
\pgfpathlineto{\pgfqpoint{2.911125in}{3.440602in}}%
\pgfpathlineto{\pgfqpoint{2.909690in}{3.440923in}}%
\pgfpathlineto{\pgfqpoint{2.908255in}{3.441247in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{3.441574in}}%
\pgfpathlineto{\pgfqpoint{2.905386in}{3.441902in}}%
\pgfpathlineto{\pgfqpoint{2.903951in}{3.442234in}}%
\pgfpathlineto{\pgfqpoint{2.902517in}{3.442567in}}%
\pgfpathlineto{\pgfqpoint{2.901082in}{3.442903in}}%
\pgfpathlineto{\pgfqpoint{2.899647in}{3.443242in}}%
\pgfpathlineto{\pgfqpoint{2.898213in}{3.443583in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{3.443927in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{3.443955in}}%
\pgfpathlineto{\pgfqpoint{2.895343in}{3.444273in}}%
\pgfpathlineto{\pgfqpoint{2.893909in}{3.444622in}}%
\pgfpathlineto{\pgfqpoint{2.892474in}{3.444973in}}%
\pgfpathlineto{\pgfqpoint{2.891039in}{3.445327in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{3.445683in}}%
\pgfpathlineto{\pgfqpoint{2.888170in}{3.446042in}}%
\pgfpathlineto{\pgfqpoint{2.886736in}{3.446404in}}%
\pgfpathlineto{\pgfqpoint{2.885301in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.883866in}{3.447134in}}%
\pgfpathlineto{\pgfqpoint{2.882432in}{3.447503in}}%
\pgfpathlineto{\pgfqpoint{2.880997in}{3.447875in}}%
\pgfpathlineto{\pgfqpoint{2.879562in}{3.448249in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{3.448626in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{3.449006in}}%
\pgfpathlineto{\pgfqpoint{2.875258in}{3.449388in}}%
\pgfpathlineto{\pgfqpoint{2.873824in}{3.449772in}}%
\pgfpathlineto{\pgfqpoint{2.872389in}{3.450159in}}%
\pgfpathlineto{\pgfqpoint{2.870954in}{3.450549in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{3.450941in}}%
\pgfpathlineto{\pgfqpoint{2.868085in}{3.451336in}}%
\pgfpathlineto{\pgfqpoint{2.867984in}{3.451364in}}%
\pgfpathlineto{\pgfqpoint{2.866650in}{3.451733in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{3.452133in}}%
\pgfpathlineto{\pgfqpoint{2.863781in}{3.452536in}}%
\pgfpathlineto{\pgfqpoint{2.862346in}{3.452941in}}%
\pgfpathlineto{\pgfqpoint{2.860912in}{3.453348in}}%
\pgfpathlineto{\pgfqpoint{2.859477in}{3.453759in}}%
\pgfpathlineto{\pgfqpoint{2.858042in}{3.454171in}}%
\pgfpathlineto{\pgfqpoint{2.856608in}{3.454586in}}%
\pgfpathlineto{\pgfqpoint{2.855173in}{3.455004in}}%
\pgfpathlineto{\pgfqpoint{2.853738in}{3.455424in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{3.455846in}}%
\pgfpathlineto{\pgfqpoint{2.850869in}{3.456271in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{3.456699in}}%
\pgfpathlineto{\pgfqpoint{2.848000in}{3.457128in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{3.457561in}}%
\pgfpathlineto{\pgfqpoint{2.845130in}{3.457995in}}%
\pgfpathlineto{\pgfqpoint{2.843696in}{3.458432in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{3.458871in}}%
\pgfpathlineto{\pgfqpoint{2.840826in}{3.459313in}}%
\pgfpathlineto{\pgfqpoint{2.839392in}{3.459757in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{3.459783in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{3.460203in}}%
\pgfpathlineto{\pgfqpoint{2.836522in}{3.460651in}}%
\pgfpathlineto{\pgfqpoint{2.835088in}{3.461101in}}%
\pgfpathlineto{\pgfqpoint{2.833653in}{3.461554in}}%
\pgfpathlineto{\pgfqpoint{2.832218in}{3.462009in}}%
\pgfpathlineto{\pgfqpoint{2.830784in}{3.462465in}}%
\pgfpathlineto{\pgfqpoint{2.829349in}{3.462924in}}%
\pgfpathlineto{\pgfqpoint{2.827914in}{3.463385in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{3.463848in}}%
\pgfpathlineto{\pgfqpoint{2.825045in}{3.464312in}}%
\pgfpathlineto{\pgfqpoint{2.823610in}{3.464779in}}%
\pgfpathlineto{\pgfqpoint{2.822176in}{3.465247in}}%
\pgfpathlineto{\pgfqpoint{2.820741in}{3.465717in}}%
\pgfpathlineto{\pgfqpoint{2.819306in}{3.466189in}}%
\pgfpathlineto{\pgfqpoint{2.817872in}{3.466662in}}%
\pgfpathlineto{\pgfqpoint{2.816437in}{3.467137in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{3.467613in}}%
\pgfpathlineto{\pgfqpoint{2.813568in}{3.468091in}}%
\pgfpathlineto{\pgfqpoint{2.812133in}{3.468570in}}%
\pgfpathlineto{\pgfqpoint{2.810698in}{3.469050in}}%
\pgfpathlineto{\pgfqpoint{2.810627in}{3.469075in}}%
\pgfpathlineto{\pgfqpoint{2.809264in}{3.469532in}}%
\pgfpathlineto{\pgfqpoint{2.807829in}{3.470015in}}%
\pgfpathlineto{\pgfqpoint{2.806394in}{3.470499in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{3.470984in}}%
\pgfpathlineto{\pgfqpoint{2.803525in}{3.471469in}}%
\pgfpathlineto{\pgfqpoint{2.802090in}{3.471956in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{3.472443in}}%
\pgfpathlineto{\pgfqpoint{2.799221in}{3.472931in}}%
\pgfpathlineto{\pgfqpoint{2.797786in}{3.473419in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{3.473907in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{3.474396in}}%
\pgfpathlineto{\pgfqpoint{2.793482in}{3.474885in}}%
\pgfpathlineto{\pgfqpoint{2.792048in}{3.475374in}}%
\pgfpathlineto{\pgfqpoint{2.790613in}{3.475863in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{3.476351in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{3.476839in}}%
\pgfpathlineto{\pgfqpoint{2.786309in}{3.477327in}}%
\pgfpathlineto{\pgfqpoint{2.784874in}{3.477814in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{3.478300in}}%
\pgfpathlineto{\pgfqpoint{2.782005in}{3.478785in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{3.478805in}}%
\pgfpathlineto{\pgfqpoint{2.780570in}{3.479269in}}%
\pgfpathlineto{\pgfqpoint{2.779136in}{3.479752in}}%
\pgfpathlineto{\pgfqpoint{2.777701in}{3.480233in}}%
\pgfpathlineto{\pgfqpoint{2.776266in}{3.480712in}}%
\pgfpathlineto{\pgfqpoint{2.774832in}{3.481189in}}%
\pgfpathlineto{\pgfqpoint{2.773397in}{3.481665in}}%
\pgfpathlineto{\pgfqpoint{2.771962in}{3.482138in}}%
\pgfpathlineto{\pgfqpoint{2.770528in}{3.482608in}}%
\pgfpathlineto{\pgfqpoint{2.769093in}{3.483076in}}%
\pgfpathlineto{\pgfqpoint{2.767658in}{3.483541in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{3.484002in}}%
\pgfpathlineto{\pgfqpoint{2.764789in}{3.484460in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{3.484915in}}%
\pgfpathlineto{\pgfqpoint{2.761920in}{3.485365in}}%
\pgfpathlineto{\pgfqpoint{2.760485in}{3.485812in}}%
\pgfpathlineto{\pgfqpoint{2.759050in}{3.486253in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{3.486690in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{3.487122in}}%
\pgfpathlineto{\pgfqpoint{2.754746in}{3.487548in}}%
\pgfpathlineto{\pgfqpoint{2.753312in}{3.487969in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{3.487981in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{3.488383in}}%
\pgfpathlineto{\pgfqpoint{2.750442in}{3.488791in}}%
\pgfpathlineto{\pgfqpoint{2.749008in}{3.489193in}}%
\pgfpathlineto{\pgfqpoint{2.747573in}{3.489587in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{3.489974in}}%
\pgfpathlineto{\pgfqpoint{2.744704in}{3.490352in}}%
\pgfpathlineto{\pgfqpoint{2.743269in}{3.490723in}}%
\pgfpathlineto{\pgfqpoint{2.741835in}{3.491085in}}%
\pgfpathlineto{\pgfqpoint{2.740400in}{3.491437in}}%
\pgfpathlineto{\pgfqpoint{2.738965in}{3.491780in}}%
\pgfpathlineto{\pgfqpoint{2.737531in}{3.492113in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{3.492435in}}%
\pgfpathlineto{\pgfqpoint{2.734661in}{3.492746in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{3.493046in}}%
\pgfpathlineto{\pgfqpoint{2.731792in}{3.493334in}}%
\pgfpathlineto{\pgfqpoint{2.730357in}{3.493609in}}%
\pgfpathlineto{\pgfqpoint{2.728923in}{3.493871in}}%
\pgfpathlineto{\pgfqpoint{2.727488in}{3.494119in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{3.494352in}}%
\pgfpathlineto{\pgfqpoint{2.724619in}{3.494571in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{3.494575in}}%
\pgfpathlineto{\pgfqpoint{2.723184in}{3.494774in}}%
\pgfpathlineto{\pgfqpoint{2.721749in}{3.494961in}}%
\pgfpathlineto{\pgfqpoint{2.720315in}{3.495131in}}%
\pgfpathlineto{\pgfqpoint{2.718880in}{3.495284in}}%
\pgfpathlineto{\pgfqpoint{2.717445in}{3.495418in}}%
\pgfpathlineto{\pgfqpoint{2.716011in}{3.495533in}}%
\pgfpathlineto{\pgfqpoint{2.714576in}{3.495628in}}%
\pgfpathlineto{\pgfqpoint{2.713141in}{3.495703in}}%
\pgfpathlineto{\pgfqpoint{2.711707in}{3.495756in}}%
\pgfpathlineto{\pgfqpoint{2.710272in}{3.495786in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{3.495794in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{3.495778in}}%
\pgfpathlineto{\pgfqpoint{2.705968in}{3.495736in}}%
\pgfpathlineto{\pgfqpoint{2.704533in}{3.495669in}}%
\pgfpathlineto{\pgfqpoint{2.703099in}{3.495575in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{3.495453in}}%
\pgfpathlineto{\pgfqpoint{2.700229in}{3.495302in}}%
\pgfpathlineto{\pgfqpoint{2.698795in}{3.495121in}}%
\pgfpathlineto{\pgfqpoint{2.697360in}{3.494909in}}%
\pgfpathlineto{\pgfqpoint{2.695925in}{3.494664in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{3.494662in}}%
\pgfpathlineto{\pgfqpoint{2.694491in}{3.494387in}}%
\pgfpathlineto{\pgfqpoint{2.693056in}{3.494074in}}%
\pgfpathlineto{\pgfqpoint{2.691621in}{3.493726in}}%
\pgfpathlineto{\pgfqpoint{2.690187in}{3.493340in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{3.492916in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{3.492452in}}%
\pgfpathlineto{\pgfqpoint{2.685883in}{3.491946in}}%
\pgfpathlineto{\pgfqpoint{2.684448in}{3.491398in}}%
\pgfpathlineto{\pgfqpoint{2.683013in}{3.490806in}}%
\pgfpathlineto{\pgfqpoint{2.681579in}{3.490168in}}%
\pgfpathlineto{\pgfqpoint{2.680144in}{3.489482in}}%
\pgfpathlineto{\pgfqpoint{2.678709in}{3.488747in}}%
\pgfpathlineto{\pgfqpoint{2.677275in}{3.487962in}}%
\pgfpathlineto{\pgfqpoint{2.675840in}{3.487124in}}%
\pgfpathlineto{\pgfqpoint{2.674405in}{3.486232in}}%
\pgfpathlineto{\pgfqpoint{2.672971in}{3.485283in}}%
\pgfpathlineto{\pgfqpoint{2.671536in}{3.484277in}}%
\pgfpathlineto{\pgfqpoint{2.670101in}{3.483210in}}%
\pgfpathlineto{\pgfqpoint{2.668667in}{3.482082in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{3.480889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667232in}{4.370948in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{4.370948in}}%
\pgfpathlineto{\pgfqpoint{2.668667in}{4.371604in}}%
\pgfpathlineto{\pgfqpoint{2.670101in}{4.372266in}}%
\pgfpathlineto{\pgfqpoint{2.671536in}{4.372932in}}%
\pgfpathlineto{\pgfqpoint{2.672971in}{4.373603in}}%
\pgfpathlineto{\pgfqpoint{2.674405in}{4.374278in}}%
\pgfpathlineto{\pgfqpoint{2.675840in}{4.374956in}}%
\pgfpathlineto{\pgfqpoint{2.677275in}{4.375637in}}%
\pgfpathlineto{\pgfqpoint{2.678709in}{4.376322in}}%
\pgfpathlineto{\pgfqpoint{2.680144in}{4.377009in}}%
\pgfpathlineto{\pgfqpoint{2.681579in}{4.377698in}}%
\pgfpathlineto{\pgfqpoint{2.683013in}{4.378389in}}%
\pgfpathlineto{\pgfqpoint{2.684448in}{4.379081in}}%
\pgfpathlineto{\pgfqpoint{2.685883in}{4.379775in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{4.380470in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{4.381165in}}%
\pgfpathlineto{\pgfqpoint{2.690187in}{4.381861in}}%
\pgfpathlineto{\pgfqpoint{2.691621in}{4.382557in}}%
\pgfpathlineto{\pgfqpoint{2.693056in}{4.383253in}}%
\pgfpathlineto{\pgfqpoint{2.694491in}{4.383949in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{4.384637in}}%
\pgfpathlineto{\pgfqpoint{2.695925in}{4.384644in}}%
\pgfpathlineto{\pgfqpoint{2.697360in}{4.385339in}}%
\pgfpathlineto{\pgfqpoint{2.698795in}{4.386033in}}%
\pgfpathlineto{\pgfqpoint{2.700229in}{4.386725in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{4.387416in}}%
\pgfpathlineto{\pgfqpoint{2.703099in}{4.388106in}}%
\pgfpathlineto{\pgfqpoint{2.704533in}{4.388794in}}%
\pgfpathlineto{\pgfqpoint{2.705968in}{4.389480in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{4.390164in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{4.390846in}}%
\pgfpathlineto{\pgfqpoint{2.710272in}{4.391526in}}%
\pgfpathlineto{\pgfqpoint{2.711707in}{4.392203in}}%
\pgfpathlineto{\pgfqpoint{2.713141in}{4.392877in}}%
\pgfpathlineto{\pgfqpoint{2.714576in}{4.393549in}}%
\pgfpathlineto{\pgfqpoint{2.716011in}{4.394218in}}%
\pgfpathlineto{\pgfqpoint{2.717445in}{4.394884in}}%
\pgfpathlineto{\pgfqpoint{2.718880in}{4.395546in}}%
\pgfpathlineto{\pgfqpoint{2.720315in}{4.396206in}}%
\pgfpathlineto{\pgfqpoint{2.721749in}{4.396862in}}%
\pgfpathlineto{\pgfqpoint{2.723184in}{4.397515in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{4.398151in}}%
\pgfpathlineto{\pgfqpoint{2.724619in}{4.398164in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{4.398809in}}%
\pgfpathlineto{\pgfqpoint{2.727488in}{4.399451in}}%
\pgfpathlineto{\pgfqpoint{2.728923in}{4.400089in}}%
\pgfpathlineto{\pgfqpoint{2.730357in}{4.400723in}}%
\pgfpathlineto{\pgfqpoint{2.731792in}{4.401354in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{4.401980in}}%
\pgfpathlineto{\pgfqpoint{2.734661in}{4.402602in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{4.403220in}}%
\pgfpathlineto{\pgfqpoint{2.737531in}{4.403833in}}%
\pgfpathlineto{\pgfqpoint{2.738965in}{4.404443in}}%
\pgfpathlineto{\pgfqpoint{2.740400in}{4.405048in}}%
\pgfpathlineto{\pgfqpoint{2.741835in}{4.405649in}}%
\pgfpathlineto{\pgfqpoint{2.743269in}{4.406245in}}%
\pgfpathlineto{\pgfqpoint{2.744704in}{4.406837in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{4.407424in}}%
\pgfpathlineto{\pgfqpoint{2.747573in}{4.408007in}}%
\pgfpathlineto{\pgfqpoint{2.749008in}{4.408585in}}%
\pgfpathlineto{\pgfqpoint{2.750442in}{4.409158in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{4.409727in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{4.410274in}}%
\pgfpathlineto{\pgfqpoint{2.753312in}{4.410291in}}%
\pgfpathlineto{\pgfqpoint{2.754746in}{4.410851in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{4.411405in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{4.411955in}}%
\pgfpathlineto{\pgfqpoint{2.759050in}{4.412500in}}%
\pgfpathlineto{\pgfqpoint{2.760485in}{4.413041in}}%
\pgfpathlineto{\pgfqpoint{2.761920in}{4.413576in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{4.414107in}}%
\pgfpathlineto{\pgfqpoint{2.764789in}{4.414633in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{4.415154in}}%
\pgfpathlineto{\pgfqpoint{2.767658in}{4.415670in}}%
\pgfpathlineto{\pgfqpoint{2.769093in}{4.416181in}}%
\pgfpathlineto{\pgfqpoint{2.770528in}{4.416688in}}%
\pgfpathlineto{\pgfqpoint{2.771962in}{4.417189in}}%
\pgfpathlineto{\pgfqpoint{2.773397in}{4.417686in}}%
\pgfpathlineto{\pgfqpoint{2.774832in}{4.418178in}}%
\pgfpathlineto{\pgfqpoint{2.776266in}{4.418665in}}%
\pgfpathlineto{\pgfqpoint{2.777701in}{4.419147in}}%
\pgfpathlineto{\pgfqpoint{2.779136in}{4.419624in}}%
\pgfpathlineto{\pgfqpoint{2.780570in}{4.420096in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{4.420545in}}%
\pgfpathlineto{\pgfqpoint{2.782005in}{4.420563in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{4.421026in}}%
\pgfpathlineto{\pgfqpoint{2.784874in}{4.421484in}}%
\pgfpathlineto{\pgfqpoint{2.786309in}{4.421936in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{4.422384in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{4.422827in}}%
\pgfpathlineto{\pgfqpoint{2.790613in}{4.423266in}}%
\pgfpathlineto{\pgfqpoint{2.792048in}{4.423699in}}%
\pgfpathlineto{\pgfqpoint{2.793482in}{4.424128in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{4.424552in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{4.424971in}}%
\pgfpathlineto{\pgfqpoint{2.797786in}{4.425385in}}%
\pgfpathlineto{\pgfqpoint{2.799221in}{4.425795in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{4.426200in}}%
\pgfpathlineto{\pgfqpoint{2.802090in}{4.426600in}}%
\pgfpathlineto{\pgfqpoint{2.803525in}{4.426995in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{4.427386in}}%
\pgfpathlineto{\pgfqpoint{2.806394in}{4.427772in}}%
\pgfpathlineto{\pgfqpoint{2.807829in}{4.428154in}}%
\pgfpathlineto{\pgfqpoint{2.809264in}{4.428531in}}%
\pgfpathlineto{\pgfqpoint{2.810627in}{4.428885in}}%
\pgfpathlineto{\pgfqpoint{2.810698in}{4.428903in}}%
\pgfpathlineto{\pgfqpoint{2.812133in}{4.429271in}}%
\pgfpathlineto{\pgfqpoint{2.813568in}{4.429634in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{4.429993in}}%
\pgfpathlineto{\pgfqpoint{2.816437in}{4.430347in}}%
\pgfpathlineto{\pgfqpoint{2.817872in}{4.430697in}}%
\pgfpathlineto{\pgfqpoint{2.819306in}{4.431042in}}%
\pgfpathlineto{\pgfqpoint{2.820741in}{4.431383in}}%
\pgfpathlineto{\pgfqpoint{2.822176in}{4.431719in}}%
\pgfpathlineto{\pgfqpoint{2.823610in}{4.432051in}}%
\pgfpathlineto{\pgfqpoint{2.825045in}{4.432379in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{4.432702in}}%
\pgfpathlineto{\pgfqpoint{2.827914in}{4.433021in}}%
\pgfpathlineto{\pgfqpoint{2.829349in}{4.433336in}}%
\pgfpathlineto{\pgfqpoint{2.830784in}{4.433646in}}%
\pgfpathlineto{\pgfqpoint{2.832218in}{4.433952in}}%
\pgfpathlineto{\pgfqpoint{2.833653in}{4.434254in}}%
\pgfpathlineto{\pgfqpoint{2.835088in}{4.434552in}}%
\pgfpathlineto{\pgfqpoint{2.836522in}{4.434846in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{4.435135in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{4.435403in}}%
\pgfpathlineto{\pgfqpoint{2.839392in}{4.435420in}}%
\pgfpathlineto{\pgfqpoint{2.840826in}{4.435702in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{4.435979in}}%
\pgfpathlineto{\pgfqpoint{2.843696in}{4.436252in}}%
\pgfpathlineto{\pgfqpoint{2.845130in}{4.436521in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{4.436786in}}%
\pgfpathlineto{\pgfqpoint{2.848000in}{4.437047in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{4.437305in}}%
\pgfpathlineto{\pgfqpoint{2.850869in}{4.437558in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{4.437808in}}%
\pgfpathlineto{\pgfqpoint{2.853738in}{4.438053in}}%
\pgfpathlineto{\pgfqpoint{2.855173in}{4.438295in}}%
\pgfpathlineto{\pgfqpoint{2.856608in}{4.438533in}}%
\pgfpathlineto{\pgfqpoint{2.858042in}{4.438767in}}%
\pgfpathlineto{\pgfqpoint{2.859477in}{4.438998in}}%
\pgfpathlineto{\pgfqpoint{2.860912in}{4.439224in}}%
\pgfpathlineto{\pgfqpoint{2.862346in}{4.439447in}}%
\pgfpathlineto{\pgfqpoint{2.863781in}{4.439667in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{4.439883in}}%
\pgfpathlineto{\pgfqpoint{2.866650in}{4.440095in}}%
\pgfpathlineto{\pgfqpoint{2.867984in}{4.440289in}}%
\pgfpathlineto{\pgfqpoint{2.868085in}{4.440303in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{4.440508in}}%
\pgfpathlineto{\pgfqpoint{2.870954in}{4.440710in}}%
\pgfpathlineto{\pgfqpoint{2.872389in}{4.440908in}}%
\pgfpathlineto{\pgfqpoint{2.873824in}{4.441103in}}%
\pgfpathlineto{\pgfqpoint{2.875258in}{4.441294in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{4.441481in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{4.441666in}}%
\pgfpathlineto{\pgfqpoint{2.879562in}{4.441846in}}%
\pgfpathlineto{\pgfqpoint{2.880997in}{4.442024in}}%
\pgfpathlineto{\pgfqpoint{2.882432in}{4.442198in}}%
\pgfpathlineto{\pgfqpoint{2.883866in}{4.442369in}}%
\pgfpathlineto{\pgfqpoint{2.885301in}{4.442537in}}%
\pgfpathlineto{\pgfqpoint{2.886736in}{4.442701in}}%
\pgfpathlineto{\pgfqpoint{2.888170in}{4.442862in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{4.443020in}}%
\pgfpathlineto{\pgfqpoint{2.891039in}{4.443175in}}%
\pgfpathlineto{\pgfqpoint{2.892474in}{4.443327in}}%
\pgfpathlineto{\pgfqpoint{2.893909in}{4.443476in}}%
\pgfpathlineto{\pgfqpoint{2.895343in}{4.443621in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{4.443752in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{4.443764in}}%
\pgfpathlineto{\pgfqpoint{2.898213in}{4.443903in}}%
\pgfpathlineto{\pgfqpoint{2.899647in}{4.444040in}}%
\pgfpathlineto{\pgfqpoint{2.901082in}{4.444173in}}%
\pgfpathlineto{\pgfqpoint{2.902517in}{4.444304in}}%
\pgfpathlineto{\pgfqpoint{2.903951in}{4.444431in}}%
\pgfpathlineto{\pgfqpoint{2.905386in}{4.444556in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{4.444677in}}%
\pgfpathlineto{\pgfqpoint{2.908255in}{4.444796in}}%
\pgfpathlineto{\pgfqpoint{2.909690in}{4.444912in}}%
\pgfpathlineto{\pgfqpoint{2.911125in}{4.445026in}}%
\pgfpathlineto{\pgfqpoint{2.912559in}{4.445136in}}%
\pgfpathlineto{\pgfqpoint{2.913994in}{4.445244in}}%
\pgfpathlineto{\pgfqpoint{2.915429in}{4.445349in}}%
\pgfpathlineto{\pgfqpoint{2.916863in}{4.445451in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{4.445550in}}%
\pgfpathlineto{\pgfqpoint{2.919733in}{4.445647in}}%
\pgfpathlineto{\pgfqpoint{2.921167in}{4.445741in}}%
\pgfpathlineto{\pgfqpoint{2.922602in}{4.445833in}}%
\pgfpathlineto{\pgfqpoint{2.924037in}{4.445922in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{4.446000in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{4.446008in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{4.446092in}}%
\pgfpathlineto{\pgfqpoint{2.928341in}{4.446173in}}%
\pgfpathlineto{\pgfqpoint{2.929775in}{4.446252in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{4.446328in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{4.446402in}}%
\pgfpathlineto{\pgfqpoint{2.934079in}{4.446473in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{4.446542in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{4.446608in}}%
\pgfpathlineto{\pgfqpoint{2.938383in}{4.446672in}}%
\pgfpathlineto{\pgfqpoint{2.939818in}{4.446734in}}%
\pgfpathlineto{\pgfqpoint{2.941253in}{4.446793in}}%
\pgfpathlineto{\pgfqpoint{2.942687in}{4.446850in}}%
\pgfpathlineto{\pgfqpoint{2.944122in}{4.446905in}}%
\pgfpathlineto{\pgfqpoint{2.945557in}{4.446958in}}%
\pgfpathlineto{\pgfqpoint{2.946991in}{4.447008in}}%
\pgfpathlineto{\pgfqpoint{2.948426in}{4.447056in}}%
\pgfpathlineto{\pgfqpoint{2.949861in}{4.447101in}}%
\pgfpathlineto{\pgfqpoint{2.951295in}{4.447145in}}%
\pgfpathlineto{\pgfqpoint{2.952730in}{4.447186in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{4.447221in}}%
\pgfpathlineto{\pgfqpoint{2.954165in}{4.447225in}}%
\pgfpathlineto{\pgfqpoint{2.955599in}{4.447262in}}%
\pgfpathlineto{\pgfqpoint{2.957034in}{4.447297in}}%
\pgfpathlineto{\pgfqpoint{2.958469in}{4.447330in}}%
\pgfpathlineto{\pgfqpoint{2.959903in}{4.447360in}}%
\pgfpathlineto{\pgfqpoint{2.961338in}{4.447389in}}%
\pgfpathlineto{\pgfqpoint{2.962773in}{4.447416in}}%
\pgfpathlineto{\pgfqpoint{2.964207in}{4.447440in}}%
\pgfpathlineto{\pgfqpoint{2.965642in}{4.447463in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{4.447483in}}%
\pgfpathlineto{\pgfqpoint{2.968511in}{4.447502in}}%
\pgfpathlineto{\pgfqpoint{2.969946in}{4.447518in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{4.447533in}}%
\pgfpathlineto{\pgfqpoint{2.972815in}{4.447545in}}%
\pgfpathlineto{\pgfqpoint{2.974250in}{4.447556in}}%
\pgfpathlineto{\pgfqpoint{2.975685in}{4.447565in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{4.447572in}}%
\pgfpathlineto{\pgfqpoint{2.978554in}{4.447577in}}%
\pgfpathlineto{\pgfqpoint{2.979989in}{4.447581in}}%
\pgfpathlineto{\pgfqpoint{2.981423in}{4.447582in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{4.447582in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{4.447582in}}%
\pgfpathlineto{\pgfqpoint{2.984293in}{4.447580in}}%
\pgfpathlineto{\pgfqpoint{2.985727in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{4.447570in}}%
\pgfpathlineto{\pgfqpoint{2.988597in}{4.447563in}}%
\pgfpathlineto{\pgfqpoint{2.990031in}{4.447554in}}%
\pgfpathlineto{\pgfqpoint{2.991466in}{4.447543in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{4.447530in}}%
\pgfpathlineto{\pgfqpoint{2.994335in}{4.447516in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{4.447500in}}%
\pgfpathlineto{\pgfqpoint{2.997205in}{4.447483in}}%
\pgfpathlineto{\pgfqpoint{2.998639in}{4.447464in}}%
\pgfpathlineto{\pgfqpoint{3.000074in}{4.447443in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{4.447421in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{4.447397in}}%
\pgfpathlineto{\pgfqpoint{3.004378in}{4.447372in}}%
\pgfpathlineto{\pgfqpoint{3.005813in}{4.447345in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{4.447316in}}%
\pgfpathlineto{\pgfqpoint{3.008682in}{4.447286in}}%
\pgfpathlineto{\pgfqpoint{3.010117in}{4.447254in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{4.447225in}}%
\pgfpathlineto{\pgfqpoint{3.011551in}{4.447221in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{4.447187in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{4.447151in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{4.447113in}}%
\pgfpathlineto{\pgfqpoint{3.017290in}{4.447074in}}%
\pgfpathlineto{\pgfqpoint{3.018725in}{4.447034in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{4.446992in}}%
\pgfpathlineto{\pgfqpoint{3.021594in}{4.446949in}}%
\pgfpathlineto{\pgfqpoint{3.023029in}{4.446904in}}%
\pgfpathlineto{\pgfqpoint{3.024463in}{4.446858in}}%
\pgfpathlineto{\pgfqpoint{3.025898in}{4.446811in}}%
\pgfpathlineto{\pgfqpoint{3.027333in}{4.446762in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{4.446712in}}%
\pgfpathlineto{\pgfqpoint{3.030202in}{4.446661in}}%
\pgfpathlineto{\pgfqpoint{3.031637in}{4.446608in}}%
\pgfpathlineto{\pgfqpoint{3.033071in}{4.446554in}}%
\pgfpathlineto{\pgfqpoint{3.034506in}{4.446499in}}%
\pgfpathlineto{\pgfqpoint{3.035940in}{4.446443in}}%
\pgfpathlineto{\pgfqpoint{3.037375in}{4.446385in}}%
\pgfpathlineto{\pgfqpoint{3.038810in}{4.446326in}}%
\pgfpathlineto{\pgfqpoint{3.040058in}{4.446274in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{4.446266in}}%
\pgfpathlineto{\pgfqpoint{3.041679in}{4.446204in}}%
\pgfpathlineto{\pgfqpoint{3.043114in}{4.446142in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{4.446078in}}%
\pgfpathlineto{\pgfqpoint{3.045983in}{4.446013in}}%
\pgfpathlineto{\pgfqpoint{3.047418in}{4.445946in}}%
\pgfpathlineto{\pgfqpoint{3.048852in}{4.445879in}}%
\pgfpathlineto{\pgfqpoint{3.050287in}{4.445810in}}%
\pgfpathlineto{\pgfqpoint{3.051722in}{4.445741in}}%
\pgfpathlineto{\pgfqpoint{3.053156in}{4.445670in}}%
\pgfpathlineto{\pgfqpoint{3.054591in}{4.445598in}}%
\pgfpathlineto{\pgfqpoint{3.056026in}{4.445525in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{4.445450in}}%
\pgfpathlineto{\pgfqpoint{3.058895in}{4.445375in}}%
\pgfpathlineto{\pgfqpoint{3.060330in}{4.445299in}}%
\pgfpathlineto{\pgfqpoint{3.061764in}{4.445221in}}%
\pgfpathlineto{\pgfqpoint{3.063199in}{4.445143in}}%
\pgfpathlineto{\pgfqpoint{3.064634in}{4.445063in}}%
\pgfpathlineto{\pgfqpoint{3.066068in}{4.444983in}}%
\pgfpathlineto{\pgfqpoint{3.067503in}{4.444901in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{4.444830in}}%
\pgfpathlineto{\pgfqpoint{3.068938in}{4.444818in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{4.444735in}}%
\pgfpathlineto{\pgfqpoint{3.071807in}{4.444650in}}%
\pgfpathlineto{\pgfqpoint{3.073242in}{4.444564in}}%
\pgfpathlineto{\pgfqpoint{3.074676in}{4.444478in}}%
\pgfpathlineto{\pgfqpoint{3.076111in}{4.444390in}}%
\pgfpathlineto{\pgfqpoint{3.077546in}{4.444302in}}%
\pgfpathlineto{\pgfqpoint{3.078980in}{4.444213in}}%
\pgfpathlineto{\pgfqpoint{3.080415in}{4.444123in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{4.444033in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{4.443942in}}%
\pgfpathlineto{\pgfqpoint{3.084719in}{4.443851in}}%
\pgfpathlineto{\pgfqpoint{3.086154in}{4.443759in}}%
\pgfpathlineto{\pgfqpoint{3.087588in}{4.443667in}}%
\pgfpathlineto{\pgfqpoint{3.089023in}{4.443575in}}%
\pgfpathlineto{\pgfqpoint{3.090458in}{4.443482in}}%
\pgfpathlineto{\pgfqpoint{3.091892in}{4.443390in}}%
\pgfpathlineto{\pgfqpoint{3.093327in}{4.443298in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{4.443206in}}%
\pgfpathlineto{\pgfqpoint{3.096196in}{4.443114in}}%
\pgfpathlineto{\pgfqpoint{3.097416in}{4.443037in}}%
\pgfpathlineto{\pgfqpoint{3.097631in}{4.443023in}}%
\pgfpathlineto{\pgfqpoint{3.099066in}{4.442932in}}%
\pgfpathlineto{\pgfqpoint{3.100500in}{4.442841in}}%
\pgfpathlineto{\pgfqpoint{3.101935in}{4.442751in}}%
\pgfpathlineto{\pgfqpoint{3.103370in}{4.442661in}}%
\pgfpathlineto{\pgfqpoint{3.104804in}{4.442572in}}%
\pgfpathlineto{\pgfqpoint{3.106239in}{4.442483in}}%
\pgfpathlineto{\pgfqpoint{3.107674in}{4.442394in}}%
\pgfpathlineto{\pgfqpoint{3.109108in}{4.442306in}}%
\pgfpathlineto{\pgfqpoint{3.110543in}{4.442217in}}%
\pgfpathlineto{\pgfqpoint{3.111978in}{4.442129in}}%
\pgfpathlineto{\pgfqpoint{3.113412in}{4.442041in}}%
\pgfpathlineto{\pgfqpoint{3.114847in}{4.441953in}}%
\pgfpathlineto{\pgfqpoint{3.116282in}{4.441866in}}%
\pgfpathlineto{\pgfqpoint{3.117716in}{4.441778in}}%
\pgfpathlineto{\pgfqpoint{3.119151in}{4.441690in}}%
\pgfpathlineto{\pgfqpoint{3.120586in}{4.441602in}}%
\pgfpathlineto{\pgfqpoint{3.122020in}{4.441515in}}%
\pgfpathlineto{\pgfqpoint{3.123455in}{4.441427in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{4.441339in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{4.441265in}}%
\pgfpathlineto{\pgfqpoint{3.126324in}{4.441251in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{4.441163in}}%
\pgfpathlineto{\pgfqpoint{3.129194in}{4.441075in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{4.440987in}}%
\pgfpathlineto{\pgfqpoint{3.132063in}{4.440898in}}%
\pgfpathlineto{\pgfqpoint{3.133498in}{4.440809in}}%
\pgfpathlineto{\pgfqpoint{3.134932in}{4.440720in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{4.440631in}}%
\pgfpathlineto{\pgfqpoint{3.137802in}{4.440542in}}%
\pgfpathlineto{\pgfqpoint{3.139236in}{4.440452in}}%
\pgfpathlineto{\pgfqpoint{3.140671in}{4.440362in}}%
\pgfpathlineto{\pgfqpoint{3.142106in}{4.440272in}}%
\pgfpathlineto{\pgfqpoint{3.143540in}{4.440181in}}%
\pgfpathlineto{\pgfqpoint{3.144975in}{4.440090in}}%
\pgfpathlineto{\pgfqpoint{3.146410in}{4.439999in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{4.439908in}}%
\pgfpathlineto{\pgfqpoint{3.149279in}{4.439816in}}%
\pgfpathlineto{\pgfqpoint{3.150714in}{4.439723in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{4.439631in}}%
\pgfpathlineto{\pgfqpoint{3.153583in}{4.439538in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{4.439460in}}%
\pgfpathlineto{\pgfqpoint{3.155018in}{4.439444in}}%
\pgfpathlineto{\pgfqpoint{3.156452in}{4.439350in}}%
\pgfpathlineto{\pgfqpoint{3.157887in}{4.439256in}}%
\pgfpathlineto{\pgfqpoint{3.159322in}{4.439161in}}%
\pgfpathlineto{\pgfqpoint{3.160756in}{4.439066in}}%
\pgfpathlineto{\pgfqpoint{3.162191in}{4.438970in}}%
\pgfpathlineto{\pgfqpoint{3.163626in}{4.438874in}}%
\pgfpathlineto{\pgfqpoint{3.165060in}{4.438778in}}%
\pgfpathlineto{\pgfqpoint{3.166495in}{4.438681in}}%
\pgfpathlineto{\pgfqpoint{3.167930in}{4.438583in}}%
\pgfpathlineto{\pgfqpoint{3.169364in}{4.438485in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{4.438387in}}%
\pgfpathlineto{\pgfqpoint{3.172234in}{4.438288in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{4.438188in}}%
\pgfpathlineto{\pgfqpoint{3.175103in}{4.438088in}}%
\pgfpathlineto{\pgfqpoint{3.176537in}{4.437988in}}%
\pgfpathlineto{\pgfqpoint{3.177972in}{4.437887in}}%
\pgfpathlineto{\pgfqpoint{3.179407in}{4.437786in}}%
\pgfpathlineto{\pgfqpoint{3.180841in}{4.437684in}}%
\pgfpathlineto{\pgfqpoint{3.182276in}{4.437581in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{4.437497in}}%
\pgfpathlineto{\pgfqpoint{3.183711in}{4.437478in}}%
\pgfpathlineto{\pgfqpoint{3.185145in}{4.437375in}}%
\pgfpathlineto{\pgfqpoint{3.186580in}{4.437271in}}%
\pgfpathlineto{\pgfqpoint{3.188015in}{4.437166in}}%
\pgfpathlineto{\pgfqpoint{3.189449in}{4.437061in}}%
\pgfpathlineto{\pgfqpoint{3.190884in}{4.436955in}}%
\pgfpathlineto{\pgfqpoint{3.192319in}{4.436849in}}%
\pgfpathlineto{\pgfqpoint{3.193753in}{4.436743in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{4.436635in}}%
\pgfpathlineto{\pgfqpoint{3.196623in}{4.436528in}}%
\pgfpathlineto{\pgfqpoint{3.198057in}{4.436419in}}%
\pgfpathlineto{\pgfqpoint{3.199492in}{4.436310in}}%
\pgfpathlineto{\pgfqpoint{3.200927in}{4.436201in}}%
\pgfpathlineto{\pgfqpoint{3.202361in}{4.436091in}}%
\pgfpathlineto{\pgfqpoint{3.203796in}{4.435981in}}%
\pgfpathlineto{\pgfqpoint{3.205231in}{4.435870in}}%
\pgfpathlineto{\pgfqpoint{3.206665in}{4.435758in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{4.435646in}}%
\pgfpathlineto{\pgfqpoint{3.209535in}{4.435534in}}%
\pgfpathlineto{\pgfqpoint{3.210969in}{4.435421in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{4.435329in}}%
\pgfpathlineto{\pgfqpoint{3.212404in}{4.435307in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{4.435193in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{4.435078in}}%
\pgfpathlineto{\pgfqpoint{3.216708in}{4.434963in}}%
\pgfpathlineto{\pgfqpoint{3.218143in}{4.434847in}}%
\pgfpathlineto{\pgfqpoint{3.219577in}{4.434731in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{4.434614in}}%
\pgfpathlineto{\pgfqpoint{3.222447in}{4.434497in}}%
\pgfpathlineto{\pgfqpoint{3.223881in}{4.434379in}}%
\pgfpathlineto{\pgfqpoint{3.225316in}{4.434260in}}%
\pgfpathlineto{\pgfqpoint{3.226751in}{4.434142in}}%
\pgfpathlineto{\pgfqpoint{3.228185in}{4.434022in}}%
\pgfpathlineto{\pgfqpoint{3.229620in}{4.433902in}}%
\pgfpathlineto{\pgfqpoint{3.231055in}{4.433782in}}%
\pgfpathlineto{\pgfqpoint{3.232489in}{4.433661in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{4.433539in}}%
\pgfpathlineto{\pgfqpoint{3.235359in}{4.433417in}}%
\pgfpathlineto{\pgfqpoint{3.236793in}{4.433295in}}%
\pgfpathlineto{\pgfqpoint{3.238228in}{4.433172in}}%
\pgfpathlineto{\pgfqpoint{3.239663in}{4.433048in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{4.432949in}}%
\pgfpathlineto{\pgfqpoint{3.241097in}{4.432924in}}%
\pgfpathlineto{\pgfqpoint{3.242532in}{4.432800in}}%
\pgfpathlineto{\pgfqpoint{3.243967in}{4.432675in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{4.432549in}}%
\pgfpathlineto{\pgfqpoint{3.246836in}{4.432423in}}%
\pgfpathlineto{\pgfqpoint{3.248271in}{4.432297in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{4.432170in}}%
\pgfpathlineto{\pgfqpoint{3.251140in}{4.432042in}}%
\pgfpathlineto{\pgfqpoint{3.252575in}{4.431915in}}%
\pgfpathlineto{\pgfqpoint{3.254009in}{4.431786in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{4.431657in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{4.431528in}}%
\pgfpathlineto{\pgfqpoint{3.258313in}{4.431398in}}%
\pgfpathlineto{\pgfqpoint{3.259748in}{4.431268in}}%
\pgfpathlineto{\pgfqpoint{3.261183in}{4.431137in}}%
\pgfpathlineto{\pgfqpoint{3.262617in}{4.431006in}}%
\pgfpathlineto{\pgfqpoint{3.264052in}{4.430874in}}%
\pgfpathlineto{\pgfqpoint{3.265487in}{4.430742in}}%
\pgfpathlineto{\pgfqpoint{3.266921in}{4.430610in}}%
\pgfpathlineto{\pgfqpoint{3.268356in}{4.430477in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{4.430371in}}%
\pgfpathlineto{\pgfqpoint{3.269791in}{4.430343in}}%
\pgfpathlineto{\pgfqpoint{3.271225in}{4.430217in}}%
\pgfpathlineto{\pgfqpoint{3.272660in}{4.430165in}}%
\pgfpathlineto{\pgfqpoint{3.274095in}{4.430189in}}%
\pgfpathlineto{\pgfqpoint{3.275529in}{4.430222in}}%
\pgfpathlineto{\pgfqpoint{3.276964in}{4.430313in}}%
\pgfpathlineto{\pgfqpoint{3.278399in}{4.430463in}}%
\pgfpathlineto{\pgfqpoint{3.279833in}{4.430728in}}%
\pgfpathlineto{\pgfqpoint{3.281268in}{4.431015in}}%
\pgfpathlineto{\pgfqpoint{3.282703in}{4.431306in}}%
\pgfpathlineto{\pgfqpoint{3.284137in}{4.431587in}}%
\pgfpathlineto{\pgfqpoint{3.285572in}{4.431862in}}%
\pgfpathlineto{\pgfqpoint{3.287007in}{4.432135in}}%
\pgfpathlineto{\pgfqpoint{3.288441in}{4.432405in}}%
\pgfpathlineto{\pgfqpoint{3.289876in}{4.432668in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{4.432924in}}%
\pgfpathlineto{\pgfqpoint{3.292745in}{4.433174in}}%
\pgfpathlineto{\pgfqpoint{3.294180in}{4.433417in}}%
\pgfpathlineto{\pgfqpoint{3.295615in}{4.433654in}}%
\pgfpathlineto{\pgfqpoint{3.297049in}{4.433884in}}%
\pgfpathlineto{\pgfqpoint{3.298168in}{4.434059in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{4.434108in}}%
\pgfpathlineto{\pgfqpoint{3.299919in}{4.434326in}}%
\pgfpathlineto{\pgfqpoint{3.301353in}{4.434539in}}%
\pgfpathlineto{\pgfqpoint{3.302788in}{4.434745in}}%
\pgfpathlineto{\pgfqpoint{3.304223in}{4.434946in}}%
\pgfpathlineto{\pgfqpoint{3.305657in}{4.435141in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{4.435330in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{4.435514in}}%
\pgfpathlineto{\pgfqpoint{3.309961in}{4.435693in}}%
\pgfpathlineto{\pgfqpoint{3.311396in}{4.435866in}}%
\pgfpathlineto{\pgfqpoint{3.312831in}{4.436034in}}%
\pgfpathlineto{\pgfqpoint{3.314265in}{4.436198in}}%
\pgfpathlineto{\pgfqpoint{3.315700in}{4.436356in}}%
\pgfpathlineto{\pgfqpoint{3.317134in}{4.436509in}}%
\pgfpathlineto{\pgfqpoint{3.318569in}{4.436658in}}%
\pgfpathlineto{\pgfqpoint{3.320004in}{4.436802in}}%
\pgfpathlineto{\pgfqpoint{3.321438in}{4.436941in}}%
\pgfpathlineto{\pgfqpoint{3.322873in}{4.437076in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{4.437206in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{4.437332in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{4.437426in}}%
\pgfpathlineto{\pgfqpoint{3.327177in}{4.437453in}}%
\pgfpathlineto{\pgfqpoint{3.328612in}{4.437570in}}%
\pgfpathlineto{\pgfqpoint{3.330046in}{4.437683in}}%
\pgfpathlineto{\pgfqpoint{3.331481in}{4.437792in}}%
\pgfpathlineto{\pgfqpoint{3.332916in}{4.437897in}}%
\pgfpathlineto{\pgfqpoint{3.334350in}{4.437998in}}%
\pgfpathlineto{\pgfqpoint{3.335785in}{4.438096in}}%
\pgfpathlineto{\pgfqpoint{3.337220in}{4.438189in}}%
\pgfpathlineto{\pgfqpoint{3.338654in}{4.438278in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{4.438364in}}%
\pgfpathlineto{\pgfqpoint{3.341524in}{4.438447in}}%
\pgfpathlineto{\pgfqpoint{3.342958in}{4.438525in}}%
\pgfpathlineto{\pgfqpoint{3.344393in}{4.438601in}}%
\pgfpathlineto{\pgfqpoint{3.345828in}{4.438672in}}%
\pgfpathlineto{\pgfqpoint{3.347262in}{4.438741in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{4.438806in}}%
\pgfpathlineto{\pgfqpoint{3.350132in}{4.438868in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{4.438926in}}%
\pgfpathlineto{\pgfqpoint{3.353001in}{4.438982in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{4.439034in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{4.439072in}}%
\pgfpathlineto{\pgfqpoint{3.355870in}{4.439083in}}%
\pgfpathlineto{\pgfqpoint{3.357305in}{4.439130in}}%
\pgfpathlineto{\pgfqpoint{3.358740in}{4.439173in}}%
\pgfpathlineto{\pgfqpoint{3.360174in}{4.439213in}}%
\pgfpathlineto{\pgfqpoint{3.361609in}{4.439251in}}%
\pgfpathlineto{\pgfqpoint{3.363044in}{4.439286in}}%
\pgfpathlineto{\pgfqpoint{3.364478in}{4.439318in}}%
\pgfpathlineto{\pgfqpoint{3.365913in}{4.439347in}}%
\pgfpathlineto{\pgfqpoint{3.367348in}{4.439374in}}%
\pgfpathlineto{\pgfqpoint{3.368782in}{4.439398in}}%
\pgfpathlineto{\pgfqpoint{3.370217in}{4.439420in}}%
\pgfpathlineto{\pgfqpoint{3.371652in}{4.439439in}}%
\pgfpathlineto{\pgfqpoint{3.373086in}{4.439455in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{4.439469in}}%
\pgfpathlineto{\pgfqpoint{3.375956in}{4.439481in}}%
\pgfpathlineto{\pgfqpoint{3.377390in}{4.439490in}}%
\pgfpathlineto{\pgfqpoint{3.378825in}{4.439497in}}%
\pgfpathlineto{\pgfqpoint{3.380260in}{4.439502in}}%
\pgfpathlineto{\pgfqpoint{3.381694in}{4.439504in}}%
\pgfpathlineto{\pgfqpoint{3.383129in}{4.439505in}}%
\pgfpathlineto{\pgfqpoint{3.384205in}{4.439503in}}%
\pgfpathlineto{\pgfqpoint{3.384564in}{4.439503in}}%
\pgfpathlineto{\pgfqpoint{3.385998in}{4.439499in}}%
\pgfpathlineto{\pgfqpoint{3.387433in}{4.439493in}}%
\pgfpathlineto{\pgfqpoint{3.388868in}{4.439484in}}%
\pgfpathlineto{\pgfqpoint{3.390302in}{4.439474in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{4.439462in}}%
\pgfpathlineto{\pgfqpoint{3.393172in}{4.439448in}}%
\pgfpathlineto{\pgfqpoint{3.394606in}{4.439432in}}%
\pgfpathlineto{\pgfqpoint{3.396041in}{4.439413in}}%
\pgfpathlineto{\pgfqpoint{3.397476in}{4.439394in}}%
\pgfpathlineto{\pgfqpoint{3.398910in}{4.439372in}}%
\pgfpathlineto{\pgfqpoint{3.400345in}{4.439348in}}%
\pgfpathlineto{\pgfqpoint{3.401780in}{4.439323in}}%
\pgfpathlineto{\pgfqpoint{3.403214in}{4.439296in}}%
\pgfpathlineto{\pgfqpoint{3.404649in}{4.439267in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{4.439237in}}%
\pgfpathlineto{\pgfqpoint{3.407518in}{4.439205in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{4.439171in}}%
\pgfpathlineto{\pgfqpoint{3.410388in}{4.439135in}}%
\pgfpathlineto{\pgfqpoint{3.411822in}{4.439099in}}%
\pgfpathlineto{\pgfqpoint{3.412884in}{4.439070in}}%
\pgfpathlineto{\pgfqpoint{3.413257in}{4.439060in}}%
\pgfpathlineto{\pgfqpoint{3.414692in}{4.439020in}}%
\pgfpathlineto{\pgfqpoint{3.416126in}{4.438978in}}%
\pgfpathlineto{\pgfqpoint{3.417561in}{4.438935in}}%
\pgfpathlineto{\pgfqpoint{3.418996in}{4.438891in}}%
\pgfpathlineto{\pgfqpoint{3.420430in}{4.438845in}}%
\pgfpathlineto{\pgfqpoint{3.421865in}{4.438798in}}%
\pgfpathlineto{\pgfqpoint{3.423300in}{4.438750in}}%
\pgfpathlineto{\pgfqpoint{3.424734in}{4.438702in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{4.438652in}}%
\pgfpathlineto{\pgfqpoint{3.427604in}{4.438602in}}%
\pgfpathlineto{\pgfqpoint{3.429038in}{4.438552in}}%
\pgfpathlineto{\pgfqpoint{3.430473in}{4.438502in}}%
\pgfpathlineto{\pgfqpoint{3.431908in}{4.438452in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{4.438403in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{4.438355in}}%
\pgfpathlineto{\pgfqpoint{3.436212in}{4.438308in}}%
\pgfpathlineto{\pgfqpoint{3.437646in}{4.438262in}}%
\pgfpathlineto{\pgfqpoint{3.439081in}{4.438218in}}%
\pgfpathlineto{\pgfqpoint{3.440516in}{4.438175in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{4.438145in}}%
\pgfpathlineto{\pgfqpoint{3.441950in}{4.438135in}}%
\pgfpathlineto{\pgfqpoint{3.443385in}{4.438096in}}%
\pgfpathlineto{\pgfqpoint{3.444820in}{4.438060in}}%
\pgfpathlineto{\pgfqpoint{3.446254in}{4.438026in}}%
\pgfpathlineto{\pgfqpoint{3.447689in}{4.437995in}}%
\pgfpathlineto{\pgfqpoint{3.449124in}{4.437967in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{4.437941in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{4.437919in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{4.437900in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{4.437884in}}%
\pgfpathlineto{\pgfqpoint{3.456297in}{4.437872in}}%
\pgfpathlineto{\pgfqpoint{3.457732in}{4.437863in}}%
\pgfpathlineto{\pgfqpoint{3.459166in}{4.437858in}}%
\pgfpathlineto{\pgfqpoint{3.460601in}{4.437857in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{4.437859in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{4.437866in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{4.437877in}}%
\pgfpathlineto{\pgfqpoint{3.466339in}{4.437892in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{4.437911in}}%
\pgfpathlineto{\pgfqpoint{3.469209in}{4.437935in}}%
\pgfpathlineto{\pgfqpoint{3.470242in}{4.437955in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{4.437963in}}%
\pgfpathlineto{\pgfqpoint{3.472078in}{4.437996in}}%
\pgfpathlineto{\pgfqpoint{3.473513in}{4.438033in}}%
\pgfpathlineto{\pgfqpoint{3.474947in}{4.438075in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{4.438122in}}%
\pgfpathlineto{\pgfqpoint{3.477817in}{4.438174in}}%
\pgfpathlineto{\pgfqpoint{3.479251in}{4.438231in}}%
\pgfpathlineto{\pgfqpoint{3.480686in}{4.438292in}}%
\pgfpathlineto{\pgfqpoint{3.482121in}{4.438359in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{4.438431in}}%
\pgfpathlineto{\pgfqpoint{3.484990in}{4.438507in}}%
\pgfpathlineto{\pgfqpoint{3.486425in}{4.438589in}}%
\pgfpathlineto{\pgfqpoint{3.487859in}{4.438677in}}%
\pgfpathlineto{\pgfqpoint{3.489294in}{4.438769in}}%
\pgfpathlineto{\pgfqpoint{3.490729in}{4.438867in}}%
\pgfpathlineto{\pgfqpoint{3.492163in}{4.438971in}}%
\pgfpathlineto{\pgfqpoint{3.493598in}{4.439080in}}%
\pgfpathlineto{\pgfqpoint{3.495033in}{4.439194in}}%
\pgfpathlineto{\pgfqpoint{3.496467in}{4.439314in}}%
\pgfpathlineto{\pgfqpoint{3.497902in}{4.439439in}}%
\pgfpathlineto{\pgfqpoint{3.498921in}{4.439531in}}%
\pgfpathlineto{\pgfqpoint{3.499337in}{4.439570in}}%
\pgfpathlineto{\pgfqpoint{3.500771in}{4.439707in}}%
\pgfpathlineto{\pgfqpoint{3.502206in}{4.439849in}}%
\pgfpathlineto{\pgfqpoint{3.503641in}{4.439997in}}%
\pgfpathlineto{\pgfqpoint{3.505075in}{4.440151in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{4.440311in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{4.440476in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{4.440647in}}%
\pgfpathlineto{\pgfqpoint{3.510814in}{4.440825in}}%
\pgfpathlineto{\pgfqpoint{3.512249in}{4.441008in}}%
\pgfpathlineto{\pgfqpoint{3.513683in}{4.441197in}}%
\pgfpathlineto{\pgfqpoint{3.515118in}{4.441392in}}%
\pgfpathlineto{\pgfqpoint{3.516553in}{4.441593in}}%
\pgfpathlineto{\pgfqpoint{3.517987in}{4.441800in}}%
\pgfpathlineto{\pgfqpoint{3.519422in}{4.442014in}}%
\pgfpathlineto{\pgfqpoint{3.520857in}{4.442233in}}%
\pgfpathlineto{\pgfqpoint{3.522291in}{4.442458in}}%
\pgfpathlineto{\pgfqpoint{3.523726in}{4.442690in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{4.442928in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{4.443172in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{4.443346in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{4.443421in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{4.443603in}}%
\pgfpathlineto{\pgfqpoint{3.530899in}{4.443711in}}%
\pgfpathlineto{\pgfqpoint{3.532334in}{4.443700in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{4.443608in}}%
\pgfpathlineto{\pgfqpoint{3.535203in}{4.443452in}}%
\pgfpathlineto{\pgfqpoint{3.536638in}{4.443299in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{4.443155in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{4.443014in}}%
\pgfpathlineto{\pgfqpoint{3.540942in}{4.442879in}}%
\pgfpathlineto{\pgfqpoint{3.542377in}{4.442748in}}%
\pgfpathlineto{\pgfqpoint{3.543811in}{4.442623in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{4.442502in}}%
\pgfpathlineto{\pgfqpoint{3.546681in}{4.442385in}}%
\pgfpathlineto{\pgfqpoint{3.548115in}{4.442273in}}%
\pgfpathlineto{\pgfqpoint{3.549550in}{4.442165in}}%
\pgfpathlineto{\pgfqpoint{3.550985in}{4.442061in}}%
\pgfpathlineto{\pgfqpoint{3.552419in}{4.441960in}}%
\pgfpathlineto{\pgfqpoint{3.553854in}{4.441863in}}%
\pgfpathlineto{\pgfqpoint{3.555289in}{4.441770in}}%
\pgfpathlineto{\pgfqpoint{3.556279in}{4.441707in}}%
\pgfpathlineto{\pgfqpoint{3.556723in}{4.441686in}}%
\pgfpathlineto{\pgfqpoint{3.558158in}{4.441733in}}%
\pgfpathlineto{\pgfqpoint{3.559593in}{4.441875in}}%
\pgfpathlineto{\pgfqpoint{3.561027in}{4.442150in}}%
\pgfpathlineto{\pgfqpoint{3.562462in}{4.442482in}}%
\pgfpathlineto{\pgfqpoint{3.563897in}{4.442839in}}%
\pgfpathlineto{\pgfqpoint{3.565331in}{4.443236in}}%
\pgfpathlineto{\pgfqpoint{3.566766in}{4.443667in}}%
\pgfpathlineto{\pgfqpoint{3.568201in}{4.444095in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{4.444521in}}%
\pgfpathlineto{\pgfqpoint{3.571070in}{4.444942in}}%
\pgfpathlineto{\pgfqpoint{3.572505in}{4.445361in}}%
\pgfpathlineto{\pgfqpoint{3.573939in}{4.445775in}}%
\pgfpathlineto{\pgfqpoint{3.575374in}{4.446186in}}%
\pgfpathlineto{\pgfqpoint{3.576809in}{4.446594in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{4.446997in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{4.447397in}}%
\pgfpathlineto{\pgfqpoint{3.581113in}{4.447792in}}%
\pgfpathlineto{\pgfqpoint{3.582547in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{4.448571in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{4.448833in}}%
\pgfpathlineto{\pgfqpoint{3.585417in}{4.448955in}}%
\pgfpathlineto{\pgfqpoint{3.586851in}{4.449334in}}%
\pgfpathlineto{\pgfqpoint{3.588286in}{4.449709in}}%
\pgfpathlineto{\pgfqpoint{3.589721in}{4.450080in}}%
\pgfpathlineto{\pgfqpoint{3.591155in}{4.450446in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{4.450808in}}%
\pgfpathlineto{\pgfqpoint{3.594025in}{4.451166in}}%
\pgfpathlineto{\pgfqpoint{3.595459in}{4.451519in}}%
\pgfpathlineto{\pgfqpoint{3.596894in}{4.451868in}}%
\pgfpathlineto{\pgfqpoint{3.598329in}{4.452212in}}%
\pgfpathlineto{\pgfqpoint{3.599763in}{4.452552in}}%
\pgfpathlineto{\pgfqpoint{3.601198in}{4.452887in}}%
\pgfpathlineto{\pgfqpoint{3.602632in}{4.453218in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{4.453545in}}%
\pgfpathlineto{\pgfqpoint{3.605502in}{4.453867in}}%
\pgfpathlineto{\pgfqpoint{3.606936in}{4.454184in}}%
\pgfpathlineto{\pgfqpoint{3.608371in}{4.454497in}}%
\pgfpathlineto{\pgfqpoint{3.609806in}{4.454805in}}%
\pgfpathlineto{\pgfqpoint{3.611240in}{4.455109in}}%
\pgfpathlineto{\pgfqpoint{3.612675in}{4.455408in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{4.455606in}}%
\pgfpathlineto{\pgfqpoint{3.614110in}{4.455703in}}%
\pgfpathlineto{\pgfqpoint{3.615544in}{4.455993in}}%
\pgfpathlineto{\pgfqpoint{3.616979in}{4.456279in}}%
\pgfpathlineto{\pgfqpoint{3.618414in}{4.456560in}}%
\pgfpathlineto{\pgfqpoint{3.619848in}{4.456837in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{4.457109in}}%
\pgfpathlineto{\pgfqpoint{3.622718in}{4.457377in}}%
\pgfpathlineto{\pgfqpoint{3.624152in}{4.457641in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{4.457900in}}%
\pgfpathlineto{\pgfqpoint{3.627022in}{4.458154in}}%
\pgfpathlineto{\pgfqpoint{3.628456in}{4.458405in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{4.458650in}}%
\pgfpathlineto{\pgfqpoint{3.631326in}{4.458892in}}%
\pgfpathlineto{\pgfqpoint{3.632760in}{4.459129in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{4.459362in}}%
\pgfpathlineto{\pgfqpoint{3.635630in}{4.459591in}}%
\pgfpathlineto{\pgfqpoint{3.637064in}{4.459815in}}%
\pgfpathlineto{\pgfqpoint{3.638499in}{4.460035in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{4.460251in}}%
\pgfpathlineto{\pgfqpoint{3.641368in}{4.460463in}}%
\pgfpathlineto{\pgfqpoint{3.642315in}{4.460600in}}%
\pgfpathlineto{\pgfqpoint{3.642803in}{4.460670in}}%
\pgfpathlineto{\pgfqpoint{3.644238in}{4.460874in}}%
\pgfpathlineto{\pgfqpoint{3.645672in}{4.461073in}}%
\pgfpathlineto{\pgfqpoint{3.647107in}{4.461269in}}%
\pgfpathlineto{\pgfqpoint{3.648542in}{4.461460in}}%
\pgfpathlineto{\pgfqpoint{3.649976in}{4.461647in}}%
\pgfpathlineto{\pgfqpoint{3.651411in}{4.461831in}}%
\pgfpathlineto{\pgfqpoint{3.652846in}{4.462010in}}%
\pgfpathlineto{\pgfqpoint{3.654280in}{4.462186in}}%
\pgfpathlineto{\pgfqpoint{3.655715in}{4.462357in}}%
\pgfpathlineto{\pgfqpoint{3.657150in}{4.462525in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{4.462689in}}%
\pgfpathlineto{\pgfqpoint{3.660019in}{4.462850in}}%
\pgfpathlineto{\pgfqpoint{3.661454in}{4.463006in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{4.463159in}}%
\pgfpathlineto{\pgfqpoint{3.664323in}{4.463308in}}%
\pgfpathlineto{\pgfqpoint{3.665758in}{4.463454in}}%
\pgfpathlineto{\pgfqpoint{3.667192in}{4.463595in}}%
\pgfpathlineto{\pgfqpoint{3.668627in}{4.463734in}}%
\pgfpathlineto{\pgfqpoint{3.670062in}{4.463869in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{4.463954in}}%
\pgfpathlineto{\pgfqpoint{3.671496in}{4.464000in}}%
\pgfpathlineto{\pgfqpoint{3.672931in}{4.464128in}}%
\pgfpathlineto{\pgfqpoint{3.674366in}{4.464252in}}%
\pgfpathlineto{\pgfqpoint{3.675800in}{4.464374in}}%
\pgfpathlineto{\pgfqpoint{3.677235in}{4.464492in}}%
\pgfpathlineto{\pgfqpoint{3.678670in}{4.464608in}}%
\pgfpathlineto{\pgfqpoint{3.680104in}{4.464721in}}%
\pgfpathlineto{\pgfqpoint{3.681539in}{4.464833in}}%
\pgfpathlineto{\pgfqpoint{3.682974in}{4.464943in}}%
\pgfpathlineto{\pgfqpoint{3.684408in}{4.465051in}}%
\pgfpathlineto{\pgfqpoint{3.685843in}{4.465158in}}%
\pgfpathlineto{\pgfqpoint{3.687278in}{4.465264in}}%
\pgfpathlineto{\pgfqpoint{3.688712in}{4.465370in}}%
\pgfpathlineto{\pgfqpoint{3.690147in}{4.465476in}}%
\pgfpathlineto{\pgfqpoint{3.691582in}{4.465582in}}%
\pgfpathlineto{\pgfqpoint{3.693016in}{4.465688in}}%
\pgfpathlineto{\pgfqpoint{3.694451in}{4.465795in}}%
\pgfpathlineto{\pgfqpoint{3.695886in}{4.465903in}}%
\pgfpathlineto{\pgfqpoint{3.697320in}{4.466013in}}%
\pgfpathlineto{\pgfqpoint{3.698755in}{4.466123in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{4.466195in}}%
\pgfpathlineto{\pgfqpoint{3.700190in}{4.466236in}}%
\pgfpathlineto{\pgfqpoint{3.701624in}{4.466350in}}%
\pgfpathlineto{\pgfqpoint{3.703059in}{4.466467in}}%
\pgfpathlineto{\pgfqpoint{3.704494in}{4.466586in}}%
\pgfpathlineto{\pgfqpoint{3.705928in}{4.466707in}}%
\pgfpathlineto{\pgfqpoint{3.707363in}{4.466832in}}%
\pgfpathlineto{\pgfqpoint{3.708798in}{4.466959in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{4.467089in}}%
\pgfpathlineto{\pgfqpoint{3.711667in}{4.467222in}}%
\pgfpathlineto{\pgfqpoint{3.713102in}{4.467359in}}%
\pgfpathlineto{\pgfqpoint{3.714536in}{4.467499in}}%
\pgfpathlineto{\pgfqpoint{3.715971in}{4.467643in}}%
\pgfpathlineto{\pgfqpoint{3.717406in}{4.467791in}}%
\pgfpathlineto{\pgfqpoint{3.718840in}{4.467942in}}%
\pgfpathlineto{\pgfqpoint{3.720275in}{4.468098in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{4.468258in}}%
\pgfpathlineto{\pgfqpoint{3.723144in}{4.468422in}}%
\pgfpathlineto{\pgfqpoint{3.724579in}{4.468590in}}%
\pgfpathlineto{\pgfqpoint{3.726014in}{4.468763in}}%
\pgfpathlineto{\pgfqpoint{3.727448in}{4.468941in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{4.469055in}}%
\pgfpathlineto{\pgfqpoint{3.728883in}{4.469112in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{3.731752in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{4.469074in}}%
\pgfpathlineto{\pgfqpoint{3.734622in}{4.468953in}}%
\pgfpathlineto{\pgfqpoint{3.736056in}{4.468809in}}%
\pgfpathlineto{\pgfqpoint{3.737491in}{4.468671in}}%
\pgfpathlineto{\pgfqpoint{3.738926in}{4.468539in}}%
\pgfpathlineto{\pgfqpoint{3.740360in}{4.468413in}}%
\pgfpathlineto{\pgfqpoint{3.741795in}{4.468293in}}%
\pgfpathlineto{\pgfqpoint{3.743229in}{4.468180in}}%
\pgfpathlineto{\pgfqpoint{3.744664in}{4.468072in}}%
\pgfpathlineto{\pgfqpoint{3.746099in}{4.467971in}}%
\pgfpathlineto{\pgfqpoint{3.747533in}{4.467876in}}%
\pgfpathlineto{\pgfqpoint{3.748968in}{4.467787in}}%
\pgfpathlineto{\pgfqpoint{3.750403in}{4.467705in}}%
\pgfpathlineto{\pgfqpoint{3.751837in}{4.467629in}}%
\pgfpathlineto{\pgfqpoint{3.753272in}{4.467559in}}%
\pgfpathlineto{\pgfqpoint{3.754707in}{4.467495in}}%
\pgfpathlineto{\pgfqpoint{3.756141in}{4.467438in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{4.467406in}}%
\pgfpathlineto{\pgfqpoint{3.757576in}{4.467388in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{4.467343in}}%
\pgfpathlineto{\pgfqpoint{3.760445in}{4.467302in}}%
\pgfpathlineto{\pgfqpoint{3.761880in}{4.467259in}}%
\pgfpathlineto{\pgfqpoint{3.763315in}{4.467215in}}%
\pgfpathlineto{\pgfqpoint{3.764749in}{4.467161in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{4.467109in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{4.467053in}}%
\pgfpathlineto{\pgfqpoint{3.769053in}{4.466982in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{4.466917in}}%
\pgfpathlineto{\pgfqpoint{3.771923in}{4.466856in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{4.466801in}}%
\pgfpathlineto{\pgfqpoint{3.774792in}{4.466751in}}%
\pgfpathlineto{\pgfqpoint{3.776227in}{4.466705in}}%
\pgfpathlineto{\pgfqpoint{3.777661in}{4.466664in}}%
\pgfpathlineto{\pgfqpoint{3.779096in}{4.466627in}}%
\pgfpathlineto{\pgfqpoint{3.780531in}{4.466595in}}%
\pgfpathlineto{\pgfqpoint{3.781965in}{4.466566in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{4.466541in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{4.466519in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{4.466508in}}%
\pgfpathlineto{\pgfqpoint{3.786269in}{4.466501in}}%
\pgfpathlineto{\pgfqpoint{3.787704in}{4.466486in}}%
\pgfpathlineto{\pgfqpoint{3.789139in}{4.466474in}}%
\pgfpathlineto{\pgfqpoint{3.790573in}{4.466465in}}%
\pgfpathlineto{\pgfqpoint{3.792008in}{4.466459in}}%
\pgfpathlineto{\pgfqpoint{3.793443in}{4.466455in}}%
\pgfpathlineto{\pgfqpoint{3.794877in}{4.466454in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{4.466455in}}%
\pgfpathlineto{\pgfqpoint{3.797747in}{4.466458in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{4.466463in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{4.466471in}}%
\pgfpathlineto{\pgfqpoint{3.802051in}{4.466479in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{4.466490in}}%
\pgfpathlineto{\pgfqpoint{3.804920in}{4.466502in}}%
\pgfpathlineto{\pgfqpoint{3.806355in}{4.466516in}}%
\pgfpathlineto{\pgfqpoint{3.807789in}{4.466531in}}%
\pgfpathlineto{\pgfqpoint{3.809224in}{4.466547in}}%
\pgfpathlineto{\pgfqpoint{3.810659in}{4.466564in}}%
\pgfpathlineto{\pgfqpoint{3.812093in}{4.466582in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{4.466602in}}%
\pgfpathlineto{\pgfqpoint{3.814389in}{4.466614in}}%
\pgfpathlineto{\pgfqpoint{3.814963in}{4.466622in}}%
\pgfpathlineto{\pgfqpoint{3.816397in}{4.466643in}}%
\pgfpathlineto{\pgfqpoint{3.817832in}{4.466664in}}%
\pgfpathlineto{\pgfqpoint{3.819267in}{4.466687in}}%
\pgfpathlineto{\pgfqpoint{3.820701in}{4.466709in}}%
\pgfpathlineto{\pgfqpoint{3.822136in}{4.466733in}}%
\pgfpathlineto{\pgfqpoint{3.823571in}{4.466756in}}%
\pgfpathlineto{\pgfqpoint{3.825005in}{4.466780in}}%
\pgfpathlineto{\pgfqpoint{3.826440in}{4.466804in}}%
\pgfpathlineto{\pgfqpoint{3.827875in}{4.466829in}}%
\pgfpathlineto{\pgfqpoint{3.829309in}{4.466853in}}%
\pgfpathlineto{\pgfqpoint{3.830744in}{4.466878in}}%
\pgfpathlineto{\pgfqpoint{3.832179in}{4.466903in}}%
\pgfpathlineto{\pgfqpoint{3.833613in}{4.466927in}}%
\pgfpathlineto{\pgfqpoint{3.835048in}{4.466952in}}%
\pgfpathlineto{\pgfqpoint{3.836483in}{4.466976in}}%
\pgfpathlineto{\pgfqpoint{3.837917in}{4.467000in}}%
\pgfpathlineto{\pgfqpoint{3.839352in}{4.467024in}}%
\pgfpathlineto{\pgfqpoint{3.840787in}{4.467047in}}%
\pgfpathlineto{\pgfqpoint{3.842221in}{4.467070in}}%
\pgfpathlineto{\pgfqpoint{3.843068in}{4.467084in}}%
\pgfpathlineto{\pgfqpoint{3.843656in}{4.467093in}}%
\pgfpathlineto{\pgfqpoint{3.845091in}{4.467116in}}%
\pgfpathlineto{\pgfqpoint{3.846525in}{4.467138in}}%
\pgfpathlineto{\pgfqpoint{3.847960in}{4.467159in}}%
\pgfpathlineto{\pgfqpoint{3.849395in}{4.467180in}}%
\pgfpathlineto{\pgfqpoint{3.850829in}{4.467200in}}%
\pgfpathlineto{\pgfqpoint{3.852264in}{4.467220in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{4.467239in}}%
\pgfpathlineto{\pgfqpoint{3.855133in}{4.467257in}}%
\pgfpathlineto{\pgfqpoint{3.856568in}{4.467275in}}%
\pgfpathlineto{\pgfqpoint{3.858003in}{4.467292in}}%
\pgfpathlineto{\pgfqpoint{3.859437in}{4.467308in}}%
\pgfpathlineto{\pgfqpoint{3.860872in}{4.467323in}}%
\pgfpathlineto{\pgfqpoint{3.862307in}{4.467338in}}%
\pgfpathlineto{\pgfqpoint{3.863741in}{4.467352in}}%
\pgfpathlineto{\pgfqpoint{3.865176in}{4.467365in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{4.467377in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{4.467388in}}%
\pgfpathlineto{\pgfqpoint{3.869480in}{4.467398in}}%
\pgfpathlineto{\pgfqpoint{3.870915in}{4.467407in}}%
\pgfpathlineto{\pgfqpoint{3.871747in}{4.467412in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{4.467418in}}%
\pgfpathlineto{\pgfqpoint{3.873784in}{4.467553in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{4.467985in}}%
\pgfpathlineto{\pgfqpoint{3.876653in}{4.468481in}}%
\pgfpathlineto{\pgfqpoint{3.878088in}{4.468980in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{4.469475in}}%
\pgfpathlineto{\pgfqpoint{3.880957in}{4.470020in}}%
\pgfpathlineto{\pgfqpoint{3.882392in}{4.470610in}}%
\pgfpathlineto{\pgfqpoint{3.883827in}{4.471191in}}%
\pgfpathlineto{\pgfqpoint{3.885261in}{4.471765in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{4.472326in}}%
\pgfpathlineto{\pgfqpoint{3.888130in}{4.472874in}}%
\pgfpathlineto{\pgfqpoint{3.889565in}{4.473406in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{4.473926in}}%
\pgfpathlineto{\pgfqpoint{3.892434in}{4.474437in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{4.474938in}}%
\pgfpathlineto{\pgfqpoint{3.895304in}{4.475429in}}%
\pgfpathlineto{\pgfqpoint{3.896738in}{4.475911in}}%
\pgfpathlineto{\pgfqpoint{3.898173in}{4.476383in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{4.476846in}}%
\pgfpathlineto{\pgfqpoint{3.900426in}{4.477106in}}%
\pgfpathlineto{\pgfqpoint{3.901042in}{4.477300in}}%
\pgfpathlineto{\pgfqpoint{3.902477in}{4.477745in}}%
\pgfpathlineto{\pgfqpoint{3.903912in}{4.478181in}}%
\pgfpathlineto{\pgfqpoint{3.905346in}{4.478609in}}%
\pgfpathlineto{\pgfqpoint{3.906781in}{4.479028in}}%
\pgfpathlineto{\pgfqpoint{3.908216in}{4.479439in}}%
\pgfpathlineto{\pgfqpoint{3.909650in}{4.479841in}}%
\pgfpathlineto{\pgfqpoint{3.911085in}{4.480235in}}%
\pgfpathlineto{\pgfqpoint{3.912520in}{4.480621in}}%
\pgfpathlineto{\pgfqpoint{3.913954in}{4.480999in}}%
\pgfpathlineto{\pgfqpoint{3.915389in}{4.481370in}}%
\pgfpathlineto{\pgfqpoint{3.916824in}{4.481732in}}%
\pgfpathlineto{\pgfqpoint{3.918258in}{4.482088in}}%
\pgfpathlineto{\pgfqpoint{3.919693in}{4.482435in}}%
\pgfpathlineto{\pgfqpoint{3.921128in}{4.482775in}}%
\pgfpathlineto{\pgfqpoint{3.922562in}{4.483108in}}%
\pgfpathlineto{\pgfqpoint{3.923997in}{4.483434in}}%
\pgfpathlineto{\pgfqpoint{3.925432in}{4.483753in}}%
\pgfpathlineto{\pgfqpoint{3.926866in}{4.484065in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{4.484370in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{4.484538in}}%
\pgfpathlineto{\pgfqpoint{3.929736in}{4.484669in}}%
\pgfpathlineto{\pgfqpoint{3.931170in}{4.484960in}}%
\pgfpathlineto{\pgfqpoint{3.932605in}{4.485245in}}%
\pgfpathlineto{\pgfqpoint{3.934040in}{4.485524in}}%
\pgfpathlineto{\pgfqpoint{3.935474in}{4.485797in}}%
\pgfpathlineto{\pgfqpoint{3.936909in}{4.486063in}}%
\pgfpathlineto{\pgfqpoint{3.938344in}{4.486323in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{4.486577in}}%
\pgfpathlineto{\pgfqpoint{3.941213in}{4.486825in}}%
\pgfpathlineto{\pgfqpoint{3.942648in}{4.487067in}}%
\pgfpathlineto{\pgfqpoint{3.944082in}{4.487304in}}%
\pgfpathlineto{\pgfqpoint{3.945517in}{4.487534in}}%
\pgfpathlineto{\pgfqpoint{3.946952in}{4.487759in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{4.487979in}}%
\pgfpathlineto{\pgfqpoint{3.949821in}{4.488193in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{4.488402in}}%
\pgfpathlineto{\pgfqpoint{3.952690in}{4.488605in}}%
\pgfpathlineto{\pgfqpoint{3.954125in}{4.488803in}}%
\pgfpathlineto{\pgfqpoint{3.955560in}{4.488996in}}%
\pgfpathlineto{\pgfqpoint{3.956994in}{4.489184in}}%
\pgfpathlineto{\pgfqpoint{3.957783in}{4.489286in}}%
\pgfpathlineto{\pgfqpoint{3.958429in}{4.489368in}}%
\pgfpathlineto{\pgfqpoint{3.959864in}{4.489546in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{4.489719in}}%
\pgfpathlineto{\pgfqpoint{3.962733in}{4.489888in}}%
\pgfpathlineto{\pgfqpoint{3.964168in}{4.490051in}}%
\pgfpathlineto{\pgfqpoint{3.965602in}{4.490211in}}%
\pgfpathlineto{\pgfqpoint{3.967037in}{4.490365in}}%
\pgfpathlineto{\pgfqpoint{3.968472in}{4.490516in}}%
\pgfpathlineto{\pgfqpoint{3.969906in}{4.490661in}}%
\pgfpathlineto{\pgfqpoint{3.971341in}{4.490803in}}%
\pgfpathlineto{\pgfqpoint{3.972776in}{4.490940in}}%
\pgfpathlineto{\pgfqpoint{3.974210in}{4.491073in}}%
\pgfpathlineto{\pgfqpoint{3.975645in}{4.491202in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{4.491327in}}%
\pgfpathlineto{\pgfqpoint{3.978514in}{4.491447in}}%
\pgfpathlineto{\pgfqpoint{3.979949in}{4.491564in}}%
\pgfpathlineto{\pgfqpoint{3.981384in}{4.491677in}}%
\pgfpathlineto{\pgfqpoint{3.982818in}{4.491786in}}%
\pgfpathlineto{\pgfqpoint{3.984253in}{4.491891in}}%
\pgfpathlineto{\pgfqpoint{3.985688in}{4.491993in}}%
\pgfpathlineto{\pgfqpoint{3.986462in}{4.492046in}}%
\pgfpathlineto{\pgfqpoint{3.987122in}{4.492090in}}%
\pgfpathlineto{\pgfqpoint{3.988557in}{4.492184in}}%
\pgfpathlineto{\pgfqpoint{3.989992in}{4.492275in}}%
\pgfpathlineto{\pgfqpoint{3.991426in}{4.492362in}}%
\pgfpathlineto{\pgfqpoint{3.992861in}{4.492446in}}%
\pgfpathlineto{\pgfqpoint{3.994296in}{4.492526in}}%
\pgfpathlineto{\pgfqpoint{3.995730in}{4.492603in}}%
\pgfpathlineto{\pgfqpoint{3.997165in}{4.492676in}}%
\pgfpathlineto{\pgfqpoint{3.998600in}{4.492746in}}%
\pgfpathlineto{\pgfqpoint{4.000034in}{4.492813in}}%
\pgfpathlineto{\pgfqpoint{4.001469in}{4.492877in}}%
\pgfpathlineto{\pgfqpoint{4.002904in}{4.492938in}}%
\pgfpathlineto{\pgfqpoint{4.004338in}{4.492995in}}%
\pgfpathlineto{\pgfqpoint{4.005773in}{4.493050in}}%
\pgfpathlineto{\pgfqpoint{4.007208in}{4.493102in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{4.493150in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{4.493196in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{4.493239in}}%
\pgfpathlineto{\pgfqpoint{4.012946in}{4.493279in}}%
\pgfpathlineto{\pgfqpoint{4.014381in}{4.493317in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{4.493336in}}%
\pgfpathlineto{\pgfqpoint{4.015816in}{4.493352in}}%
\pgfpathlineto{\pgfqpoint{4.017250in}{4.493384in}}%
\pgfpathlineto{\pgfqpoint{4.018685in}{4.493413in}}%
\pgfpathlineto{\pgfqpoint{4.020120in}{4.493440in}}%
\pgfpathlineto{\pgfqpoint{4.021554in}{4.493466in}}%
\pgfpathlineto{\pgfqpoint{4.022989in}{4.493489in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{4.493510in}}%
\pgfpathlineto{\pgfqpoint{4.025858in}{4.493530in}}%
\pgfpathlineto{\pgfqpoint{4.027293in}{4.493549in}}%
\pgfpathlineto{\pgfqpoint{4.028727in}{4.493567in}}%
\pgfpathlineto{\pgfqpoint{4.030162in}{4.493584in}}%
\pgfpathlineto{\pgfqpoint{4.031597in}{4.493601in}}%
\pgfpathlineto{\pgfqpoint{4.033031in}{4.493618in}}%
\pgfpathlineto{\pgfqpoint{4.034466in}{4.493635in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{4.493653in}}%
\pgfpathlineto{\pgfqpoint{4.037335in}{4.493671in}}%
\pgfpathlineto{\pgfqpoint{4.038770in}{4.493690in}}%
\pgfpathlineto{\pgfqpoint{4.040205in}{4.493711in}}%
\pgfpathlineto{\pgfqpoint{4.041639in}{4.493733in}}%
\pgfpathlineto{\pgfqpoint{4.043074in}{4.493757in}}%
\pgfpathlineto{\pgfqpoint{4.043820in}{4.493770in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{4.493783in}}%
\pgfpathlineto{\pgfqpoint{4.045943in}{4.493811in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{4.493841in}}%
\pgfpathlineto{\pgfqpoint{4.048813in}{4.493874in}}%
\pgfpathlineto{\pgfqpoint{4.050247in}{4.493910in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{4.493948in}}%
\pgfpathlineto{\pgfqpoint{4.053117in}{4.493989in}}%
\pgfpathlineto{\pgfqpoint{4.054551in}{4.494034in}}%
\pgfpathlineto{\pgfqpoint{4.055986in}{4.494082in}}%
\pgfpathlineto{\pgfqpoint{4.057421in}{4.494134in}}%
\pgfpathlineto{\pgfqpoint{4.058855in}{4.494189in}}%
\pgfpathlineto{\pgfqpoint{4.060290in}{4.494248in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{4.494310in}}%
\pgfpathlineto{\pgfqpoint{4.063159in}{4.494377in}}%
\pgfpathlineto{\pgfqpoint{4.064594in}{4.494448in}}%
\pgfpathlineto{\pgfqpoint{4.066029in}{4.494523in}}%
\pgfpathlineto{\pgfqpoint{4.067463in}{4.494603in}}%
\pgfpathlineto{\pgfqpoint{4.068898in}{4.494687in}}%
\pgfpathlineto{\pgfqpoint{4.070333in}{4.494775in}}%
\pgfpathlineto{\pgfqpoint{4.071767in}{4.494868in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{4.494918in}}%
\pgfpathlineto{\pgfqpoint{4.073202in}{4.494966in}}%
\pgfpathlineto{\pgfqpoint{4.074637in}{4.495069in}}%
\pgfpathlineto{\pgfqpoint{4.076071in}{4.495176in}}%
\pgfpathlineto{\pgfqpoint{4.077506in}{4.495289in}}%
\pgfpathlineto{\pgfqpoint{4.078941in}{4.495407in}}%
\pgfpathlineto{\pgfqpoint{4.080375in}{4.495529in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{4.495657in}}%
\pgfpathlineto{\pgfqpoint{4.083245in}{4.495790in}}%
\pgfpathlineto{\pgfqpoint{4.084679in}{4.495929in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{4.496073in}}%
\pgfpathlineto{\pgfqpoint{4.087549in}{4.496222in}}%
\pgfpathlineto{\pgfqpoint{4.088983in}{4.496377in}}%
\pgfpathlineto{\pgfqpoint{4.090418in}{4.496538in}}%
\pgfpathlineto{\pgfqpoint{4.091853in}{4.496704in}}%
\pgfpathlineto{\pgfqpoint{4.093287in}{4.496876in}}%
\pgfpathlineto{\pgfqpoint{4.094722in}{4.497053in}}%
\pgfpathlineto{\pgfqpoint{4.096157in}{4.497237in}}%
\pgfpathlineto{\pgfqpoint{4.097591in}{4.497426in}}%
\pgfpathlineto{\pgfqpoint{4.099026in}{4.497621in}}%
\pgfpathlineto{\pgfqpoint{4.100461in}{4.497822in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{4.497925in}}%
\pgfpathlineto{\pgfqpoint{4.101895in}{4.498029in}}%
\pgfpathlineto{\pgfqpoint{4.103330in}{4.498242in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{4.498461in}}%
\pgfpathlineto{\pgfqpoint{4.106199in}{4.498686in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{4.498917in}}%
\pgfpathlineto{\pgfqpoint{4.109069in}{4.499155in}}%
\pgfpathlineto{\pgfqpoint{4.110503in}{4.499399in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{4.499649in}}%
\pgfpathlineto{\pgfqpoint{4.113373in}{4.499905in}}%
\pgfpathlineto{\pgfqpoint{4.114807in}{4.500167in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.500436in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{4.500711in}}%
\pgfpathlineto{\pgfqpoint{4.119111in}{4.500993in}}%
\pgfpathlineto{\pgfqpoint{4.120546in}{4.501281in}}%
\pgfpathlineto{\pgfqpoint{4.121981in}{4.501576in}}%
\pgfpathlineto{\pgfqpoint{4.123415in}{4.501877in}}%
\pgfpathlineto{\pgfqpoint{4.124850in}{4.502185in}}%
\pgfpathlineto{\pgfqpoint{4.126285in}{4.502499in}}%
\pgfpathlineto{\pgfqpoint{4.127719in}{4.502820in}}%
\pgfpathlineto{\pgfqpoint{4.129154in}{4.503147in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{4.503310in}}%
\pgfpathlineto{\pgfqpoint{4.130589in}{4.503474in}}%
\pgfpathlineto{\pgfqpoint{4.132023in}{4.503760in}}%
\pgfpathlineto{\pgfqpoint{4.133458in}{4.503912in}}%
\pgfpathlineto{\pgfqpoint{4.134893in}{4.504013in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{4.504070in}}%
\pgfpathlineto{\pgfqpoint{4.137762in}{4.504105in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{4.504010in}}%
\pgfpathlineto{\pgfqpoint{4.140631in}{4.503928in}}%
\pgfpathlineto{\pgfqpoint{4.142066in}{4.503826in}}%
\pgfpathlineto{\pgfqpoint{4.143501in}{4.503722in}}%
\pgfpathlineto{\pgfqpoint{4.144935in}{4.503627in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{4.503533in}}%
\pgfpathlineto{\pgfqpoint{4.147805in}{4.503440in}}%
\pgfpathlineto{\pgfqpoint{4.149239in}{4.503353in}}%
\pgfpathlineto{\pgfqpoint{4.150674in}{4.503270in}}%
\pgfpathlineto{\pgfqpoint{4.152109in}{4.503192in}}%
\pgfpathlineto{\pgfqpoint{4.153543in}{4.503118in}}%
\pgfpathlineto{\pgfqpoint{4.154978in}{4.503049in}}%
\pgfpathlineto{\pgfqpoint{4.156413in}{4.502983in}}%
\pgfpathlineto{\pgfqpoint{4.157847in}{4.502922in}}%
\pgfpathlineto{\pgfqpoint{4.158536in}{4.502893in}}%
\pgfpathlineto{\pgfqpoint{4.159282in}{4.502864in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{4.502809in}}%
\pgfpathlineto{\pgfqpoint{4.162151in}{4.502758in}}%
\pgfpathlineto{\pgfqpoint{4.163586in}{4.502710in}}%
\pgfpathlineto{\pgfqpoint{4.165021in}{4.502665in}}%
\pgfpathlineto{\pgfqpoint{4.166455in}{4.502623in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{4.502583in}}%
\pgfpathlineto{\pgfqpoint{4.169325in}{4.502546in}}%
\pgfpathlineto{\pgfqpoint{4.170759in}{4.502511in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{4.502479in}}%
\pgfpathlineto{\pgfqpoint{4.173628in}{4.502449in}}%
\pgfpathlineto{\pgfqpoint{4.175063in}{4.502421in}}%
\pgfpathlineto{\pgfqpoint{4.176498in}{4.502395in}}%
\pgfpathlineto{\pgfqpoint{4.177932in}{4.502370in}}%
\pgfpathlineto{\pgfqpoint{4.179367in}{4.502347in}}%
\pgfpathlineto{\pgfqpoint{4.180802in}{4.502326in}}%
\pgfpathlineto{\pgfqpoint{4.182236in}{4.502307in}}%
\pgfpathlineto{\pgfqpoint{4.183671in}{4.502288in}}%
\pgfpathlineto{\pgfqpoint{4.185106in}{4.502271in}}%
\pgfpathlineto{\pgfqpoint{4.186540in}{4.502255in}}%
\pgfpathlineto{\pgfqpoint{4.187215in}{4.502248in}}%
\pgfpathlineto{\pgfqpoint{4.187975in}{4.502240in}}%
\pgfpathlineto{\pgfqpoint{4.189410in}{4.502226in}}%
\pgfpathlineto{\pgfqpoint{4.190844in}{4.502213in}}%
\pgfpathlineto{\pgfqpoint{4.192279in}{4.502201in}}%
\pgfpathlineto{\pgfqpoint{4.193714in}{4.502190in}}%
\pgfpathlineto{\pgfqpoint{4.195148in}{4.502179in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{4.502169in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{4.502159in}}%
\pgfpathlineto{\pgfqpoint{4.199452in}{4.502150in}}%
\pgfpathlineto{\pgfqpoint{4.200887in}{4.502141in}}%
\pgfpathlineto{\pgfqpoint{4.202322in}{4.502133in}}%
\pgfpathlineto{\pgfqpoint{4.203756in}{4.502124in}}%
\pgfpathlineto{\pgfqpoint{4.205191in}{4.502116in}}%
\pgfpathlineto{\pgfqpoint{4.206626in}{4.502109in}}%
\pgfpathlineto{\pgfqpoint{4.208060in}{4.502101in}}%
\pgfpathlineto{\pgfqpoint{4.209495in}{4.502093in}}%
\pgfpathlineto{\pgfqpoint{4.210930in}{4.502085in}}%
\pgfpathlineto{\pgfqpoint{4.212364in}{4.502077in}}%
\pgfpathlineto{\pgfqpoint{4.213799in}{4.502069in}}%
\pgfpathlineto{\pgfqpoint{4.215234in}{4.502061in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{4.502057in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{4.502060in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{4.502084in}}%
\pgfpathlineto{\pgfqpoint{4.219538in}{4.502159in}}%
\pgfpathlineto{\pgfqpoint{4.220972in}{4.502292in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{4.502652in}}%
\pgfpathlineto{\pgfqpoint{4.223842in}{4.503243in}}%
\pgfpathlineto{\pgfqpoint{4.225276in}{4.503845in}}%
\pgfpathlineto{\pgfqpoint{4.226711in}{4.504433in}}%
\pgfpathlineto{\pgfqpoint{4.228146in}{4.505011in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{4.505580in}}%
\pgfpathlineto{\pgfqpoint{4.231015in}{4.506138in}}%
\pgfpathlineto{\pgfqpoint{4.232450in}{4.506687in}}%
\pgfpathlineto{\pgfqpoint{4.233884in}{4.507227in}}%
\pgfpathlineto{\pgfqpoint{4.235319in}{4.507756in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{4.508277in}}%
\pgfpathlineto{\pgfqpoint{4.238188in}{4.508788in}}%
\pgfpathlineto{\pgfqpoint{4.239623in}{4.509290in}}%
\pgfpathlineto{\pgfqpoint{4.241058in}{4.509783in}}%
\pgfpathlineto{\pgfqpoint{4.242492in}{4.510267in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{4.510742in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{4.510953in}}%
\pgfpathlineto{\pgfqpoint{4.245362in}{4.511209in}}%
\pgfpathlineto{\pgfqpoint{4.246796in}{4.511667in}}%
\pgfpathlineto{\pgfqpoint{4.248231in}{4.512117in}}%
\pgfpathlineto{\pgfqpoint{4.249666in}{4.512558in}}%
\pgfpathlineto{\pgfqpoint{4.251100in}{4.512991in}}%
\pgfpathlineto{\pgfqpoint{4.252535in}{4.513416in}}%
\pgfpathlineto{\pgfqpoint{4.253970in}{4.513832in}}%
\pgfpathlineto{\pgfqpoint{4.255404in}{4.514241in}}%
\pgfpathlineto{\pgfqpoint{4.256839in}{4.514642in}}%
\pgfpathlineto{\pgfqpoint{4.258274in}{4.515036in}}%
\pgfpathlineto{\pgfqpoint{4.259708in}{4.515421in}}%
\pgfpathlineto{\pgfqpoint{4.261143in}{4.515799in}}%
\pgfpathlineto{\pgfqpoint{4.262578in}{4.516170in}}%
\pgfpathlineto{\pgfqpoint{4.264012in}{4.516533in}}%
\pgfpathlineto{\pgfqpoint{4.265447in}{4.516889in}}%
\pgfpathlineto{\pgfqpoint{4.266882in}{4.517238in}}%
\pgfpathlineto{\pgfqpoint{4.268316in}{4.517580in}}%
\pgfpathlineto{\pgfqpoint{4.269751in}{4.517915in}}%
\pgfpathlineto{\pgfqpoint{4.271186in}{4.518244in}}%
\pgfpathlineto{\pgfqpoint{4.272620in}{4.518565in}}%
\pgfpathlineto{\pgfqpoint{4.273252in}{4.518704in}}%
\pgfpathlineto{\pgfqpoint{4.274055in}{4.518880in}}%
\pgfpathlineto{\pgfqpoint{4.275490in}{4.519188in}}%
\pgfpathlineto{\pgfqpoint{4.276924in}{4.519489in}}%
\pgfpathlineto{\pgfqpoint{4.278359in}{4.519784in}}%
\pgfpathlineto{\pgfqpoint{4.279794in}{4.520073in}}%
\pgfpathlineto{\pgfqpoint{4.281228in}{4.520356in}}%
\pgfpathlineto{\pgfqpoint{4.282663in}{4.520632in}}%
\pgfpathlineto{\pgfqpoint{4.284098in}{4.520903in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{4.521167in}}%
\pgfpathlineto{\pgfqpoint{4.286967in}{4.521425in}}%
\pgfpathlineto{\pgfqpoint{4.288402in}{4.521678in}}%
\pgfpathlineto{\pgfqpoint{4.289836in}{4.521925in}}%
\pgfpathlineto{\pgfqpoint{4.291271in}{4.522166in}}%
\pgfpathlineto{\pgfqpoint{4.292706in}{4.522402in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{4.522632in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{4.522856in}}%
\pgfpathlineto{\pgfqpoint{4.297010in}{4.523076in}}%
\pgfpathlineto{\pgfqpoint{4.298444in}{4.523290in}}%
\pgfpathlineto{\pgfqpoint{4.299879in}{4.523498in}}%
\pgfpathlineto{\pgfqpoint{4.301314in}{4.523702in}}%
\pgfpathlineto{\pgfqpoint{4.301930in}{4.523788in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{4.523901in}}%
\pgfpathlineto{\pgfqpoint{4.304183in}{4.524094in}}%
\pgfpathlineto{\pgfqpoint{4.305618in}{4.524283in}}%
\pgfpathlineto{\pgfqpoint{4.307052in}{4.524466in}}%
\pgfpathlineto{\pgfqpoint{4.308487in}{4.524645in}}%
\pgfpathlineto{\pgfqpoint{4.309922in}{4.524820in}}%
\pgfpathlineto{\pgfqpoint{4.311356in}{4.524989in}}%
\pgfpathlineto{\pgfqpoint{4.312791in}{4.525154in}}%
\pgfpathlineto{\pgfqpoint{4.314225in}{4.525314in}}%
\pgfpathlineto{\pgfqpoint{4.315660in}{4.525470in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{4.525622in}}%
\pgfpathlineto{\pgfqpoint{4.318529in}{4.525769in}}%
\pgfpathlineto{\pgfqpoint{4.319964in}{4.525912in}}%
\pgfpathlineto{\pgfqpoint{4.321399in}{4.526050in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{4.526185in}}%
\pgfpathlineto{\pgfqpoint{4.324268in}{4.526315in}}%
\pgfpathlineto{\pgfqpoint{4.325703in}{4.526441in}}%
\pgfpathlineto{\pgfqpoint{4.327137in}{4.526563in}}%
\pgfpathlineto{\pgfqpoint{4.328572in}{4.526682in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{4.526796in}}%
\pgfpathlineto{\pgfqpoint{4.330609in}{4.526843in}}%
\pgfpathlineto{\pgfqpoint{4.331441in}{4.526907in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{4.527014in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{4.527117in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{4.527216in}}%
\pgfpathlineto{\pgfqpoint{4.337180in}{4.527312in}}%
\pgfpathlineto{\pgfqpoint{4.338615in}{4.527405in}}%
\pgfpathlineto{\pgfqpoint{4.340049in}{4.527495in}}%
\pgfpathlineto{\pgfqpoint{4.341484in}{4.527581in}}%
\pgfpathlineto{\pgfqpoint{4.342919in}{4.527664in}}%
\pgfpathlineto{\pgfqpoint{4.344353in}{4.527745in}}%
\pgfpathlineto{\pgfqpoint{4.345788in}{4.527822in}}%
\pgfpathlineto{\pgfqpoint{4.347223in}{4.527897in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{4.527969in}}%
\pgfpathlineto{\pgfqpoint{4.350092in}{4.528040in}}%
\pgfpathlineto{\pgfqpoint{4.351527in}{4.528107in}}%
\pgfpathlineto{\pgfqpoint{4.352961in}{4.528173in}}%
\pgfpathlineto{\pgfqpoint{4.354396in}{4.528236in}}%
\pgfpathlineto{\pgfqpoint{4.355831in}{4.528298in}}%
\pgfpathlineto{\pgfqpoint{4.357265in}{4.528357in}}%
\pgfpathlineto{\pgfqpoint{4.358700in}{4.528415in}}%
\pgfpathlineto{\pgfqpoint{4.359288in}{4.528439in}}%
\pgfpathlineto{\pgfqpoint{4.360135in}{4.528471in}}%
\pgfpathlineto{\pgfqpoint{4.361569in}{4.528526in}}%
\pgfpathlineto{\pgfqpoint{4.363004in}{4.528579in}}%
\pgfpathlineto{\pgfqpoint{4.364439in}{4.528631in}}%
\pgfpathlineto{\pgfqpoint{4.365873in}{4.528682in}}%
\pgfpathlineto{\pgfqpoint{4.367308in}{4.528733in}}%
\pgfpathlineto{\pgfqpoint{4.368743in}{4.528783in}}%
\pgfpathlineto{\pgfqpoint{4.370177in}{4.528833in}}%
\pgfpathlineto{\pgfqpoint{4.371612in}{4.528884in}}%
\pgfpathlineto{\pgfqpoint{4.373047in}{4.528935in}}%
\pgfpathlineto{\pgfqpoint{4.374481in}{4.528988in}}%
\pgfpathlineto{\pgfqpoint{4.375916in}{4.529041in}}%
\pgfpathlineto{\pgfqpoint{4.377351in}{4.529096in}}%
\pgfpathlineto{\pgfqpoint{4.378785in}{4.529153in}}%
\pgfpathlineto{\pgfqpoint{4.380220in}{4.529211in}}%
\pgfpathlineto{\pgfqpoint{4.381655in}{4.529272in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{4.529335in}}%
\pgfpathlineto{\pgfqpoint{4.384524in}{4.529400in}}%
\pgfpathlineto{\pgfqpoint{4.385959in}{4.529468in}}%
\pgfpathlineto{\pgfqpoint{4.387393in}{4.529539in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{4.529568in}}%
\pgfpathlineto{\pgfqpoint{4.388828in}{4.529613in}}%
\pgfpathlineto{\pgfqpoint{4.390263in}{4.529690in}}%
\pgfpathlineto{\pgfqpoint{4.391697in}{4.529771in}}%
\pgfpathlineto{\pgfqpoint{4.393132in}{4.529855in}}%
\pgfpathlineto{\pgfqpoint{4.394567in}{4.529943in}}%
\pgfpathlineto{\pgfqpoint{4.396001in}{4.530035in}}%
\pgfpathlineto{\pgfqpoint{4.397436in}{4.530131in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{4.530230in}}%
\pgfpathlineto{\pgfqpoint{4.400305in}{4.530334in}}%
\pgfpathlineto{\pgfqpoint{4.401740in}{4.530443in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{4.530555in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{4.530673in}}%
\pgfpathlineto{\pgfqpoint{4.406044in}{4.530795in}}%
\pgfpathlineto{\pgfqpoint{4.407479in}{4.530921in}}%
\pgfpathlineto{\pgfqpoint{4.408913in}{4.531053in}}%
\pgfpathlineto{\pgfqpoint{4.410348in}{4.531189in}}%
\pgfpathlineto{\pgfqpoint{4.411783in}{4.531331in}}%
\pgfpathlineto{\pgfqpoint{4.413217in}{4.531477in}}%
\pgfpathlineto{\pgfqpoint{4.414652in}{4.531629in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{4.531786in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{4.531849in}}%
\pgfpathlineto{\pgfqpoint{4.417521in}{4.531943in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{4.532088in}}%
\pgfpathlineto{\pgfqpoint{4.420391in}{4.532217in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{4.532318in}}%
\pgfpathlineto{\pgfqpoint{4.423260in}{4.532404in}}%
\pgfpathlineto{\pgfqpoint{4.424695in}{4.532462in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{4.532520in}}%
\pgfpathlineto{\pgfqpoint{4.427564in}{4.532582in}}%
\pgfpathlineto{\pgfqpoint{4.428999in}{4.532649in}}%
\pgfpathlineto{\pgfqpoint{4.430433in}{4.532720in}}%
\pgfpathlineto{\pgfqpoint{4.431868in}{4.532796in}}%
\pgfpathlineto{\pgfqpoint{4.433303in}{4.532875in}}%
\pgfpathlineto{\pgfqpoint{4.434737in}{4.532959in}}%
\pgfpathlineto{\pgfqpoint{4.436172in}{4.533046in}}%
\pgfpathlineto{\pgfqpoint{4.437607in}{4.533136in}}%
\pgfpathlineto{\pgfqpoint{4.439041in}{4.533230in}}%
\pgfpathlineto{\pgfqpoint{4.440476in}{4.533326in}}%
\pgfpathlineto{\pgfqpoint{4.441911in}{4.533425in}}%
\pgfpathlineto{\pgfqpoint{4.443345in}{4.533526in}}%
\pgfpathlineto{\pgfqpoint{4.444780in}{4.533630in}}%
\pgfpathlineto{\pgfqpoint{4.445325in}{4.533670in}}%
\pgfpathlineto{\pgfqpoint{4.446215in}{4.533746in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{4.533915in}}%
\pgfpathlineto{\pgfqpoint{4.449084in}{4.534114in}}%
\pgfpathlineto{\pgfqpoint{4.450519in}{4.534364in}}%
\pgfpathlineto{\pgfqpoint{4.451953in}{4.534624in}}%
\pgfpathlineto{\pgfqpoint{4.453388in}{4.534884in}}%
\pgfpathlineto{\pgfqpoint{4.454822in}{4.535143in}}%
\pgfpathlineto{\pgfqpoint{4.456257in}{4.535400in}}%
\pgfpathlineto{\pgfqpoint{4.457692in}{4.535656in}}%
\pgfpathlineto{\pgfqpoint{4.459126in}{4.535911in}}%
\pgfpathlineto{\pgfqpoint{4.460561in}{4.536164in}}%
\pgfpathlineto{\pgfqpoint{4.461996in}{4.536416in}}%
\pgfpathlineto{\pgfqpoint{4.463430in}{4.536666in}}%
\pgfpathlineto{\pgfqpoint{4.464865in}{4.536914in}}%
\pgfpathlineto{\pgfqpoint{4.466300in}{4.537160in}}%
\pgfpathlineto{\pgfqpoint{4.467734in}{4.537404in}}%
\pgfpathlineto{\pgfqpoint{4.469169in}{4.537645in}}%
\pgfpathlineto{\pgfqpoint{4.470604in}{4.537885in}}%
\pgfpathlineto{\pgfqpoint{4.472038in}{4.538122in}}%
\pgfpathlineto{\pgfqpoint{4.473473in}{4.538357in}}%
\pgfpathlineto{\pgfqpoint{4.474004in}{4.538444in}}%
\pgfpathlineto{\pgfqpoint{4.474908in}{4.538590in}}%
\pgfpathlineto{\pgfqpoint{4.476342in}{4.538820in}}%
\pgfpathlineto{\pgfqpoint{4.477777in}{4.539047in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{4.539272in}}%
\pgfpathlineto{\pgfqpoint{4.480646in}{4.539494in}}%
\pgfpathlineto{\pgfqpoint{4.482081in}{4.539714in}}%
\pgfpathlineto{\pgfqpoint{4.483516in}{4.539931in}}%
\pgfpathlineto{\pgfqpoint{4.484950in}{4.540145in}}%
\pgfpathlineto{\pgfqpoint{4.486385in}{4.540356in}}%
\pgfpathlineto{\pgfqpoint{4.487820in}{4.540564in}}%
\pgfpathlineto{\pgfqpoint{4.489254in}{4.540769in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{4.540972in}}%
\pgfpathlineto{\pgfqpoint{4.492124in}{4.541171in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.541367in}}%
\pgfpathlineto{\pgfqpoint{4.494993in}{4.541561in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{4.541751in}}%
\pgfpathlineto{\pgfqpoint{4.497862in}{4.541939in}}%
\pgfpathlineto{\pgfqpoint{4.499297in}{4.542123in}}%
\pgfpathlineto{\pgfqpoint{4.500732in}{4.542304in}}%
\pgfpathlineto{\pgfqpoint{4.502166in}{4.542482in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{4.542546in}}%
\pgfpathlineto{\pgfqpoint{4.503601in}{4.542657in}}%
\pgfpathlineto{\pgfqpoint{4.505036in}{4.542829in}}%
\pgfpathlineto{\pgfqpoint{4.506470in}{4.542998in}}%
\pgfpathlineto{\pgfqpoint{4.507905in}{4.543164in}}%
\pgfpathlineto{\pgfqpoint{4.509340in}{4.543326in}}%
\pgfpathlineto{\pgfqpoint{4.510774in}{4.543486in}}%
\pgfpathlineto{\pgfqpoint{4.512209in}{4.543642in}}%
\pgfpathlineto{\pgfqpoint{4.513644in}{4.543795in}}%
\pgfpathlineto{\pgfqpoint{4.515078in}{4.543945in}}%
\pgfpathlineto{\pgfqpoint{4.516513in}{4.544092in}}%
\pgfpathlineto{\pgfqpoint{4.517948in}{4.544236in}}%
\pgfpathlineto{\pgfqpoint{4.519382in}{4.544377in}}%
\pgfpathlineto{\pgfqpoint{4.520817in}{4.544514in}}%
\pgfpathlineto{\pgfqpoint{4.522252in}{4.544649in}}%
\pgfpathlineto{\pgfqpoint{4.523686in}{4.544781in}}%
\pgfpathlineto{\pgfqpoint{4.525121in}{4.544909in}}%
\pgfpathlineto{\pgfqpoint{4.526556in}{4.545034in}}%
\pgfpathlineto{\pgfqpoint{4.527990in}{4.545157in}}%
\pgfpathlineto{\pgfqpoint{4.529425in}{4.545276in}}%
\pgfpathlineto{\pgfqpoint{4.530860in}{4.545392in}}%
\pgfpathlineto{\pgfqpoint{4.531362in}{4.545432in}}%
\pgfpathlineto{\pgfqpoint{4.532294in}{4.545505in}}%
\pgfpathlineto{\pgfqpoint{4.533729in}{4.545616in}}%
\pgfpathlineto{\pgfqpoint{4.535164in}{4.545723in}}%
\pgfpathlineto{\pgfqpoint{4.536598in}{4.545827in}}%
\pgfpathlineto{\pgfqpoint{4.538033in}{4.545929in}}%
\pgfpathlineto{\pgfqpoint{4.539468in}{4.546027in}}%
\pgfpathlineto{\pgfqpoint{4.540902in}{4.546123in}}%
\pgfpathlineto{\pgfqpoint{4.542337in}{4.546216in}}%
\pgfpathlineto{\pgfqpoint{4.543772in}{4.546305in}}%
\pgfpathlineto{\pgfqpoint{4.545206in}{4.546392in}}%
\pgfpathlineto{\pgfqpoint{4.546641in}{4.546477in}}%
\pgfpathlineto{\pgfqpoint{4.548076in}{4.546558in}}%
\pgfpathlineto{\pgfqpoint{4.549510in}{4.546637in}}%
\pgfpathlineto{\pgfqpoint{4.550945in}{4.546712in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{4.546786in}}%
\pgfpathlineto{\pgfqpoint{4.553814in}{4.546856in}}%
\pgfpathlineto{\pgfqpoint{4.555249in}{4.546924in}}%
\pgfpathlineto{\pgfqpoint{4.556684in}{4.546989in}}%
\pgfpathlineto{\pgfqpoint{4.558118in}{4.547051in}}%
\pgfpathlineto{\pgfqpoint{4.559553in}{4.547111in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{4.547130in}}%
\pgfpathlineto{\pgfqpoint{4.560988in}{4.547168in}}%
\pgfpathlineto{\pgfqpoint{4.562422in}{4.547222in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{4.547274in}}%
\pgfpathlineto{\pgfqpoint{4.565292in}{4.547324in}}%
\pgfpathlineto{\pgfqpoint{4.566726in}{4.547371in}}%
\pgfpathlineto{\pgfqpoint{4.568161in}{4.547416in}}%
\pgfpathlineto{\pgfqpoint{4.569596in}{4.547458in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{4.547499in}}%
\pgfpathlineto{\pgfqpoint{4.572465in}{4.547538in}}%
\pgfpathlineto{\pgfqpoint{4.573900in}{4.547575in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{4.547612in}}%
\pgfpathlineto{\pgfqpoint{4.576769in}{4.547647in}}%
\pgfpathlineto{\pgfqpoint{4.578204in}{4.547683in}}%
\pgfpathlineto{\pgfqpoint{4.579638in}{4.547718in}}%
\pgfpathlineto{\pgfqpoint{4.581073in}{4.547753in}}%
\pgfpathlineto{\pgfqpoint{4.582508in}{4.547789in}}%
\pgfpathlineto{\pgfqpoint{4.583942in}{4.547826in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{4.547864in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{4.547903in}}%
\pgfpathlineto{\pgfqpoint{4.588246in}{4.547944in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{4.547958in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{4.547987in}}%
\pgfpathlineto{\pgfqpoint{4.591116in}{4.548031in}}%
\pgfpathlineto{\pgfqpoint{4.592550in}{4.548078in}}%
\pgfpathlineto{\pgfqpoint{4.593985in}{4.548128in}}%
\pgfpathlineto{\pgfqpoint{4.595420in}{4.548180in}}%
\pgfpathlineto{\pgfqpoint{4.596854in}{4.548235in}}%
\pgfpathlineto{\pgfqpoint{4.598289in}{4.548292in}}%
\pgfpathlineto{\pgfqpoint{4.599723in}{4.548354in}}%
\pgfpathlineto{\pgfqpoint{4.601158in}{4.548418in}}%
\pgfpathlineto{\pgfqpoint{4.602593in}{4.548486in}}%
\pgfpathlineto{\pgfqpoint{4.604027in}{4.548557in}}%
\pgfpathlineto{\pgfqpoint{4.605462in}{4.548633in}}%
\pgfpathlineto{\pgfqpoint{4.606897in}{4.548712in}}%
\pgfpathlineto{\pgfqpoint{4.608331in}{4.548795in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{4.548883in}}%
\pgfpathlineto{\pgfqpoint{4.611201in}{4.548975in}}%
\pgfpathlineto{\pgfqpoint{4.612635in}{4.549071in}}%
\pgfpathlineto{\pgfqpoint{4.614070in}{4.549172in}}%
\pgfpathlineto{\pgfqpoint{4.615505in}{4.549277in}}%
\pgfpathlineto{\pgfqpoint{4.616939in}{4.549388in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{4.549424in}}%
\pgfpathlineto{\pgfqpoint{4.618374in}{4.549503in}}%
\pgfpathlineto{\pgfqpoint{4.619809in}{4.549623in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{4.549748in}}%
\pgfpathlineto{\pgfqpoint{4.622678in}{4.549878in}}%
\pgfpathlineto{\pgfqpoint{4.624113in}{4.550013in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{4.550154in}}%
\pgfpathlineto{\pgfqpoint{4.626982in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{4.550451in}}%
\pgfpathlineto{\pgfqpoint{4.629851in}{4.550608in}}%
\pgfpathlineto{\pgfqpoint{4.631286in}{4.550771in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{4.550939in}}%
\pgfpathlineto{\pgfqpoint{4.634155in}{4.551113in}}%
\pgfpathlineto{\pgfqpoint{4.635590in}{4.551293in}}%
\pgfpathlineto{\pgfqpoint{4.637025in}{4.551478in}}%
\pgfpathlineto{\pgfqpoint{4.638459in}{4.551670in}}%
\pgfpathlineto{\pgfqpoint{4.639894in}{4.551867in}}%
\pgfpathlineto{\pgfqpoint{4.641329in}{4.552071in}}%
\pgfpathlineto{\pgfqpoint{4.642763in}{4.552280in}}%
\pgfpathlineto{\pgfqpoint{4.644198in}{4.552496in}}%
\pgfpathlineto{\pgfqpoint{4.645633in}{4.552717in}}%
\pgfpathlineto{\pgfqpoint{4.646077in}{4.552787in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{4.552921in}}%
\pgfpathlineto{\pgfqpoint{4.648502in}{4.552920in}}%
\pgfpathlineto{\pgfqpoint{4.649937in}{4.552867in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{4.552783in}}%
\pgfpathlineto{\pgfqpoint{4.652806in}{4.552646in}}%
\pgfpathlineto{\pgfqpoint{4.654241in}{4.552465in}}%
\pgfpathlineto{\pgfqpoint{4.655675in}{4.552279in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{4.552103in}}%
\pgfpathlineto{\pgfqpoint{4.658545in}{4.551933in}}%
\pgfpathlineto{\pgfqpoint{4.659979in}{4.551766in}}%
\pgfpathlineto{\pgfqpoint{4.661414in}{4.551605in}}%
\pgfpathlineto{\pgfqpoint{4.662849in}{4.551451in}}%
\pgfpathlineto{\pgfqpoint{4.664283in}{4.551304in}}%
\pgfpathlineto{\pgfqpoint{4.665718in}{4.551164in}}%
\pgfpathlineto{\pgfqpoint{4.667153in}{4.551031in}}%
\pgfpathlineto{\pgfqpoint{4.668587in}{4.550905in}}%
\pgfpathlineto{\pgfqpoint{4.670022in}{4.550785in}}%
\pgfpathlineto{\pgfqpoint{4.671457in}{4.550673in}}%
\pgfpathlineto{\pgfqpoint{4.672891in}{4.550567in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{4.550469in}}%
\pgfpathlineto{\pgfqpoint{4.674756in}{4.550441in}}%
\pgfpathlineto{\pgfqpoint{4.675761in}{4.550378in}}%
\pgfpathlineto{\pgfqpoint{4.677195in}{4.550293in}}%
\pgfpathlineto{\pgfqpoint{4.678630in}{4.550216in}}%
\pgfpathlineto{\pgfqpoint{4.680065in}{4.550145in}}%
\pgfpathlineto{\pgfqpoint{4.681499in}{4.550081in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{4.550023in}}%
\pgfpathlineto{\pgfqpoint{4.684369in}{4.549971in}}%
\pgfpathlineto{\pgfqpoint{4.685803in}{4.549925in}}%
\pgfpathlineto{\pgfqpoint{4.687238in}{4.549884in}}%
\pgfpathlineto{\pgfqpoint{4.688673in}{4.549848in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{4.549818in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{4.549792in}}%
\pgfpathlineto{\pgfqpoint{4.692977in}{4.549771in}}%
\pgfpathlineto{\pgfqpoint{4.694411in}{4.549754in}}%
\pgfpathlineto{\pgfqpoint{4.695846in}{4.549742in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{4.549733in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{4.549728in}}%
\pgfpathlineto{\pgfqpoint{4.700150in}{4.549726in}}%
\pgfpathlineto{\pgfqpoint{4.701585in}{4.549728in}}%
\pgfpathlineto{\pgfqpoint{4.703019in}{4.549733in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{4.549735in}}%
\pgfpathlineto{\pgfqpoint{4.704454in}{4.549741in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{4.549752in}}%
\pgfpathlineto{\pgfqpoint{4.707323in}{4.549765in}}%
\pgfpathlineto{\pgfqpoint{4.708758in}{4.549781in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{4.549799in}}%
\pgfpathlineto{\pgfqpoint{4.711627in}{4.549820in}}%
\pgfpathlineto{\pgfqpoint{4.713062in}{4.549842in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{4.549867in}}%
\pgfpathlineto{\pgfqpoint{4.715931in}{4.549893in}}%
\pgfpathlineto{\pgfqpoint{4.717366in}{4.549921in}}%
\pgfpathlineto{\pgfqpoint{4.718801in}{4.549950in}}%
\pgfpathlineto{\pgfqpoint{4.720235in}{4.549981in}}%
\pgfpathlineto{\pgfqpoint{4.721670in}{4.550013in}}%
\pgfpathlineto{\pgfqpoint{4.723105in}{4.550046in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{4.550081in}}%
\pgfpathlineto{\pgfqpoint{4.725974in}{4.550116in}}%
\pgfpathlineto{\pgfqpoint{4.727409in}{4.550152in}}%
\pgfpathlineto{\pgfqpoint{4.728843in}{4.550189in}}%
\pgfpathlineto{\pgfqpoint{4.730278in}{4.550227in}}%
\pgfpathlineto{\pgfqpoint{4.731713in}{4.550265in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{4.550276in}}%
\pgfpathlineto{\pgfqpoint{4.733147in}{4.550304in}}%
\pgfpathlineto{\pgfqpoint{4.734582in}{4.550343in}}%
\pgfpathlineto{\pgfqpoint{4.736017in}{4.550383in}}%
\pgfpathlineto{\pgfqpoint{4.737451in}{4.550423in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{4.550463in}}%
\pgfpathlineto{\pgfqpoint{4.740320in}{4.550503in}}%
\pgfpathlineto{\pgfqpoint{4.741755in}{4.550543in}}%
\pgfpathlineto{\pgfqpoint{4.743190in}{4.550583in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{4.550623in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{4.550663in}}%
\pgfpathlineto{\pgfqpoint{4.747494in}{4.550703in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{4.550742in}}%
\pgfpathlineto{\pgfqpoint{4.750363in}{4.550782in}}%
\pgfpathlineto{\pgfqpoint{4.751798in}{4.550821in}}%
\pgfpathlineto{\pgfqpoint{4.753232in}{4.550859in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{4.550897in}}%
\pgfpathlineto{\pgfqpoint{4.756102in}{4.550934in}}%
\pgfpathlineto{\pgfqpoint{4.757536in}{4.550971in}}%
\pgfpathlineto{\pgfqpoint{4.758971in}{4.551007in}}%
\pgfpathlineto{\pgfqpoint{4.760406in}{4.551043in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{4.551053in}}%
\pgfpathlineto{\pgfqpoint{4.761840in}{4.551078in}}%
\pgfpathlineto{\pgfqpoint{4.763275in}{4.551112in}}%
\pgfpathlineto{\pgfqpoint{4.764710in}{4.551146in}}%
\pgfpathlineto{\pgfqpoint{4.766144in}{4.551178in}}%
\pgfpathlineto{\pgfqpoint{4.767579in}{4.551210in}}%
\pgfpathlineto{\pgfqpoint{4.769014in}{4.551241in}}%
\pgfpathlineto{\pgfqpoint{4.770448in}{4.551271in}}%
\pgfpathlineto{\pgfqpoint{4.771883in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{4.773318in}{4.551329in}}%
\pgfpathlineto{\pgfqpoint{4.774752in}{4.551356in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{4.551382in}}%
\pgfpathlineto{\pgfqpoint{4.777622in}{4.551407in}}%
\pgfpathlineto{\pgfqpoint{4.779056in}{4.551432in}}%
\pgfpathlineto{\pgfqpoint{4.780491in}{4.551455in}}%
\pgfpathlineto{\pgfqpoint{4.781926in}{4.551477in}}%
\pgfpathlineto{\pgfqpoint{4.783360in}{4.551498in}}%
\pgfpathlineto{\pgfqpoint{4.784795in}{4.551517in}}%
\pgfpathlineto{\pgfqpoint{4.786230in}{4.551536in}}%
\pgfpathlineto{\pgfqpoint{4.787664in}{4.551554in}}%
\pgfpathlineto{\pgfqpoint{4.789099in}{4.551570in}}%
\pgfpathlineto{\pgfqpoint{4.789472in}{4.551574in}}%
\pgfpathlineto{\pgfqpoint{4.790534in}{4.551617in}}%
\pgfpathlineto{\pgfqpoint{4.791968in}{4.551807in}}%
\pgfpathlineto{\pgfqpoint{4.793403in}{4.552022in}}%
\pgfpathlineto{\pgfqpoint{4.794838in}{4.552321in}}%
\pgfpathlineto{\pgfqpoint{4.796272in}{4.552672in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{4.553062in}}%
\pgfpathlineto{\pgfqpoint{4.799142in}{4.553475in}}%
\pgfpathlineto{\pgfqpoint{4.800576in}{4.553936in}}%
\pgfpathlineto{\pgfqpoint{4.802011in}{4.554394in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{4.554846in}}%
\pgfpathlineto{\pgfqpoint{4.804880in}{4.555296in}}%
\pgfpathlineto{\pgfqpoint{4.806315in}{4.555737in}}%
\pgfpathlineto{\pgfqpoint{4.807750in}{4.556171in}}%
\pgfpathlineto{\pgfqpoint{4.809184in}{4.556597in}}%
\pgfpathlineto{\pgfqpoint{4.810619in}{4.557015in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{4.557425in}}%
\pgfpathlineto{\pgfqpoint{4.813488in}{4.557828in}}%
\pgfpathlineto{\pgfqpoint{4.814923in}{4.558224in}}%
\pgfpathlineto{\pgfqpoint{4.816358in}{4.558612in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{4.558993in}}%
\pgfpathlineto{\pgfqpoint{4.818151in}{4.559087in}}%
\pgfpathlineto{\pgfqpoint{4.819227in}{4.559368in}}%
\pgfpathlineto{\pgfqpoint{4.820662in}{4.559759in}}%
\pgfpathlineto{\pgfqpoint{4.822096in}{4.560195in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{4.560675in}}%
\pgfpathlineto{\pgfqpoint{4.824966in}{4.561174in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{4.561662in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{4.562141in}}%
\pgfpathlineto{\pgfqpoint{4.829270in}{4.562609in}}%
\pgfpathlineto{\pgfqpoint{4.830704in}{4.563069in}}%
\pgfpathlineto{\pgfqpoint{4.832139in}{4.563518in}}%
\pgfpathlineto{\pgfqpoint{4.833574in}{4.563959in}}%
\pgfpathlineto{\pgfqpoint{4.835008in}{4.564390in}}%
\pgfpathlineto{\pgfqpoint{4.836443in}{4.564812in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{4.565225in}}%
\pgfpathlineto{\pgfqpoint{4.839312in}{4.565630in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{4.566026in}}%
\pgfpathlineto{\pgfqpoint{4.842182in}{4.566413in}}%
\pgfpathlineto{\pgfqpoint{4.843616in}{4.566793in}}%
\pgfpathlineto{\pgfqpoint{4.845051in}{4.567164in}}%
\pgfpathlineto{\pgfqpoint{4.846486in}{4.567527in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{4.567613in}}%
\pgfpathlineto{\pgfqpoint{4.847920in}{4.567882in}}%
\pgfpathlineto{\pgfqpoint{4.849355in}{4.568229in}}%
\pgfpathlineto{\pgfqpoint{4.850790in}{4.568569in}}%
\pgfpathlineto{\pgfqpoint{4.852224in}{4.568901in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{4.569225in}}%
\pgfpathlineto{\pgfqpoint{4.855094in}{4.569542in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{4.569852in}}%
\pgfpathlineto{\pgfqpoint{4.857963in}{4.570155in}}%
\pgfpathlineto{\pgfqpoint{4.859398in}{4.570451in}}%
\pgfpathlineto{\pgfqpoint{4.860832in}{4.570740in}}%
\pgfpathlineto{\pgfqpoint{4.862267in}{4.571022in}}%
\pgfpathlineto{\pgfqpoint{4.863702in}{4.571298in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{4.571567in}}%
\pgfpathlineto{\pgfqpoint{4.866571in}{4.571829in}}%
\pgfpathlineto{\pgfqpoint{4.868006in}{4.572085in}}%
\pgfpathlineto{\pgfqpoint{4.869440in}{4.572335in}}%
\pgfpathlineto{\pgfqpoint{4.870875in}{4.572579in}}%
\pgfpathlineto{\pgfqpoint{4.872310in}{4.572816in}}%
\pgfpathlineto{\pgfqpoint{4.873744in}{4.573048in}}%
\pgfpathlineto{\pgfqpoint{4.875179in}{4.573274in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{4.573325in}}%
\pgfpathlineto{\pgfqpoint{4.876614in}{4.573494in}}%
\pgfpathlineto{\pgfqpoint{4.878048in}{4.573708in}}%
\pgfpathlineto{\pgfqpoint{4.879483in}{4.573916in}}%
\pgfpathlineto{\pgfqpoint{4.880918in}{4.574120in}}%
\pgfpathlineto{\pgfqpoint{4.882352in}{4.574317in}}%
\pgfpathlineto{\pgfqpoint{4.883787in}{4.574509in}}%
\pgfpathlineto{\pgfqpoint{4.885221in}{4.574696in}}%
\pgfpathlineto{\pgfqpoint{4.886656in}{4.574878in}}%
\pgfpathlineto{\pgfqpoint{4.888091in}{4.575055in}}%
\pgfpathlineto{\pgfqpoint{4.889525in}{4.575226in}}%
\pgfpathlineto{\pgfqpoint{4.890960in}{4.575393in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{4.575555in}}%
\pgfpathlineto{\pgfqpoint{4.893829in}{4.575712in}}%
\pgfpathlineto{\pgfqpoint{4.895264in}{4.575864in}}%
\pgfpathlineto{\pgfqpoint{4.896699in}{4.576011in}}%
\pgfpathlineto{\pgfqpoint{4.898133in}{4.576154in}}%
\pgfpathlineto{\pgfqpoint{4.899568in}{4.576293in}}%
\pgfpathlineto{\pgfqpoint{4.901003in}{4.576427in}}%
\pgfpathlineto{\pgfqpoint{4.902437in}{4.576556in}}%
\pgfpathlineto{\pgfqpoint{4.903872in}{4.576682in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{4.576709in}}%
\pgfpathlineto{\pgfqpoint{4.905307in}{4.576803in}}%
\pgfpathlineto{\pgfqpoint{4.906741in}{4.576920in}}%
\pgfpathlineto{\pgfqpoint{4.908176in}{4.577032in}}%
\pgfpathlineto{\pgfqpoint{4.909611in}{4.577141in}}%
\pgfpathlineto{\pgfqpoint{4.911045in}{4.577246in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{4.577346in}}%
\pgfpathlineto{\pgfqpoint{4.913915in}{4.577443in}}%
\pgfpathlineto{\pgfqpoint{4.915349in}{4.577536in}}%
\pgfpathlineto{\pgfqpoint{4.916784in}{4.577626in}}%
\pgfpathlineto{\pgfqpoint{4.918219in}{4.577711in}}%
\pgfpathlineto{\pgfqpoint{4.919653in}{4.577793in}}%
\pgfpathlineto{\pgfqpoint{4.921088in}{4.577872in}}%
\pgfpathlineto{\pgfqpoint{4.922523in}{4.577947in}}%
\pgfpathlineto{\pgfqpoint{4.923957in}{4.578018in}}%
\pgfpathlineto{\pgfqpoint{4.925392in}{4.578086in}}%
\pgfpathlineto{\pgfqpoint{4.926827in}{4.578151in}}%
\pgfpathlineto{\pgfqpoint{4.928261in}{4.578212in}}%
\pgfpathlineto{\pgfqpoint{4.929696in}{4.578270in}}%
\pgfpathlineto{\pgfqpoint{4.931131in}{4.578325in}}%
\pgfpathlineto{\pgfqpoint{4.932565in}{4.578376in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{4.578387in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{4.578425in}}%
\pgfpathlineto{\pgfqpoint{4.935435in}{4.578470in}}%
\pgfpathlineto{\pgfqpoint{4.936869in}{4.578513in}}%
\pgfpathlineto{\pgfqpoint{4.938304in}{4.578552in}}%
\pgfpathlineto{\pgfqpoint{4.939739in}{4.578589in}}%
\pgfpathlineto{\pgfqpoint{4.941173in}{4.578624in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{4.578657in}}%
\pgfpathlineto{\pgfqpoint{4.944043in}{4.578687in}}%
\pgfpathlineto{\pgfqpoint{4.945477in}{4.578717in}}%
\pgfpathlineto{\pgfqpoint{4.946912in}{4.578746in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{4.578774in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{4.578803in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{4.578831in}}%
\pgfpathlineto{\pgfqpoint{4.952651in}{4.578860in}}%
\pgfpathlineto{\pgfqpoint{4.954085in}{4.578889in}}%
\pgfpathlineto{\pgfqpoint{4.955520in}{4.578919in}}%
\pgfpathlineto{\pgfqpoint{4.956955in}{4.578951in}}%
\pgfpathlineto{\pgfqpoint{4.958389in}{4.578984in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{4.579019in}}%
\pgfpathlineto{\pgfqpoint{4.961259in}{4.579056in}}%
\pgfpathlineto{\pgfqpoint{4.961546in}{4.579064in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{4.579095in}}%
\pgfpathlineto{\pgfqpoint{4.964128in}{4.579137in}}%
\pgfpathlineto{\pgfqpoint{4.965563in}{4.579181in}}%
\pgfpathlineto{\pgfqpoint{4.966997in}{4.579228in}}%
\pgfpathlineto{\pgfqpoint{4.968432in}{4.579278in}}%
\pgfpathlineto{\pgfqpoint{4.969867in}{4.579331in}}%
\pgfpathlineto{\pgfqpoint{4.971301in}{4.579388in}}%
\pgfpathlineto{\pgfqpoint{4.972736in}{4.579448in}}%
\pgfpathlineto{\pgfqpoint{4.974171in}{4.579512in}}%
\pgfpathlineto{\pgfqpoint{4.975605in}{4.579579in}}%
\pgfpathlineto{\pgfqpoint{4.977040in}{4.579651in}}%
\pgfpathlineto{\pgfqpoint{4.978475in}{4.579727in}}%
\pgfpathlineto{\pgfqpoint{4.979909in}{4.579807in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{4.579891in}}%
\pgfpathlineto{\pgfqpoint{4.982779in}{4.579980in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{4.580073in}}%
\pgfpathlineto{\pgfqpoint{4.985648in}{4.580171in}}%
\pgfpathlineto{\pgfqpoint{4.987083in}{4.580274in}}%
\pgfpathlineto{\pgfqpoint{4.988517in}{4.580381in}}%
\pgfpathlineto{\pgfqpoint{4.989952in}{4.580494in}}%
\pgfpathlineto{\pgfqpoint{4.990224in}{4.580516in}}%
\pgfpathlineto{\pgfqpoint{4.991387in}{4.580612in}}%
\pgfpathlineto{\pgfqpoint{4.992821in}{4.580735in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{4.580864in}}%
\pgfpathlineto{\pgfqpoint{4.995691in}{4.580997in}}%
\pgfpathlineto{\pgfqpoint{4.997125in}{4.581136in}}%
\pgfpathlineto{\pgfqpoint{4.998560in}{4.581281in}}%
\pgfpathlineto{\pgfqpoint{4.999995in}{4.581431in}}%
\pgfpathlineto{\pgfqpoint{5.001429in}{4.581587in}}%
\pgfpathlineto{\pgfqpoint{5.002864in}{4.581749in}}%
\pgfpathlineto{\pgfqpoint{5.004299in}{4.581917in}}%
\pgfpathlineto{\pgfqpoint{5.005733in}{4.582090in}}%
\pgfpathlineto{\pgfqpoint{5.007168in}{4.582269in}}%
\pgfpathlineto{\pgfqpoint{5.008603in}{4.582455in}}%
\pgfpathlineto{\pgfqpoint{5.010037in}{4.582646in}}%
\pgfpathlineto{\pgfqpoint{5.011472in}{4.582844in}}%
\pgfpathlineto{\pgfqpoint{5.012907in}{4.583047in}}%
\pgfpathlineto{\pgfqpoint{5.014341in}{4.583257in}}%
\pgfpathlineto{\pgfqpoint{5.015776in}{4.583474in}}%
\pgfpathlineto{\pgfqpoint{5.017211in}{4.583696in}}%
\pgfpathlineto{\pgfqpoint{5.018645in}{4.583925in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{4.583967in}}%
\pgfpathlineto{\pgfqpoint{5.020080in}{4.584119in}}%
\pgfpathlineto{\pgfqpoint{5.021515in}{4.584222in}}%
\pgfpathlineto{\pgfqpoint{5.022949in}{4.584304in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{4.584345in}}%
\pgfpathlineto{\pgfqpoint{5.025818in}{4.584291in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{4.584153in}}%
\pgfpathlineto{\pgfqpoint{5.028688in}{4.583958in}}%
\pgfpathlineto{\pgfqpoint{5.030122in}{4.583766in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{4.583581in}}%
\pgfpathlineto{\pgfqpoint{5.032992in}{4.583402in}}%
\pgfpathlineto{\pgfqpoint{5.034426in}{4.583228in}}%
\pgfpathlineto{\pgfqpoint{5.035861in}{4.583059in}}%
\pgfpathlineto{\pgfqpoint{5.037296in}{4.582895in}}%
\pgfpathlineto{\pgfqpoint{5.038730in}{4.582736in}}%
\pgfpathlineto{\pgfqpoint{5.040165in}{4.582581in}}%
\pgfpathlineto{\pgfqpoint{5.041600in}{4.582431in}}%
\pgfpathlineto{\pgfqpoint{5.043034in}{4.582286in}}%
\pgfpathlineto{\pgfqpoint{5.044469in}{4.582144in}}%
\pgfpathlineto{\pgfqpoint{5.045904in}{4.582006in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{4.581872in}}%
\pgfpathlineto{\pgfqpoint{5.047582in}{4.581850in}}%
\pgfpathlineto{\pgfqpoint{5.048773in}{4.581741in}}%
\pgfpathlineto{\pgfqpoint{5.050208in}{4.581614in}}%
\pgfpathlineto{\pgfqpoint{5.051642in}{4.581491in}}%
\pgfpathlineto{\pgfqpoint{5.053077in}{4.581370in}}%
\pgfpathlineto{\pgfqpoint{5.054512in}{4.581252in}}%
\pgfpathlineto{\pgfqpoint{5.055946in}{4.581137in}}%
\pgfpathlineto{\pgfqpoint{5.057381in}{4.581025in}}%
\pgfpathlineto{\pgfqpoint{5.058816in}{4.580916in}}%
\pgfpathlineto{\pgfqpoint{5.060250in}{4.580808in}}%
\pgfpathlineto{\pgfqpoint{5.061685in}{4.580704in}}%
\pgfpathlineto{\pgfqpoint{5.063120in}{4.580601in}}%
\pgfpathlineto{\pgfqpoint{5.064554in}{4.580501in}}%
\pgfpathlineto{\pgfqpoint{5.065989in}{4.580402in}}%
\pgfpathlineto{\pgfqpoint{5.067424in}{4.580306in}}%
\pgfpathlineto{\pgfqpoint{5.068858in}{4.580211in}}%
\pgfpathlineto{\pgfqpoint{5.070293in}{4.580118in}}%
\pgfpathlineto{\pgfqpoint{5.071728in}{4.580027in}}%
\pgfpathlineto{\pgfqpoint{5.073162in}{4.579937in}}%
\pgfpathlineto{\pgfqpoint{5.074597in}{4.579849in}}%
\pgfpathlineto{\pgfqpoint{5.076032in}{4.579762in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{4.579748in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{4.579720in}}%
\pgfpathlineto{\pgfqpoint{5.078901in}{4.579776in}}%
\pgfpathlineto{\pgfqpoint{5.080336in}{4.579911in}}%
\pgfpathlineto{\pgfqpoint{5.081770in}{4.580201in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{4.580590in}}%
\pgfpathlineto{\pgfqpoint{5.084640in}{4.581012in}}%
\pgfpathlineto{\pgfqpoint{5.086074in}{4.581429in}}%
\pgfpathlineto{\pgfqpoint{5.087509in}{4.581840in}}%
\pgfpathlineto{\pgfqpoint{5.088944in}{4.582246in}}%
\pgfpathlineto{\pgfqpoint{5.090378in}{4.582645in}}%
\pgfpathlineto{\pgfqpoint{5.091813in}{4.583039in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{4.583428in}}%
\pgfpathlineto{\pgfqpoint{5.094682in}{4.583811in}}%
\pgfpathlineto{\pgfqpoint{5.096117in}{4.584188in}}%
\pgfpathlineto{\pgfqpoint{5.097552in}{4.584559in}}%
\pgfpathlineto{\pgfqpoint{5.098986in}{4.584926in}}%
\pgfpathlineto{\pgfqpoint{5.100421in}{4.585286in}}%
\pgfpathlineto{\pgfqpoint{5.101856in}{4.585641in}}%
\pgfpathlineto{\pgfqpoint{5.103290in}{4.585990in}}%
\pgfpathlineto{\pgfqpoint{5.104725in}{4.586334in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{4.586386in}}%
\pgfpathlineto{\pgfqpoint{5.106160in}{4.586686in}}%
\pgfpathlineto{\pgfqpoint{5.107594in}{4.587053in}}%
\pgfpathlineto{\pgfqpoint{5.109029in}{4.587414in}}%
\pgfpathlineto{\pgfqpoint{5.110464in}{4.587776in}}%
\pgfpathlineto{\pgfqpoint{5.111898in}{4.588145in}}%
\pgfpathlineto{\pgfqpoint{5.113333in}{4.588521in}}%
\pgfpathlineto{\pgfqpoint{5.114768in}{4.588894in}}%
\pgfpathlineto{\pgfqpoint{5.116202in}{4.589261in}}%
\pgfpathlineto{\pgfqpoint{5.117637in}{4.589621in}}%
\pgfpathlineto{\pgfqpoint{5.119072in}{4.589975in}}%
\pgfpathlineto{\pgfqpoint{5.120506in}{4.590322in}}%
\pgfpathlineto{\pgfqpoint{5.121941in}{4.590663in}}%
\pgfpathlineto{\pgfqpoint{5.123376in}{4.590997in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{4.591326in}}%
\pgfpathlineto{\pgfqpoint{5.126245in}{4.591648in}}%
\pgfpathlineto{\pgfqpoint{5.127680in}{4.591963in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{4.592273in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{4.592577in}}%
\pgfpathlineto{\pgfqpoint{5.131984in}{4.592875in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{4.593166in}}%
\pgfpathlineto{\pgfqpoint{5.133619in}{4.593207in}}%
\pgfpathlineto{\pgfqpoint{5.134853in}{4.593452in}}%
\pgfpathlineto{\pgfqpoint{5.136288in}{4.593732in}}%
\pgfpathlineto{\pgfqpoint{5.137722in}{4.594007in}}%
\pgfpathlineto{\pgfqpoint{5.139157in}{4.594276in}}%
\pgfpathlineto{\pgfqpoint{5.140592in}{4.594539in}}%
\pgfpathlineto{\pgfqpoint{5.142026in}{4.594797in}}%
\pgfpathlineto{\pgfqpoint{5.143461in}{4.595049in}}%
\pgfpathlineto{\pgfqpoint{5.144896in}{4.595295in}}%
\pgfpathlineto{\pgfqpoint{5.146330in}{4.595537in}}%
\pgfpathlineto{\pgfqpoint{5.147765in}{4.595773in}}%
\pgfpathlineto{\pgfqpoint{5.149200in}{4.596004in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{4.596229in}}%
\pgfpathlineto{\pgfqpoint{5.152069in}{4.596450in}}%
\pgfpathlineto{\pgfqpoint{5.153504in}{4.596665in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{4.596876in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{4.597081in}}%
\pgfpathlineto{\pgfqpoint{5.157808in}{4.597282in}}%
\pgfpathlineto{\pgfqpoint{5.159242in}{4.597478in}}%
\pgfpathlineto{\pgfqpoint{5.160677in}{4.597669in}}%
\pgfpathlineto{\pgfqpoint{5.162112in}{4.597855in}}%
\pgfpathlineto{\pgfqpoint{5.162298in}{4.597879in}}%
\pgfpathlineto{\pgfqpoint{5.163546in}{4.598037in}}%
\pgfpathlineto{\pgfqpoint{5.164981in}{4.598214in}}%
\pgfpathlineto{\pgfqpoint{5.166415in}{4.598386in}}%
\pgfpathlineto{\pgfqpoint{5.167850in}{4.598554in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{4.598718in}}%
\pgfpathlineto{\pgfqpoint{5.170719in}{4.598877in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{4.599031in}}%
\pgfpathlineto{\pgfqpoint{5.173589in}{4.599182in}}%
\pgfpathlineto{\pgfqpoint{5.175023in}{4.599328in}}%
\pgfpathlineto{\pgfqpoint{5.176458in}{4.599470in}}%
\pgfpathlineto{\pgfqpoint{5.177893in}{4.599608in}}%
\pgfpathlineto{\pgfqpoint{5.179327in}{4.599742in}}%
\pgfpathlineto{\pgfqpoint{5.180762in}{4.599872in}}%
\pgfpathlineto{\pgfqpoint{5.182197in}{4.599998in}}%
\pgfpathlineto{\pgfqpoint{5.183631in}{4.600119in}}%
\pgfpathlineto{\pgfqpoint{5.185066in}{4.600238in}}%
\pgfpathlineto{\pgfqpoint{5.186501in}{4.600352in}}%
\pgfpathlineto{\pgfqpoint{5.187935in}{4.600462in}}%
\pgfpathlineto{\pgfqpoint{5.189370in}{4.600569in}}%
\pgfpathlineto{\pgfqpoint{5.190805in}{4.600672in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{4.600684in}}%
\pgfpathlineto{\pgfqpoint{5.192239in}{4.600771in}}%
\pgfpathlineto{\pgfqpoint{5.193674in}{4.600867in}}%
\pgfpathlineto{\pgfqpoint{5.195109in}{4.600959in}}%
\pgfpathlineto{\pgfqpoint{5.196543in}{4.601048in}}%
\pgfpathlineto{\pgfqpoint{5.197978in}{4.601133in}}%
\pgfpathlineto{\pgfqpoint{5.199413in}{4.601215in}}%
\pgfpathlineto{\pgfqpoint{5.200847in}{4.601294in}}%
\pgfpathlineto{\pgfqpoint{5.202282in}{4.601369in}}%
\pgfpathlineto{\pgfqpoint{5.203717in}{4.601441in}}%
\pgfpathlineto{\pgfqpoint{5.205151in}{4.601509in}}%
\pgfpathlineto{\pgfqpoint{5.206586in}{4.601575in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{4.601637in}}%
\pgfpathlineto{\pgfqpoint{5.209455in}{4.601697in}}%
\pgfpathlineto{\pgfqpoint{5.210890in}{4.601753in}}%
\pgfpathlineto{\pgfqpoint{5.212325in}{4.601806in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{4.601856in}}%
\pgfpathlineto{\pgfqpoint{5.215194in}{4.601903in}}%
\pgfpathlineto{\pgfqpoint{5.216629in}{4.601948in}}%
\pgfpathlineto{\pgfqpoint{5.218063in}{4.601989in}}%
\pgfpathlineto{\pgfqpoint{5.219498in}{4.602028in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{4.602032in}}%
\pgfpathlineto{\pgfqpoint{5.220933in}{4.602063in}}%
\pgfpathlineto{\pgfqpoint{5.222367in}{4.602097in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{4.602127in}}%
\pgfpathlineto{\pgfqpoint{5.225237in}{4.602155in}}%
\pgfpathlineto{\pgfqpoint{5.226671in}{4.602181in}}%
\pgfpathlineto{\pgfqpoint{5.228106in}{4.602204in}}%
\pgfpathlineto{\pgfqpoint{5.229541in}{4.602226in}}%
\pgfpathlineto{\pgfqpoint{5.230975in}{4.602246in}}%
\pgfpathlineto{\pgfqpoint{5.232410in}{4.602265in}}%
\pgfpathlineto{\pgfqpoint{5.233845in}{4.602283in}}%
\pgfpathlineto{\pgfqpoint{5.235279in}{4.602301in}}%
\pgfpathlineto{\pgfqpoint{5.236714in}{4.602318in}}%
\pgfpathlineto{\pgfqpoint{5.238149in}{4.602336in}}%
\pgfpathlineto{\pgfqpoint{5.239583in}{4.602354in}}%
\pgfpathlineto{\pgfqpoint{5.241018in}{4.602372in}}%
\pgfpathlineto{\pgfqpoint{5.242453in}{4.602392in}}%
\pgfpathlineto{\pgfqpoint{5.243887in}{4.602413in}}%
\pgfpathlineto{\pgfqpoint{5.245322in}{4.602436in}}%
\pgfpathlineto{\pgfqpoint{5.246757in}{4.602461in}}%
\pgfpathlineto{\pgfqpoint{5.248191in}{4.602487in}}%
\pgfpathlineto{\pgfqpoint{5.248335in}{4.602490in}}%
\pgfpathlineto{\pgfqpoint{5.249626in}{4.602516in}}%
\pgfpathlineto{\pgfqpoint{5.251061in}{4.602547in}}%
\pgfpathlineto{\pgfqpoint{5.252495in}{4.602581in}}%
\pgfpathlineto{\pgfqpoint{5.253930in}{4.602618in}}%
\pgfpathlineto{\pgfqpoint{5.255365in}{4.602658in}}%
\pgfpathlineto{\pgfqpoint{5.256799in}{4.602701in}}%
\pgfpathlineto{\pgfqpoint{5.258234in}{4.602748in}}%
\pgfpathlineto{\pgfqpoint{5.259669in}{4.602798in}}%
\pgfpathlineto{\pgfqpoint{5.261103in}{4.602852in}}%
\pgfpathlineto{\pgfqpoint{5.262538in}{4.602910in}}%
\pgfpathlineto{\pgfqpoint{5.263973in}{4.602972in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{4.603038in}}%
\pgfpathlineto{\pgfqpoint{5.266842in}{4.603109in}}%
\pgfpathlineto{\pgfqpoint{5.268277in}{4.603183in}}%
\pgfpathlineto{\pgfqpoint{5.269711in}{4.603263in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{4.603347in}}%
\pgfpathlineto{\pgfqpoint{5.272581in}{4.603436in}}%
\pgfpathlineto{\pgfqpoint{5.274015in}{4.603530in}}%
\pgfpathlineto{\pgfqpoint{5.275450in}{4.603629in}}%
\pgfpathlineto{\pgfqpoint{5.276885in}{4.603733in}}%
\pgfpathlineto{\pgfqpoint{5.277014in}{4.603742in}}%
\pgfpathlineto{\pgfqpoint{5.278319in}{4.603842in}}%
\pgfpathlineto{\pgfqpoint{5.279754in}{4.603956in}}%
\pgfpathlineto{\pgfqpoint{5.281189in}{4.604076in}}%
\pgfpathlineto{\pgfqpoint{5.282623in}{4.604201in}}%
\pgfpathlineto{\pgfqpoint{5.284058in}{4.604332in}}%
\pgfpathlineto{\pgfqpoint{5.285493in}{4.604469in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{4.604611in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{4.604759in}}%
\pgfpathlineto{\pgfqpoint{5.289797in}{4.604913in}}%
\pgfpathlineto{\pgfqpoint{5.291231in}{4.605073in}}%
\pgfpathlineto{\pgfqpoint{5.292666in}{4.605238in}}%
\pgfpathlineto{\pgfqpoint{5.294101in}{4.605410in}}%
\pgfpathlineto{\pgfqpoint{5.295535in}{4.605588in}}%
\pgfpathlineto{\pgfqpoint{5.296970in}{4.605772in}}%
\pgfpathlineto{\pgfqpoint{5.298405in}{4.605962in}}%
\pgfpathlineto{\pgfqpoint{5.299839in}{4.606159in}}%
\pgfpathlineto{\pgfqpoint{5.301274in}{4.606362in}}%
\pgfpathlineto{\pgfqpoint{5.302709in}{4.606571in}}%
\pgfpathlineto{\pgfqpoint{5.304143in}{4.606787in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{4.607009in}}%
\pgfpathlineto{\pgfqpoint{5.305693in}{4.607027in}}%
\pgfpathlineto{\pgfqpoint{5.307013in}{4.607238in}}%
\pgfpathlineto{\pgfqpoint{5.308447in}{4.607473in}}%
\pgfpathlineto{\pgfqpoint{5.309882in}{4.607715in}}%
\pgfpathlineto{\pgfqpoint{5.311316in}{4.607963in}}%
\pgfpathlineto{\pgfqpoint{5.312751in}{4.608219in}}%
\pgfpathlineto{\pgfqpoint{5.314186in}{4.608481in}}%
\pgfpathlineto{\pgfqpoint{5.315620in}{4.608749in}}%
\pgfpathlineto{\pgfqpoint{5.317055in}{4.609025in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{4.609307in}}%
\pgfpathlineto{\pgfqpoint{5.319924in}{4.609597in}}%
\pgfpathlineto{\pgfqpoint{5.321359in}{4.609893in}}%
\pgfpathlineto{\pgfqpoint{5.322794in}{4.610196in}}%
\pgfpathlineto{\pgfqpoint{5.324228in}{4.610506in}}%
\pgfpathlineto{\pgfqpoint{5.325663in}{4.610824in}}%
\pgfpathlineto{\pgfqpoint{5.327098in}{4.611148in}}%
\pgfpathlineto{\pgfqpoint{5.328532in}{4.611479in}}%
\pgfpathlineto{\pgfqpoint{5.329967in}{4.611818in}}%
\pgfpathlineto{\pgfqpoint{5.331402in}{4.612163in}}%
\pgfpathlineto{\pgfqpoint{5.332836in}{4.612516in}}%
\pgfpathlineto{\pgfqpoint{5.334271in}{4.612876in}}%
\pgfpathlineto{\pgfqpoint{5.334372in}{4.612902in}}%
\pgfpathlineto{\pgfqpoint{5.335706in}{4.613228in}}%
\pgfpathlineto{\pgfqpoint{5.337140in}{4.613575in}}%
\pgfpathlineto{\pgfqpoint{5.338575in}{4.613836in}}%
\pgfpathlineto{\pgfqpoint{5.340010in}{4.613995in}}%
\pgfpathlineto{\pgfqpoint{5.341444in}{4.614149in}}%
\pgfpathlineto{\pgfqpoint{5.342879in}{4.614289in}}%
\pgfpathlineto{\pgfqpoint{5.344314in}{4.614394in}}%
\pgfpathlineto{\pgfqpoint{5.345748in}{4.614409in}}%
\pgfpathlineto{\pgfqpoint{5.347183in}{4.614362in}}%
\pgfpathlineto{\pgfqpoint{5.348618in}{4.614245in}}%
\pgfpathlineto{\pgfqpoint{5.350052in}{4.614136in}}%
\pgfpathlineto{\pgfqpoint{5.351487in}{4.614034in}}%
\pgfpathlineto{\pgfqpoint{5.352922in}{4.613941in}}%
\pgfpathlineto{\pgfqpoint{5.354356in}{4.613856in}}%
\pgfpathlineto{\pgfqpoint{5.355791in}{4.613779in}}%
\pgfpathlineto{\pgfqpoint{5.357226in}{4.613709in}}%
\pgfpathlineto{\pgfqpoint{5.358660in}{4.613648in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{4.613595in}}%
\pgfpathlineto{\pgfqpoint{5.361530in}{4.613550in}}%
\pgfpathlineto{\pgfqpoint{5.362964in}{4.613513in}}%
\pgfpathlineto{\pgfqpoint{5.363050in}{4.613511in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{4.613639in}}%
\pgfpathlineto{\pgfqpoint{5.365834in}{4.614173in}}%
\pgfpathlineto{\pgfqpoint{5.367268in}{4.614833in}}%
\pgfpathlineto{\pgfqpoint{5.368703in}{4.615500in}}%
\pgfpathlineto{\pgfqpoint{5.370138in}{4.616170in}}%
\pgfpathlineto{\pgfqpoint{5.371572in}{4.616844in}}%
\pgfpathlineto{\pgfqpoint{5.373007in}{4.617521in}}%
\pgfpathlineto{\pgfqpoint{5.374442in}{4.618200in}}%
\pgfpathlineto{\pgfqpoint{5.375876in}{4.618880in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{4.619562in}}%
\pgfpathlineto{\pgfqpoint{5.378746in}{4.620245in}}%
\pgfpathlineto{\pgfqpoint{5.380180in}{4.620929in}}%
\pgfpathlineto{\pgfqpoint{5.381615in}{4.621612in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{4.622295in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{4.622978in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{4.623659in}}%
\pgfpathlineto{\pgfqpoint{5.387354in}{4.624340in}}%
\pgfpathlineto{\pgfqpoint{5.388788in}{4.625018in}}%
\pgfpathlineto{\pgfqpoint{5.390223in}{4.625695in}}%
\pgfpathlineto{\pgfqpoint{5.391658in}{4.626369in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{4.626402in}}%
\pgfpathlineto{\pgfqpoint{5.393092in}{4.627041in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{4.627709in}}%
\pgfpathlineto{\pgfqpoint{5.395962in}{4.628375in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{4.629038in}}%
\pgfpathlineto{\pgfqpoint{5.398831in}{4.629697in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{4.630352in}}%
\pgfpathlineto{\pgfqpoint{5.401700in}{4.631004in}}%
\pgfpathlineto{\pgfqpoint{5.403135in}{4.631651in}}%
\pgfpathlineto{\pgfqpoint{5.404570in}{4.632294in}}%
\pgfpathlineto{\pgfqpoint{5.406004in}{4.632932in}}%
\pgfpathlineto{\pgfqpoint{5.407439in}{4.633566in}}%
\pgfpathlineto{\pgfqpoint{5.408874in}{4.634195in}}%
\pgfpathlineto{\pgfqpoint{5.410308in}{4.634819in}}%
\pgfpathlineto{\pgfqpoint{5.411743in}{4.635438in}}%
\pgfpathlineto{\pgfqpoint{5.413178in}{4.636052in}}%
\pgfpathlineto{\pgfqpoint{5.414612in}{4.636661in}}%
\pgfpathlineto{\pgfqpoint{5.416047in}{4.637264in}}%
\pgfpathlineto{\pgfqpoint{5.417482in}{4.637861in}}%
\pgfpathlineto{\pgfqpoint{5.418916in}{4.638453in}}%
\pgfpathlineto{\pgfqpoint{5.420351in}{4.639039in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{4.639063in}}%
\pgfpathlineto{\pgfqpoint{5.421786in}{4.639620in}}%
\pgfpathlineto{\pgfqpoint{5.423220in}{4.640195in}}%
\pgfpathlineto{\pgfqpoint{5.424655in}{4.640763in}}%
\pgfpathlineto{\pgfqpoint{5.426090in}{4.641326in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{4.641882in}}%
\pgfpathlineto{\pgfqpoint{5.428959in}{4.642433in}}%
\pgfpathlineto{\pgfqpoint{5.430394in}{4.642977in}}%
\pgfpathlineto{\pgfqpoint{5.431828in}{4.643515in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.644047in}}%
\pgfpathlineto{\pgfqpoint{5.434698in}{4.644572in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{4.645091in}}%
\pgfpathlineto{\pgfqpoint{5.437567in}{4.645604in}}%
\pgfpathlineto{\pgfqpoint{5.439002in}{4.646111in}}%
\pgfpathlineto{\pgfqpoint{5.440436in}{4.646611in}}%
\pgfpathlineto{\pgfqpoint{5.441871in}{4.647104in}}%
\pgfpathlineto{\pgfqpoint{5.443306in}{4.647592in}}%
\pgfpathlineto{\pgfqpoint{5.444740in}{4.648072in}}%
\pgfpathlineto{\pgfqpoint{5.446175in}{4.648547in}}%
\pgfpathlineto{\pgfqpoint{5.447610in}{4.649015in}}%
\pgfpathlineto{\pgfqpoint{5.449044in}{4.649476in}}%
\pgfpathlineto{\pgfqpoint{5.449087in}{4.649490in}}%
\pgfpathlineto{\pgfqpoint{5.450479in}{4.649931in}}%
\pgfpathlineto{\pgfqpoint{5.451913in}{4.650380in}}%
\pgfpathlineto{\pgfqpoint{5.453348in}{4.650822in}}%
\pgfpathlineto{\pgfqpoint{5.454783in}{4.651258in}}%
\pgfpathlineto{\pgfqpoint{5.456217in}{4.651688in}}%
\pgfpathlineto{\pgfqpoint{5.457652in}{4.652111in}}%
\pgfpathlineto{\pgfqpoint{5.459087in}{4.652527in}}%
\pgfpathlineto{\pgfqpoint{5.460521in}{4.652938in}}%
\pgfpathlineto{\pgfqpoint{5.461956in}{4.653342in}}%
\pgfpathlineto{\pgfqpoint{5.463391in}{4.653740in}}%
\pgfpathlineto{\pgfqpoint{5.464825in}{4.654132in}}%
\pgfpathlineto{\pgfqpoint{5.466260in}{4.654517in}}%
\pgfpathlineto{\pgfqpoint{5.467695in}{4.654896in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{4.655269in}}%
\pgfpathlineto{\pgfqpoint{5.470564in}{4.655636in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{4.655997in}}%
\pgfpathlineto{\pgfqpoint{5.473433in}{4.656352in}}%
\pgfpathlineto{\pgfqpoint{5.474868in}{4.656700in}}%
\pgfpathlineto{\pgfqpoint{5.476303in}{4.657043in}}%
\pgfpathlineto{\pgfqpoint{5.477737in}{4.657380in}}%
\pgfpathlineto{\pgfqpoint{5.477766in}{4.657386in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{4.657711in}}%
\pgfpathlineto{\pgfqpoint{5.480607in}{4.658036in}}%
\pgfpathlineto{\pgfqpoint{5.482041in}{4.658355in}}%
\pgfpathlineto{\pgfqpoint{5.483476in}{4.658668in}}%
\pgfpathlineto{\pgfqpoint{5.484911in}{4.658976in}}%
\pgfpathlineto{\pgfqpoint{5.486345in}{4.659277in}}%
\pgfpathlineto{\pgfqpoint{5.487780in}{4.659574in}}%
\pgfpathlineto{\pgfqpoint{5.489215in}{4.659864in}}%
\pgfpathlineto{\pgfqpoint{5.490649in}{4.660149in}}%
\pgfpathlineto{\pgfqpoint{5.492084in}{4.660429in}}%
\pgfpathlineto{\pgfqpoint{5.493519in}{4.660703in}}%
\pgfpathlineto{\pgfqpoint{5.494953in}{4.660971in}}%
\pgfpathlineto{\pgfqpoint{5.496388in}{4.661235in}}%
\pgfpathlineto{\pgfqpoint{5.497823in}{4.661492in}}%
\pgfpathlineto{\pgfqpoint{5.499257in}{4.661745in}}%
\pgfpathlineto{\pgfqpoint{5.500692in}{4.661992in}}%
\pgfpathlineto{\pgfqpoint{5.502127in}{4.662234in}}%
\pgfpathlineto{\pgfqpoint{5.503561in}{4.662471in}}%
\pgfpathlineto{\pgfqpoint{5.504996in}{4.662703in}}%
\pgfpathlineto{\pgfqpoint{5.506431in}{4.662930in}}%
\pgfpathlineto{\pgfqpoint{5.506445in}{4.662932in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{4.663152in}}%
\pgfpathlineto{\pgfqpoint{5.509300in}{4.663369in}}%
\pgfpathlineto{\pgfqpoint{5.510735in}{4.663581in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{4.663788in}}%
\pgfpathlineto{\pgfqpoint{5.513604in}{4.663990in}}%
\pgfpathlineto{\pgfqpoint{5.515039in}{4.664187in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{4.664380in}}%
\pgfpathlineto{\pgfqpoint{5.517908in}{4.664568in}}%
\pgfpathlineto{\pgfqpoint{5.519343in}{4.664752in}}%
\pgfpathlineto{\pgfqpoint{5.520777in}{4.664931in}}%
\pgfpathlineto{\pgfqpoint{5.522212in}{4.665105in}}%
\pgfpathlineto{\pgfqpoint{5.523647in}{4.665275in}}%
\pgfpathlineto{\pgfqpoint{5.525081in}{4.665440in}}%
\pgfpathlineto{\pgfqpoint{5.526516in}{4.665602in}}%
\pgfpathlineto{\pgfqpoint{5.527951in}{4.665758in}}%
\pgfpathlineto{\pgfqpoint{5.529385in}{4.665911in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{4.666059in}}%
\pgfpathlineto{\pgfqpoint{5.532255in}{4.666203in}}%
\pgfpathlineto{\pgfqpoint{5.533689in}{4.666343in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{4.666479in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{4.483720in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{4.483720in}}%
\pgfpathlineto{\pgfqpoint{5.533689in}{4.483680in}}%
\pgfpathlineto{\pgfqpoint{5.532255in}{4.483636in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{4.483589in}}%
\pgfpathlineto{\pgfqpoint{5.529385in}{4.483538in}}%
\pgfpathlineto{\pgfqpoint{5.527951in}{4.483483in}}%
\pgfpathlineto{\pgfqpoint{5.526516in}{4.483424in}}%
\pgfpathlineto{\pgfqpoint{5.525081in}{4.483362in}}%
\pgfpathlineto{\pgfqpoint{5.523647in}{4.483296in}}%
\pgfpathlineto{\pgfqpoint{5.522212in}{4.483226in}}%
\pgfpathlineto{\pgfqpoint{5.520777in}{4.483152in}}%
\pgfpathlineto{\pgfqpoint{5.519343in}{4.483074in}}%
\pgfpathlineto{\pgfqpoint{5.517908in}{4.482992in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{4.482905in}}%
\pgfpathlineto{\pgfqpoint{5.515039in}{4.482815in}}%
\pgfpathlineto{\pgfqpoint{5.513604in}{4.482721in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{4.482622in}}%
\pgfpathlineto{\pgfqpoint{5.510735in}{4.482519in}}%
\pgfpathlineto{\pgfqpoint{5.509300in}{4.482412in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{4.482301in}}%
\pgfpathlineto{\pgfqpoint{5.506445in}{4.482186in}}%
\pgfpathlineto{\pgfqpoint{5.506431in}{4.482185in}}%
\pgfpathlineto{\pgfqpoint{5.504996in}{4.482065in}}%
\pgfpathlineto{\pgfqpoint{5.503561in}{4.481940in}}%
\pgfpathlineto{\pgfqpoint{5.502127in}{4.481811in}}%
\pgfpathlineto{\pgfqpoint{5.500692in}{4.481677in}}%
\pgfpathlineto{\pgfqpoint{5.499257in}{4.481539in}}%
\pgfpathlineto{\pgfqpoint{5.497823in}{4.481396in}}%
\pgfpathlineto{\pgfqpoint{5.496388in}{4.481248in}}%
\pgfpathlineto{\pgfqpoint{5.494953in}{4.481096in}}%
\pgfpathlineto{\pgfqpoint{5.493519in}{4.480939in}}%
\pgfpathlineto{\pgfqpoint{5.492084in}{4.480777in}}%
\pgfpathlineto{\pgfqpoint{5.490649in}{4.480610in}}%
\pgfpathlineto{\pgfqpoint{5.489215in}{4.480439in}}%
\pgfpathlineto{\pgfqpoint{5.487780in}{4.480262in}}%
\pgfpathlineto{\pgfqpoint{5.486345in}{4.480081in}}%
\pgfpathlineto{\pgfqpoint{5.484911in}{4.479894in}}%
\pgfpathlineto{\pgfqpoint{5.483476in}{4.479703in}}%
\pgfpathlineto{\pgfqpoint{5.482041in}{4.479506in}}%
\pgfpathlineto{\pgfqpoint{5.480607in}{4.479304in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{4.479098in}}%
\pgfpathlineto{\pgfqpoint{5.477766in}{4.478890in}}%
\pgfpathlineto{\pgfqpoint{5.477737in}{4.478885in}}%
\pgfpathlineto{\pgfqpoint{5.476303in}{4.478668in}}%
\pgfpathlineto{\pgfqpoint{5.474868in}{4.478446in}}%
\pgfpathlineto{\pgfqpoint{5.473433in}{4.478218in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{4.477985in}}%
\pgfpathlineto{\pgfqpoint{5.470564in}{4.477746in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{4.477502in}}%
\pgfpathlineto{\pgfqpoint{5.467695in}{4.477253in}}%
\pgfpathlineto{\pgfqpoint{5.466260in}{4.476998in}}%
\pgfpathlineto{\pgfqpoint{5.464825in}{4.476738in}}%
\pgfpathlineto{\pgfqpoint{5.463391in}{4.476472in}}%
\pgfpathlineto{\pgfqpoint{5.461956in}{4.476201in}}%
\pgfpathlineto{\pgfqpoint{5.460521in}{4.475924in}}%
\pgfpathlineto{\pgfqpoint{5.459087in}{4.475642in}}%
\pgfpathlineto{\pgfqpoint{5.457652in}{4.475354in}}%
\pgfpathlineto{\pgfqpoint{5.456217in}{4.475060in}}%
\pgfpathlineto{\pgfqpoint{5.454783in}{4.474761in}}%
\pgfpathlineto{\pgfqpoint{5.453348in}{4.474456in}}%
\pgfpathlineto{\pgfqpoint{5.451913in}{4.474145in}}%
\pgfpathlineto{\pgfqpoint{5.450479in}{4.473829in}}%
\pgfpathlineto{\pgfqpoint{5.449087in}{4.473517in}}%
\pgfpathlineto{\pgfqpoint{5.449044in}{4.473507in}}%
\pgfpathlineto{\pgfqpoint{5.447610in}{4.473180in}}%
\pgfpathlineto{\pgfqpoint{5.446175in}{4.472846in}}%
\pgfpathlineto{\pgfqpoint{5.444740in}{4.472507in}}%
\pgfpathlineto{\pgfqpoint{5.443306in}{4.472163in}}%
\pgfpathlineto{\pgfqpoint{5.441871in}{4.471812in}}%
\pgfpathlineto{\pgfqpoint{5.440436in}{4.471456in}}%
\pgfpathlineto{\pgfqpoint{5.439002in}{4.471095in}}%
\pgfpathlineto{\pgfqpoint{5.437567in}{4.470727in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{4.470354in}}%
\pgfpathlineto{\pgfqpoint{5.434698in}{4.469976in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.469592in}}%
\pgfpathlineto{\pgfqpoint{5.431828in}{4.469202in}}%
\pgfpathlineto{\pgfqpoint{5.430394in}{4.468807in}}%
\pgfpathlineto{\pgfqpoint{5.428959in}{4.468406in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{4.468000in}}%
\pgfpathlineto{\pgfqpoint{5.426090in}{4.467588in}}%
\pgfpathlineto{\pgfqpoint{5.424655in}{4.467171in}}%
\pgfpathlineto{\pgfqpoint{5.423220in}{4.466748in}}%
\pgfpathlineto{\pgfqpoint{5.421786in}{4.466321in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{4.465905in}}%
\pgfpathlineto{\pgfqpoint{5.420351in}{4.465888in}}%
\pgfpathlineto{\pgfqpoint{5.418916in}{4.465450in}}%
\pgfpathlineto{\pgfqpoint{5.417482in}{4.465007in}}%
\pgfpathlineto{\pgfqpoint{5.416047in}{4.464559in}}%
\pgfpathlineto{\pgfqpoint{5.414612in}{4.464106in}}%
\pgfpathlineto{\pgfqpoint{5.413178in}{4.463648in}}%
\pgfpathlineto{\pgfqpoint{5.411743in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{5.410308in}{4.462718in}}%
\pgfpathlineto{\pgfqpoint{5.408874in}{4.462247in}}%
\pgfpathlineto{\pgfqpoint{5.407439in}{4.461771in}}%
\pgfpathlineto{\pgfqpoint{5.406004in}{4.461291in}}%
\pgfpathlineto{\pgfqpoint{5.404570in}{4.460807in}}%
\pgfpathlineto{\pgfqpoint{5.403135in}{4.460318in}}%
\pgfpathlineto{\pgfqpoint{5.401700in}{4.459826in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{4.459331in}}%
\pgfpathlineto{\pgfqpoint{5.398831in}{4.458831in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{4.458329in}}%
\pgfpathlineto{\pgfqpoint{5.395962in}{4.457823in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{4.457315in}}%
\pgfpathlineto{\pgfqpoint{5.393092in}{4.456804in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{4.456316in}}%
\pgfpathlineto{\pgfqpoint{5.391658in}{4.456290in}}%
\pgfpathlineto{\pgfqpoint{5.390223in}{4.455774in}}%
\pgfpathlineto{\pgfqpoint{5.388788in}{4.455256in}}%
\pgfpathlineto{\pgfqpoint{5.387354in}{4.454736in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{4.454215in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{4.453693in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{4.453170in}}%
\pgfpathlineto{\pgfqpoint{5.381615in}{4.452646in}}%
\pgfpathlineto{\pgfqpoint{5.380180in}{4.452122in}}%
\pgfpathlineto{\pgfqpoint{5.378746in}{4.451598in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{4.451074in}}%
\pgfpathlineto{\pgfqpoint{5.375876in}{4.450552in}}%
\pgfpathlineto{\pgfqpoint{5.374442in}{4.450030in}}%
\pgfpathlineto{\pgfqpoint{5.373007in}{4.449510in}}%
\pgfpathlineto{\pgfqpoint{5.371572in}{4.448993in}}%
\pgfpathlineto{\pgfqpoint{5.370138in}{4.448477in}}%
\pgfpathlineto{\pgfqpoint{5.368703in}{4.447965in}}%
\pgfpathlineto{\pgfqpoint{5.367268in}{4.447460in}}%
\pgfpathlineto{\pgfqpoint{5.365834in}{4.447020in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{4.446686in}}%
\pgfpathlineto{\pgfqpoint{5.363050in}{4.446720in}}%
\pgfpathlineto{\pgfqpoint{5.362964in}{4.446726in}}%
\pgfpathlineto{\pgfqpoint{5.361530in}{4.446837in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{4.446955in}}%
\pgfpathlineto{\pgfqpoint{5.358660in}{4.447080in}}%
\pgfpathlineto{\pgfqpoint{5.357226in}{4.447212in}}%
\pgfpathlineto{\pgfqpoint{5.355791in}{4.447351in}}%
\pgfpathlineto{\pgfqpoint{5.354356in}{4.447497in}}%
\pgfpathlineto{\pgfqpoint{5.352922in}{4.447650in}}%
\pgfpathlineto{\pgfqpoint{5.351487in}{4.447810in}}%
\pgfpathlineto{\pgfqpoint{5.350052in}{4.447977in}}%
\pgfpathlineto{\pgfqpoint{5.348618in}{4.448152in}}%
\pgfpathlineto{\pgfqpoint{5.347183in}{4.448334in}}%
\pgfpathlineto{\pgfqpoint{5.345748in}{4.448465in}}%
\pgfpathlineto{\pgfqpoint{5.344314in}{4.448543in}}%
\pgfpathlineto{\pgfqpoint{5.342879in}{4.448552in}}%
\pgfpathlineto{\pgfqpoint{5.341444in}{4.448525in}}%
\pgfpathlineto{\pgfqpoint{5.340010in}{4.448486in}}%
\pgfpathlineto{\pgfqpoint{5.338575in}{4.448397in}}%
\pgfpathlineto{\pgfqpoint{5.337140in}{4.448159in}}%
\pgfpathlineto{\pgfqpoint{5.335706in}{4.447903in}}%
\pgfpathlineto{\pgfqpoint{5.334372in}{4.447667in}}%
\pgfpathlineto{\pgfqpoint{5.334271in}{4.447650in}}%
\pgfpathlineto{\pgfqpoint{5.332836in}{4.447411in}}%
\pgfpathlineto{\pgfqpoint{5.331402in}{4.447178in}}%
\pgfpathlineto{\pgfqpoint{5.329967in}{4.446951in}}%
\pgfpathlineto{\pgfqpoint{5.328532in}{4.446731in}}%
\pgfpathlineto{\pgfqpoint{5.327098in}{4.446516in}}%
\pgfpathlineto{\pgfqpoint{5.325663in}{4.446308in}}%
\pgfpathlineto{\pgfqpoint{5.324228in}{4.446106in}}%
\pgfpathlineto{\pgfqpoint{5.322794in}{4.445910in}}%
\pgfpathlineto{\pgfqpoint{5.321359in}{4.445720in}}%
\pgfpathlineto{\pgfqpoint{5.319924in}{4.445536in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{4.445358in}}%
\pgfpathlineto{\pgfqpoint{5.317055in}{4.445187in}}%
\pgfpathlineto{\pgfqpoint{5.315620in}{4.445021in}}%
\pgfpathlineto{\pgfqpoint{5.314186in}{4.444861in}}%
\pgfpathlineto{\pgfqpoint{5.312751in}{4.444707in}}%
\pgfpathlineto{\pgfqpoint{5.311316in}{4.444558in}}%
\pgfpathlineto{\pgfqpoint{5.309882in}{4.444416in}}%
\pgfpathlineto{\pgfqpoint{5.308447in}{4.444279in}}%
\pgfpathlineto{\pgfqpoint{5.307013in}{4.444149in}}%
\pgfpathlineto{\pgfqpoint{5.305693in}{4.444033in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{4.444023in}}%
\pgfpathlineto{\pgfqpoint{5.304143in}{4.443904in}}%
\pgfpathlineto{\pgfqpoint{5.302709in}{4.443790in}}%
\pgfpathlineto{\pgfqpoint{5.301274in}{4.443682in}}%
\pgfpathlineto{\pgfqpoint{5.299839in}{4.443579in}}%
\pgfpathlineto{\pgfqpoint{5.298405in}{4.443482in}}%
\pgfpathlineto{\pgfqpoint{5.296970in}{4.443390in}}%
\pgfpathlineto{\pgfqpoint{5.295535in}{4.443304in}}%
\pgfpathlineto{\pgfqpoint{5.294101in}{4.443223in}}%
\pgfpathlineto{\pgfqpoint{5.292666in}{4.443148in}}%
\pgfpathlineto{\pgfqpoint{5.291231in}{4.443077in}}%
\pgfpathlineto{\pgfqpoint{5.289797in}{4.443012in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{4.442952in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{4.442897in}}%
\pgfpathlineto{\pgfqpoint{5.285493in}{4.442847in}}%
\pgfpathlineto{\pgfqpoint{5.284058in}{4.442802in}}%
\pgfpathlineto{\pgfqpoint{5.282623in}{4.442762in}}%
\pgfpathlineto{\pgfqpoint{5.281189in}{4.442727in}}%
\pgfpathlineto{\pgfqpoint{5.279754in}{4.442697in}}%
\pgfpathlineto{\pgfqpoint{5.278319in}{4.442671in}}%
\pgfpathlineto{\pgfqpoint{5.277014in}{4.442652in}}%
\pgfpathlineto{\pgfqpoint{5.276885in}{4.442650in}}%
\pgfpathlineto{\pgfqpoint{5.275450in}{4.442633in}}%
\pgfpathlineto{\pgfqpoint{5.274015in}{4.442621in}}%
\pgfpathlineto{\pgfqpoint{5.272581in}{4.442613in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{4.442610in}}%
\pgfpathlineto{\pgfqpoint{5.269711in}{4.442611in}}%
\pgfpathlineto{\pgfqpoint{5.268277in}{4.442615in}}%
\pgfpathlineto{\pgfqpoint{5.266842in}{4.442624in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{4.442636in}}%
\pgfpathlineto{\pgfqpoint{5.263973in}{4.442653in}}%
\pgfpathlineto{\pgfqpoint{5.262538in}{4.442673in}}%
\pgfpathlineto{\pgfqpoint{5.261103in}{4.442696in}}%
\pgfpathlineto{\pgfqpoint{5.259669in}{4.442723in}}%
\pgfpathlineto{\pgfqpoint{5.258234in}{4.442753in}}%
\pgfpathlineto{\pgfqpoint{5.256799in}{4.442786in}}%
\pgfpathlineto{\pgfqpoint{5.255365in}{4.442822in}}%
\pgfpathlineto{\pgfqpoint{5.253930in}{4.442861in}}%
\pgfpathlineto{\pgfqpoint{5.252495in}{4.442903in}}%
\pgfpathlineto{\pgfqpoint{5.251061in}{4.442947in}}%
\pgfpathlineto{\pgfqpoint{5.249626in}{4.442993in}}%
\pgfpathlineto{\pgfqpoint{5.248335in}{4.443037in}}%
\pgfpathlineto{\pgfqpoint{5.248191in}{4.443042in}}%
\pgfpathlineto{\pgfqpoint{5.246757in}{4.443092in}}%
\pgfpathlineto{\pgfqpoint{5.245322in}{4.443144in}}%
\pgfpathlineto{\pgfqpoint{5.243887in}{4.443198in}}%
\pgfpathlineto{\pgfqpoint{5.242453in}{4.443253in}}%
\pgfpathlineto{\pgfqpoint{5.241018in}{4.443309in}}%
\pgfpathlineto{\pgfqpoint{5.239583in}{4.443366in}}%
\pgfpathlineto{\pgfqpoint{5.238149in}{4.443424in}}%
\pgfpathlineto{\pgfqpoint{5.236714in}{4.443482in}}%
\pgfpathlineto{\pgfqpoint{5.235279in}{4.443540in}}%
\pgfpathlineto{\pgfqpoint{5.233845in}{4.443598in}}%
\pgfpathlineto{\pgfqpoint{5.232410in}{4.443655in}}%
\pgfpathlineto{\pgfqpoint{5.230975in}{4.443711in}}%
\pgfpathlineto{\pgfqpoint{5.229541in}{4.443767in}}%
\pgfpathlineto{\pgfqpoint{5.228106in}{4.443820in}}%
\pgfpathlineto{\pgfqpoint{5.226671in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{5.225237in}{4.443923in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{4.443971in}}%
\pgfpathlineto{\pgfqpoint{5.222367in}{4.444017in}}%
\pgfpathlineto{\pgfqpoint{5.220933in}{4.444061in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{4.444097in}}%
\pgfpathlineto{\pgfqpoint{5.219498in}{4.444102in}}%
\pgfpathlineto{\pgfqpoint{5.218063in}{4.444140in}}%
\pgfpathlineto{\pgfqpoint{5.216629in}{4.444176in}}%
\pgfpathlineto{\pgfqpoint{5.215194in}{4.444210in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{4.444240in}}%
\pgfpathlineto{\pgfqpoint{5.212325in}{4.444269in}}%
\pgfpathlineto{\pgfqpoint{5.210890in}{4.444294in}}%
\pgfpathlineto{\pgfqpoint{5.209455in}{4.444317in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{4.444336in}}%
\pgfpathlineto{\pgfqpoint{5.206586in}{4.444353in}}%
\pgfpathlineto{\pgfqpoint{5.205151in}{4.444368in}}%
\pgfpathlineto{\pgfqpoint{5.203717in}{4.444379in}}%
\pgfpathlineto{\pgfqpoint{5.202282in}{4.444387in}}%
\pgfpathlineto{\pgfqpoint{5.200847in}{4.444392in}}%
\pgfpathlineto{\pgfqpoint{5.199413in}{4.444395in}}%
\pgfpathlineto{\pgfqpoint{5.197978in}{4.444394in}}%
\pgfpathlineto{\pgfqpoint{5.196543in}{4.444390in}}%
\pgfpathlineto{\pgfqpoint{5.195109in}{4.444383in}}%
\pgfpathlineto{\pgfqpoint{5.193674in}{4.444373in}}%
\pgfpathlineto{\pgfqpoint{5.192239in}{4.444360in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{4.444345in}}%
\pgfpathlineto{\pgfqpoint{5.190805in}{4.444343in}}%
\pgfpathlineto{\pgfqpoint{5.189370in}{4.444323in}}%
\pgfpathlineto{\pgfqpoint{5.187935in}{4.444300in}}%
\pgfpathlineto{\pgfqpoint{5.186501in}{4.444273in}}%
\pgfpathlineto{\pgfqpoint{5.185066in}{4.444243in}}%
\pgfpathlineto{\pgfqpoint{5.183631in}{4.444209in}}%
\pgfpathlineto{\pgfqpoint{5.182197in}{4.444172in}}%
\pgfpathlineto{\pgfqpoint{5.180762in}{4.444132in}}%
\pgfpathlineto{\pgfqpoint{5.179327in}{4.444087in}}%
\pgfpathlineto{\pgfqpoint{5.177893in}{4.444039in}}%
\pgfpathlineto{\pgfqpoint{5.176458in}{4.443988in}}%
\pgfpathlineto{\pgfqpoint{5.175023in}{4.443932in}}%
\pgfpathlineto{\pgfqpoint{5.173589in}{4.443873in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{4.443810in}}%
\pgfpathlineto{\pgfqpoint{5.170719in}{4.443743in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{4.443672in}}%
\pgfpathlineto{\pgfqpoint{5.167850in}{4.443597in}}%
\pgfpathlineto{\pgfqpoint{5.166415in}{4.443518in}}%
\pgfpathlineto{\pgfqpoint{5.164981in}{4.443435in}}%
\pgfpathlineto{\pgfqpoint{5.163546in}{4.443348in}}%
\pgfpathlineto{\pgfqpoint{5.162298in}{4.443268in}}%
\pgfpathlineto{\pgfqpoint{5.162112in}{4.443256in}}%
\pgfpathlineto{\pgfqpoint{5.160677in}{4.443161in}}%
\pgfpathlineto{\pgfqpoint{5.159242in}{4.443061in}}%
\pgfpathlineto{\pgfqpoint{5.157808in}{4.442956in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{4.442848in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{4.442735in}}%
\pgfpathlineto{\pgfqpoint{5.153504in}{4.442617in}}%
\pgfpathlineto{\pgfqpoint{5.152069in}{4.442495in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{4.442368in}}%
\pgfpathlineto{\pgfqpoint{5.149200in}{4.442237in}}%
\pgfpathlineto{\pgfqpoint{5.147765in}{4.442100in}}%
\pgfpathlineto{\pgfqpoint{5.146330in}{4.441960in}}%
\pgfpathlineto{\pgfqpoint{5.144896in}{4.441814in}}%
\pgfpathlineto{\pgfqpoint{5.143461in}{4.441663in}}%
\pgfpathlineto{\pgfqpoint{5.142026in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{5.140592in}{4.441347in}}%
\pgfpathlineto{\pgfqpoint{5.139157in}{4.441182in}}%
\pgfpathlineto{\pgfqpoint{5.137722in}{4.441011in}}%
\pgfpathlineto{\pgfqpoint{5.136288in}{4.440835in}}%
\pgfpathlineto{\pgfqpoint{5.134853in}{4.440654in}}%
\pgfpathlineto{\pgfqpoint{5.133619in}{4.440494in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{4.440468in}}%
\pgfpathlineto{\pgfqpoint{5.131984in}{4.440276in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{4.440079in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{4.439877in}}%
\pgfpathlineto{\pgfqpoint{5.127680in}{4.439669in}}%
\pgfpathlineto{\pgfqpoint{5.126245in}{4.439456in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{4.439237in}}%
\pgfpathlineto{\pgfqpoint{5.123376in}{4.439012in}}%
\pgfpathlineto{\pgfqpoint{5.121941in}{4.438782in}}%
\pgfpathlineto{\pgfqpoint{5.120506in}{4.438546in}}%
\pgfpathlineto{\pgfqpoint{5.119072in}{4.438304in}}%
\pgfpathlineto{\pgfqpoint{5.117637in}{4.438057in}}%
\pgfpathlineto{\pgfqpoint{5.116202in}{4.437803in}}%
\pgfpathlineto{\pgfqpoint{5.114768in}{4.437544in}}%
\pgfpathlineto{\pgfqpoint{5.113333in}{4.437278in}}%
\pgfpathlineto{\pgfqpoint{5.111898in}{4.437007in}}%
\pgfpathlineto{\pgfqpoint{5.110464in}{4.436733in}}%
\pgfpathlineto{\pgfqpoint{5.109029in}{4.436478in}}%
\pgfpathlineto{\pgfqpoint{5.107594in}{4.436224in}}%
\pgfpathlineto{\pgfqpoint{5.106160in}{4.435968in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{4.435759in}}%
\pgfpathlineto{\pgfqpoint{5.104725in}{4.435724in}}%
\pgfpathlineto{\pgfqpoint{5.103290in}{4.435484in}}%
\pgfpathlineto{\pgfqpoint{5.101856in}{4.435239in}}%
\pgfpathlineto{\pgfqpoint{5.100421in}{4.434990in}}%
\pgfpathlineto{\pgfqpoint{5.098986in}{4.434735in}}%
\pgfpathlineto{\pgfqpoint{5.097552in}{4.434475in}}%
\pgfpathlineto{\pgfqpoint{5.096117in}{4.434211in}}%
\pgfpathlineto{\pgfqpoint{5.094682in}{4.433941in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{4.433666in}}%
\pgfpathlineto{\pgfqpoint{5.091813in}{4.433386in}}%
\pgfpathlineto{\pgfqpoint{5.090378in}{4.433101in}}%
\pgfpathlineto{\pgfqpoint{5.088944in}{4.432811in}}%
\pgfpathlineto{\pgfqpoint{5.087509in}{4.432516in}}%
\pgfpathlineto{\pgfqpoint{5.086074in}{4.432216in}}%
\pgfpathlineto{\pgfqpoint{5.084640in}{4.431910in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{4.431600in}}%
\pgfpathlineto{\pgfqpoint{5.081770in}{4.431344in}}%
\pgfpathlineto{\pgfqpoint{5.080336in}{4.431180in}}%
\pgfpathlineto{\pgfqpoint{5.078901in}{4.431039in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{4.430975in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{4.431045in}}%
\pgfpathlineto{\pgfqpoint{5.076032in}{4.431069in}}%
\pgfpathlineto{\pgfqpoint{5.074597in}{4.431215in}}%
\pgfpathlineto{\pgfqpoint{5.073162in}{4.431362in}}%
\pgfpathlineto{\pgfqpoint{5.071728in}{4.431511in}}%
\pgfpathlineto{\pgfqpoint{5.070293in}{4.431661in}}%
\pgfpathlineto{\pgfqpoint{5.068858in}{4.431813in}}%
\pgfpathlineto{\pgfqpoint{5.067424in}{4.431966in}}%
\pgfpathlineto{\pgfqpoint{5.065989in}{4.432121in}}%
\pgfpathlineto{\pgfqpoint{5.064554in}{4.432278in}}%
\pgfpathlineto{\pgfqpoint{5.063120in}{4.432436in}}%
\pgfpathlineto{\pgfqpoint{5.061685in}{4.432597in}}%
\pgfpathlineto{\pgfqpoint{5.060250in}{4.432760in}}%
\pgfpathlineto{\pgfqpoint{5.058816in}{4.432925in}}%
\pgfpathlineto{\pgfqpoint{5.057381in}{4.433092in}}%
\pgfpathlineto{\pgfqpoint{5.055946in}{4.433262in}}%
\pgfpathlineto{\pgfqpoint{5.054512in}{4.433434in}}%
\pgfpathlineto{\pgfqpoint{5.053077in}{4.433609in}}%
\pgfpathlineto{\pgfqpoint{5.051642in}{4.433787in}}%
\pgfpathlineto{\pgfqpoint{5.050208in}{4.433968in}}%
\pgfpathlineto{\pgfqpoint{5.048773in}{4.434151in}}%
\pgfpathlineto{\pgfqpoint{5.047582in}{4.434306in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{4.434338in}}%
\pgfpathlineto{\pgfqpoint{5.045904in}{4.434529in}}%
\pgfpathlineto{\pgfqpoint{5.044469in}{4.434723in}}%
\pgfpathlineto{\pgfqpoint{5.043034in}{4.434920in}}%
\pgfpathlineto{\pgfqpoint{5.041600in}{4.435121in}}%
\pgfpathlineto{\pgfqpoint{5.040165in}{4.435327in}}%
\pgfpathlineto{\pgfqpoint{5.038730in}{4.435536in}}%
\pgfpathlineto{\pgfqpoint{5.037296in}{4.435750in}}%
\pgfpathlineto{\pgfqpoint{5.035861in}{4.435968in}}%
\pgfpathlineto{\pgfqpoint{5.034426in}{4.436192in}}%
\pgfpathlineto{\pgfqpoint{5.032992in}{4.436419in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{4.436653in}}%
\pgfpathlineto{\pgfqpoint{5.030122in}{4.436891in}}%
\pgfpathlineto{\pgfqpoint{5.028688in}{4.437134in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{4.437381in}}%
\pgfpathlineto{\pgfqpoint{5.025818in}{4.437582in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{4.437647in}}%
\pgfpathlineto{\pgfqpoint{5.022949in}{4.437579in}}%
\pgfpathlineto{\pgfqpoint{5.021515in}{4.437459in}}%
\pgfpathlineto{\pgfqpoint{5.020080in}{4.437312in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{4.437185in}}%
\pgfpathlineto{\pgfqpoint{5.018645in}{4.437160in}}%
\pgfpathlineto{\pgfqpoint{5.017211in}{4.437025in}}%
\pgfpathlineto{\pgfqpoint{5.015776in}{4.436895in}}%
\pgfpathlineto{\pgfqpoint{5.014341in}{4.436770in}}%
\pgfpathlineto{\pgfqpoint{5.012907in}{4.436651in}}%
\pgfpathlineto{\pgfqpoint{5.011472in}{4.436538in}}%
\pgfpathlineto{\pgfqpoint{5.010037in}{4.436430in}}%
\pgfpathlineto{\pgfqpoint{5.008603in}{4.436328in}}%
\pgfpathlineto{\pgfqpoint{5.007168in}{4.436231in}}%
\pgfpathlineto{\pgfqpoint{5.005733in}{4.436139in}}%
\pgfpathlineto{\pgfqpoint{5.004299in}{4.436053in}}%
\pgfpathlineto{\pgfqpoint{5.002864in}{4.435972in}}%
\pgfpathlineto{\pgfqpoint{5.001429in}{4.435896in}}%
\pgfpathlineto{\pgfqpoint{4.999995in}{4.435825in}}%
\pgfpathlineto{\pgfqpoint{4.998560in}{4.435760in}}%
\pgfpathlineto{\pgfqpoint{4.997125in}{4.435699in}}%
\pgfpathlineto{\pgfqpoint{4.995691in}{4.435644in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{4.435593in}}%
\pgfpathlineto{\pgfqpoint{4.992821in}{4.435547in}}%
\pgfpathlineto{\pgfqpoint{4.991387in}{4.435506in}}%
\pgfpathlineto{\pgfqpoint{4.990224in}{4.435477in}}%
\pgfpathlineto{\pgfqpoint{4.989952in}{4.435470in}}%
\pgfpathlineto{\pgfqpoint{4.988517in}{4.435438in}}%
\pgfpathlineto{\pgfqpoint{4.987083in}{4.435411in}}%
\pgfpathlineto{\pgfqpoint{4.985648in}{4.435388in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{4.435370in}}%
\pgfpathlineto{\pgfqpoint{4.982779in}{4.435356in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{4.435346in}}%
\pgfpathlineto{\pgfqpoint{4.979909in}{4.435340in}}%
\pgfpathlineto{\pgfqpoint{4.978475in}{4.435338in}}%
\pgfpathlineto{\pgfqpoint{4.977040in}{4.435340in}}%
\pgfpathlineto{\pgfqpoint{4.975605in}{4.435345in}}%
\pgfpathlineto{\pgfqpoint{4.974171in}{4.435355in}}%
\pgfpathlineto{\pgfqpoint{4.972736in}{4.435367in}}%
\pgfpathlineto{\pgfqpoint{4.971301in}{4.435383in}}%
\pgfpathlineto{\pgfqpoint{4.969867in}{4.435403in}}%
\pgfpathlineto{\pgfqpoint{4.968432in}{4.435425in}}%
\pgfpathlineto{\pgfqpoint{4.966997in}{4.435451in}}%
\pgfpathlineto{\pgfqpoint{4.965563in}{4.435479in}}%
\pgfpathlineto{\pgfqpoint{4.964128in}{4.435510in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{4.435543in}}%
\pgfpathlineto{\pgfqpoint{4.961546in}{4.435572in}}%
\pgfpathlineto{\pgfqpoint{4.961259in}{4.435579in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{4.435617in}}%
\pgfpathlineto{\pgfqpoint{4.958389in}{4.435657in}}%
\pgfpathlineto{\pgfqpoint{4.956955in}{4.435698in}}%
\pgfpathlineto{\pgfqpoint{4.955520in}{4.435741in}}%
\pgfpathlineto{\pgfqpoint{4.954085in}{4.435786in}}%
\pgfpathlineto{\pgfqpoint{4.952651in}{4.435831in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{4.435877in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{4.435924in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{4.435971in}}%
\pgfpathlineto{\pgfqpoint{4.946912in}{4.436019in}}%
\pgfpathlineto{\pgfqpoint{4.945477in}{4.436066in}}%
\pgfpathlineto{\pgfqpoint{4.944043in}{4.436112in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{4.436158in}}%
\pgfpathlineto{\pgfqpoint{4.941173in}{4.436202in}}%
\pgfpathlineto{\pgfqpoint{4.939739in}{4.436246in}}%
\pgfpathlineto{\pgfqpoint{4.938304in}{4.436287in}}%
\pgfpathlineto{\pgfqpoint{4.936869in}{4.436326in}}%
\pgfpathlineto{\pgfqpoint{4.935435in}{4.436362in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{4.436396in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{4.436421in}}%
\pgfpathlineto{\pgfqpoint{4.932565in}{4.436427in}}%
\pgfpathlineto{\pgfqpoint{4.931131in}{4.436455in}}%
\pgfpathlineto{\pgfqpoint{4.929696in}{4.436481in}}%
\pgfpathlineto{\pgfqpoint{4.928261in}{4.436503in}}%
\pgfpathlineto{\pgfqpoint{4.926827in}{4.436523in}}%
\pgfpathlineto{\pgfqpoint{4.925392in}{4.436539in}}%
\pgfpathlineto{\pgfqpoint{4.923957in}{4.436553in}}%
\pgfpathlineto{\pgfqpoint{4.922523in}{4.436563in}}%
\pgfpathlineto{\pgfqpoint{4.921088in}{4.436571in}}%
\pgfpathlineto{\pgfqpoint{4.919653in}{4.436575in}}%
\pgfpathlineto{\pgfqpoint{4.918219in}{4.436576in}}%
\pgfpathlineto{\pgfqpoint{4.916784in}{4.436573in}}%
\pgfpathlineto{\pgfqpoint{4.915349in}{4.436567in}}%
\pgfpathlineto{\pgfqpoint{4.913915in}{4.436558in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{4.436546in}}%
\pgfpathlineto{\pgfqpoint{4.911045in}{4.436529in}}%
\pgfpathlineto{\pgfqpoint{4.909611in}{4.436510in}}%
\pgfpathlineto{\pgfqpoint{4.908176in}{4.436486in}}%
\pgfpathlineto{\pgfqpoint{4.906741in}{4.436459in}}%
\pgfpathlineto{\pgfqpoint{4.905307in}{4.436429in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{4.436402in}}%
\pgfpathlineto{\pgfqpoint{4.903872in}{4.436394in}}%
\pgfpathlineto{\pgfqpoint{4.902437in}{4.436356in}}%
\pgfpathlineto{\pgfqpoint{4.901003in}{4.436314in}}%
\pgfpathlineto{\pgfqpoint{4.899568in}{4.436267in}}%
\pgfpathlineto{\pgfqpoint{4.898133in}{4.436217in}}%
\pgfpathlineto{\pgfqpoint{4.896699in}{4.436163in}}%
\pgfpathlineto{\pgfqpoint{4.895264in}{4.436104in}}%
\pgfpathlineto{\pgfqpoint{4.893829in}{4.436041in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{4.435974in}}%
\pgfpathlineto{\pgfqpoint{4.890960in}{4.435903in}}%
\pgfpathlineto{\pgfqpoint{4.889525in}{4.435827in}}%
\pgfpathlineto{\pgfqpoint{4.888091in}{4.435746in}}%
\pgfpathlineto{\pgfqpoint{4.886656in}{4.435661in}}%
\pgfpathlineto{\pgfqpoint{4.885221in}{4.435572in}}%
\pgfpathlineto{\pgfqpoint{4.883787in}{4.435477in}}%
\pgfpathlineto{\pgfqpoint{4.882352in}{4.435378in}}%
\pgfpathlineto{\pgfqpoint{4.880918in}{4.435274in}}%
\pgfpathlineto{\pgfqpoint{4.879483in}{4.435165in}}%
\pgfpathlineto{\pgfqpoint{4.878048in}{4.435051in}}%
\pgfpathlineto{\pgfqpoint{4.876614in}{4.434932in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{4.434837in}}%
\pgfpathlineto{\pgfqpoint{4.875179in}{4.434808in}}%
\pgfpathlineto{\pgfqpoint{4.873744in}{4.434678in}}%
\pgfpathlineto{\pgfqpoint{4.872310in}{4.434543in}}%
\pgfpathlineto{\pgfqpoint{4.870875in}{4.434403in}}%
\pgfpathlineto{\pgfqpoint{4.869440in}{4.434257in}}%
\pgfpathlineto{\pgfqpoint{4.868006in}{4.434105in}}%
\pgfpathlineto{\pgfqpoint{4.866571in}{4.433948in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{4.433784in}}%
\pgfpathlineto{\pgfqpoint{4.863702in}{4.433615in}}%
\pgfpathlineto{\pgfqpoint{4.862267in}{4.433440in}}%
\pgfpathlineto{\pgfqpoint{4.860832in}{4.433259in}}%
\pgfpathlineto{\pgfqpoint{4.859398in}{4.433072in}}%
\pgfpathlineto{\pgfqpoint{4.857963in}{4.432878in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{4.432678in}}%
\pgfpathlineto{\pgfqpoint{4.855094in}{4.432472in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{4.432259in}}%
\pgfpathlineto{\pgfqpoint{4.852224in}{4.432039in}}%
\pgfpathlineto{\pgfqpoint{4.850790in}{4.431812in}}%
\pgfpathlineto{\pgfqpoint{4.849355in}{4.431579in}}%
\pgfpathlineto{\pgfqpoint{4.847920in}{4.431338in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{4.431151in}}%
\pgfpathlineto{\pgfqpoint{4.846486in}{4.431091in}}%
\pgfpathlineto{\pgfqpoint{4.845051in}{4.430836in}}%
\pgfpathlineto{\pgfqpoint{4.843616in}{4.430573in}}%
\pgfpathlineto{\pgfqpoint{4.842182in}{4.430303in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{4.430026in}}%
\pgfpathlineto{\pgfqpoint{4.839312in}{4.429741in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{4.429448in}}%
\pgfpathlineto{\pgfqpoint{4.836443in}{4.429146in}}%
\pgfpathlineto{\pgfqpoint{4.835008in}{4.428837in}}%
\pgfpathlineto{\pgfqpoint{4.833574in}{4.428520in}}%
\pgfpathlineto{\pgfqpoint{4.832139in}{4.428194in}}%
\pgfpathlineto{\pgfqpoint{4.830704in}{4.427859in}}%
\pgfpathlineto{\pgfqpoint{4.829270in}{4.427516in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{4.427164in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{4.426803in}}%
\pgfpathlineto{\pgfqpoint{4.824966in}{4.426434in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{4.426057in}}%
\pgfpathlineto{\pgfqpoint{4.822096in}{4.425691in}}%
\pgfpathlineto{\pgfqpoint{4.820662in}{4.425374in}}%
\pgfpathlineto{\pgfqpoint{4.819227in}{4.425068in}}%
\pgfpathlineto{\pgfqpoint{4.818151in}{4.424861in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{4.424793in}}%
\pgfpathlineto{\pgfqpoint{4.816358in}{4.424519in}}%
\pgfpathlineto{\pgfqpoint{4.814923in}{4.424238in}}%
\pgfpathlineto{\pgfqpoint{4.813488in}{4.423950in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{4.423655in}}%
\pgfpathlineto{\pgfqpoint{4.810619in}{4.423353in}}%
\pgfpathlineto{\pgfqpoint{4.809184in}{4.423044in}}%
\pgfpathlineto{\pgfqpoint{4.807750in}{4.422728in}}%
\pgfpathlineto{\pgfqpoint{4.806315in}{4.422405in}}%
\pgfpathlineto{\pgfqpoint{4.804880in}{4.422074in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{4.421736in}}%
\pgfpathlineto{\pgfqpoint{4.802011in}{4.421388in}}%
\pgfpathlineto{\pgfqpoint{4.800576in}{4.421058in}}%
\pgfpathlineto{\pgfqpoint{4.799142in}{4.420762in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{4.420587in}}%
\pgfpathlineto{\pgfqpoint{4.796272in}{4.420492in}}%
\pgfpathlineto{\pgfqpoint{4.794838in}{4.420423in}}%
\pgfpathlineto{\pgfqpoint{4.793403in}{4.420369in}}%
\pgfpathlineto{\pgfqpoint{4.791968in}{4.420289in}}%
\pgfpathlineto{\pgfqpoint{4.790534in}{4.420213in}}%
\pgfpathlineto{\pgfqpoint{4.789472in}{4.420219in}}%
\pgfpathlineto{\pgfqpoint{4.789099in}{4.420236in}}%
\pgfpathlineto{\pgfqpoint{4.787664in}{4.420297in}}%
\pgfpathlineto{\pgfqpoint{4.786230in}{4.420358in}}%
\pgfpathlineto{\pgfqpoint{4.784795in}{4.420417in}}%
\pgfpathlineto{\pgfqpoint{4.783360in}{4.420476in}}%
\pgfpathlineto{\pgfqpoint{4.781926in}{4.420533in}}%
\pgfpathlineto{\pgfqpoint{4.780491in}{4.420590in}}%
\pgfpathlineto{\pgfqpoint{4.779056in}{4.420646in}}%
\pgfpathlineto{\pgfqpoint{4.777622in}{4.420700in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{4.420754in}}%
\pgfpathlineto{\pgfqpoint{4.774752in}{4.420807in}}%
\pgfpathlineto{\pgfqpoint{4.773318in}{4.420859in}}%
\pgfpathlineto{\pgfqpoint{4.771883in}{4.420911in}}%
\pgfpathlineto{\pgfqpoint{4.770448in}{4.420961in}}%
\pgfpathlineto{\pgfqpoint{4.769014in}{4.421011in}}%
\pgfpathlineto{\pgfqpoint{4.767579in}{4.421060in}}%
\pgfpathlineto{\pgfqpoint{4.766144in}{4.421108in}}%
\pgfpathlineto{\pgfqpoint{4.764710in}{4.421155in}}%
\pgfpathlineto{\pgfqpoint{4.763275in}{4.421202in}}%
\pgfpathlineto{\pgfqpoint{4.761840in}{4.421249in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{4.421282in}}%
\pgfpathlineto{\pgfqpoint{4.760406in}{4.421294in}}%
\pgfpathlineto{\pgfqpoint{4.758971in}{4.421339in}}%
\pgfpathlineto{\pgfqpoint{4.757536in}{4.421384in}}%
\pgfpathlineto{\pgfqpoint{4.756102in}{4.421428in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{4.421472in}}%
\pgfpathlineto{\pgfqpoint{4.753232in}{4.421515in}}%
\pgfpathlineto{\pgfqpoint{4.751798in}{4.421558in}}%
\pgfpathlineto{\pgfqpoint{4.750363in}{4.421600in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{4.421642in}}%
\pgfpathlineto{\pgfqpoint{4.747494in}{4.421684in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{4.421726in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{4.421768in}}%
\pgfpathlineto{\pgfqpoint{4.743190in}{4.421810in}}%
\pgfpathlineto{\pgfqpoint{4.741755in}{4.421851in}}%
\pgfpathlineto{\pgfqpoint{4.740320in}{4.421893in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{4.421935in}}%
\pgfpathlineto{\pgfqpoint{4.737451in}{4.421977in}}%
\pgfpathlineto{\pgfqpoint{4.736017in}{4.422019in}}%
\pgfpathlineto{\pgfqpoint{4.734582in}{4.422062in}}%
\pgfpathlineto{\pgfqpoint{4.733147in}{4.422105in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{4.422136in}}%
\pgfpathlineto{\pgfqpoint{4.731713in}{4.422148in}}%
\pgfpathlineto{\pgfqpoint{4.730278in}{4.422192in}}%
\pgfpathlineto{\pgfqpoint{4.728843in}{4.422237in}}%
\pgfpathlineto{\pgfqpoint{4.727409in}{4.422282in}}%
\pgfpathlineto{\pgfqpoint{4.725974in}{4.422328in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{4.422375in}}%
\pgfpathlineto{\pgfqpoint{4.723105in}{4.422423in}}%
\pgfpathlineto{\pgfqpoint{4.721670in}{4.422472in}}%
\pgfpathlineto{\pgfqpoint{4.720235in}{4.422523in}}%
\pgfpathlineto{\pgfqpoint{4.718801in}{4.422574in}}%
\pgfpathlineto{\pgfqpoint{4.717366in}{4.422627in}}%
\pgfpathlineto{\pgfqpoint{4.715931in}{4.422681in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{4.422737in}}%
\pgfpathlineto{\pgfqpoint{4.713062in}{4.422795in}}%
\pgfpathlineto{\pgfqpoint{4.711627in}{4.422854in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{4.422916in}}%
\pgfpathlineto{\pgfqpoint{4.708758in}{4.422980in}}%
\pgfpathlineto{\pgfqpoint{4.707323in}{4.423045in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{4.423114in}}%
\pgfpathlineto{\pgfqpoint{4.704454in}{4.423184in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{4.423236in}}%
\pgfpathlineto{\pgfqpoint{4.703019in}{4.423258in}}%
\pgfpathlineto{\pgfqpoint{4.701585in}{4.423334in}}%
\pgfpathlineto{\pgfqpoint{4.700150in}{4.423413in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{4.423496in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{4.423581in}}%
\pgfpathlineto{\pgfqpoint{4.695846in}{4.423670in}}%
\pgfpathlineto{\pgfqpoint{4.694411in}{4.423763in}}%
\pgfpathlineto{\pgfqpoint{4.692977in}{4.423860in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{4.423961in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{4.424066in}}%
\pgfpathlineto{\pgfqpoint{4.688673in}{4.424175in}}%
\pgfpathlineto{\pgfqpoint{4.687238in}{4.424290in}}%
\pgfpathlineto{\pgfqpoint{4.685803in}{4.424409in}}%
\pgfpathlineto{\pgfqpoint{4.684369in}{4.424533in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{4.424663in}}%
\pgfpathlineto{\pgfqpoint{4.681499in}{4.424798in}}%
\pgfpathlineto{\pgfqpoint{4.680065in}{4.424939in}}%
\pgfpathlineto{\pgfqpoint{4.678630in}{4.425086in}}%
\pgfpathlineto{\pgfqpoint{4.677195in}{4.425240in}}%
\pgfpathlineto{\pgfqpoint{4.675761in}{4.425399in}}%
\pgfpathlineto{\pgfqpoint{4.674756in}{4.425515in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{4.425565in}}%
\pgfpathlineto{\pgfqpoint{4.672891in}{4.425737in}}%
\pgfpathlineto{\pgfqpoint{4.671457in}{4.425915in}}%
\pgfpathlineto{\pgfqpoint{4.670022in}{4.426100in}}%
\pgfpathlineto{\pgfqpoint{4.668587in}{4.426291in}}%
\pgfpathlineto{\pgfqpoint{4.667153in}{4.426488in}}%
\pgfpathlineto{\pgfqpoint{4.665718in}{4.426691in}}%
\pgfpathlineto{\pgfqpoint{4.664283in}{4.426901in}}%
\pgfpathlineto{\pgfqpoint{4.662849in}{4.427117in}}%
\pgfpathlineto{\pgfqpoint{4.661414in}{4.427339in}}%
\pgfpathlineto{\pgfqpoint{4.659979in}{4.427567in}}%
\pgfpathlineto{\pgfqpoint{4.658545in}{4.427801in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{4.428040in}}%
\pgfpathlineto{\pgfqpoint{4.655675in}{4.428286in}}%
\pgfpathlineto{\pgfqpoint{4.654241in}{4.428534in}}%
\pgfpathlineto{\pgfqpoint{4.652806in}{4.428779in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{4.428988in}}%
\pgfpathlineto{\pgfqpoint{4.649937in}{4.429083in}}%
\pgfpathlineto{\pgfqpoint{4.648502in}{4.429134in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{4.429158in}}%
\pgfpathlineto{\pgfqpoint{4.646077in}{4.429129in}}%
\pgfpathlineto{\pgfqpoint{4.645633in}{4.429093in}}%
\pgfpathlineto{\pgfqpoint{4.644198in}{4.428979in}}%
\pgfpathlineto{\pgfqpoint{4.642763in}{4.428871in}}%
\pgfpathlineto{\pgfqpoint{4.641329in}{4.428769in}}%
\pgfpathlineto{\pgfqpoint{4.639894in}{4.428672in}}%
\pgfpathlineto{\pgfqpoint{4.638459in}{4.428580in}}%
\pgfpathlineto{\pgfqpoint{4.637025in}{4.428494in}}%
\pgfpathlineto{\pgfqpoint{4.635590in}{4.428413in}}%
\pgfpathlineto{\pgfqpoint{4.634155in}{4.428337in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{4.428266in}}%
\pgfpathlineto{\pgfqpoint{4.631286in}{4.428201in}}%
\pgfpathlineto{\pgfqpoint{4.629851in}{4.428140in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{4.428085in}}%
\pgfpathlineto{\pgfqpoint{4.626982in}{4.428034in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{4.427988in}}%
\pgfpathlineto{\pgfqpoint{4.624113in}{4.427947in}}%
\pgfpathlineto{\pgfqpoint{4.622678in}{4.427910in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{4.427879in}}%
\pgfpathlineto{\pgfqpoint{4.619809in}{4.427851in}}%
\pgfpathlineto{\pgfqpoint{4.618374in}{4.427828in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{4.427815in}}%
\pgfpathlineto{\pgfqpoint{4.616939in}{4.427810in}}%
\pgfpathlineto{\pgfqpoint{4.615505in}{4.427796in}}%
\pgfpathlineto{\pgfqpoint{4.614070in}{4.427786in}}%
\pgfpathlineto{\pgfqpoint{4.612635in}{4.427780in}}%
\pgfpathlineto{\pgfqpoint{4.611201in}{4.427778in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{4.427780in}}%
\pgfpathlineto{\pgfqpoint{4.608331in}{4.427786in}}%
\pgfpathlineto{\pgfqpoint{4.606897in}{4.427796in}}%
\pgfpathlineto{\pgfqpoint{4.605462in}{4.427809in}}%
\pgfpathlineto{\pgfqpoint{4.604027in}{4.427825in}}%
\pgfpathlineto{\pgfqpoint{4.602593in}{4.427845in}}%
\pgfpathlineto{\pgfqpoint{4.601158in}{4.427868in}}%
\pgfpathlineto{\pgfqpoint{4.599723in}{4.427894in}}%
\pgfpathlineto{\pgfqpoint{4.598289in}{4.427923in}}%
\pgfpathlineto{\pgfqpoint{4.596854in}{4.427954in}}%
\pgfpathlineto{\pgfqpoint{4.595420in}{4.427989in}}%
\pgfpathlineto{\pgfqpoint{4.593985in}{4.428025in}}%
\pgfpathlineto{\pgfqpoint{4.592550in}{4.428064in}}%
\pgfpathlineto{\pgfqpoint{4.591116in}{4.428105in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{4.428147in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{4.428177in}}%
\pgfpathlineto{\pgfqpoint{4.588246in}{4.428192in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{4.428237in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{4.428284in}}%
\pgfpathlineto{\pgfqpoint{4.583942in}{4.428332in}}%
\pgfpathlineto{\pgfqpoint{4.582508in}{4.428381in}}%
\pgfpathlineto{\pgfqpoint{4.581073in}{4.428430in}}%
\pgfpathlineto{\pgfqpoint{4.579638in}{4.428480in}}%
\pgfpathlineto{\pgfqpoint{4.578204in}{4.428529in}}%
\pgfpathlineto{\pgfqpoint{4.576769in}{4.428578in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{4.428627in}}%
\pgfpathlineto{\pgfqpoint{4.573900in}{4.428674in}}%
\pgfpathlineto{\pgfqpoint{4.572465in}{4.428720in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{4.428765in}}%
\pgfpathlineto{\pgfqpoint{4.569596in}{4.428807in}}%
\pgfpathlineto{\pgfqpoint{4.568161in}{4.428848in}}%
\pgfpathlineto{\pgfqpoint{4.566726in}{4.428886in}}%
\pgfpathlineto{\pgfqpoint{4.565292in}{4.428922in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{4.428956in}}%
\pgfpathlineto{\pgfqpoint{4.562422in}{4.428988in}}%
\pgfpathlineto{\pgfqpoint{4.560988in}{4.429017in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{4.429035in}}%
\pgfpathlineto{\pgfqpoint{4.559553in}{4.429044in}}%
\pgfpathlineto{\pgfqpoint{4.558118in}{4.429069in}}%
\pgfpathlineto{\pgfqpoint{4.556684in}{4.429091in}}%
\pgfpathlineto{\pgfqpoint{4.555249in}{4.429111in}}%
\pgfpathlineto{\pgfqpoint{4.553814in}{4.429128in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{4.429143in}}%
\pgfpathlineto{\pgfqpoint{4.550945in}{4.429156in}}%
\pgfpathlineto{\pgfqpoint{4.549510in}{4.429166in}}%
\pgfpathlineto{\pgfqpoint{4.548076in}{4.429174in}}%
\pgfpathlineto{\pgfqpoint{4.546641in}{4.429179in}}%
\pgfpathlineto{\pgfqpoint{4.545206in}{4.429182in}}%
\pgfpathlineto{\pgfqpoint{4.543772in}{4.429182in}}%
\pgfpathlineto{\pgfqpoint{4.542337in}{4.429180in}}%
\pgfpathlineto{\pgfqpoint{4.540902in}{4.429175in}}%
\pgfpathlineto{\pgfqpoint{4.539468in}{4.429167in}}%
\pgfpathlineto{\pgfqpoint{4.538033in}{4.429157in}}%
\pgfpathlineto{\pgfqpoint{4.536598in}{4.429144in}}%
\pgfpathlineto{\pgfqpoint{4.535164in}{4.429129in}}%
\pgfpathlineto{\pgfqpoint{4.533729in}{4.429111in}}%
\pgfpathlineto{\pgfqpoint{4.532294in}{4.429090in}}%
\pgfpathlineto{\pgfqpoint{4.531362in}{4.429075in}}%
\pgfpathlineto{\pgfqpoint{4.530860in}{4.429066in}}%
\pgfpathlineto{\pgfqpoint{4.529425in}{4.429040in}}%
\pgfpathlineto{\pgfqpoint{4.527990in}{4.429011in}}%
\pgfpathlineto{\pgfqpoint{4.526556in}{4.428980in}}%
\pgfpathlineto{\pgfqpoint{4.525121in}{4.428945in}}%
\pgfpathlineto{\pgfqpoint{4.523686in}{4.428908in}}%
\pgfpathlineto{\pgfqpoint{4.522252in}{4.428868in}}%
\pgfpathlineto{\pgfqpoint{4.520817in}{4.428825in}}%
\pgfpathlineto{\pgfqpoint{4.519382in}{4.428780in}}%
\pgfpathlineto{\pgfqpoint{4.517948in}{4.428732in}}%
\pgfpathlineto{\pgfqpoint{4.516513in}{4.428680in}}%
\pgfpathlineto{\pgfqpoint{4.515078in}{4.428626in}}%
\pgfpathlineto{\pgfqpoint{4.513644in}{4.428570in}}%
\pgfpathlineto{\pgfqpoint{4.512209in}{4.428510in}}%
\pgfpathlineto{\pgfqpoint{4.510774in}{4.428447in}}%
\pgfpathlineto{\pgfqpoint{4.509340in}{4.428382in}}%
\pgfpathlineto{\pgfqpoint{4.507905in}{4.428314in}}%
\pgfpathlineto{\pgfqpoint{4.506470in}{4.428243in}}%
\pgfpathlineto{\pgfqpoint{4.505036in}{4.428169in}}%
\pgfpathlineto{\pgfqpoint{4.503601in}{4.428092in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{4.428042in}}%
\pgfpathlineto{\pgfqpoint{4.502166in}{4.428013in}}%
\pgfpathlineto{\pgfqpoint{4.500732in}{4.427930in}}%
\pgfpathlineto{\pgfqpoint{4.499297in}{4.427845in}}%
\pgfpathlineto{\pgfqpoint{4.497862in}{4.427757in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{4.427666in}}%
\pgfpathlineto{\pgfqpoint{4.494993in}{4.427573in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.427476in}}%
\pgfpathlineto{\pgfqpoint{4.492124in}{4.427377in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{4.427275in}}%
\pgfpathlineto{\pgfqpoint{4.489254in}{4.427170in}}%
\pgfpathlineto{\pgfqpoint{4.487820in}{4.427063in}}%
\pgfpathlineto{\pgfqpoint{4.486385in}{4.426953in}}%
\pgfpathlineto{\pgfqpoint{4.484950in}{4.426840in}}%
\pgfpathlineto{\pgfqpoint{4.483516in}{4.426725in}}%
\pgfpathlineto{\pgfqpoint{4.482081in}{4.426607in}}%
\pgfpathlineto{\pgfqpoint{4.480646in}{4.426486in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{4.426363in}}%
\pgfpathlineto{\pgfqpoint{4.477777in}{4.426238in}}%
\pgfpathlineto{\pgfqpoint{4.476342in}{4.426110in}}%
\pgfpathlineto{\pgfqpoint{4.474908in}{4.425979in}}%
\pgfpathlineto{\pgfqpoint{4.474004in}{4.425896in}}%
\pgfpathlineto{\pgfqpoint{4.473473in}{4.425847in}}%
\pgfpathlineto{\pgfqpoint{4.472038in}{4.425712in}}%
\pgfpathlineto{\pgfqpoint{4.470604in}{4.425574in}}%
\pgfpathlineto{\pgfqpoint{4.469169in}{4.425435in}}%
\pgfpathlineto{\pgfqpoint{4.467734in}{4.425293in}}%
\pgfpathlineto{\pgfqpoint{4.466300in}{4.425150in}}%
\pgfpathlineto{\pgfqpoint{4.464865in}{4.425004in}}%
\pgfpathlineto{\pgfqpoint{4.463430in}{4.424857in}}%
\pgfpathlineto{\pgfqpoint{4.461996in}{4.424708in}}%
\pgfpathlineto{\pgfqpoint{4.460561in}{4.424557in}}%
\pgfpathlineto{\pgfqpoint{4.459126in}{4.424404in}}%
\pgfpathlineto{\pgfqpoint{4.457692in}{4.424250in}}%
\pgfpathlineto{\pgfqpoint{4.456257in}{4.424094in}}%
\pgfpathlineto{\pgfqpoint{4.454822in}{4.423938in}}%
\pgfpathlineto{\pgfqpoint{4.453388in}{4.423779in}}%
\pgfpathlineto{\pgfqpoint{4.451953in}{4.423620in}}%
\pgfpathlineto{\pgfqpoint{4.450519in}{4.423460in}}%
\pgfpathlineto{\pgfqpoint{4.449084in}{4.423307in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{4.423211in}}%
\pgfpathlineto{\pgfqpoint{4.446215in}{4.423178in}}%
\pgfpathlineto{\pgfqpoint{4.445325in}{4.423164in}}%
\pgfpathlineto{\pgfqpoint{4.444780in}{4.423157in}}%
\pgfpathlineto{\pgfqpoint{4.443345in}{4.423140in}}%
\pgfpathlineto{\pgfqpoint{4.441911in}{4.423125in}}%
\pgfpathlineto{\pgfqpoint{4.440476in}{4.423111in}}%
\pgfpathlineto{\pgfqpoint{4.439041in}{4.423100in}}%
\pgfpathlineto{\pgfqpoint{4.437607in}{4.423091in}}%
\pgfpathlineto{\pgfqpoint{4.436172in}{4.423085in}}%
\pgfpathlineto{\pgfqpoint{4.434737in}{4.423082in}}%
\pgfpathlineto{\pgfqpoint{4.433303in}{4.423082in}}%
\pgfpathlineto{\pgfqpoint{4.431868in}{4.423085in}}%
\pgfpathlineto{\pgfqpoint{4.430433in}{4.423092in}}%
\pgfpathlineto{\pgfqpoint{4.428999in}{4.423102in}}%
\pgfpathlineto{\pgfqpoint{4.427564in}{4.423117in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{4.423135in}}%
\pgfpathlineto{\pgfqpoint{4.424695in}{4.423158in}}%
\pgfpathlineto{\pgfqpoint{4.423260in}{4.423183in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{4.423219in}}%
\pgfpathlineto{\pgfqpoint{4.420391in}{4.423245in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{4.423215in}}%
\pgfpathlineto{\pgfqpoint{4.417521in}{4.423149in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{4.423106in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{4.423078in}}%
\pgfpathlineto{\pgfqpoint{4.414652in}{4.423010in}}%
\pgfpathlineto{\pgfqpoint{4.413217in}{4.422947in}}%
\pgfpathlineto{\pgfqpoint{4.411783in}{4.422888in}}%
\pgfpathlineto{\pgfqpoint{4.410348in}{4.422834in}}%
\pgfpathlineto{\pgfqpoint{4.408913in}{4.422785in}}%
\pgfpathlineto{\pgfqpoint{4.407479in}{4.422740in}}%
\pgfpathlineto{\pgfqpoint{4.406044in}{4.422699in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{4.422663in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{4.422631in}}%
\pgfpathlineto{\pgfqpoint{4.401740in}{4.422603in}}%
\pgfpathlineto{\pgfqpoint{4.400305in}{4.422580in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{4.422560in}}%
\pgfpathlineto{\pgfqpoint{4.397436in}{4.422544in}}%
\pgfpathlineto{\pgfqpoint{4.396001in}{4.422531in}}%
\pgfpathlineto{\pgfqpoint{4.394567in}{4.422523in}}%
\pgfpathlineto{\pgfqpoint{4.393132in}{4.422517in}}%
\pgfpathlineto{\pgfqpoint{4.391697in}{4.422515in}}%
\pgfpathlineto{\pgfqpoint{4.390263in}{4.422517in}}%
\pgfpathlineto{\pgfqpoint{4.388828in}{4.422521in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{4.422525in}}%
\pgfpathlineto{\pgfqpoint{4.387393in}{4.422528in}}%
\pgfpathlineto{\pgfqpoint{4.385959in}{4.422538in}}%
\pgfpathlineto{\pgfqpoint{4.384524in}{4.422551in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{4.422566in}}%
\pgfpathlineto{\pgfqpoint{4.381655in}{4.422583in}}%
\pgfpathlineto{\pgfqpoint{4.380220in}{4.422603in}}%
\pgfpathlineto{\pgfqpoint{4.378785in}{4.422624in}}%
\pgfpathlineto{\pgfqpoint{4.377351in}{4.422647in}}%
\pgfpathlineto{\pgfqpoint{4.375916in}{4.422672in}}%
\pgfpathlineto{\pgfqpoint{4.374481in}{4.422698in}}%
\pgfpathlineto{\pgfqpoint{4.373047in}{4.422725in}}%
\pgfpathlineto{\pgfqpoint{4.371612in}{4.422752in}}%
\pgfpathlineto{\pgfqpoint{4.370177in}{4.422780in}}%
\pgfpathlineto{\pgfqpoint{4.368743in}{4.422809in}}%
\pgfpathlineto{\pgfqpoint{4.367308in}{4.422838in}}%
\pgfpathlineto{\pgfqpoint{4.365873in}{4.422866in}}%
\pgfpathlineto{\pgfqpoint{4.364439in}{4.422894in}}%
\pgfpathlineto{\pgfqpoint{4.363004in}{4.422921in}}%
\pgfpathlineto{\pgfqpoint{4.361569in}{4.422946in}}%
\pgfpathlineto{\pgfqpoint{4.360135in}{4.422971in}}%
\pgfpathlineto{\pgfqpoint{4.359288in}{4.422984in}}%
\pgfpathlineto{\pgfqpoint{4.358700in}{4.422993in}}%
\pgfpathlineto{\pgfqpoint{4.357265in}{4.423015in}}%
\pgfpathlineto{\pgfqpoint{4.355831in}{4.423034in}}%
\pgfpathlineto{\pgfqpoint{4.354396in}{4.423052in}}%
\pgfpathlineto{\pgfqpoint{4.352961in}{4.423067in}}%
\pgfpathlineto{\pgfqpoint{4.351527in}{4.423081in}}%
\pgfpathlineto{\pgfqpoint{4.350092in}{4.423093in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{4.423102in}}%
\pgfpathlineto{\pgfqpoint{4.347223in}{4.423110in}}%
\pgfpathlineto{\pgfqpoint{4.345788in}{4.423114in}}%
\pgfpathlineto{\pgfqpoint{4.344353in}{4.423117in}}%
\pgfpathlineto{\pgfqpoint{4.342919in}{4.423116in}}%
\pgfpathlineto{\pgfqpoint{4.341484in}{4.423113in}}%
\pgfpathlineto{\pgfqpoint{4.340049in}{4.423107in}}%
\pgfpathlineto{\pgfqpoint{4.338615in}{4.423098in}}%
\pgfpathlineto{\pgfqpoint{4.337180in}{4.423085in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{4.423070in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{4.423051in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{4.423029in}}%
\pgfpathlineto{\pgfqpoint{4.331441in}{4.423003in}}%
\pgfpathlineto{\pgfqpoint{4.330609in}{4.422987in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{4.422974in}}%
\pgfpathlineto{\pgfqpoint{4.328572in}{4.422942in}}%
\pgfpathlineto{\pgfqpoint{4.327137in}{4.422906in}}%
\pgfpathlineto{\pgfqpoint{4.325703in}{4.422866in}}%
\pgfpathlineto{\pgfqpoint{4.324268in}{4.422822in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{4.422775in}}%
\pgfpathlineto{\pgfqpoint{4.321399in}{4.422724in}}%
\pgfpathlineto{\pgfqpoint{4.319964in}{4.422669in}}%
\pgfpathlineto{\pgfqpoint{4.318529in}{4.422610in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{4.422548in}}%
\pgfpathlineto{\pgfqpoint{4.315660in}{4.422481in}}%
\pgfpathlineto{\pgfqpoint{4.314225in}{4.422410in}}%
\pgfpathlineto{\pgfqpoint{4.312791in}{4.422335in}}%
\pgfpathlineto{\pgfqpoint{4.311356in}{4.422256in}}%
\pgfpathlineto{\pgfqpoint{4.309922in}{4.422172in}}%
\pgfpathlineto{\pgfqpoint{4.308487in}{4.422085in}}%
\pgfpathlineto{\pgfqpoint{4.307052in}{4.421993in}}%
\pgfpathlineto{\pgfqpoint{4.305618in}{4.421896in}}%
\pgfpathlineto{\pgfqpoint{4.304183in}{4.421795in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{4.421689in}}%
\pgfpathlineto{\pgfqpoint{4.301930in}{4.421627in}}%
\pgfpathlineto{\pgfqpoint{4.301314in}{4.421579in}}%
\pgfpathlineto{\pgfqpoint{4.299879in}{4.421464in}}%
\pgfpathlineto{\pgfqpoint{4.298444in}{4.421344in}}%
\pgfpathlineto{\pgfqpoint{4.297010in}{4.421220in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{4.421090in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{4.420956in}}%
\pgfpathlineto{\pgfqpoint{4.292706in}{4.420817in}}%
\pgfpathlineto{\pgfqpoint{4.291271in}{4.420672in}}%
\pgfpathlineto{\pgfqpoint{4.289836in}{4.420522in}}%
\pgfpathlineto{\pgfqpoint{4.288402in}{4.420367in}}%
\pgfpathlineto{\pgfqpoint{4.286967in}{4.420207in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{4.420042in}}%
\pgfpathlineto{\pgfqpoint{4.284098in}{4.419870in}}%
\pgfpathlineto{\pgfqpoint{4.282663in}{4.419694in}}%
\pgfpathlineto{\pgfqpoint{4.281228in}{4.419512in}}%
\pgfpathlineto{\pgfqpoint{4.279794in}{4.419324in}}%
\pgfpathlineto{\pgfqpoint{4.278359in}{4.419130in}}%
\pgfpathlineto{\pgfqpoint{4.276924in}{4.418930in}}%
\pgfpathlineto{\pgfqpoint{4.275490in}{4.418725in}}%
\pgfpathlineto{\pgfqpoint{4.274055in}{4.418513in}}%
\pgfpathlineto{\pgfqpoint{4.273252in}{4.418392in}}%
\pgfpathlineto{\pgfqpoint{4.272620in}{4.418296in}}%
\pgfpathlineto{\pgfqpoint{4.271186in}{4.418072in}}%
\pgfpathlineto{\pgfqpoint{4.269751in}{4.417842in}}%
\pgfpathlineto{\pgfqpoint{4.268316in}{4.417606in}}%
\pgfpathlineto{\pgfqpoint{4.266882in}{4.417363in}}%
\pgfpathlineto{\pgfqpoint{4.265447in}{4.417114in}}%
\pgfpathlineto{\pgfqpoint{4.264012in}{4.416858in}}%
\pgfpathlineto{\pgfqpoint{4.262578in}{4.416595in}}%
\pgfpathlineto{\pgfqpoint{4.261143in}{4.416326in}}%
\pgfpathlineto{\pgfqpoint{4.259708in}{4.416050in}}%
\pgfpathlineto{\pgfqpoint{4.258274in}{4.415766in}}%
\pgfpathlineto{\pgfqpoint{4.256839in}{4.415476in}}%
\pgfpathlineto{\pgfqpoint{4.255404in}{4.415179in}}%
\pgfpathlineto{\pgfqpoint{4.253970in}{4.414874in}}%
\pgfpathlineto{\pgfqpoint{4.252535in}{4.414562in}}%
\pgfpathlineto{\pgfqpoint{4.251100in}{4.414243in}}%
\pgfpathlineto{\pgfqpoint{4.249666in}{4.413916in}}%
\pgfpathlineto{\pgfqpoint{4.248231in}{4.413582in}}%
\pgfpathlineto{\pgfqpoint{4.246796in}{4.413239in}}%
\pgfpathlineto{\pgfqpoint{4.245362in}{4.412889in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{4.412693in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{4.412531in}}%
\pgfpathlineto{\pgfqpoint{4.242492in}{4.412165in}}%
\pgfpathlineto{\pgfqpoint{4.241058in}{4.411791in}}%
\pgfpathlineto{\pgfqpoint{4.239623in}{4.411409in}}%
\pgfpathlineto{\pgfqpoint{4.238188in}{4.411018in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{4.410619in}}%
\pgfpathlineto{\pgfqpoint{4.235319in}{4.410212in}}%
\pgfpathlineto{\pgfqpoint{4.233884in}{4.409795in}}%
\pgfpathlineto{\pgfqpoint{4.232450in}{4.409370in}}%
\pgfpathlineto{\pgfqpoint{4.231015in}{4.408937in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{4.408494in}}%
\pgfpathlineto{\pgfqpoint{4.228146in}{4.408042in}}%
\pgfpathlineto{\pgfqpoint{4.226711in}{4.407581in}}%
\pgfpathlineto{\pgfqpoint{4.225276in}{4.407110in}}%
\pgfpathlineto{\pgfqpoint{4.223842in}{4.406637in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{4.406176in}}%
\pgfpathlineto{\pgfqpoint{4.220972in}{4.405805in}}%
\pgfpathlineto{\pgfqpoint{4.219538in}{4.405642in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{4.405662in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{4.405709in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{4.405751in}}%
\pgfpathlineto{\pgfqpoint{4.215234in}{4.405787in}}%
\pgfpathlineto{\pgfqpoint{4.213799in}{4.405867in}}%
\pgfpathlineto{\pgfqpoint{4.212364in}{4.405946in}}%
\pgfpathlineto{\pgfqpoint{4.210930in}{4.406025in}}%
\pgfpathlineto{\pgfqpoint{4.209495in}{4.406104in}}%
\pgfpathlineto{\pgfqpoint{4.208060in}{4.406184in}}%
\pgfpathlineto{\pgfqpoint{4.206626in}{4.406263in}}%
\pgfpathlineto{\pgfqpoint{4.205191in}{4.406342in}}%
\pgfpathlineto{\pgfqpoint{4.203756in}{4.406422in}}%
\pgfpathlineto{\pgfqpoint{4.202322in}{4.406502in}}%
\pgfpathlineto{\pgfqpoint{4.200887in}{4.406582in}}%
\pgfpathlineto{\pgfqpoint{4.199452in}{4.406663in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{4.406744in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{4.406826in}}%
\pgfpathlineto{\pgfqpoint{4.195148in}{4.406908in}}%
\pgfpathlineto{\pgfqpoint{4.193714in}{4.406991in}}%
\pgfpathlineto{\pgfqpoint{4.192279in}{4.407074in}}%
\pgfpathlineto{\pgfqpoint{4.190844in}{4.407159in}}%
\pgfpathlineto{\pgfqpoint{4.189410in}{4.407244in}}%
\pgfpathlineto{\pgfqpoint{4.187975in}{4.407330in}}%
\pgfpathlineto{\pgfqpoint{4.187215in}{4.407376in}}%
\pgfpathlineto{\pgfqpoint{4.186540in}{4.407417in}}%
\pgfpathlineto{\pgfqpoint{4.185106in}{4.407506in}}%
\pgfpathlineto{\pgfqpoint{4.183671in}{4.407595in}}%
\pgfpathlineto{\pgfqpoint{4.182236in}{4.407686in}}%
\pgfpathlineto{\pgfqpoint{4.180802in}{4.407778in}}%
\pgfpathlineto{\pgfqpoint{4.179367in}{4.407872in}}%
\pgfpathlineto{\pgfqpoint{4.177932in}{4.407967in}}%
\pgfpathlineto{\pgfqpoint{4.176498in}{4.408064in}}%
\pgfpathlineto{\pgfqpoint{4.175063in}{4.408163in}}%
\pgfpathlineto{\pgfqpoint{4.173628in}{4.408264in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{4.408366in}}%
\pgfpathlineto{\pgfqpoint{4.170759in}{4.408471in}}%
\pgfpathlineto{\pgfqpoint{4.169325in}{4.408578in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{4.408688in}}%
\pgfpathlineto{\pgfqpoint{4.166455in}{4.408800in}}%
\pgfpathlineto{\pgfqpoint{4.165021in}{4.408915in}}%
\pgfpathlineto{\pgfqpoint{4.163586in}{4.409033in}}%
\pgfpathlineto{\pgfqpoint{4.162151in}{4.409153in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{4.409277in}}%
\pgfpathlineto{\pgfqpoint{4.159282in}{4.409404in}}%
\pgfpathlineto{\pgfqpoint{4.158536in}{4.409471in}}%
\pgfpathlineto{\pgfqpoint{4.157847in}{4.409534in}}%
\pgfpathlineto{\pgfqpoint{4.156413in}{4.409668in}}%
\pgfpathlineto{\pgfqpoint{4.154978in}{4.409806in}}%
\pgfpathlineto{\pgfqpoint{4.153543in}{4.409948in}}%
\pgfpathlineto{\pgfqpoint{4.152109in}{4.410094in}}%
\pgfpathlineto{\pgfqpoint{4.150674in}{4.410244in}}%
\pgfpathlineto{\pgfqpoint{4.149239in}{4.410399in}}%
\pgfpathlineto{\pgfqpoint{4.147805in}{4.410558in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{4.410723in}}%
\pgfpathlineto{\pgfqpoint{4.144935in}{4.410894in}}%
\pgfpathlineto{\pgfqpoint{4.143501in}{4.411073in}}%
\pgfpathlineto{\pgfqpoint{4.142066in}{4.411245in}}%
\pgfpathlineto{\pgfqpoint{4.140631in}{4.411394in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{4.411525in}}%
\pgfpathlineto{\pgfqpoint{4.137762in}{4.411625in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{4.411659in}}%
\pgfpathlineto{\pgfqpoint{4.134893in}{4.411579in}}%
\pgfpathlineto{\pgfqpoint{4.133458in}{4.411357in}}%
\pgfpathlineto{\pgfqpoint{4.132023in}{4.411106in}}%
\pgfpathlineto{\pgfqpoint{4.130589in}{4.410882in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{4.410767in}}%
\pgfpathlineto{\pgfqpoint{4.129154in}{4.410656in}}%
\pgfpathlineto{\pgfqpoint{4.127719in}{4.410435in}}%
\pgfpathlineto{\pgfqpoint{4.126285in}{4.410220in}}%
\pgfpathlineto{\pgfqpoint{4.124850in}{4.410011in}}%
\pgfpathlineto{\pgfqpoint{4.123415in}{4.409808in}}%
\pgfpathlineto{\pgfqpoint{4.121981in}{4.409611in}}%
\pgfpathlineto{\pgfqpoint{4.120546in}{4.409419in}}%
\pgfpathlineto{\pgfqpoint{4.119111in}{4.409234in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{4.409054in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.408881in}}%
\pgfpathlineto{\pgfqpoint{4.114807in}{4.408713in}}%
\pgfpathlineto{\pgfqpoint{4.113373in}{4.408551in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{4.408395in}}%
\pgfpathlineto{\pgfqpoint{4.110503in}{4.408244in}}%
\pgfpathlineto{\pgfqpoint{4.109069in}{4.408099in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{4.407960in}}%
\pgfpathlineto{\pgfqpoint{4.106199in}{4.407827in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{4.407699in}}%
\pgfpathlineto{\pgfqpoint{4.103330in}{4.407577in}}%
\pgfpathlineto{\pgfqpoint{4.101895in}{4.407460in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{4.407404in}}%
\pgfpathlineto{\pgfqpoint{4.100461in}{4.407349in}}%
\pgfpathlineto{\pgfqpoint{4.099026in}{4.407243in}}%
\pgfpathlineto{\pgfqpoint{4.097591in}{4.407143in}}%
\pgfpathlineto{\pgfqpoint{4.096157in}{4.407048in}}%
\pgfpathlineto{\pgfqpoint{4.094722in}{4.406959in}}%
\pgfpathlineto{\pgfqpoint{4.093287in}{4.406874in}}%
\pgfpathlineto{\pgfqpoint{4.091853in}{4.406795in}}%
\pgfpathlineto{\pgfqpoint{4.090418in}{4.406722in}}%
\pgfpathlineto{\pgfqpoint{4.088983in}{4.406653in}}%
\pgfpathlineto{\pgfqpoint{4.087549in}{4.406589in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{4.406531in}}%
\pgfpathlineto{\pgfqpoint{4.084679in}{4.406478in}}%
\pgfpathlineto{\pgfqpoint{4.083245in}{4.406429in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{4.406386in}}%
\pgfpathlineto{\pgfqpoint{4.080375in}{4.406347in}}%
\pgfpathlineto{\pgfqpoint{4.078941in}{4.406313in}}%
\pgfpathlineto{\pgfqpoint{4.077506in}{4.406284in}}%
\pgfpathlineto{\pgfqpoint{4.076071in}{4.406260in}}%
\pgfpathlineto{\pgfqpoint{4.074637in}{4.406240in}}%
\pgfpathlineto{\pgfqpoint{4.073202in}{4.406224in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{4.406219in}}%
\pgfpathlineto{\pgfqpoint{4.071767in}{4.406214in}}%
\pgfpathlineto{\pgfqpoint{4.070333in}{4.406207in}}%
\pgfpathlineto{\pgfqpoint{4.068898in}{4.406205in}}%
\pgfpathlineto{\pgfqpoint{4.067463in}{4.406207in}}%
\pgfpathlineto{\pgfqpoint{4.066029in}{4.406213in}}%
\pgfpathlineto{\pgfqpoint{4.064594in}{4.406223in}}%
\pgfpathlineto{\pgfqpoint{4.063159in}{4.406237in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{4.406255in}}%
\pgfpathlineto{\pgfqpoint{4.060290in}{4.406276in}}%
\pgfpathlineto{\pgfqpoint{4.058855in}{4.406302in}}%
\pgfpathlineto{\pgfqpoint{4.057421in}{4.406330in}}%
\pgfpathlineto{\pgfqpoint{4.055986in}{4.406362in}}%
\pgfpathlineto{\pgfqpoint{4.054551in}{4.406398in}}%
\pgfpathlineto{\pgfqpoint{4.053117in}{4.406436in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{4.406478in}}%
\pgfpathlineto{\pgfqpoint{4.050247in}{4.406522in}}%
\pgfpathlineto{\pgfqpoint{4.048813in}{4.406570in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{4.406619in}}%
\pgfpathlineto{\pgfqpoint{4.045943in}{4.406671in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{4.406726in}}%
\pgfpathlineto{\pgfqpoint{4.043820in}{4.406753in}}%
\pgfpathlineto{\pgfqpoint{4.043074in}{4.406782in}}%
\pgfpathlineto{\pgfqpoint{4.041639in}{4.406841in}}%
\pgfpathlineto{\pgfqpoint{4.040205in}{4.406901in}}%
\pgfpathlineto{\pgfqpoint{4.038770in}{4.406962in}}%
\pgfpathlineto{\pgfqpoint{4.037335in}{4.407025in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{4.407089in}}%
\pgfpathlineto{\pgfqpoint{4.034466in}{4.407154in}}%
\pgfpathlineto{\pgfqpoint{4.033031in}{4.407220in}}%
\pgfpathlineto{\pgfqpoint{4.031597in}{4.407285in}}%
\pgfpathlineto{\pgfqpoint{4.030162in}{4.407351in}}%
\pgfpathlineto{\pgfqpoint{4.028727in}{4.407417in}}%
\pgfpathlineto{\pgfqpoint{4.027293in}{4.407482in}}%
\pgfpathlineto{\pgfqpoint{4.025858in}{4.407547in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{4.407610in}}%
\pgfpathlineto{\pgfqpoint{4.022989in}{4.407672in}}%
\pgfpathlineto{\pgfqpoint{4.021554in}{4.407733in}}%
\pgfpathlineto{\pgfqpoint{4.020120in}{4.407792in}}%
\pgfpathlineto{\pgfqpoint{4.018685in}{4.407848in}}%
\pgfpathlineto{\pgfqpoint{4.017250in}{4.407902in}}%
\pgfpathlineto{\pgfqpoint{4.015816in}{4.407954in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{4.407978in}}%
\pgfpathlineto{\pgfqpoint{4.014381in}{4.408004in}}%
\pgfpathlineto{\pgfqpoint{4.012946in}{4.408051in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{4.408138in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{4.408177in}}%
\pgfpathlineto{\pgfqpoint{4.007208in}{4.408215in}}%
\pgfpathlineto{\pgfqpoint{4.005773in}{4.408249in}}%
\pgfpathlineto{\pgfqpoint{4.004338in}{4.408281in}}%
\pgfpathlineto{\pgfqpoint{4.002904in}{4.408311in}}%
\pgfpathlineto{\pgfqpoint{4.001469in}{4.408337in}}%
\pgfpathlineto{\pgfqpoint{4.000034in}{4.408361in}}%
\pgfpathlineto{\pgfqpoint{3.998600in}{4.408382in}}%
\pgfpathlineto{\pgfqpoint{3.997165in}{4.408400in}}%
\pgfpathlineto{\pgfqpoint{3.995730in}{4.408416in}}%
\pgfpathlineto{\pgfqpoint{3.994296in}{4.408428in}}%
\pgfpathlineto{\pgfqpoint{3.992861in}{4.408437in}}%
\pgfpathlineto{\pgfqpoint{3.991426in}{4.408444in}}%
\pgfpathlineto{\pgfqpoint{3.989992in}{4.408447in}}%
\pgfpathlineto{\pgfqpoint{3.988557in}{4.408447in}}%
\pgfpathlineto{\pgfqpoint{3.987122in}{4.408444in}}%
\pgfpathlineto{\pgfqpoint{3.986462in}{4.408442in}}%
\pgfpathlineto{\pgfqpoint{3.985688in}{4.408438in}}%
\pgfpathlineto{\pgfqpoint{3.984253in}{4.408429in}}%
\pgfpathlineto{\pgfqpoint{3.982818in}{4.408416in}}%
\pgfpathlineto{\pgfqpoint{3.981384in}{4.408400in}}%
\pgfpathlineto{\pgfqpoint{3.979949in}{4.408381in}}%
\pgfpathlineto{\pgfqpoint{3.978514in}{4.408358in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{4.408331in}}%
\pgfpathlineto{\pgfqpoint{3.975645in}{4.408301in}}%
\pgfpathlineto{\pgfqpoint{3.974210in}{4.408267in}}%
\pgfpathlineto{\pgfqpoint{3.972776in}{4.408230in}}%
\pgfpathlineto{\pgfqpoint{3.971341in}{4.408188in}}%
\pgfpathlineto{\pgfqpoint{3.969906in}{4.408143in}}%
\pgfpathlineto{\pgfqpoint{3.968472in}{4.408095in}}%
\pgfpathlineto{\pgfqpoint{3.967037in}{4.408042in}}%
\pgfpathlineto{\pgfqpoint{3.965602in}{4.407985in}}%
\pgfpathlineto{\pgfqpoint{3.964168in}{4.407924in}}%
\pgfpathlineto{\pgfqpoint{3.962733in}{4.407859in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{4.407790in}}%
\pgfpathlineto{\pgfqpoint{3.959864in}{4.407716in}}%
\pgfpathlineto{\pgfqpoint{3.958429in}{4.407638in}}%
\pgfpathlineto{\pgfqpoint{3.957783in}{4.407602in}}%
\pgfpathlineto{\pgfqpoint{3.956994in}{4.407556in}}%
\pgfpathlineto{\pgfqpoint{3.955560in}{4.407470in}}%
\pgfpathlineto{\pgfqpoint{3.954125in}{4.407378in}}%
\pgfpathlineto{\pgfqpoint{3.952690in}{4.407282in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{4.407182in}}%
\pgfpathlineto{\pgfqpoint{3.949821in}{4.407077in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{4.406967in}}%
\pgfpathlineto{\pgfqpoint{3.946952in}{4.406852in}}%
\pgfpathlineto{\pgfqpoint{3.945517in}{4.406732in}}%
\pgfpathlineto{\pgfqpoint{3.944082in}{4.406607in}}%
\pgfpathlineto{\pgfqpoint{3.942648in}{4.406476in}}%
\pgfpathlineto{\pgfqpoint{3.941213in}{4.406341in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{4.406200in}}%
\pgfpathlineto{\pgfqpoint{3.938344in}{4.406054in}}%
\pgfpathlineto{\pgfqpoint{3.936909in}{4.405902in}}%
\pgfpathlineto{\pgfqpoint{3.935474in}{4.405745in}}%
\pgfpathlineto{\pgfqpoint{3.934040in}{4.405582in}}%
\pgfpathlineto{\pgfqpoint{3.932605in}{4.405414in}}%
\pgfpathlineto{\pgfqpoint{3.931170in}{4.405239in}}%
\pgfpathlineto{\pgfqpoint{3.929736in}{4.405059in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{4.404978in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{4.404872in}}%
\pgfpathlineto{\pgfqpoint{3.926866in}{4.404680in}}%
\pgfpathlineto{\pgfqpoint{3.925432in}{4.404481in}}%
\pgfpathlineto{\pgfqpoint{3.923997in}{4.404276in}}%
\pgfpathlineto{\pgfqpoint{3.922562in}{4.404064in}}%
\pgfpathlineto{\pgfqpoint{3.921128in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{3.919693in}{4.403622in}}%
\pgfpathlineto{\pgfqpoint{3.918258in}{4.403390in}}%
\pgfpathlineto{\pgfqpoint{3.916824in}{4.403152in}}%
\pgfpathlineto{\pgfqpoint{3.915389in}{4.402907in}}%
\pgfpathlineto{\pgfqpoint{3.913954in}{4.402654in}}%
\pgfpathlineto{\pgfqpoint{3.912520in}{4.402395in}}%
\pgfpathlineto{\pgfqpoint{3.911085in}{4.402128in}}%
\pgfpathlineto{\pgfqpoint{3.909650in}{4.401854in}}%
\pgfpathlineto{\pgfqpoint{3.908216in}{4.401572in}}%
\pgfpathlineto{\pgfqpoint{3.906781in}{4.401283in}}%
\pgfpathlineto{\pgfqpoint{3.905346in}{4.400985in}}%
\pgfpathlineto{\pgfqpoint{3.903912in}{4.400680in}}%
\pgfpathlineto{\pgfqpoint{3.902477in}{4.400367in}}%
\pgfpathlineto{\pgfqpoint{3.901042in}{4.400046in}}%
\pgfpathlineto{\pgfqpoint{3.900426in}{4.399905in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{4.399716in}}%
\pgfpathlineto{\pgfqpoint{3.898173in}{4.399378in}}%
\pgfpathlineto{\pgfqpoint{3.896738in}{4.399031in}}%
\pgfpathlineto{\pgfqpoint{3.895304in}{4.398676in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{4.398312in}}%
\pgfpathlineto{\pgfqpoint{3.892434in}{4.397938in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{4.397556in}}%
\pgfpathlineto{\pgfqpoint{3.889565in}{4.397166in}}%
\pgfpathlineto{\pgfqpoint{3.888130in}{4.396781in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{4.396401in}}%
\pgfpathlineto{\pgfqpoint{3.885261in}{4.396022in}}%
\pgfpathlineto{\pgfqpoint{3.883827in}{4.395644in}}%
\pgfpathlineto{\pgfqpoint{3.882392in}{4.395260in}}%
\pgfpathlineto{\pgfqpoint{3.880957in}{4.394866in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{4.394486in}}%
\pgfpathlineto{\pgfqpoint{3.878088in}{4.394232in}}%
\pgfpathlineto{\pgfqpoint{3.876653in}{4.394082in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{4.394063in}}%
\pgfpathlineto{\pgfqpoint{3.873784in}{4.394083in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{4.394133in}}%
\pgfpathlineto{\pgfqpoint{3.871747in}{4.394170in}}%
\pgfpathlineto{\pgfqpoint{3.870915in}{4.394221in}}%
\pgfpathlineto{\pgfqpoint{3.869480in}{4.394307in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{4.394392in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{4.394477in}}%
\pgfpathlineto{\pgfqpoint{3.865176in}{4.394561in}}%
\pgfpathlineto{\pgfqpoint{3.863741in}{4.394644in}}%
\pgfpathlineto{\pgfqpoint{3.862307in}{4.394727in}}%
\pgfpathlineto{\pgfqpoint{3.860872in}{4.394808in}}%
\pgfpathlineto{\pgfqpoint{3.859437in}{4.394889in}}%
\pgfpathlineto{\pgfqpoint{3.858003in}{4.394970in}}%
\pgfpathlineto{\pgfqpoint{3.856568in}{4.395049in}}%
\pgfpathlineto{\pgfqpoint{3.855133in}{4.395128in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{4.395206in}}%
\pgfpathlineto{\pgfqpoint{3.852264in}{4.395284in}}%
\pgfpathlineto{\pgfqpoint{3.850829in}{4.395361in}}%
\pgfpathlineto{\pgfqpoint{3.849395in}{4.395438in}}%
\pgfpathlineto{\pgfqpoint{3.847960in}{4.395514in}}%
\pgfpathlineto{\pgfqpoint{3.846525in}{4.395589in}}%
\pgfpathlineto{\pgfqpoint{3.845091in}{4.395664in}}%
\pgfpathlineto{\pgfqpoint{3.843656in}{4.395739in}}%
\pgfpathlineto{\pgfqpoint{3.843068in}{4.395769in}}%
\pgfpathlineto{\pgfqpoint{3.842221in}{4.395813in}}%
\pgfpathlineto{\pgfqpoint{3.840787in}{4.395887in}}%
\pgfpathlineto{\pgfqpoint{3.839352in}{4.395960in}}%
\pgfpathlineto{\pgfqpoint{3.837917in}{4.396033in}}%
\pgfpathlineto{\pgfqpoint{3.836483in}{4.396106in}}%
\pgfpathlineto{\pgfqpoint{3.835048in}{4.396178in}}%
\pgfpathlineto{\pgfqpoint{3.833613in}{4.396251in}}%
\pgfpathlineto{\pgfqpoint{3.832179in}{4.396323in}}%
\pgfpathlineto{\pgfqpoint{3.830744in}{4.396395in}}%
\pgfpathlineto{\pgfqpoint{3.829309in}{4.396467in}}%
\pgfpathlineto{\pgfqpoint{3.827875in}{4.396539in}}%
\pgfpathlineto{\pgfqpoint{3.826440in}{4.396611in}}%
\pgfpathlineto{\pgfqpoint{3.825005in}{4.396683in}}%
\pgfpathlineto{\pgfqpoint{3.823571in}{4.396756in}}%
\pgfpathlineto{\pgfqpoint{3.822136in}{4.396828in}}%
\pgfpathlineto{\pgfqpoint{3.820701in}{4.396901in}}%
\pgfpathlineto{\pgfqpoint{3.819267in}{4.396974in}}%
\pgfpathlineto{\pgfqpoint{3.817832in}{4.397048in}}%
\pgfpathlineto{\pgfqpoint{3.816397in}{4.397121in}}%
\pgfpathlineto{\pgfqpoint{3.814963in}{4.397196in}}%
\pgfpathlineto{\pgfqpoint{3.814389in}{4.397226in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{4.397271in}}%
\pgfpathlineto{\pgfqpoint{3.812093in}{4.397346in}}%
\pgfpathlineto{\pgfqpoint{3.810659in}{4.397423in}}%
\pgfpathlineto{\pgfqpoint{3.809224in}{4.397500in}}%
\pgfpathlineto{\pgfqpoint{3.807789in}{4.397578in}}%
\pgfpathlineto{\pgfqpoint{3.806355in}{4.397657in}}%
\pgfpathlineto{\pgfqpoint{3.804920in}{4.397737in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{4.397818in}}%
\pgfpathlineto{\pgfqpoint{3.802051in}{4.397901in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{4.397985in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{4.398070in}}%
\pgfpathlineto{\pgfqpoint{3.797747in}{4.398157in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{4.398245in}}%
\pgfpathlineto{\pgfqpoint{3.794877in}{4.398336in}}%
\pgfpathlineto{\pgfqpoint{3.793443in}{4.398428in}}%
\pgfpathlineto{\pgfqpoint{3.792008in}{4.398522in}}%
\pgfpathlineto{\pgfqpoint{3.790573in}{4.398618in}}%
\pgfpathlineto{\pgfqpoint{3.789139in}{4.398717in}}%
\pgfpathlineto{\pgfqpoint{3.787704in}{4.398818in}}%
\pgfpathlineto{\pgfqpoint{3.786269in}{4.398921in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{4.398962in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{4.399027in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{4.399136in}}%
\pgfpathlineto{\pgfqpoint{3.781965in}{4.399248in}}%
\pgfpathlineto{\pgfqpoint{3.780531in}{4.399363in}}%
\pgfpathlineto{\pgfqpoint{3.779096in}{4.399481in}}%
\pgfpathlineto{\pgfqpoint{3.777661in}{4.399603in}}%
\pgfpathlineto{\pgfqpoint{3.776227in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.774792in}{4.399858in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{4.399991in}}%
\pgfpathlineto{\pgfqpoint{3.771923in}{4.400128in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{4.400270in}}%
\pgfpathlineto{\pgfqpoint{3.769053in}{4.400416in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{4.400567in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{4.400720in}}%
\pgfpathlineto{\pgfqpoint{3.764749in}{4.400870in}}%
\pgfpathlineto{\pgfqpoint{3.763315in}{4.401024in}}%
\pgfpathlineto{\pgfqpoint{3.761880in}{4.401175in}}%
\pgfpathlineto{\pgfqpoint{3.760445in}{4.401317in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{4.401444in}}%
\pgfpathlineto{\pgfqpoint{3.757576in}{4.401573in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{4.401622in}}%
\pgfpathlineto{\pgfqpoint{3.756141in}{4.401704in}}%
\pgfpathlineto{\pgfqpoint{3.754707in}{4.401840in}}%
\pgfpathlineto{\pgfqpoint{3.753272in}{4.401983in}}%
\pgfpathlineto{\pgfqpoint{3.751837in}{4.402131in}}%
\pgfpathlineto{\pgfqpoint{3.750403in}{4.402286in}}%
\pgfpathlineto{\pgfqpoint{3.748968in}{4.402446in}}%
\pgfpathlineto{\pgfqpoint{3.747533in}{4.402612in}}%
\pgfpathlineto{\pgfqpoint{3.746099in}{4.402784in}}%
\pgfpathlineto{\pgfqpoint{3.744664in}{4.402961in}}%
\pgfpathlineto{\pgfqpoint{3.743229in}{4.403144in}}%
\pgfpathlineto{\pgfqpoint{3.741795in}{4.403333in}}%
\pgfpathlineto{\pgfqpoint{3.740360in}{4.403528in}}%
\pgfpathlineto{\pgfqpoint{3.738926in}{4.403728in}}%
\pgfpathlineto{\pgfqpoint{3.737491in}{4.403934in}}%
\pgfpathlineto{\pgfqpoint{3.736056in}{4.404145in}}%
\pgfpathlineto{\pgfqpoint{3.734622in}{4.404362in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{4.404568in}}%
\pgfpathlineto{\pgfqpoint{3.731752in}{4.404727in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{4.404812in}}%
\pgfpathlineto{\pgfqpoint{3.728883in}{4.404817in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{4.404797in}}%
\pgfpathlineto{\pgfqpoint{3.727448in}{4.404742in}}%
\pgfpathlineto{\pgfqpoint{3.726014in}{4.404659in}}%
\pgfpathlineto{\pgfqpoint{3.724579in}{4.404580in}}%
\pgfpathlineto{\pgfqpoint{3.723144in}{4.404505in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{4.404434in}}%
\pgfpathlineto{\pgfqpoint{3.720275in}{4.404367in}}%
\pgfpathlineto{\pgfqpoint{3.718840in}{4.404303in}}%
\pgfpathlineto{\pgfqpoint{3.717406in}{4.404243in}}%
\pgfpathlineto{\pgfqpoint{3.715971in}{4.404186in}}%
\pgfpathlineto{\pgfqpoint{3.714536in}{4.404132in}}%
\pgfpathlineto{\pgfqpoint{3.713102in}{4.404082in}}%
\pgfpathlineto{\pgfqpoint{3.711667in}{4.404034in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{4.403989in}}%
\pgfpathlineto{\pgfqpoint{3.708798in}{4.403948in}}%
\pgfpathlineto{\pgfqpoint{3.707363in}{4.403908in}}%
\pgfpathlineto{\pgfqpoint{3.705928in}{4.403871in}}%
\pgfpathlineto{\pgfqpoint{3.704494in}{4.403836in}}%
\pgfpathlineto{\pgfqpoint{3.703059in}{4.403803in}}%
\pgfpathlineto{\pgfqpoint{3.701624in}{4.403772in}}%
\pgfpathlineto{\pgfqpoint{3.700190in}{4.403743in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{4.403733in}}%
\pgfpathlineto{\pgfqpoint{3.698755in}{4.403715in}}%
\pgfpathlineto{\pgfqpoint{3.697320in}{4.403689in}}%
\pgfpathlineto{\pgfqpoint{3.695886in}{4.403663in}}%
\pgfpathlineto{\pgfqpoint{3.694451in}{4.403638in}}%
\pgfpathlineto{\pgfqpoint{3.693016in}{4.403614in}}%
\pgfpathlineto{\pgfqpoint{3.691582in}{4.403589in}}%
\pgfpathlineto{\pgfqpoint{3.690147in}{4.403565in}}%
\pgfpathlineto{\pgfqpoint{3.688712in}{4.403541in}}%
\pgfpathlineto{\pgfqpoint{3.687278in}{4.403516in}}%
\pgfpathlineto{\pgfqpoint{3.685843in}{4.403490in}}%
\pgfpathlineto{\pgfqpoint{3.684408in}{4.403462in}}%
\pgfpathlineto{\pgfqpoint{3.682974in}{4.403434in}}%
\pgfpathlineto{\pgfqpoint{3.681539in}{4.403403in}}%
\pgfpathlineto{\pgfqpoint{3.680104in}{4.403370in}}%
\pgfpathlineto{\pgfqpoint{3.678670in}{4.403335in}}%
\pgfpathlineto{\pgfqpoint{3.677235in}{4.403297in}}%
\pgfpathlineto{\pgfqpoint{3.675800in}{4.403256in}}%
\pgfpathlineto{\pgfqpoint{3.674366in}{4.403212in}}%
\pgfpathlineto{\pgfqpoint{3.672931in}{4.403166in}}%
\pgfpathlineto{\pgfqpoint{3.671496in}{4.403116in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{4.403097in}}%
\pgfpathlineto{\pgfqpoint{3.670062in}{4.403063in}}%
\pgfpathlineto{\pgfqpoint{3.668627in}{4.403006in}}%
\pgfpathlineto{\pgfqpoint{3.667192in}{4.402946in}}%
\pgfpathlineto{\pgfqpoint{3.665758in}{4.402882in}}%
\pgfpathlineto{\pgfqpoint{3.664323in}{4.402815in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{4.402745in}}%
\pgfpathlineto{\pgfqpoint{3.661454in}{4.402671in}}%
\pgfpathlineto{\pgfqpoint{3.660019in}{4.402594in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{4.402512in}}%
\pgfpathlineto{\pgfqpoint{3.657150in}{4.402428in}}%
\pgfpathlineto{\pgfqpoint{3.655715in}{4.402339in}}%
\pgfpathlineto{\pgfqpoint{3.654280in}{4.402247in}}%
\pgfpathlineto{\pgfqpoint{3.652846in}{4.402151in}}%
\pgfpathlineto{\pgfqpoint{3.651411in}{4.402051in}}%
\pgfpathlineto{\pgfqpoint{3.649976in}{4.401948in}}%
\pgfpathlineto{\pgfqpoint{3.648542in}{4.401841in}}%
\pgfpathlineto{\pgfqpoint{3.647107in}{4.401729in}}%
\pgfpathlineto{\pgfqpoint{3.645672in}{4.401614in}}%
\pgfpathlineto{\pgfqpoint{3.644238in}{4.401495in}}%
\pgfpathlineto{\pgfqpoint{3.642803in}{4.401372in}}%
\pgfpathlineto{\pgfqpoint{3.642315in}{4.401330in}}%
\pgfpathlineto{\pgfqpoint{3.641368in}{4.401245in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{4.401114in}}%
\pgfpathlineto{\pgfqpoint{3.638499in}{4.400979in}}%
\pgfpathlineto{\pgfqpoint{3.637064in}{4.400840in}}%
\pgfpathlineto{\pgfqpoint{3.635630in}{4.400697in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{4.400550in}}%
\pgfpathlineto{\pgfqpoint{3.632760in}{4.400398in}}%
\pgfpathlineto{\pgfqpoint{3.631326in}{4.400242in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{4.400082in}}%
\pgfpathlineto{\pgfqpoint{3.628456in}{4.399918in}}%
\pgfpathlineto{\pgfqpoint{3.627022in}{4.399750in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{4.399577in}}%
\pgfpathlineto{\pgfqpoint{3.624152in}{4.399400in}}%
\pgfpathlineto{\pgfqpoint{3.622718in}{4.399219in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{4.399033in}}%
\pgfpathlineto{\pgfqpoint{3.619848in}{4.398843in}}%
\pgfpathlineto{\pgfqpoint{3.618414in}{4.398649in}}%
\pgfpathlineto{\pgfqpoint{3.616979in}{4.398450in}}%
\pgfpathlineto{\pgfqpoint{3.615544in}{4.398247in}}%
\pgfpathlineto{\pgfqpoint{3.614110in}{4.398039in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{4.397969in}}%
\pgfpathlineto{\pgfqpoint{3.612675in}{4.397827in}}%
\pgfpathlineto{\pgfqpoint{3.611240in}{4.397610in}}%
\pgfpathlineto{\pgfqpoint{3.609806in}{4.397389in}}%
\pgfpathlineto{\pgfqpoint{3.608371in}{4.397164in}}%
\pgfpathlineto{\pgfqpoint{3.606936in}{4.396934in}}%
\pgfpathlineto{\pgfqpoint{3.605502in}{4.396699in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{4.396461in}}%
\pgfpathlineto{\pgfqpoint{3.602632in}{4.396217in}}%
\pgfpathlineto{\pgfqpoint{3.601198in}{4.395969in}}%
\pgfpathlineto{\pgfqpoint{3.599763in}{4.395717in}}%
\pgfpathlineto{\pgfqpoint{3.598329in}{4.395461in}}%
\pgfpathlineto{\pgfqpoint{3.596894in}{4.395199in}}%
\pgfpathlineto{\pgfqpoint{3.595459in}{4.394934in}}%
\pgfpathlineto{\pgfqpoint{3.594025in}{4.394664in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{4.394390in}}%
\pgfpathlineto{\pgfqpoint{3.591155in}{4.394111in}}%
\pgfpathlineto{\pgfqpoint{3.589721in}{4.393828in}}%
\pgfpathlineto{\pgfqpoint{3.588286in}{4.393541in}}%
\pgfpathlineto{\pgfqpoint{3.586851in}{4.393249in}}%
\pgfpathlineto{\pgfqpoint{3.585417in}{4.392953in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{4.392858in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{4.392653in}}%
\pgfpathlineto{\pgfqpoint{3.582547in}{4.392349in}}%
\pgfpathlineto{\pgfqpoint{3.581113in}{4.392041in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{4.391728in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{4.391412in}}%
\pgfpathlineto{\pgfqpoint{3.576809in}{4.391092in}}%
\pgfpathlineto{\pgfqpoint{3.575374in}{4.390768in}}%
\pgfpathlineto{\pgfqpoint{3.573939in}{4.390440in}}%
\pgfpathlineto{\pgfqpoint{3.572505in}{4.390108in}}%
\pgfpathlineto{\pgfqpoint{3.571070in}{4.389773in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{4.389434in}}%
\pgfpathlineto{\pgfqpoint{3.568201in}{4.389092in}}%
\pgfpathlineto{\pgfqpoint{3.566766in}{4.388746in}}%
\pgfpathlineto{\pgfqpoint{3.565331in}{4.388397in}}%
\pgfpathlineto{\pgfqpoint{3.563897in}{4.388035in}}%
\pgfpathlineto{\pgfqpoint{3.562462in}{4.387688in}}%
\pgfpathlineto{\pgfqpoint{3.561027in}{4.387394in}}%
\pgfpathlineto{\pgfqpoint{3.559593in}{4.387179in}}%
\pgfpathlineto{\pgfqpoint{3.558158in}{4.387118in}}%
\pgfpathlineto{\pgfqpoint{3.556723in}{4.387192in}}%
\pgfpathlineto{\pgfqpoint{3.556279in}{4.387233in}}%
\pgfpathlineto{\pgfqpoint{3.555289in}{4.387339in}}%
\pgfpathlineto{\pgfqpoint{3.553854in}{4.387495in}}%
\pgfpathlineto{\pgfqpoint{3.552419in}{4.387655in}}%
\pgfpathlineto{\pgfqpoint{3.550985in}{4.387818in}}%
\pgfpathlineto{\pgfqpoint{3.549550in}{4.387984in}}%
\pgfpathlineto{\pgfqpoint{3.548115in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{3.546681in}{4.388329in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{4.388507in}}%
\pgfpathlineto{\pgfqpoint{3.543811in}{4.388689in}}%
\pgfpathlineto{\pgfqpoint{3.542377in}{4.388876in}}%
\pgfpathlineto{\pgfqpoint{3.540942in}{4.389068in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{4.389265in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{4.389464in}}%
\pgfpathlineto{\pgfqpoint{3.536638in}{4.389655in}}%
\pgfpathlineto{\pgfqpoint{3.535203in}{4.389798in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{4.389922in}}%
\pgfpathlineto{\pgfqpoint{3.532334in}{4.390057in}}%
\pgfpathlineto{\pgfqpoint{3.530899in}{4.390168in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{4.390157in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{4.390053in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{4.390005in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{4.389882in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{4.389711in}}%
\pgfpathlineto{\pgfqpoint{3.523726in}{4.389546in}}%
\pgfpathlineto{\pgfqpoint{3.522291in}{4.389387in}}%
\pgfpathlineto{\pgfqpoint{3.520857in}{4.389233in}}%
\pgfpathlineto{\pgfqpoint{3.519422in}{4.389086in}}%
\pgfpathlineto{\pgfqpoint{3.517987in}{4.388943in}}%
\pgfpathlineto{\pgfqpoint{3.516553in}{4.388807in}}%
\pgfpathlineto{\pgfqpoint{3.515118in}{4.388677in}}%
\pgfpathlineto{\pgfqpoint{3.513683in}{4.388552in}}%
\pgfpathlineto{\pgfqpoint{3.512249in}{4.388432in}}%
\pgfpathlineto{\pgfqpoint{3.510814in}{4.388318in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{4.388210in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{4.388108in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{4.388011in}}%
\pgfpathlineto{\pgfqpoint{3.505075in}{4.387919in}}%
\pgfpathlineto{\pgfqpoint{3.503641in}{4.387833in}}%
\pgfpathlineto{\pgfqpoint{3.502206in}{4.387752in}}%
\pgfpathlineto{\pgfqpoint{3.500771in}{4.387677in}}%
\pgfpathlineto{\pgfqpoint{3.499337in}{4.387607in}}%
\pgfpathlineto{\pgfqpoint{3.498921in}{4.387588in}}%
\pgfpathlineto{\pgfqpoint{3.497902in}{4.387543in}}%
\pgfpathlineto{\pgfqpoint{3.496467in}{4.387484in}}%
\pgfpathlineto{\pgfqpoint{3.495033in}{4.387430in}}%
\pgfpathlineto{\pgfqpoint{3.493598in}{4.387381in}}%
\pgfpathlineto{\pgfqpoint{3.492163in}{4.387337in}}%
\pgfpathlineto{\pgfqpoint{3.490729in}{4.387299in}}%
\pgfpathlineto{\pgfqpoint{3.489294in}{4.387266in}}%
\pgfpathlineto{\pgfqpoint{3.487859in}{4.387238in}}%
\pgfpathlineto{\pgfqpoint{3.486425in}{4.387215in}}%
\pgfpathlineto{\pgfqpoint{3.484990in}{4.387197in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{4.387184in}}%
\pgfpathlineto{\pgfqpoint{3.482121in}{4.387175in}}%
\pgfpathlineto{\pgfqpoint{3.480686in}{4.387172in}}%
\pgfpathlineto{\pgfqpoint{3.479251in}{4.387173in}}%
\pgfpathlineto{\pgfqpoint{3.477817in}{4.387179in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{4.387190in}}%
\pgfpathlineto{\pgfqpoint{3.474947in}{4.387206in}}%
\pgfpathlineto{\pgfqpoint{3.473513in}{4.387226in}}%
\pgfpathlineto{\pgfqpoint{3.472078in}{4.387250in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{4.387279in}}%
\pgfpathlineto{\pgfqpoint{3.470242in}{4.387288in}}%
\pgfpathlineto{\pgfqpoint{3.469209in}{4.387313in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{4.387351in}}%
\pgfpathlineto{\pgfqpoint{3.466339in}{4.387393in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{4.387439in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{4.387489in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{4.387543in}}%
\pgfpathlineto{\pgfqpoint{3.460601in}{4.387601in}}%
\pgfpathlineto{\pgfqpoint{3.459166in}{4.387663in}}%
\pgfpathlineto{\pgfqpoint{3.457732in}{4.387729in}}%
\pgfpathlineto{\pgfqpoint{3.456297in}{4.387798in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{4.387948in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{4.388027in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{4.388110in}}%
\pgfpathlineto{\pgfqpoint{3.449124in}{4.388196in}}%
\pgfpathlineto{\pgfqpoint{3.447689in}{4.388285in}}%
\pgfpathlineto{\pgfqpoint{3.446254in}{4.388377in}}%
\pgfpathlineto{\pgfqpoint{3.444820in}{4.388472in}}%
\pgfpathlineto{\pgfqpoint{3.443385in}{4.388569in}}%
\pgfpathlineto{\pgfqpoint{3.441950in}{4.388668in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{4.388696in}}%
\pgfpathlineto{\pgfqpoint{3.440516in}{4.388770in}}%
\pgfpathlineto{\pgfqpoint{3.439081in}{4.388874in}}%
\pgfpathlineto{\pgfqpoint{3.437646in}{4.388980in}}%
\pgfpathlineto{\pgfqpoint{3.436212in}{4.389087in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{4.389197in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{4.389307in}}%
\pgfpathlineto{\pgfqpoint{3.431908in}{4.389419in}}%
\pgfpathlineto{\pgfqpoint{3.430473in}{4.389531in}}%
\pgfpathlineto{\pgfqpoint{3.429038in}{4.389645in}}%
\pgfpathlineto{\pgfqpoint{3.427604in}{4.389759in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{4.389873in}}%
\pgfpathlineto{\pgfqpoint{3.424734in}{4.389987in}}%
\pgfpathlineto{\pgfqpoint{3.423300in}{4.390101in}}%
\pgfpathlineto{\pgfqpoint{3.421865in}{4.390214in}}%
\pgfpathlineto{\pgfqpoint{3.420430in}{4.390327in}}%
\pgfpathlineto{\pgfqpoint{3.418996in}{4.390439in}}%
\pgfpathlineto{\pgfqpoint{3.417561in}{4.390550in}}%
\pgfpathlineto{\pgfqpoint{3.416126in}{4.390660in}}%
\pgfpathlineto{\pgfqpoint{3.414692in}{4.390768in}}%
\pgfpathlineto{\pgfqpoint{3.413257in}{4.390874in}}%
\pgfpathlineto{\pgfqpoint{3.412884in}{4.390902in}}%
\pgfpathlineto{\pgfqpoint{3.411822in}{4.390980in}}%
\pgfpathlineto{\pgfqpoint{3.410388in}{4.391084in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{4.391186in}}%
\pgfpathlineto{\pgfqpoint{3.407518in}{4.391286in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{4.391386in}}%
\pgfpathlineto{\pgfqpoint{3.404649in}{4.391483in}}%
\pgfpathlineto{\pgfqpoint{3.403214in}{4.391579in}}%
\pgfpathlineto{\pgfqpoint{3.401780in}{4.391673in}}%
\pgfpathlineto{\pgfqpoint{3.400345in}{4.391766in}}%
\pgfpathlineto{\pgfqpoint{3.398910in}{4.391857in}}%
\pgfpathlineto{\pgfqpoint{3.397476in}{4.391946in}}%
\pgfpathlineto{\pgfqpoint{3.396041in}{4.392033in}}%
\pgfpathlineto{\pgfqpoint{3.394606in}{4.392118in}}%
\pgfpathlineto{\pgfqpoint{3.393172in}{4.392202in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{4.392284in}}%
\pgfpathlineto{\pgfqpoint{3.390302in}{4.392364in}}%
\pgfpathlineto{\pgfqpoint{3.388868in}{4.392441in}}%
\pgfpathlineto{\pgfqpoint{3.387433in}{4.392517in}}%
\pgfpathlineto{\pgfqpoint{3.385998in}{4.392591in}}%
\pgfpathlineto{\pgfqpoint{3.384564in}{4.392663in}}%
\pgfpathlineto{\pgfqpoint{3.384205in}{4.392681in}}%
\pgfpathlineto{\pgfqpoint{3.383129in}{4.392733in}}%
\pgfpathlineto{\pgfqpoint{3.381694in}{4.392801in}}%
\pgfpathlineto{\pgfqpoint{3.380260in}{4.392867in}}%
\pgfpathlineto{\pgfqpoint{3.378825in}{4.392930in}}%
\pgfpathlineto{\pgfqpoint{3.377390in}{4.392991in}}%
\pgfpathlineto{\pgfqpoint{3.375956in}{4.393050in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{4.393107in}}%
\pgfpathlineto{\pgfqpoint{3.373086in}{4.393161in}}%
\pgfpathlineto{\pgfqpoint{3.371652in}{4.393213in}}%
\pgfpathlineto{\pgfqpoint{3.370217in}{4.393263in}}%
\pgfpathlineto{\pgfqpoint{3.368782in}{4.393310in}}%
\pgfpathlineto{\pgfqpoint{3.367348in}{4.393354in}}%
\pgfpathlineto{\pgfqpoint{3.365913in}{4.393396in}}%
\pgfpathlineto{\pgfqpoint{3.364478in}{4.393436in}}%
\pgfpathlineto{\pgfqpoint{3.363044in}{4.393473in}}%
\pgfpathlineto{\pgfqpoint{3.361609in}{4.393507in}}%
\pgfpathlineto{\pgfqpoint{3.360174in}{4.393538in}}%
\pgfpathlineto{\pgfqpoint{3.358740in}{4.393567in}}%
\pgfpathlineto{\pgfqpoint{3.357305in}{4.393593in}}%
\pgfpathlineto{\pgfqpoint{3.355870in}{4.393616in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{4.393621in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{4.393636in}}%
\pgfpathlineto{\pgfqpoint{3.353001in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{4.393667in}}%
\pgfpathlineto{\pgfqpoint{3.350132in}{4.393678in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{4.393685in}}%
\pgfpathlineto{\pgfqpoint{3.347262in}{4.393690in}}%
\pgfpathlineto{\pgfqpoint{3.345828in}{4.393691in}}%
\pgfpathlineto{\pgfqpoint{3.344393in}{4.393689in}}%
\pgfpathlineto{\pgfqpoint{3.342958in}{4.393684in}}%
\pgfpathlineto{\pgfqpoint{3.341524in}{4.393675in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{4.393663in}}%
\pgfpathlineto{\pgfqpoint{3.338654in}{4.393647in}}%
\pgfpathlineto{\pgfqpoint{3.337220in}{4.393628in}}%
\pgfpathlineto{\pgfqpoint{3.335785in}{4.393605in}}%
\pgfpathlineto{\pgfqpoint{3.334350in}{4.393578in}}%
\pgfpathlineto{\pgfqpoint{3.332916in}{4.393548in}}%
\pgfpathlineto{\pgfqpoint{3.331481in}{4.393513in}}%
\pgfpathlineto{\pgfqpoint{3.330046in}{4.393475in}}%
\pgfpathlineto{\pgfqpoint{3.328612in}{4.393432in}}%
\pgfpathlineto{\pgfqpoint{3.327177in}{4.393386in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{4.393374in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{4.393335in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{4.393280in}}%
\pgfpathlineto{\pgfqpoint{3.322873in}{4.393220in}}%
\pgfpathlineto{\pgfqpoint{3.321438in}{4.393157in}}%
\pgfpathlineto{\pgfqpoint{3.320004in}{4.393088in}}%
\pgfpathlineto{\pgfqpoint{3.318569in}{4.393016in}}%
\pgfpathlineto{\pgfqpoint{3.317134in}{4.392938in}}%
\pgfpathlineto{\pgfqpoint{3.315700in}{4.392856in}}%
\pgfpathlineto{\pgfqpoint{3.314265in}{4.392769in}}%
\pgfpathlineto{\pgfqpoint{3.312831in}{4.392677in}}%
\pgfpathlineto{\pgfqpoint{3.311396in}{4.392580in}}%
\pgfpathlineto{\pgfqpoint{3.309961in}{4.392478in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{4.392370in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{4.392258in}}%
\pgfpathlineto{\pgfqpoint{3.305657in}{4.392140in}}%
\pgfpathlineto{\pgfqpoint{3.304223in}{4.392016in}}%
\pgfpathlineto{\pgfqpoint{3.302788in}{4.391887in}}%
\pgfpathlineto{\pgfqpoint{3.301353in}{4.391752in}}%
\pgfpathlineto{\pgfqpoint{3.299919in}{4.391611in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{4.391464in}}%
\pgfpathlineto{\pgfqpoint{3.298168in}{4.391431in}}%
\pgfpathlineto{\pgfqpoint{3.297049in}{4.391312in}}%
\pgfpathlineto{\pgfqpoint{3.295615in}{4.391153in}}%
\pgfpathlineto{\pgfqpoint{3.294180in}{4.390987in}}%
\pgfpathlineto{\pgfqpoint{3.292745in}{4.390816in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{4.390638in}}%
\pgfpathlineto{\pgfqpoint{3.289876in}{4.390453in}}%
\pgfpathlineto{\pgfqpoint{3.288441in}{4.390261in}}%
\pgfpathlineto{\pgfqpoint{3.287007in}{4.390062in}}%
\pgfpathlineto{\pgfqpoint{3.285572in}{4.389865in}}%
\pgfpathlineto{\pgfqpoint{3.284137in}{4.389682in}}%
\pgfpathlineto{\pgfqpoint{3.282703in}{4.389509in}}%
\pgfpathlineto{\pgfqpoint{3.281268in}{4.389343in}}%
\pgfpathlineto{\pgfqpoint{3.279833in}{4.389181in}}%
\pgfpathlineto{\pgfqpoint{3.278399in}{4.389059in}}%
\pgfpathlineto{\pgfqpoint{3.276964in}{4.389032in}}%
\pgfpathlineto{\pgfqpoint{3.275529in}{4.389049in}}%
\pgfpathlineto{\pgfqpoint{3.274095in}{4.389092in}}%
\pgfpathlineto{\pgfqpoint{3.272660in}{4.389160in}}%
\pgfpathlineto{\pgfqpoint{3.271225in}{4.389272in}}%
\pgfpathlineto{\pgfqpoint{3.269791in}{4.389444in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{4.389486in}}%
\pgfpathlineto{\pgfqpoint{3.268356in}{4.389642in}}%
\pgfpathlineto{\pgfqpoint{3.266921in}{4.389839in}}%
\pgfpathlineto{\pgfqpoint{3.265487in}{4.390036in}}%
\pgfpathlineto{\pgfqpoint{3.264052in}{4.390232in}}%
\pgfpathlineto{\pgfqpoint{3.262617in}{4.390428in}}%
\pgfpathlineto{\pgfqpoint{3.261183in}{4.390623in}}%
\pgfpathlineto{\pgfqpoint{3.259748in}{4.390818in}}%
\pgfpathlineto{\pgfqpoint{3.258313in}{4.391012in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{4.391207in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{4.391400in}}%
\pgfpathlineto{\pgfqpoint{3.254009in}{4.391594in}}%
\pgfpathlineto{\pgfqpoint{3.252575in}{4.391786in}}%
\pgfpathlineto{\pgfqpoint{3.251140in}{4.391979in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{4.392171in}}%
\pgfpathlineto{\pgfqpoint{3.248271in}{4.392362in}}%
\pgfpathlineto{\pgfqpoint{3.246836in}{4.392553in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{4.392744in}}%
\pgfpathlineto{\pgfqpoint{3.243967in}{4.392934in}}%
\pgfpathlineto{\pgfqpoint{3.242532in}{4.393123in}}%
\pgfpathlineto{\pgfqpoint{3.241097in}{4.393313in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{4.393350in}}%
\pgfpathlineto{\pgfqpoint{3.239663in}{4.393501in}}%
\pgfpathlineto{\pgfqpoint{3.238228in}{4.393689in}}%
\pgfpathlineto{\pgfqpoint{3.236793in}{4.393877in}}%
\pgfpathlineto{\pgfqpoint{3.235359in}{4.394065in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{4.394251in}}%
\pgfpathlineto{\pgfqpoint{3.232489in}{4.394438in}}%
\pgfpathlineto{\pgfqpoint{3.231055in}{4.394624in}}%
\pgfpathlineto{\pgfqpoint{3.229620in}{4.394809in}}%
\pgfpathlineto{\pgfqpoint{3.228185in}{4.394994in}}%
\pgfpathlineto{\pgfqpoint{3.226751in}{4.395178in}}%
\pgfpathlineto{\pgfqpoint{3.225316in}{4.395362in}}%
\pgfpathlineto{\pgfqpoint{3.223881in}{4.395546in}}%
\pgfpathlineto{\pgfqpoint{3.222447in}{4.395729in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{4.395911in}}%
\pgfpathlineto{\pgfqpoint{3.219577in}{4.396093in}}%
\pgfpathlineto{\pgfqpoint{3.218143in}{4.396274in}}%
\pgfpathlineto{\pgfqpoint{3.216708in}{4.396455in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{4.396636in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{4.396816in}}%
\pgfpathlineto{\pgfqpoint{3.212404in}{4.396995in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{4.397029in}}%
\pgfpathlineto{\pgfqpoint{3.210969in}{4.397174in}}%
\pgfpathlineto{\pgfqpoint{3.209535in}{4.397352in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{4.397530in}}%
\pgfpathlineto{\pgfqpoint{3.206665in}{4.397708in}}%
\pgfpathlineto{\pgfqpoint{3.205231in}{4.397885in}}%
\pgfpathlineto{\pgfqpoint{3.203796in}{4.398061in}}%
\pgfpathlineto{\pgfqpoint{3.202361in}{4.398237in}}%
\pgfpathlineto{\pgfqpoint{3.200927in}{4.398412in}}%
\pgfpathlineto{\pgfqpoint{3.199492in}{4.398587in}}%
\pgfpathlineto{\pgfqpoint{3.198057in}{4.398761in}}%
\pgfpathlineto{\pgfqpoint{3.196623in}{4.398935in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{4.399108in}}%
\pgfpathlineto{\pgfqpoint{3.193753in}{4.399281in}}%
\pgfpathlineto{\pgfqpoint{3.192319in}{4.399453in}}%
\pgfpathlineto{\pgfqpoint{3.190884in}{4.399625in}}%
\pgfpathlineto{\pgfqpoint{3.189449in}{4.399796in}}%
\pgfpathlineto{\pgfqpoint{3.188015in}{4.399967in}}%
\pgfpathlineto{\pgfqpoint{3.186580in}{4.400137in}}%
\pgfpathlineto{\pgfqpoint{3.185145in}{4.400306in}}%
\pgfpathlineto{\pgfqpoint{3.183711in}{4.400475in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{4.400506in}}%
\pgfpathlineto{\pgfqpoint{3.182276in}{4.400644in}}%
\pgfpathlineto{\pgfqpoint{3.180841in}{4.400812in}}%
\pgfpathlineto{\pgfqpoint{3.179407in}{4.400980in}}%
\pgfpathlineto{\pgfqpoint{3.177972in}{4.401147in}}%
\pgfpathlineto{\pgfqpoint{3.176537in}{4.401313in}}%
\pgfpathlineto{\pgfqpoint{3.175103in}{4.401479in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{4.401645in}}%
\pgfpathlineto{\pgfqpoint{3.172234in}{4.401810in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{4.401975in}}%
\pgfpathlineto{\pgfqpoint{3.169364in}{4.402139in}}%
\pgfpathlineto{\pgfqpoint{3.167930in}{4.402302in}}%
\pgfpathlineto{\pgfqpoint{3.166495in}{4.402465in}}%
\pgfpathlineto{\pgfqpoint{3.165060in}{4.402628in}}%
\pgfpathlineto{\pgfqpoint{3.163626in}{4.402790in}}%
\pgfpathlineto{\pgfqpoint{3.162191in}{4.402952in}}%
\pgfpathlineto{\pgfqpoint{3.160756in}{4.403113in}}%
\pgfpathlineto{\pgfqpoint{3.159322in}{4.403274in}}%
\pgfpathlineto{\pgfqpoint{3.157887in}{4.403434in}}%
\pgfpathlineto{\pgfqpoint{3.156452in}{4.403594in}}%
\pgfpathlineto{\pgfqpoint{3.155018in}{4.403754in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{4.403781in}}%
\pgfpathlineto{\pgfqpoint{3.153583in}{4.403913in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{4.404072in}}%
\pgfpathlineto{\pgfqpoint{3.150714in}{4.404230in}}%
\pgfpathlineto{\pgfqpoint{3.149279in}{4.404388in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{4.404545in}}%
\pgfpathlineto{\pgfqpoint{3.146410in}{4.404702in}}%
\pgfpathlineto{\pgfqpoint{3.144975in}{4.404859in}}%
\pgfpathlineto{\pgfqpoint{3.143540in}{4.405015in}}%
\pgfpathlineto{\pgfqpoint{3.142106in}{4.405171in}}%
\pgfpathlineto{\pgfqpoint{3.140671in}{4.405327in}}%
\pgfpathlineto{\pgfqpoint{3.139236in}{4.405482in}}%
\pgfpathlineto{\pgfqpoint{3.137802in}{4.405637in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{4.405792in}}%
\pgfpathlineto{\pgfqpoint{3.134932in}{4.405947in}}%
\pgfpathlineto{\pgfqpoint{3.133498in}{4.406101in}}%
\pgfpathlineto{\pgfqpoint{3.132063in}{4.406255in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{4.406409in}}%
\pgfpathlineto{\pgfqpoint{3.129194in}{4.406562in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{4.406715in}}%
\pgfpathlineto{\pgfqpoint{3.126324in}{4.406868in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{4.406893in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{4.407021in}}%
\pgfpathlineto{\pgfqpoint{3.123455in}{4.407174in}}%
\pgfpathlineto{\pgfqpoint{3.122020in}{4.407327in}}%
\pgfpathlineto{\pgfqpoint{3.120586in}{4.407480in}}%
\pgfpathlineto{\pgfqpoint{3.119151in}{4.407632in}}%
\pgfpathlineto{\pgfqpoint{3.117716in}{4.407785in}}%
\pgfpathlineto{\pgfqpoint{3.116282in}{4.407937in}}%
\pgfpathlineto{\pgfqpoint{3.114847in}{4.408090in}}%
\pgfpathlineto{\pgfqpoint{3.113412in}{4.408242in}}%
\pgfpathlineto{\pgfqpoint{3.111978in}{4.408395in}}%
\pgfpathlineto{\pgfqpoint{3.110543in}{4.408548in}}%
\pgfpathlineto{\pgfqpoint{3.109108in}{4.408701in}}%
\pgfpathlineto{\pgfqpoint{3.107674in}{4.408853in}}%
\pgfpathlineto{\pgfqpoint{3.106239in}{4.409007in}}%
\pgfpathlineto{\pgfqpoint{3.104804in}{4.409160in}}%
\pgfpathlineto{\pgfqpoint{3.103370in}{4.409314in}}%
\pgfpathlineto{\pgfqpoint{3.101935in}{4.409468in}}%
\pgfpathlineto{\pgfqpoint{3.100500in}{4.409622in}}%
\pgfpathlineto{\pgfqpoint{3.099066in}{4.409777in}}%
\pgfpathlineto{\pgfqpoint{3.097631in}{4.409931in}}%
\pgfpathlineto{\pgfqpoint{3.097416in}{4.409955in}}%
\pgfpathlineto{\pgfqpoint{3.096196in}{4.410087in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{4.410242in}}%
\pgfpathlineto{\pgfqpoint{3.093327in}{4.410398in}}%
\pgfpathlineto{\pgfqpoint{3.091892in}{4.410554in}}%
\pgfpathlineto{\pgfqpoint{3.090458in}{4.410710in}}%
\pgfpathlineto{\pgfqpoint{3.089023in}{4.410865in}}%
\pgfpathlineto{\pgfqpoint{3.087588in}{4.411021in}}%
\pgfpathlineto{\pgfqpoint{3.086154in}{4.411176in}}%
\pgfpathlineto{\pgfqpoint{3.084719in}{4.411332in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{4.411486in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{4.411640in}}%
\pgfpathlineto{\pgfqpoint{3.080415in}{4.411794in}}%
\pgfpathlineto{\pgfqpoint{3.078980in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{3.077546in}{4.412099in}}%
\pgfpathlineto{\pgfqpoint{3.076111in}{4.412251in}}%
\pgfpathlineto{\pgfqpoint{3.074676in}{4.412402in}}%
\pgfpathlineto{\pgfqpoint{3.073242in}{4.412552in}}%
\pgfpathlineto{\pgfqpoint{3.071807in}{4.412701in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{4.412849in}}%
\pgfpathlineto{\pgfqpoint{3.068938in}{4.412996in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{4.413016in}}%
\pgfpathlineto{\pgfqpoint{3.067503in}{4.413142in}}%
\pgfpathlineto{\pgfqpoint{3.066068in}{4.413287in}}%
\pgfpathlineto{\pgfqpoint{3.064634in}{4.413432in}}%
\pgfpathlineto{\pgfqpoint{3.063199in}{4.413575in}}%
\pgfpathlineto{\pgfqpoint{3.061764in}{4.413717in}}%
\pgfpathlineto{\pgfqpoint{3.060330in}{4.413859in}}%
\pgfpathlineto{\pgfqpoint{3.058895in}{4.413999in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{4.414138in}}%
\pgfpathlineto{\pgfqpoint{3.056026in}{4.414276in}}%
\pgfpathlineto{\pgfqpoint{3.054591in}{4.414414in}}%
\pgfpathlineto{\pgfqpoint{3.053156in}{4.414550in}}%
\pgfpathlineto{\pgfqpoint{3.051722in}{4.414685in}}%
\pgfpathlineto{\pgfqpoint{3.050287in}{4.414819in}}%
\pgfpathlineto{\pgfqpoint{3.048852in}{4.414952in}}%
\pgfpathlineto{\pgfqpoint{3.047418in}{4.415084in}}%
\pgfpathlineto{\pgfqpoint{3.045983in}{4.415215in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{4.415345in}}%
\pgfpathlineto{\pgfqpoint{3.043114in}{4.415474in}}%
\pgfpathlineto{\pgfqpoint{3.041679in}{4.415601in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{4.415728in}}%
\pgfpathlineto{\pgfqpoint{3.040058in}{4.415744in}}%
\pgfpathlineto{\pgfqpoint{3.038810in}{4.415853in}}%
\pgfpathlineto{\pgfqpoint{3.037375in}{4.415977in}}%
\pgfpathlineto{\pgfqpoint{3.035940in}{4.416100in}}%
\pgfpathlineto{\pgfqpoint{3.034506in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{3.033071in}{4.416342in}}%
\pgfpathlineto{\pgfqpoint{3.031637in}{4.416462in}}%
\pgfpathlineto{\pgfqpoint{3.030202in}{4.416580in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{4.416697in}}%
\pgfpathlineto{\pgfqpoint{3.027333in}{4.416813in}}%
\pgfpathlineto{\pgfqpoint{3.025898in}{4.416927in}}%
\pgfpathlineto{\pgfqpoint{3.024463in}{4.417040in}}%
\pgfpathlineto{\pgfqpoint{3.023029in}{4.417152in}}%
\pgfpathlineto{\pgfqpoint{3.021594in}{4.417263in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{4.417373in}}%
\pgfpathlineto{\pgfqpoint{3.018725in}{4.417481in}}%
\pgfpathlineto{\pgfqpoint{3.017290in}{4.417588in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{4.417693in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{4.417797in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{4.417900in}}%
\pgfpathlineto{\pgfqpoint{3.011551in}{4.418002in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{4.418014in}}%
\pgfpathlineto{\pgfqpoint{3.010117in}{4.418102in}}%
\pgfpathlineto{\pgfqpoint{3.008682in}{4.418201in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{4.418298in}}%
\pgfpathlineto{\pgfqpoint{3.005813in}{4.418394in}}%
\pgfpathlineto{\pgfqpoint{3.004378in}{4.418488in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{4.418581in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{4.418673in}}%
\pgfpathlineto{\pgfqpoint{3.000074in}{4.418763in}}%
\pgfpathlineto{\pgfqpoint{2.998639in}{4.418852in}}%
\pgfpathlineto{\pgfqpoint{2.997205in}{4.418939in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{4.419025in}}%
\pgfpathlineto{\pgfqpoint{2.994335in}{4.419109in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{4.419192in}}%
\pgfpathlineto{\pgfqpoint{2.991466in}{4.419273in}}%
\pgfpathlineto{\pgfqpoint{2.990031in}{4.419353in}}%
\pgfpathlineto{\pgfqpoint{2.988597in}{4.419431in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{4.419507in}}%
\pgfpathlineto{\pgfqpoint{2.985727in}{4.419582in}}%
\pgfpathlineto{\pgfqpoint{2.984293in}{4.419655in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{4.419727in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{4.419735in}}%
\pgfpathlineto{\pgfqpoint{2.981423in}{4.419797in}}%
\pgfpathlineto{\pgfqpoint{2.979989in}{4.419865in}}%
\pgfpathlineto{\pgfqpoint{2.978554in}{4.419932in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{4.419997in}}%
\pgfpathlineto{\pgfqpoint{2.975685in}{4.420060in}}%
\pgfpathlineto{\pgfqpoint{2.974250in}{4.420122in}}%
\pgfpathlineto{\pgfqpoint{2.972815in}{4.420182in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{4.420240in}}%
\pgfpathlineto{\pgfqpoint{2.969946in}{4.420296in}}%
\pgfpathlineto{\pgfqpoint{2.968511in}{4.420351in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{4.420404in}}%
\pgfpathlineto{\pgfqpoint{2.965642in}{4.420455in}}%
\pgfpathlineto{\pgfqpoint{2.964207in}{4.420504in}}%
\pgfpathlineto{\pgfqpoint{2.962773in}{4.420551in}}%
\pgfpathlineto{\pgfqpoint{2.961338in}{4.420597in}}%
\pgfpathlineto{\pgfqpoint{2.959903in}{4.420640in}}%
\pgfpathlineto{\pgfqpoint{2.958469in}{4.420682in}}%
\pgfpathlineto{\pgfqpoint{2.957034in}{4.420722in}}%
\pgfpathlineto{\pgfqpoint{2.955599in}{4.420760in}}%
\pgfpathlineto{\pgfqpoint{2.954165in}{4.420796in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{4.420799in}}%
\pgfpathlineto{\pgfqpoint{2.952730in}{4.420830in}}%
\pgfpathlineto{\pgfqpoint{2.951295in}{4.420862in}}%
\pgfpathlineto{\pgfqpoint{2.949861in}{4.420892in}}%
\pgfpathlineto{\pgfqpoint{2.948426in}{4.420920in}}%
\pgfpathlineto{\pgfqpoint{2.946991in}{4.420946in}}%
\pgfpathlineto{\pgfqpoint{2.945557in}{4.420970in}}%
\pgfpathlineto{\pgfqpoint{2.944122in}{4.420992in}}%
\pgfpathlineto{\pgfqpoint{2.942687in}{4.421012in}}%
\pgfpathlineto{\pgfqpoint{2.941253in}{4.421030in}}%
\pgfpathlineto{\pgfqpoint{2.939818in}{4.421046in}}%
\pgfpathlineto{\pgfqpoint{2.938383in}{4.421059in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{4.421071in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{4.421080in}}%
\pgfpathlineto{\pgfqpoint{2.934079in}{4.421087in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{4.421092in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{4.421095in}}%
\pgfpathlineto{\pgfqpoint{2.929775in}{4.421095in}}%
\pgfpathlineto{\pgfqpoint{2.928341in}{4.421094in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{4.421090in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{4.421083in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{4.421083in}}%
\pgfpathlineto{\pgfqpoint{2.924037in}{4.421075in}}%
\pgfpathlineto{\pgfqpoint{2.922602in}{4.421064in}}%
\pgfpathlineto{\pgfqpoint{2.921167in}{4.421051in}}%
\pgfpathlineto{\pgfqpoint{2.919733in}{4.421035in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{4.421017in}}%
\pgfpathlineto{\pgfqpoint{2.916863in}{4.420997in}}%
\pgfpathlineto{\pgfqpoint{2.915429in}{4.420974in}}%
\pgfpathlineto{\pgfqpoint{2.913994in}{4.420948in}}%
\pgfpathlineto{\pgfqpoint{2.912559in}{4.420921in}}%
\pgfpathlineto{\pgfqpoint{2.911125in}{4.420890in}}%
\pgfpathlineto{\pgfqpoint{2.909690in}{4.420858in}}%
\pgfpathlineto{\pgfqpoint{2.908255in}{4.420823in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{4.420785in}}%
\pgfpathlineto{\pgfqpoint{2.905386in}{4.420744in}}%
\pgfpathlineto{\pgfqpoint{2.903951in}{4.420702in}}%
\pgfpathlineto{\pgfqpoint{2.902517in}{4.420656in}}%
\pgfpathlineto{\pgfqpoint{2.901082in}{4.420608in}}%
\pgfpathlineto{\pgfqpoint{2.899647in}{4.420557in}}%
\pgfpathlineto{\pgfqpoint{2.898213in}{4.420504in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{4.420448in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{4.420443in}}%
\pgfpathlineto{\pgfqpoint{2.895343in}{4.420389in}}%
\pgfpathlineto{\pgfqpoint{2.893909in}{4.420327in}}%
\pgfpathlineto{\pgfqpoint{2.892474in}{4.420263in}}%
\pgfpathlineto{\pgfqpoint{2.891039in}{4.420196in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{4.420126in}}%
\pgfpathlineto{\pgfqpoint{2.888170in}{4.420053in}}%
\pgfpathlineto{\pgfqpoint{2.886736in}{4.419978in}}%
\pgfpathlineto{\pgfqpoint{2.885301in}{4.419900in}}%
\pgfpathlineto{\pgfqpoint{2.883866in}{4.419819in}}%
\pgfpathlineto{\pgfqpoint{2.882432in}{4.419734in}}%
\pgfpathlineto{\pgfqpoint{2.880997in}{4.419648in}}%
\pgfpathlineto{\pgfqpoint{2.879562in}{4.419558in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{4.419465in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{4.419369in}}%
\pgfpathlineto{\pgfqpoint{2.875258in}{4.419270in}}%
\pgfpathlineto{\pgfqpoint{2.873824in}{4.419168in}}%
\pgfpathlineto{\pgfqpoint{2.872389in}{4.419063in}}%
\pgfpathlineto{\pgfqpoint{2.870954in}{4.418955in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{4.418844in}}%
\pgfpathlineto{\pgfqpoint{2.868085in}{4.418730in}}%
\pgfpathlineto{\pgfqpoint{2.867984in}{4.418722in}}%
\pgfpathlineto{\pgfqpoint{2.866650in}{4.418613in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{4.418493in}}%
\pgfpathlineto{\pgfqpoint{2.863781in}{4.418369in}}%
\pgfpathlineto{\pgfqpoint{2.862346in}{4.418242in}}%
\pgfpathlineto{\pgfqpoint{2.860912in}{4.418112in}}%
\pgfpathlineto{\pgfqpoint{2.859477in}{4.417979in}}%
\pgfpathlineto{\pgfqpoint{2.858042in}{4.417843in}}%
\pgfpathlineto{\pgfqpoint{2.856608in}{4.417703in}}%
\pgfpathlineto{\pgfqpoint{2.855173in}{4.417560in}}%
\pgfpathlineto{\pgfqpoint{2.853738in}{4.417414in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{4.417264in}}%
\pgfpathlineto{\pgfqpoint{2.850869in}{4.417111in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{4.416955in}}%
\pgfpathlineto{\pgfqpoint{2.848000in}{4.416795in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{4.416632in}}%
\pgfpathlineto{\pgfqpoint{2.845130in}{4.416465in}}%
\pgfpathlineto{\pgfqpoint{2.843696in}{4.416295in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{4.416122in}}%
\pgfpathlineto{\pgfqpoint{2.840826in}{4.415945in}}%
\pgfpathlineto{\pgfqpoint{2.839392in}{4.415764in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{4.415753in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{4.415580in}}%
\pgfpathlineto{\pgfqpoint{2.836522in}{4.415393in}}%
\pgfpathlineto{\pgfqpoint{2.835088in}{4.415201in}}%
\pgfpathlineto{\pgfqpoint{2.833653in}{4.415007in}}%
\pgfpathlineto{\pgfqpoint{2.832218in}{4.414808in}}%
\pgfpathlineto{\pgfqpoint{2.830784in}{4.414606in}}%
\pgfpathlineto{\pgfqpoint{2.829349in}{4.414401in}}%
\pgfpathlineto{\pgfqpoint{2.827914in}{4.414191in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{4.413979in}}%
\pgfpathlineto{\pgfqpoint{2.825045in}{4.413762in}}%
\pgfpathlineto{\pgfqpoint{2.823610in}{4.413542in}}%
\pgfpathlineto{\pgfqpoint{2.822176in}{4.413317in}}%
\pgfpathlineto{\pgfqpoint{2.820741in}{4.413090in}}%
\pgfpathlineto{\pgfqpoint{2.819306in}{4.412858in}}%
\pgfpathlineto{\pgfqpoint{2.817872in}{4.412623in}}%
\pgfpathlineto{\pgfqpoint{2.816437in}{4.412384in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{4.412141in}}%
\pgfpathlineto{\pgfqpoint{2.813568in}{4.411894in}}%
\pgfpathlineto{\pgfqpoint{2.812133in}{4.411644in}}%
\pgfpathlineto{\pgfqpoint{2.810698in}{4.411389in}}%
\pgfpathlineto{\pgfqpoint{2.810627in}{4.411376in}}%
\pgfpathlineto{\pgfqpoint{2.809264in}{4.411131in}}%
\pgfpathlineto{\pgfqpoint{2.807829in}{4.410869in}}%
\pgfpathlineto{\pgfqpoint{2.806394in}{4.410603in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{4.410333in}}%
\pgfpathlineto{\pgfqpoint{2.803525in}{4.410059in}}%
\pgfpathlineto{\pgfqpoint{2.802090in}{4.409782in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{4.409500in}}%
\pgfpathlineto{\pgfqpoint{2.799221in}{4.409215in}}%
\pgfpathlineto{\pgfqpoint{2.797786in}{4.408926in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{4.408632in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{4.408335in}}%
\pgfpathlineto{\pgfqpoint{2.793482in}{4.408034in}}%
\pgfpathlineto{\pgfqpoint{2.792048in}{4.407729in}}%
\pgfpathlineto{\pgfqpoint{2.790613in}{4.407420in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{4.407107in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{4.406790in}}%
\pgfpathlineto{\pgfqpoint{2.786309in}{4.406469in}}%
\pgfpathlineto{\pgfqpoint{2.784874in}{4.406145in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{4.405816in}}%
\pgfpathlineto{\pgfqpoint{2.782005in}{4.405483in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{4.405470in}}%
\pgfpathlineto{\pgfqpoint{2.780570in}{4.405147in}}%
\pgfpathlineto{\pgfqpoint{2.779136in}{4.404806in}}%
\pgfpathlineto{\pgfqpoint{2.777701in}{4.404462in}}%
\pgfpathlineto{\pgfqpoint{2.776266in}{4.404114in}}%
\pgfpathlineto{\pgfqpoint{2.774832in}{4.403762in}}%
\pgfpathlineto{\pgfqpoint{2.773397in}{4.403406in}}%
\pgfpathlineto{\pgfqpoint{2.771962in}{4.403046in}}%
\pgfpathlineto{\pgfqpoint{2.770528in}{4.402682in}}%
\pgfpathlineto{\pgfqpoint{2.769093in}{4.402315in}}%
\pgfpathlineto{\pgfqpoint{2.767658in}{4.401944in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{4.401569in}}%
\pgfpathlineto{\pgfqpoint{2.764789in}{4.401190in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{4.400807in}}%
\pgfpathlineto{\pgfqpoint{2.761920in}{4.400421in}}%
\pgfpathlineto{\pgfqpoint{2.760485in}{4.400031in}}%
\pgfpathlineto{\pgfqpoint{2.759050in}{4.399637in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{4.399240in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{4.398839in}}%
\pgfpathlineto{\pgfqpoint{2.754746in}{4.398435in}}%
\pgfpathlineto{\pgfqpoint{2.753312in}{4.398027in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{4.398015in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{4.397616in}}%
\pgfpathlineto{\pgfqpoint{2.750442in}{4.397201in}}%
\pgfpathlineto{\pgfqpoint{2.749008in}{4.396783in}}%
\pgfpathlineto{\pgfqpoint{2.747573in}{4.396362in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{4.395937in}}%
\pgfpathlineto{\pgfqpoint{2.744704in}{4.395509in}}%
\pgfpathlineto{\pgfqpoint{2.743269in}{4.395078in}}%
\pgfpathlineto{\pgfqpoint{2.741835in}{4.394644in}}%
\pgfpathlineto{\pgfqpoint{2.740400in}{4.394207in}}%
\pgfpathlineto{\pgfqpoint{2.738965in}{4.393767in}}%
\pgfpathlineto{\pgfqpoint{2.737531in}{4.393324in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{4.392878in}}%
\pgfpathlineto{\pgfqpoint{2.734661in}{4.392430in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{4.391979in}}%
\pgfpathlineto{\pgfqpoint{2.731792in}{4.391525in}}%
\pgfpathlineto{\pgfqpoint{2.730357in}{4.391069in}}%
\pgfpathlineto{\pgfqpoint{2.728923in}{4.390610in}}%
\pgfpathlineto{\pgfqpoint{2.727488in}{4.390149in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{4.389686in}}%
\pgfpathlineto{\pgfqpoint{2.724619in}{4.389221in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{4.389212in}}%
\pgfpathlineto{\pgfqpoint{2.723184in}{4.388754in}}%
\pgfpathlineto{\pgfqpoint{2.721749in}{4.388286in}}%
\pgfpathlineto{\pgfqpoint{2.720315in}{4.387815in}}%
\pgfpathlineto{\pgfqpoint{2.718880in}{4.387343in}}%
\pgfpathlineto{\pgfqpoint{2.717445in}{4.386869in}}%
\pgfpathlineto{\pgfqpoint{2.716011in}{4.386395in}}%
\pgfpathlineto{\pgfqpoint{2.714576in}{4.385919in}}%
\pgfpathlineto{\pgfqpoint{2.713141in}{4.385442in}}%
\pgfpathlineto{\pgfqpoint{2.711707in}{4.384964in}}%
\pgfpathlineto{\pgfqpoint{2.710272in}{4.384485in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{4.384006in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{4.383527in}}%
\pgfpathlineto{\pgfqpoint{2.705968in}{4.383048in}}%
\pgfpathlineto{\pgfqpoint{2.704533in}{4.382568in}}%
\pgfpathlineto{\pgfqpoint{2.703099in}{4.382089in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{4.381610in}}%
\pgfpathlineto{\pgfqpoint{2.700229in}{4.381132in}}%
\pgfpathlineto{\pgfqpoint{2.698795in}{4.380655in}}%
\pgfpathlineto{\pgfqpoint{2.697360in}{4.380179in}}%
\pgfpathlineto{\pgfqpoint{2.695925in}{4.379704in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{4.379699in}}%
\pgfpathlineto{\pgfqpoint{2.694491in}{4.379231in}}%
\pgfpathlineto{\pgfqpoint{2.693056in}{4.378759in}}%
\pgfpathlineto{\pgfqpoint{2.691621in}{4.378290in}}%
\pgfpathlineto{\pgfqpoint{2.690187in}{4.377823in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{4.377359in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{4.376898in}}%
\pgfpathlineto{\pgfqpoint{2.685883in}{4.376440in}}%
\pgfpathlineto{\pgfqpoint{2.684448in}{4.375986in}}%
\pgfpathlineto{\pgfqpoint{2.683013in}{4.375536in}}%
\pgfpathlineto{\pgfqpoint{2.681579in}{4.375089in}}%
\pgfpathlineto{\pgfqpoint{2.680144in}{4.374648in}}%
\pgfpathlineto{\pgfqpoint{2.678709in}{4.374212in}}%
\pgfpathlineto{\pgfqpoint{2.677275in}{4.373780in}}%
\pgfpathlineto{\pgfqpoint{2.675840in}{4.373355in}}%
\pgfpathlineto{\pgfqpoint{2.674405in}{4.372936in}}%
\pgfpathlineto{\pgfqpoint{2.672971in}{4.372523in}}%
\pgfpathlineto{\pgfqpoint{2.671536in}{4.372118in}}%
\pgfpathlineto{\pgfqpoint{2.670101in}{4.371720in}}%
\pgfpathlineto{\pgfqpoint{2.668667in}{4.371329in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{4.370948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667232in}{3.899947in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{3.899947in}}%
\pgfpathlineto{\pgfqpoint{2.668667in}{3.901175in}}%
\pgfpathlineto{\pgfqpoint{2.670101in}{3.902406in}}%
\pgfpathlineto{\pgfqpoint{2.671536in}{3.903640in}}%
\pgfpathlineto{\pgfqpoint{2.672971in}{3.904879in}}%
\pgfpathlineto{\pgfqpoint{2.674405in}{3.906120in}}%
\pgfpathlineto{\pgfqpoint{2.675840in}{3.907364in}}%
\pgfpathlineto{\pgfqpoint{2.677275in}{3.908612in}}%
\pgfpathlineto{\pgfqpoint{2.678709in}{3.909861in}}%
\pgfpathlineto{\pgfqpoint{2.680144in}{3.911113in}}%
\pgfpathlineto{\pgfqpoint{2.681579in}{3.912367in}}%
\pgfpathlineto{\pgfqpoint{2.683013in}{3.913623in}}%
\pgfpathlineto{\pgfqpoint{2.684448in}{3.914880in}}%
\pgfpathlineto{\pgfqpoint{2.685883in}{3.916139in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{3.917398in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{3.918659in}}%
\pgfpathlineto{\pgfqpoint{2.690187in}{3.919921in}}%
\pgfpathlineto{\pgfqpoint{2.691621in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{2.693056in}{3.922447in}}%
\pgfpathlineto{\pgfqpoint{2.694491in}{3.923711in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{3.924962in}}%
\pgfpathlineto{\pgfqpoint{2.695925in}{3.924974in}}%
\pgfpathlineto{\pgfqpoint{2.697360in}{3.926238in}}%
\pgfpathlineto{\pgfqpoint{2.698795in}{3.927502in}}%
\pgfpathlineto{\pgfqpoint{2.700229in}{3.928766in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{3.930029in}}%
\pgfpathlineto{\pgfqpoint{2.703099in}{3.931292in}}%
\pgfpathlineto{\pgfqpoint{2.704533in}{3.932554in}}%
\pgfpathlineto{\pgfqpoint{2.705968in}{3.933816in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{3.935077in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{3.936337in}}%
\pgfpathlineto{\pgfqpoint{2.710272in}{3.937596in}}%
\pgfpathlineto{\pgfqpoint{2.711707in}{3.938853in}}%
\pgfpathlineto{\pgfqpoint{2.713141in}{3.940110in}}%
\pgfpathlineto{\pgfqpoint{2.714576in}{3.941365in}}%
\pgfpathlineto{\pgfqpoint{2.716011in}{3.942619in}}%
\pgfpathlineto{\pgfqpoint{2.717445in}{3.943872in}}%
\pgfpathlineto{\pgfqpoint{2.718880in}{3.945123in}}%
\pgfpathlineto{\pgfqpoint{2.720315in}{3.946372in}}%
\pgfpathlineto{\pgfqpoint{2.721749in}{3.947620in}}%
\pgfpathlineto{\pgfqpoint{2.723184in}{3.948866in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{3.950085in}}%
\pgfpathlineto{\pgfqpoint{2.724619in}{3.950110in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{3.951353in}}%
\pgfpathlineto{\pgfqpoint{2.727488in}{3.952593in}}%
\pgfpathlineto{\pgfqpoint{2.728923in}{3.953831in}}%
\pgfpathlineto{\pgfqpoint{2.730357in}{3.955067in}}%
\pgfpathlineto{\pgfqpoint{2.731792in}{3.956302in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{3.957533in}}%
\pgfpathlineto{\pgfqpoint{2.734661in}{3.958763in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{3.959991in}}%
\pgfpathlineto{\pgfqpoint{2.737531in}{3.961216in}}%
\pgfpathlineto{\pgfqpoint{2.738965in}{3.962439in}}%
\pgfpathlineto{\pgfqpoint{2.740400in}{3.963659in}}%
\pgfpathlineto{\pgfqpoint{2.741835in}{3.964877in}}%
\pgfpathlineto{\pgfqpoint{2.743269in}{3.966092in}}%
\pgfpathlineto{\pgfqpoint{2.744704in}{3.967306in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{3.968516in}}%
\pgfpathlineto{\pgfqpoint{2.747573in}{3.969724in}}%
\pgfpathlineto{\pgfqpoint{2.749008in}{3.970929in}}%
\pgfpathlineto{\pgfqpoint{2.750442in}{3.972132in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{3.973332in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{3.974494in}}%
\pgfpathlineto{\pgfqpoint{2.753312in}{3.974529in}}%
\pgfpathlineto{\pgfqpoint{2.754746in}{3.975724in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{3.976916in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{3.978106in}}%
\pgfpathlineto{\pgfqpoint{2.759050in}{3.979292in}}%
\pgfpathlineto{\pgfqpoint{2.760485in}{3.980476in}}%
\pgfpathlineto{\pgfqpoint{2.761920in}{3.981657in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{3.982835in}}%
\pgfpathlineto{\pgfqpoint{2.764789in}{3.984011in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{3.985183in}}%
\pgfpathlineto{\pgfqpoint{2.767658in}{3.986353in}}%
\pgfpathlineto{\pgfqpoint{2.769093in}{3.987520in}}%
\pgfpathlineto{\pgfqpoint{2.770528in}{3.988684in}}%
\pgfpathlineto{\pgfqpoint{2.771962in}{3.989845in}}%
\pgfpathlineto{\pgfqpoint{2.773397in}{3.991004in}}%
\pgfpathlineto{\pgfqpoint{2.774832in}{3.992159in}}%
\pgfpathlineto{\pgfqpoint{2.776266in}{3.993312in}}%
\pgfpathlineto{\pgfqpoint{2.777701in}{3.994462in}}%
\pgfpathlineto{\pgfqpoint{2.779136in}{3.995609in}}%
\pgfpathlineto{\pgfqpoint{2.780570in}{3.996753in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{3.997849in}}%
\pgfpathlineto{\pgfqpoint{2.782005in}{3.997894in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{3.999033in}}%
\pgfpathlineto{\pgfqpoint{2.784874in}{4.000168in}}%
\pgfpathlineto{\pgfqpoint{2.786309in}{4.001301in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{4.002431in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{4.003558in}}%
\pgfpathlineto{\pgfqpoint{2.790613in}{4.004682in}}%
\pgfpathlineto{\pgfqpoint{2.792048in}{4.005803in}}%
\pgfpathlineto{\pgfqpoint{2.793482in}{4.006921in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{4.008037in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{4.009149in}}%
\pgfpathlineto{\pgfqpoint{2.797786in}{4.010259in}}%
\pgfpathlineto{\pgfqpoint{2.799221in}{4.011366in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{4.012470in}}%
\pgfpathlineto{\pgfqpoint{2.802090in}{4.013572in}}%
\pgfpathlineto{\pgfqpoint{2.803525in}{4.014670in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{4.015766in}}%
\pgfpathlineto{\pgfqpoint{2.806394in}{4.016859in}}%
\pgfpathlineto{\pgfqpoint{2.807829in}{4.017949in}}%
\pgfpathlineto{\pgfqpoint{2.809264in}{4.019037in}}%
\pgfpathlineto{\pgfqpoint{2.810627in}{4.020067in}}%
\pgfpathlineto{\pgfqpoint{2.810698in}{4.020121in}}%
\pgfpathlineto{\pgfqpoint{2.812133in}{4.021203in}}%
\pgfpathlineto{\pgfqpoint{2.813568in}{4.022282in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{4.023359in}}%
\pgfpathlineto{\pgfqpoint{2.816437in}{4.024432in}}%
\pgfpathlineto{\pgfqpoint{2.817872in}{4.025503in}}%
\pgfpathlineto{\pgfqpoint{2.819306in}{4.026572in}}%
\pgfpathlineto{\pgfqpoint{2.820741in}{4.027637in}}%
\pgfpathlineto{\pgfqpoint{2.822176in}{4.028700in}}%
\pgfpathlineto{\pgfqpoint{2.823610in}{4.029760in}}%
\pgfpathlineto{\pgfqpoint{2.825045in}{4.030818in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{4.031873in}}%
\pgfpathlineto{\pgfqpoint{2.827914in}{4.032925in}}%
\pgfpathlineto{\pgfqpoint{2.829349in}{4.033975in}}%
\pgfpathlineto{\pgfqpoint{2.830784in}{4.035022in}}%
\pgfpathlineto{\pgfqpoint{2.832218in}{4.036067in}}%
\pgfpathlineto{\pgfqpoint{2.833653in}{4.037108in}}%
\pgfpathlineto{\pgfqpoint{2.835088in}{4.038148in}}%
\pgfpathlineto{\pgfqpoint{2.836522in}{4.039185in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{4.040219in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{4.041189in}}%
\pgfpathlineto{\pgfqpoint{2.839392in}{4.041251in}}%
\pgfpathlineto{\pgfqpoint{2.840826in}{4.042280in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{4.043307in}}%
\pgfpathlineto{\pgfqpoint{2.843696in}{4.044331in}}%
\pgfpathlineto{\pgfqpoint{2.845130in}{4.045353in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{4.046372in}}%
\pgfpathlineto{\pgfqpoint{2.848000in}{4.047389in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{4.048404in}}%
\pgfpathlineto{\pgfqpoint{2.850869in}{4.049416in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{4.050426in}}%
\pgfpathlineto{\pgfqpoint{2.853738in}{4.051433in}}%
\pgfpathlineto{\pgfqpoint{2.855173in}{4.052438in}}%
\pgfpathlineto{\pgfqpoint{2.856608in}{4.053441in}}%
\pgfpathlineto{\pgfqpoint{2.858042in}{4.054441in}}%
\pgfpathlineto{\pgfqpoint{2.859477in}{4.055439in}}%
\pgfpathlineto{\pgfqpoint{2.860912in}{4.056435in}}%
\pgfpathlineto{\pgfqpoint{2.862346in}{4.057428in}}%
\pgfpathlineto{\pgfqpoint{2.863781in}{4.058419in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{4.059408in}}%
\pgfpathlineto{\pgfqpoint{2.866650in}{4.060395in}}%
\pgfpathlineto{\pgfqpoint{2.867984in}{4.061310in}}%
\pgfpathlineto{\pgfqpoint{2.868085in}{4.061379in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{4.062361in}}%
\pgfpathlineto{\pgfqpoint{2.870954in}{4.063341in}}%
\pgfpathlineto{\pgfqpoint{2.872389in}{4.064319in}}%
\pgfpathlineto{\pgfqpoint{2.873824in}{4.065294in}}%
\pgfpathlineto{\pgfqpoint{2.875258in}{4.066268in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{4.067239in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{4.068208in}}%
\pgfpathlineto{\pgfqpoint{2.879562in}{4.069175in}}%
\pgfpathlineto{\pgfqpoint{2.880997in}{4.070140in}}%
\pgfpathlineto{\pgfqpoint{2.882432in}{4.071103in}}%
\pgfpathlineto{\pgfqpoint{2.883866in}{4.072064in}}%
\pgfpathlineto{\pgfqpoint{2.885301in}{4.073023in}}%
\pgfpathlineto{\pgfqpoint{2.886736in}{4.073979in}}%
\pgfpathlineto{\pgfqpoint{2.888170in}{4.074934in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{4.075887in}}%
\pgfpathlineto{\pgfqpoint{2.891039in}{4.076837in}}%
\pgfpathlineto{\pgfqpoint{2.892474in}{4.077786in}}%
\pgfpathlineto{\pgfqpoint{2.893909in}{4.078733in}}%
\pgfpathlineto{\pgfqpoint{2.895343in}{4.079678in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{4.080545in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{4.080620in}}%
\pgfpathlineto{\pgfqpoint{2.898213in}{4.081561in}}%
\pgfpathlineto{\pgfqpoint{2.899647in}{4.082500in}}%
\pgfpathlineto{\pgfqpoint{2.901082in}{4.083437in}}%
\pgfpathlineto{\pgfqpoint{2.902517in}{4.084372in}}%
\pgfpathlineto{\pgfqpoint{2.903951in}{4.085306in}}%
\pgfpathlineto{\pgfqpoint{2.905386in}{4.086237in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{4.087167in}}%
\pgfpathlineto{\pgfqpoint{2.908255in}{4.088095in}}%
\pgfpathlineto{\pgfqpoint{2.909690in}{4.089021in}}%
\pgfpathlineto{\pgfqpoint{2.911125in}{4.089945in}}%
\pgfpathlineto{\pgfqpoint{2.912559in}{4.090867in}}%
\pgfpathlineto{\pgfqpoint{2.913994in}{4.091788in}}%
\pgfpathlineto{\pgfqpoint{2.915429in}{4.092706in}}%
\pgfpathlineto{\pgfqpoint{2.916863in}{4.093623in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{4.094539in}}%
\pgfpathlineto{\pgfqpoint{2.919733in}{4.095452in}}%
\pgfpathlineto{\pgfqpoint{2.921167in}{4.096364in}}%
\pgfpathlineto{\pgfqpoint{2.922602in}{4.097274in}}%
\pgfpathlineto{\pgfqpoint{2.924037in}{4.098183in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{4.099008in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{4.099090in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{4.099995in}}%
\pgfpathlineto{\pgfqpoint{2.928341in}{4.100898in}}%
\pgfpathlineto{\pgfqpoint{2.929775in}{4.101800in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{4.102701in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{4.103599in}}%
\pgfpathlineto{\pgfqpoint{2.934079in}{4.104496in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{4.105392in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{4.106286in}}%
\pgfpathlineto{\pgfqpoint{2.938383in}{4.107178in}}%
\pgfpathlineto{\pgfqpoint{2.939818in}{4.108069in}}%
\pgfpathlineto{\pgfqpoint{2.941253in}{4.108958in}}%
\pgfpathlineto{\pgfqpoint{2.942687in}{4.109846in}}%
\pgfpathlineto{\pgfqpoint{2.944122in}{4.110732in}}%
\pgfpathlineto{\pgfqpoint{2.945557in}{4.111616in}}%
\pgfpathlineto{\pgfqpoint{2.946991in}{4.112500in}}%
\pgfpathlineto{\pgfqpoint{2.948426in}{4.113381in}}%
\pgfpathlineto{\pgfqpoint{2.949861in}{4.114261in}}%
\pgfpathlineto{\pgfqpoint{2.951295in}{4.115140in}}%
\pgfpathlineto{\pgfqpoint{2.952730in}{4.116018in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{4.116806in}}%
\pgfpathlineto{\pgfqpoint{2.954165in}{4.116893in}}%
\pgfpathlineto{\pgfqpoint{2.955599in}{4.117768in}}%
\pgfpathlineto{\pgfqpoint{2.957034in}{4.118641in}}%
\pgfpathlineto{\pgfqpoint{2.958469in}{4.119513in}}%
\pgfpathlineto{\pgfqpoint{2.959903in}{4.120383in}}%
\pgfpathlineto{\pgfqpoint{2.961338in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{2.962773in}{4.122119in}}%
\pgfpathlineto{\pgfqpoint{2.964207in}{4.122985in}}%
\pgfpathlineto{\pgfqpoint{2.965642in}{4.123850in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{4.124714in}}%
\pgfpathlineto{\pgfqpoint{2.968511in}{4.125576in}}%
\pgfpathlineto{\pgfqpoint{2.969946in}{4.126436in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{4.127296in}}%
\pgfpathlineto{\pgfqpoint{2.972815in}{4.128154in}}%
\pgfpathlineto{\pgfqpoint{2.974250in}{4.129011in}}%
\pgfpathlineto{\pgfqpoint{2.975685in}{4.129867in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{4.130721in}}%
\pgfpathlineto{\pgfqpoint{2.978554in}{4.131574in}}%
\pgfpathlineto{\pgfqpoint{2.979989in}{4.132426in}}%
\pgfpathlineto{\pgfqpoint{2.981423in}{4.133276in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{4.134032in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{4.134126in}}%
\pgfpathlineto{\pgfqpoint{2.984293in}{4.134974in}}%
\pgfpathlineto{\pgfqpoint{2.985727in}{4.135821in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{4.136667in}}%
\pgfpathlineto{\pgfqpoint{2.988597in}{4.137511in}}%
\pgfpathlineto{\pgfqpoint{2.990031in}{4.138354in}}%
\pgfpathlineto{\pgfqpoint{2.991466in}{4.139197in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{4.140038in}}%
\pgfpathlineto{\pgfqpoint{2.994335in}{4.140877in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{4.141716in}}%
\pgfpathlineto{\pgfqpoint{2.997205in}{4.142554in}}%
\pgfpathlineto{\pgfqpoint{2.998639in}{4.143390in}}%
\pgfpathlineto{\pgfqpoint{3.000074in}{4.144225in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{4.145060in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{4.145893in}}%
\pgfpathlineto{\pgfqpoint{3.004378in}{4.146725in}}%
\pgfpathlineto{\pgfqpoint{3.005813in}{4.147556in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{4.148385in}}%
\pgfpathlineto{\pgfqpoint{3.008682in}{4.149214in}}%
\pgfpathlineto{\pgfqpoint{3.010117in}{4.150042in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{4.150769in}}%
\pgfpathlineto{\pgfqpoint{3.011551in}{4.150868in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{4.151694in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{4.152519in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{4.153342in}}%
\pgfpathlineto{\pgfqpoint{3.017290in}{4.154165in}}%
\pgfpathlineto{\pgfqpoint{3.018725in}{4.154986in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{4.155806in}}%
\pgfpathlineto{\pgfqpoint{3.021594in}{4.156626in}}%
\pgfpathlineto{\pgfqpoint{3.023029in}{4.157444in}}%
\pgfpathlineto{\pgfqpoint{3.024463in}{4.158262in}}%
\pgfpathlineto{\pgfqpoint{3.025898in}{4.159078in}}%
\pgfpathlineto{\pgfqpoint{3.027333in}{4.159894in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{4.160708in}}%
\pgfpathlineto{\pgfqpoint{3.030202in}{4.161522in}}%
\pgfpathlineto{\pgfqpoint{3.031637in}{4.162335in}}%
\pgfpathlineto{\pgfqpoint{3.033071in}{4.163146in}}%
\pgfpathlineto{\pgfqpoint{3.034506in}{4.163957in}}%
\pgfpathlineto{\pgfqpoint{3.035940in}{4.164767in}}%
\pgfpathlineto{\pgfqpoint{3.037375in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{3.038810in}{4.166384in}}%
\pgfpathlineto{\pgfqpoint{3.040058in}{4.167086in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{4.167191in}}%
\pgfpathlineto{\pgfqpoint{3.041679in}{4.167997in}}%
\pgfpathlineto{\pgfqpoint{3.043114in}{4.168803in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{4.169607in}}%
\pgfpathlineto{\pgfqpoint{3.045983in}{4.170411in}}%
\pgfpathlineto{\pgfqpoint{3.047418in}{4.171213in}}%
\pgfpathlineto{\pgfqpoint{3.048852in}{4.172015in}}%
\pgfpathlineto{\pgfqpoint{3.050287in}{4.172816in}}%
\pgfpathlineto{\pgfqpoint{3.051722in}{4.173616in}}%
\pgfpathlineto{\pgfqpoint{3.053156in}{4.174415in}}%
\pgfpathlineto{\pgfqpoint{3.054591in}{4.175214in}}%
\pgfpathlineto{\pgfqpoint{3.056026in}{4.176011in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{4.176808in}}%
\pgfpathlineto{\pgfqpoint{3.058895in}{4.177604in}}%
\pgfpathlineto{\pgfqpoint{3.060330in}{4.178399in}}%
\pgfpathlineto{\pgfqpoint{3.061764in}{4.179193in}}%
\pgfpathlineto{\pgfqpoint{3.063199in}{4.179987in}}%
\pgfpathlineto{\pgfqpoint{3.064634in}{4.180780in}}%
\pgfpathlineto{\pgfqpoint{3.066068in}{4.181571in}}%
\pgfpathlineto{\pgfqpoint{3.067503in}{4.182363in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{4.183042in}}%
\pgfpathlineto{\pgfqpoint{3.068938in}{4.183153in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{4.183942in}}%
\pgfpathlineto{\pgfqpoint{3.071807in}{4.184731in}}%
\pgfpathlineto{\pgfqpoint{3.073242in}{4.185519in}}%
\pgfpathlineto{\pgfqpoint{3.074676in}{4.186307in}}%
\pgfpathlineto{\pgfqpoint{3.076111in}{4.187093in}}%
\pgfpathlineto{\pgfqpoint{3.077546in}{4.187879in}}%
\pgfpathlineto{\pgfqpoint{3.078980in}{4.188664in}}%
\pgfpathlineto{\pgfqpoint{3.080415in}{4.189449in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{4.190233in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{4.191017in}}%
\pgfpathlineto{\pgfqpoint{3.084719in}{4.191800in}}%
\pgfpathlineto{\pgfqpoint{3.086154in}{4.192583in}}%
\pgfpathlineto{\pgfqpoint{3.087588in}{4.193365in}}%
\pgfpathlineto{\pgfqpoint{3.089023in}{4.194148in}}%
\pgfpathlineto{\pgfqpoint{3.090458in}{4.194930in}}%
\pgfpathlineto{\pgfqpoint{3.091892in}{4.195712in}}%
\pgfpathlineto{\pgfqpoint{3.093327in}{4.196494in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{4.197275in}}%
\pgfpathlineto{\pgfqpoint{3.096196in}{4.198057in}}%
\pgfpathlineto{\pgfqpoint{3.097416in}{4.198722in}}%
\pgfpathlineto{\pgfqpoint{3.097631in}{4.198839in}}%
\pgfpathlineto{\pgfqpoint{3.099066in}{4.199621in}}%
\pgfpathlineto{\pgfqpoint{3.100500in}{4.200403in}}%
\pgfpathlineto{\pgfqpoint{3.101935in}{4.201186in}}%
\pgfpathlineto{\pgfqpoint{3.103370in}{4.201968in}}%
\pgfpathlineto{\pgfqpoint{3.104804in}{4.202751in}}%
\pgfpathlineto{\pgfqpoint{3.106239in}{4.203533in}}%
\pgfpathlineto{\pgfqpoint{3.107674in}{4.204316in}}%
\pgfpathlineto{\pgfqpoint{3.109108in}{4.205099in}}%
\pgfpathlineto{\pgfqpoint{3.110543in}{4.205882in}}%
\pgfpathlineto{\pgfqpoint{3.111978in}{4.206664in}}%
\pgfpathlineto{\pgfqpoint{3.113412in}{4.207447in}}%
\pgfpathlineto{\pgfqpoint{3.114847in}{4.208230in}}%
\pgfpathlineto{\pgfqpoint{3.116282in}{4.209012in}}%
\pgfpathlineto{\pgfqpoint{3.117716in}{4.209795in}}%
\pgfpathlineto{\pgfqpoint{3.119151in}{4.210577in}}%
\pgfpathlineto{\pgfqpoint{3.120586in}{4.211360in}}%
\pgfpathlineto{\pgfqpoint{3.122020in}{4.212142in}}%
\pgfpathlineto{\pgfqpoint{3.123455in}{4.212924in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{4.213705in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{4.214362in}}%
\pgfpathlineto{\pgfqpoint{3.126324in}{4.214487in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{4.215268in}}%
\pgfpathlineto{\pgfqpoint{3.129194in}{4.216050in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{4.216831in}}%
\pgfpathlineto{\pgfqpoint{3.132063in}{4.217611in}}%
\pgfpathlineto{\pgfqpoint{3.133498in}{4.218392in}}%
\pgfpathlineto{\pgfqpoint{3.134932in}{4.219172in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{4.219952in}}%
\pgfpathlineto{\pgfqpoint{3.137802in}{4.220732in}}%
\pgfpathlineto{\pgfqpoint{3.139236in}{4.221511in}}%
\pgfpathlineto{\pgfqpoint{3.140671in}{4.222290in}}%
\pgfpathlineto{\pgfqpoint{3.142106in}{4.223069in}}%
\pgfpathlineto{\pgfqpoint{3.143540in}{4.223847in}}%
\pgfpathlineto{\pgfqpoint{3.144975in}{4.224625in}}%
\pgfpathlineto{\pgfqpoint{3.146410in}{4.225403in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{4.226180in}}%
\pgfpathlineto{\pgfqpoint{3.149279in}{4.226957in}}%
\pgfpathlineto{\pgfqpoint{3.150714in}{4.227734in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{4.228510in}}%
\pgfpathlineto{\pgfqpoint{3.153583in}{4.229286in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{4.229930in}}%
\pgfpathlineto{\pgfqpoint{3.155018in}{4.230061in}}%
\pgfpathlineto{\pgfqpoint{3.156452in}{4.230837in}}%
\pgfpathlineto{\pgfqpoint{3.157887in}{4.231611in}}%
\pgfpathlineto{\pgfqpoint{3.159322in}{4.232386in}}%
\pgfpathlineto{\pgfqpoint{3.160756in}{4.233159in}}%
\pgfpathlineto{\pgfqpoint{3.162191in}{4.233933in}}%
\pgfpathlineto{\pgfqpoint{3.163626in}{4.234706in}}%
\pgfpathlineto{\pgfqpoint{3.165060in}{4.235478in}}%
\pgfpathlineto{\pgfqpoint{3.166495in}{4.236251in}}%
\pgfpathlineto{\pgfqpoint{3.167930in}{4.237022in}}%
\pgfpathlineto{\pgfqpoint{3.169364in}{4.237794in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{4.238564in}}%
\pgfpathlineto{\pgfqpoint{3.172234in}{4.239335in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{4.240105in}}%
\pgfpathlineto{\pgfqpoint{3.175103in}{4.240874in}}%
\pgfpathlineto{\pgfqpoint{3.176537in}{4.241643in}}%
\pgfpathlineto{\pgfqpoint{3.177972in}{4.242412in}}%
\pgfpathlineto{\pgfqpoint{3.179407in}{4.243180in}}%
\pgfpathlineto{\pgfqpoint{3.180841in}{4.243948in}}%
\pgfpathlineto{\pgfqpoint{3.182276in}{4.244715in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{4.245344in}}%
\pgfpathlineto{\pgfqpoint{3.183711in}{4.245481in}}%
\pgfpathlineto{\pgfqpoint{3.185145in}{4.246248in}}%
\pgfpathlineto{\pgfqpoint{3.186580in}{4.247013in}}%
\pgfpathlineto{\pgfqpoint{3.188015in}{4.247779in}}%
\pgfpathlineto{\pgfqpoint{3.189449in}{4.248544in}}%
\pgfpathlineto{\pgfqpoint{3.190884in}{4.249308in}}%
\pgfpathlineto{\pgfqpoint{3.192319in}{4.250072in}}%
\pgfpathlineto{\pgfqpoint{3.193753in}{4.250835in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{4.251598in}}%
\pgfpathlineto{\pgfqpoint{3.196623in}{4.252360in}}%
\pgfpathlineto{\pgfqpoint{3.198057in}{4.253122in}}%
\pgfpathlineto{\pgfqpoint{3.199492in}{4.253884in}}%
\pgfpathlineto{\pgfqpoint{3.200927in}{4.254645in}}%
\pgfpathlineto{\pgfqpoint{3.202361in}{4.255405in}}%
\pgfpathlineto{\pgfqpoint{3.203796in}{4.256165in}}%
\pgfpathlineto{\pgfqpoint{3.205231in}{4.256925in}}%
\pgfpathlineto{\pgfqpoint{3.206665in}{4.257684in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{4.258442in}}%
\pgfpathlineto{\pgfqpoint{3.209535in}{4.259200in}}%
\pgfpathlineto{\pgfqpoint{3.210969in}{4.259958in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{4.260571in}}%
\pgfpathlineto{\pgfqpoint{3.212404in}{4.260715in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{4.261472in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{4.262228in}}%
\pgfpathlineto{\pgfqpoint{3.216708in}{4.262983in}}%
\pgfpathlineto{\pgfqpoint{3.218143in}{4.263739in}}%
\pgfpathlineto{\pgfqpoint{3.219577in}{4.264493in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{4.265247in}}%
\pgfpathlineto{\pgfqpoint{3.222447in}{4.266001in}}%
\pgfpathlineto{\pgfqpoint{3.223881in}{4.266754in}}%
\pgfpathlineto{\pgfqpoint{3.225316in}{4.267507in}}%
\pgfpathlineto{\pgfqpoint{3.226751in}{4.268259in}}%
\pgfpathlineto{\pgfqpoint{3.228185in}{4.269011in}}%
\pgfpathlineto{\pgfqpoint{3.229620in}{4.269762in}}%
\pgfpathlineto{\pgfqpoint{3.231055in}{4.270513in}}%
\pgfpathlineto{\pgfqpoint{3.232489in}{4.271264in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{4.272013in}}%
\pgfpathlineto{\pgfqpoint{3.235359in}{4.272763in}}%
\pgfpathlineto{\pgfqpoint{3.236793in}{4.273512in}}%
\pgfpathlineto{\pgfqpoint{3.238228in}{4.274260in}}%
\pgfpathlineto{\pgfqpoint{3.239663in}{4.275008in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{4.275606in}}%
\pgfpathlineto{\pgfqpoint{3.241097in}{4.275756in}}%
\pgfpathlineto{\pgfqpoint{3.242532in}{4.276503in}}%
\pgfpathlineto{\pgfqpoint{3.243967in}{4.277249in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{4.277995in}}%
\pgfpathlineto{\pgfqpoint{3.246836in}{4.278741in}}%
\pgfpathlineto{\pgfqpoint{3.248271in}{4.279486in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{4.280231in}}%
\pgfpathlineto{\pgfqpoint{3.251140in}{4.280975in}}%
\pgfpathlineto{\pgfqpoint{3.252575in}{4.281719in}}%
\pgfpathlineto{\pgfqpoint{3.254009in}{4.282462in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{4.283205in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{4.283948in}}%
\pgfpathlineto{\pgfqpoint{3.258313in}{4.284690in}}%
\pgfpathlineto{\pgfqpoint{3.259748in}{4.285431in}}%
\pgfpathlineto{\pgfqpoint{3.261183in}{4.286172in}}%
\pgfpathlineto{\pgfqpoint{3.262617in}{4.286913in}}%
\pgfpathlineto{\pgfqpoint{3.264052in}{4.287653in}}%
\pgfpathlineto{\pgfqpoint{3.265487in}{4.288393in}}%
\pgfpathlineto{\pgfqpoint{3.266921in}{4.289132in}}%
\pgfpathlineto{\pgfqpoint{3.268356in}{4.289871in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{4.290454in}}%
\pgfpathlineto{\pgfqpoint{3.269791in}{4.290609in}}%
\pgfpathlineto{\pgfqpoint{3.271225in}{4.291347in}}%
\pgfpathlineto{\pgfqpoint{3.272660in}{4.292085in}}%
\pgfpathlineto{\pgfqpoint{3.274095in}{4.292821in}}%
\pgfpathlineto{\pgfqpoint{3.275529in}{4.293556in}}%
\pgfpathlineto{\pgfqpoint{3.276964in}{4.294289in}}%
\pgfpathlineto{\pgfqpoint{3.278399in}{4.295021in}}%
\pgfpathlineto{\pgfqpoint{3.279833in}{4.295751in}}%
\pgfpathlineto{\pgfqpoint{3.281268in}{4.296479in}}%
\pgfpathlineto{\pgfqpoint{3.282703in}{4.297204in}}%
\pgfpathlineto{\pgfqpoint{3.284137in}{4.297927in}}%
\pgfpathlineto{\pgfqpoint{3.285572in}{4.298648in}}%
\pgfpathlineto{\pgfqpoint{3.287007in}{4.299367in}}%
\pgfpathlineto{\pgfqpoint{3.288441in}{4.300084in}}%
\pgfpathlineto{\pgfqpoint{3.289876in}{4.300799in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{4.301511in}}%
\pgfpathlineto{\pgfqpoint{3.292745in}{4.302221in}}%
\pgfpathlineto{\pgfqpoint{3.294180in}{4.302930in}}%
\pgfpathlineto{\pgfqpoint{3.295615in}{4.303636in}}%
\pgfpathlineto{\pgfqpoint{3.297049in}{4.304340in}}%
\pgfpathlineto{\pgfqpoint{3.298168in}{4.304888in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{4.305043in}}%
\pgfpathlineto{\pgfqpoint{3.299919in}{4.305743in}}%
\pgfpathlineto{\pgfqpoint{3.301353in}{4.306441in}}%
\pgfpathlineto{\pgfqpoint{3.302788in}{4.307138in}}%
\pgfpathlineto{\pgfqpoint{3.304223in}{4.307833in}}%
\pgfpathlineto{\pgfqpoint{3.305657in}{4.308526in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{4.309217in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{4.309907in}}%
\pgfpathlineto{\pgfqpoint{3.309961in}{4.310595in}}%
\pgfpathlineto{\pgfqpoint{3.311396in}{4.311281in}}%
\pgfpathlineto{\pgfqpoint{3.312831in}{4.311965in}}%
\pgfpathlineto{\pgfqpoint{3.314265in}{4.312648in}}%
\pgfpathlineto{\pgfqpoint{3.315700in}{4.313330in}}%
\pgfpathlineto{\pgfqpoint{3.317134in}{4.314009in}}%
\pgfpathlineto{\pgfqpoint{3.318569in}{4.314688in}}%
\pgfpathlineto{\pgfqpoint{3.320004in}{4.315364in}}%
\pgfpathlineto{\pgfqpoint{3.321438in}{4.316040in}}%
\pgfpathlineto{\pgfqpoint{3.322873in}{4.316714in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{4.317386in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{4.318057in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{4.318573in}}%
\pgfpathlineto{\pgfqpoint{3.327177in}{4.318726in}}%
\pgfpathlineto{\pgfqpoint{3.328612in}{4.319395in}}%
\pgfpathlineto{\pgfqpoint{3.330046in}{4.320061in}}%
\pgfpathlineto{\pgfqpoint{3.331481in}{4.320727in}}%
\pgfpathlineto{\pgfqpoint{3.332916in}{4.321391in}}%
\pgfpathlineto{\pgfqpoint{3.334350in}{4.322054in}}%
\pgfpathlineto{\pgfqpoint{3.335785in}{4.322716in}}%
\pgfpathlineto{\pgfqpoint{3.337220in}{4.323376in}}%
\pgfpathlineto{\pgfqpoint{3.338654in}{4.324036in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{4.324694in}}%
\pgfpathlineto{\pgfqpoint{3.341524in}{4.325351in}}%
\pgfpathlineto{\pgfqpoint{3.342958in}{4.326006in}}%
\pgfpathlineto{\pgfqpoint{3.344393in}{4.326661in}}%
\pgfpathlineto{\pgfqpoint{3.345828in}{4.327314in}}%
\pgfpathlineto{\pgfqpoint{3.347262in}{4.327967in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{4.328618in}}%
\pgfpathlineto{\pgfqpoint{3.350132in}{4.329268in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{4.329917in}}%
\pgfpathlineto{\pgfqpoint{3.353001in}{4.330565in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{4.331212in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{4.331703in}}%
\pgfpathlineto{\pgfqpoint{3.355870in}{4.331858in}}%
\pgfpathlineto{\pgfqpoint{3.357305in}{4.332503in}}%
\pgfpathlineto{\pgfqpoint{3.358740in}{4.333147in}}%
\pgfpathlineto{\pgfqpoint{3.360174in}{4.333790in}}%
\pgfpathlineto{\pgfqpoint{3.361609in}{4.334433in}}%
\pgfpathlineto{\pgfqpoint{3.363044in}{4.335074in}}%
\pgfpathlineto{\pgfqpoint{3.364478in}{4.335714in}}%
\pgfpathlineto{\pgfqpoint{3.365913in}{4.336354in}}%
\pgfpathlineto{\pgfqpoint{3.367348in}{4.336992in}}%
\pgfpathlineto{\pgfqpoint{3.368782in}{4.337630in}}%
\pgfpathlineto{\pgfqpoint{3.370217in}{4.338266in}}%
\pgfpathlineto{\pgfqpoint{3.371652in}{4.338902in}}%
\pgfpathlineto{\pgfqpoint{3.373086in}{4.339537in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{4.340172in}}%
\pgfpathlineto{\pgfqpoint{3.375956in}{4.340805in}}%
\pgfpathlineto{\pgfqpoint{3.377390in}{4.341438in}}%
\pgfpathlineto{\pgfqpoint{3.378825in}{4.342070in}}%
\pgfpathlineto{\pgfqpoint{3.380260in}{4.342701in}}%
\pgfpathlineto{\pgfqpoint{3.381694in}{4.343331in}}%
\pgfpathlineto{\pgfqpoint{3.383129in}{4.343960in}}%
\pgfpathlineto{\pgfqpoint{3.384205in}{4.344432in}}%
\pgfpathlineto{\pgfqpoint{3.384564in}{4.344589in}}%
\pgfpathlineto{\pgfqpoint{3.385998in}{4.345217in}}%
\pgfpathlineto{\pgfqpoint{3.387433in}{4.345844in}}%
\pgfpathlineto{\pgfqpoint{3.388868in}{4.346471in}}%
\pgfpathlineto{\pgfqpoint{3.390302in}{4.347097in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{4.347722in}}%
\pgfpathlineto{\pgfqpoint{3.393172in}{4.348347in}}%
\pgfpathlineto{\pgfqpoint{3.394606in}{4.348970in}}%
\pgfpathlineto{\pgfqpoint{3.396041in}{4.349594in}}%
\pgfpathlineto{\pgfqpoint{3.397476in}{4.350216in}}%
\pgfpathlineto{\pgfqpoint{3.398910in}{4.350838in}}%
\pgfpathlineto{\pgfqpoint{3.400345in}{4.351459in}}%
\pgfpathlineto{\pgfqpoint{3.401780in}{4.352080in}}%
\pgfpathlineto{\pgfqpoint{3.403214in}{4.352700in}}%
\pgfpathlineto{\pgfqpoint{3.404649in}{4.353319in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{4.353938in}}%
\pgfpathlineto{\pgfqpoint{3.407518in}{4.354556in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{4.355173in}}%
\pgfpathlineto{\pgfqpoint{3.410388in}{4.355790in}}%
\pgfpathlineto{\pgfqpoint{3.411822in}{4.356407in}}%
\pgfpathlineto{\pgfqpoint{3.412884in}{4.356862in}}%
\pgfpathlineto{\pgfqpoint{3.413257in}{4.357022in}}%
\pgfpathlineto{\pgfqpoint{3.414692in}{4.357638in}}%
\pgfpathlineto{\pgfqpoint{3.416126in}{4.358252in}}%
\pgfpathlineto{\pgfqpoint{3.417561in}{4.358867in}}%
\pgfpathlineto{\pgfqpoint{3.418996in}{4.359480in}}%
\pgfpathlineto{\pgfqpoint{3.420430in}{4.360093in}}%
\pgfpathlineto{\pgfqpoint{3.421865in}{4.360706in}}%
\pgfpathlineto{\pgfqpoint{3.423300in}{4.361319in}}%
\pgfpathlineto{\pgfqpoint{3.424734in}{4.361931in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{4.362543in}}%
\pgfpathlineto{\pgfqpoint{3.427604in}{4.363154in}}%
\pgfpathlineto{\pgfqpoint{3.429038in}{4.363766in}}%
\pgfpathlineto{\pgfqpoint{3.430473in}{4.364378in}}%
\pgfpathlineto{\pgfqpoint{3.431908in}{4.364990in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{4.365602in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{4.366214in}}%
\pgfpathlineto{\pgfqpoint{3.436212in}{4.366826in}}%
\pgfpathlineto{\pgfqpoint{3.437646in}{4.367439in}}%
\pgfpathlineto{\pgfqpoint{3.439081in}{4.368053in}}%
\pgfpathlineto{\pgfqpoint{3.440516in}{4.368667in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{4.369116in}}%
\pgfpathlineto{\pgfqpoint{3.441950in}{4.369282in}}%
\pgfpathlineto{\pgfqpoint{3.443385in}{4.369897in}}%
\pgfpathlineto{\pgfqpoint{3.444820in}{4.370513in}}%
\pgfpathlineto{\pgfqpoint{3.446254in}{4.371130in}}%
\pgfpathlineto{\pgfqpoint{3.447689in}{4.371748in}}%
\pgfpathlineto{\pgfqpoint{3.449124in}{4.372366in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{4.372986in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{4.373606in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{4.374228in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{4.374850in}}%
\pgfpathlineto{\pgfqpoint{3.456297in}{4.375474in}}%
\pgfpathlineto{\pgfqpoint{3.457732in}{4.376099in}}%
\pgfpathlineto{\pgfqpoint{3.459166in}{4.376725in}}%
\pgfpathlineto{\pgfqpoint{3.460601in}{4.377352in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{4.377980in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{4.378610in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{4.379241in}}%
\pgfpathlineto{\pgfqpoint{3.466339in}{4.379874in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{4.380508in}}%
\pgfpathlineto{\pgfqpoint{3.469209in}{4.381143in}}%
\pgfpathlineto{\pgfqpoint{3.470242in}{4.381601in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{4.381779in}}%
\pgfpathlineto{\pgfqpoint{3.472078in}{4.382418in}}%
\pgfpathlineto{\pgfqpoint{3.473513in}{4.383057in}}%
\pgfpathlineto{\pgfqpoint{3.474947in}{4.383698in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{4.384341in}}%
\pgfpathlineto{\pgfqpoint{3.477817in}{4.384985in}}%
\pgfpathlineto{\pgfqpoint{3.479251in}{4.385631in}}%
\pgfpathlineto{\pgfqpoint{3.480686in}{4.386279in}}%
\pgfpathlineto{\pgfqpoint{3.482121in}{4.386928in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{4.387579in}}%
\pgfpathlineto{\pgfqpoint{3.484990in}{4.388231in}}%
\pgfpathlineto{\pgfqpoint{3.486425in}{4.388886in}}%
\pgfpathlineto{\pgfqpoint{3.487859in}{4.389541in}}%
\pgfpathlineto{\pgfqpoint{3.489294in}{4.390199in}}%
\pgfpathlineto{\pgfqpoint{3.490729in}{4.390859in}}%
\pgfpathlineto{\pgfqpoint{3.492163in}{4.391520in}}%
\pgfpathlineto{\pgfqpoint{3.493598in}{4.392183in}}%
\pgfpathlineto{\pgfqpoint{3.495033in}{4.392847in}}%
\pgfpathlineto{\pgfqpoint{3.496467in}{4.393514in}}%
\pgfpathlineto{\pgfqpoint{3.497902in}{4.394183in}}%
\pgfpathlineto{\pgfqpoint{3.498921in}{4.394658in}}%
\pgfpathlineto{\pgfqpoint{3.499337in}{4.394853in}}%
\pgfpathlineto{\pgfqpoint{3.500771in}{4.395525in}}%
\pgfpathlineto{\pgfqpoint{3.502206in}{4.396199in}}%
\pgfpathlineto{\pgfqpoint{3.503641in}{4.396875in}}%
\pgfpathlineto{\pgfqpoint{3.505075in}{4.397553in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{4.398233in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{4.398915in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{4.399598in}}%
\pgfpathlineto{\pgfqpoint{3.510814in}{4.400284in}}%
\pgfpathlineto{\pgfqpoint{3.512249in}{4.400972in}}%
\pgfpathlineto{\pgfqpoint{3.513683in}{4.401662in}}%
\pgfpathlineto{\pgfqpoint{3.515118in}{4.402353in}}%
\pgfpathlineto{\pgfqpoint{3.516553in}{4.403047in}}%
\pgfpathlineto{\pgfqpoint{3.517987in}{4.403743in}}%
\pgfpathlineto{\pgfqpoint{3.519422in}{4.404441in}}%
\pgfpathlineto{\pgfqpoint{3.520857in}{4.405140in}}%
\pgfpathlineto{\pgfqpoint{3.522291in}{4.405842in}}%
\pgfpathlineto{\pgfqpoint{3.523726in}{4.406546in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{4.407253in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{4.407961in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{4.408458in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{4.408671in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{4.409384in}}%
\pgfpathlineto{\pgfqpoint{3.530899in}{4.410099in}}%
\pgfpathlineto{\pgfqpoint{3.532334in}{4.410817in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{4.411539in}}%
\pgfpathlineto{\pgfqpoint{3.535203in}{4.412263in}}%
\pgfpathlineto{\pgfqpoint{3.536638in}{4.412992in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{4.413723in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{4.414459in}}%
\pgfpathlineto{\pgfqpoint{3.540942in}{4.415197in}}%
\pgfpathlineto{\pgfqpoint{3.542377in}{4.415939in}}%
\pgfpathlineto{\pgfqpoint{3.543811in}{4.416684in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{4.417431in}}%
\pgfpathlineto{\pgfqpoint{3.546681in}{4.418182in}}%
\pgfpathlineto{\pgfqpoint{3.548115in}{4.418935in}}%
\pgfpathlineto{\pgfqpoint{3.549550in}{4.419691in}}%
\pgfpathlineto{\pgfqpoint{3.550985in}{4.420449in}}%
\pgfpathlineto{\pgfqpoint{3.552419in}{4.421210in}}%
\pgfpathlineto{\pgfqpoint{3.553854in}{4.421973in}}%
\pgfpathlineto{\pgfqpoint{3.555289in}{4.422738in}}%
\pgfpathlineto{\pgfqpoint{3.556279in}{4.423267in}}%
\pgfpathlineto{\pgfqpoint{3.556723in}{4.423505in}}%
\pgfpathlineto{\pgfqpoint{3.558158in}{4.424274in}}%
\pgfpathlineto{\pgfqpoint{3.559593in}{4.425044in}}%
\pgfpathlineto{\pgfqpoint{3.561027in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{3.562462in}{4.426586in}}%
\pgfpathlineto{\pgfqpoint{3.563897in}{4.427357in}}%
\pgfpathlineto{\pgfqpoint{3.565331in}{4.428127in}}%
\pgfpathlineto{\pgfqpoint{3.566766in}{4.428896in}}%
\pgfpathlineto{\pgfqpoint{3.568201in}{4.429665in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{4.430433in}}%
\pgfpathlineto{\pgfqpoint{3.571070in}{4.431199in}}%
\pgfpathlineto{\pgfqpoint{3.572505in}{4.431965in}}%
\pgfpathlineto{\pgfqpoint{3.573939in}{4.432730in}}%
\pgfpathlineto{\pgfqpoint{3.575374in}{4.433494in}}%
\pgfpathlineto{\pgfqpoint{3.576809in}{4.434257in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{4.435019in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{4.435780in}}%
\pgfpathlineto{\pgfqpoint{3.581113in}{4.436539in}}%
\pgfpathlineto{\pgfqpoint{3.582547in}{4.437298in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{4.438056in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{4.438570in}}%
\pgfpathlineto{\pgfqpoint{3.585417in}{4.438812in}}%
\pgfpathlineto{\pgfqpoint{3.586851in}{4.439567in}}%
\pgfpathlineto{\pgfqpoint{3.588286in}{4.440321in}}%
\pgfpathlineto{\pgfqpoint{3.589721in}{4.441073in}}%
\pgfpathlineto{\pgfqpoint{3.591155in}{4.441825in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{4.442575in}}%
\pgfpathlineto{\pgfqpoint{3.594025in}{4.443324in}}%
\pgfpathlineto{\pgfqpoint{3.595459in}{4.444071in}}%
\pgfpathlineto{\pgfqpoint{3.596894in}{4.444818in}}%
\pgfpathlineto{\pgfqpoint{3.598329in}{4.445563in}}%
\pgfpathlineto{\pgfqpoint{3.599763in}{4.446307in}}%
\pgfpathlineto{\pgfqpoint{3.601198in}{4.447049in}}%
\pgfpathlineto{\pgfqpoint{3.602632in}{4.447790in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{4.448530in}}%
\pgfpathlineto{\pgfqpoint{3.605502in}{4.449268in}}%
\pgfpathlineto{\pgfqpoint{3.606936in}{4.450006in}}%
\pgfpathlineto{\pgfqpoint{3.608371in}{4.450741in}}%
\pgfpathlineto{\pgfqpoint{3.609806in}{4.451476in}}%
\pgfpathlineto{\pgfqpoint{3.611240in}{4.452209in}}%
\pgfpathlineto{\pgfqpoint{3.612675in}{4.452941in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{4.453430in}}%
\pgfpathlineto{\pgfqpoint{3.614110in}{4.453671in}}%
\pgfpathlineto{\pgfqpoint{3.615544in}{4.454400in}}%
\pgfpathlineto{\pgfqpoint{3.616979in}{4.455128in}}%
\pgfpathlineto{\pgfqpoint{3.618414in}{4.455854in}}%
\pgfpathlineto{\pgfqpoint{3.619848in}{4.456579in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{4.457303in}}%
\pgfpathlineto{\pgfqpoint{3.622718in}{4.458025in}}%
\pgfpathlineto{\pgfqpoint{3.624152in}{4.458747in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{4.459466in}}%
\pgfpathlineto{\pgfqpoint{3.627022in}{4.460185in}}%
\pgfpathlineto{\pgfqpoint{3.628456in}{4.460902in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{4.461617in}}%
\pgfpathlineto{\pgfqpoint{3.631326in}{4.462332in}}%
\pgfpathlineto{\pgfqpoint{3.632760in}{4.463045in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{4.463756in}}%
\pgfpathlineto{\pgfqpoint{3.635630in}{4.464467in}}%
\pgfpathlineto{\pgfqpoint{3.637064in}{4.465176in}}%
\pgfpathlineto{\pgfqpoint{3.638499in}{4.465884in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{4.466591in}}%
\pgfpathlineto{\pgfqpoint{3.641368in}{4.467296in}}%
\pgfpathlineto{\pgfqpoint{3.642315in}{4.467761in}}%
\pgfpathlineto{\pgfqpoint{3.642803in}{4.468000in}}%
\pgfpathlineto{\pgfqpoint{3.644238in}{4.468703in}}%
\pgfpathlineto{\pgfqpoint{3.645672in}{4.469404in}}%
\pgfpathlineto{\pgfqpoint{3.647107in}{4.470104in}}%
\pgfpathlineto{\pgfqpoint{3.648542in}{4.470803in}}%
\pgfpathlineto{\pgfqpoint{3.649976in}{4.471501in}}%
\pgfpathlineto{\pgfqpoint{3.651411in}{4.472198in}}%
\pgfpathlineto{\pgfqpoint{3.652846in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{3.654280in}{4.473587in}}%
\pgfpathlineto{\pgfqpoint{3.655715in}{4.474280in}}%
\pgfpathlineto{\pgfqpoint{3.657150in}{4.474972in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{4.475662in}}%
\pgfpathlineto{\pgfqpoint{3.660019in}{4.476352in}}%
\pgfpathlineto{\pgfqpoint{3.661454in}{4.477040in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{4.477727in}}%
\pgfpathlineto{\pgfqpoint{3.664323in}{4.478413in}}%
\pgfpathlineto{\pgfqpoint{3.665758in}{4.479097in}}%
\pgfpathlineto{\pgfqpoint{3.667192in}{4.479781in}}%
\pgfpathlineto{\pgfqpoint{3.668627in}{4.480463in}}%
\pgfpathlineto{\pgfqpoint{3.670062in}{4.481145in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{4.481587in}}%
\pgfpathlineto{\pgfqpoint{3.671496in}{4.481825in}}%
\pgfpathlineto{\pgfqpoint{3.672931in}{4.482504in}}%
\pgfpathlineto{\pgfqpoint{3.674366in}{4.483182in}}%
\pgfpathlineto{\pgfqpoint{3.675800in}{4.483859in}}%
\pgfpathlineto{\pgfqpoint{3.677235in}{4.484535in}}%
\pgfpathlineto{\pgfqpoint{3.678670in}{4.485210in}}%
\pgfpathlineto{\pgfqpoint{3.680104in}{4.485885in}}%
\pgfpathlineto{\pgfqpoint{3.681539in}{4.486558in}}%
\pgfpathlineto{\pgfqpoint{3.682974in}{4.487231in}}%
\pgfpathlineto{\pgfqpoint{3.684408in}{4.487904in}}%
\pgfpathlineto{\pgfqpoint{3.685843in}{4.488576in}}%
\pgfpathlineto{\pgfqpoint{3.687278in}{4.489247in}}%
\pgfpathlineto{\pgfqpoint{3.688712in}{4.489918in}}%
\pgfpathlineto{\pgfqpoint{3.690147in}{4.490589in}}%
\pgfpathlineto{\pgfqpoint{3.691582in}{4.491261in}}%
\pgfpathlineto{\pgfqpoint{3.693016in}{4.491932in}}%
\pgfpathlineto{\pgfqpoint{3.694451in}{4.492603in}}%
\pgfpathlineto{\pgfqpoint{3.695886in}{4.493275in}}%
\pgfpathlineto{\pgfqpoint{3.697320in}{4.493947in}}%
\pgfpathlineto{\pgfqpoint{3.698755in}{4.494619in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{4.495049in}}%
\pgfpathlineto{\pgfqpoint{3.700190in}{4.495292in}}%
\pgfpathlineto{\pgfqpoint{3.701624in}{4.495965in}}%
\pgfpathlineto{\pgfqpoint{3.703059in}{4.496639in}}%
\pgfpathlineto{\pgfqpoint{3.704494in}{4.497314in}}%
\pgfpathlineto{\pgfqpoint{3.705928in}{4.497989in}}%
\pgfpathlineto{\pgfqpoint{3.707363in}{4.498665in}}%
\pgfpathlineto{\pgfqpoint{3.708798in}{4.499343in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{4.500021in}}%
\pgfpathlineto{\pgfqpoint{3.711667in}{4.500700in}}%
\pgfpathlineto{\pgfqpoint{3.713102in}{4.501380in}}%
\pgfpathlineto{\pgfqpoint{3.714536in}{4.502061in}}%
\pgfpathlineto{\pgfqpoint{3.715971in}{4.502744in}}%
\pgfpathlineto{\pgfqpoint{3.717406in}{4.503427in}}%
\pgfpathlineto{\pgfqpoint{3.718840in}{4.504112in}}%
\pgfpathlineto{\pgfqpoint{3.720275in}{4.504798in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{4.505486in}}%
\pgfpathlineto{\pgfqpoint{3.723144in}{4.506175in}}%
\pgfpathlineto{\pgfqpoint{3.724579in}{4.506865in}}%
\pgfpathlineto{\pgfqpoint{3.726014in}{4.507557in}}%
\pgfpathlineto{\pgfqpoint{3.727448in}{4.508250in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{4.508688in}}%
\pgfpathlineto{\pgfqpoint{3.728883in}{4.508945in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{4.509642in}}%
\pgfpathlineto{\pgfqpoint{3.731752in}{4.510341in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{4.511042in}}%
\pgfpathlineto{\pgfqpoint{3.734622in}{4.511747in}}%
\pgfpathlineto{\pgfqpoint{3.736056in}{4.512455in}}%
\pgfpathlineto{\pgfqpoint{3.737491in}{4.513166in}}%
\pgfpathlineto{\pgfqpoint{3.738926in}{4.513880in}}%
\pgfpathlineto{\pgfqpoint{3.740360in}{4.514598in}}%
\pgfpathlineto{\pgfqpoint{3.741795in}{4.515319in}}%
\pgfpathlineto{\pgfqpoint{3.743229in}{4.516043in}}%
\pgfpathlineto{\pgfqpoint{3.744664in}{4.516771in}}%
\pgfpathlineto{\pgfqpoint{3.746099in}{4.517502in}}%
\pgfpathlineto{\pgfqpoint{3.747533in}{4.518236in}}%
\pgfpathlineto{\pgfqpoint{3.748968in}{4.518974in}}%
\pgfpathlineto{\pgfqpoint{3.750403in}{4.519715in}}%
\pgfpathlineto{\pgfqpoint{3.751837in}{4.520460in}}%
\pgfpathlineto{\pgfqpoint{3.753272in}{4.521208in}}%
\pgfpathlineto{\pgfqpoint{3.754707in}{4.521959in}}%
\pgfpathlineto{\pgfqpoint{3.756141in}{4.522714in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{4.523184in}}%
\pgfpathlineto{\pgfqpoint{3.757576in}{4.523473in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{4.524235in}}%
\pgfpathlineto{\pgfqpoint{3.760445in}{4.525001in}}%
\pgfpathlineto{\pgfqpoint{3.761880in}{4.525770in}}%
\pgfpathlineto{\pgfqpoint{3.763315in}{4.526543in}}%
\pgfpathlineto{\pgfqpoint{3.764749in}{4.527320in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{4.528100in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{4.528884in}}%
\pgfpathlineto{\pgfqpoint{3.769053in}{4.529671in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{4.530462in}}%
\pgfpathlineto{\pgfqpoint{3.771923in}{4.531255in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{4.532052in}}%
\pgfpathlineto{\pgfqpoint{3.774792in}{4.532851in}}%
\pgfpathlineto{\pgfqpoint{3.776227in}{4.533653in}}%
\pgfpathlineto{\pgfqpoint{3.777661in}{4.534457in}}%
\pgfpathlineto{\pgfqpoint{3.779096in}{4.535264in}}%
\pgfpathlineto{\pgfqpoint{3.780531in}{4.536074in}}%
\pgfpathlineto{\pgfqpoint{3.781965in}{4.536886in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{4.537699in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{4.538515in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{4.539014in}}%
\pgfpathlineto{\pgfqpoint{3.786269in}{4.539333in}}%
\pgfpathlineto{\pgfqpoint{3.787704in}{4.540153in}}%
\pgfpathlineto{\pgfqpoint{3.789139in}{4.540974in}}%
\pgfpathlineto{\pgfqpoint{3.790573in}{4.541797in}}%
\pgfpathlineto{\pgfqpoint{3.792008in}{4.542621in}}%
\pgfpathlineto{\pgfqpoint{3.793443in}{4.543447in}}%
\pgfpathlineto{\pgfqpoint{3.794877in}{4.544275in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{4.545104in}}%
\pgfpathlineto{\pgfqpoint{3.797747in}{4.545934in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{4.546765in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{4.547597in}}%
\pgfpathlineto{\pgfqpoint{3.802051in}{4.548430in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{4.549264in}}%
\pgfpathlineto{\pgfqpoint{3.804920in}{4.550099in}}%
\pgfpathlineto{\pgfqpoint{3.806355in}{4.550935in}}%
\pgfpathlineto{\pgfqpoint{3.807789in}{4.551772in}}%
\pgfpathlineto{\pgfqpoint{3.809224in}{4.552609in}}%
\pgfpathlineto{\pgfqpoint{3.810659in}{4.553447in}}%
\pgfpathlineto{\pgfqpoint{3.812093in}{4.554286in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{4.555125in}}%
\pgfpathlineto{\pgfqpoint{3.814389in}{4.555628in}}%
\pgfpathlineto{\pgfqpoint{3.814963in}{4.555964in}}%
\pgfpathlineto{\pgfqpoint{3.816397in}{4.556804in}}%
\pgfpathlineto{\pgfqpoint{3.817832in}{4.557644in}}%
\pgfpathlineto{\pgfqpoint{3.819267in}{4.558485in}}%
\pgfpathlineto{\pgfqpoint{3.820701in}{4.559326in}}%
\pgfpathlineto{\pgfqpoint{3.822136in}{4.560167in}}%
\pgfpathlineto{\pgfqpoint{3.823571in}{4.561008in}}%
\pgfpathlineto{\pgfqpoint{3.825005in}{4.561850in}}%
\pgfpathlineto{\pgfqpoint{3.826440in}{4.562691in}}%
\pgfpathlineto{\pgfqpoint{3.827875in}{4.563533in}}%
\pgfpathlineto{\pgfqpoint{3.829309in}{4.564374in}}%
\pgfpathlineto{\pgfqpoint{3.830744in}{4.565216in}}%
\pgfpathlineto{\pgfqpoint{3.832179in}{4.566058in}}%
\pgfpathlineto{\pgfqpoint{3.833613in}{4.566899in}}%
\pgfpathlineto{\pgfqpoint{3.835048in}{4.567741in}}%
\pgfpathlineto{\pgfqpoint{3.836483in}{4.568582in}}%
\pgfpathlineto{\pgfqpoint{3.837917in}{4.569423in}}%
\pgfpathlineto{\pgfqpoint{3.839352in}{4.570264in}}%
\pgfpathlineto{\pgfqpoint{3.840787in}{4.571105in}}%
\pgfpathlineto{\pgfqpoint{3.842221in}{4.571945in}}%
\pgfpathlineto{\pgfqpoint{3.843068in}{4.572441in}}%
\pgfpathlineto{\pgfqpoint{3.843656in}{4.572786in}}%
\pgfpathlineto{\pgfqpoint{3.845091in}{4.573626in}}%
\pgfpathlineto{\pgfqpoint{3.846525in}{4.574465in}}%
\pgfpathlineto{\pgfqpoint{3.847960in}{4.575304in}}%
\pgfpathlineto{\pgfqpoint{3.849395in}{4.576143in}}%
\pgfpathlineto{\pgfqpoint{3.850829in}{4.576982in}}%
\pgfpathlineto{\pgfqpoint{3.852264in}{4.577820in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{4.578658in}}%
\pgfpathlineto{\pgfqpoint{3.855133in}{4.579495in}}%
\pgfpathlineto{\pgfqpoint{3.856568in}{4.580332in}}%
\pgfpathlineto{\pgfqpoint{3.858003in}{4.581168in}}%
\pgfpathlineto{\pgfqpoint{3.859437in}{4.582004in}}%
\pgfpathlineto{\pgfqpoint{3.860872in}{4.582839in}}%
\pgfpathlineto{\pgfqpoint{3.862307in}{4.583674in}}%
\pgfpathlineto{\pgfqpoint{3.863741in}{4.584508in}}%
\pgfpathlineto{\pgfqpoint{3.865176in}{4.585342in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{4.586175in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{4.587007in}}%
\pgfpathlineto{\pgfqpoint{3.869480in}{4.587839in}}%
\pgfpathlineto{\pgfqpoint{3.870915in}{4.588670in}}%
\pgfpathlineto{\pgfqpoint{3.871747in}{4.589152in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{4.589501in}}%
\pgfpathlineto{\pgfqpoint{3.873784in}{4.590331in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{4.591160in}}%
\pgfpathlineto{\pgfqpoint{3.876653in}{4.591986in}}%
\pgfpathlineto{\pgfqpoint{3.878088in}{4.592811in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{4.593632in}}%
\pgfpathlineto{\pgfqpoint{3.880957in}{4.594451in}}%
\pgfpathlineto{\pgfqpoint{3.882392in}{4.595267in}}%
\pgfpathlineto{\pgfqpoint{3.883827in}{4.596079in}}%
\pgfpathlineto{\pgfqpoint{3.885261in}{4.596889in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{4.597696in}}%
\pgfpathlineto{\pgfqpoint{3.888130in}{4.598500in}}%
\pgfpathlineto{\pgfqpoint{3.889565in}{4.599302in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{4.600100in}}%
\pgfpathlineto{\pgfqpoint{3.892434in}{4.600895in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{4.601688in}}%
\pgfpathlineto{\pgfqpoint{3.895304in}{4.602477in}}%
\pgfpathlineto{\pgfqpoint{3.896738in}{4.603264in}}%
\pgfpathlineto{\pgfqpoint{3.898173in}{4.604048in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{4.604830in}}%
\pgfpathlineto{\pgfqpoint{3.900426in}{4.605274in}}%
\pgfpathlineto{\pgfqpoint{3.901042in}{4.605609in}}%
\pgfpathlineto{\pgfqpoint{3.902477in}{4.606385in}}%
\pgfpathlineto{\pgfqpoint{3.903912in}{4.607158in}}%
\pgfpathlineto{\pgfqpoint{3.905346in}{4.607929in}}%
\pgfpathlineto{\pgfqpoint{3.906781in}{4.608698in}}%
\pgfpathlineto{\pgfqpoint{3.908216in}{4.609464in}}%
\pgfpathlineto{\pgfqpoint{3.909650in}{4.610227in}}%
\pgfpathlineto{\pgfqpoint{3.911085in}{4.610988in}}%
\pgfpathlineto{\pgfqpoint{3.912520in}{4.611747in}}%
\pgfpathlineto{\pgfqpoint{3.913954in}{4.612504in}}%
\pgfpathlineto{\pgfqpoint{3.915389in}{4.613258in}}%
\pgfpathlineto{\pgfqpoint{3.916824in}{4.614010in}}%
\pgfpathlineto{\pgfqpoint{3.918258in}{4.614759in}}%
\pgfpathlineto{\pgfqpoint{3.919693in}{4.615507in}}%
\pgfpathlineto{\pgfqpoint{3.921128in}{4.616252in}}%
\pgfpathlineto{\pgfqpoint{3.922562in}{4.616995in}}%
\pgfpathlineto{\pgfqpoint{3.923997in}{4.617736in}}%
\pgfpathlineto{\pgfqpoint{3.925432in}{4.618475in}}%
\pgfpathlineto{\pgfqpoint{3.926866in}{4.619212in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{4.619946in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{4.620357in}}%
\pgfpathlineto{\pgfqpoint{3.929736in}{4.620679in}}%
\pgfpathlineto{\pgfqpoint{3.931170in}{4.621410in}}%
\pgfpathlineto{\pgfqpoint{3.932605in}{4.622139in}}%
\pgfpathlineto{\pgfqpoint{3.934040in}{4.622866in}}%
\pgfpathlineto{\pgfqpoint{3.935474in}{4.623591in}}%
\pgfpathlineto{\pgfqpoint{3.936909in}{4.624314in}}%
\pgfpathlineto{\pgfqpoint{3.938344in}{4.625036in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{4.625756in}}%
\pgfpathlineto{\pgfqpoint{3.941213in}{4.626473in}}%
\pgfpathlineto{\pgfqpoint{3.942648in}{4.627189in}}%
\pgfpathlineto{\pgfqpoint{3.944082in}{4.627904in}}%
\pgfpathlineto{\pgfqpoint{3.945517in}{4.628617in}}%
\pgfpathlineto{\pgfqpoint{3.946952in}{4.629328in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{4.630037in}}%
\pgfpathlineto{\pgfqpoint{3.949821in}{4.630745in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{4.631451in}}%
\pgfpathlineto{\pgfqpoint{3.952690in}{4.632155in}}%
\pgfpathlineto{\pgfqpoint{3.954125in}{4.632858in}}%
\pgfpathlineto{\pgfqpoint{3.955560in}{4.633560in}}%
\pgfpathlineto{\pgfqpoint{3.956994in}{4.634259in}}%
\pgfpathlineto{\pgfqpoint{3.957783in}{4.634644in}}%
\pgfpathlineto{\pgfqpoint{3.958429in}{4.634958in}}%
\pgfpathlineto{\pgfqpoint{3.959864in}{4.635655in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{4.636350in}}%
\pgfpathlineto{\pgfqpoint{3.962733in}{4.637044in}}%
\pgfpathlineto{\pgfqpoint{3.964168in}{4.637737in}}%
\pgfpathlineto{\pgfqpoint{3.965602in}{4.638428in}}%
\pgfpathlineto{\pgfqpoint{3.967037in}{4.639118in}}%
\pgfpathlineto{\pgfqpoint{3.968472in}{4.639806in}}%
\pgfpathlineto{\pgfqpoint{3.969906in}{4.640493in}}%
\pgfpathlineto{\pgfqpoint{3.971341in}{4.641179in}}%
\pgfpathlineto{\pgfqpoint{3.972776in}{4.641864in}}%
\pgfpathlineto{\pgfqpoint{3.974210in}{4.642547in}}%
\pgfpathlineto{\pgfqpoint{3.975645in}{4.643229in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{4.643909in}}%
\pgfpathlineto{\pgfqpoint{3.978514in}{4.644589in}}%
\pgfpathlineto{\pgfqpoint{3.979949in}{4.645267in}}%
\pgfpathlineto{\pgfqpoint{3.981384in}{4.645944in}}%
\pgfpathlineto{\pgfqpoint{3.982818in}{4.646620in}}%
\pgfpathlineto{\pgfqpoint{3.984253in}{4.647295in}}%
\pgfpathlineto{\pgfqpoint{3.985688in}{4.647968in}}%
\pgfpathlineto{\pgfqpoint{3.986462in}{4.648332in}}%
\pgfpathlineto{\pgfqpoint{3.987122in}{4.648641in}}%
\pgfpathlineto{\pgfqpoint{3.988557in}{4.649312in}}%
\pgfpathlineto{\pgfqpoint{3.989992in}{4.649982in}}%
\pgfpathlineto{\pgfqpoint{3.991426in}{4.650651in}}%
\pgfpathlineto{\pgfqpoint{3.992861in}{4.651319in}}%
\pgfpathlineto{\pgfqpoint{3.994296in}{4.651986in}}%
\pgfpathlineto{\pgfqpoint{3.995730in}{4.652652in}}%
\pgfpathlineto{\pgfqpoint{3.997165in}{4.653317in}}%
\pgfpathlineto{\pgfqpoint{3.998600in}{4.653981in}}%
\pgfpathlineto{\pgfqpoint{4.000034in}{4.654644in}}%
\pgfpathlineto{\pgfqpoint{4.001469in}{4.655305in}}%
\pgfpathlineto{\pgfqpoint{4.002904in}{4.655966in}}%
\pgfpathlineto{\pgfqpoint{4.004338in}{4.656626in}}%
\pgfpathlineto{\pgfqpoint{4.005773in}{4.657285in}}%
\pgfpathlineto{\pgfqpoint{4.007208in}{4.657943in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{4.658600in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{4.659256in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{4.659912in}}%
\pgfpathlineto{\pgfqpoint{4.012946in}{4.660566in}}%
\pgfpathlineto{\pgfqpoint{4.014381in}{4.661220in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{4.661566in}}%
\pgfpathlineto{\pgfqpoint{4.015816in}{4.661872in}}%
\pgfpathlineto{\pgfqpoint{4.017250in}{4.662524in}}%
\pgfpathlineto{\pgfqpoint{4.018685in}{4.663175in}}%
\pgfpathlineto{\pgfqpoint{4.020120in}{4.663825in}}%
\pgfpathlineto{\pgfqpoint{4.021554in}{4.664475in}}%
\pgfpathlineto{\pgfqpoint{4.022989in}{4.665123in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{4.665772in}}%
\pgfpathlineto{\pgfqpoint{4.025858in}{4.666419in}}%
\pgfpathlineto{\pgfqpoint{4.027293in}{4.667067in}}%
\pgfpathlineto{\pgfqpoint{4.028727in}{4.667714in}}%
\pgfpathlineto{\pgfqpoint{4.030162in}{4.668361in}}%
\pgfpathlineto{\pgfqpoint{4.031597in}{4.669008in}}%
\pgfpathlineto{\pgfqpoint{4.033031in}{4.669654in}}%
\pgfpathlineto{\pgfqpoint{4.034466in}{4.670301in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{4.670948in}}%
\pgfpathlineto{\pgfqpoint{4.037335in}{4.671595in}}%
\pgfpathlineto{\pgfqpoint{4.038770in}{4.672243in}}%
\pgfpathlineto{\pgfqpoint{4.040205in}{4.672891in}}%
\pgfpathlineto{\pgfqpoint{4.041639in}{4.673539in}}%
\pgfpathlineto{\pgfqpoint{4.043074in}{4.674188in}}%
\pgfpathlineto{\pgfqpoint{4.043820in}{4.674526in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{4.674837in}}%
\pgfpathlineto{\pgfqpoint{4.045943in}{4.675488in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{4.676138in}}%
\pgfpathlineto{\pgfqpoint{4.048813in}{4.676790in}}%
\pgfpathlineto{\pgfqpoint{4.050247in}{4.677443in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{4.678096in}}%
\pgfpathlineto{\pgfqpoint{4.053117in}{4.678750in}}%
\pgfpathlineto{\pgfqpoint{4.054551in}{4.679406in}}%
\pgfpathlineto{\pgfqpoint{4.055986in}{4.680062in}}%
\pgfpathlineto{\pgfqpoint{4.057421in}{4.680720in}}%
\pgfpathlineto{\pgfqpoint{4.058855in}{4.681378in}}%
\pgfpathlineto{\pgfqpoint{4.060290in}{4.682038in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{4.682699in}}%
\pgfpathlineto{\pgfqpoint{4.063159in}{4.683362in}}%
\pgfpathlineto{\pgfqpoint{4.064594in}{4.684025in}}%
\pgfpathlineto{\pgfqpoint{4.066029in}{4.684690in}}%
\pgfpathlineto{\pgfqpoint{4.067463in}{4.685357in}}%
\pgfpathlineto{\pgfqpoint{4.068898in}{4.686025in}}%
\pgfpathlineto{\pgfqpoint{4.070333in}{4.686694in}}%
\pgfpathlineto{\pgfqpoint{4.071767in}{4.687365in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{4.687707in}}%
\pgfpathlineto{\pgfqpoint{4.073202in}{4.688037in}}%
\pgfpathlineto{\pgfqpoint{4.074637in}{4.688711in}}%
\pgfpathlineto{\pgfqpoint{4.076071in}{4.689386in}}%
\pgfpathlineto{\pgfqpoint{4.077506in}{4.690063in}}%
\pgfpathlineto{\pgfqpoint{4.078941in}{4.690741in}}%
\pgfpathlineto{\pgfqpoint{4.080375in}{4.691422in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{4.692104in}}%
\pgfpathlineto{\pgfqpoint{4.083245in}{4.692787in}}%
\pgfpathlineto{\pgfqpoint{4.084679in}{4.693472in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{4.694159in}}%
\pgfpathlineto{\pgfqpoint{4.087549in}{4.694848in}}%
\pgfpathlineto{\pgfqpoint{4.088983in}{4.695539in}}%
\pgfpathlineto{\pgfqpoint{4.090418in}{4.696231in}}%
\pgfpathlineto{\pgfqpoint{4.091853in}{4.696925in}}%
\pgfpathlineto{\pgfqpoint{4.093287in}{4.697622in}}%
\pgfpathlineto{\pgfqpoint{4.094722in}{4.698319in}}%
\pgfpathlineto{\pgfqpoint{4.096157in}{4.699019in}}%
\pgfpathlineto{\pgfqpoint{4.097591in}{4.699721in}}%
\pgfpathlineto{\pgfqpoint{4.099026in}{4.700425in}}%
\pgfpathlineto{\pgfqpoint{4.100461in}{4.701130in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{4.701484in}}%
\pgfpathlineto{\pgfqpoint{4.101895in}{4.701838in}}%
\pgfpathlineto{\pgfqpoint{4.103330in}{4.702547in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{4.703259in}}%
\pgfpathlineto{\pgfqpoint{4.106199in}{4.703972in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{4.704688in}}%
\pgfpathlineto{\pgfqpoint{4.109069in}{4.705406in}}%
\pgfpathlineto{\pgfqpoint{4.110503in}{4.706125in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{4.706847in}}%
\pgfpathlineto{\pgfqpoint{4.113373in}{4.707571in}}%
\pgfpathlineto{\pgfqpoint{4.114807in}{4.708297in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.709025in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{4.709755in}}%
\pgfpathlineto{\pgfqpoint{4.119111in}{4.710487in}}%
\pgfpathlineto{\pgfqpoint{4.120546in}{4.711221in}}%
\pgfpathlineto{\pgfqpoint{4.121981in}{4.711958in}}%
\pgfpathlineto{\pgfqpoint{4.123415in}{4.712697in}}%
\pgfpathlineto{\pgfqpoint{4.124850in}{4.713438in}}%
\pgfpathlineto{\pgfqpoint{4.126285in}{4.714181in}}%
\pgfpathlineto{\pgfqpoint{4.127719in}{4.714926in}}%
\pgfpathlineto{\pgfqpoint{4.129154in}{4.715673in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{4.716041in}}%
\pgfpathlineto{\pgfqpoint{4.130589in}{4.716423in}}%
\pgfpathlineto{\pgfqpoint{4.132023in}{4.717175in}}%
\pgfpathlineto{\pgfqpoint{4.133458in}{4.717930in}}%
\pgfpathlineto{\pgfqpoint{4.134893in}{4.718687in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{4.719448in}}%
\pgfpathlineto{\pgfqpoint{4.137762in}{4.720211in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{4.720979in}}%
\pgfpathlineto{\pgfqpoint{4.140631in}{4.721750in}}%
\pgfpathlineto{\pgfqpoint{4.142066in}{4.722524in}}%
\pgfpathlineto{\pgfqpoint{4.143501in}{4.723302in}}%
\pgfpathlineto{\pgfqpoint{4.144935in}{4.724084in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{4.724869in}}%
\pgfpathlineto{\pgfqpoint{4.147805in}{4.725658in}}%
\pgfpathlineto{\pgfqpoint{4.149239in}{4.726450in}}%
\pgfpathlineto{\pgfqpoint{4.150674in}{4.727244in}}%
\pgfpathlineto{\pgfqpoint{4.152109in}{4.728042in}}%
\pgfpathlineto{\pgfqpoint{4.153543in}{4.728843in}}%
\pgfpathlineto{\pgfqpoint{4.154978in}{4.729646in}}%
\pgfpathlineto{\pgfqpoint{4.156413in}{4.730452in}}%
\pgfpathlineto{\pgfqpoint{4.157847in}{4.731260in}}%
\pgfpathlineto{\pgfqpoint{4.158536in}{4.731649in}}%
\pgfpathlineto{\pgfqpoint{4.159282in}{4.732071in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{4.732884in}}%
\pgfpathlineto{\pgfqpoint{4.162151in}{4.733699in}}%
\pgfpathlineto{\pgfqpoint{4.163586in}{4.734516in}}%
\pgfpathlineto{\pgfqpoint{4.165021in}{4.735335in}}%
\pgfpathlineto{\pgfqpoint{4.166455in}{4.736155in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{4.736978in}}%
\pgfpathlineto{\pgfqpoint{4.169325in}{4.737802in}}%
\pgfpathlineto{\pgfqpoint{4.170759in}{4.738627in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{4.739454in}}%
\pgfpathlineto{\pgfqpoint{4.173628in}{4.740283in}}%
\pgfpathlineto{\pgfqpoint{4.175063in}{4.741112in}}%
\pgfpathlineto{\pgfqpoint{4.176498in}{4.741943in}}%
\pgfpathlineto{\pgfqpoint{4.177932in}{4.742775in}}%
\pgfpathlineto{\pgfqpoint{4.179367in}{4.743608in}}%
\pgfpathlineto{\pgfqpoint{4.180802in}{4.744442in}}%
\pgfpathlineto{\pgfqpoint{4.182236in}{4.745277in}}%
\pgfpathlineto{\pgfqpoint{4.183671in}{4.746113in}}%
\pgfpathlineto{\pgfqpoint{4.185106in}{4.746950in}}%
\pgfpathlineto{\pgfqpoint{4.186540in}{4.747787in}}%
\pgfpathlineto{\pgfqpoint{4.187215in}{4.748181in}}%
\pgfpathlineto{\pgfqpoint{4.187975in}{4.748625in}}%
\pgfpathlineto{\pgfqpoint{4.189410in}{4.749464in}}%
\pgfpathlineto{\pgfqpoint{4.190844in}{4.750303in}}%
\pgfpathlineto{\pgfqpoint{4.192279in}{4.751143in}}%
\pgfpathlineto{\pgfqpoint{4.193714in}{4.751983in}}%
\pgfpathlineto{\pgfqpoint{4.195148in}{4.752823in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{4.753664in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{4.754506in}}%
\pgfpathlineto{\pgfqpoint{4.199452in}{4.755347in}}%
\pgfpathlineto{\pgfqpoint{4.200887in}{4.756189in}}%
\pgfpathlineto{\pgfqpoint{4.202322in}{4.757031in}}%
\pgfpathlineto{\pgfqpoint{4.203756in}{4.757873in}}%
\pgfpathlineto{\pgfqpoint{4.205191in}{4.758715in}}%
\pgfpathlineto{\pgfqpoint{4.206626in}{4.759557in}}%
\pgfpathlineto{\pgfqpoint{4.208060in}{4.760400in}}%
\pgfpathlineto{\pgfqpoint{4.209495in}{4.761242in}}%
\pgfpathlineto{\pgfqpoint{4.210930in}{4.762084in}}%
\pgfpathlineto{\pgfqpoint{4.212364in}{4.762927in}}%
\pgfpathlineto{\pgfqpoint{4.213799in}{4.763769in}}%
\pgfpathlineto{\pgfqpoint{4.215234in}{4.764611in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{4.764998in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{4.765452in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{4.766294in}}%
\pgfpathlineto{\pgfqpoint{4.219538in}{4.767135in}}%
\pgfpathlineto{\pgfqpoint{4.220972in}{4.767975in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{4.768813in}}%
\pgfpathlineto{\pgfqpoint{4.223842in}{4.769649in}}%
\pgfpathlineto{\pgfqpoint{4.225276in}{4.770481in}}%
\pgfpathlineto{\pgfqpoint{4.226711in}{4.771310in}}%
\pgfpathlineto{\pgfqpoint{4.228146in}{4.772137in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{4.772961in}}%
\pgfpathlineto{\pgfqpoint{4.231015in}{4.773782in}}%
\pgfpathlineto{\pgfqpoint{4.232450in}{4.774600in}}%
\pgfpathlineto{\pgfqpoint{4.233884in}{4.775415in}}%
\pgfpathlineto{\pgfqpoint{4.235319in}{4.776228in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{4.777038in}}%
\pgfpathlineto{\pgfqpoint{4.238188in}{4.777846in}}%
\pgfpathlineto{\pgfqpoint{4.239623in}{4.778650in}}%
\pgfpathlineto{\pgfqpoint{4.241058in}{4.779453in}}%
\pgfpathlineto{\pgfqpoint{4.242492in}{4.780252in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{4.781049in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{4.781407in}}%
\pgfpathlineto{\pgfqpoint{4.245362in}{4.781844in}}%
\pgfpathlineto{\pgfqpoint{4.246796in}{4.782636in}}%
\pgfpathlineto{\pgfqpoint{4.248231in}{4.783426in}}%
\pgfpathlineto{\pgfqpoint{4.249666in}{4.784213in}}%
\pgfpathlineto{\pgfqpoint{4.251100in}{4.784998in}}%
\pgfpathlineto{\pgfqpoint{4.252535in}{4.785780in}}%
\pgfpathlineto{\pgfqpoint{4.253970in}{4.786560in}}%
\pgfpathlineto{\pgfqpoint{4.255404in}{4.787338in}}%
\pgfpathlineto{\pgfqpoint{4.256839in}{4.788114in}}%
\pgfpathlineto{\pgfqpoint{4.258274in}{4.788887in}}%
\pgfpathlineto{\pgfqpoint{4.259708in}{4.789658in}}%
\pgfpathlineto{\pgfqpoint{4.261143in}{4.790427in}}%
\pgfpathlineto{\pgfqpoint{4.262578in}{4.791194in}}%
\pgfpathlineto{\pgfqpoint{4.264012in}{4.791959in}}%
\pgfpathlineto{\pgfqpoint{4.265447in}{4.792721in}}%
\pgfpathlineto{\pgfqpoint{4.266882in}{4.793482in}}%
\pgfpathlineto{\pgfqpoint{4.268316in}{4.794240in}}%
\pgfpathlineto{\pgfqpoint{4.269751in}{4.794996in}}%
\pgfpathlineto{\pgfqpoint{4.271186in}{4.795750in}}%
\pgfpathlineto{\pgfqpoint{4.272620in}{4.796503in}}%
\pgfpathlineto{\pgfqpoint{4.273252in}{4.796833in}}%
\pgfpathlineto{\pgfqpoint{4.274055in}{4.797253in}}%
\pgfpathlineto{\pgfqpoint{4.275490in}{4.798002in}}%
\pgfpathlineto{\pgfqpoint{4.276924in}{4.798748in}}%
\pgfpathlineto{\pgfqpoint{4.278359in}{4.799493in}}%
\pgfpathlineto{\pgfqpoint{4.279794in}{4.800235in}}%
\pgfpathlineto{\pgfqpoint{4.281228in}{4.800976in}}%
\pgfpathlineto{\pgfqpoint{4.282663in}{4.801715in}}%
\pgfpathlineto{\pgfqpoint{4.284098in}{4.802452in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{4.803188in}}%
\pgfpathlineto{\pgfqpoint{4.286967in}{4.803922in}}%
\pgfpathlineto{\pgfqpoint{4.288402in}{4.804654in}}%
\pgfpathlineto{\pgfqpoint{4.289836in}{4.805384in}}%
\pgfpathlineto{\pgfqpoint{4.291271in}{4.806112in}}%
\pgfpathlineto{\pgfqpoint{4.292706in}{4.806839in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{4.807565in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{4.808288in}}%
\pgfpathlineto{\pgfqpoint{4.297010in}{4.809010in}}%
\pgfpathlineto{\pgfqpoint{4.298444in}{4.809731in}}%
\pgfpathlineto{\pgfqpoint{4.299879in}{4.810449in}}%
\pgfpathlineto{\pgfqpoint{4.301314in}{4.811167in}}%
\pgfpathlineto{\pgfqpoint{4.301930in}{4.811475in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{4.811883in}}%
\pgfpathlineto{\pgfqpoint{4.304183in}{4.812597in}}%
\pgfpathlineto{\pgfqpoint{4.305618in}{4.813310in}}%
\pgfpathlineto{\pgfqpoint{4.307052in}{4.814021in}}%
\pgfpathlineto{\pgfqpoint{4.308487in}{4.814731in}}%
\pgfpathlineto{\pgfqpoint{4.309922in}{4.815439in}}%
\pgfpathlineto{\pgfqpoint{4.311356in}{4.816146in}}%
\pgfpathlineto{\pgfqpoint{4.312791in}{4.816852in}}%
\pgfpathlineto{\pgfqpoint{4.314225in}{4.817556in}}%
\pgfpathlineto{\pgfqpoint{4.315660in}{4.818259in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{4.818960in}}%
\pgfpathlineto{\pgfqpoint{4.318529in}{4.819660in}}%
\pgfpathlineto{\pgfqpoint{4.319964in}{4.820359in}}%
\pgfpathlineto{\pgfqpoint{4.321399in}{4.821057in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{4.821753in}}%
\pgfpathlineto{\pgfqpoint{4.324268in}{4.822448in}}%
\pgfpathlineto{\pgfqpoint{4.325703in}{4.823142in}}%
\pgfpathlineto{\pgfqpoint{4.327137in}{4.823834in}}%
\pgfpathlineto{\pgfqpoint{4.328572in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{4.825216in}}%
\pgfpathlineto{\pgfqpoint{4.330609in}{4.825505in}}%
\pgfpathlineto{\pgfqpoint{4.331441in}{4.825905in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{4.826592in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{4.827279in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{4.827964in}}%
\pgfpathlineto{\pgfqpoint{4.337180in}{4.828649in}}%
\pgfpathlineto{\pgfqpoint{4.338615in}{4.829332in}}%
\pgfpathlineto{\pgfqpoint{4.340049in}{4.830014in}}%
\pgfpathlineto{\pgfqpoint{4.341484in}{4.830695in}}%
\pgfpathlineto{\pgfqpoint{4.342919in}{4.831376in}}%
\pgfpathlineto{\pgfqpoint{4.344353in}{4.832055in}}%
\pgfpathlineto{\pgfqpoint{4.345788in}{4.832733in}}%
\pgfpathlineto{\pgfqpoint{4.347223in}{4.833410in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{4.834087in}}%
\pgfpathlineto{\pgfqpoint{4.350092in}{4.834763in}}%
\pgfpathlineto{\pgfqpoint{4.351527in}{4.835438in}}%
\pgfpathlineto{\pgfqpoint{4.352961in}{4.836112in}}%
\pgfpathlineto{\pgfqpoint{4.354396in}{4.836785in}}%
\pgfpathlineto{\pgfqpoint{4.355831in}{4.837458in}}%
\pgfpathlineto{\pgfqpoint{4.357265in}{4.838131in}}%
\pgfpathlineto{\pgfqpoint{4.358700in}{4.838802in}}%
\pgfpathlineto{\pgfqpoint{4.359288in}{4.839077in}}%
\pgfpathlineto{\pgfqpoint{4.360135in}{4.839473in}}%
\pgfpathlineto{\pgfqpoint{4.361569in}{4.840144in}}%
\pgfpathlineto{\pgfqpoint{4.363004in}{4.840814in}}%
\pgfpathlineto{\pgfqpoint{4.364439in}{4.841484in}}%
\pgfpathlineto{\pgfqpoint{4.365873in}{4.842153in}}%
\pgfpathlineto{\pgfqpoint{4.367308in}{4.842822in}}%
\pgfpathlineto{\pgfqpoint{4.368743in}{4.843491in}}%
\pgfpathlineto{\pgfqpoint{4.370177in}{4.844160in}}%
\pgfpathlineto{\pgfqpoint{4.371612in}{4.844829in}}%
\pgfpathlineto{\pgfqpoint{4.373047in}{4.845498in}}%
\pgfpathlineto{\pgfqpoint{4.374481in}{4.846168in}}%
\pgfpathlineto{\pgfqpoint{4.375916in}{4.846838in}}%
\pgfpathlineto{\pgfqpoint{4.377351in}{4.847508in}}%
\pgfpathlineto{\pgfqpoint{4.378785in}{4.848179in}}%
\pgfpathlineto{\pgfqpoint{4.380220in}{4.848850in}}%
\pgfpathlineto{\pgfqpoint{4.381655in}{4.849522in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{4.850195in}}%
\pgfpathlineto{\pgfqpoint{4.384524in}{4.850868in}}%
\pgfpathlineto{\pgfqpoint{4.385959in}{4.851542in}}%
\pgfpathlineto{\pgfqpoint{4.387393in}{4.852218in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{4.852488in}}%
\pgfpathlineto{\pgfqpoint{4.388828in}{4.852894in}}%
\pgfpathlineto{\pgfqpoint{4.390263in}{4.853571in}}%
\pgfpathlineto{\pgfqpoint{4.391697in}{4.854249in}}%
\pgfpathlineto{\pgfqpoint{4.393132in}{4.854928in}}%
\pgfpathlineto{\pgfqpoint{4.394567in}{4.855608in}}%
\pgfpathlineto{\pgfqpoint{4.396001in}{4.856290in}}%
\pgfpathlineto{\pgfqpoint{4.397436in}{4.856973in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{4.857657in}}%
\pgfpathlineto{\pgfqpoint{4.400305in}{4.858342in}}%
\pgfpathlineto{\pgfqpoint{4.401740in}{4.859029in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{4.859717in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{4.860407in}}%
\pgfpathlineto{\pgfqpoint{4.406044in}{4.861098in}}%
\pgfpathlineto{\pgfqpoint{4.407479in}{4.861791in}}%
\pgfpathlineto{\pgfqpoint{4.408913in}{4.862485in}}%
\pgfpathlineto{\pgfqpoint{4.410348in}{4.863180in}}%
\pgfpathlineto{\pgfqpoint{4.411783in}{4.863878in}}%
\pgfpathlineto{\pgfqpoint{4.413217in}{4.864577in}}%
\pgfpathlineto{\pgfqpoint{4.414652in}{4.865277in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{4.865980in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{4.866254in}}%
\pgfpathlineto{\pgfqpoint{4.417521in}{4.866684in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{4.867389in}}%
\pgfpathlineto{\pgfqpoint{4.420391in}{4.868097in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{4.868807in}}%
\pgfpathlineto{\pgfqpoint{4.423260in}{4.869518in}}%
\pgfpathlineto{\pgfqpoint{4.424695in}{4.870232in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{4.870948in}}%
\pgfpathlineto{\pgfqpoint{4.427564in}{4.871666in}}%
\pgfpathlineto{\pgfqpoint{4.428999in}{4.872385in}}%
\pgfpathlineto{\pgfqpoint{4.430433in}{4.873106in}}%
\pgfpathlineto{\pgfqpoint{4.431868in}{4.873829in}}%
\pgfpathlineto{\pgfqpoint{4.433303in}{4.874554in}}%
\pgfpathlineto{\pgfqpoint{4.434737in}{4.875279in}}%
\pgfpathlineto{\pgfqpoint{4.436172in}{4.876007in}}%
\pgfpathlineto{\pgfqpoint{4.437607in}{4.876735in}}%
\pgfpathlineto{\pgfqpoint{4.439041in}{4.877464in}}%
\pgfpathlineto{\pgfqpoint{4.440476in}{4.878195in}}%
\pgfpathlineto{\pgfqpoint{4.441911in}{4.878926in}}%
\pgfpathlineto{\pgfqpoint{4.443345in}{4.879659in}}%
\pgfpathlineto{\pgfqpoint{4.444780in}{4.880392in}}%
\pgfpathlineto{\pgfqpoint{4.445325in}{4.880671in}}%
\pgfpathlineto{\pgfqpoint{4.446215in}{4.881126in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{4.881861in}}%
\pgfpathlineto{\pgfqpoint{4.449084in}{4.882596in}}%
\pgfpathlineto{\pgfqpoint{4.450519in}{4.883331in}}%
\pgfpathlineto{\pgfqpoint{4.451953in}{4.884065in}}%
\pgfpathlineto{\pgfqpoint{4.453388in}{4.884800in}}%
\pgfpathlineto{\pgfqpoint{4.454822in}{4.885534in}}%
\pgfpathlineto{\pgfqpoint{4.456257in}{4.886269in}}%
\pgfpathlineto{\pgfqpoint{4.457692in}{4.887002in}}%
\pgfpathlineto{\pgfqpoint{4.459126in}{4.887736in}}%
\pgfpathlineto{\pgfqpoint{4.460561in}{4.888469in}}%
\pgfpathlineto{\pgfqpoint{4.461996in}{4.889202in}}%
\pgfpathlineto{\pgfqpoint{4.463430in}{4.889934in}}%
\pgfpathlineto{\pgfqpoint{4.464865in}{4.890666in}}%
\pgfpathlineto{\pgfqpoint{4.466300in}{4.891397in}}%
\pgfpathlineto{\pgfqpoint{4.467734in}{4.892127in}}%
\pgfpathlineto{\pgfqpoint{4.469169in}{4.892857in}}%
\pgfpathlineto{\pgfqpoint{4.470604in}{4.893587in}}%
\pgfpathlineto{\pgfqpoint{4.472038in}{4.894316in}}%
\pgfpathlineto{\pgfqpoint{4.473473in}{4.895044in}}%
\pgfpathlineto{\pgfqpoint{4.474004in}{4.895313in}}%
\pgfpathlineto{\pgfqpoint{4.474908in}{4.895772in}}%
\pgfpathlineto{\pgfqpoint{4.476342in}{4.896499in}}%
\pgfpathlineto{\pgfqpoint{4.477777in}{4.897225in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{4.897950in}}%
\pgfpathlineto{\pgfqpoint{4.480646in}{4.898675in}}%
\pgfpathlineto{\pgfqpoint{4.482081in}{4.899399in}}%
\pgfpathlineto{\pgfqpoint{4.483516in}{4.900122in}}%
\pgfpathlineto{\pgfqpoint{4.484950in}{4.900844in}}%
\pgfpathlineto{\pgfqpoint{4.486385in}{4.901566in}}%
\pgfpathlineto{\pgfqpoint{4.487820in}{4.902287in}}%
\pgfpathlineto{\pgfqpoint{4.489254in}{4.903007in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{4.903726in}}%
\pgfpathlineto{\pgfqpoint{4.492124in}{4.904444in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.905161in}}%
\pgfpathlineto{\pgfqpoint{4.494993in}{4.905878in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{4.906593in}}%
\pgfpathlineto{\pgfqpoint{4.497862in}{4.907308in}}%
\pgfpathlineto{\pgfqpoint{4.499297in}{4.908022in}}%
\pgfpathlineto{\pgfqpoint{4.500732in}{4.908735in}}%
\pgfpathlineto{\pgfqpoint{4.502166in}{4.909447in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{4.909703in}}%
\pgfpathlineto{\pgfqpoint{4.503601in}{4.910158in}}%
\pgfpathlineto{\pgfqpoint{4.505036in}{4.910868in}}%
\pgfpathlineto{\pgfqpoint{4.506470in}{4.911578in}}%
\pgfpathlineto{\pgfqpoint{4.507905in}{4.912286in}}%
\pgfpathlineto{\pgfqpoint{4.509340in}{4.912994in}}%
\pgfpathlineto{\pgfqpoint{4.510774in}{4.913700in}}%
\pgfpathlineto{\pgfqpoint{4.512209in}{4.914406in}}%
\pgfpathlineto{\pgfqpoint{4.513644in}{4.915111in}}%
\pgfpathlineto{\pgfqpoint{4.515078in}{4.915814in}}%
\pgfpathlineto{\pgfqpoint{4.516513in}{4.916517in}}%
\pgfpathlineto{\pgfqpoint{4.517948in}{4.917219in}}%
\pgfpathlineto{\pgfqpoint{4.519382in}{4.917920in}}%
\pgfpathlineto{\pgfqpoint{4.520817in}{4.918621in}}%
\pgfpathlineto{\pgfqpoint{4.522252in}{4.919320in}}%
\pgfpathlineto{\pgfqpoint{4.523686in}{4.920018in}}%
\pgfpathlineto{\pgfqpoint{4.525121in}{4.920715in}}%
\pgfpathlineto{\pgfqpoint{4.526556in}{4.921412in}}%
\pgfpathlineto{\pgfqpoint{4.527990in}{4.922107in}}%
\pgfpathlineto{\pgfqpoint{4.529425in}{4.922802in}}%
\pgfpathlineto{\pgfqpoint{4.530860in}{4.923496in}}%
\pgfpathlineto{\pgfqpoint{4.531362in}{4.923738in}}%
\pgfpathlineto{\pgfqpoint{4.532294in}{4.924189in}}%
\pgfpathlineto{\pgfqpoint{4.533729in}{4.924880in}}%
\pgfpathlineto{\pgfqpoint{4.535164in}{4.925571in}}%
\pgfpathlineto{\pgfqpoint{4.536598in}{4.926262in}}%
\pgfpathlineto{\pgfqpoint{4.538033in}{4.926951in}}%
\pgfpathlineto{\pgfqpoint{4.539468in}{4.927639in}}%
\pgfpathlineto{\pgfqpoint{4.540902in}{4.928327in}}%
\pgfpathlineto{\pgfqpoint{4.542337in}{4.929013in}}%
\pgfpathlineto{\pgfqpoint{4.543772in}{4.929699in}}%
\pgfpathlineto{\pgfqpoint{4.545206in}{4.930384in}}%
\pgfpathlineto{\pgfqpoint{4.546641in}{4.931067in}}%
\pgfpathlineto{\pgfqpoint{4.548076in}{4.931751in}}%
\pgfpathlineto{\pgfqpoint{4.549510in}{4.932433in}}%
\pgfpathlineto{\pgfqpoint{4.550945in}{4.933114in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{4.933795in}}%
\pgfpathlineto{\pgfqpoint{4.553814in}{4.934474in}}%
\pgfpathlineto{\pgfqpoint{4.555249in}{4.935153in}}%
\pgfpathlineto{\pgfqpoint{4.556684in}{4.935831in}}%
\pgfpathlineto{\pgfqpoint{4.558118in}{4.936508in}}%
\pgfpathlineto{\pgfqpoint{4.559553in}{4.937185in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{4.937415in}}%
\pgfpathlineto{\pgfqpoint{4.560988in}{4.937860in}}%
\pgfpathlineto{\pgfqpoint{4.562422in}{4.938535in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{4.939209in}}%
\pgfpathlineto{\pgfqpoint{4.565292in}{4.939882in}}%
\pgfpathlineto{\pgfqpoint{4.566726in}{4.940555in}}%
\pgfpathlineto{\pgfqpoint{4.568161in}{4.941226in}}%
\pgfpathlineto{\pgfqpoint{4.569596in}{4.941897in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{4.942567in}}%
\pgfpathlineto{\pgfqpoint{4.572465in}{4.943237in}}%
\pgfpathlineto{\pgfqpoint{4.573900in}{4.943906in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{4.944574in}}%
\pgfpathlineto{\pgfqpoint{4.576769in}{4.945243in}}%
\pgfpathlineto{\pgfqpoint{4.578204in}{4.945911in}}%
\pgfpathlineto{\pgfqpoint{4.579638in}{4.946579in}}%
\pgfpathlineto{\pgfqpoint{4.581073in}{4.947247in}}%
\pgfpathlineto{\pgfqpoint{4.582508in}{4.947916in}}%
\pgfpathlineto{\pgfqpoint{4.583942in}{4.948584in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{4.949253in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{4.949922in}}%
\pgfpathlineto{\pgfqpoint{4.588246in}{4.950592in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{4.950813in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{4.951262in}}%
\pgfpathlineto{\pgfqpoint{4.591116in}{4.951932in}}%
\pgfpathlineto{\pgfqpoint{4.592550in}{4.952604in}}%
\pgfpathlineto{\pgfqpoint{4.593985in}{4.953276in}}%
\pgfpathlineto{\pgfqpoint{4.595420in}{4.953949in}}%
\pgfpathlineto{\pgfqpoint{4.596854in}{4.954622in}}%
\pgfpathlineto{\pgfqpoint{4.598289in}{4.955297in}}%
\pgfpathlineto{\pgfqpoint{4.599723in}{4.955973in}}%
\pgfpathlineto{\pgfqpoint{4.601158in}{4.956649in}}%
\pgfpathlineto{\pgfqpoint{4.602593in}{4.957327in}}%
\pgfpathlineto{\pgfqpoint{4.604027in}{4.958006in}}%
\pgfpathlineto{\pgfqpoint{4.605462in}{4.958685in}}%
\pgfpathlineto{\pgfqpoint{4.606897in}{4.959367in}}%
\pgfpathlineto{\pgfqpoint{4.608331in}{4.960049in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{4.960733in}}%
\pgfpathlineto{\pgfqpoint{4.611201in}{4.961418in}}%
\pgfpathlineto{\pgfqpoint{4.612635in}{4.962104in}}%
\pgfpathlineto{\pgfqpoint{4.614070in}{4.962792in}}%
\pgfpathlineto{\pgfqpoint{4.615505in}{4.963481in}}%
\pgfpathlineto{\pgfqpoint{4.616939in}{4.964172in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{4.964393in}}%
\pgfpathlineto{\pgfqpoint{4.618374in}{4.964864in}}%
\pgfpathlineto{\pgfqpoint{4.619809in}{4.965558in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{4.966253in}}%
\pgfpathlineto{\pgfqpoint{4.622678in}{4.966950in}}%
\pgfpathlineto{\pgfqpoint{4.624113in}{4.967648in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{4.968349in}}%
\pgfpathlineto{\pgfqpoint{4.626982in}{4.969050in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{4.969754in}}%
\pgfpathlineto{\pgfqpoint{4.629851in}{4.970459in}}%
\pgfpathlineto{\pgfqpoint{4.631286in}{4.971167in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{4.971876in}}%
\pgfpathlineto{\pgfqpoint{4.634155in}{4.972586in}}%
\pgfpathlineto{\pgfqpoint{4.635590in}{4.973299in}}%
\pgfpathlineto{\pgfqpoint{4.637025in}{4.974013in}}%
\pgfpathlineto{\pgfqpoint{4.638459in}{4.974730in}}%
\pgfpathlineto{\pgfqpoint{4.639894in}{4.975448in}}%
\pgfpathlineto{\pgfqpoint{4.641329in}{4.976168in}}%
\pgfpathlineto{\pgfqpoint{4.642763in}{4.976890in}}%
\pgfpathlineto{\pgfqpoint{4.644198in}{4.977614in}}%
\pgfpathlineto{\pgfqpoint{4.645633in}{4.978340in}}%
\pgfpathlineto{\pgfqpoint{4.646077in}{4.978566in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{4.979068in}}%
\pgfpathlineto{\pgfqpoint{4.648502in}{4.979799in}}%
\pgfpathlineto{\pgfqpoint{4.649937in}{4.980532in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{4.981269in}}%
\pgfpathlineto{\pgfqpoint{4.652806in}{4.982010in}}%
\pgfpathlineto{\pgfqpoint{4.654241in}{4.982754in}}%
\pgfpathlineto{\pgfqpoint{4.655675in}{4.983502in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{4.984255in}}%
\pgfpathlineto{\pgfqpoint{4.658545in}{4.985011in}}%
\pgfpathlineto{\pgfqpoint{4.659979in}{4.985771in}}%
\pgfpathlineto{\pgfqpoint{4.661414in}{4.986536in}}%
\pgfpathlineto{\pgfqpoint{4.662849in}{4.987304in}}%
\pgfpathlineto{\pgfqpoint{4.664283in}{4.988077in}}%
\pgfpathlineto{\pgfqpoint{4.665718in}{4.988853in}}%
\pgfpathlineto{\pgfqpoint{4.667153in}{4.989634in}}%
\pgfpathlineto{\pgfqpoint{4.668587in}{4.990419in}}%
\pgfpathlineto{\pgfqpoint{4.670022in}{4.991208in}}%
\pgfpathlineto{\pgfqpoint{4.671457in}{4.992001in}}%
\pgfpathlineto{\pgfqpoint{4.672891in}{4.992798in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{4.993600in}}%
\pgfpathlineto{\pgfqpoint{4.674756in}{4.993841in}}%
\pgfpathlineto{\pgfqpoint{4.675761in}{4.994406in}}%
\pgfpathlineto{\pgfqpoint{4.677195in}{4.995216in}}%
\pgfpathlineto{\pgfqpoint{4.678630in}{4.996030in}}%
\pgfpathlineto{\pgfqpoint{4.680065in}{4.996848in}}%
\pgfpathlineto{\pgfqpoint{4.681499in}{4.997671in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{4.998497in}}%
\pgfpathlineto{\pgfqpoint{4.684369in}{4.999327in}}%
\pgfpathlineto{\pgfqpoint{4.685803in}{5.000161in}}%
\pgfpathlineto{\pgfqpoint{4.687238in}{5.000998in}}%
\pgfpathlineto{\pgfqpoint{4.688673in}{5.001838in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{5.002681in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{5.003528in}}%
\pgfpathlineto{\pgfqpoint{4.692977in}{5.004377in}}%
\pgfpathlineto{\pgfqpoint{4.694411in}{5.005229in}}%
\pgfpathlineto{\pgfqpoint{4.695846in}{5.006083in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{5.006940in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{5.007799in}}%
\pgfpathlineto{\pgfqpoint{4.700150in}{5.008661in}}%
\pgfpathlineto{\pgfqpoint{4.701585in}{5.009524in}}%
\pgfpathlineto{\pgfqpoint{4.703019in}{5.010390in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{5.010641in}}%
\pgfpathlineto{\pgfqpoint{4.704454in}{5.011257in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{5.012126in}}%
\pgfpathlineto{\pgfqpoint{4.707323in}{5.012997in}}%
\pgfpathlineto{\pgfqpoint{4.708758in}{5.013869in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{5.014743in}}%
\pgfpathlineto{\pgfqpoint{4.711627in}{5.015619in}}%
\pgfpathlineto{\pgfqpoint{4.713062in}{5.016495in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{5.017373in}}%
\pgfpathlineto{\pgfqpoint{4.715931in}{5.018252in}}%
\pgfpathlineto{\pgfqpoint{4.717366in}{5.019132in}}%
\pgfpathlineto{\pgfqpoint{4.718801in}{5.020013in}}%
\pgfpathlineto{\pgfqpoint{4.720235in}{5.020895in}}%
\pgfpathlineto{\pgfqpoint{4.721670in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{4.723105in}{5.022661in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{5.023545in}}%
\pgfpathlineto{\pgfqpoint{4.725974in}{5.024430in}}%
\pgfpathlineto{\pgfqpoint{4.727409in}{5.025315in}}%
\pgfpathlineto{\pgfqpoint{4.728843in}{5.026201in}}%
\pgfpathlineto{\pgfqpoint{4.730278in}{5.027087in}}%
\pgfpathlineto{\pgfqpoint{4.731713in}{5.027974in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{5.028222in}}%
\pgfpathlineto{\pgfqpoint{4.733147in}{5.028861in}}%
\pgfpathlineto{\pgfqpoint{4.734582in}{5.029748in}}%
\pgfpathlineto{\pgfqpoint{4.736017in}{5.030636in}}%
\pgfpathlineto{\pgfqpoint{4.737451in}{5.031523in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{5.032411in}}%
\pgfpathlineto{\pgfqpoint{4.740320in}{5.033299in}}%
\pgfpathlineto{\pgfqpoint{4.741755in}{5.034187in}}%
\pgfpathlineto{\pgfqpoint{4.743190in}{5.035075in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{5.035963in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{5.036851in}}%
\pgfpathlineto{\pgfqpoint{4.747494in}{5.037739in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{5.038627in}}%
\pgfpathlineto{\pgfqpoint{4.750363in}{5.039514in}}%
\pgfpathlineto{\pgfqpoint{4.751798in}{5.040401in}}%
\pgfpathlineto{\pgfqpoint{4.753232in}{5.041288in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{5.042175in}}%
\pgfpathlineto{\pgfqpoint{4.756102in}{5.043061in}}%
\pgfpathlineto{\pgfqpoint{4.757536in}{5.043947in}}%
\pgfpathlineto{\pgfqpoint{4.758971in}{5.044833in}}%
\pgfpathlineto{\pgfqpoint{4.760406in}{5.045718in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{5.045957in}}%
\pgfpathlineto{\pgfqpoint{4.761840in}{5.046603in}}%
\pgfpathlineto{\pgfqpoint{4.763275in}{5.047488in}}%
\pgfpathlineto{\pgfqpoint{4.764710in}{5.048372in}}%
\pgfpathlineto{\pgfqpoint{4.766144in}{5.049255in}}%
\pgfpathlineto{\pgfqpoint{4.767579in}{5.050138in}}%
\pgfpathlineto{\pgfqpoint{4.769014in}{5.051020in}}%
\pgfpathlineto{\pgfqpoint{4.770448in}{5.051902in}}%
\pgfpathlineto{\pgfqpoint{4.771883in}{5.052784in}}%
\pgfpathlineto{\pgfqpoint{4.773318in}{5.053664in}}%
\pgfpathlineto{\pgfqpoint{4.774752in}{5.054544in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{5.055424in}}%
\pgfpathlineto{\pgfqpoint{4.777622in}{5.056303in}}%
\pgfpathlineto{\pgfqpoint{4.779056in}{5.057181in}}%
\pgfpathlineto{\pgfqpoint{4.780491in}{5.058058in}}%
\pgfpathlineto{\pgfqpoint{4.781926in}{5.058935in}}%
\pgfpathlineto{\pgfqpoint{4.783360in}{5.059811in}}%
\pgfpathlineto{\pgfqpoint{4.784795in}{5.060687in}}%
\pgfpathlineto{\pgfqpoint{4.786230in}{5.061561in}}%
\pgfpathlineto{\pgfqpoint{4.787664in}{5.062435in}}%
\pgfpathlineto{\pgfqpoint{4.789099in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{4.789472in}{5.063535in}}%
\pgfpathlineto{\pgfqpoint{4.790534in}{5.064181in}}%
\pgfpathlineto{\pgfqpoint{4.791968in}{5.065052in}}%
\pgfpathlineto{\pgfqpoint{4.793403in}{5.065922in}}%
\pgfpathlineto{\pgfqpoint{4.794838in}{5.066791in}}%
\pgfpathlineto{\pgfqpoint{4.796272in}{5.067658in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{5.068523in}}%
\pgfpathlineto{\pgfqpoint{4.799142in}{5.069386in}}%
\pgfpathlineto{\pgfqpoint{4.800576in}{5.070247in}}%
\pgfpathlineto{\pgfqpoint{4.802011in}{5.071104in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{5.071959in}}%
\pgfpathlineto{\pgfqpoint{4.804880in}{5.072811in}}%
\pgfpathlineto{\pgfqpoint{4.806315in}{5.073661in}}%
\pgfpathlineto{\pgfqpoint{4.807750in}{5.074507in}}%
\pgfpathlineto{\pgfqpoint{4.809184in}{5.075351in}}%
\pgfpathlineto{\pgfqpoint{4.810619in}{5.076193in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{5.077032in}}%
\pgfpathlineto{\pgfqpoint{4.813488in}{5.077868in}}%
\pgfpathlineto{\pgfqpoint{4.814923in}{5.078702in}}%
\pgfpathlineto{\pgfqpoint{4.816358in}{5.079533in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{5.080362in}}%
\pgfpathlineto{\pgfqpoint{4.818151in}{5.080569in}}%
\pgfpathlineto{\pgfqpoint{4.819227in}{5.081189in}}%
\pgfpathlineto{\pgfqpoint{4.820662in}{5.082013in}}%
\pgfpathlineto{\pgfqpoint{4.822096in}{5.082834in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{5.083653in}}%
\pgfpathlineto{\pgfqpoint{4.824966in}{5.084468in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{5.085281in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{5.086091in}}%
\pgfpathlineto{\pgfqpoint{4.829270in}{5.086898in}}%
\pgfpathlineto{\pgfqpoint{4.830704in}{5.087703in}}%
\pgfpathlineto{\pgfqpoint{4.832139in}{5.088504in}}%
\pgfpathlineto{\pgfqpoint{4.833574in}{5.089303in}}%
\pgfpathlineto{\pgfqpoint{4.835008in}{5.090099in}}%
\pgfpathlineto{\pgfqpoint{4.836443in}{5.090893in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.091684in}}%
\pgfpathlineto{\pgfqpoint{4.839312in}{5.092472in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{5.093258in}}%
\pgfpathlineto{\pgfqpoint{4.842182in}{5.094041in}}%
\pgfpathlineto{\pgfqpoint{4.843616in}{5.094822in}}%
\pgfpathlineto{\pgfqpoint{4.845051in}{5.095601in}}%
\pgfpathlineto{\pgfqpoint{4.846486in}{5.096377in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{5.096563in}}%
\pgfpathlineto{\pgfqpoint{4.847920in}{5.097151in}}%
\pgfpathlineto{\pgfqpoint{4.849355in}{5.097923in}}%
\pgfpathlineto{\pgfqpoint{4.850790in}{5.098692in}}%
\pgfpathlineto{\pgfqpoint{4.852224in}{5.099459in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{5.100224in}}%
\pgfpathlineto{\pgfqpoint{4.855094in}{5.100987in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{5.101748in}}%
\pgfpathlineto{\pgfqpoint{4.857963in}{5.102506in}}%
\pgfpathlineto{\pgfqpoint{4.859398in}{5.103263in}}%
\pgfpathlineto{\pgfqpoint{4.860832in}{5.104017in}}%
\pgfpathlineto{\pgfqpoint{4.862267in}{5.104770in}}%
\pgfpathlineto{\pgfqpoint{4.863702in}{5.105520in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{5.106269in}}%
\pgfpathlineto{\pgfqpoint{4.866571in}{5.107015in}}%
\pgfpathlineto{\pgfqpoint{4.868006in}{5.107760in}}%
\pgfpathlineto{\pgfqpoint{4.869440in}{5.108503in}}%
\pgfpathlineto{\pgfqpoint{4.870875in}{5.109244in}}%
\pgfpathlineto{\pgfqpoint{4.872310in}{5.109983in}}%
\pgfpathlineto{\pgfqpoint{4.873744in}{5.110721in}}%
\pgfpathlineto{\pgfqpoint{4.875179in}{5.111457in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{5.111626in}}%
\pgfpathlineto{\pgfqpoint{4.876614in}{5.112191in}}%
\pgfpathlineto{\pgfqpoint{4.878048in}{5.112923in}}%
\pgfpathlineto{\pgfqpoint{4.879483in}{5.113653in}}%
\pgfpathlineto{\pgfqpoint{4.880918in}{5.114382in}}%
\pgfpathlineto{\pgfqpoint{4.882352in}{5.115110in}}%
\pgfpathlineto{\pgfqpoint{4.883787in}{5.115835in}}%
\pgfpathlineto{\pgfqpoint{4.885221in}{5.116559in}}%
\pgfpathlineto{\pgfqpoint{4.886656in}{5.117282in}}%
\pgfpathlineto{\pgfqpoint{4.888091in}{5.118003in}}%
\pgfpathlineto{\pgfqpoint{4.889525in}{5.118722in}}%
\pgfpathlineto{\pgfqpoint{4.890960in}{5.119440in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{5.120157in}}%
\pgfpathlineto{\pgfqpoint{4.893829in}{5.120872in}}%
\pgfpathlineto{\pgfqpoint{4.895264in}{5.121586in}}%
\pgfpathlineto{\pgfqpoint{4.896699in}{5.122298in}}%
\pgfpathlineto{\pgfqpoint{4.898133in}{5.123009in}}%
\pgfpathlineto{\pgfqpoint{4.899568in}{5.123718in}}%
\pgfpathlineto{\pgfqpoint{4.901003in}{5.124426in}}%
\pgfpathlineto{\pgfqpoint{4.902437in}{5.125133in}}%
\pgfpathlineto{\pgfqpoint{4.903872in}{5.125838in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{5.125993in}}%
\pgfpathlineto{\pgfqpoint{4.905307in}{5.126542in}}%
\pgfpathlineto{\pgfqpoint{4.906741in}{5.127245in}}%
\pgfpathlineto{\pgfqpoint{4.908176in}{5.127947in}}%
\pgfpathlineto{\pgfqpoint{4.909611in}{5.128647in}}%
\pgfpathlineto{\pgfqpoint{4.911045in}{5.129346in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{5.130044in}}%
\pgfpathlineto{\pgfqpoint{4.913915in}{5.130741in}}%
\pgfpathlineto{\pgfqpoint{4.915349in}{5.131436in}}%
\pgfpathlineto{\pgfqpoint{4.916784in}{5.132131in}}%
\pgfpathlineto{\pgfqpoint{4.918219in}{5.132824in}}%
\pgfpathlineto{\pgfqpoint{4.919653in}{5.133516in}}%
\pgfpathlineto{\pgfqpoint{4.921088in}{5.134207in}}%
\pgfpathlineto{\pgfqpoint{4.922523in}{5.134897in}}%
\pgfpathlineto{\pgfqpoint{4.923957in}{5.135586in}}%
\pgfpathlineto{\pgfqpoint{4.925392in}{5.136273in}}%
\pgfpathlineto{\pgfqpoint{4.926827in}{5.136960in}}%
\pgfpathlineto{\pgfqpoint{4.928261in}{5.137646in}}%
\pgfpathlineto{\pgfqpoint{4.929696in}{5.138330in}}%
\pgfpathlineto{\pgfqpoint{4.931131in}{5.139014in}}%
\pgfpathlineto{\pgfqpoint{4.932565in}{5.139696in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{5.139840in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{5.140378in}}%
\pgfpathlineto{\pgfqpoint{4.935435in}{5.141059in}}%
\pgfpathlineto{\pgfqpoint{4.936869in}{5.141738in}}%
\pgfpathlineto{\pgfqpoint{4.938304in}{5.142417in}}%
\pgfpathlineto{\pgfqpoint{4.939739in}{5.143095in}}%
\pgfpathlineto{\pgfqpoint{4.941173in}{5.143773in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{5.144449in}}%
\pgfpathlineto{\pgfqpoint{4.944043in}{5.145126in}}%
\pgfpathlineto{\pgfqpoint{4.945477in}{5.145802in}}%
\pgfpathlineto{\pgfqpoint{4.946912in}{5.146477in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{5.147153in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{5.147829in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{5.148504in}}%
\pgfpathlineto{\pgfqpoint{4.952651in}{5.149180in}}%
\pgfpathlineto{\pgfqpoint{4.954085in}{5.149856in}}%
\pgfpathlineto{\pgfqpoint{4.955520in}{5.150532in}}%
\pgfpathlineto{\pgfqpoint{4.956955in}{5.151209in}}%
\pgfpathlineto{\pgfqpoint{4.958389in}{5.151886in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{5.152564in}}%
\pgfpathlineto{\pgfqpoint{4.961259in}{5.153242in}}%
\pgfpathlineto{\pgfqpoint{4.961546in}{5.153378in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{5.153921in}}%
\pgfpathlineto{\pgfqpoint{4.964128in}{5.154601in}}%
\pgfpathlineto{\pgfqpoint{4.965563in}{5.155282in}}%
\pgfpathlineto{\pgfqpoint{4.966997in}{5.155963in}}%
\pgfpathlineto{\pgfqpoint{4.968432in}{5.156646in}}%
\pgfpathlineto{\pgfqpoint{4.969867in}{5.157329in}}%
\pgfpathlineto{\pgfqpoint{4.971301in}{5.158014in}}%
\pgfpathlineto{\pgfqpoint{4.972736in}{5.158700in}}%
\pgfpathlineto{\pgfqpoint{4.974171in}{5.159386in}}%
\pgfpathlineto{\pgfqpoint{4.975605in}{5.160074in}}%
\pgfpathlineto{\pgfqpoint{4.977040in}{5.160764in}}%
\pgfpathlineto{\pgfqpoint{4.978475in}{5.161454in}}%
\pgfpathlineto{\pgfqpoint{4.979909in}{5.162146in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{4.982779in}{5.163534in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{5.164230in}}%
\pgfpathlineto{\pgfqpoint{4.985648in}{5.164927in}}%
\pgfpathlineto{\pgfqpoint{4.987083in}{5.165626in}}%
\pgfpathlineto{\pgfqpoint{4.988517in}{5.166327in}}%
\pgfpathlineto{\pgfqpoint{4.989952in}{5.167029in}}%
\pgfpathlineto{\pgfqpoint{4.990224in}{5.167162in}}%
\pgfpathlineto{\pgfqpoint{4.991387in}{5.167732in}}%
\pgfpathlineto{\pgfqpoint{4.992821in}{5.168438in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{5.169145in}}%
\pgfpathlineto{\pgfqpoint{4.995691in}{5.169853in}}%
\pgfpathlineto{\pgfqpoint{4.997125in}{5.170564in}}%
\pgfpathlineto{\pgfqpoint{4.998560in}{5.171276in}}%
\pgfpathlineto{\pgfqpoint{4.999995in}{5.171990in}}%
\pgfpathlineto{\pgfqpoint{5.001429in}{5.172706in}}%
\pgfpathlineto{\pgfqpoint{5.002864in}{5.173423in}}%
\pgfpathlineto{\pgfqpoint{5.004299in}{5.174143in}}%
\pgfpathlineto{\pgfqpoint{5.005733in}{5.174864in}}%
\pgfpathlineto{\pgfqpoint{5.007168in}{5.175587in}}%
\pgfpathlineto{\pgfqpoint{5.008603in}{5.176312in}}%
\pgfpathlineto{\pgfqpoint{5.010037in}{5.177039in}}%
\pgfpathlineto{\pgfqpoint{5.011472in}{5.177768in}}%
\pgfpathlineto{\pgfqpoint{5.012907in}{5.178499in}}%
\pgfpathlineto{\pgfqpoint{5.014341in}{5.179232in}}%
\pgfpathlineto{\pgfqpoint{5.015776in}{5.179967in}}%
\pgfpathlineto{\pgfqpoint{5.017211in}{5.180704in}}%
\pgfpathlineto{\pgfqpoint{5.018645in}{5.181443in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{5.181577in}}%
\pgfpathlineto{\pgfqpoint{5.020080in}{5.182184in}}%
\pgfpathlineto{\pgfqpoint{5.021515in}{5.182928in}}%
\pgfpathlineto{\pgfqpoint{5.022949in}{5.183674in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{5.184423in}}%
\pgfpathlineto{\pgfqpoint{5.025818in}{5.185175in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{5.185931in}}%
\pgfpathlineto{\pgfqpoint{5.028688in}{5.186690in}}%
\pgfpathlineto{\pgfqpoint{5.030122in}{5.187453in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{5.188219in}}%
\pgfpathlineto{\pgfqpoint{5.032992in}{5.188989in}}%
\pgfpathlineto{\pgfqpoint{5.034426in}{5.189762in}}%
\pgfpathlineto{\pgfqpoint{5.035861in}{5.190537in}}%
\pgfpathlineto{\pgfqpoint{5.037296in}{5.191316in}}%
\pgfpathlineto{\pgfqpoint{5.038730in}{5.192097in}}%
\pgfpathlineto{\pgfqpoint{5.040165in}{5.192881in}}%
\pgfpathlineto{\pgfqpoint{5.041600in}{5.193668in}}%
\pgfpathlineto{\pgfqpoint{5.043034in}{5.194457in}}%
\pgfpathlineto{\pgfqpoint{5.044469in}{5.195249in}}%
\pgfpathlineto{\pgfqpoint{5.045904in}{5.196042in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{5.196838in}}%
\pgfpathlineto{\pgfqpoint{5.047582in}{5.196974in}}%
\pgfpathlineto{\pgfqpoint{5.048773in}{5.197636in}}%
\pgfpathlineto{\pgfqpoint{5.050208in}{5.198436in}}%
\pgfpathlineto{\pgfqpoint{5.051642in}{5.199238in}}%
\pgfpathlineto{\pgfqpoint{5.053077in}{5.200041in}}%
\pgfpathlineto{\pgfqpoint{5.054512in}{5.200847in}}%
\pgfpathlineto{\pgfqpoint{5.055946in}{5.201653in}}%
\pgfpathlineto{\pgfqpoint{5.057381in}{5.202462in}}%
\pgfpathlineto{\pgfqpoint{5.058816in}{5.203272in}}%
\pgfpathlineto{\pgfqpoint{5.060250in}{5.204083in}}%
\pgfpathlineto{\pgfqpoint{5.061685in}{5.204895in}}%
\pgfpathlineto{\pgfqpoint{5.063120in}{5.205709in}}%
\pgfpathlineto{\pgfqpoint{5.064554in}{5.206524in}}%
\pgfpathlineto{\pgfqpoint{5.065989in}{5.207340in}}%
\pgfpathlineto{\pgfqpoint{5.067424in}{5.208157in}}%
\pgfpathlineto{\pgfqpoint{5.068858in}{5.208975in}}%
\pgfpathlineto{\pgfqpoint{5.070293in}{5.209794in}}%
\pgfpathlineto{\pgfqpoint{5.071728in}{5.210614in}}%
\pgfpathlineto{\pgfqpoint{5.073162in}{5.211435in}}%
\pgfpathlineto{\pgfqpoint{5.074597in}{5.212256in}}%
\pgfpathlineto{\pgfqpoint{5.076032in}{5.213078in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{5.213210in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{5.213901in}}%
\pgfpathlineto{\pgfqpoint{5.078901in}{5.214724in}}%
\pgfpathlineto{\pgfqpoint{5.080336in}{5.215547in}}%
\pgfpathlineto{\pgfqpoint{5.081770in}{5.216369in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{5.217190in}}%
\pgfpathlineto{\pgfqpoint{5.084640in}{5.218010in}}%
\pgfpathlineto{\pgfqpoint{5.086074in}{5.218828in}}%
\pgfpathlineto{\pgfqpoint{5.087509in}{5.219644in}}%
\pgfpathlineto{\pgfqpoint{5.088944in}{5.220458in}}%
\pgfpathlineto{\pgfqpoint{5.090378in}{5.221271in}}%
\pgfpathlineto{\pgfqpoint{5.091813in}{5.222082in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{5.222891in}}%
\pgfpathlineto{\pgfqpoint{5.094682in}{5.223698in}}%
\pgfpathlineto{\pgfqpoint{5.096117in}{5.224504in}}%
\pgfpathlineto{\pgfqpoint{5.097552in}{5.225308in}}%
\pgfpathlineto{\pgfqpoint{5.098986in}{5.226111in}}%
\pgfpathlineto{\pgfqpoint{5.100421in}{5.226912in}}%
\pgfpathlineto{\pgfqpoint{5.101856in}{5.227711in}}%
\pgfpathlineto{\pgfqpoint{5.103290in}{5.228508in}}%
\pgfpathlineto{\pgfqpoint{5.104725in}{5.229304in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{5.229423in}}%
\pgfpathlineto{\pgfqpoint{5.106160in}{5.230098in}}%
\pgfpathlineto{\pgfqpoint{5.107594in}{5.230890in}}%
\pgfpathlineto{\pgfqpoint{5.109029in}{5.231681in}}%
\pgfpathlineto{\pgfqpoint{5.110464in}{5.232470in}}%
\pgfpathlineto{\pgfqpoint{5.111898in}{5.233257in}}%
\pgfpathlineto{\pgfqpoint{5.113333in}{5.234042in}}%
\pgfpathlineto{\pgfqpoint{5.114768in}{5.234825in}}%
\pgfpathlineto{\pgfqpoint{5.116202in}{5.235606in}}%
\pgfpathlineto{\pgfqpoint{5.117637in}{5.236386in}}%
\pgfpathlineto{\pgfqpoint{5.119072in}{5.237163in}}%
\pgfpathlineto{\pgfqpoint{5.120506in}{5.237939in}}%
\pgfpathlineto{\pgfqpoint{5.121941in}{5.238713in}}%
\pgfpathlineto{\pgfqpoint{5.123376in}{5.239485in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{5.240255in}}%
\pgfpathlineto{\pgfqpoint{5.126245in}{5.241023in}}%
\pgfpathlineto{\pgfqpoint{5.127680in}{5.241790in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{5.242555in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{5.243318in}}%
\pgfpathlineto{\pgfqpoint{5.131984in}{5.244080in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{5.244839in}}%
\pgfpathlineto{\pgfqpoint{5.133619in}{5.244945in}}%
\pgfpathlineto{\pgfqpoint{5.134853in}{5.245597in}}%
\pgfpathlineto{\pgfqpoint{5.136288in}{5.246354in}}%
\pgfpathlineto{\pgfqpoint{5.137722in}{5.247108in}}%
\pgfpathlineto{\pgfqpoint{5.139157in}{5.247861in}}%
\pgfpathlineto{\pgfqpoint{5.140592in}{5.248613in}}%
\pgfpathlineto{\pgfqpoint{5.142026in}{5.249363in}}%
\pgfpathlineto{\pgfqpoint{5.143461in}{5.250111in}}%
\pgfpathlineto{\pgfqpoint{5.144896in}{5.250858in}}%
\pgfpathlineto{\pgfqpoint{5.146330in}{5.251603in}}%
\pgfpathlineto{\pgfqpoint{5.147765in}{5.252346in}}%
\pgfpathlineto{\pgfqpoint{5.149200in}{5.253088in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{5.253829in}}%
\pgfpathlineto{\pgfqpoint{5.152069in}{5.254568in}}%
\pgfpathlineto{\pgfqpoint{5.153504in}{5.255305in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{5.256041in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{5.256776in}}%
\pgfpathlineto{\pgfqpoint{5.157808in}{5.257509in}}%
\pgfpathlineto{\pgfqpoint{5.159242in}{5.258241in}}%
\pgfpathlineto{\pgfqpoint{5.160677in}{5.258971in}}%
\pgfpathlineto{\pgfqpoint{5.162112in}{5.259700in}}%
\pgfpathlineto{\pgfqpoint{5.162298in}{5.259794in}}%
\pgfpathlineto{\pgfqpoint{5.163546in}{5.260427in}}%
\pgfpathlineto{\pgfqpoint{5.164981in}{5.261153in}}%
\pgfpathlineto{\pgfqpoint{5.166415in}{5.261878in}}%
\pgfpathlineto{\pgfqpoint{5.167850in}{5.262602in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{5.263324in}}%
\pgfpathlineto{\pgfqpoint{5.170719in}{5.264044in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{5.264764in}}%
\pgfpathlineto{\pgfqpoint{5.173589in}{5.265482in}}%
\pgfpathlineto{\pgfqpoint{5.175023in}{5.266199in}}%
\pgfpathlineto{\pgfqpoint{5.176458in}{5.266915in}}%
\pgfpathlineto{\pgfqpoint{5.177893in}{5.267629in}}%
\pgfpathlineto{\pgfqpoint{5.179327in}{5.268343in}}%
\pgfpathlineto{\pgfqpoint{5.180762in}{5.269055in}}%
\pgfpathlineto{\pgfqpoint{5.182197in}{5.269765in}}%
\pgfpathlineto{\pgfqpoint{5.183631in}{5.270475in}}%
\pgfpathlineto{\pgfqpoint{5.185066in}{5.271184in}}%
\pgfpathlineto{\pgfqpoint{5.186501in}{5.271891in}}%
\pgfpathlineto{\pgfqpoint{5.187935in}{5.272597in}}%
\pgfpathlineto{\pgfqpoint{5.189370in}{5.273302in}}%
\pgfpathlineto{\pgfqpoint{5.190805in}{5.274006in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{5.274090in}}%
\pgfpathlineto{\pgfqpoint{5.192239in}{5.274709in}}%
\pgfpathlineto{\pgfqpoint{5.193674in}{5.275411in}}%
\pgfpathlineto{\pgfqpoint{5.195109in}{5.276111in}}%
\pgfpathlineto{\pgfqpoint{5.196543in}{5.276811in}}%
\pgfpathlineto{\pgfqpoint{5.197978in}{5.277509in}}%
\pgfpathlineto{\pgfqpoint{5.199413in}{5.278207in}}%
\pgfpathlineto{\pgfqpoint{5.200847in}{5.278903in}}%
\pgfpathlineto{\pgfqpoint{5.202282in}{5.279599in}}%
\pgfpathlineto{\pgfqpoint{5.203717in}{5.280293in}}%
\pgfpathlineto{\pgfqpoint{5.205151in}{5.280986in}}%
\pgfpathlineto{\pgfqpoint{5.206586in}{5.281679in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{5.282370in}}%
\pgfpathlineto{\pgfqpoint{5.209455in}{5.283061in}}%
\pgfpathlineto{\pgfqpoint{5.210890in}{5.283750in}}%
\pgfpathlineto{\pgfqpoint{5.212325in}{5.284439in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{5.285126in}}%
\pgfpathlineto{\pgfqpoint{5.215194in}{5.285813in}}%
\pgfpathlineto{\pgfqpoint{5.216629in}{5.286499in}}%
\pgfpathlineto{\pgfqpoint{5.218063in}{5.287184in}}%
\pgfpathlineto{\pgfqpoint{5.219498in}{5.287868in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{5.287943in}}%
\pgfpathlineto{\pgfqpoint{5.220933in}{5.288551in}}%
\pgfpathlineto{\pgfqpoint{5.222367in}{5.289233in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{5.289915in}}%
\pgfpathlineto{\pgfqpoint{5.225237in}{5.290595in}}%
\pgfpathlineto{\pgfqpoint{5.226671in}{5.291275in}}%
\pgfpathlineto{\pgfqpoint{5.228106in}{5.291955in}}%
\pgfpathlineto{\pgfqpoint{5.229541in}{5.292633in}}%
\pgfpathlineto{\pgfqpoint{5.230975in}{5.293312in}}%
\pgfpathlineto{\pgfqpoint{5.232410in}{5.293989in}}%
\pgfpathlineto{\pgfqpoint{5.233845in}{5.294667in}}%
\pgfpathlineto{\pgfqpoint{5.235279in}{5.295344in}}%
\pgfpathlineto{\pgfqpoint{5.236714in}{5.296021in}}%
\pgfpathlineto{\pgfqpoint{5.238149in}{5.296699in}}%
\pgfpathlineto{\pgfqpoint{5.239583in}{5.297376in}}%
\pgfpathlineto{\pgfqpoint{5.241018in}{5.298053in}}%
\pgfpathlineto{\pgfqpoint{5.242453in}{5.298731in}}%
\pgfpathlineto{\pgfqpoint{5.243887in}{5.299409in}}%
\pgfpathlineto{\pgfqpoint{5.245322in}{5.300088in}}%
\pgfpathlineto{\pgfqpoint{5.246757in}{5.300767in}}%
\pgfpathlineto{\pgfqpoint{5.248191in}{5.301447in}}%
\pgfpathlineto{\pgfqpoint{5.248335in}{5.301515in}}%
\pgfpathlineto{\pgfqpoint{5.249626in}{5.302127in}}%
\pgfpathlineto{\pgfqpoint{5.251061in}{5.302808in}}%
\pgfpathlineto{\pgfqpoint{5.252495in}{5.303490in}}%
\pgfpathlineto{\pgfqpoint{5.253930in}{5.304173in}}%
\pgfpathlineto{\pgfqpoint{5.255365in}{5.304856in}}%
\pgfpathlineto{\pgfqpoint{5.256799in}{5.305541in}}%
\pgfpathlineto{\pgfqpoint{5.258234in}{5.306226in}}%
\pgfpathlineto{\pgfqpoint{5.259669in}{5.306913in}}%
\pgfpathlineto{\pgfqpoint{5.261103in}{5.307601in}}%
\pgfpathlineto{\pgfqpoint{5.262538in}{5.308290in}}%
\pgfpathlineto{\pgfqpoint{5.263973in}{5.308980in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{5.309671in}}%
\pgfpathlineto{\pgfqpoint{5.266842in}{5.310364in}}%
\pgfpathlineto{\pgfqpoint{5.268277in}{5.311058in}}%
\pgfpathlineto{\pgfqpoint{5.269711in}{5.311754in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{5.312450in}}%
\pgfpathlineto{\pgfqpoint{5.272581in}{5.313149in}}%
\pgfpathlineto{\pgfqpoint{5.274015in}{5.313849in}}%
\pgfpathlineto{\pgfqpoint{5.275450in}{5.314550in}}%
\pgfpathlineto{\pgfqpoint{5.276885in}{5.315253in}}%
\pgfpathlineto{\pgfqpoint{5.277014in}{5.315316in}}%
\pgfpathlineto{\pgfqpoint{5.278319in}{5.315958in}}%
\pgfpathlineto{\pgfqpoint{5.279754in}{5.316664in}}%
\pgfpathlineto{\pgfqpoint{5.281189in}{5.317372in}}%
\pgfpathlineto{\pgfqpoint{5.282623in}{5.318081in}}%
\pgfpathlineto{\pgfqpoint{5.284058in}{5.318792in}}%
\pgfpathlineto{\pgfqpoint{5.285493in}{5.319505in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{5.320220in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{5.320937in}}%
\pgfpathlineto{\pgfqpoint{5.289797in}{5.321655in}}%
\pgfpathlineto{\pgfqpoint{5.291231in}{5.322375in}}%
\pgfpathlineto{\pgfqpoint{5.292666in}{5.323097in}}%
\pgfpathlineto{\pgfqpoint{5.294101in}{5.323821in}}%
\pgfpathlineto{\pgfqpoint{5.295535in}{5.324547in}}%
\pgfpathlineto{\pgfqpoint{5.296970in}{5.325275in}}%
\pgfpathlineto{\pgfqpoint{5.298405in}{5.326005in}}%
\pgfpathlineto{\pgfqpoint{5.299839in}{5.326736in}}%
\pgfpathlineto{\pgfqpoint{5.301274in}{5.327470in}}%
\pgfpathlineto{\pgfqpoint{5.302709in}{5.328206in}}%
\pgfpathlineto{\pgfqpoint{5.304143in}{5.328944in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{5.329683in}}%
\pgfpathlineto{\pgfqpoint{5.305693in}{5.329743in}}%
\pgfpathlineto{\pgfqpoint{5.307013in}{5.330425in}}%
\pgfpathlineto{\pgfqpoint{5.308447in}{5.331169in}}%
\pgfpathlineto{\pgfqpoint{5.309882in}{5.331915in}}%
\pgfpathlineto{\pgfqpoint{5.311316in}{5.332663in}}%
\pgfpathlineto{\pgfqpoint{5.312751in}{5.333414in}}%
\pgfpathlineto{\pgfqpoint{5.314186in}{5.334166in}}%
\pgfpathlineto{\pgfqpoint{5.315620in}{5.334921in}}%
\pgfpathlineto{\pgfqpoint{5.317055in}{5.335677in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{5.336436in}}%
\pgfpathlineto{\pgfqpoint{5.319924in}{5.337198in}}%
\pgfpathlineto{\pgfqpoint{5.321359in}{5.337961in}}%
\pgfpathlineto{\pgfqpoint{5.322794in}{5.338727in}}%
\pgfpathlineto{\pgfqpoint{5.324228in}{5.339495in}}%
\pgfpathlineto{\pgfqpoint{5.325663in}{5.340265in}}%
\pgfpathlineto{\pgfqpoint{5.327098in}{5.341037in}}%
\pgfpathlineto{\pgfqpoint{5.328532in}{5.341812in}}%
\pgfpathlineto{\pgfqpoint{5.329967in}{5.342589in}}%
\pgfpathlineto{\pgfqpoint{5.331402in}{5.343368in}}%
\pgfpathlineto{\pgfqpoint{5.332836in}{5.344150in}}%
\pgfpathlineto{\pgfqpoint{5.334271in}{5.344934in}}%
\pgfpathlineto{\pgfqpoint{5.334372in}{5.344989in}}%
\pgfpathlineto{\pgfqpoint{5.335706in}{5.345720in}}%
\pgfpathlineto{\pgfqpoint{5.337140in}{5.346509in}}%
\pgfpathlineto{\pgfqpoint{5.338575in}{5.347300in}}%
\pgfpathlineto{\pgfqpoint{5.340010in}{5.348095in}}%
\pgfpathlineto{\pgfqpoint{5.341444in}{5.348892in}}%
\pgfpathlineto{\pgfqpoint{5.342879in}{5.349694in}}%
\pgfpathlineto{\pgfqpoint{5.344314in}{5.350499in}}%
\pgfpathlineto{\pgfqpoint{5.345748in}{5.351308in}}%
\pgfpathlineto{\pgfqpoint{5.347183in}{5.352122in}}%
\pgfpathlineto{\pgfqpoint{5.348618in}{5.352940in}}%
\pgfpathlineto{\pgfqpoint{5.350052in}{5.353763in}}%
\pgfpathlineto{\pgfqpoint{5.351487in}{5.354591in}}%
\pgfpathlineto{\pgfqpoint{5.352922in}{5.355424in}}%
\pgfpathlineto{\pgfqpoint{5.354356in}{5.356261in}}%
\pgfpathlineto{\pgfqpoint{5.355791in}{5.357103in}}%
\pgfpathlineto{\pgfqpoint{5.357226in}{5.357950in}}%
\pgfpathlineto{\pgfqpoint{5.358660in}{5.358802in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{5.359659in}}%
\pgfpathlineto{\pgfqpoint{5.361530in}{5.360520in}}%
\pgfpathlineto{\pgfqpoint{5.362964in}{5.361386in}}%
\pgfpathlineto{\pgfqpoint{5.363050in}{5.361438in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{5.362257in}}%
\pgfpathlineto{\pgfqpoint{5.365834in}{5.363132in}}%
\pgfpathlineto{\pgfqpoint{5.367268in}{5.364008in}}%
\pgfpathlineto{\pgfqpoint{5.368703in}{5.364887in}}%
\pgfpathlineto{\pgfqpoint{5.370138in}{5.365767in}}%
\pgfpathlineto{\pgfqpoint{5.371572in}{5.366649in}}%
\pgfpathlineto{\pgfqpoint{5.373007in}{5.367532in}}%
\pgfpathlineto{\pgfqpoint{5.374442in}{5.368415in}}%
\pgfpathlineto{\pgfqpoint{5.375876in}{5.369300in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{5.370186in}}%
\pgfpathlineto{\pgfqpoint{5.378746in}{5.371072in}}%
\pgfpathlineto{\pgfqpoint{5.380180in}{5.371958in}}%
\pgfpathlineto{\pgfqpoint{5.381615in}{5.372845in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{5.373733in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{5.374620in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{5.375507in}}%
\pgfpathlineto{\pgfqpoint{5.387354in}{5.376395in}}%
\pgfpathlineto{\pgfqpoint{5.388788in}{5.377282in}}%
\pgfpathlineto{\pgfqpoint{5.390223in}{5.378169in}}%
\pgfpathlineto{\pgfqpoint{5.391658in}{5.379056in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{5.379100in}}%
\pgfpathlineto{\pgfqpoint{5.393092in}{5.379942in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{5.380828in}}%
\pgfpathlineto{\pgfqpoint{5.395962in}{5.381713in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{5.382597in}}%
\pgfpathlineto{\pgfqpoint{5.398831in}{5.383481in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{5.384364in}}%
\pgfpathlineto{\pgfqpoint{5.401700in}{5.385246in}}%
\pgfpathlineto{\pgfqpoint{5.403135in}{5.386127in}}%
\pgfpathlineto{\pgfqpoint{5.404570in}{5.387007in}}%
\pgfpathlineto{\pgfqpoint{5.406004in}{5.387886in}}%
\pgfpathlineto{\pgfqpoint{5.407439in}{5.388764in}}%
\pgfpathlineto{\pgfqpoint{5.408874in}{5.389641in}}%
\pgfpathlineto{\pgfqpoint{5.410308in}{5.390517in}}%
\pgfpathlineto{\pgfqpoint{5.411743in}{5.391391in}}%
\pgfpathlineto{\pgfqpoint{5.413178in}{5.392264in}}%
\pgfpathlineto{\pgfqpoint{5.414612in}{5.393136in}}%
\pgfpathlineto{\pgfqpoint{5.416047in}{5.394006in}}%
\pgfpathlineto{\pgfqpoint{5.417482in}{5.394875in}}%
\pgfpathlineto{\pgfqpoint{5.418916in}{5.395743in}}%
\pgfpathlineto{\pgfqpoint{5.420351in}{5.396609in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{5.396644in}}%
\pgfpathlineto{\pgfqpoint{5.421786in}{5.397474in}}%
\pgfpathlineto{\pgfqpoint{5.423220in}{5.398337in}}%
\pgfpathlineto{\pgfqpoint{5.424655in}{5.399199in}}%
\pgfpathlineto{\pgfqpoint{5.426090in}{5.400059in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{5.400918in}}%
\pgfpathlineto{\pgfqpoint{5.428959in}{5.401774in}}%
\pgfpathlineto{\pgfqpoint{5.430394in}{5.402630in}}%
\pgfpathlineto{\pgfqpoint{5.431828in}{5.403483in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{5.404335in}}%
\pgfpathlineto{\pgfqpoint{5.434698in}{5.405186in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{5.406035in}}%
\pgfpathlineto{\pgfqpoint{5.437567in}{5.406882in}}%
\pgfpathlineto{\pgfqpoint{5.439002in}{5.407727in}}%
\pgfpathlineto{\pgfqpoint{5.440436in}{5.408570in}}%
\pgfpathlineto{\pgfqpoint{5.441871in}{5.409412in}}%
\pgfpathlineto{\pgfqpoint{5.443306in}{5.410252in}}%
\pgfpathlineto{\pgfqpoint{5.444740in}{5.411091in}}%
\pgfpathlineto{\pgfqpoint{5.446175in}{5.411927in}}%
\pgfpathlineto{\pgfqpoint{5.447610in}{5.412762in}}%
\pgfpathlineto{\pgfqpoint{5.449044in}{5.413596in}}%
\pgfpathlineto{\pgfqpoint{5.449087in}{5.413621in}}%
\pgfpathlineto{\pgfqpoint{5.450479in}{5.414427in}}%
\pgfpathlineto{\pgfqpoint{5.451913in}{5.415257in}}%
\pgfpathlineto{\pgfqpoint{5.453348in}{5.416085in}}%
\pgfpathlineto{\pgfqpoint{5.454783in}{5.416911in}}%
\pgfpathlineto{\pgfqpoint{5.456217in}{5.417735in}}%
\pgfpathlineto{\pgfqpoint{5.457652in}{5.418558in}}%
\pgfpathlineto{\pgfqpoint{5.459087in}{5.419379in}}%
\pgfpathlineto{\pgfqpoint{5.460521in}{5.420198in}}%
\pgfpathlineto{\pgfqpoint{5.461956in}{5.421016in}}%
\pgfpathlineto{\pgfqpoint{5.463391in}{5.421832in}}%
\pgfpathlineto{\pgfqpoint{5.464825in}{5.422646in}}%
\pgfpathlineto{\pgfqpoint{5.466260in}{5.423458in}}%
\pgfpathlineto{\pgfqpoint{5.467695in}{5.424268in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{5.425077in}}%
\pgfpathlineto{\pgfqpoint{5.470564in}{5.425884in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{5.426690in}}%
\pgfpathlineto{\pgfqpoint{5.473433in}{5.427494in}}%
\pgfpathlineto{\pgfqpoint{5.474868in}{5.428296in}}%
\pgfpathlineto{\pgfqpoint{5.476303in}{5.429096in}}%
\pgfpathlineto{\pgfqpoint{5.477737in}{5.429895in}}%
\pgfpathlineto{\pgfqpoint{5.477766in}{5.429911in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{5.430692in}}%
\pgfpathlineto{\pgfqpoint{5.480607in}{5.431487in}}%
\pgfpathlineto{\pgfqpoint{5.482041in}{5.432281in}}%
\pgfpathlineto{\pgfqpoint{5.483476in}{5.433073in}}%
\pgfpathlineto{\pgfqpoint{5.484911in}{5.433864in}}%
\pgfpathlineto{\pgfqpoint{5.486345in}{5.434653in}}%
\pgfpathlineto{\pgfqpoint{5.487780in}{5.435440in}}%
\pgfpathlineto{\pgfqpoint{5.489215in}{5.436226in}}%
\pgfpathlineto{\pgfqpoint{5.490649in}{5.437010in}}%
\pgfpathlineto{\pgfqpoint{5.492084in}{5.437793in}}%
\pgfpathlineto{\pgfqpoint{5.493519in}{5.438574in}}%
\pgfpathlineto{\pgfqpoint{5.494953in}{5.439353in}}%
\pgfpathlineto{\pgfqpoint{5.496388in}{5.440131in}}%
\pgfpathlineto{\pgfqpoint{5.497823in}{5.440907in}}%
\pgfpathlineto{\pgfqpoint{5.499257in}{5.441682in}}%
\pgfpathlineto{\pgfqpoint{5.500692in}{5.442456in}}%
\pgfpathlineto{\pgfqpoint{5.502127in}{5.443227in}}%
\pgfpathlineto{\pgfqpoint{5.503561in}{5.443998in}}%
\pgfpathlineto{\pgfqpoint{5.504996in}{5.444767in}}%
\pgfpathlineto{\pgfqpoint{5.506431in}{5.445534in}}%
\pgfpathlineto{\pgfqpoint{5.506445in}{5.445542in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{5.446300in}}%
\pgfpathlineto{\pgfqpoint{5.509300in}{5.447065in}}%
\pgfpathlineto{\pgfqpoint{5.510735in}{5.447828in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{5.448590in}}%
\pgfpathlineto{\pgfqpoint{5.513604in}{5.449350in}}%
\pgfpathlineto{\pgfqpoint{5.515039in}{5.450109in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{5.450867in}}%
\pgfpathlineto{\pgfqpoint{5.517908in}{5.451623in}}%
\pgfpathlineto{\pgfqpoint{5.519343in}{5.452378in}}%
\pgfpathlineto{\pgfqpoint{5.520777in}{5.453132in}}%
\pgfpathlineto{\pgfqpoint{5.522212in}{5.453884in}}%
\pgfpathlineto{\pgfqpoint{5.523647in}{5.454635in}}%
\pgfpathlineto{\pgfqpoint{5.525081in}{5.455385in}}%
\pgfpathlineto{\pgfqpoint{5.526516in}{5.456133in}}%
\pgfpathlineto{\pgfqpoint{5.527951in}{5.456880in}}%
\pgfpathlineto{\pgfqpoint{5.529385in}{5.457626in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{5.458371in}}%
\pgfpathlineto{\pgfqpoint{5.532255in}{5.459114in}}%
\pgfpathlineto{\pgfqpoint{5.533689in}{5.459856in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.460597in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.356242in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.356242in}}%
\pgfpathlineto{\pgfqpoint{5.533689in}{5.355526in}}%
\pgfpathlineto{\pgfqpoint{5.532255in}{5.354808in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{5.354089in}}%
\pgfpathlineto{\pgfqpoint{5.529385in}{5.353369in}}%
\pgfpathlineto{\pgfqpoint{5.527951in}{5.352647in}}%
\pgfpathlineto{\pgfqpoint{5.526516in}{5.351924in}}%
\pgfpathlineto{\pgfqpoint{5.525081in}{5.351200in}}%
\pgfpathlineto{\pgfqpoint{5.523647in}{5.350474in}}%
\pgfpathlineto{\pgfqpoint{5.522212in}{5.349748in}}%
\pgfpathlineto{\pgfqpoint{5.520777in}{5.349019in}}%
\pgfpathlineto{\pgfqpoint{5.519343in}{5.348290in}}%
\pgfpathlineto{\pgfqpoint{5.517908in}{5.347559in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{5.346826in}}%
\pgfpathlineto{\pgfqpoint{5.515039in}{5.346093in}}%
\pgfpathlineto{\pgfqpoint{5.513604in}{5.345358in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{5.344621in}}%
\pgfpathlineto{\pgfqpoint{5.510735in}{5.343883in}}%
\pgfpathlineto{\pgfqpoint{5.509300in}{5.343143in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{5.342402in}}%
\pgfpathlineto{\pgfqpoint{5.506445in}{5.341667in}}%
\pgfpathlineto{\pgfqpoint{5.506431in}{5.341660in}}%
\pgfpathlineto{\pgfqpoint{5.504996in}{5.340916in}}%
\pgfpathlineto{\pgfqpoint{5.503561in}{5.340170in}}%
\pgfpathlineto{\pgfqpoint{5.502127in}{5.339423in}}%
\pgfpathlineto{\pgfqpoint{5.500692in}{5.338675in}}%
\pgfpathlineto{\pgfqpoint{5.499257in}{5.337924in}}%
\pgfpathlineto{\pgfqpoint{5.497823in}{5.337173in}}%
\pgfpathlineto{\pgfqpoint{5.496388in}{5.336419in}}%
\pgfpathlineto{\pgfqpoint{5.494953in}{5.335664in}}%
\pgfpathlineto{\pgfqpoint{5.493519in}{5.334908in}}%
\pgfpathlineto{\pgfqpoint{5.492084in}{5.334150in}}%
\pgfpathlineto{\pgfqpoint{5.490649in}{5.333390in}}%
\pgfpathlineto{\pgfqpoint{5.489215in}{5.332629in}}%
\pgfpathlineto{\pgfqpoint{5.487780in}{5.331866in}}%
\pgfpathlineto{\pgfqpoint{5.486345in}{5.331101in}}%
\pgfpathlineto{\pgfqpoint{5.484911in}{5.330334in}}%
\pgfpathlineto{\pgfqpoint{5.483476in}{5.329566in}}%
\pgfpathlineto{\pgfqpoint{5.482041in}{5.328797in}}%
\pgfpathlineto{\pgfqpoint{5.480607in}{5.328025in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{5.327252in}}%
\pgfpathlineto{\pgfqpoint{5.477766in}{5.326493in}}%
\pgfpathlineto{\pgfqpoint{5.477737in}{5.326477in}}%
\pgfpathlineto{\pgfqpoint{5.476303in}{5.325700in}}%
\pgfpathlineto{\pgfqpoint{5.474868in}{5.324922in}}%
\pgfpathlineto{\pgfqpoint{5.473433in}{5.324142in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{5.323360in}}%
\pgfpathlineto{\pgfqpoint{5.470564in}{5.322576in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{5.321790in}}%
\pgfpathlineto{\pgfqpoint{5.467695in}{5.321003in}}%
\pgfpathlineto{\pgfqpoint{5.466260in}{5.320214in}}%
\pgfpathlineto{\pgfqpoint{5.464825in}{5.319423in}}%
\pgfpathlineto{\pgfqpoint{5.463391in}{5.318630in}}%
\pgfpathlineto{\pgfqpoint{5.461956in}{5.317836in}}%
\pgfpathlineto{\pgfqpoint{5.460521in}{5.317039in}}%
\pgfpathlineto{\pgfqpoint{5.459087in}{5.316241in}}%
\pgfpathlineto{\pgfqpoint{5.457652in}{5.315441in}}%
\pgfpathlineto{\pgfqpoint{5.456217in}{5.314639in}}%
\pgfpathlineto{\pgfqpoint{5.454783in}{5.313836in}}%
\pgfpathlineto{\pgfqpoint{5.453348in}{5.313030in}}%
\pgfpathlineto{\pgfqpoint{5.451913in}{5.312223in}}%
\pgfpathlineto{\pgfqpoint{5.450479in}{5.311413in}}%
\pgfpathlineto{\pgfqpoint{5.449087in}{5.310627in}}%
\pgfpathlineto{\pgfqpoint{5.449044in}{5.310602in}}%
\pgfpathlineto{\pgfqpoint{5.447610in}{5.309789in}}%
\pgfpathlineto{\pgfqpoint{5.446175in}{5.308974in}}%
\pgfpathlineto{\pgfqpoint{5.444740in}{5.308158in}}%
\pgfpathlineto{\pgfqpoint{5.443306in}{5.307339in}}%
\pgfpathlineto{\pgfqpoint{5.441871in}{5.306519in}}%
\pgfpathlineto{\pgfqpoint{5.440436in}{5.305697in}}%
\pgfpathlineto{\pgfqpoint{5.439002in}{5.304873in}}%
\pgfpathlineto{\pgfqpoint{5.437567in}{5.304047in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{5.303220in}}%
\pgfpathlineto{\pgfqpoint{5.434698in}{5.302390in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{5.301559in}}%
\pgfpathlineto{\pgfqpoint{5.431828in}{5.300726in}}%
\pgfpathlineto{\pgfqpoint{5.430394in}{5.299891in}}%
\pgfpathlineto{\pgfqpoint{5.428959in}{5.299055in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{5.298217in}}%
\pgfpathlineto{\pgfqpoint{5.426090in}{5.297377in}}%
\pgfpathlineto{\pgfqpoint{5.424655in}{5.296536in}}%
\pgfpathlineto{\pgfqpoint{5.423220in}{5.295692in}}%
\pgfpathlineto{\pgfqpoint{5.421786in}{5.294848in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{5.294035in}}%
\pgfpathlineto{\pgfqpoint{5.420351in}{5.294001in}}%
\pgfpathlineto{\pgfqpoint{5.418916in}{5.293153in}}%
\pgfpathlineto{\pgfqpoint{5.417482in}{5.292304in}}%
\pgfpathlineto{\pgfqpoint{5.416047in}{5.291453in}}%
\pgfpathlineto{\pgfqpoint{5.414612in}{5.290600in}}%
\pgfpathlineto{\pgfqpoint{5.413178in}{5.289746in}}%
\pgfpathlineto{\pgfqpoint{5.411743in}{5.288891in}}%
\pgfpathlineto{\pgfqpoint{5.410308in}{5.288034in}}%
\pgfpathlineto{\pgfqpoint{5.408874in}{5.287176in}}%
\pgfpathlineto{\pgfqpoint{5.407439in}{5.286316in}}%
\pgfpathlineto{\pgfqpoint{5.406004in}{5.285456in}}%
\pgfpathlineto{\pgfqpoint{5.404570in}{5.284594in}}%
\pgfpathlineto{\pgfqpoint{5.403135in}{5.283731in}}%
\pgfpathlineto{\pgfqpoint{5.401700in}{5.282867in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{5.282002in}}%
\pgfpathlineto{\pgfqpoint{5.398831in}{5.281136in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{5.280269in}}%
\pgfpathlineto{\pgfqpoint{5.395962in}{5.279401in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{5.278533in}}%
\pgfpathlineto{\pgfqpoint{5.393092in}{5.277664in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{5.276838in}}%
\pgfpathlineto{\pgfqpoint{5.391658in}{5.276794in}}%
\pgfpathlineto{\pgfqpoint{5.390223in}{5.275924in}}%
\pgfpathlineto{\pgfqpoint{5.388788in}{5.275054in}}%
\pgfpathlineto{\pgfqpoint{5.387354in}{5.274183in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{5.273312in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{5.272441in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{5.271570in}}%
\pgfpathlineto{\pgfqpoint{5.381615in}{5.270699in}}%
\pgfpathlineto{\pgfqpoint{5.380180in}{5.269828in}}%
\pgfpathlineto{\pgfqpoint{5.378746in}{5.268957in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{5.268087in}}%
\pgfpathlineto{\pgfqpoint{5.375876in}{5.267218in}}%
\pgfpathlineto{\pgfqpoint{5.374442in}{5.266350in}}%
\pgfpathlineto{\pgfqpoint{5.373007in}{5.265482in}}%
\pgfpathlineto{\pgfqpoint{5.371572in}{5.264616in}}%
\pgfpathlineto{\pgfqpoint{5.370138in}{5.263750in}}%
\pgfpathlineto{\pgfqpoint{5.368703in}{5.262886in}}%
\pgfpathlineto{\pgfqpoint{5.367268in}{5.262024in}}%
\pgfpathlineto{\pgfqpoint{5.365834in}{5.261164in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{5.260305in}}%
\pgfpathlineto{\pgfqpoint{5.363050in}{5.259502in}}%
\pgfpathlineto{\pgfqpoint{5.362964in}{5.259450in}}%
\pgfpathlineto{\pgfqpoint{5.361530in}{5.258601in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{5.257756in}}%
\pgfpathlineto{\pgfqpoint{5.358660in}{5.256917in}}%
\pgfpathlineto{\pgfqpoint{5.357226in}{5.256082in}}%
\pgfpathlineto{\pgfqpoint{5.355791in}{5.255253in}}%
\pgfpathlineto{\pgfqpoint{5.354356in}{5.254429in}}%
\pgfpathlineto{\pgfqpoint{5.352922in}{5.253610in}}%
\pgfpathlineto{\pgfqpoint{5.351487in}{5.252796in}}%
\pgfpathlineto{\pgfqpoint{5.350052in}{5.251987in}}%
\pgfpathlineto{\pgfqpoint{5.348618in}{5.251184in}}%
\pgfpathlineto{\pgfqpoint{5.347183in}{5.250385in}}%
\pgfpathlineto{\pgfqpoint{5.345748in}{5.249591in}}%
\pgfpathlineto{\pgfqpoint{5.344314in}{5.248802in}}%
\pgfpathlineto{\pgfqpoint{5.342879in}{5.248017in}}%
\pgfpathlineto{\pgfqpoint{5.341444in}{5.247235in}}%
\pgfpathlineto{\pgfqpoint{5.340010in}{5.246457in}}%
\pgfpathlineto{\pgfqpoint{5.338575in}{5.245683in}}%
\pgfpathlineto{\pgfqpoint{5.337140in}{5.244912in}}%
\pgfpathlineto{\pgfqpoint{5.335706in}{5.244143in}}%
\pgfpathlineto{\pgfqpoint{5.334372in}{5.243431in}}%
\pgfpathlineto{\pgfqpoint{5.334271in}{5.243377in}}%
\pgfpathlineto{\pgfqpoint{5.332836in}{5.242614in}}%
\pgfpathlineto{\pgfqpoint{5.331402in}{5.241853in}}%
\pgfpathlineto{\pgfqpoint{5.329967in}{5.241095in}}%
\pgfpathlineto{\pgfqpoint{5.328532in}{5.240339in}}%
\pgfpathlineto{\pgfqpoint{5.327098in}{5.239585in}}%
\pgfpathlineto{\pgfqpoint{5.325663in}{5.238834in}}%
\pgfpathlineto{\pgfqpoint{5.324228in}{5.238085in}}%
\pgfpathlineto{\pgfqpoint{5.322794in}{5.237339in}}%
\pgfpathlineto{\pgfqpoint{5.321359in}{5.236595in}}%
\pgfpathlineto{\pgfqpoint{5.319924in}{5.235854in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{5.235115in}}%
\pgfpathlineto{\pgfqpoint{5.317055in}{5.234378in}}%
\pgfpathlineto{\pgfqpoint{5.315620in}{5.233643in}}%
\pgfpathlineto{\pgfqpoint{5.314186in}{5.232911in}}%
\pgfpathlineto{\pgfqpoint{5.312751in}{5.232181in}}%
\pgfpathlineto{\pgfqpoint{5.311316in}{5.231454in}}%
\pgfpathlineto{\pgfqpoint{5.309882in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{5.308447in}{5.230006in}}%
\pgfpathlineto{\pgfqpoint{5.307013in}{5.229285in}}%
\pgfpathlineto{\pgfqpoint{5.305693in}{5.228624in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{5.228566in}}%
\pgfpathlineto{\pgfqpoint{5.304143in}{5.227850in}}%
\pgfpathlineto{\pgfqpoint{5.302709in}{5.227136in}}%
\pgfpathlineto{\pgfqpoint{5.301274in}{5.226423in}}%
\pgfpathlineto{\pgfqpoint{5.299839in}{5.225714in}}%
\pgfpathlineto{\pgfqpoint{5.298405in}{5.225006in}}%
\pgfpathlineto{\pgfqpoint{5.296970in}{5.224300in}}%
\pgfpathlineto{\pgfqpoint{5.295535in}{5.223597in}}%
\pgfpathlineto{\pgfqpoint{5.294101in}{5.222895in}}%
\pgfpathlineto{\pgfqpoint{5.292666in}{5.222196in}}%
\pgfpathlineto{\pgfqpoint{5.291231in}{5.221498in}}%
\pgfpathlineto{\pgfqpoint{5.289797in}{5.220803in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{5.220109in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{5.219418in}}%
\pgfpathlineto{\pgfqpoint{5.285493in}{5.218728in}}%
\pgfpathlineto{\pgfqpoint{5.284058in}{5.218040in}}%
\pgfpathlineto{\pgfqpoint{5.282623in}{5.217354in}}%
\pgfpathlineto{\pgfqpoint{5.281189in}{5.216670in}}%
\pgfpathlineto{\pgfqpoint{5.279754in}{5.215988in}}%
\pgfpathlineto{\pgfqpoint{5.278319in}{5.215308in}}%
\pgfpathlineto{\pgfqpoint{5.277014in}{5.214690in}}%
\pgfpathlineto{\pgfqpoint{5.276885in}{5.214629in}}%
\pgfpathlineto{\pgfqpoint{5.275450in}{5.213952in}}%
\pgfpathlineto{\pgfqpoint{5.274015in}{5.213277in}}%
\pgfpathlineto{\pgfqpoint{5.272581in}{5.212603in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{5.211931in}}%
\pgfpathlineto{\pgfqpoint{5.269711in}{5.211261in}}%
\pgfpathlineto{\pgfqpoint{5.268277in}{5.210592in}}%
\pgfpathlineto{\pgfqpoint{5.266842in}{5.209924in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{5.209258in}}%
\pgfpathlineto{\pgfqpoint{5.263973in}{5.208594in}}%
\pgfpathlineto{\pgfqpoint{5.262538in}{5.207931in}}%
\pgfpathlineto{\pgfqpoint{5.261103in}{5.207269in}}%
\pgfpathlineto{\pgfqpoint{5.259669in}{5.206608in}}%
\pgfpathlineto{\pgfqpoint{5.258234in}{5.205949in}}%
\pgfpathlineto{\pgfqpoint{5.256799in}{5.205291in}}%
\pgfpathlineto{\pgfqpoint{5.255365in}{5.204634in}}%
\pgfpathlineto{\pgfqpoint{5.253930in}{5.203978in}}%
\pgfpathlineto{\pgfqpoint{5.252495in}{5.203323in}}%
\pgfpathlineto{\pgfqpoint{5.251061in}{5.202669in}}%
\pgfpathlineto{\pgfqpoint{5.249626in}{5.202015in}}%
\pgfpathlineto{\pgfqpoint{5.248335in}{5.201428in}}%
\pgfpathlineto{\pgfqpoint{5.248191in}{5.201363in}}%
\pgfpathlineto{\pgfqpoint{5.246757in}{5.200711in}}%
\pgfpathlineto{\pgfqpoint{5.245322in}{5.200060in}}%
\pgfpathlineto{\pgfqpoint{5.243887in}{5.199410in}}%
\pgfpathlineto{\pgfqpoint{5.242453in}{5.198760in}}%
\pgfpathlineto{\pgfqpoint{5.241018in}{5.198110in}}%
\pgfpathlineto{\pgfqpoint{5.239583in}{5.197461in}}%
\pgfpathlineto{\pgfqpoint{5.238149in}{5.196812in}}%
\pgfpathlineto{\pgfqpoint{5.236714in}{5.196164in}}%
\pgfpathlineto{\pgfqpoint{5.235279in}{5.195515in}}%
\pgfpathlineto{\pgfqpoint{5.233845in}{5.194866in}}%
\pgfpathlineto{\pgfqpoint{5.232410in}{5.194217in}}%
\pgfpathlineto{\pgfqpoint{5.230975in}{5.193568in}}%
\pgfpathlineto{\pgfqpoint{5.229541in}{5.192918in}}%
\pgfpathlineto{\pgfqpoint{5.228106in}{5.192268in}}%
\pgfpathlineto{\pgfqpoint{5.226671in}{5.191617in}}%
\pgfpathlineto{\pgfqpoint{5.225237in}{5.190966in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{5.190313in}}%
\pgfpathlineto{\pgfqpoint{5.222367in}{5.189660in}}%
\pgfpathlineto{\pgfqpoint{5.220933in}{5.189007in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{5.188424in}}%
\pgfpathlineto{\pgfqpoint{5.219498in}{5.188352in}}%
\pgfpathlineto{\pgfqpoint{5.218063in}{5.187696in}}%
\pgfpathlineto{\pgfqpoint{5.216629in}{5.187040in}}%
\pgfpathlineto{\pgfqpoint{5.215194in}{5.186382in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{5.185724in}}%
\pgfpathlineto{\pgfqpoint{5.212325in}{5.185064in}}%
\pgfpathlineto{\pgfqpoint{5.210890in}{5.184404in}}%
\pgfpathlineto{\pgfqpoint{5.209455in}{5.183743in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{5.183080in}}%
\pgfpathlineto{\pgfqpoint{5.206586in}{5.182417in}}%
\pgfpathlineto{\pgfqpoint{5.205151in}{5.181753in}}%
\pgfpathlineto{\pgfqpoint{5.203717in}{5.181088in}}%
\pgfpathlineto{\pgfqpoint{5.202282in}{5.180421in}}%
\pgfpathlineto{\pgfqpoint{5.200847in}{5.179754in}}%
\pgfpathlineto{\pgfqpoint{5.199413in}{5.179086in}}%
\pgfpathlineto{\pgfqpoint{5.197978in}{5.178416in}}%
\pgfpathlineto{\pgfqpoint{5.196543in}{5.177746in}}%
\pgfpathlineto{\pgfqpoint{5.195109in}{5.177074in}}%
\pgfpathlineto{\pgfqpoint{5.193674in}{5.176401in}}%
\pgfpathlineto{\pgfqpoint{5.192239in}{5.175728in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{5.175134in}}%
\pgfpathlineto{\pgfqpoint{5.190805in}{5.175053in}}%
\pgfpathlineto{\pgfqpoint{5.189370in}{5.174377in}}%
\pgfpathlineto{\pgfqpoint{5.187935in}{5.173699in}}%
\pgfpathlineto{\pgfqpoint{5.186501in}{5.173021in}}%
\pgfpathlineto{\pgfqpoint{5.185066in}{5.172341in}}%
\pgfpathlineto{\pgfqpoint{5.183631in}{5.171661in}}%
\pgfpathlineto{\pgfqpoint{5.182197in}{5.170979in}}%
\pgfpathlineto{\pgfqpoint{5.180762in}{5.170295in}}%
\pgfpathlineto{\pgfqpoint{5.179327in}{5.169611in}}%
\pgfpathlineto{\pgfqpoint{5.177893in}{5.168925in}}%
\pgfpathlineto{\pgfqpoint{5.176458in}{5.168238in}}%
\pgfpathlineto{\pgfqpoint{5.175023in}{5.167550in}}%
\pgfpathlineto{\pgfqpoint{5.173589in}{5.166861in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{5.166170in}}%
\pgfpathlineto{\pgfqpoint{5.170719in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{5.164784in}}%
\pgfpathlineto{\pgfqpoint{5.167850in}{5.164089in}}%
\pgfpathlineto{\pgfqpoint{5.166415in}{5.163393in}}%
\pgfpathlineto{\pgfqpoint{5.164981in}{5.162695in}}%
\pgfpathlineto{\pgfqpoint{5.163546in}{5.161996in}}%
\pgfpathlineto{\pgfqpoint{5.162298in}{5.161387in}}%
\pgfpathlineto{\pgfqpoint{5.162112in}{5.161296in}}%
\pgfpathlineto{\pgfqpoint{5.160677in}{5.160594in}}%
\pgfpathlineto{\pgfqpoint{5.159242in}{5.159891in}}%
\pgfpathlineto{\pgfqpoint{5.157808in}{5.159186in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{5.158480in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{5.157772in}}%
\pgfpathlineto{\pgfqpoint{5.153504in}{5.157063in}}%
\pgfpathlineto{\pgfqpoint{5.152069in}{5.156352in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{5.155640in}}%
\pgfpathlineto{\pgfqpoint{5.149200in}{5.154926in}}%
\pgfpathlineto{\pgfqpoint{5.147765in}{5.154210in}}%
\pgfpathlineto{\pgfqpoint{5.146330in}{5.153493in}}%
\pgfpathlineto{\pgfqpoint{5.144896in}{5.152775in}}%
\pgfpathlineto{\pgfqpoint{5.143461in}{5.152054in}}%
\pgfpathlineto{\pgfqpoint{5.142026in}{5.151333in}}%
\pgfpathlineto{\pgfqpoint{5.140592in}{5.150609in}}%
\pgfpathlineto{\pgfqpoint{5.139157in}{5.149884in}}%
\pgfpathlineto{\pgfqpoint{5.137722in}{5.149157in}}%
\pgfpathlineto{\pgfqpoint{5.136288in}{5.148428in}}%
\pgfpathlineto{\pgfqpoint{5.134853in}{5.147698in}}%
\pgfpathlineto{\pgfqpoint{5.133619in}{5.147068in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{5.146966in}}%
\pgfpathlineto{\pgfqpoint{5.131984in}{5.146232in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{5.145496in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{5.144759in}}%
\pgfpathlineto{\pgfqpoint{5.127680in}{5.144020in}}%
\pgfpathlineto{\pgfqpoint{5.126245in}{5.143279in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{5.142536in}}%
\pgfpathlineto{\pgfqpoint{5.123376in}{5.141791in}}%
\pgfpathlineto{\pgfqpoint{5.121941in}{5.141045in}}%
\pgfpathlineto{\pgfqpoint{5.120506in}{5.140296in}}%
\pgfpathlineto{\pgfqpoint{5.119072in}{5.139546in}}%
\pgfpathlineto{\pgfqpoint{5.117637in}{5.138793in}}%
\pgfpathlineto{\pgfqpoint{5.116202in}{5.138039in}}%
\pgfpathlineto{\pgfqpoint{5.114768in}{5.137283in}}%
\pgfpathlineto{\pgfqpoint{5.113333in}{5.136525in}}%
\pgfpathlineto{\pgfqpoint{5.111898in}{5.135765in}}%
\pgfpathlineto{\pgfqpoint{5.110464in}{5.135003in}}%
\pgfpathlineto{\pgfqpoint{5.109029in}{5.134239in}}%
\pgfpathlineto{\pgfqpoint{5.107594in}{5.133473in}}%
\pgfpathlineto{\pgfqpoint{5.106160in}{5.132705in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{5.132051in}}%
\pgfpathlineto{\pgfqpoint{5.104725in}{5.131935in}}%
\pgfpathlineto{\pgfqpoint{5.103290in}{5.131164in}}%
\pgfpathlineto{\pgfqpoint{5.101856in}{5.130391in}}%
\pgfpathlineto{\pgfqpoint{5.100421in}{5.129616in}}%
\pgfpathlineto{\pgfqpoint{5.098986in}{5.128840in}}%
\pgfpathlineto{\pgfqpoint{5.097552in}{5.128061in}}%
\pgfpathlineto{\pgfqpoint{5.096117in}{5.127281in}}%
\pgfpathlineto{\pgfqpoint{5.094682in}{5.126500in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{5.125716in}}%
\pgfpathlineto{\pgfqpoint{5.091813in}{5.124931in}}%
\pgfpathlineto{\pgfqpoint{5.090378in}{5.124144in}}%
\pgfpathlineto{\pgfqpoint{5.088944in}{5.123355in}}%
\pgfpathlineto{\pgfqpoint{5.087509in}{5.122565in}}%
\pgfpathlineto{\pgfqpoint{5.086074in}{5.121773in}}%
\pgfpathlineto{\pgfqpoint{5.084640in}{5.120979in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{5.120184in}}%
\pgfpathlineto{\pgfqpoint{5.081770in}{5.119386in}}%
\pgfpathlineto{\pgfqpoint{5.080336in}{5.118588in}}%
\pgfpathlineto{\pgfqpoint{5.078901in}{5.117788in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{5.116988in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{5.116317in}}%
\pgfpathlineto{\pgfqpoint{5.076032in}{5.116189in}}%
\pgfpathlineto{\pgfqpoint{5.074597in}{5.115389in}}%
\pgfpathlineto{\pgfqpoint{5.073162in}{5.114591in}}%
\pgfpathlineto{\pgfqpoint{5.071728in}{5.113794in}}%
\pgfpathlineto{\pgfqpoint{5.070293in}{5.112997in}}%
\pgfpathlineto{\pgfqpoint{5.068858in}{5.112202in}}%
\pgfpathlineto{\pgfqpoint{5.067424in}{5.111408in}}%
\pgfpathlineto{\pgfqpoint{5.065989in}{5.110614in}}%
\pgfpathlineto{\pgfqpoint{5.064554in}{5.109823in}}%
\pgfpathlineto{\pgfqpoint{5.063120in}{5.109032in}}%
\pgfpathlineto{\pgfqpoint{5.061685in}{5.108243in}}%
\pgfpathlineto{\pgfqpoint{5.060250in}{5.107455in}}%
\pgfpathlineto{\pgfqpoint{5.058816in}{5.106668in}}%
\pgfpathlineto{\pgfqpoint{5.057381in}{5.105884in}}%
\pgfpathlineto{\pgfqpoint{5.055946in}{5.105101in}}%
\pgfpathlineto{\pgfqpoint{5.054512in}{5.104319in}}%
\pgfpathlineto{\pgfqpoint{5.053077in}{5.103540in}}%
\pgfpathlineto{\pgfqpoint{5.051642in}{5.102762in}}%
\pgfpathlineto{\pgfqpoint{5.050208in}{5.101987in}}%
\pgfpathlineto{\pgfqpoint{5.048773in}{5.101213in}}%
\pgfpathlineto{\pgfqpoint{5.047582in}{5.100573in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{5.100442in}}%
\pgfpathlineto{\pgfqpoint{5.045904in}{5.099673in}}%
\pgfpathlineto{\pgfqpoint{5.044469in}{5.098907in}}%
\pgfpathlineto{\pgfqpoint{5.043034in}{5.098143in}}%
\pgfpathlineto{\pgfqpoint{5.041600in}{5.097382in}}%
\pgfpathlineto{\pgfqpoint{5.040165in}{5.096623in}}%
\pgfpathlineto{\pgfqpoint{5.038730in}{5.095868in}}%
\pgfpathlineto{\pgfqpoint{5.037296in}{5.095115in}}%
\pgfpathlineto{\pgfqpoint{5.035861in}{5.094366in}}%
\pgfpathlineto{\pgfqpoint{5.034426in}{5.093620in}}%
\pgfpathlineto{\pgfqpoint{5.032992in}{5.092877in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{5.092138in}}%
\pgfpathlineto{\pgfqpoint{5.030122in}{5.091402in}}%
\pgfpathlineto{\pgfqpoint{5.028688in}{5.090671in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{5.089943in}}%
\pgfpathlineto{\pgfqpoint{5.025818in}{5.089219in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{5.088499in}}%
\pgfpathlineto{\pgfqpoint{5.022949in}{5.087782in}}%
\pgfpathlineto{\pgfqpoint{5.021515in}{5.087067in}}%
\pgfpathlineto{\pgfqpoint{5.020080in}{5.086354in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{5.085772in}}%
\pgfpathlineto{\pgfqpoint{5.018645in}{5.085644in}}%
\pgfpathlineto{\pgfqpoint{5.017211in}{5.084936in}}%
\pgfpathlineto{\pgfqpoint{5.015776in}{5.084231in}}%
\pgfpathlineto{\pgfqpoint{5.014341in}{5.083527in}}%
\pgfpathlineto{\pgfqpoint{5.012907in}{5.082825in}}%
\pgfpathlineto{\pgfqpoint{5.011472in}{5.082126in}}%
\pgfpathlineto{\pgfqpoint{5.010037in}{5.081429in}}%
\pgfpathlineto{\pgfqpoint{5.008603in}{5.080734in}}%
\pgfpathlineto{\pgfqpoint{5.007168in}{5.080041in}}%
\pgfpathlineto{\pgfqpoint{5.005733in}{5.079349in}}%
\pgfpathlineto{\pgfqpoint{5.004299in}{5.078660in}}%
\pgfpathlineto{\pgfqpoint{5.002864in}{5.077973in}}%
\pgfpathlineto{\pgfqpoint{5.001429in}{5.077288in}}%
\pgfpathlineto{\pgfqpoint{4.999995in}{5.076605in}}%
\pgfpathlineto{\pgfqpoint{4.998560in}{5.075924in}}%
\pgfpathlineto{\pgfqpoint{4.997125in}{5.075244in}}%
\pgfpathlineto{\pgfqpoint{4.995691in}{5.074567in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{5.073891in}}%
\pgfpathlineto{\pgfqpoint{4.992821in}{5.073217in}}%
\pgfpathlineto{\pgfqpoint{4.991387in}{5.072545in}}%
\pgfpathlineto{\pgfqpoint{4.990224in}{5.072002in}}%
\pgfpathlineto{\pgfqpoint{4.989952in}{5.071875in}}%
\pgfpathlineto{\pgfqpoint{4.988517in}{5.071206in}}%
\pgfpathlineto{\pgfqpoint{4.987083in}{5.070539in}}%
\pgfpathlineto{\pgfqpoint{4.985648in}{5.069874in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{5.069210in}}%
\pgfpathlineto{\pgfqpoint{4.982779in}{5.068548in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{5.067887in}}%
\pgfpathlineto{\pgfqpoint{4.979909in}{5.067228in}}%
\pgfpathlineto{\pgfqpoint{4.978475in}{5.066571in}}%
\pgfpathlineto{\pgfqpoint{4.977040in}{5.065915in}}%
\pgfpathlineto{\pgfqpoint{4.975605in}{5.065260in}}%
\pgfpathlineto{\pgfqpoint{4.974171in}{5.064606in}}%
\pgfpathlineto{\pgfqpoint{4.972736in}{5.063954in}}%
\pgfpathlineto{\pgfqpoint{4.971301in}{5.063303in}}%
\pgfpathlineto{\pgfqpoint{4.969867in}{5.062653in}}%
\pgfpathlineto{\pgfqpoint{4.968432in}{5.062005in}}%
\pgfpathlineto{\pgfqpoint{4.966997in}{5.061357in}}%
\pgfpathlineto{\pgfqpoint{4.965563in}{5.060710in}}%
\pgfpathlineto{\pgfqpoint{4.964128in}{5.060065in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{5.059420in}}%
\pgfpathlineto{\pgfqpoint{4.961546in}{5.058905in}}%
\pgfpathlineto{\pgfqpoint{4.961259in}{5.058776in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{5.058133in}}%
\pgfpathlineto{\pgfqpoint{4.958389in}{5.057490in}}%
\pgfpathlineto{\pgfqpoint{4.956955in}{5.056848in}}%
\pgfpathlineto{\pgfqpoint{4.955520in}{5.056207in}}%
\pgfpathlineto{\pgfqpoint{4.954085in}{5.055566in}}%
\pgfpathlineto{\pgfqpoint{4.952651in}{5.054926in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{5.054285in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{5.053645in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{5.053005in}}%
\pgfpathlineto{\pgfqpoint{4.946912in}{5.052365in}}%
\pgfpathlineto{\pgfqpoint{4.945477in}{5.051725in}}%
\pgfpathlineto{\pgfqpoint{4.944043in}{5.051084in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{5.050444in}}%
\pgfpathlineto{\pgfqpoint{4.941173in}{5.049802in}}%
\pgfpathlineto{\pgfqpoint{4.939739in}{5.049161in}}%
\pgfpathlineto{\pgfqpoint{4.938304in}{5.048518in}}%
\pgfpathlineto{\pgfqpoint{4.936869in}{5.047875in}}%
\pgfpathlineto{\pgfqpoint{4.935435in}{5.047230in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{5.046585in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{5.046075in}}%
\pgfpathlineto{\pgfqpoint{4.932565in}{5.045939in}}%
\pgfpathlineto{\pgfqpoint{4.931131in}{5.045292in}}%
\pgfpathlineto{\pgfqpoint{4.929696in}{5.044644in}}%
\pgfpathlineto{\pgfqpoint{4.928261in}{5.043994in}}%
\pgfpathlineto{\pgfqpoint{4.926827in}{5.043344in}}%
\pgfpathlineto{\pgfqpoint{4.925392in}{5.042693in}}%
\pgfpathlineto{\pgfqpoint{4.923957in}{5.042041in}}%
\pgfpathlineto{\pgfqpoint{4.922523in}{5.041387in}}%
\pgfpathlineto{\pgfqpoint{4.921088in}{5.040733in}}%
\pgfpathlineto{\pgfqpoint{4.919653in}{5.040077in}}%
\pgfpathlineto{\pgfqpoint{4.918219in}{5.039420in}}%
\pgfpathlineto{\pgfqpoint{4.916784in}{5.038763in}}%
\pgfpathlineto{\pgfqpoint{4.915349in}{5.038104in}}%
\pgfpathlineto{\pgfqpoint{4.913915in}{5.037444in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{5.036782in}}%
\pgfpathlineto{\pgfqpoint{4.911045in}{5.036120in}}%
\pgfpathlineto{\pgfqpoint{4.909611in}{5.035456in}}%
\pgfpathlineto{\pgfqpoint{4.908176in}{5.034791in}}%
\pgfpathlineto{\pgfqpoint{4.906741in}{5.034125in}}%
\pgfpathlineto{\pgfqpoint{4.905307in}{5.033457in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{5.032936in}}%
\pgfpathlineto{\pgfqpoint{4.903872in}{5.032788in}}%
\pgfpathlineto{\pgfqpoint{4.902437in}{5.032118in}}%
\pgfpathlineto{\pgfqpoint{4.901003in}{5.031447in}}%
\pgfpathlineto{\pgfqpoint{4.899568in}{5.030774in}}%
\pgfpathlineto{\pgfqpoint{4.898133in}{5.030100in}}%
\pgfpathlineto{\pgfqpoint{4.896699in}{5.029424in}}%
\pgfpathlineto{\pgfqpoint{4.895264in}{5.028747in}}%
\pgfpathlineto{\pgfqpoint{4.893829in}{5.028069in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{5.027389in}}%
\pgfpathlineto{\pgfqpoint{4.890960in}{5.026708in}}%
\pgfpathlineto{\pgfqpoint{4.889525in}{5.026025in}}%
\pgfpathlineto{\pgfqpoint{4.888091in}{5.025341in}}%
\pgfpathlineto{\pgfqpoint{4.886656in}{5.024655in}}%
\pgfpathlineto{\pgfqpoint{4.885221in}{5.023967in}}%
\pgfpathlineto{\pgfqpoint{4.883787in}{5.023278in}}%
\pgfpathlineto{\pgfqpoint{4.882352in}{5.022588in}}%
\pgfpathlineto{\pgfqpoint{4.880918in}{5.021895in}}%
\pgfpathlineto{\pgfqpoint{4.879483in}{5.021202in}}%
\pgfpathlineto{\pgfqpoint{4.878048in}{5.020506in}}%
\pgfpathlineto{\pgfqpoint{4.876614in}{5.019809in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{5.019270in}}%
\pgfpathlineto{\pgfqpoint{4.875179in}{5.019109in}}%
\pgfpathlineto{\pgfqpoint{4.873744in}{5.018409in}}%
\pgfpathlineto{\pgfqpoint{4.872310in}{5.017706in}}%
\pgfpathlineto{\pgfqpoint{4.870875in}{5.017002in}}%
\pgfpathlineto{\pgfqpoint{4.869440in}{5.016295in}}%
\pgfpathlineto{\pgfqpoint{4.868006in}{5.015587in}}%
\pgfpathlineto{\pgfqpoint{4.866571in}{5.014877in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{5.014165in}}%
\pgfpathlineto{\pgfqpoint{4.863702in}{5.013451in}}%
\pgfpathlineto{\pgfqpoint{4.862267in}{5.012735in}}%
\pgfpathlineto{\pgfqpoint{4.860832in}{5.012017in}}%
\pgfpathlineto{\pgfqpoint{4.859398in}{5.011297in}}%
\pgfpathlineto{\pgfqpoint{4.857963in}{5.010575in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{5.009851in}}%
\pgfpathlineto{\pgfqpoint{4.855094in}{5.009124in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{5.008396in}}%
\pgfpathlineto{\pgfqpoint{4.852224in}{5.007665in}}%
\pgfpathlineto{\pgfqpoint{4.850790in}{5.006932in}}%
\pgfpathlineto{\pgfqpoint{4.849355in}{5.006197in}}%
\pgfpathlineto{\pgfqpoint{4.847920in}{5.005459in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{5.004897in}}%
\pgfpathlineto{\pgfqpoint{4.846486in}{5.004719in}}%
\pgfpathlineto{\pgfqpoint{4.845051in}{5.003977in}}%
\pgfpathlineto{\pgfqpoint{4.843616in}{5.003232in}}%
\pgfpathlineto{\pgfqpoint{4.842182in}{5.002485in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{5.001735in}}%
\pgfpathlineto{\pgfqpoint{4.839312in}{5.000982in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.000227in}}%
\pgfpathlineto{\pgfqpoint{4.836443in}{4.999470in}}%
\pgfpathlineto{\pgfqpoint{4.835008in}{4.998710in}}%
\pgfpathlineto{\pgfqpoint{4.833574in}{4.997947in}}%
\pgfpathlineto{\pgfqpoint{4.832139in}{4.997181in}}%
\pgfpathlineto{\pgfqpoint{4.830704in}{4.996413in}}%
\pgfpathlineto{\pgfqpoint{4.829270in}{4.995641in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{4.994867in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{4.994090in}}%
\pgfpathlineto{\pgfqpoint{4.824966in}{4.993310in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{4.992527in}}%
\pgfpathlineto{\pgfqpoint{4.822096in}{4.991741in}}%
\pgfpathlineto{\pgfqpoint{4.820662in}{4.990952in}}%
\pgfpathlineto{\pgfqpoint{4.819227in}{4.990160in}}%
\pgfpathlineto{\pgfqpoint{4.818151in}{4.989564in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{4.989366in}}%
\pgfpathlineto{\pgfqpoint{4.816358in}{4.988569in}}%
\pgfpathlineto{\pgfqpoint{4.814923in}{4.987769in}}%
\pgfpathlineto{\pgfqpoint{4.813488in}{4.986968in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{4.986163in}}%
\pgfpathlineto{\pgfqpoint{4.810619in}{4.985356in}}%
\pgfpathlineto{\pgfqpoint{4.809184in}{4.984546in}}%
\pgfpathlineto{\pgfqpoint{4.807750in}{4.983734in}}%
\pgfpathlineto{\pgfqpoint{4.806315in}{4.982919in}}%
\pgfpathlineto{\pgfqpoint{4.804880in}{4.982101in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{4.981280in}}%
\pgfpathlineto{\pgfqpoint{4.802011in}{4.980456in}}%
\pgfpathlineto{\pgfqpoint{4.800576in}{4.979630in}}%
\pgfpathlineto{\pgfqpoint{4.799142in}{4.978801in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{4.977969in}}%
\pgfpathlineto{\pgfqpoint{4.796272in}{4.977136in}}%
\pgfpathlineto{\pgfqpoint{4.794838in}{4.976300in}}%
\pgfpathlineto{\pgfqpoint{4.793403in}{4.975463in}}%
\pgfpathlineto{\pgfqpoint{4.791968in}{4.974623in}}%
\pgfpathlineto{\pgfqpoint{4.790534in}{4.973782in}}%
\pgfpathlineto{\pgfqpoint{4.789472in}{4.973158in}}%
\pgfpathlineto{\pgfqpoint{4.789099in}{4.972939in}}%
\pgfpathlineto{\pgfqpoint{4.787664in}{4.972095in}}%
\pgfpathlineto{\pgfqpoint{4.786230in}{4.971251in}}%
\pgfpathlineto{\pgfqpoint{4.784795in}{4.970406in}}%
\pgfpathlineto{\pgfqpoint{4.783360in}{4.969560in}}%
\pgfpathlineto{\pgfqpoint{4.781926in}{4.968713in}}%
\pgfpathlineto{\pgfqpoint{4.780491in}{4.967866in}}%
\pgfpathlineto{\pgfqpoint{4.779056in}{4.967018in}}%
\pgfpathlineto{\pgfqpoint{4.777622in}{4.966169in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{4.965320in}}%
\pgfpathlineto{\pgfqpoint{4.774752in}{4.964470in}}%
\pgfpathlineto{\pgfqpoint{4.773318in}{4.963619in}}%
\pgfpathlineto{\pgfqpoint{4.771883in}{4.962768in}}%
\pgfpathlineto{\pgfqpoint{4.770448in}{4.961916in}}%
\pgfpathlineto{\pgfqpoint{4.769014in}{4.961064in}}%
\pgfpathlineto{\pgfqpoint{4.767579in}{4.960211in}}%
\pgfpathlineto{\pgfqpoint{4.766144in}{4.959357in}}%
\pgfpathlineto{\pgfqpoint{4.764710in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{4.763275in}{4.957649in}}%
\pgfpathlineto{\pgfqpoint{4.761840in}{4.956794in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{4.956170in}}%
\pgfpathlineto{\pgfqpoint{4.760406in}{4.955939in}}%
\pgfpathlineto{\pgfqpoint{4.758971in}{4.955083in}}%
\pgfpathlineto{\pgfqpoint{4.757536in}{4.954227in}}%
\pgfpathlineto{\pgfqpoint{4.756102in}{4.953370in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{4.952513in}}%
\pgfpathlineto{\pgfqpoint{4.753232in}{4.951656in}}%
\pgfpathlineto{\pgfqpoint{4.751798in}{4.950798in}}%
\pgfpathlineto{\pgfqpoint{4.750363in}{4.949941in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{4.949083in}}%
\pgfpathlineto{\pgfqpoint{4.747494in}{4.948224in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{4.947366in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{4.946508in}}%
\pgfpathlineto{\pgfqpoint{4.743190in}{4.945649in}}%
\pgfpathlineto{\pgfqpoint{4.741755in}{4.944791in}}%
\pgfpathlineto{\pgfqpoint{4.740320in}{4.943932in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{4.943074in}}%
\pgfpathlineto{\pgfqpoint{4.737451in}{4.942216in}}%
\pgfpathlineto{\pgfqpoint{4.736017in}{4.941358in}}%
\pgfpathlineto{\pgfqpoint{4.734582in}{4.940500in}}%
\pgfpathlineto{\pgfqpoint{4.733147in}{4.939642in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{4.939025in}}%
\pgfpathlineto{\pgfqpoint{4.731713in}{4.938785in}}%
\pgfpathlineto{\pgfqpoint{4.730278in}{4.937928in}}%
\pgfpathlineto{\pgfqpoint{4.728843in}{4.937071in}}%
\pgfpathlineto{\pgfqpoint{4.727409in}{4.936215in}}%
\pgfpathlineto{\pgfqpoint{4.725974in}{4.935359in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{4.934504in}}%
\pgfpathlineto{\pgfqpoint{4.723105in}{4.933650in}}%
\pgfpathlineto{\pgfqpoint{4.721670in}{4.932796in}}%
\pgfpathlineto{\pgfqpoint{4.720235in}{4.931944in}}%
\pgfpathlineto{\pgfqpoint{4.718801in}{4.931092in}}%
\pgfpathlineto{\pgfqpoint{4.717366in}{4.930241in}}%
\pgfpathlineto{\pgfqpoint{4.715931in}{4.929391in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{4.928542in}}%
\pgfpathlineto{\pgfqpoint{4.713062in}{4.927694in}}%
\pgfpathlineto{\pgfqpoint{4.711627in}{4.926848in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{4.926003in}}%
\pgfpathlineto{\pgfqpoint{4.708758in}{4.925159in}}%
\pgfpathlineto{\pgfqpoint{4.707323in}{4.924317in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{4.923476in}}%
\pgfpathlineto{\pgfqpoint{4.704454in}{4.922638in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{4.922043in}}%
\pgfpathlineto{\pgfqpoint{4.703019in}{4.921801in}}%
\pgfpathlineto{\pgfqpoint{4.701585in}{4.920966in}}%
\pgfpathlineto{\pgfqpoint{4.700150in}{4.920133in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{4.919302in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{4.918474in}}%
\pgfpathlineto{\pgfqpoint{4.695846in}{4.917648in}}%
\pgfpathlineto{\pgfqpoint{4.694411in}{4.916824in}}%
\pgfpathlineto{\pgfqpoint{4.692977in}{4.916003in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{4.915185in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{4.914370in}}%
\pgfpathlineto{\pgfqpoint{4.688673in}{4.913558in}}%
\pgfpathlineto{\pgfqpoint{4.687238in}{4.912749in}}%
\pgfpathlineto{\pgfqpoint{4.685803in}{4.911944in}}%
\pgfpathlineto{\pgfqpoint{4.684369in}{4.911142in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{4.910344in}}%
\pgfpathlineto{\pgfqpoint{4.681499in}{4.909550in}}%
\pgfpathlineto{\pgfqpoint{4.680065in}{4.908760in}}%
\pgfpathlineto{\pgfqpoint{4.678630in}{4.907974in}}%
\pgfpathlineto{\pgfqpoint{4.677195in}{4.907192in}}%
\pgfpathlineto{\pgfqpoint{4.675761in}{4.906414in}}%
\pgfpathlineto{\pgfqpoint{4.674756in}{4.905873in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{4.905641in}}%
\pgfpathlineto{\pgfqpoint{4.672891in}{4.904873in}}%
\pgfpathlineto{\pgfqpoint{4.671457in}{4.904109in}}%
\pgfpathlineto{\pgfqpoint{4.670022in}{4.903349in}}%
\pgfpathlineto{\pgfqpoint{4.668587in}{4.902594in}}%
\pgfpathlineto{\pgfqpoint{4.667153in}{4.901843in}}%
\pgfpathlineto{\pgfqpoint{4.665718in}{4.901096in}}%
\pgfpathlineto{\pgfqpoint{4.664283in}{4.900354in}}%
\pgfpathlineto{\pgfqpoint{4.662849in}{4.899616in}}%
\pgfpathlineto{\pgfqpoint{4.661414in}{4.898883in}}%
\pgfpathlineto{\pgfqpoint{4.659979in}{4.898154in}}%
\pgfpathlineto{\pgfqpoint{4.658545in}{4.897429in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{4.896708in}}%
\pgfpathlineto{\pgfqpoint{4.655675in}{4.895992in}}%
\pgfpathlineto{\pgfqpoint{4.654241in}{4.895279in}}%
\pgfpathlineto{\pgfqpoint{4.652806in}{4.894571in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{4.893867in}}%
\pgfpathlineto{\pgfqpoint{4.649937in}{4.893167in}}%
\pgfpathlineto{\pgfqpoint{4.648502in}{4.892470in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{4.891776in}}%
\pgfpathlineto{\pgfqpoint{4.646077in}{4.891299in}}%
\pgfpathlineto{\pgfqpoint{4.645633in}{4.891085in}}%
\pgfpathlineto{\pgfqpoint{4.644198in}{4.890396in}}%
\pgfpathlineto{\pgfqpoint{4.642763in}{4.889709in}}%
\pgfpathlineto{\pgfqpoint{4.641329in}{4.889025in}}%
\pgfpathlineto{\pgfqpoint{4.639894in}{4.888342in}}%
\pgfpathlineto{\pgfqpoint{4.638459in}{4.887661in}}%
\pgfpathlineto{\pgfqpoint{4.637025in}{4.886983in}}%
\pgfpathlineto{\pgfqpoint{4.635590in}{4.886306in}}%
\pgfpathlineto{\pgfqpoint{4.634155in}{4.885631in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{4.884958in}}%
\pgfpathlineto{\pgfqpoint{4.631286in}{4.884288in}}%
\pgfpathlineto{\pgfqpoint{4.629851in}{4.883619in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{4.882951in}}%
\pgfpathlineto{\pgfqpoint{4.626982in}{4.882286in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{4.881623in}}%
\pgfpathlineto{\pgfqpoint{4.624113in}{4.880961in}}%
\pgfpathlineto{\pgfqpoint{4.622678in}{4.880301in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{4.879643in}}%
\pgfpathlineto{\pgfqpoint{4.619809in}{4.878987in}}%
\pgfpathlineto{\pgfqpoint{4.618374in}{4.878332in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{4.877888in}}%
\pgfpathlineto{\pgfqpoint{4.616939in}{4.877679in}}%
\pgfpathlineto{\pgfqpoint{4.615505in}{4.877027in}}%
\pgfpathlineto{\pgfqpoint{4.614070in}{4.876378in}}%
\pgfpathlineto{\pgfqpoint{4.612635in}{4.875729in}}%
\pgfpathlineto{\pgfqpoint{4.611201in}{4.875082in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{4.874437in}}%
\pgfpathlineto{\pgfqpoint{4.608331in}{4.873793in}}%
\pgfpathlineto{\pgfqpoint{4.606897in}{4.873150in}}%
\pgfpathlineto{\pgfqpoint{4.605462in}{4.872509in}}%
\pgfpathlineto{\pgfqpoint{4.604027in}{4.871869in}}%
\pgfpathlineto{\pgfqpoint{4.602593in}{4.871230in}}%
\pgfpathlineto{\pgfqpoint{4.601158in}{4.870592in}}%
\pgfpathlineto{\pgfqpoint{4.599723in}{4.869956in}}%
\pgfpathlineto{\pgfqpoint{4.598289in}{4.869321in}}%
\pgfpathlineto{\pgfqpoint{4.596854in}{4.868686in}}%
\pgfpathlineto{\pgfqpoint{4.595420in}{4.868053in}}%
\pgfpathlineto{\pgfqpoint{4.593985in}{4.867420in}}%
\pgfpathlineto{\pgfqpoint{4.592550in}{4.866789in}}%
\pgfpathlineto{\pgfqpoint{4.591116in}{4.866158in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{4.865528in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{4.865106in}}%
\pgfpathlineto{\pgfqpoint{4.588246in}{4.864898in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{4.864269in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{4.863641in}}%
\pgfpathlineto{\pgfqpoint{4.583942in}{4.863013in}}%
\pgfpathlineto{\pgfqpoint{4.582508in}{4.862385in}}%
\pgfpathlineto{\pgfqpoint{4.581073in}{4.861757in}}%
\pgfpathlineto{\pgfqpoint{4.579638in}{4.861130in}}%
\pgfpathlineto{\pgfqpoint{4.578204in}{4.860502in}}%
\pgfpathlineto{\pgfqpoint{4.576769in}{4.859875in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{4.859247in}}%
\pgfpathlineto{\pgfqpoint{4.573900in}{4.858619in}}%
\pgfpathlineto{\pgfqpoint{4.572465in}{4.857991in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{4.857362in}}%
\pgfpathlineto{\pgfqpoint{4.569596in}{4.856733in}}%
\pgfpathlineto{\pgfqpoint{4.568161in}{4.856103in}}%
\pgfpathlineto{\pgfqpoint{4.566726in}{4.855472in}}%
\pgfpathlineto{\pgfqpoint{4.565292in}{4.854840in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{4.854208in}}%
\pgfpathlineto{\pgfqpoint{4.562422in}{4.853575in}}%
\pgfpathlineto{\pgfqpoint{4.560988in}{4.852941in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{4.852522in}}%
\pgfpathlineto{\pgfqpoint{4.559553in}{4.852306in}}%
\pgfpathlineto{\pgfqpoint{4.558118in}{4.851671in}}%
\pgfpathlineto{\pgfqpoint{4.556684in}{4.851034in}}%
\pgfpathlineto{\pgfqpoint{4.555249in}{4.850397in}}%
\pgfpathlineto{\pgfqpoint{4.553814in}{4.849759in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{4.849120in}}%
\pgfpathlineto{\pgfqpoint{4.550945in}{4.848481in}}%
\pgfpathlineto{\pgfqpoint{4.549510in}{4.847840in}}%
\pgfpathlineto{\pgfqpoint{4.548076in}{4.847199in}}%
\pgfpathlineto{\pgfqpoint{4.546641in}{4.846557in}}%
\pgfpathlineto{\pgfqpoint{4.545206in}{4.845913in}}%
\pgfpathlineto{\pgfqpoint{4.543772in}{4.845269in}}%
\pgfpathlineto{\pgfqpoint{4.542337in}{4.844625in}}%
\pgfpathlineto{\pgfqpoint{4.540902in}{4.843979in}}%
\pgfpathlineto{\pgfqpoint{4.539468in}{4.843332in}}%
\pgfpathlineto{\pgfqpoint{4.538033in}{4.842685in}}%
\pgfpathlineto{\pgfqpoint{4.536598in}{4.842036in}}%
\pgfpathlineto{\pgfqpoint{4.535164in}{4.841387in}}%
\pgfpathlineto{\pgfqpoint{4.533729in}{4.840736in}}%
\pgfpathlineto{\pgfqpoint{4.532294in}{4.840085in}}%
\pgfpathlineto{\pgfqpoint{4.531362in}{4.839662in}}%
\pgfpathlineto{\pgfqpoint{4.530860in}{4.839433in}}%
\pgfpathlineto{\pgfqpoint{4.529425in}{4.838780in}}%
\pgfpathlineto{\pgfqpoint{4.527990in}{4.838126in}}%
\pgfpathlineto{\pgfqpoint{4.526556in}{4.837471in}}%
\pgfpathlineto{\pgfqpoint{4.525121in}{4.836816in}}%
\pgfpathlineto{\pgfqpoint{4.523686in}{4.836159in}}%
\pgfpathlineto{\pgfqpoint{4.522252in}{4.835501in}}%
\pgfpathlineto{\pgfqpoint{4.520817in}{4.834843in}}%
\pgfpathlineto{\pgfqpoint{4.519382in}{4.834183in}}%
\pgfpathlineto{\pgfqpoint{4.517948in}{4.833523in}}%
\pgfpathlineto{\pgfqpoint{4.516513in}{4.832861in}}%
\pgfpathlineto{\pgfqpoint{4.515078in}{4.832199in}}%
\pgfpathlineto{\pgfqpoint{4.513644in}{4.831536in}}%
\pgfpathlineto{\pgfqpoint{4.512209in}{4.830871in}}%
\pgfpathlineto{\pgfqpoint{4.510774in}{4.830206in}}%
\pgfpathlineto{\pgfqpoint{4.509340in}{4.829540in}}%
\pgfpathlineto{\pgfqpoint{4.507905in}{4.828873in}}%
\pgfpathlineto{\pgfqpoint{4.506470in}{4.828205in}}%
\pgfpathlineto{\pgfqpoint{4.505036in}{4.827536in}}%
\pgfpathlineto{\pgfqpoint{4.503601in}{4.826866in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{4.826437in}}%
\pgfpathlineto{\pgfqpoint{4.502166in}{4.826195in}}%
\pgfpathlineto{\pgfqpoint{4.500732in}{4.825524in}}%
\pgfpathlineto{\pgfqpoint{4.499297in}{4.824851in}}%
\pgfpathlineto{\pgfqpoint{4.497862in}{4.824178in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{4.823503in}}%
\pgfpathlineto{\pgfqpoint{4.494993in}{4.822828in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.822151in}}%
\pgfpathlineto{\pgfqpoint{4.492124in}{4.821474in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{4.820796in}}%
\pgfpathlineto{\pgfqpoint{4.489254in}{4.820117in}}%
\pgfpathlineto{\pgfqpoint{4.487820in}{4.819437in}}%
\pgfpathlineto{\pgfqpoint{4.486385in}{4.818757in}}%
\pgfpathlineto{\pgfqpoint{4.484950in}{4.818075in}}%
\pgfpathlineto{\pgfqpoint{4.483516in}{4.817393in}}%
\pgfpathlineto{\pgfqpoint{4.482081in}{4.816710in}}%
\pgfpathlineto{\pgfqpoint{4.480646in}{4.816026in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{4.815341in}}%
\pgfpathlineto{\pgfqpoint{4.477777in}{4.814655in}}%
\pgfpathlineto{\pgfqpoint{4.476342in}{4.813969in}}%
\pgfpathlineto{\pgfqpoint{4.474908in}{4.813282in}}%
\pgfpathlineto{\pgfqpoint{4.474004in}{4.812849in}}%
\pgfpathlineto{\pgfqpoint{4.473473in}{4.812594in}}%
\pgfpathlineto{\pgfqpoint{4.472038in}{4.811906in}}%
\pgfpathlineto{\pgfqpoint{4.470604in}{4.811217in}}%
\pgfpathlineto{\pgfqpoint{4.469169in}{4.810527in}}%
\pgfpathlineto{\pgfqpoint{4.467734in}{4.809837in}}%
\pgfpathlineto{\pgfqpoint{4.466300in}{4.809146in}}%
\pgfpathlineto{\pgfqpoint{4.464865in}{4.808454in}}%
\pgfpathlineto{\pgfqpoint{4.463430in}{4.807762in}}%
\pgfpathlineto{\pgfqpoint{4.461996in}{4.807069in}}%
\pgfpathlineto{\pgfqpoint{4.460561in}{4.806376in}}%
\pgfpathlineto{\pgfqpoint{4.459126in}{4.805683in}}%
\pgfpathlineto{\pgfqpoint{4.457692in}{4.804989in}}%
\pgfpathlineto{\pgfqpoint{4.456257in}{4.804294in}}%
\pgfpathlineto{\pgfqpoint{4.454822in}{4.803600in}}%
\pgfpathlineto{\pgfqpoint{4.453388in}{4.802905in}}%
\pgfpathlineto{\pgfqpoint{4.451953in}{4.802209in}}%
\pgfpathlineto{\pgfqpoint{4.450519in}{4.801514in}}%
\pgfpathlineto{\pgfqpoint{4.449084in}{4.800818in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{4.800123in}}%
\pgfpathlineto{\pgfqpoint{4.446215in}{4.799428in}}%
\pgfpathlineto{\pgfqpoint{4.445325in}{4.798997in}}%
\pgfpathlineto{\pgfqpoint{4.444780in}{4.798734in}}%
\pgfpathlineto{\pgfqpoint{4.443345in}{4.798040in}}%
\pgfpathlineto{\pgfqpoint{4.441911in}{4.797348in}}%
\pgfpathlineto{\pgfqpoint{4.440476in}{4.796656in}}%
\pgfpathlineto{\pgfqpoint{4.439041in}{4.795965in}}%
\pgfpathlineto{\pgfqpoint{4.437607in}{4.795276in}}%
\pgfpathlineto{\pgfqpoint{4.436172in}{4.794587in}}%
\pgfpathlineto{\pgfqpoint{4.434737in}{4.793900in}}%
\pgfpathlineto{\pgfqpoint{4.433303in}{4.793214in}}%
\pgfpathlineto{\pgfqpoint{4.431868in}{4.792530in}}%
\pgfpathlineto{\pgfqpoint{4.430433in}{4.791847in}}%
\pgfpathlineto{\pgfqpoint{4.428999in}{4.791166in}}%
\pgfpathlineto{\pgfqpoint{4.427564in}{4.790487in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{4.789809in}}%
\pgfpathlineto{\pgfqpoint{4.424695in}{4.789134in}}%
\pgfpathlineto{\pgfqpoint{4.423260in}{4.788461in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{4.787790in}}%
\pgfpathlineto{\pgfqpoint{4.420391in}{4.787121in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{4.786454in}}%
\pgfpathlineto{\pgfqpoint{4.417521in}{4.785790in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{4.785385in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{4.785127in}}%
\pgfpathlineto{\pgfqpoint{4.414652in}{4.784466in}}%
\pgfpathlineto{\pgfqpoint{4.413217in}{4.783807in}}%
\pgfpathlineto{\pgfqpoint{4.411783in}{4.783149in}}%
\pgfpathlineto{\pgfqpoint{4.410348in}{4.782494in}}%
\pgfpathlineto{\pgfqpoint{4.408913in}{4.781840in}}%
\pgfpathlineto{\pgfqpoint{4.407479in}{4.781188in}}%
\pgfpathlineto{\pgfqpoint{4.406044in}{4.780537in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{4.779888in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{4.779241in}}%
\pgfpathlineto{\pgfqpoint{4.401740in}{4.778595in}}%
\pgfpathlineto{\pgfqpoint{4.400305in}{4.777951in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{4.777308in}}%
\pgfpathlineto{\pgfqpoint{4.397436in}{4.776666in}}%
\pgfpathlineto{\pgfqpoint{4.396001in}{4.776026in}}%
\pgfpathlineto{\pgfqpoint{4.394567in}{4.775387in}}%
\pgfpathlineto{\pgfqpoint{4.393132in}{4.774750in}}%
\pgfpathlineto{\pgfqpoint{4.391697in}{4.774114in}}%
\pgfpathlineto{\pgfqpoint{4.390263in}{4.773479in}}%
\pgfpathlineto{\pgfqpoint{4.388828in}{4.772845in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{4.772465in}}%
\pgfpathlineto{\pgfqpoint{4.387393in}{4.772212in}}%
\pgfpathlineto{\pgfqpoint{4.385959in}{4.771580in}}%
\pgfpathlineto{\pgfqpoint{4.384524in}{4.770950in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{4.770320in}}%
\pgfpathlineto{\pgfqpoint{4.381655in}{4.769691in}}%
\pgfpathlineto{\pgfqpoint{4.380220in}{4.769063in}}%
\pgfpathlineto{\pgfqpoint{4.378785in}{4.768435in}}%
\pgfpathlineto{\pgfqpoint{4.377351in}{4.767808in}}%
\pgfpathlineto{\pgfqpoint{4.375916in}{4.767182in}}%
\pgfpathlineto{\pgfqpoint{4.374481in}{4.766556in}}%
\pgfpathlineto{\pgfqpoint{4.373047in}{4.765931in}}%
\pgfpathlineto{\pgfqpoint{4.371612in}{4.765306in}}%
\pgfpathlineto{\pgfqpoint{4.370177in}{4.764681in}}%
\pgfpathlineto{\pgfqpoint{4.368743in}{4.764056in}}%
\pgfpathlineto{\pgfqpoint{4.367308in}{4.763432in}}%
\pgfpathlineto{\pgfqpoint{4.365873in}{4.762807in}}%
\pgfpathlineto{\pgfqpoint{4.364439in}{4.762182in}}%
\pgfpathlineto{\pgfqpoint{4.363004in}{4.761557in}}%
\pgfpathlineto{\pgfqpoint{4.361569in}{4.760932in}}%
\pgfpathlineto{\pgfqpoint{4.360135in}{4.760306in}}%
\pgfpathlineto{\pgfqpoint{4.359288in}{4.759937in}}%
\pgfpathlineto{\pgfqpoint{4.358700in}{4.759680in}}%
\pgfpathlineto{\pgfqpoint{4.357265in}{4.759053in}}%
\pgfpathlineto{\pgfqpoint{4.355831in}{4.758426in}}%
\pgfpathlineto{\pgfqpoint{4.354396in}{4.757798in}}%
\pgfpathlineto{\pgfqpoint{4.352961in}{4.757169in}}%
\pgfpathlineto{\pgfqpoint{4.351527in}{4.756540in}}%
\pgfpathlineto{\pgfqpoint{4.350092in}{4.755910in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{4.755280in}}%
\pgfpathlineto{\pgfqpoint{4.347223in}{4.754649in}}%
\pgfpathlineto{\pgfqpoint{4.345788in}{4.754017in}}%
\pgfpathlineto{\pgfqpoint{4.344353in}{4.753384in}}%
\pgfpathlineto{\pgfqpoint{4.342919in}{4.752750in}}%
\pgfpathlineto{\pgfqpoint{4.341484in}{4.752116in}}%
\pgfpathlineto{\pgfqpoint{4.340049in}{4.751480in}}%
\pgfpathlineto{\pgfqpoint{4.338615in}{4.750844in}}%
\pgfpathlineto{\pgfqpoint{4.337180in}{4.750206in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{4.749568in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{4.748928in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{4.748287in}}%
\pgfpathlineto{\pgfqpoint{4.331441in}{4.747646in}}%
\pgfpathlineto{\pgfqpoint{4.330609in}{4.747273in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{4.747003in}}%
\pgfpathlineto{\pgfqpoint{4.328572in}{4.746358in}}%
\pgfpathlineto{\pgfqpoint{4.327137in}{4.745713in}}%
\pgfpathlineto{\pgfqpoint{4.325703in}{4.745066in}}%
\pgfpathlineto{\pgfqpoint{4.324268in}{4.744418in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{4.743769in}}%
\pgfpathlineto{\pgfqpoint{4.321399in}{4.743119in}}%
\pgfpathlineto{\pgfqpoint{4.319964in}{4.742467in}}%
\pgfpathlineto{\pgfqpoint{4.318529in}{4.741814in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{4.741160in}}%
\pgfpathlineto{\pgfqpoint{4.315660in}{4.740504in}}%
\pgfpathlineto{\pgfqpoint{4.314225in}{4.739847in}}%
\pgfpathlineto{\pgfqpoint{4.312791in}{4.739189in}}%
\pgfpathlineto{\pgfqpoint{4.311356in}{4.738529in}}%
\pgfpathlineto{\pgfqpoint{4.309922in}{4.737868in}}%
\pgfpathlineto{\pgfqpoint{4.308487in}{4.737206in}}%
\pgfpathlineto{\pgfqpoint{4.307052in}{4.736542in}}%
\pgfpathlineto{\pgfqpoint{4.305618in}{4.735876in}}%
\pgfpathlineto{\pgfqpoint{4.304183in}{4.735209in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{4.734541in}}%
\pgfpathlineto{\pgfqpoint{4.301930in}{4.734159in}}%
\pgfpathlineto{\pgfqpoint{4.301314in}{4.733871in}}%
\pgfpathlineto{\pgfqpoint{4.299879in}{4.733199in}}%
\pgfpathlineto{\pgfqpoint{4.298444in}{4.732526in}}%
\pgfpathlineto{\pgfqpoint{4.297010in}{4.731851in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{4.731175in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{4.730497in}}%
\pgfpathlineto{\pgfqpoint{4.292706in}{4.729817in}}%
\pgfpathlineto{\pgfqpoint{4.291271in}{4.729136in}}%
\pgfpathlineto{\pgfqpoint{4.289836in}{4.728453in}}%
\pgfpathlineto{\pgfqpoint{4.288402in}{4.727768in}}%
\pgfpathlineto{\pgfqpoint{4.286967in}{4.727081in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{4.726393in}}%
\pgfpathlineto{\pgfqpoint{4.284098in}{4.725703in}}%
\pgfpathlineto{\pgfqpoint{4.282663in}{4.725011in}}%
\pgfpathlineto{\pgfqpoint{4.281228in}{4.724318in}}%
\pgfpathlineto{\pgfqpoint{4.279794in}{4.723622in}}%
\pgfpathlineto{\pgfqpoint{4.278359in}{4.722925in}}%
\pgfpathlineto{\pgfqpoint{4.276924in}{4.722225in}}%
\pgfpathlineto{\pgfqpoint{4.275490in}{4.721524in}}%
\pgfpathlineto{\pgfqpoint{4.274055in}{4.720821in}}%
\pgfpathlineto{\pgfqpoint{4.273252in}{4.720426in}}%
\pgfpathlineto{\pgfqpoint{4.272620in}{4.720116in}}%
\pgfpathlineto{\pgfqpoint{4.271186in}{4.719408in}}%
\pgfpathlineto{\pgfqpoint{4.269751in}{4.718699in}}%
\pgfpathlineto{\pgfqpoint{4.268316in}{4.717988in}}%
\pgfpathlineto{\pgfqpoint{4.266882in}{4.717274in}}%
\pgfpathlineto{\pgfqpoint{4.265447in}{4.716559in}}%
\pgfpathlineto{\pgfqpoint{4.264012in}{4.715841in}}%
\pgfpathlineto{\pgfqpoint{4.262578in}{4.715121in}}%
\pgfpathlineto{\pgfqpoint{4.261143in}{4.714399in}}%
\pgfpathlineto{\pgfqpoint{4.259708in}{4.713675in}}%
\pgfpathlineto{\pgfqpoint{4.258274in}{4.712948in}}%
\pgfpathlineto{\pgfqpoint{4.256839in}{4.712219in}}%
\pgfpathlineto{\pgfqpoint{4.255404in}{4.711488in}}%
\pgfpathlineto{\pgfqpoint{4.253970in}{4.710755in}}%
\pgfpathlineto{\pgfqpoint{4.252535in}{4.710019in}}%
\pgfpathlineto{\pgfqpoint{4.251100in}{4.709280in}}%
\pgfpathlineto{\pgfqpoint{4.249666in}{4.708540in}}%
\pgfpathlineto{\pgfqpoint{4.248231in}{4.707796in}}%
\pgfpathlineto{\pgfqpoint{4.246796in}{4.707051in}}%
\pgfpathlineto{\pgfqpoint{4.245362in}{4.706303in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{4.705890in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{4.705552in}}%
\pgfpathlineto{\pgfqpoint{4.242492in}{4.704798in}}%
\pgfpathlineto{\pgfqpoint{4.241058in}{4.704042in}}%
\pgfpathlineto{\pgfqpoint{4.239623in}{4.703284in}}%
\pgfpathlineto{\pgfqpoint{4.238188in}{4.702522in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{4.701758in}}%
\pgfpathlineto{\pgfqpoint{4.235319in}{4.700992in}}%
\pgfpathlineto{\pgfqpoint{4.233884in}{4.700222in}}%
\pgfpathlineto{\pgfqpoint{4.232450in}{4.699450in}}%
\pgfpathlineto{\pgfqpoint{4.231015in}{4.698674in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{4.697896in}}%
\pgfpathlineto{\pgfqpoint{4.228146in}{4.697115in}}%
\pgfpathlineto{\pgfqpoint{4.226711in}{4.696331in}}%
\pgfpathlineto{\pgfqpoint{4.225276in}{4.695544in}}%
\pgfpathlineto{\pgfqpoint{4.223842in}{4.694754in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{4.693961in}}%
\pgfpathlineto{\pgfqpoint{4.220972in}{4.693165in}}%
\pgfpathlineto{\pgfqpoint{4.219538in}{4.692369in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{4.691571in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{4.690774in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{4.690343in}}%
\pgfpathlineto{\pgfqpoint{4.215234in}{4.689976in}}%
\pgfpathlineto{\pgfqpoint{4.213799in}{4.689178in}}%
\pgfpathlineto{\pgfqpoint{4.212364in}{4.688379in}}%
\pgfpathlineto{\pgfqpoint{4.210930in}{4.687581in}}%
\pgfpathlineto{\pgfqpoint{4.209495in}{4.686783in}}%
\pgfpathlineto{\pgfqpoint{4.208060in}{4.685984in}}%
\pgfpathlineto{\pgfqpoint{4.206626in}{4.685186in}}%
\pgfpathlineto{\pgfqpoint{4.205191in}{4.684388in}}%
\pgfpathlineto{\pgfqpoint{4.203756in}{4.683590in}}%
\pgfpathlineto{\pgfqpoint{4.202322in}{4.682792in}}%
\pgfpathlineto{\pgfqpoint{4.200887in}{4.681994in}}%
\pgfpathlineto{\pgfqpoint{4.199452in}{4.681196in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{4.680399in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{4.679602in}}%
\pgfpathlineto{\pgfqpoint{4.195148in}{4.678805in}}%
\pgfpathlineto{\pgfqpoint{4.193714in}{4.678009in}}%
\pgfpathlineto{\pgfqpoint{4.192279in}{4.677213in}}%
\pgfpathlineto{\pgfqpoint{4.190844in}{4.676417in}}%
\pgfpathlineto{\pgfqpoint{4.189410in}{4.675622in}}%
\pgfpathlineto{\pgfqpoint{4.187975in}{4.674828in}}%
\pgfpathlineto{\pgfqpoint{4.187215in}{4.674407in}}%
\pgfpathlineto{\pgfqpoint{4.186540in}{4.674034in}}%
\pgfpathlineto{\pgfqpoint{4.185106in}{4.673241in}}%
\pgfpathlineto{\pgfqpoint{4.183671in}{4.672449in}}%
\pgfpathlineto{\pgfqpoint{4.182236in}{4.671658in}}%
\pgfpathlineto{\pgfqpoint{4.180802in}{4.670867in}}%
\pgfpathlineto{\pgfqpoint{4.179367in}{4.670078in}}%
\pgfpathlineto{\pgfqpoint{4.177932in}{4.669289in}}%
\pgfpathlineto{\pgfqpoint{4.176498in}{4.668502in}}%
\pgfpathlineto{\pgfqpoint{4.175063in}{4.667716in}}%
\pgfpathlineto{\pgfqpoint{4.173628in}{4.666931in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{4.666147in}}%
\pgfpathlineto{\pgfqpoint{4.170759in}{4.665365in}}%
\pgfpathlineto{\pgfqpoint{4.169325in}{4.664584in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{4.663805in}}%
\pgfpathlineto{\pgfqpoint{4.166455in}{4.663027in}}%
\pgfpathlineto{\pgfqpoint{4.165021in}{4.662251in}}%
\pgfpathlineto{\pgfqpoint{4.163586in}{4.661477in}}%
\pgfpathlineto{\pgfqpoint{4.162151in}{4.660705in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{4.659935in}}%
\pgfpathlineto{\pgfqpoint{4.159282in}{4.659167in}}%
\pgfpathlineto{\pgfqpoint{4.158536in}{4.658769in}}%
\pgfpathlineto{\pgfqpoint{4.157847in}{4.658401in}}%
\pgfpathlineto{\pgfqpoint{4.156413in}{4.657638in}}%
\pgfpathlineto{\pgfqpoint{4.154978in}{4.656877in}}%
\pgfpathlineto{\pgfqpoint{4.153543in}{4.656119in}}%
\pgfpathlineto{\pgfqpoint{4.152109in}{4.655364in}}%
\pgfpathlineto{\pgfqpoint{4.150674in}{4.654611in}}%
\pgfpathlineto{\pgfqpoint{4.149239in}{4.653861in}}%
\pgfpathlineto{\pgfqpoint{4.147805in}{4.653115in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{4.652371in}}%
\pgfpathlineto{\pgfqpoint{4.144935in}{4.651631in}}%
\pgfpathlineto{\pgfqpoint{4.143501in}{4.650895in}}%
\pgfpathlineto{\pgfqpoint{4.142066in}{4.650162in}}%
\pgfpathlineto{\pgfqpoint{4.140631in}{4.649433in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{4.648708in}}%
\pgfpathlineto{\pgfqpoint{4.137762in}{4.647988in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{4.647271in}}%
\pgfpathlineto{\pgfqpoint{4.134893in}{4.646557in}}%
\pgfpathlineto{\pgfqpoint{4.133458in}{4.645847in}}%
\pgfpathlineto{\pgfqpoint{4.132023in}{4.645140in}}%
\pgfpathlineto{\pgfqpoint{4.130589in}{4.644435in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{4.644076in}}%
\pgfpathlineto{\pgfqpoint{4.129154in}{4.643732in}}%
\pgfpathlineto{\pgfqpoint{4.127719in}{4.643032in}}%
\pgfpathlineto{\pgfqpoint{4.126285in}{4.642335in}}%
\pgfpathlineto{\pgfqpoint{4.124850in}{4.641639in}}%
\pgfpathlineto{\pgfqpoint{4.123415in}{4.640946in}}%
\pgfpathlineto{\pgfqpoint{4.121981in}{4.640255in}}%
\pgfpathlineto{\pgfqpoint{4.120546in}{4.639566in}}%
\pgfpathlineto{\pgfqpoint{4.119111in}{4.638880in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{4.638195in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.637513in}}%
\pgfpathlineto{\pgfqpoint{4.114807in}{4.636834in}}%
\pgfpathlineto{\pgfqpoint{4.113373in}{4.636156in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{4.635480in}}%
\pgfpathlineto{\pgfqpoint{4.110503in}{4.634807in}}%
\pgfpathlineto{\pgfqpoint{4.109069in}{4.634136in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{4.633467in}}%
\pgfpathlineto{\pgfqpoint{4.106199in}{4.632800in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{4.632135in}}%
\pgfpathlineto{\pgfqpoint{4.103330in}{4.631472in}}%
\pgfpathlineto{\pgfqpoint{4.101895in}{4.630812in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{4.630482in}}%
\pgfpathlineto{\pgfqpoint{4.100461in}{4.630153in}}%
\pgfpathlineto{\pgfqpoint{4.099026in}{4.629497in}}%
\pgfpathlineto{\pgfqpoint{4.097591in}{4.628842in}}%
\pgfpathlineto{\pgfqpoint{4.096157in}{4.628189in}}%
\pgfpathlineto{\pgfqpoint{4.094722in}{4.627539in}}%
\pgfpathlineto{\pgfqpoint{4.093287in}{4.626890in}}%
\pgfpathlineto{\pgfqpoint{4.091853in}{4.626244in}}%
\pgfpathlineto{\pgfqpoint{4.090418in}{4.625599in}}%
\pgfpathlineto{\pgfqpoint{4.088983in}{4.624956in}}%
\pgfpathlineto{\pgfqpoint{4.087549in}{4.624315in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{4.623676in}}%
\pgfpathlineto{\pgfqpoint{4.084679in}{4.623039in}}%
\pgfpathlineto{\pgfqpoint{4.083245in}{4.622403in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{4.621770in}}%
\pgfpathlineto{\pgfqpoint{4.080375in}{4.621138in}}%
\pgfpathlineto{\pgfqpoint{4.078941in}{4.620508in}}%
\pgfpathlineto{\pgfqpoint{4.077506in}{4.619879in}}%
\pgfpathlineto{\pgfqpoint{4.076071in}{4.619253in}}%
\pgfpathlineto{\pgfqpoint{4.074637in}{4.618628in}}%
\pgfpathlineto{\pgfqpoint{4.073202in}{4.618004in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{4.617699in}}%
\pgfpathlineto{\pgfqpoint{4.071767in}{4.617382in}}%
\pgfpathlineto{\pgfqpoint{4.070333in}{4.616762in}}%
\pgfpathlineto{\pgfqpoint{4.068898in}{4.616144in}}%
\pgfpathlineto{\pgfqpoint{4.067463in}{4.615526in}}%
\pgfpathlineto{\pgfqpoint{4.066029in}{4.614911in}}%
\pgfpathlineto{\pgfqpoint{4.064594in}{4.614297in}}%
\pgfpathlineto{\pgfqpoint{4.063159in}{4.613684in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{4.613073in}}%
\pgfpathlineto{\pgfqpoint{4.060290in}{4.612462in}}%
\pgfpathlineto{\pgfqpoint{4.058855in}{4.611854in}}%
\pgfpathlineto{\pgfqpoint{4.057421in}{4.611246in}}%
\pgfpathlineto{\pgfqpoint{4.055986in}{4.610640in}}%
\pgfpathlineto{\pgfqpoint{4.054551in}{4.610035in}}%
\pgfpathlineto{\pgfqpoint{4.053117in}{4.609431in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{4.608828in}}%
\pgfpathlineto{\pgfqpoint{4.050247in}{4.608226in}}%
\pgfpathlineto{\pgfqpoint{4.048813in}{4.607625in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{4.607025in}}%
\pgfpathlineto{\pgfqpoint{4.045943in}{4.606426in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{4.605827in}}%
\pgfpathlineto{\pgfqpoint{4.043820in}{4.605540in}}%
\pgfpathlineto{\pgfqpoint{4.043074in}{4.605230in}}%
\pgfpathlineto{\pgfqpoint{4.041639in}{4.604633in}}%
\pgfpathlineto{\pgfqpoint{4.040205in}{4.604036in}}%
\pgfpathlineto{\pgfqpoint{4.038770in}{4.603440in}}%
\pgfpathlineto{\pgfqpoint{4.037335in}{4.602845in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{4.602249in}}%
\pgfpathlineto{\pgfqpoint{4.034466in}{4.601655in}}%
\pgfpathlineto{\pgfqpoint{4.033031in}{4.601060in}}%
\pgfpathlineto{\pgfqpoint{4.031597in}{4.600465in}}%
\pgfpathlineto{\pgfqpoint{4.030162in}{4.599871in}}%
\pgfpathlineto{\pgfqpoint{4.028727in}{4.599276in}}%
\pgfpathlineto{\pgfqpoint{4.027293in}{4.598681in}}%
\pgfpathlineto{\pgfqpoint{4.025858in}{4.598086in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{4.597491in}}%
\pgfpathlineto{\pgfqpoint{4.022989in}{4.596895in}}%
\pgfpathlineto{\pgfqpoint{4.021554in}{4.596298in}}%
\pgfpathlineto{\pgfqpoint{4.020120in}{4.595701in}}%
\pgfpathlineto{\pgfqpoint{4.018685in}{4.595103in}}%
\pgfpathlineto{\pgfqpoint{4.017250in}{4.594504in}}%
\pgfpathlineto{\pgfqpoint{4.015816in}{4.593905in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{4.593623in}}%
\pgfpathlineto{\pgfqpoint{4.014381in}{4.593305in}}%
\pgfpathlineto{\pgfqpoint{4.012946in}{4.592703in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{4.592101in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{4.591499in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{4.590895in}}%
\pgfpathlineto{\pgfqpoint{4.007208in}{4.590290in}}%
\pgfpathlineto{\pgfqpoint{4.005773in}{4.589685in}}%
\pgfpathlineto{\pgfqpoint{4.004338in}{4.589078in}}%
\pgfpathlineto{\pgfqpoint{4.002904in}{4.588471in}}%
\pgfpathlineto{\pgfqpoint{4.001469in}{4.587862in}}%
\pgfpathlineto{\pgfqpoint{4.000034in}{4.587253in}}%
\pgfpathlineto{\pgfqpoint{3.998600in}{4.586643in}}%
\pgfpathlineto{\pgfqpoint{3.997165in}{4.586031in}}%
\pgfpathlineto{\pgfqpoint{3.995730in}{4.585419in}}%
\pgfpathlineto{\pgfqpoint{3.994296in}{4.584806in}}%
\pgfpathlineto{\pgfqpoint{3.992861in}{4.584192in}}%
\pgfpathlineto{\pgfqpoint{3.991426in}{4.583576in}}%
\pgfpathlineto{\pgfqpoint{3.989992in}{4.582960in}}%
\pgfpathlineto{\pgfqpoint{3.988557in}{4.582342in}}%
\pgfpathlineto{\pgfqpoint{3.987122in}{4.581724in}}%
\pgfpathlineto{\pgfqpoint{3.986462in}{4.581439in}}%
\pgfpathlineto{\pgfqpoint{3.985688in}{4.581104in}}%
\pgfpathlineto{\pgfqpoint{3.984253in}{4.580483in}}%
\pgfpathlineto{\pgfqpoint{3.982818in}{4.579861in}}%
\pgfpathlineto{\pgfqpoint{3.981384in}{4.579238in}}%
\pgfpathlineto{\pgfqpoint{3.979949in}{4.578614in}}%
\pgfpathlineto{\pgfqpoint{3.978514in}{4.577989in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{4.577362in}}%
\pgfpathlineto{\pgfqpoint{3.975645in}{4.576734in}}%
\pgfpathlineto{\pgfqpoint{3.974210in}{4.576105in}}%
\pgfpathlineto{\pgfqpoint{3.972776in}{4.575475in}}%
\pgfpathlineto{\pgfqpoint{3.971341in}{4.574843in}}%
\pgfpathlineto{\pgfqpoint{3.969906in}{4.574210in}}%
\pgfpathlineto{\pgfqpoint{3.968472in}{4.573576in}}%
\pgfpathlineto{\pgfqpoint{3.967037in}{4.572940in}}%
\pgfpathlineto{\pgfqpoint{3.965602in}{4.572304in}}%
\pgfpathlineto{\pgfqpoint{3.964168in}{4.571665in}}%
\pgfpathlineto{\pgfqpoint{3.962733in}{4.571026in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{4.570384in}}%
\pgfpathlineto{\pgfqpoint{3.959864in}{4.569742in}}%
\pgfpathlineto{\pgfqpoint{3.958429in}{4.569098in}}%
\pgfpathlineto{\pgfqpoint{3.957783in}{4.568808in}}%
\pgfpathlineto{\pgfqpoint{3.956994in}{4.568453in}}%
\pgfpathlineto{\pgfqpoint{3.955560in}{4.567806in}}%
\pgfpathlineto{\pgfqpoint{3.954125in}{4.567157in}}%
\pgfpathlineto{\pgfqpoint{3.952690in}{4.566507in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{4.565856in}}%
\pgfpathlineto{\pgfqpoint{3.949821in}{4.565203in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{4.564548in}}%
\pgfpathlineto{\pgfqpoint{3.946952in}{4.563891in}}%
\pgfpathlineto{\pgfqpoint{3.945517in}{4.563233in}}%
\pgfpathlineto{\pgfqpoint{3.944082in}{4.562574in}}%
\pgfpathlineto{\pgfqpoint{3.942648in}{4.561912in}}%
\pgfpathlineto{\pgfqpoint{3.941213in}{4.561249in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{4.560584in}}%
\pgfpathlineto{\pgfqpoint{3.938344in}{4.559917in}}%
\pgfpathlineto{\pgfqpoint{3.936909in}{4.559249in}}%
\pgfpathlineto{\pgfqpoint{3.935474in}{4.558579in}}%
\pgfpathlineto{\pgfqpoint{3.934040in}{4.557906in}}%
\pgfpathlineto{\pgfqpoint{3.932605in}{4.557232in}}%
\pgfpathlineto{\pgfqpoint{3.931170in}{4.556556in}}%
\pgfpathlineto{\pgfqpoint{3.929736in}{4.555878in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{4.555579in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{4.555198in}}%
\pgfpathlineto{\pgfqpoint{3.926866in}{4.554516in}}%
\pgfpathlineto{\pgfqpoint{3.925432in}{4.553832in}}%
\pgfpathlineto{\pgfqpoint{3.923997in}{4.553146in}}%
\pgfpathlineto{\pgfqpoint{3.922562in}{4.552458in}}%
\pgfpathlineto{\pgfqpoint{3.921128in}{4.551767in}}%
\pgfpathlineto{\pgfqpoint{3.919693in}{4.551075in}}%
\pgfpathlineto{\pgfqpoint{3.918258in}{4.550380in}}%
\pgfpathlineto{\pgfqpoint{3.916824in}{4.549683in}}%
\pgfpathlineto{\pgfqpoint{3.915389in}{4.548984in}}%
\pgfpathlineto{\pgfqpoint{3.913954in}{4.548283in}}%
\pgfpathlineto{\pgfqpoint{3.912520in}{4.547579in}}%
\pgfpathlineto{\pgfqpoint{3.911085in}{4.546873in}}%
\pgfpathlineto{\pgfqpoint{3.909650in}{4.546164in}}%
\pgfpathlineto{\pgfqpoint{3.908216in}{4.545453in}}%
\pgfpathlineto{\pgfqpoint{3.906781in}{4.544739in}}%
\pgfpathlineto{\pgfqpoint{3.905346in}{4.544023in}}%
\pgfpathlineto{\pgfqpoint{3.903912in}{4.543305in}}%
\pgfpathlineto{\pgfqpoint{3.902477in}{4.542583in}}%
\pgfpathlineto{\pgfqpoint{3.901042in}{4.541860in}}%
\pgfpathlineto{\pgfqpoint{3.900426in}{4.541547in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{4.541133in}}%
\pgfpathlineto{\pgfqpoint{3.898173in}{4.540404in}}%
\pgfpathlineto{\pgfqpoint{3.896738in}{4.539672in}}%
\pgfpathlineto{\pgfqpoint{3.895304in}{4.538937in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{4.538199in}}%
\pgfpathlineto{\pgfqpoint{3.892434in}{4.537459in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{4.536715in}}%
\pgfpathlineto{\pgfqpoint{3.889565in}{4.535969in}}%
\pgfpathlineto{\pgfqpoint{3.888130in}{4.535219in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{4.534467in}}%
\pgfpathlineto{\pgfqpoint{3.885261in}{4.533711in}}%
\pgfpathlineto{\pgfqpoint{3.883827in}{4.532952in}}%
\pgfpathlineto{\pgfqpoint{3.882392in}{4.532190in}}%
\pgfpathlineto{\pgfqpoint{3.880957in}{4.531424in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{4.530656in}}%
\pgfpathlineto{\pgfqpoint{3.878088in}{4.529884in}}%
\pgfpathlineto{\pgfqpoint{3.876653in}{4.529111in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{4.528335in}}%
\pgfpathlineto{\pgfqpoint{3.873784in}{4.527557in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{4.526778in}}%
\pgfpathlineto{\pgfqpoint{3.871747in}{4.526451in}}%
\pgfpathlineto{\pgfqpoint{3.870915in}{4.525998in}}%
\pgfpathlineto{\pgfqpoint{3.869480in}{4.525218in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{4.524437in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{4.523655in}}%
\pgfpathlineto{\pgfqpoint{3.865176in}{4.522873in}}%
\pgfpathlineto{\pgfqpoint{3.863741in}{4.522090in}}%
\pgfpathlineto{\pgfqpoint{3.862307in}{4.521306in}}%
\pgfpathlineto{\pgfqpoint{3.860872in}{4.520522in}}%
\pgfpathlineto{\pgfqpoint{3.859437in}{4.519738in}}%
\pgfpathlineto{\pgfqpoint{3.858003in}{4.518953in}}%
\pgfpathlineto{\pgfqpoint{3.856568in}{4.518167in}}%
\pgfpathlineto{\pgfqpoint{3.855133in}{4.517381in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{4.516594in}}%
\pgfpathlineto{\pgfqpoint{3.852264in}{4.515807in}}%
\pgfpathlineto{\pgfqpoint{3.850829in}{4.515020in}}%
\pgfpathlineto{\pgfqpoint{3.849395in}{4.514232in}}%
\pgfpathlineto{\pgfqpoint{3.847960in}{4.513443in}}%
\pgfpathlineto{\pgfqpoint{3.846525in}{4.512655in}}%
\pgfpathlineto{\pgfqpoint{3.845091in}{4.511866in}}%
\pgfpathlineto{\pgfqpoint{3.843656in}{4.511076in}}%
\pgfpathlineto{\pgfqpoint{3.843068in}{4.510753in}}%
\pgfpathlineto{\pgfqpoint{3.842221in}{4.510287in}}%
\pgfpathlineto{\pgfqpoint{3.840787in}{4.509497in}}%
\pgfpathlineto{\pgfqpoint{3.839352in}{4.508706in}}%
\pgfpathlineto{\pgfqpoint{3.837917in}{4.507916in}}%
\pgfpathlineto{\pgfqpoint{3.836483in}{4.507125in}}%
\pgfpathlineto{\pgfqpoint{3.835048in}{4.506334in}}%
\pgfpathlineto{\pgfqpoint{3.833613in}{4.505544in}}%
\pgfpathlineto{\pgfqpoint{3.832179in}{4.504752in}}%
\pgfpathlineto{\pgfqpoint{3.830744in}{4.503961in}}%
\pgfpathlineto{\pgfqpoint{3.829309in}{4.503170in}}%
\pgfpathlineto{\pgfqpoint{3.827875in}{4.502379in}}%
\pgfpathlineto{\pgfqpoint{3.826440in}{4.501588in}}%
\pgfpathlineto{\pgfqpoint{3.825005in}{4.500797in}}%
\pgfpathlineto{\pgfqpoint{3.823571in}{4.500006in}}%
\pgfpathlineto{\pgfqpoint{3.822136in}{4.499215in}}%
\pgfpathlineto{\pgfqpoint{3.820701in}{4.498424in}}%
\pgfpathlineto{\pgfqpoint{3.819267in}{4.497634in}}%
\pgfpathlineto{\pgfqpoint{3.817832in}{4.496844in}}%
\pgfpathlineto{\pgfqpoint{3.816397in}{4.496054in}}%
\pgfpathlineto{\pgfqpoint{3.814963in}{4.495265in}}%
\pgfpathlineto{\pgfqpoint{3.814389in}{4.494949in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{4.494476in}}%
\pgfpathlineto{\pgfqpoint{3.812093in}{4.493688in}}%
\pgfpathlineto{\pgfqpoint{3.810659in}{4.492900in}}%
\pgfpathlineto{\pgfqpoint{3.809224in}{4.492113in}}%
\pgfpathlineto{\pgfqpoint{3.807789in}{4.491326in}}%
\pgfpathlineto{\pgfqpoint{3.806355in}{4.490540in}}%
\pgfpathlineto{\pgfqpoint{3.804920in}{4.489755in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{4.488971in}}%
\pgfpathlineto{\pgfqpoint{3.802051in}{4.488188in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{4.487406in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{4.486625in}}%
\pgfpathlineto{\pgfqpoint{3.797747in}{4.485845in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{4.485066in}}%
\pgfpathlineto{\pgfqpoint{3.794877in}{4.484289in}}%
\pgfpathlineto{\pgfqpoint{3.793443in}{4.483513in}}%
\pgfpathlineto{\pgfqpoint{3.792008in}{4.482738in}}%
\pgfpathlineto{\pgfqpoint{3.790573in}{4.481965in}}%
\pgfpathlineto{\pgfqpoint{3.789139in}{4.481194in}}%
\pgfpathlineto{\pgfqpoint{3.787704in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.786269in}{4.479657in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{4.479358in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{4.478891in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{4.478128in}}%
\pgfpathlineto{\pgfqpoint{3.781965in}{4.477367in}}%
\pgfpathlineto{\pgfqpoint{3.780531in}{4.476608in}}%
\pgfpathlineto{\pgfqpoint{3.779096in}{4.475851in}}%
\pgfpathlineto{\pgfqpoint{3.777661in}{4.475097in}}%
\pgfpathlineto{\pgfqpoint{3.776227in}{4.474346in}}%
\pgfpathlineto{\pgfqpoint{3.774792in}{4.473597in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{4.472852in}}%
\pgfpathlineto{\pgfqpoint{3.771923in}{4.472109in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{4.471370in}}%
\pgfpathlineto{\pgfqpoint{3.769053in}{4.470634in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{4.469901in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{4.469173in}}%
\pgfpathlineto{\pgfqpoint{3.764749in}{4.468448in}}%
\pgfpathlineto{\pgfqpoint{3.763315in}{4.467726in}}%
\pgfpathlineto{\pgfqpoint{3.761880in}{4.467009in}}%
\pgfpathlineto{\pgfqpoint{3.760445in}{4.466295in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{4.465585in}}%
\pgfpathlineto{\pgfqpoint{3.757576in}{4.464879in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{4.464611in}}%
\pgfpathlineto{\pgfqpoint{3.756141in}{4.464176in}}%
\pgfpathlineto{\pgfqpoint{3.754707in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{3.753272in}{4.462782in}}%
\pgfpathlineto{\pgfqpoint{3.751837in}{4.462090in}}%
\pgfpathlineto{\pgfqpoint{3.750403in}{4.461401in}}%
\pgfpathlineto{\pgfqpoint{3.748968in}{4.460716in}}%
\pgfpathlineto{\pgfqpoint{3.747533in}{4.460035in}}%
\pgfpathlineto{\pgfqpoint{3.746099in}{4.459357in}}%
\pgfpathlineto{\pgfqpoint{3.744664in}{4.458683in}}%
\pgfpathlineto{\pgfqpoint{3.743229in}{4.458012in}}%
\pgfpathlineto{\pgfqpoint{3.741795in}{4.457344in}}%
\pgfpathlineto{\pgfqpoint{3.740360in}{4.456680in}}%
\pgfpathlineto{\pgfqpoint{3.738926in}{4.456020in}}%
\pgfpathlineto{\pgfqpoint{3.737491in}{4.455362in}}%
\pgfpathlineto{\pgfqpoint{3.736056in}{4.454708in}}%
\pgfpathlineto{\pgfqpoint{3.734622in}{4.454058in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{4.453410in}}%
\pgfpathlineto{\pgfqpoint{3.731752in}{4.452766in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{4.452124in}}%
\pgfpathlineto{\pgfqpoint{3.728883in}{4.451485in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{4.451249in}}%
\pgfpathlineto{\pgfqpoint{3.727448in}{4.450847in}}%
\pgfpathlineto{\pgfqpoint{3.726014in}{4.450211in}}%
\pgfpathlineto{\pgfqpoint{3.724579in}{4.449577in}}%
\pgfpathlineto{\pgfqpoint{3.723144in}{4.448944in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{4.448313in}}%
\pgfpathlineto{\pgfqpoint{3.720275in}{4.447683in}}%
\pgfpathlineto{\pgfqpoint{3.718840in}{4.447054in}}%
\pgfpathlineto{\pgfqpoint{3.717406in}{4.446427in}}%
\pgfpathlineto{\pgfqpoint{3.715971in}{4.445801in}}%
\pgfpathlineto{\pgfqpoint{3.714536in}{4.445176in}}%
\pgfpathlineto{\pgfqpoint{3.713102in}{4.444553in}}%
\pgfpathlineto{\pgfqpoint{3.711667in}{4.443931in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{4.443310in}}%
\pgfpathlineto{\pgfqpoint{3.708798in}{4.442690in}}%
\pgfpathlineto{\pgfqpoint{3.707363in}{4.442071in}}%
\pgfpathlineto{\pgfqpoint{3.705928in}{4.441452in}}%
\pgfpathlineto{\pgfqpoint{3.704494in}{4.440835in}}%
\pgfpathlineto{\pgfqpoint{3.703059in}{4.440219in}}%
\pgfpathlineto{\pgfqpoint{3.701624in}{4.439603in}}%
\pgfpathlineto{\pgfqpoint{3.700190in}{4.438988in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{4.438767in}}%
\pgfpathlineto{\pgfqpoint{3.698755in}{4.438374in}}%
\pgfpathlineto{\pgfqpoint{3.697320in}{4.437761in}}%
\pgfpathlineto{\pgfqpoint{3.695886in}{4.437147in}}%
\pgfpathlineto{\pgfqpoint{3.694451in}{4.436535in}}%
\pgfpathlineto{\pgfqpoint{3.693016in}{4.435922in}}%
\pgfpathlineto{\pgfqpoint{3.691582in}{4.435310in}}%
\pgfpathlineto{\pgfqpoint{3.690147in}{4.434698in}}%
\pgfpathlineto{\pgfqpoint{3.688712in}{4.434086in}}%
\pgfpathlineto{\pgfqpoint{3.687278in}{4.433474in}}%
\pgfpathlineto{\pgfqpoint{3.685843in}{4.432862in}}%
\pgfpathlineto{\pgfqpoint{3.684408in}{4.432250in}}%
\pgfpathlineto{\pgfqpoint{3.682974in}{4.431637in}}%
\pgfpathlineto{\pgfqpoint{3.681539in}{4.431024in}}%
\pgfpathlineto{\pgfqpoint{3.680104in}{4.430410in}}%
\pgfpathlineto{\pgfqpoint{3.678670in}{4.429796in}}%
\pgfpathlineto{\pgfqpoint{3.677235in}{4.429181in}}%
\pgfpathlineto{\pgfqpoint{3.675800in}{4.428565in}}%
\pgfpathlineto{\pgfqpoint{3.674366in}{4.427948in}}%
\pgfpathlineto{\pgfqpoint{3.672931in}{4.427330in}}%
\pgfpathlineto{\pgfqpoint{3.671496in}{4.426711in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{4.426494in}}%
\pgfpathlineto{\pgfqpoint{3.670062in}{4.426091in}}%
\pgfpathlineto{\pgfqpoint{3.668627in}{4.425470in}}%
\pgfpathlineto{\pgfqpoint{3.667192in}{4.424848in}}%
\pgfpathlineto{\pgfqpoint{3.665758in}{4.424225in}}%
\pgfpathlineto{\pgfqpoint{3.664323in}{4.423601in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{4.422976in}}%
\pgfpathlineto{\pgfqpoint{3.661454in}{4.422349in}}%
\pgfpathlineto{\pgfqpoint{3.660019in}{4.421722in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{4.421093in}}%
\pgfpathlineto{\pgfqpoint{3.657150in}{4.420463in}}%
\pgfpathlineto{\pgfqpoint{3.655715in}{4.419832in}}%
\pgfpathlineto{\pgfqpoint{3.654280in}{4.419200in}}%
\pgfpathlineto{\pgfqpoint{3.652846in}{4.418566in}}%
\pgfpathlineto{\pgfqpoint{3.651411in}{4.417932in}}%
\pgfpathlineto{\pgfqpoint{3.649976in}{4.417296in}}%
\pgfpathlineto{\pgfqpoint{3.648542in}{4.416659in}}%
\pgfpathlineto{\pgfqpoint{3.647107in}{4.416021in}}%
\pgfpathlineto{\pgfqpoint{3.645672in}{4.415381in}}%
\pgfpathlineto{\pgfqpoint{3.644238in}{4.414741in}}%
\pgfpathlineto{\pgfqpoint{3.642803in}{4.414099in}}%
\pgfpathlineto{\pgfqpoint{3.642315in}{4.413880in}}%
\pgfpathlineto{\pgfqpoint{3.641368in}{4.413455in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{4.412811in}}%
\pgfpathlineto{\pgfqpoint{3.638499in}{4.412165in}}%
\pgfpathlineto{\pgfqpoint{3.637064in}{4.411518in}}%
\pgfpathlineto{\pgfqpoint{3.635630in}{4.410870in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{4.410221in}}%
\pgfpathlineto{\pgfqpoint{3.632760in}{4.409570in}}%
\pgfpathlineto{\pgfqpoint{3.631326in}{4.408918in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{4.408264in}}%
\pgfpathlineto{\pgfqpoint{3.628456in}{4.407610in}}%
\pgfpathlineto{\pgfqpoint{3.627022in}{4.406954in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{4.406296in}}%
\pgfpathlineto{\pgfqpoint{3.624152in}{4.405637in}}%
\pgfpathlineto{\pgfqpoint{3.622718in}{4.404977in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{4.404316in}}%
\pgfpathlineto{\pgfqpoint{3.619848in}{4.403653in}}%
\pgfpathlineto{\pgfqpoint{3.618414in}{4.402989in}}%
\pgfpathlineto{\pgfqpoint{3.616979in}{4.402324in}}%
\pgfpathlineto{\pgfqpoint{3.615544in}{4.401657in}}%
\pgfpathlineto{\pgfqpoint{3.614110in}{4.400989in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{4.400768in}}%
\pgfpathlineto{\pgfqpoint{3.612675in}{4.400320in}}%
\pgfpathlineto{\pgfqpoint{3.611240in}{4.399649in}}%
\pgfpathlineto{\pgfqpoint{3.609806in}{4.398977in}}%
\pgfpathlineto{\pgfqpoint{3.608371in}{4.398303in}}%
\pgfpathlineto{\pgfqpoint{3.606936in}{4.397629in}}%
\pgfpathlineto{\pgfqpoint{3.605502in}{4.396952in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{4.396275in}}%
\pgfpathlineto{\pgfqpoint{3.602632in}{4.395596in}}%
\pgfpathlineto{\pgfqpoint{3.601198in}{4.394916in}}%
\pgfpathlineto{\pgfqpoint{3.599763in}{4.394234in}}%
\pgfpathlineto{\pgfqpoint{3.598329in}{4.393551in}}%
\pgfpathlineto{\pgfqpoint{3.596894in}{4.392867in}}%
\pgfpathlineto{\pgfqpoint{3.595459in}{4.392182in}}%
\pgfpathlineto{\pgfqpoint{3.594025in}{4.391495in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{4.390807in}}%
\pgfpathlineto{\pgfqpoint{3.591155in}{4.390118in}}%
\pgfpathlineto{\pgfqpoint{3.589721in}{4.389427in}}%
\pgfpathlineto{\pgfqpoint{3.588286in}{4.388735in}}%
\pgfpathlineto{\pgfqpoint{3.586851in}{4.388042in}}%
\pgfpathlineto{\pgfqpoint{3.585417in}{4.387347in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{4.387125in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{4.386652in}}%
\pgfpathlineto{\pgfqpoint{3.582547in}{4.385955in}}%
\pgfpathlineto{\pgfqpoint{3.581113in}{4.385257in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{4.384558in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{4.383857in}}%
\pgfpathlineto{\pgfqpoint{3.576809in}{4.383156in}}%
\pgfpathlineto{\pgfqpoint{3.575374in}{4.382453in}}%
\pgfpathlineto{\pgfqpoint{3.573939in}{4.381750in}}%
\pgfpathlineto{\pgfqpoint{3.572505in}{4.381045in}}%
\pgfpathlineto{\pgfqpoint{3.571070in}{4.380339in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{4.379633in}}%
\pgfpathlineto{\pgfqpoint{3.568201in}{4.378925in}}%
\pgfpathlineto{\pgfqpoint{3.566766in}{4.378217in}}%
\pgfpathlineto{\pgfqpoint{3.565331in}{4.377507in}}%
\pgfpathlineto{\pgfqpoint{3.563897in}{4.376797in}}%
\pgfpathlineto{\pgfqpoint{3.562462in}{4.376086in}}%
\pgfpathlineto{\pgfqpoint{3.561027in}{4.375374in}}%
\pgfpathlineto{\pgfqpoint{3.559593in}{4.374663in}}%
\pgfpathlineto{\pgfqpoint{3.558158in}{4.373951in}}%
\pgfpathlineto{\pgfqpoint{3.556723in}{4.373240in}}%
\pgfpathlineto{\pgfqpoint{3.556279in}{4.373020in}}%
\pgfpathlineto{\pgfqpoint{3.555289in}{4.372531in}}%
\pgfpathlineto{\pgfqpoint{3.553854in}{4.371824in}}%
\pgfpathlineto{\pgfqpoint{3.552419in}{4.371119in}}%
\pgfpathlineto{\pgfqpoint{3.550985in}{4.370417in}}%
\pgfpathlineto{\pgfqpoint{3.549550in}{4.369716in}}%
\pgfpathlineto{\pgfqpoint{3.548115in}{4.369018in}}%
\pgfpathlineto{\pgfqpoint{3.546681in}{4.368323in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{4.367630in}}%
\pgfpathlineto{\pgfqpoint{3.543811in}{4.366940in}}%
\pgfpathlineto{\pgfqpoint{3.542377in}{4.366253in}}%
\pgfpathlineto{\pgfqpoint{3.540942in}{4.365569in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{4.364888in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{4.364210in}}%
\pgfpathlineto{\pgfqpoint{3.536638in}{4.363536in}}%
\pgfpathlineto{\pgfqpoint{3.535203in}{4.362865in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{4.362198in}}%
\pgfpathlineto{\pgfqpoint{3.532334in}{4.361535in}}%
\pgfpathlineto{\pgfqpoint{3.530899in}{4.360875in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{4.360219in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{4.359565in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{4.359369in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{4.358914in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{4.358264in}}%
\pgfpathlineto{\pgfqpoint{3.523726in}{4.357617in}}%
\pgfpathlineto{\pgfqpoint{3.522291in}{4.356972in}}%
\pgfpathlineto{\pgfqpoint{3.520857in}{4.356330in}}%
\pgfpathlineto{\pgfqpoint{3.519422in}{4.355689in}}%
\pgfpathlineto{\pgfqpoint{3.517987in}{4.355050in}}%
\pgfpathlineto{\pgfqpoint{3.516553in}{4.354414in}}%
\pgfpathlineto{\pgfqpoint{3.515118in}{4.353779in}}%
\pgfpathlineto{\pgfqpoint{3.513683in}{4.353147in}}%
\pgfpathlineto{\pgfqpoint{3.512249in}{4.352516in}}%
\pgfpathlineto{\pgfqpoint{3.510814in}{4.351888in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{4.351261in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{4.350637in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{4.350015in}}%
\pgfpathlineto{\pgfqpoint{3.505075in}{4.349394in}}%
\pgfpathlineto{\pgfqpoint{3.503641in}{4.348776in}}%
\pgfpathlineto{\pgfqpoint{3.502206in}{4.348159in}}%
\pgfpathlineto{\pgfqpoint{3.500771in}{4.347545in}}%
\pgfpathlineto{\pgfqpoint{3.499337in}{4.346932in}}%
\pgfpathlineto{\pgfqpoint{3.498921in}{4.346755in}}%
\pgfpathlineto{\pgfqpoint{3.497902in}{4.346321in}}%
\pgfpathlineto{\pgfqpoint{3.496467in}{4.345713in}}%
\pgfpathlineto{\pgfqpoint{3.495033in}{4.345106in}}%
\pgfpathlineto{\pgfqpoint{3.493598in}{4.344500in}}%
\pgfpathlineto{\pgfqpoint{3.492163in}{4.343897in}}%
\pgfpathlineto{\pgfqpoint{3.490729in}{4.343296in}}%
\pgfpathlineto{\pgfqpoint{3.489294in}{4.342696in}}%
\pgfpathlineto{\pgfqpoint{3.487859in}{4.342098in}}%
\pgfpathlineto{\pgfqpoint{3.486425in}{4.341502in}}%
\pgfpathlineto{\pgfqpoint{3.484990in}{4.340908in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{4.340315in}}%
\pgfpathlineto{\pgfqpoint{3.482121in}{4.339724in}}%
\pgfpathlineto{\pgfqpoint{3.480686in}{4.339135in}}%
\pgfpathlineto{\pgfqpoint{3.479251in}{4.338548in}}%
\pgfpathlineto{\pgfqpoint{3.477817in}{4.337962in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{4.337378in}}%
\pgfpathlineto{\pgfqpoint{3.474947in}{4.336795in}}%
\pgfpathlineto{\pgfqpoint{3.473513in}{4.336214in}}%
\pgfpathlineto{\pgfqpoint{3.472078in}{4.335635in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{4.335057in}}%
\pgfpathlineto{\pgfqpoint{3.470242in}{4.334895in}}%
\pgfpathlineto{\pgfqpoint{3.469209in}{4.334480in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{4.333905in}}%
\pgfpathlineto{\pgfqpoint{3.466339in}{4.333332in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{4.332760in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{4.332189in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{4.331620in}}%
\pgfpathlineto{\pgfqpoint{3.460601in}{4.331052in}}%
\pgfpathlineto{\pgfqpoint{3.459166in}{4.330485in}}%
\pgfpathlineto{\pgfqpoint{3.457732in}{4.329920in}}%
\pgfpathlineto{\pgfqpoint{3.456297in}{4.329355in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{4.328792in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{4.328230in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{4.327670in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{4.327110in}}%
\pgfpathlineto{\pgfqpoint{3.449124in}{4.326551in}}%
\pgfpathlineto{\pgfqpoint{3.447689in}{4.325994in}}%
\pgfpathlineto{\pgfqpoint{3.446254in}{4.325437in}}%
\pgfpathlineto{\pgfqpoint{3.444820in}{4.324881in}}%
\pgfpathlineto{\pgfqpoint{3.443385in}{4.324326in}}%
\pgfpathlineto{\pgfqpoint{3.441950in}{4.323771in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{4.323622in}}%
\pgfpathlineto{\pgfqpoint{3.440516in}{4.323218in}}%
\pgfpathlineto{\pgfqpoint{3.439081in}{4.322665in}}%
\pgfpathlineto{\pgfqpoint{3.437646in}{4.322112in}}%
\pgfpathlineto{\pgfqpoint{3.436212in}{4.321560in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{4.321009in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{4.320458in}}%
\pgfpathlineto{\pgfqpoint{3.431908in}{4.319907in}}%
\pgfpathlineto{\pgfqpoint{3.430473in}{4.319357in}}%
\pgfpathlineto{\pgfqpoint{3.429038in}{4.318806in}}%
\pgfpathlineto{\pgfqpoint{3.427604in}{4.318256in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{4.317706in}}%
\pgfpathlineto{\pgfqpoint{3.424734in}{4.317155in}}%
\pgfpathlineto{\pgfqpoint{3.423300in}{4.316605in}}%
\pgfpathlineto{\pgfqpoint{3.421865in}{4.316054in}}%
\pgfpathlineto{\pgfqpoint{3.420430in}{4.315503in}}%
\pgfpathlineto{\pgfqpoint{3.418996in}{4.314952in}}%
\pgfpathlineto{\pgfqpoint{3.417561in}{4.314400in}}%
\pgfpathlineto{\pgfqpoint{3.416126in}{4.313848in}}%
\pgfpathlineto{\pgfqpoint{3.414692in}{4.313295in}}%
\pgfpathlineto{\pgfqpoint{3.413257in}{4.312741in}}%
\pgfpathlineto{\pgfqpoint{3.412884in}{4.312597in}}%
\pgfpathlineto{\pgfqpoint{3.411822in}{4.312187in}}%
\pgfpathlineto{\pgfqpoint{3.410388in}{4.311633in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{4.311078in}}%
\pgfpathlineto{\pgfqpoint{3.407518in}{4.310523in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{4.309967in}}%
\pgfpathlineto{\pgfqpoint{3.404649in}{4.309410in}}%
\pgfpathlineto{\pgfqpoint{3.403214in}{4.308853in}}%
\pgfpathlineto{\pgfqpoint{3.401780in}{4.308295in}}%
\pgfpathlineto{\pgfqpoint{3.400345in}{4.307737in}}%
\pgfpathlineto{\pgfqpoint{3.398910in}{4.307178in}}%
\pgfpathlineto{\pgfqpoint{3.397476in}{4.306618in}}%
\pgfpathlineto{\pgfqpoint{3.396041in}{4.306058in}}%
\pgfpathlineto{\pgfqpoint{3.394606in}{4.305497in}}%
\pgfpathlineto{\pgfqpoint{3.393172in}{4.304936in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{4.304374in}}%
\pgfpathlineto{\pgfqpoint{3.390302in}{4.303811in}}%
\pgfpathlineto{\pgfqpoint{3.388868in}{4.303247in}}%
\pgfpathlineto{\pgfqpoint{3.387433in}{4.302683in}}%
\pgfpathlineto{\pgfqpoint{3.385998in}{4.302118in}}%
\pgfpathlineto{\pgfqpoint{3.384564in}{4.301553in}}%
\pgfpathlineto{\pgfqpoint{3.384205in}{4.301411in}}%
\pgfpathlineto{\pgfqpoint{3.383129in}{4.300987in}}%
\pgfpathlineto{\pgfqpoint{3.381694in}{4.300420in}}%
\pgfpathlineto{\pgfqpoint{3.380260in}{4.299852in}}%
\pgfpathlineto{\pgfqpoint{3.378825in}{4.299284in}}%
\pgfpathlineto{\pgfqpoint{3.377390in}{4.298715in}}%
\pgfpathlineto{\pgfqpoint{3.375956in}{4.298145in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{4.297574in}}%
\pgfpathlineto{\pgfqpoint{3.373086in}{4.297003in}}%
\pgfpathlineto{\pgfqpoint{3.371652in}{4.296430in}}%
\pgfpathlineto{\pgfqpoint{3.370217in}{4.295857in}}%
\pgfpathlineto{\pgfqpoint{3.368782in}{4.295283in}}%
\pgfpathlineto{\pgfqpoint{3.367348in}{4.294709in}}%
\pgfpathlineto{\pgfqpoint{3.365913in}{4.294133in}}%
\pgfpathlineto{\pgfqpoint{3.364478in}{4.293557in}}%
\pgfpathlineto{\pgfqpoint{3.363044in}{4.292979in}}%
\pgfpathlineto{\pgfqpoint{3.361609in}{4.292401in}}%
\pgfpathlineto{\pgfqpoint{3.360174in}{4.291822in}}%
\pgfpathlineto{\pgfqpoint{3.358740in}{4.291242in}}%
\pgfpathlineto{\pgfqpoint{3.357305in}{4.290661in}}%
\pgfpathlineto{\pgfqpoint{3.355870in}{4.290079in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{4.289939in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{4.289496in}}%
\pgfpathlineto{\pgfqpoint{3.353001in}{4.288912in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{4.288328in}}%
\pgfpathlineto{\pgfqpoint{3.350132in}{4.287742in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{4.287155in}}%
\pgfpathlineto{\pgfqpoint{3.347262in}{4.286567in}}%
\pgfpathlineto{\pgfqpoint{3.345828in}{4.285978in}}%
\pgfpathlineto{\pgfqpoint{3.344393in}{4.285388in}}%
\pgfpathlineto{\pgfqpoint{3.342958in}{4.284796in}}%
\pgfpathlineto{\pgfqpoint{3.341524in}{4.284204in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{4.283611in}}%
\pgfpathlineto{\pgfqpoint{3.338654in}{4.283016in}}%
\pgfpathlineto{\pgfqpoint{3.337220in}{4.282420in}}%
\pgfpathlineto{\pgfqpoint{3.335785in}{4.281823in}}%
\pgfpathlineto{\pgfqpoint{3.334350in}{4.281225in}}%
\pgfpathlineto{\pgfqpoint{3.332916in}{4.280626in}}%
\pgfpathlineto{\pgfqpoint{3.331481in}{4.280025in}}%
\pgfpathlineto{\pgfqpoint{3.330046in}{4.279423in}}%
\pgfpathlineto{\pgfqpoint{3.328612in}{4.278820in}}%
\pgfpathlineto{\pgfqpoint{3.327177in}{4.278215in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{4.278076in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{4.277609in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{4.277002in}}%
\pgfpathlineto{\pgfqpoint{3.322873in}{4.276393in}}%
\pgfpathlineto{\pgfqpoint{3.321438in}{4.275783in}}%
\pgfpathlineto{\pgfqpoint{3.320004in}{4.275171in}}%
\pgfpathlineto{\pgfqpoint{3.318569in}{4.274558in}}%
\pgfpathlineto{\pgfqpoint{3.317134in}{4.273944in}}%
\pgfpathlineto{\pgfqpoint{3.315700in}{4.273328in}}%
\pgfpathlineto{\pgfqpoint{3.314265in}{4.272710in}}%
\pgfpathlineto{\pgfqpoint{3.312831in}{4.272091in}}%
\pgfpathlineto{\pgfqpoint{3.311396in}{4.271470in}}%
\pgfpathlineto{\pgfqpoint{3.309961in}{4.270848in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{4.270224in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{4.269598in}}%
\pgfpathlineto{\pgfqpoint{3.305657in}{4.268971in}}%
\pgfpathlineto{\pgfqpoint{3.304223in}{4.268342in}}%
\pgfpathlineto{\pgfqpoint{3.302788in}{4.267711in}}%
\pgfpathlineto{\pgfqpoint{3.301353in}{4.267078in}}%
\pgfpathlineto{\pgfqpoint{3.299919in}{4.266443in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{4.265807in}}%
\pgfpathlineto{\pgfqpoint{3.298168in}{4.265667in}}%
\pgfpathlineto{\pgfqpoint{3.297049in}{4.265168in}}%
\pgfpathlineto{\pgfqpoint{3.295615in}{4.264528in}}%
\pgfpathlineto{\pgfqpoint{3.294180in}{4.263886in}}%
\pgfpathlineto{\pgfqpoint{3.292745in}{4.263241in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{4.262595in}}%
\pgfpathlineto{\pgfqpoint{3.289876in}{4.261946in}}%
\pgfpathlineto{\pgfqpoint{3.288441in}{4.261296in}}%
\pgfpathlineto{\pgfqpoint{3.287007in}{4.260643in}}%
\pgfpathlineto{\pgfqpoint{3.285572in}{4.259988in}}%
\pgfpathlineto{\pgfqpoint{3.284137in}{4.259331in}}%
\pgfpathlineto{\pgfqpoint{3.282703in}{4.258671in}}%
\pgfpathlineto{\pgfqpoint{3.281268in}{4.258009in}}%
\pgfpathlineto{\pgfqpoint{3.279833in}{4.257346in}}%
\pgfpathlineto{\pgfqpoint{3.278399in}{4.256680in}}%
\pgfpathlineto{\pgfqpoint{3.276964in}{4.256012in}}%
\pgfpathlineto{\pgfqpoint{3.275529in}{4.255344in}}%
\pgfpathlineto{\pgfqpoint{3.274095in}{4.254674in}}%
\pgfpathlineto{\pgfqpoint{3.272660in}{4.254003in}}%
\pgfpathlineto{\pgfqpoint{3.271225in}{4.253331in}}%
\pgfpathlineto{\pgfqpoint{3.269791in}{4.252659in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{4.252518in}}%
\pgfpathlineto{\pgfqpoint{3.268356in}{4.251986in}}%
\pgfpathlineto{\pgfqpoint{3.266921in}{4.251313in}}%
\pgfpathlineto{\pgfqpoint{3.265487in}{4.250640in}}%
\pgfpathlineto{\pgfqpoint{3.264052in}{4.249966in}}%
\pgfpathlineto{\pgfqpoint{3.262617in}{4.249292in}}%
\pgfpathlineto{\pgfqpoint{3.261183in}{4.248618in}}%
\pgfpathlineto{\pgfqpoint{3.259748in}{4.247943in}}%
\pgfpathlineto{\pgfqpoint{3.258313in}{4.247267in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{4.246592in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{4.245915in}}%
\pgfpathlineto{\pgfqpoint{3.254009in}{4.245239in}}%
\pgfpathlineto{\pgfqpoint{3.252575in}{4.244562in}}%
\pgfpathlineto{\pgfqpoint{3.251140in}{4.243885in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{4.243207in}}%
\pgfpathlineto{\pgfqpoint{3.248271in}{4.242529in}}%
\pgfpathlineto{\pgfqpoint{3.246836in}{4.241850in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{4.241171in}}%
\pgfpathlineto{\pgfqpoint{3.243967in}{4.240492in}}%
\pgfpathlineto{\pgfqpoint{3.242532in}{4.239812in}}%
\pgfpathlineto{\pgfqpoint{3.241097in}{4.239132in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{4.238996in}}%
\pgfpathlineto{\pgfqpoint{3.239663in}{4.238451in}}%
\pgfpathlineto{\pgfqpoint{3.238228in}{4.237770in}}%
\pgfpathlineto{\pgfqpoint{3.236793in}{4.237089in}}%
\pgfpathlineto{\pgfqpoint{3.235359in}{4.236407in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{4.235725in}}%
\pgfpathlineto{\pgfqpoint{3.232489in}{4.235042in}}%
\pgfpathlineto{\pgfqpoint{3.231055in}{4.234359in}}%
\pgfpathlineto{\pgfqpoint{3.229620in}{4.233675in}}%
\pgfpathlineto{\pgfqpoint{3.228185in}{4.232991in}}%
\pgfpathlineto{\pgfqpoint{3.226751in}{4.232307in}}%
\pgfpathlineto{\pgfqpoint{3.225316in}{4.231622in}}%
\pgfpathlineto{\pgfqpoint{3.223881in}{4.230937in}}%
\pgfpathlineto{\pgfqpoint{3.222447in}{4.230251in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{4.229565in}}%
\pgfpathlineto{\pgfqpoint{3.219577in}{4.228878in}}%
\pgfpathlineto{\pgfqpoint{3.218143in}{4.228191in}}%
\pgfpathlineto{\pgfqpoint{3.216708in}{4.227504in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{4.226816in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{4.226127in}}%
\pgfpathlineto{\pgfqpoint{3.212404in}{4.225439in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{4.225308in}}%
\pgfpathlineto{\pgfqpoint{3.210969in}{4.224750in}}%
\pgfpathlineto{\pgfqpoint{3.209535in}{4.224060in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{4.223370in}}%
\pgfpathlineto{\pgfqpoint{3.206665in}{4.222679in}}%
\pgfpathlineto{\pgfqpoint{3.205231in}{4.221988in}}%
\pgfpathlineto{\pgfqpoint{3.203796in}{4.221297in}}%
\pgfpathlineto{\pgfqpoint{3.202361in}{4.220605in}}%
\pgfpathlineto{\pgfqpoint{3.200927in}{4.219913in}}%
\pgfpathlineto{\pgfqpoint{3.199492in}{4.219220in}}%
\pgfpathlineto{\pgfqpoint{3.198057in}{4.218527in}}%
\pgfpathlineto{\pgfqpoint{3.196623in}{4.217834in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{4.217140in}}%
\pgfpathlineto{\pgfqpoint{3.193753in}{4.216445in}}%
\pgfpathlineto{\pgfqpoint{3.192319in}{4.215750in}}%
\pgfpathlineto{\pgfqpoint{3.190884in}{4.215055in}}%
\pgfpathlineto{\pgfqpoint{3.189449in}{4.214359in}}%
\pgfpathlineto{\pgfqpoint{3.188015in}{4.213663in}}%
\pgfpathlineto{\pgfqpoint{3.186580in}{4.212967in}}%
\pgfpathlineto{\pgfqpoint{3.185145in}{4.212270in}}%
\pgfpathlineto{\pgfqpoint{3.183711in}{4.211572in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{4.211446in}}%
\pgfpathlineto{\pgfqpoint{3.182276in}{4.210874in}}%
\pgfpathlineto{\pgfqpoint{3.180841in}{4.210176in}}%
\pgfpathlineto{\pgfqpoint{3.179407in}{4.209477in}}%
\pgfpathlineto{\pgfqpoint{3.177972in}{4.208778in}}%
\pgfpathlineto{\pgfqpoint{3.176537in}{4.208078in}}%
\pgfpathlineto{\pgfqpoint{3.175103in}{4.207378in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{4.206678in}}%
\pgfpathlineto{\pgfqpoint{3.172234in}{4.205977in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{4.205276in}}%
\pgfpathlineto{\pgfqpoint{3.169364in}{4.204574in}}%
\pgfpathlineto{\pgfqpoint{3.167930in}{4.203872in}}%
\pgfpathlineto{\pgfqpoint{3.166495in}{4.203170in}}%
\pgfpathlineto{\pgfqpoint{3.165060in}{4.202467in}}%
\pgfpathlineto{\pgfqpoint{3.163626in}{4.201764in}}%
\pgfpathlineto{\pgfqpoint{3.162191in}{4.201060in}}%
\pgfpathlineto{\pgfqpoint{3.160756in}{4.200356in}}%
\pgfpathlineto{\pgfqpoint{3.159322in}{4.199652in}}%
\pgfpathlineto{\pgfqpoint{3.157887in}{4.198947in}}%
\pgfpathlineto{\pgfqpoint{3.156452in}{4.198242in}}%
\pgfpathlineto{\pgfqpoint{3.155018in}{4.197536in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{4.197416in}}%
\pgfpathlineto{\pgfqpoint{3.153583in}{4.196830in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{4.196124in}}%
\pgfpathlineto{\pgfqpoint{3.150714in}{4.195418in}}%
\pgfpathlineto{\pgfqpoint{3.149279in}{4.194711in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{4.194004in}}%
\pgfpathlineto{\pgfqpoint{3.146410in}{4.193296in}}%
\pgfpathlineto{\pgfqpoint{3.144975in}{4.192588in}}%
\pgfpathlineto{\pgfqpoint{3.143540in}{4.191880in}}%
\pgfpathlineto{\pgfqpoint{3.142106in}{4.191172in}}%
\pgfpathlineto{\pgfqpoint{3.140671in}{4.190463in}}%
\pgfpathlineto{\pgfqpoint{3.139236in}{4.189754in}}%
\pgfpathlineto{\pgfqpoint{3.137802in}{4.189044in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{4.188335in}}%
\pgfpathlineto{\pgfqpoint{3.134932in}{4.187625in}}%
\pgfpathlineto{\pgfqpoint{3.133498in}{4.186915in}}%
\pgfpathlineto{\pgfqpoint{3.132063in}{4.186205in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{4.185494in}}%
\pgfpathlineto{\pgfqpoint{3.129194in}{4.184783in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{4.184072in}}%
\pgfpathlineto{\pgfqpoint{3.126324in}{4.183361in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{4.183247in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{4.182650in}}%
\pgfpathlineto{\pgfqpoint{3.123455in}{4.181939in}}%
\pgfpathlineto{\pgfqpoint{3.122020in}{4.181227in}}%
\pgfpathlineto{\pgfqpoint{3.120586in}{4.180515in}}%
\pgfpathlineto{\pgfqpoint{3.119151in}{4.179803in}}%
\pgfpathlineto{\pgfqpoint{3.117716in}{4.179092in}}%
\pgfpathlineto{\pgfqpoint{3.116282in}{4.178380in}}%
\pgfpathlineto{\pgfqpoint{3.114847in}{4.177668in}}%
\pgfpathlineto{\pgfqpoint{3.113412in}{4.176955in}}%
\pgfpathlineto{\pgfqpoint{3.111978in}{4.176243in}}%
\pgfpathlineto{\pgfqpoint{3.110543in}{4.175531in}}%
\pgfpathlineto{\pgfqpoint{3.109108in}{4.174819in}}%
\pgfpathlineto{\pgfqpoint{3.107674in}{4.174107in}}%
\pgfpathlineto{\pgfqpoint{3.106239in}{4.173395in}}%
\pgfpathlineto{\pgfqpoint{3.104804in}{4.172684in}}%
\pgfpathlineto{\pgfqpoint{3.103370in}{4.171972in}}%
\pgfpathlineto{\pgfqpoint{3.101935in}{4.171260in}}%
\pgfpathlineto{\pgfqpoint{3.100500in}{4.170549in}}%
\pgfpathlineto{\pgfqpoint{3.099066in}{4.169838in}}%
\pgfpathlineto{\pgfqpoint{3.097631in}{4.169127in}}%
\pgfpathlineto{\pgfqpoint{3.097416in}{4.169020in}}%
\pgfpathlineto{\pgfqpoint{3.096196in}{4.168416in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{4.167705in}}%
\pgfpathlineto{\pgfqpoint{3.093327in}{4.166994in}}%
\pgfpathlineto{\pgfqpoint{3.091892in}{4.166284in}}%
\pgfpathlineto{\pgfqpoint{3.090458in}{4.165573in}}%
\pgfpathlineto{\pgfqpoint{3.089023in}{4.164862in}}%
\pgfpathlineto{\pgfqpoint{3.087588in}{4.164151in}}%
\pgfpathlineto{\pgfqpoint{3.086154in}{4.163440in}}%
\pgfpathlineto{\pgfqpoint{3.084719in}{4.162729in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{4.162017in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{4.161305in}}%
\pgfpathlineto{\pgfqpoint{3.080415in}{4.160592in}}%
\pgfpathlineto{\pgfqpoint{3.078980in}{4.159879in}}%
\pgfpathlineto{\pgfqpoint{3.077546in}{4.159166in}}%
\pgfpathlineto{\pgfqpoint{3.076111in}{4.158451in}}%
\pgfpathlineto{\pgfqpoint{3.074676in}{4.157737in}}%
\pgfpathlineto{\pgfqpoint{3.073242in}{4.157021in}}%
\pgfpathlineto{\pgfqpoint{3.071807in}{4.156305in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{4.155589in}}%
\pgfpathlineto{\pgfqpoint{3.068938in}{4.154871in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{4.154771in}}%
\pgfpathlineto{\pgfqpoint{3.067503in}{4.154153in}}%
\pgfpathlineto{\pgfqpoint{3.066068in}{4.153434in}}%
\pgfpathlineto{\pgfqpoint{3.064634in}{4.152715in}}%
\pgfpathlineto{\pgfqpoint{3.063199in}{4.151994in}}%
\pgfpathlineto{\pgfqpoint{3.061764in}{4.151273in}}%
\pgfpathlineto{\pgfqpoint{3.060330in}{4.150552in}}%
\pgfpathlineto{\pgfqpoint{3.058895in}{4.149829in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{4.149106in}}%
\pgfpathlineto{\pgfqpoint{3.056026in}{4.148382in}}%
\pgfpathlineto{\pgfqpoint{3.054591in}{4.147657in}}%
\pgfpathlineto{\pgfqpoint{3.053156in}{4.146932in}}%
\pgfpathlineto{\pgfqpoint{3.051722in}{4.146206in}}%
\pgfpathlineto{\pgfqpoint{3.050287in}{4.145479in}}%
\pgfpathlineto{\pgfqpoint{3.048852in}{4.144751in}}%
\pgfpathlineto{\pgfqpoint{3.047418in}{4.144022in}}%
\pgfpathlineto{\pgfqpoint{3.045983in}{4.143293in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{4.142563in}}%
\pgfpathlineto{\pgfqpoint{3.043114in}{4.141832in}}%
\pgfpathlineto{\pgfqpoint{3.041679in}{4.141100in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{4.140367in}}%
\pgfpathlineto{\pgfqpoint{3.040058in}{4.140272in}}%
\pgfpathlineto{\pgfqpoint{3.038810in}{4.139634in}}%
\pgfpathlineto{\pgfqpoint{3.037375in}{4.138899in}}%
\pgfpathlineto{\pgfqpoint{3.035940in}{4.138164in}}%
\pgfpathlineto{\pgfqpoint{3.034506in}{4.137428in}}%
\pgfpathlineto{\pgfqpoint{3.033071in}{4.136692in}}%
\pgfpathlineto{\pgfqpoint{3.031637in}{4.135954in}}%
\pgfpathlineto{\pgfqpoint{3.030202in}{4.135215in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{4.134476in}}%
\pgfpathlineto{\pgfqpoint{3.027333in}{4.133736in}}%
\pgfpathlineto{\pgfqpoint{3.025898in}{4.132995in}}%
\pgfpathlineto{\pgfqpoint{3.024463in}{4.132253in}}%
\pgfpathlineto{\pgfqpoint{3.023029in}{4.131510in}}%
\pgfpathlineto{\pgfqpoint{3.021594in}{4.130766in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{4.130021in}}%
\pgfpathlineto{\pgfqpoint{3.018725in}{4.129275in}}%
\pgfpathlineto{\pgfqpoint{3.017290in}{4.128529in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{4.127781in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{4.127033in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{4.126284in}}%
\pgfpathlineto{\pgfqpoint{3.011551in}{4.125533in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{4.125443in}}%
\pgfpathlineto{\pgfqpoint{3.010117in}{4.124782in}}%
\pgfpathlineto{\pgfqpoint{3.008682in}{4.124030in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{4.123276in}}%
\pgfpathlineto{\pgfqpoint{3.005813in}{4.122522in}}%
\pgfpathlineto{\pgfqpoint{3.004378in}{4.121767in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{4.121011in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{4.120254in}}%
\pgfpathlineto{\pgfqpoint{3.000074in}{4.119495in}}%
\pgfpathlineto{\pgfqpoint{2.998639in}{4.118736in}}%
\pgfpathlineto{\pgfqpoint{2.997205in}{4.117976in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{4.117215in}}%
\pgfpathlineto{\pgfqpoint{2.994335in}{4.116452in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{4.115689in}}%
\pgfpathlineto{\pgfqpoint{2.991466in}{4.114924in}}%
\pgfpathlineto{\pgfqpoint{2.990031in}{4.114159in}}%
\pgfpathlineto{\pgfqpoint{2.988597in}{4.113392in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{4.112625in}}%
\pgfpathlineto{\pgfqpoint{2.985727in}{4.111856in}}%
\pgfpathlineto{\pgfqpoint{2.984293in}{4.111086in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{4.110315in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{4.110230in}}%
\pgfpathlineto{\pgfqpoint{2.981423in}{4.109543in}}%
\pgfpathlineto{\pgfqpoint{2.979989in}{4.108770in}}%
\pgfpathlineto{\pgfqpoint{2.978554in}{4.107995in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{2.975685in}{4.106443in}}%
\pgfpathlineto{\pgfqpoint{2.974250in}{4.105665in}}%
\pgfpathlineto{\pgfqpoint{2.972815in}{4.104886in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{4.104106in}}%
\pgfpathlineto{\pgfqpoint{2.969946in}{4.103325in}}%
\pgfpathlineto{\pgfqpoint{2.968511in}{4.102542in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{4.101758in}}%
\pgfpathlineto{\pgfqpoint{2.965642in}{4.100973in}}%
\pgfpathlineto{\pgfqpoint{2.964207in}{4.100187in}}%
\pgfpathlineto{\pgfqpoint{2.962773in}{4.099400in}}%
\pgfpathlineto{\pgfqpoint{2.961338in}{4.098611in}}%
\pgfpathlineto{\pgfqpoint{2.959903in}{4.097821in}}%
\pgfpathlineto{\pgfqpoint{2.958469in}{4.097030in}}%
\pgfpathlineto{\pgfqpoint{2.957034in}{4.096237in}}%
\pgfpathlineto{\pgfqpoint{2.955599in}{4.095444in}}%
\pgfpathlineto{\pgfqpoint{2.954165in}{4.094648in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{4.094569in}}%
\pgfpathlineto{\pgfqpoint{2.952730in}{4.093852in}}%
\pgfpathlineto{\pgfqpoint{2.951295in}{4.093054in}}%
\pgfpathlineto{\pgfqpoint{2.949861in}{4.092255in}}%
\pgfpathlineto{\pgfqpoint{2.948426in}{4.091455in}}%
\pgfpathlineto{\pgfqpoint{2.946991in}{4.090653in}}%
\pgfpathlineto{\pgfqpoint{2.945557in}{4.089850in}}%
\pgfpathlineto{\pgfqpoint{2.944122in}{4.089046in}}%
\pgfpathlineto{\pgfqpoint{2.942687in}{4.088240in}}%
\pgfpathlineto{\pgfqpoint{2.941253in}{4.087433in}}%
\pgfpathlineto{\pgfqpoint{2.939818in}{4.086624in}}%
\pgfpathlineto{\pgfqpoint{2.938383in}{4.085814in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{4.085003in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{4.084190in}}%
\pgfpathlineto{\pgfqpoint{2.934079in}{4.083376in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{4.082560in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{4.081743in}}%
\pgfpathlineto{\pgfqpoint{2.929775in}{4.080924in}}%
\pgfpathlineto{\pgfqpoint{2.928341in}{4.080104in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{4.079283in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{4.078460in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{4.078385in}}%
\pgfpathlineto{\pgfqpoint{2.924037in}{4.077635in}}%
\pgfpathlineto{\pgfqpoint{2.922602in}{4.076809in}}%
\pgfpathlineto{\pgfqpoint{2.921167in}{4.075981in}}%
\pgfpathlineto{\pgfqpoint{2.919733in}{4.075152in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{4.074321in}}%
\pgfpathlineto{\pgfqpoint{2.916863in}{4.073489in}}%
\pgfpathlineto{\pgfqpoint{2.915429in}{4.072655in}}%
\pgfpathlineto{\pgfqpoint{2.913994in}{4.071819in}}%
\pgfpathlineto{\pgfqpoint{2.912559in}{4.070982in}}%
\pgfpathlineto{\pgfqpoint{2.911125in}{4.070143in}}%
\pgfpathlineto{\pgfqpoint{2.909690in}{4.069303in}}%
\pgfpathlineto{\pgfqpoint{2.908255in}{4.068461in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{4.067617in}}%
\pgfpathlineto{\pgfqpoint{2.905386in}{4.066772in}}%
\pgfpathlineto{\pgfqpoint{2.903951in}{4.065925in}}%
\pgfpathlineto{\pgfqpoint{2.902517in}{4.065076in}}%
\pgfpathlineto{\pgfqpoint{2.901082in}{4.064226in}}%
\pgfpathlineto{\pgfqpoint{2.899647in}{4.063374in}}%
\pgfpathlineto{\pgfqpoint{2.898213in}{4.062520in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{4.061664in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{4.061596in}}%
\pgfpathlineto{\pgfqpoint{2.895343in}{4.060807in}}%
\pgfpathlineto{\pgfqpoint{2.893909in}{4.059948in}}%
\pgfpathlineto{\pgfqpoint{2.892474in}{4.059087in}}%
\pgfpathlineto{\pgfqpoint{2.891039in}{4.058225in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{4.057360in}}%
\pgfpathlineto{\pgfqpoint{2.888170in}{4.056494in}}%
\pgfpathlineto{\pgfqpoint{2.886736in}{4.055626in}}%
\pgfpathlineto{\pgfqpoint{2.885301in}{4.054756in}}%
\pgfpathlineto{\pgfqpoint{2.883866in}{4.053884in}}%
\pgfpathlineto{\pgfqpoint{2.882432in}{4.053011in}}%
\pgfpathlineto{\pgfqpoint{2.880997in}{4.052135in}}%
\pgfpathlineto{\pgfqpoint{2.879562in}{4.051258in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{4.050379in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{2.875258in}{4.048615in}}%
\pgfpathlineto{\pgfqpoint{2.873824in}{4.047730in}}%
\pgfpathlineto{\pgfqpoint{2.872389in}{4.046843in}}%
\pgfpathlineto{\pgfqpoint{2.870954in}{4.045954in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{4.045063in}}%
\pgfpathlineto{\pgfqpoint{2.868085in}{4.044170in}}%
\pgfpathlineto{\pgfqpoint{2.867984in}{4.044108in}}%
\pgfpathlineto{\pgfqpoint{2.866650in}{4.043276in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{4.042379in}}%
\pgfpathlineto{\pgfqpoint{2.863781in}{4.041480in}}%
\pgfpathlineto{\pgfqpoint{2.862346in}{4.040579in}}%
\pgfpathlineto{\pgfqpoint{2.860912in}{4.039676in}}%
\pgfpathlineto{\pgfqpoint{2.859477in}{4.038772in}}%
\pgfpathlineto{\pgfqpoint{2.858042in}{4.037865in}}%
\pgfpathlineto{\pgfqpoint{2.856608in}{4.036956in}}%
\pgfpathlineto{\pgfqpoint{2.855173in}{4.036044in}}%
\pgfpathlineto{\pgfqpoint{2.853738in}{4.035131in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{4.034216in}}%
\pgfpathlineto{\pgfqpoint{2.850869in}{4.033299in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{4.032379in}}%
\pgfpathlineto{\pgfqpoint{2.848000in}{4.031457in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{4.030533in}}%
\pgfpathlineto{\pgfqpoint{2.845130in}{4.029607in}}%
\pgfpathlineto{\pgfqpoint{2.843696in}{4.028679in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{4.027749in}}%
\pgfpathlineto{\pgfqpoint{2.840826in}{4.026816in}}%
\pgfpathlineto{\pgfqpoint{2.839392in}{4.025882in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{4.025825in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{4.024945in}}%
\pgfpathlineto{\pgfqpoint{2.836522in}{4.024005in}}%
\pgfpathlineto{\pgfqpoint{2.835088in}{4.023064in}}%
\pgfpathlineto{\pgfqpoint{2.833653in}{4.022120in}}%
\pgfpathlineto{\pgfqpoint{2.832218in}{4.021174in}}%
\pgfpathlineto{\pgfqpoint{2.830784in}{4.020226in}}%
\pgfpathlineto{\pgfqpoint{2.829349in}{4.019275in}}%
\pgfpathlineto{\pgfqpoint{2.827914in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{4.017368in}}%
\pgfpathlineto{\pgfqpoint{2.825045in}{4.016410in}}%
\pgfpathlineto{\pgfqpoint{2.823610in}{4.015451in}}%
\pgfpathlineto{\pgfqpoint{2.822176in}{4.014489in}}%
\pgfpathlineto{\pgfqpoint{2.820741in}{4.013524in}}%
\pgfpathlineto{\pgfqpoint{2.819306in}{4.012558in}}%
\pgfpathlineto{\pgfqpoint{2.817872in}{4.011589in}}%
\pgfpathlineto{\pgfqpoint{2.816437in}{4.010617in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{4.009644in}}%
\pgfpathlineto{\pgfqpoint{2.813568in}{4.008667in}}%
\pgfpathlineto{\pgfqpoint{2.812133in}{4.007689in}}%
\pgfpathlineto{\pgfqpoint{2.810698in}{4.006708in}}%
\pgfpathlineto{\pgfqpoint{2.810627in}{4.006659in}}%
\pgfpathlineto{\pgfqpoint{2.809264in}{4.005725in}}%
\pgfpathlineto{\pgfqpoint{2.807829in}{4.004739in}}%
\pgfpathlineto{\pgfqpoint{2.806394in}{4.003751in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{4.002761in}}%
\pgfpathlineto{\pgfqpoint{2.803525in}{4.001768in}}%
\pgfpathlineto{\pgfqpoint{2.802090in}{4.000773in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{3.999776in}}%
\pgfpathlineto{\pgfqpoint{2.799221in}{3.998776in}}%
\pgfpathlineto{\pgfqpoint{2.797786in}{3.997773in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{3.996769in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{3.995762in}}%
\pgfpathlineto{\pgfqpoint{2.793482in}{3.994752in}}%
\pgfpathlineto{\pgfqpoint{2.792048in}{3.993740in}}%
\pgfpathlineto{\pgfqpoint{2.790613in}{3.992726in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{3.991709in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{3.990690in}}%
\pgfpathlineto{\pgfqpoint{2.786309in}{3.989668in}}%
\pgfpathlineto{\pgfqpoint{2.784874in}{3.988644in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{3.987618in}}%
\pgfpathlineto{\pgfqpoint{2.782005in}{3.986589in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{3.986548in}}%
\pgfpathlineto{\pgfqpoint{2.780570in}{3.985558in}}%
\pgfpathlineto{\pgfqpoint{2.779136in}{3.984524in}}%
\pgfpathlineto{\pgfqpoint{2.777701in}{3.983489in}}%
\pgfpathlineto{\pgfqpoint{2.776266in}{3.982450in}}%
\pgfpathlineto{\pgfqpoint{2.774832in}{3.981410in}}%
\pgfpathlineto{\pgfqpoint{2.773397in}{3.980367in}}%
\pgfpathlineto{\pgfqpoint{2.771962in}{3.979322in}}%
\pgfpathlineto{\pgfqpoint{2.770528in}{3.978275in}}%
\pgfpathlineto{\pgfqpoint{2.769093in}{3.977225in}}%
\pgfpathlineto{\pgfqpoint{2.767658in}{3.976173in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{3.975118in}}%
\pgfpathlineto{\pgfqpoint{2.764789in}{3.974062in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{3.973003in}}%
\pgfpathlineto{\pgfqpoint{2.761920in}{3.971942in}}%
\pgfpathlineto{\pgfqpoint{2.760485in}{3.970879in}}%
\pgfpathlineto{\pgfqpoint{2.759050in}{3.969814in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{3.968746in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{3.967677in}}%
\pgfpathlineto{\pgfqpoint{2.754746in}{3.966605in}}%
\pgfpathlineto{\pgfqpoint{2.753312in}{3.965532in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{3.965499in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{3.964456in}}%
\pgfpathlineto{\pgfqpoint{2.750442in}{3.963378in}}%
\pgfpathlineto{\pgfqpoint{2.749008in}{3.962299in}}%
\pgfpathlineto{\pgfqpoint{2.747573in}{3.961217in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{3.960134in}}%
\pgfpathlineto{\pgfqpoint{2.744704in}{3.959049in}}%
\pgfpathlineto{\pgfqpoint{2.743269in}{3.957962in}}%
\pgfpathlineto{\pgfqpoint{2.741835in}{3.956873in}}%
\pgfpathlineto{\pgfqpoint{2.740400in}{3.955782in}}%
\pgfpathlineto{\pgfqpoint{2.738965in}{3.954690in}}%
\pgfpathlineto{\pgfqpoint{2.737531in}{3.953596in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{3.952501in}}%
\pgfpathlineto{\pgfqpoint{2.734661in}{3.951404in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{3.950306in}}%
\pgfpathlineto{\pgfqpoint{2.731792in}{3.949206in}}%
\pgfpathlineto{\pgfqpoint{2.730357in}{3.948105in}}%
\pgfpathlineto{\pgfqpoint{2.728923in}{3.947003in}}%
\pgfpathlineto{\pgfqpoint{2.727488in}{3.945900in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{3.944795in}}%
\pgfpathlineto{\pgfqpoint{2.724619in}{3.943689in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{3.943667in}}%
\pgfpathlineto{\pgfqpoint{2.723184in}{3.942583in}}%
\pgfpathlineto{\pgfqpoint{2.721749in}{3.941475in}}%
\pgfpathlineto{\pgfqpoint{2.720315in}{3.940367in}}%
\pgfpathlineto{\pgfqpoint{2.718880in}{3.939258in}}%
\pgfpathlineto{\pgfqpoint{2.717445in}{3.938148in}}%
\pgfpathlineto{\pgfqpoint{2.716011in}{3.937038in}}%
\pgfpathlineto{\pgfqpoint{2.714576in}{3.935927in}}%
\pgfpathlineto{\pgfqpoint{2.713141in}{3.934816in}}%
\pgfpathlineto{\pgfqpoint{2.711707in}{3.933705in}}%
\pgfpathlineto{\pgfqpoint{2.710272in}{3.932594in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{3.931483in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{3.930371in}}%
\pgfpathlineto{\pgfqpoint{2.705968in}{3.929260in}}%
\pgfpathlineto{\pgfqpoint{2.704533in}{3.928150in}}%
\pgfpathlineto{\pgfqpoint{2.703099in}{3.927040in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{3.925930in}}%
\pgfpathlineto{\pgfqpoint{2.700229in}{3.924821in}}%
\pgfpathlineto{\pgfqpoint{2.698795in}{3.923714in}}%
\pgfpathlineto{\pgfqpoint{2.697360in}{3.922607in}}%
\pgfpathlineto{\pgfqpoint{2.695925in}{3.921501in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{3.921490in}}%
\pgfpathlineto{\pgfqpoint{2.694491in}{3.920397in}}%
\pgfpathlineto{\pgfqpoint{2.693056in}{3.919294in}}%
\pgfpathlineto{\pgfqpoint{2.691621in}{3.918194in}}%
\pgfpathlineto{\pgfqpoint{2.690187in}{3.917095in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{3.915998in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{3.914903in}}%
\pgfpathlineto{\pgfqpoint{2.685883in}{3.913811in}}%
\pgfpathlineto{\pgfqpoint{2.684448in}{3.912722in}}%
\pgfpathlineto{\pgfqpoint{2.683013in}{3.911635in}}%
\pgfpathlineto{\pgfqpoint{2.681579in}{3.910552in}}%
\pgfpathlineto{\pgfqpoint{2.680144in}{3.909472in}}%
\pgfpathlineto{\pgfqpoint{2.678709in}{3.908396in}}%
\pgfpathlineto{\pgfqpoint{2.677275in}{3.907323in}}%
\pgfpathlineto{\pgfqpoint{2.675840in}{3.906255in}}%
\pgfpathlineto{\pgfqpoint{2.674405in}{3.905191in}}%
\pgfpathlineto{\pgfqpoint{2.672971in}{3.904132in}}%
\pgfpathlineto{\pgfqpoint{2.671536in}{3.903078in}}%
\pgfpathlineto{\pgfqpoint{2.670101in}{3.902029in}}%
\pgfpathlineto{\pgfqpoint{2.668667in}{3.900985in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{3.899947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667232in}{3.404756in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{3.404756in}}%
\pgfpathlineto{\pgfqpoint{2.668667in}{3.404991in}}%
\pgfpathlineto{\pgfqpoint{2.670101in}{3.405226in}}%
\pgfpathlineto{\pgfqpoint{2.671536in}{3.405461in}}%
\pgfpathlineto{\pgfqpoint{2.672971in}{3.405696in}}%
\pgfpathlineto{\pgfqpoint{2.674405in}{3.405931in}}%
\pgfpathlineto{\pgfqpoint{2.675840in}{3.406167in}}%
\pgfpathlineto{\pgfqpoint{2.677275in}{3.406402in}}%
\pgfpathlineto{\pgfqpoint{2.678709in}{3.406638in}}%
\pgfpathlineto{\pgfqpoint{2.680144in}{3.406874in}}%
\pgfpathlineto{\pgfqpoint{2.681579in}{3.407109in}}%
\pgfpathlineto{\pgfqpoint{2.683013in}{3.407345in}}%
\pgfpathlineto{\pgfqpoint{2.684448in}{3.407582in}}%
\pgfpathlineto{\pgfqpoint{2.685883in}{3.407818in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{3.408054in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{3.408291in}}%
\pgfpathlineto{\pgfqpoint{2.690187in}{3.408528in}}%
\pgfpathlineto{\pgfqpoint{2.691621in}{3.408765in}}%
\pgfpathlineto{\pgfqpoint{2.693056in}{3.409001in}}%
\pgfpathlineto{\pgfqpoint{2.694491in}{3.409239in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{3.409473in}}%
\pgfpathlineto{\pgfqpoint{2.695925in}{3.409476in}}%
\pgfpathlineto{\pgfqpoint{2.697360in}{3.409713in}}%
\pgfpathlineto{\pgfqpoint{2.698795in}{3.409951in}}%
\pgfpathlineto{\pgfqpoint{2.700229in}{3.410188in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{3.410426in}}%
\pgfpathlineto{\pgfqpoint{2.703099in}{3.410664in}}%
\pgfpathlineto{\pgfqpoint{2.704533in}{3.410902in}}%
\pgfpathlineto{\pgfqpoint{2.705968in}{3.411140in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{3.411379in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{3.411617in}}%
\pgfpathlineto{\pgfqpoint{2.710272in}{3.411856in}}%
\pgfpathlineto{\pgfqpoint{2.711707in}{3.412094in}}%
\pgfpathlineto{\pgfqpoint{2.713141in}{3.412333in}}%
\pgfpathlineto{\pgfqpoint{2.714576in}{3.412572in}}%
\pgfpathlineto{\pgfqpoint{2.716011in}{3.412811in}}%
\pgfpathlineto{\pgfqpoint{2.717445in}{3.413050in}}%
\pgfpathlineto{\pgfqpoint{2.718880in}{3.413290in}}%
\pgfpathlineto{\pgfqpoint{2.720315in}{3.413529in}}%
\pgfpathlineto{\pgfqpoint{2.721749in}{3.413769in}}%
\pgfpathlineto{\pgfqpoint{2.723184in}{3.414009in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{3.414244in}}%
\pgfpathlineto{\pgfqpoint{2.724619in}{3.414249in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{3.414489in}}%
\pgfpathlineto{\pgfqpoint{2.727488in}{3.414729in}}%
\pgfpathlineto{\pgfqpoint{2.728923in}{3.414969in}}%
\pgfpathlineto{\pgfqpoint{2.730357in}{3.415209in}}%
\pgfpathlineto{\pgfqpoint{2.731792in}{3.415450in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{3.415691in}}%
\pgfpathlineto{\pgfqpoint{2.734661in}{3.415931in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{3.416172in}}%
\pgfpathlineto{\pgfqpoint{2.737531in}{3.416413in}}%
\pgfpathlineto{\pgfqpoint{2.738965in}{3.416654in}}%
\pgfpathlineto{\pgfqpoint{2.740400in}{3.416896in}}%
\pgfpathlineto{\pgfqpoint{2.741835in}{3.417137in}}%
\pgfpathlineto{\pgfqpoint{2.743269in}{3.417379in}}%
\pgfpathlineto{\pgfqpoint{2.744704in}{3.417620in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{3.417862in}}%
\pgfpathlineto{\pgfqpoint{2.747573in}{3.418104in}}%
\pgfpathlineto{\pgfqpoint{2.749008in}{3.418346in}}%
\pgfpathlineto{\pgfqpoint{2.750442in}{3.418588in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{3.418830in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{3.419065in}}%
\pgfpathlineto{\pgfqpoint{2.753312in}{3.419072in}}%
\pgfpathlineto{\pgfqpoint{2.754746in}{3.419315in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{3.419557in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{3.419800in}}%
\pgfpathlineto{\pgfqpoint{2.759050in}{3.420043in}}%
\pgfpathlineto{\pgfqpoint{2.760485in}{3.420286in}}%
\pgfpathlineto{\pgfqpoint{2.761920in}{3.420529in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{3.420772in}}%
\pgfpathlineto{\pgfqpoint{2.764789in}{3.421015in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{3.421258in}}%
\pgfpathlineto{\pgfqpoint{2.767658in}{3.421501in}}%
\pgfpathlineto{\pgfqpoint{2.769093in}{3.421745in}}%
\pgfpathlineto{\pgfqpoint{2.770528in}{3.421989in}}%
\pgfpathlineto{\pgfqpoint{2.771962in}{3.422232in}}%
\pgfpathlineto{\pgfqpoint{2.773397in}{3.422476in}}%
\pgfpathlineto{\pgfqpoint{2.774832in}{3.422720in}}%
\pgfpathlineto{\pgfqpoint{2.776266in}{3.422964in}}%
\pgfpathlineto{\pgfqpoint{2.777701in}{3.423208in}}%
\pgfpathlineto{\pgfqpoint{2.779136in}{3.423452in}}%
\pgfpathlineto{\pgfqpoint{2.780570in}{3.423696in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{3.423931in}}%
\pgfpathlineto{\pgfqpoint{2.782005in}{3.423941in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{3.424185in}}%
\pgfpathlineto{\pgfqpoint{2.784874in}{3.424430in}}%
\pgfpathlineto{\pgfqpoint{2.786309in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{3.424919in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{3.425164in}}%
\pgfpathlineto{\pgfqpoint{2.790613in}{3.425409in}}%
\pgfpathlineto{\pgfqpoint{2.792048in}{3.425654in}}%
\pgfpathlineto{\pgfqpoint{2.793482in}{3.425899in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{3.426144in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{3.426389in}}%
\pgfpathlineto{\pgfqpoint{2.797786in}{3.426635in}}%
\pgfpathlineto{\pgfqpoint{2.799221in}{3.426880in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{3.427126in}}%
\pgfpathlineto{\pgfqpoint{2.802090in}{3.427371in}}%
\pgfpathlineto{\pgfqpoint{2.803525in}{3.427617in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{3.427863in}}%
\pgfpathlineto{\pgfqpoint{2.806394in}{3.428108in}}%
\pgfpathlineto{\pgfqpoint{2.807829in}{3.428354in}}%
\pgfpathlineto{\pgfqpoint{2.809264in}{3.428600in}}%
\pgfpathlineto{\pgfqpoint{2.810627in}{3.428834in}}%
\pgfpathlineto{\pgfqpoint{2.810698in}{3.428846in}}%
\pgfpathlineto{\pgfqpoint{2.812133in}{3.429092in}}%
\pgfpathlineto{\pgfqpoint{2.813568in}{3.429339in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{3.429585in}}%
\pgfpathlineto{\pgfqpoint{2.816437in}{3.429831in}}%
\pgfpathlineto{\pgfqpoint{2.817872in}{3.430078in}}%
\pgfpathlineto{\pgfqpoint{2.819306in}{3.430324in}}%
\pgfpathlineto{\pgfqpoint{2.820741in}{3.430571in}}%
\pgfpathlineto{\pgfqpoint{2.822176in}{3.430817in}}%
\pgfpathlineto{\pgfqpoint{2.823610in}{3.431064in}}%
\pgfpathlineto{\pgfqpoint{2.825045in}{3.431310in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{3.431557in}}%
\pgfpathlineto{\pgfqpoint{2.827914in}{3.431804in}}%
\pgfpathlineto{\pgfqpoint{2.829349in}{3.432051in}}%
\pgfpathlineto{\pgfqpoint{2.830784in}{3.432298in}}%
\pgfpathlineto{\pgfqpoint{2.832218in}{3.432545in}}%
\pgfpathlineto{\pgfqpoint{2.833653in}{3.432792in}}%
\pgfpathlineto{\pgfqpoint{2.835088in}{3.433039in}}%
\pgfpathlineto{\pgfqpoint{2.836522in}{3.433286in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{3.433534in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{3.433766in}}%
\pgfpathlineto{\pgfqpoint{2.839392in}{3.433781in}}%
\pgfpathlineto{\pgfqpoint{2.840826in}{3.434028in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{3.434276in}}%
\pgfpathlineto{\pgfqpoint{2.843696in}{3.434523in}}%
\pgfpathlineto{\pgfqpoint{2.845130in}{3.434771in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{3.435018in}}%
\pgfpathlineto{\pgfqpoint{2.848000in}{3.435266in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{3.435514in}}%
\pgfpathlineto{\pgfqpoint{2.850869in}{3.435761in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{3.436009in}}%
\pgfpathlineto{\pgfqpoint{2.853738in}{3.436257in}}%
\pgfpathlineto{\pgfqpoint{2.855173in}{3.436505in}}%
\pgfpathlineto{\pgfqpoint{2.856608in}{3.436753in}}%
\pgfpathlineto{\pgfqpoint{2.858042in}{3.437000in}}%
\pgfpathlineto{\pgfqpoint{2.859477in}{3.437248in}}%
\pgfpathlineto{\pgfqpoint{2.860912in}{3.437497in}}%
\pgfpathlineto{\pgfqpoint{2.862346in}{3.437745in}}%
\pgfpathlineto{\pgfqpoint{2.863781in}{3.437993in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{3.438241in}}%
\pgfpathlineto{\pgfqpoint{2.866650in}{3.438489in}}%
\pgfpathlineto{\pgfqpoint{2.867984in}{3.438720in}}%
\pgfpathlineto{\pgfqpoint{2.868085in}{3.438737in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{3.438986in}}%
\pgfpathlineto{\pgfqpoint{2.870954in}{3.439234in}}%
\pgfpathlineto{\pgfqpoint{2.872389in}{3.439482in}}%
\pgfpathlineto{\pgfqpoint{2.873824in}{3.439731in}}%
\pgfpathlineto{\pgfqpoint{2.875258in}{3.439979in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{3.440227in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{3.440476in}}%
\pgfpathlineto{\pgfqpoint{2.879562in}{3.440724in}}%
\pgfpathlineto{\pgfqpoint{2.880997in}{3.440973in}}%
\pgfpathlineto{\pgfqpoint{2.882432in}{3.441221in}}%
\pgfpathlineto{\pgfqpoint{2.883866in}{3.441470in}}%
\pgfpathlineto{\pgfqpoint{2.885301in}{3.441719in}}%
\pgfpathlineto{\pgfqpoint{2.886736in}{3.441967in}}%
\pgfpathlineto{\pgfqpoint{2.888170in}{3.442216in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{3.442465in}}%
\pgfpathlineto{\pgfqpoint{2.891039in}{3.442713in}}%
\pgfpathlineto{\pgfqpoint{2.892474in}{3.442962in}}%
\pgfpathlineto{\pgfqpoint{2.893909in}{3.443211in}}%
\pgfpathlineto{\pgfqpoint{2.895343in}{3.443460in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{3.443689in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{3.443709in}}%
\pgfpathlineto{\pgfqpoint{2.898213in}{3.443958in}}%
\pgfpathlineto{\pgfqpoint{2.899647in}{3.444206in}}%
\pgfpathlineto{\pgfqpoint{2.901082in}{3.444455in}}%
\pgfpathlineto{\pgfqpoint{2.902517in}{3.444704in}}%
\pgfpathlineto{\pgfqpoint{2.903951in}{3.444953in}}%
\pgfpathlineto{\pgfqpoint{2.905386in}{3.445202in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{3.445451in}}%
\pgfpathlineto{\pgfqpoint{2.908255in}{3.445700in}}%
\pgfpathlineto{\pgfqpoint{2.909690in}{3.445949in}}%
\pgfpathlineto{\pgfqpoint{2.911125in}{3.446198in}}%
\pgfpathlineto{\pgfqpoint{2.912559in}{3.446447in}}%
\pgfpathlineto{\pgfqpoint{2.913994in}{3.446696in}}%
\pgfpathlineto{\pgfqpoint{2.915429in}{3.446946in}}%
\pgfpathlineto{\pgfqpoint{2.916863in}{3.447195in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{3.447444in}}%
\pgfpathlineto{\pgfqpoint{2.919733in}{3.447693in}}%
\pgfpathlineto{\pgfqpoint{2.921167in}{3.447942in}}%
\pgfpathlineto{\pgfqpoint{2.922602in}{3.448191in}}%
\pgfpathlineto{\pgfqpoint{2.924037in}{3.448440in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{3.448667in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{3.448690in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{3.448939in}}%
\pgfpathlineto{\pgfqpoint{2.928341in}{3.449188in}}%
\pgfpathlineto{\pgfqpoint{2.929775in}{3.449437in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{3.449686in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{3.449936in}}%
\pgfpathlineto{\pgfqpoint{2.934079in}{3.450185in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.450434in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{3.450683in}}%
\pgfpathlineto{\pgfqpoint{2.938383in}{3.450933in}}%
\pgfpathlineto{\pgfqpoint{2.939818in}{3.451182in}}%
\pgfpathlineto{\pgfqpoint{2.941253in}{3.451431in}}%
\pgfpathlineto{\pgfqpoint{2.942687in}{3.451681in}}%
\pgfpathlineto{\pgfqpoint{2.944122in}{3.451930in}}%
\pgfpathlineto{\pgfqpoint{2.945557in}{3.452179in}}%
\pgfpathlineto{\pgfqpoint{2.946991in}{3.452428in}}%
\pgfpathlineto{\pgfqpoint{2.948426in}{3.452678in}}%
\pgfpathlineto{\pgfqpoint{2.949861in}{3.452927in}}%
\pgfpathlineto{\pgfqpoint{2.951295in}{3.453176in}}%
\pgfpathlineto{\pgfqpoint{2.952730in}{3.453426in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{3.453650in}}%
\pgfpathlineto{\pgfqpoint{2.954165in}{3.453675in}}%
\pgfpathlineto{\pgfqpoint{2.955599in}{3.453924in}}%
\pgfpathlineto{\pgfqpoint{2.957034in}{3.454174in}}%
\pgfpathlineto{\pgfqpoint{2.958469in}{3.454423in}}%
\pgfpathlineto{\pgfqpoint{2.959903in}{3.454672in}}%
\pgfpathlineto{\pgfqpoint{2.961338in}{3.454922in}}%
\pgfpathlineto{\pgfqpoint{2.962773in}{3.455171in}}%
\pgfpathlineto{\pgfqpoint{2.964207in}{3.455420in}}%
\pgfpathlineto{\pgfqpoint{2.965642in}{3.455669in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{3.455919in}}%
\pgfpathlineto{\pgfqpoint{2.968511in}{3.456168in}}%
\pgfpathlineto{\pgfqpoint{2.969946in}{3.456417in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{3.456667in}}%
\pgfpathlineto{\pgfqpoint{2.972815in}{3.456916in}}%
\pgfpathlineto{\pgfqpoint{2.974250in}{3.457165in}}%
\pgfpathlineto{\pgfqpoint{2.975685in}{3.457415in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{3.457664in}}%
\pgfpathlineto{\pgfqpoint{2.978554in}{3.457913in}}%
\pgfpathlineto{\pgfqpoint{2.979989in}{3.458162in}}%
\pgfpathlineto{\pgfqpoint{2.981423in}{3.458412in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{3.458633in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{2.984293in}{3.458910in}}%
\pgfpathlineto{\pgfqpoint{2.985727in}{3.459159in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{3.459409in}}%
\pgfpathlineto{\pgfqpoint{2.988597in}{3.459658in}}%
\pgfpathlineto{\pgfqpoint{2.990031in}{3.459907in}}%
\pgfpathlineto{\pgfqpoint{2.991466in}{3.460156in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{3.460405in}}%
\pgfpathlineto{\pgfqpoint{2.994335in}{3.460655in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{3.460904in}}%
\pgfpathlineto{\pgfqpoint{2.997205in}{3.461153in}}%
\pgfpathlineto{\pgfqpoint{2.998639in}{3.461402in}}%
\pgfpathlineto{\pgfqpoint{3.000074in}{3.461651in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{3.461900in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{3.462149in}}%
\pgfpathlineto{\pgfqpoint{3.004378in}{3.462398in}}%
\pgfpathlineto{\pgfqpoint{3.005813in}{3.462647in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{3.462897in}}%
\pgfpathlineto{\pgfqpoint{3.008682in}{3.463146in}}%
\pgfpathlineto{\pgfqpoint{3.010117in}{3.463395in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{3.463614in}}%
\pgfpathlineto{\pgfqpoint{3.011551in}{3.463644in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{3.463893in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{3.464142in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{3.464391in}}%
\pgfpathlineto{\pgfqpoint{3.017290in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{3.018725in}{3.464889in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{3.465137in}}%
\pgfpathlineto{\pgfqpoint{3.021594in}{3.465386in}}%
\pgfpathlineto{\pgfqpoint{3.023029in}{3.465635in}}%
\pgfpathlineto{\pgfqpoint{3.024463in}{3.465884in}}%
\pgfpathlineto{\pgfqpoint{3.025898in}{3.466133in}}%
\pgfpathlineto{\pgfqpoint{3.027333in}{3.466382in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{3.466631in}}%
\pgfpathlineto{\pgfqpoint{3.030202in}{3.466879in}}%
\pgfpathlineto{\pgfqpoint{3.031637in}{3.467128in}}%
\pgfpathlineto{\pgfqpoint{3.033071in}{3.467377in}}%
\pgfpathlineto{\pgfqpoint{3.034506in}{3.467626in}}%
\pgfpathlineto{\pgfqpoint{3.035940in}{3.467875in}}%
\pgfpathlineto{\pgfqpoint{3.037375in}{3.468123in}}%
\pgfpathlineto{\pgfqpoint{3.038810in}{3.468372in}}%
\pgfpathlineto{\pgfqpoint{3.040058in}{3.468588in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{3.468621in}}%
\pgfpathlineto{\pgfqpoint{3.041679in}{3.468869in}}%
\pgfpathlineto{\pgfqpoint{3.043114in}{3.469118in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{3.469366in}}%
\pgfpathlineto{\pgfqpoint{3.045983in}{3.469615in}}%
\pgfpathlineto{\pgfqpoint{3.047418in}{3.469864in}}%
\pgfpathlineto{\pgfqpoint{3.048852in}{3.470112in}}%
\pgfpathlineto{\pgfqpoint{3.050287in}{3.470361in}}%
\pgfpathlineto{\pgfqpoint{3.051722in}{3.470609in}}%
\pgfpathlineto{\pgfqpoint{3.053156in}{3.470858in}}%
\pgfpathlineto{\pgfqpoint{3.054591in}{3.471106in}}%
\pgfpathlineto{\pgfqpoint{3.056026in}{3.471354in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{3.471603in}}%
\pgfpathlineto{\pgfqpoint{3.058895in}{3.471851in}}%
\pgfpathlineto{\pgfqpoint{3.060330in}{3.472100in}}%
\pgfpathlineto{\pgfqpoint{3.061764in}{3.472348in}}%
\pgfpathlineto{\pgfqpoint{3.063199in}{3.472596in}}%
\pgfpathlineto{\pgfqpoint{3.064634in}{3.472844in}}%
\pgfpathlineto{\pgfqpoint{3.066068in}{3.473093in}}%
\pgfpathlineto{\pgfqpoint{3.067503in}{3.473341in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{3.473554in}}%
\pgfpathlineto{\pgfqpoint{3.068938in}{3.473589in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{3.473837in}}%
\pgfpathlineto{\pgfqpoint{3.071807in}{3.474086in}}%
\pgfpathlineto{\pgfqpoint{3.073242in}{3.474334in}}%
\pgfpathlineto{\pgfqpoint{3.074676in}{3.474582in}}%
\pgfpathlineto{\pgfqpoint{3.076111in}{3.474830in}}%
\pgfpathlineto{\pgfqpoint{3.077546in}{3.475078in}}%
\pgfpathlineto{\pgfqpoint{3.078980in}{3.475326in}}%
\pgfpathlineto{\pgfqpoint{3.080415in}{3.475574in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{3.475822in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{3.476070in}}%
\pgfpathlineto{\pgfqpoint{3.084719in}{3.476318in}}%
\pgfpathlineto{\pgfqpoint{3.086154in}{3.476566in}}%
\pgfpathlineto{\pgfqpoint{3.087588in}{3.476813in}}%
\pgfpathlineto{\pgfqpoint{3.089023in}{3.477061in}}%
\pgfpathlineto{\pgfqpoint{3.090458in}{3.477309in}}%
\pgfpathlineto{\pgfqpoint{3.091892in}{3.477557in}}%
\pgfpathlineto{\pgfqpoint{3.093327in}{3.477805in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{3.478052in}}%
\pgfpathlineto{\pgfqpoint{3.096196in}{3.478300in}}%
\pgfpathlineto{\pgfqpoint{3.097416in}{3.478510in}}%
\pgfpathlineto{\pgfqpoint{3.097631in}{3.478548in}}%
\pgfpathlineto{\pgfqpoint{3.099066in}{3.478795in}}%
\pgfpathlineto{\pgfqpoint{3.100500in}{3.479043in}}%
\pgfpathlineto{\pgfqpoint{3.101935in}{3.479290in}}%
\pgfpathlineto{\pgfqpoint{3.103370in}{3.479538in}}%
\pgfpathlineto{\pgfqpoint{3.104804in}{3.479785in}}%
\pgfpathlineto{\pgfqpoint{3.106239in}{3.480033in}}%
\pgfpathlineto{\pgfqpoint{3.107674in}{3.480280in}}%
\pgfpathlineto{\pgfqpoint{3.109108in}{3.480528in}}%
\pgfpathlineto{\pgfqpoint{3.110543in}{3.480775in}}%
\pgfpathlineto{\pgfqpoint{3.111978in}{3.481023in}}%
\pgfpathlineto{\pgfqpoint{3.113412in}{3.481270in}}%
\pgfpathlineto{\pgfqpoint{3.114847in}{3.481517in}}%
\pgfpathlineto{\pgfqpoint{3.116282in}{3.481765in}}%
\pgfpathlineto{\pgfqpoint{3.117716in}{3.482012in}}%
\pgfpathlineto{\pgfqpoint{3.119151in}{3.482259in}}%
\pgfpathlineto{\pgfqpoint{3.120586in}{3.482506in}}%
\pgfpathlineto{\pgfqpoint{3.122020in}{3.482754in}}%
\pgfpathlineto{\pgfqpoint{3.123455in}{3.483001in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{3.483248in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.126324in}{3.483495in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{3.483742in}}%
\pgfpathlineto{\pgfqpoint{3.129194in}{3.483989in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{3.484236in}}%
\pgfpathlineto{\pgfqpoint{3.132063in}{3.484483in}}%
\pgfpathlineto{\pgfqpoint{3.133498in}{3.484730in}}%
\pgfpathlineto{\pgfqpoint{3.134932in}{3.484977in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{3.485224in}}%
\pgfpathlineto{\pgfqpoint{3.137802in}{3.485471in}}%
\pgfpathlineto{\pgfqpoint{3.139236in}{3.485718in}}%
\pgfpathlineto{\pgfqpoint{3.140671in}{3.485965in}}%
\pgfpathlineto{\pgfqpoint{3.142106in}{3.486211in}}%
\pgfpathlineto{\pgfqpoint{3.143540in}{3.486458in}}%
\pgfpathlineto{\pgfqpoint{3.144975in}{3.486705in}}%
\pgfpathlineto{\pgfqpoint{3.146410in}{3.486952in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{3.487198in}}%
\pgfpathlineto{\pgfqpoint{3.149279in}{3.487445in}}%
\pgfpathlineto{\pgfqpoint{3.150714in}{3.487692in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{3.487938in}}%
\pgfpathlineto{\pgfqpoint{3.153583in}{3.488185in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{3.488390in}}%
\pgfpathlineto{\pgfqpoint{3.155018in}{3.488432in}}%
\pgfpathlineto{\pgfqpoint{3.156452in}{3.488678in}}%
\pgfpathlineto{\pgfqpoint{3.157887in}{3.488925in}}%
\pgfpathlineto{\pgfqpoint{3.159322in}{3.489171in}}%
\pgfpathlineto{\pgfqpoint{3.160756in}{3.489418in}}%
\pgfpathlineto{\pgfqpoint{3.162191in}{3.489664in}}%
\pgfpathlineto{\pgfqpoint{3.163626in}{3.489910in}}%
\pgfpathlineto{\pgfqpoint{3.165060in}{3.490157in}}%
\pgfpathlineto{\pgfqpoint{3.166495in}{3.490403in}}%
\pgfpathlineto{\pgfqpoint{3.167930in}{3.490649in}}%
\pgfpathlineto{\pgfqpoint{3.169364in}{3.490896in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{3.491142in}}%
\pgfpathlineto{\pgfqpoint{3.172234in}{3.491388in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{3.491634in}}%
\pgfpathlineto{\pgfqpoint{3.175103in}{3.491881in}}%
\pgfpathlineto{\pgfqpoint{3.176537in}{3.492127in}}%
\pgfpathlineto{\pgfqpoint{3.177972in}{3.492373in}}%
\pgfpathlineto{\pgfqpoint{3.179407in}{3.492619in}}%
\pgfpathlineto{\pgfqpoint{3.180841in}{3.492865in}}%
\pgfpathlineto{\pgfqpoint{3.182276in}{3.493111in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{3.493313in}}%
\pgfpathlineto{\pgfqpoint{3.183711in}{3.493357in}}%
\pgfpathlineto{\pgfqpoint{3.185145in}{3.493603in}}%
\pgfpathlineto{\pgfqpoint{3.186580in}{3.493849in}}%
\pgfpathlineto{\pgfqpoint{3.188015in}{3.494095in}}%
\pgfpathlineto{\pgfqpoint{3.189449in}{3.494340in}}%
\pgfpathlineto{\pgfqpoint{3.190884in}{3.494586in}}%
\pgfpathlineto{\pgfqpoint{3.192319in}{3.494832in}}%
\pgfpathlineto{\pgfqpoint{3.193753in}{3.495078in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{3.495324in}}%
\pgfpathlineto{\pgfqpoint{3.196623in}{3.495569in}}%
\pgfpathlineto{\pgfqpoint{3.198057in}{3.495815in}}%
\pgfpathlineto{\pgfqpoint{3.199492in}{3.496061in}}%
\pgfpathlineto{\pgfqpoint{3.200927in}{3.496306in}}%
\pgfpathlineto{\pgfqpoint{3.202361in}{3.496552in}}%
\pgfpathlineto{\pgfqpoint{3.203796in}{3.496797in}}%
\pgfpathlineto{\pgfqpoint{3.205231in}{3.497043in}}%
\pgfpathlineto{\pgfqpoint{3.206665in}{3.497288in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{3.497534in}}%
\pgfpathlineto{\pgfqpoint{3.209535in}{3.497779in}}%
\pgfpathlineto{\pgfqpoint{3.210969in}{3.498025in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{3.498223in}}%
\pgfpathlineto{\pgfqpoint{3.212404in}{3.498270in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{3.498515in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{3.498761in}}%
\pgfpathlineto{\pgfqpoint{3.216708in}{3.499006in}}%
\pgfpathlineto{\pgfqpoint{3.218143in}{3.499251in}}%
\pgfpathlineto{\pgfqpoint{3.219577in}{3.499496in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{3.499741in}}%
\pgfpathlineto{\pgfqpoint{3.222447in}{3.499987in}}%
\pgfpathlineto{\pgfqpoint{3.223881in}{3.500232in}}%
\pgfpathlineto{\pgfqpoint{3.225316in}{3.500477in}}%
\pgfpathlineto{\pgfqpoint{3.226751in}{3.500722in}}%
\pgfpathlineto{\pgfqpoint{3.228185in}{3.500967in}}%
\pgfpathlineto{\pgfqpoint{3.229620in}{3.501212in}}%
\pgfpathlineto{\pgfqpoint{3.231055in}{3.501457in}}%
\pgfpathlineto{\pgfqpoint{3.232489in}{3.501701in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{3.501946in}}%
\pgfpathlineto{\pgfqpoint{3.235359in}{3.502191in}}%
\pgfpathlineto{\pgfqpoint{3.236793in}{3.502436in}}%
\pgfpathlineto{\pgfqpoint{3.238228in}{3.502681in}}%
\pgfpathlineto{\pgfqpoint{3.239663in}{3.502925in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{3.503121in}}%
\pgfpathlineto{\pgfqpoint{3.241097in}{3.503170in}}%
\pgfpathlineto{\pgfqpoint{3.242532in}{3.503415in}}%
\pgfpathlineto{\pgfqpoint{3.243967in}{3.503659in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{3.503904in}}%
\pgfpathlineto{\pgfqpoint{3.246836in}{3.504148in}}%
\pgfpathlineto{\pgfqpoint{3.248271in}{3.504393in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{3.504637in}}%
\pgfpathlineto{\pgfqpoint{3.251140in}{3.504882in}}%
\pgfpathlineto{\pgfqpoint{3.252575in}{3.505126in}}%
\pgfpathlineto{\pgfqpoint{3.254009in}{3.505371in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{3.505615in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{3.505859in}}%
\pgfpathlineto{\pgfqpoint{3.258313in}{3.506103in}}%
\pgfpathlineto{\pgfqpoint{3.259748in}{3.506348in}}%
\pgfpathlineto{\pgfqpoint{3.261183in}{3.506592in}}%
\pgfpathlineto{\pgfqpoint{3.262617in}{3.506836in}}%
\pgfpathlineto{\pgfqpoint{3.264052in}{3.507080in}}%
\pgfpathlineto{\pgfqpoint{3.265487in}{3.507324in}}%
\pgfpathlineto{\pgfqpoint{3.266921in}{3.507568in}}%
\pgfpathlineto{\pgfqpoint{3.268356in}{3.507812in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{3.508005in}}%
\pgfpathlineto{\pgfqpoint{3.269791in}{3.508056in}}%
\pgfpathlineto{\pgfqpoint{3.271225in}{3.508300in}}%
\pgfpathlineto{\pgfqpoint{3.272660in}{3.508544in}}%
\pgfpathlineto{\pgfqpoint{3.274095in}{3.508788in}}%
\pgfpathlineto{\pgfqpoint{3.275529in}{3.509032in}}%
\pgfpathlineto{\pgfqpoint{3.276964in}{3.509276in}}%
\pgfpathlineto{\pgfqpoint{3.278399in}{3.509519in}}%
\pgfpathlineto{\pgfqpoint{3.279833in}{3.509763in}}%
\pgfpathlineto{\pgfqpoint{3.281268in}{3.510007in}}%
\pgfpathlineto{\pgfqpoint{3.282703in}{3.510251in}}%
\pgfpathlineto{\pgfqpoint{3.284137in}{3.510495in}}%
\pgfpathlineto{\pgfqpoint{3.285572in}{3.510740in}}%
\pgfpathlineto{\pgfqpoint{3.287007in}{3.510984in}}%
\pgfpathlineto{\pgfqpoint{3.288441in}{3.511228in}}%
\pgfpathlineto{\pgfqpoint{3.289876in}{3.511472in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{3.511717in}}%
\pgfpathlineto{\pgfqpoint{3.292745in}{3.511961in}}%
\pgfpathlineto{\pgfqpoint{3.294180in}{3.512205in}}%
\pgfpathlineto{\pgfqpoint{3.295615in}{3.512450in}}%
\pgfpathlineto{\pgfqpoint{3.297049in}{3.512694in}}%
\pgfpathlineto{\pgfqpoint{3.298168in}{3.512885in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{3.512939in}}%
\pgfpathlineto{\pgfqpoint{3.299919in}{3.513184in}}%
\pgfpathlineto{\pgfqpoint{3.301353in}{3.513428in}}%
\pgfpathlineto{\pgfqpoint{3.302788in}{3.513673in}}%
\pgfpathlineto{\pgfqpoint{3.304223in}{3.513918in}}%
\pgfpathlineto{\pgfqpoint{3.305657in}{3.514163in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{3.514407in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{3.514652in}}%
\pgfpathlineto{\pgfqpoint{3.309961in}{3.514897in}}%
\pgfpathlineto{\pgfqpoint{3.311396in}{3.515142in}}%
\pgfpathlineto{\pgfqpoint{3.312831in}{3.515387in}}%
\pgfpathlineto{\pgfqpoint{3.314265in}{3.515632in}}%
\pgfpathlineto{\pgfqpoint{3.315700in}{3.515877in}}%
\pgfpathlineto{\pgfqpoint{3.317134in}{3.516122in}}%
\pgfpathlineto{\pgfqpoint{3.318569in}{3.516367in}}%
\pgfpathlineto{\pgfqpoint{3.320004in}{3.516612in}}%
\pgfpathlineto{\pgfqpoint{3.321438in}{3.516857in}}%
\pgfpathlineto{\pgfqpoint{3.322873in}{3.517103in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{3.517348in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{3.517593in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{3.517782in}}%
\pgfpathlineto{\pgfqpoint{3.327177in}{3.517838in}}%
\pgfpathlineto{\pgfqpoint{3.328612in}{3.518083in}}%
\pgfpathlineto{\pgfqpoint{3.330046in}{3.518329in}}%
\pgfpathlineto{\pgfqpoint{3.331481in}{3.518574in}}%
\pgfpathlineto{\pgfqpoint{3.332916in}{3.518819in}}%
\pgfpathlineto{\pgfqpoint{3.334350in}{3.519065in}}%
\pgfpathlineto{\pgfqpoint{3.335785in}{3.519310in}}%
\pgfpathlineto{\pgfqpoint{3.337220in}{3.519555in}}%
\pgfpathlineto{\pgfqpoint{3.338654in}{3.519801in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{3.520046in}}%
\pgfpathlineto{\pgfqpoint{3.341524in}{3.520291in}}%
\pgfpathlineto{\pgfqpoint{3.342958in}{3.520537in}}%
\pgfpathlineto{\pgfqpoint{3.344393in}{3.520782in}}%
\pgfpathlineto{\pgfqpoint{3.345828in}{3.521028in}}%
\pgfpathlineto{\pgfqpoint{3.347262in}{3.521273in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{3.521519in}}%
\pgfpathlineto{\pgfqpoint{3.350132in}{3.521764in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{3.522010in}}%
\pgfpathlineto{\pgfqpoint{3.353001in}{3.522255in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{3.522501in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{3.522687in}}%
\pgfpathlineto{\pgfqpoint{3.355870in}{3.522746in}}%
\pgfpathlineto{\pgfqpoint{3.357305in}{3.522991in}}%
\pgfpathlineto{\pgfqpoint{3.358740in}{3.523237in}}%
\pgfpathlineto{\pgfqpoint{3.360174in}{3.523482in}}%
\pgfpathlineto{\pgfqpoint{3.361609in}{3.523728in}}%
\pgfpathlineto{\pgfqpoint{3.363044in}{3.523973in}}%
\pgfpathlineto{\pgfqpoint{3.364478in}{3.524219in}}%
\pgfpathlineto{\pgfqpoint{3.365913in}{3.524464in}}%
\pgfpathlineto{\pgfqpoint{3.367348in}{3.524710in}}%
\pgfpathlineto{\pgfqpoint{3.368782in}{3.524955in}}%
\pgfpathlineto{\pgfqpoint{3.370217in}{3.525201in}}%
\pgfpathlineto{\pgfqpoint{3.371652in}{3.525446in}}%
\pgfpathlineto{\pgfqpoint{3.373086in}{3.525692in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{3.525937in}}%
\pgfpathlineto{\pgfqpoint{3.375956in}{3.526183in}}%
\pgfpathlineto{\pgfqpoint{3.377390in}{3.526428in}}%
\pgfpathlineto{\pgfqpoint{3.378825in}{3.526674in}}%
\pgfpathlineto{\pgfqpoint{3.380260in}{3.526919in}}%
\pgfpathlineto{\pgfqpoint{3.381694in}{3.527165in}}%
\pgfpathlineto{\pgfqpoint{3.383129in}{3.527410in}}%
\pgfpathlineto{\pgfqpoint{3.384205in}{3.527594in}}%
\pgfpathlineto{\pgfqpoint{3.384564in}{3.527656in}}%
\pgfpathlineto{\pgfqpoint{3.385998in}{3.527901in}}%
\pgfpathlineto{\pgfqpoint{3.387433in}{3.528147in}}%
\pgfpathlineto{\pgfqpoint{3.388868in}{3.528392in}}%
\pgfpathlineto{\pgfqpoint{3.390302in}{3.528638in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{3.528883in}}%
\pgfpathlineto{\pgfqpoint{3.393172in}{3.529128in}}%
\pgfpathlineto{\pgfqpoint{3.394606in}{3.529374in}}%
\pgfpathlineto{\pgfqpoint{3.396041in}{3.529619in}}%
\pgfpathlineto{\pgfqpoint{3.397476in}{3.529865in}}%
\pgfpathlineto{\pgfqpoint{3.398910in}{3.530110in}}%
\pgfpathlineto{\pgfqpoint{3.400345in}{3.530355in}}%
\pgfpathlineto{\pgfqpoint{3.401780in}{3.530601in}}%
\pgfpathlineto{\pgfqpoint{3.403214in}{3.530846in}}%
\pgfpathlineto{\pgfqpoint{3.404649in}{3.531091in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{3.531337in}}%
\pgfpathlineto{\pgfqpoint{3.407518in}{3.531582in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{3.531827in}}%
\pgfpathlineto{\pgfqpoint{3.410388in}{3.532073in}}%
\pgfpathlineto{\pgfqpoint{3.411822in}{3.532318in}}%
\pgfpathlineto{\pgfqpoint{3.412884in}{3.532499in}}%
\pgfpathlineto{\pgfqpoint{3.413257in}{3.532563in}}%
\pgfpathlineto{\pgfqpoint{3.414692in}{3.532808in}}%
\pgfpathlineto{\pgfqpoint{3.416126in}{3.533054in}}%
\pgfpathlineto{\pgfqpoint{3.417561in}{3.533299in}}%
\pgfpathlineto{\pgfqpoint{3.418996in}{3.533544in}}%
\pgfpathlineto{\pgfqpoint{3.420430in}{3.533789in}}%
\pgfpathlineto{\pgfqpoint{3.421865in}{3.534034in}}%
\pgfpathlineto{\pgfqpoint{3.423300in}{3.534279in}}%
\pgfpathlineto{\pgfqpoint{3.424734in}{3.534524in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{3.534770in}}%
\pgfpathlineto{\pgfqpoint{3.427604in}{3.535015in}}%
\pgfpathlineto{\pgfqpoint{3.429038in}{3.535260in}}%
\pgfpathlineto{\pgfqpoint{3.430473in}{3.535505in}}%
\pgfpathlineto{\pgfqpoint{3.431908in}{3.535750in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{3.535995in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{3.536240in}}%
\pgfpathlineto{\pgfqpoint{3.436212in}{3.536485in}}%
\pgfpathlineto{\pgfqpoint{3.437646in}{3.536730in}}%
\pgfpathlineto{\pgfqpoint{3.439081in}{3.536975in}}%
\pgfpathlineto{\pgfqpoint{3.440516in}{3.537220in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{3.537398in}}%
\pgfpathlineto{\pgfqpoint{3.441950in}{3.537465in}}%
\pgfpathlineto{\pgfqpoint{3.443385in}{3.537709in}}%
\pgfpathlineto{\pgfqpoint{3.444820in}{3.537954in}}%
\pgfpathlineto{\pgfqpoint{3.446254in}{3.538199in}}%
\pgfpathlineto{\pgfqpoint{3.447689in}{3.538444in}}%
\pgfpathlineto{\pgfqpoint{3.449124in}{3.538689in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{3.538934in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{3.539179in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{3.539423in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{3.539668in}}%
\pgfpathlineto{\pgfqpoint{3.456297in}{3.539913in}}%
\pgfpathlineto{\pgfqpoint{3.457732in}{3.540158in}}%
\pgfpathlineto{\pgfqpoint{3.459166in}{3.540403in}}%
\pgfpathlineto{\pgfqpoint{3.460601in}{3.540647in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{3.540892in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{3.541137in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{3.541382in}}%
\pgfpathlineto{\pgfqpoint{3.466339in}{3.541626in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{3.541871in}}%
\pgfpathlineto{\pgfqpoint{3.469209in}{3.542116in}}%
\pgfpathlineto{\pgfqpoint{3.470242in}{3.542292in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{3.542361in}}%
\pgfpathlineto{\pgfqpoint{3.472078in}{3.542605in}}%
\pgfpathlineto{\pgfqpoint{3.473513in}{3.542850in}}%
\pgfpathlineto{\pgfqpoint{3.474947in}{3.543095in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{3.543340in}}%
\pgfpathlineto{\pgfqpoint{3.477817in}{3.543584in}}%
\pgfpathlineto{\pgfqpoint{3.479251in}{3.543829in}}%
\pgfpathlineto{\pgfqpoint{3.480686in}{3.544074in}}%
\pgfpathlineto{\pgfqpoint{3.482121in}{3.544319in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{3.544563in}}%
\pgfpathlineto{\pgfqpoint{3.484990in}{3.544808in}}%
\pgfpathlineto{\pgfqpoint{3.486425in}{3.545053in}}%
\pgfpathlineto{\pgfqpoint{3.487859in}{3.545298in}}%
\pgfpathlineto{\pgfqpoint{3.489294in}{3.545543in}}%
\pgfpathlineto{\pgfqpoint{3.490729in}{3.545788in}}%
\pgfpathlineto{\pgfqpoint{3.492163in}{3.546033in}}%
\pgfpathlineto{\pgfqpoint{3.493598in}{3.546277in}}%
\pgfpathlineto{\pgfqpoint{3.495033in}{3.546522in}}%
\pgfpathlineto{\pgfqpoint{3.496467in}{3.546767in}}%
\pgfpathlineto{\pgfqpoint{3.497902in}{3.547012in}}%
\pgfpathlineto{\pgfqpoint{3.498921in}{3.547186in}}%
\pgfpathlineto{\pgfqpoint{3.499337in}{3.547257in}}%
\pgfpathlineto{\pgfqpoint{3.500771in}{3.547502in}}%
\pgfpathlineto{\pgfqpoint{3.502206in}{3.547747in}}%
\pgfpathlineto{\pgfqpoint{3.503641in}{3.547992in}}%
\pgfpathlineto{\pgfqpoint{3.505075in}{3.548237in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{3.548483in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{3.548728in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{3.548973in}}%
\pgfpathlineto{\pgfqpoint{3.510814in}{3.549218in}}%
\pgfpathlineto{\pgfqpoint{3.512249in}{3.549463in}}%
\pgfpathlineto{\pgfqpoint{3.513683in}{3.549709in}}%
\pgfpathlineto{\pgfqpoint{3.515118in}{3.549954in}}%
\pgfpathlineto{\pgfqpoint{3.516553in}{3.550199in}}%
\pgfpathlineto{\pgfqpoint{3.517987in}{3.550445in}}%
\pgfpathlineto{\pgfqpoint{3.519422in}{3.550690in}}%
\pgfpathlineto{\pgfqpoint{3.520857in}{3.550936in}}%
\pgfpathlineto{\pgfqpoint{3.522291in}{3.551181in}}%
\pgfpathlineto{\pgfqpoint{3.523726in}{3.551427in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{3.551672in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{3.551918in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{3.552090in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{3.552164in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{3.552409in}}%
\pgfpathlineto{\pgfqpoint{3.530899in}{3.552655in}}%
\pgfpathlineto{\pgfqpoint{3.532334in}{3.552901in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{3.553147in}}%
\pgfpathlineto{\pgfqpoint{3.535203in}{3.553392in}}%
\pgfpathlineto{\pgfqpoint{3.536638in}{3.553638in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{3.553884in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{3.554129in}}%
\pgfpathlineto{\pgfqpoint{3.540942in}{3.554375in}}%
\pgfpathlineto{\pgfqpoint{3.542377in}{3.554621in}}%
\pgfpathlineto{\pgfqpoint{3.543811in}{3.554866in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{3.555112in}}%
\pgfpathlineto{\pgfqpoint{3.546681in}{3.555357in}}%
\pgfpathlineto{\pgfqpoint{3.548115in}{3.555602in}}%
\pgfpathlineto{\pgfqpoint{3.549550in}{3.555848in}}%
\pgfpathlineto{\pgfqpoint{3.550985in}{3.556093in}}%
\pgfpathlineto{\pgfqpoint{3.552419in}{3.556339in}}%
\pgfpathlineto{\pgfqpoint{3.553854in}{3.556584in}}%
\pgfpathlineto{\pgfqpoint{3.555289in}{3.556829in}}%
\pgfpathlineto{\pgfqpoint{3.556279in}{3.556998in}}%
\pgfpathlineto{\pgfqpoint{3.556723in}{3.557074in}}%
\pgfpathlineto{\pgfqpoint{3.558158in}{3.557320in}}%
\pgfpathlineto{\pgfqpoint{3.559593in}{3.557565in}}%
\pgfpathlineto{\pgfqpoint{3.561027in}{3.557810in}}%
\pgfpathlineto{\pgfqpoint{3.562462in}{3.558055in}}%
\pgfpathlineto{\pgfqpoint{3.563897in}{3.558301in}}%
\pgfpathlineto{\pgfqpoint{3.565331in}{3.558546in}}%
\pgfpathlineto{\pgfqpoint{3.566766in}{3.558792in}}%
\pgfpathlineto{\pgfqpoint{3.568201in}{3.559038in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{3.559284in}}%
\pgfpathlineto{\pgfqpoint{3.571070in}{3.559529in}}%
\pgfpathlineto{\pgfqpoint{3.572505in}{3.559775in}}%
\pgfpathlineto{\pgfqpoint{3.573939in}{3.560021in}}%
\pgfpathlineto{\pgfqpoint{3.575374in}{3.560268in}}%
\pgfpathlineto{\pgfqpoint{3.576809in}{3.560514in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{3.560760in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{3.561007in}}%
\pgfpathlineto{\pgfqpoint{3.581113in}{3.561253in}}%
\pgfpathlineto{\pgfqpoint{3.582547in}{3.561500in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{3.561746in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{3.561914in}}%
\pgfpathlineto{\pgfqpoint{3.585417in}{3.561993in}}%
\pgfpathlineto{\pgfqpoint{3.586851in}{3.562240in}}%
\pgfpathlineto{\pgfqpoint{3.588286in}{3.562487in}}%
\pgfpathlineto{\pgfqpoint{3.589721in}{3.562734in}}%
\pgfpathlineto{\pgfqpoint{3.591155in}{3.562981in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{3.563228in}}%
\pgfpathlineto{\pgfqpoint{3.594025in}{3.563475in}}%
\pgfpathlineto{\pgfqpoint{3.595459in}{3.563722in}}%
\pgfpathlineto{\pgfqpoint{3.596894in}{3.563970in}}%
\pgfpathlineto{\pgfqpoint{3.598329in}{3.564217in}}%
\pgfpathlineto{\pgfqpoint{3.599763in}{3.564464in}}%
\pgfpathlineto{\pgfqpoint{3.601198in}{3.564712in}}%
\pgfpathlineto{\pgfqpoint{3.602632in}{3.564960in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{3.565207in}}%
\pgfpathlineto{\pgfqpoint{3.605502in}{3.565455in}}%
\pgfpathlineto{\pgfqpoint{3.606936in}{3.565703in}}%
\pgfpathlineto{\pgfqpoint{3.608371in}{3.565951in}}%
\pgfpathlineto{\pgfqpoint{3.609806in}{3.566199in}}%
\pgfpathlineto{\pgfqpoint{3.611240in}{3.566447in}}%
\pgfpathlineto{\pgfqpoint{3.612675in}{3.566695in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{3.566861in}}%
\pgfpathlineto{\pgfqpoint{3.614110in}{3.566943in}}%
\pgfpathlineto{\pgfqpoint{3.615544in}{3.567191in}}%
\pgfpathlineto{\pgfqpoint{3.616979in}{3.567439in}}%
\pgfpathlineto{\pgfqpoint{3.618414in}{3.567688in}}%
\pgfpathlineto{\pgfqpoint{3.619848in}{3.567936in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{3.568184in}}%
\pgfpathlineto{\pgfqpoint{3.622718in}{3.568433in}}%
\pgfpathlineto{\pgfqpoint{3.624152in}{3.568681in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{3.568930in}}%
\pgfpathlineto{\pgfqpoint{3.627022in}{3.569179in}}%
\pgfpathlineto{\pgfqpoint{3.628456in}{3.569427in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{3.569676in}}%
\pgfpathlineto{\pgfqpoint{3.631326in}{3.569925in}}%
\pgfpathlineto{\pgfqpoint{3.632760in}{3.570173in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{3.570422in}}%
\pgfpathlineto{\pgfqpoint{3.635630in}{3.570671in}}%
\pgfpathlineto{\pgfqpoint{3.637064in}{3.570920in}}%
\pgfpathlineto{\pgfqpoint{3.638499in}{3.571169in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{3.571418in}}%
\pgfpathlineto{\pgfqpoint{3.641368in}{3.571667in}}%
\pgfpathlineto{\pgfqpoint{3.642315in}{3.571832in}}%
\pgfpathlineto{\pgfqpoint{3.642803in}{3.571916in}}%
\pgfpathlineto{\pgfqpoint{3.644238in}{3.572166in}}%
\pgfpathlineto{\pgfqpoint{3.645672in}{3.572415in}}%
\pgfpathlineto{\pgfqpoint{3.647107in}{3.572664in}}%
\pgfpathlineto{\pgfqpoint{3.648542in}{3.572913in}}%
\pgfpathlineto{\pgfqpoint{3.649976in}{3.573163in}}%
\pgfpathlineto{\pgfqpoint{3.651411in}{3.573412in}}%
\pgfpathlineto{\pgfqpoint{3.652846in}{3.573661in}}%
\pgfpathlineto{\pgfqpoint{3.654280in}{3.573911in}}%
\pgfpathlineto{\pgfqpoint{3.655715in}{3.574160in}}%
\pgfpathlineto{\pgfqpoint{3.657150in}{3.574410in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.574659in}}%
\pgfpathlineto{\pgfqpoint{3.660019in}{3.574909in}}%
\pgfpathlineto{\pgfqpoint{3.661454in}{3.575158in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{3.575408in}}%
\pgfpathlineto{\pgfqpoint{3.664323in}{3.575657in}}%
\pgfpathlineto{\pgfqpoint{3.665758in}{3.575907in}}%
\pgfpathlineto{\pgfqpoint{3.667192in}{3.576157in}}%
\pgfpathlineto{\pgfqpoint{3.668627in}{3.576407in}}%
\pgfpathlineto{\pgfqpoint{3.670062in}{3.576656in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{3.576819in}}%
\pgfpathlineto{\pgfqpoint{3.671496in}{3.576906in}}%
\pgfpathlineto{\pgfqpoint{3.672931in}{3.577156in}}%
\pgfpathlineto{\pgfqpoint{3.674366in}{3.577406in}}%
\pgfpathlineto{\pgfqpoint{3.675800in}{3.577655in}}%
\pgfpathlineto{\pgfqpoint{3.677235in}{3.577905in}}%
\pgfpathlineto{\pgfqpoint{3.678670in}{3.578155in}}%
\pgfpathlineto{\pgfqpoint{3.680104in}{3.578405in}}%
\pgfpathlineto{\pgfqpoint{3.681539in}{3.578655in}}%
\pgfpathlineto{\pgfqpoint{3.682974in}{3.578905in}}%
\pgfpathlineto{\pgfqpoint{3.684408in}{3.579155in}}%
\pgfpathlineto{\pgfqpoint{3.685843in}{3.579405in}}%
\pgfpathlineto{\pgfqpoint{3.687278in}{3.579655in}}%
\pgfpathlineto{\pgfqpoint{3.688712in}{3.579905in}}%
\pgfpathlineto{\pgfqpoint{3.690147in}{3.580155in}}%
\pgfpathlineto{\pgfqpoint{3.691582in}{3.580405in}}%
\pgfpathlineto{\pgfqpoint{3.693016in}{3.580655in}}%
\pgfpathlineto{\pgfqpoint{3.694451in}{3.580905in}}%
\pgfpathlineto{\pgfqpoint{3.695886in}{3.581155in}}%
\pgfpathlineto{\pgfqpoint{3.697320in}{3.581405in}}%
\pgfpathlineto{\pgfqpoint{3.698755in}{3.581655in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{3.581815in}}%
\pgfpathlineto{\pgfqpoint{3.700190in}{3.581905in}}%
\pgfpathlineto{\pgfqpoint{3.701624in}{3.582155in}}%
\pgfpathlineto{\pgfqpoint{3.703059in}{3.582405in}}%
\pgfpathlineto{\pgfqpoint{3.704494in}{3.582656in}}%
\pgfpathlineto{\pgfqpoint{3.705928in}{3.582906in}}%
\pgfpathlineto{\pgfqpoint{3.707363in}{3.583156in}}%
\pgfpathlineto{\pgfqpoint{3.708798in}{3.583406in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{3.583656in}}%
\pgfpathlineto{\pgfqpoint{3.711667in}{3.583907in}}%
\pgfpathlineto{\pgfqpoint{3.713102in}{3.584157in}}%
\pgfpathlineto{\pgfqpoint{3.714536in}{3.584407in}}%
\pgfpathlineto{\pgfqpoint{3.715971in}{3.584658in}}%
\pgfpathlineto{\pgfqpoint{3.717406in}{3.584908in}}%
\pgfpathlineto{\pgfqpoint{3.718840in}{3.585159in}}%
\pgfpathlineto{\pgfqpoint{3.720275in}{3.585409in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{3.585659in}}%
\pgfpathlineto{\pgfqpoint{3.723144in}{3.585910in}}%
\pgfpathlineto{\pgfqpoint{3.724579in}{3.586160in}}%
\pgfpathlineto{\pgfqpoint{3.726014in}{3.586411in}}%
\pgfpathlineto{\pgfqpoint{3.727448in}{3.586662in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{3.586820in}}%
\pgfpathlineto{\pgfqpoint{3.728883in}{3.586912in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{3.587163in}}%
\pgfpathlineto{\pgfqpoint{3.731752in}{3.587414in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.587664in}}%
\pgfpathlineto{\pgfqpoint{3.734622in}{3.587915in}}%
\pgfpathlineto{\pgfqpoint{3.736056in}{3.588165in}}%
\pgfpathlineto{\pgfqpoint{3.737491in}{3.588416in}}%
\pgfpathlineto{\pgfqpoint{3.738926in}{3.588666in}}%
\pgfpathlineto{\pgfqpoint{3.740360in}{3.588917in}}%
\pgfpathlineto{\pgfqpoint{3.741795in}{3.589167in}}%
\pgfpathlineto{\pgfqpoint{3.743229in}{3.589418in}}%
\pgfpathlineto{\pgfqpoint{3.744664in}{3.589668in}}%
\pgfpathlineto{\pgfqpoint{3.746099in}{3.589918in}}%
\pgfpathlineto{\pgfqpoint{3.747533in}{3.590168in}}%
\pgfpathlineto{\pgfqpoint{3.748968in}{3.590419in}}%
\pgfpathlineto{\pgfqpoint{3.750403in}{3.590669in}}%
\pgfpathlineto{\pgfqpoint{3.751837in}{3.590919in}}%
\pgfpathlineto{\pgfqpoint{3.753272in}{3.591169in}}%
\pgfpathlineto{\pgfqpoint{3.754707in}{3.591420in}}%
\pgfpathlineto{\pgfqpoint{3.756141in}{3.591670in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{3.591825in}}%
\pgfpathlineto{\pgfqpoint{3.757576in}{3.591920in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{3.592170in}}%
\pgfpathlineto{\pgfqpoint{3.760445in}{3.592420in}}%
\pgfpathlineto{\pgfqpoint{3.761880in}{3.592670in}}%
\pgfpathlineto{\pgfqpoint{3.763315in}{3.592920in}}%
\pgfpathlineto{\pgfqpoint{3.764749in}{3.593170in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{3.593420in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{3.593670in}}%
\pgfpathlineto{\pgfqpoint{3.769053in}{3.593920in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{3.594170in}}%
\pgfpathlineto{\pgfqpoint{3.771923in}{3.594420in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{3.594670in}}%
\pgfpathlineto{\pgfqpoint{3.774792in}{3.594920in}}%
\pgfpathlineto{\pgfqpoint{3.776227in}{3.595170in}}%
\pgfpathlineto{\pgfqpoint{3.777661in}{3.595420in}}%
\pgfpathlineto{\pgfqpoint{3.779096in}{3.595669in}}%
\pgfpathlineto{\pgfqpoint{3.780531in}{3.595919in}}%
\pgfpathlineto{\pgfqpoint{3.781965in}{3.596169in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{3.596419in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{3.596669in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{3.596821in}}%
\pgfpathlineto{\pgfqpoint{3.786269in}{3.596919in}}%
\pgfpathlineto{\pgfqpoint{3.787704in}{3.597168in}}%
\pgfpathlineto{\pgfqpoint{3.789139in}{3.597418in}}%
\pgfpathlineto{\pgfqpoint{3.790573in}{3.597668in}}%
\pgfpathlineto{\pgfqpoint{3.792008in}{3.597918in}}%
\pgfpathlineto{\pgfqpoint{3.793443in}{3.598167in}}%
\pgfpathlineto{\pgfqpoint{3.794877in}{3.598417in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{3.598667in}}%
\pgfpathlineto{\pgfqpoint{3.797747in}{3.598916in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{3.599166in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{3.599416in}}%
\pgfpathlineto{\pgfqpoint{3.802051in}{3.599666in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{3.599915in}}%
\pgfpathlineto{\pgfqpoint{3.804920in}{3.600165in}}%
\pgfpathlineto{\pgfqpoint{3.806355in}{3.600415in}}%
\pgfpathlineto{\pgfqpoint{3.807789in}{3.600664in}}%
\pgfpathlineto{\pgfqpoint{3.809224in}{3.600914in}}%
\pgfpathlineto{\pgfqpoint{3.810659in}{3.601164in}}%
\pgfpathlineto{\pgfqpoint{3.812093in}{3.601413in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{3.601663in}}%
\pgfpathlineto{\pgfqpoint{3.814389in}{3.601813in}}%
\pgfpathlineto{\pgfqpoint{3.814963in}{3.601913in}}%
\pgfpathlineto{\pgfqpoint{3.816397in}{3.602162in}}%
\pgfpathlineto{\pgfqpoint{3.817832in}{3.602412in}}%
\pgfpathlineto{\pgfqpoint{3.819267in}{3.602662in}}%
\pgfpathlineto{\pgfqpoint{3.820701in}{3.602911in}}%
\pgfpathlineto{\pgfqpoint{3.822136in}{3.603161in}}%
\pgfpathlineto{\pgfqpoint{3.823571in}{3.603410in}}%
\pgfpathlineto{\pgfqpoint{3.825005in}{3.603660in}}%
\pgfpathlineto{\pgfqpoint{3.826440in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{3.827875in}{3.604159in}}%
\pgfpathlineto{\pgfqpoint{3.829309in}{3.604409in}}%
\pgfpathlineto{\pgfqpoint{3.830744in}{3.604659in}}%
\pgfpathlineto{\pgfqpoint{3.832179in}{3.604908in}}%
\pgfpathlineto{\pgfqpoint{3.833613in}{3.605158in}}%
\pgfpathlineto{\pgfqpoint{3.835048in}{3.605407in}}%
\pgfpathlineto{\pgfqpoint{3.836483in}{3.605657in}}%
\pgfpathlineto{\pgfqpoint{3.837917in}{3.605907in}}%
\pgfpathlineto{\pgfqpoint{3.839352in}{3.606156in}}%
\pgfpathlineto{\pgfqpoint{3.840787in}{3.606406in}}%
\pgfpathlineto{\pgfqpoint{3.842221in}{3.606656in}}%
\pgfpathlineto{\pgfqpoint{3.843068in}{3.606803in}}%
\pgfpathlineto{\pgfqpoint{3.843656in}{3.606905in}}%
\pgfpathlineto{\pgfqpoint{3.845091in}{3.607155in}}%
\pgfpathlineto{\pgfqpoint{3.846525in}{3.607404in}}%
\pgfpathlineto{\pgfqpoint{3.847960in}{3.607654in}}%
\pgfpathlineto{\pgfqpoint{3.849395in}{3.607904in}}%
\pgfpathlineto{\pgfqpoint{3.850829in}{3.608153in}}%
\pgfpathlineto{\pgfqpoint{3.852264in}{3.608403in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{3.608652in}}%
\pgfpathlineto{\pgfqpoint{3.855133in}{3.608902in}}%
\pgfpathlineto{\pgfqpoint{3.856568in}{3.609152in}}%
\pgfpathlineto{\pgfqpoint{3.858003in}{3.609401in}}%
\pgfpathlineto{\pgfqpoint{3.859437in}{3.609651in}}%
\pgfpathlineto{\pgfqpoint{3.860872in}{3.609900in}}%
\pgfpathlineto{\pgfqpoint{3.862307in}{3.610150in}}%
\pgfpathlineto{\pgfqpoint{3.863741in}{3.610400in}}%
\pgfpathlineto{\pgfqpoint{3.865176in}{3.610649in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{3.610899in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{3.611148in}}%
\pgfpathlineto{\pgfqpoint{3.869480in}{3.611398in}}%
\pgfpathlineto{\pgfqpoint{3.870915in}{3.611647in}}%
\pgfpathlineto{\pgfqpoint{3.871747in}{3.611792in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{3.611897in}}%
\pgfpathlineto{\pgfqpoint{3.873784in}{3.612146in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{3.612396in}}%
\pgfpathlineto{\pgfqpoint{3.876653in}{3.612646in}}%
\pgfpathlineto{\pgfqpoint{3.878088in}{3.612895in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{3.613145in}}%
\pgfpathlineto{\pgfqpoint{3.880957in}{3.613395in}}%
\pgfpathlineto{\pgfqpoint{3.882392in}{3.613645in}}%
\pgfpathlineto{\pgfqpoint{3.883827in}{3.613895in}}%
\pgfpathlineto{\pgfqpoint{3.885261in}{3.614145in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{3.614396in}}%
\pgfpathlineto{\pgfqpoint{3.888130in}{3.614646in}}%
\pgfpathlineto{\pgfqpoint{3.889565in}{3.614897in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{3.615148in}}%
\pgfpathlineto{\pgfqpoint{3.892434in}{3.615398in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{3.615649in}}%
\pgfpathlineto{\pgfqpoint{3.895304in}{3.615900in}}%
\pgfpathlineto{\pgfqpoint{3.896738in}{3.616151in}}%
\pgfpathlineto{\pgfqpoint{3.898173in}{3.616403in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{3.616654in}}%
\pgfpathlineto{\pgfqpoint{3.900426in}{3.616797in}}%
\pgfpathlineto{\pgfqpoint{3.901042in}{3.616905in}}%
\pgfpathlineto{\pgfqpoint{3.902477in}{3.617157in}}%
\pgfpathlineto{\pgfqpoint{3.903912in}{3.617408in}}%
\pgfpathlineto{\pgfqpoint{3.905346in}{3.617660in}}%
\pgfpathlineto{\pgfqpoint{3.906781in}{3.617912in}}%
\pgfpathlineto{\pgfqpoint{3.908216in}{3.618164in}}%
\pgfpathlineto{\pgfqpoint{3.909650in}{3.618416in}}%
\pgfpathlineto{\pgfqpoint{3.911085in}{3.618668in}}%
\pgfpathlineto{\pgfqpoint{3.912520in}{3.618920in}}%
\pgfpathlineto{\pgfqpoint{3.913954in}{3.619172in}}%
\pgfpathlineto{\pgfqpoint{3.915389in}{3.619424in}}%
\pgfpathlineto{\pgfqpoint{3.916824in}{3.619676in}}%
\pgfpathlineto{\pgfqpoint{3.918258in}{3.619929in}}%
\pgfpathlineto{\pgfqpoint{3.919693in}{3.620181in}}%
\pgfpathlineto{\pgfqpoint{3.921128in}{3.620434in}}%
\pgfpathlineto{\pgfqpoint{3.922562in}{3.620686in}}%
\pgfpathlineto{\pgfqpoint{3.923997in}{3.620939in}}%
\pgfpathlineto{\pgfqpoint{3.925432in}{3.621192in}}%
\pgfpathlineto{\pgfqpoint{3.926866in}{3.621445in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{3.621698in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{3.621839in}}%
\pgfpathlineto{\pgfqpoint{3.929736in}{3.621951in}}%
\pgfpathlineto{\pgfqpoint{3.931170in}{3.622204in}}%
\pgfpathlineto{\pgfqpoint{3.932605in}{3.622457in}}%
\pgfpathlineto{\pgfqpoint{3.934040in}{3.622710in}}%
\pgfpathlineto{\pgfqpoint{3.935474in}{3.622963in}}%
\pgfpathlineto{\pgfqpoint{3.936909in}{3.623216in}}%
\pgfpathlineto{\pgfqpoint{3.938344in}{3.623469in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{3.623723in}}%
\pgfpathlineto{\pgfqpoint{3.941213in}{3.623976in}}%
\pgfpathlineto{\pgfqpoint{3.942648in}{3.624229in}}%
\pgfpathlineto{\pgfqpoint{3.944082in}{3.624483in}}%
\pgfpathlineto{\pgfqpoint{3.945517in}{3.624736in}}%
\pgfpathlineto{\pgfqpoint{3.946952in}{3.624990in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{3.625244in}}%
\pgfpathlineto{\pgfqpoint{3.949821in}{3.625497in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{3.625751in}}%
\pgfpathlineto{\pgfqpoint{3.952690in}{3.626005in}}%
\pgfpathlineto{\pgfqpoint{3.954125in}{3.626258in}}%
\pgfpathlineto{\pgfqpoint{3.955560in}{3.626512in}}%
\pgfpathlineto{\pgfqpoint{3.956994in}{3.626766in}}%
\pgfpathlineto{\pgfqpoint{3.957783in}{3.626906in}}%
\pgfpathlineto{\pgfqpoint{3.958429in}{3.627020in}}%
\pgfpathlineto{\pgfqpoint{3.959864in}{3.627274in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.627528in}}%
\pgfpathlineto{\pgfqpoint{3.962733in}{3.627782in}}%
\pgfpathlineto{\pgfqpoint{3.964168in}{3.628036in}}%
\pgfpathlineto{\pgfqpoint{3.965602in}{3.628290in}}%
\pgfpathlineto{\pgfqpoint{3.967037in}{3.628544in}}%
\pgfpathlineto{\pgfqpoint{3.968472in}{3.628798in}}%
\pgfpathlineto{\pgfqpoint{3.969906in}{3.629052in}}%
\pgfpathlineto{\pgfqpoint{3.971341in}{3.629306in}}%
\pgfpathlineto{\pgfqpoint{3.972776in}{3.629560in}}%
\pgfpathlineto{\pgfqpoint{3.974210in}{3.629815in}}%
\pgfpathlineto{\pgfqpoint{3.975645in}{3.630069in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{3.630323in}}%
\pgfpathlineto{\pgfqpoint{3.978514in}{3.630577in}}%
\pgfpathlineto{\pgfqpoint{3.979949in}{3.630832in}}%
\pgfpathlineto{\pgfqpoint{3.981384in}{3.631086in}}%
\pgfpathlineto{\pgfqpoint{3.982818in}{3.631340in}}%
\pgfpathlineto{\pgfqpoint{3.984253in}{3.631595in}}%
\pgfpathlineto{\pgfqpoint{3.985688in}{3.631849in}}%
\pgfpathlineto{\pgfqpoint{3.986462in}{3.631986in}}%
\pgfpathlineto{\pgfqpoint{3.987122in}{3.632103in}}%
\pgfpathlineto{\pgfqpoint{3.988557in}{3.632358in}}%
\pgfpathlineto{\pgfqpoint{3.989992in}{3.632612in}}%
\pgfpathlineto{\pgfqpoint{3.991426in}{3.632867in}}%
\pgfpathlineto{\pgfqpoint{3.992861in}{3.633121in}}%
\pgfpathlineto{\pgfqpoint{3.994296in}{3.633376in}}%
\pgfpathlineto{\pgfqpoint{3.995730in}{3.633630in}}%
\pgfpathlineto{\pgfqpoint{3.997165in}{3.633884in}}%
\pgfpathlineto{\pgfqpoint{3.998600in}{3.634139in}}%
\pgfpathlineto{\pgfqpoint{4.000034in}{3.634393in}}%
\pgfpathlineto{\pgfqpoint{4.001469in}{3.634648in}}%
\pgfpathlineto{\pgfqpoint{4.002904in}{3.634902in}}%
\pgfpathlineto{\pgfqpoint{4.004338in}{3.635157in}}%
\pgfpathlineto{\pgfqpoint{4.005773in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{4.007208in}{3.635666in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{3.635921in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{3.636175in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{3.636430in}}%
\pgfpathlineto{\pgfqpoint{4.012946in}{3.636684in}}%
\pgfpathlineto{\pgfqpoint{4.014381in}{3.636939in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{3.637074in}}%
\pgfpathlineto{\pgfqpoint{4.015816in}{3.637193in}}%
\pgfpathlineto{\pgfqpoint{4.017250in}{3.637448in}}%
\pgfpathlineto{\pgfqpoint{4.018685in}{3.637703in}}%
\pgfpathlineto{\pgfqpoint{4.020120in}{3.637957in}}%
\pgfpathlineto{\pgfqpoint{4.021554in}{3.638212in}}%
\pgfpathlineto{\pgfqpoint{4.022989in}{3.638466in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{3.638721in}}%
\pgfpathlineto{\pgfqpoint{4.025858in}{3.638975in}}%
\pgfpathlineto{\pgfqpoint{4.027293in}{3.639230in}}%
\pgfpathlineto{\pgfqpoint{4.028727in}{3.639485in}}%
\pgfpathlineto{\pgfqpoint{4.030162in}{3.639739in}}%
\pgfpathlineto{\pgfqpoint{4.031597in}{3.639994in}}%
\pgfpathlineto{\pgfqpoint{4.033031in}{3.640248in}}%
\pgfpathlineto{\pgfqpoint{4.034466in}{3.640503in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{3.640757in}}%
\pgfpathlineto{\pgfqpoint{4.037335in}{3.641012in}}%
\pgfpathlineto{\pgfqpoint{4.038770in}{3.641267in}}%
\pgfpathlineto{\pgfqpoint{4.040205in}{3.641521in}}%
\pgfpathlineto{\pgfqpoint{4.041639in}{3.641776in}}%
\pgfpathlineto{\pgfqpoint{4.043074in}{3.642030in}}%
\pgfpathlineto{\pgfqpoint{4.043820in}{3.642163in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.642285in}}%
\pgfpathlineto{\pgfqpoint{4.045943in}{3.642539in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{3.642794in}}%
\pgfpathlineto{\pgfqpoint{4.048813in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{4.050247in}{3.643303in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{3.643558in}}%
\pgfpathlineto{\pgfqpoint{4.053117in}{3.643812in}}%
\pgfpathlineto{\pgfqpoint{4.054551in}{3.644067in}}%
\pgfpathlineto{\pgfqpoint{4.055986in}{3.644322in}}%
\pgfpathlineto{\pgfqpoint{4.057421in}{3.644576in}}%
\pgfpathlineto{\pgfqpoint{4.058855in}{3.644831in}}%
\pgfpathlineto{\pgfqpoint{4.060290in}{3.645085in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{3.645340in}}%
\pgfpathlineto{\pgfqpoint{4.063159in}{3.645595in}}%
\pgfpathlineto{\pgfqpoint{4.064594in}{3.645849in}}%
\pgfpathlineto{\pgfqpoint{4.066029in}{3.646104in}}%
\pgfpathlineto{\pgfqpoint{4.067463in}{3.646359in}}%
\pgfpathlineto{\pgfqpoint{4.068898in}{3.646613in}}%
\pgfpathlineto{\pgfqpoint{4.070333in}{3.646868in}}%
\pgfpathlineto{\pgfqpoint{4.071767in}{3.647123in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{3.647253in}}%
\pgfpathlineto{\pgfqpoint{4.073202in}{3.647377in}}%
\pgfpathlineto{\pgfqpoint{4.074637in}{3.647632in}}%
\pgfpathlineto{\pgfqpoint{4.076071in}{3.647887in}}%
\pgfpathlineto{\pgfqpoint{4.077506in}{3.648142in}}%
\pgfpathlineto{\pgfqpoint{4.078941in}{3.648396in}}%
\pgfpathlineto{\pgfqpoint{4.080375in}{3.648651in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{3.648906in}}%
\pgfpathlineto{\pgfqpoint{4.083245in}{3.649161in}}%
\pgfpathlineto{\pgfqpoint{4.084679in}{3.649416in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{3.649671in}}%
\pgfpathlineto{\pgfqpoint{4.087549in}{3.649926in}}%
\pgfpathlineto{\pgfqpoint{4.088983in}{3.650181in}}%
\pgfpathlineto{\pgfqpoint{4.090418in}{3.650436in}}%
\pgfpathlineto{\pgfqpoint{4.091853in}{3.650691in}}%
\pgfpathlineto{\pgfqpoint{4.093287in}{3.650946in}}%
\pgfpathlineto{\pgfqpoint{4.094722in}{3.651201in}}%
\pgfpathlineto{\pgfqpoint{4.096157in}{3.651456in}}%
\pgfpathlineto{\pgfqpoint{4.097591in}{3.651711in}}%
\pgfpathlineto{\pgfqpoint{4.099026in}{3.651967in}}%
\pgfpathlineto{\pgfqpoint{4.100461in}{3.652222in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{3.652349in}}%
\pgfpathlineto{\pgfqpoint{4.101895in}{3.652477in}}%
\pgfpathlineto{\pgfqpoint{4.103330in}{3.652732in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{3.652988in}}%
\pgfpathlineto{\pgfqpoint{4.106199in}{3.653243in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{3.653499in}}%
\pgfpathlineto{\pgfqpoint{4.109069in}{3.653754in}}%
\pgfpathlineto{\pgfqpoint{4.110503in}{3.654010in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{3.654265in}}%
\pgfpathlineto{\pgfqpoint{4.113373in}{3.654521in}}%
\pgfpathlineto{\pgfqpoint{4.114807in}{3.654777in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.655033in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{3.655288in}}%
\pgfpathlineto{\pgfqpoint{4.119111in}{3.655544in}}%
\pgfpathlineto{\pgfqpoint{4.120546in}{3.655800in}}%
\pgfpathlineto{\pgfqpoint{4.121981in}{3.656056in}}%
\pgfpathlineto{\pgfqpoint{4.123415in}{3.656312in}}%
\pgfpathlineto{\pgfqpoint{4.124850in}{3.656568in}}%
\pgfpathlineto{\pgfqpoint{4.126285in}{3.656825in}}%
\pgfpathlineto{\pgfqpoint{4.127719in}{3.657081in}}%
\pgfpathlineto{\pgfqpoint{4.129154in}{3.657337in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{3.657463in}}%
\pgfpathlineto{\pgfqpoint{4.130589in}{3.657594in}}%
\pgfpathlineto{\pgfqpoint{4.132023in}{3.657850in}}%
\pgfpathlineto{\pgfqpoint{4.133458in}{3.658107in}}%
\pgfpathlineto{\pgfqpoint{4.134893in}{3.658363in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{3.658620in}}%
\pgfpathlineto{\pgfqpoint{4.137762in}{3.658876in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{3.659133in}}%
\pgfpathlineto{\pgfqpoint{4.140631in}{3.659389in}}%
\pgfpathlineto{\pgfqpoint{4.142066in}{3.659646in}}%
\pgfpathlineto{\pgfqpoint{4.143501in}{3.659903in}}%
\pgfpathlineto{\pgfqpoint{4.144935in}{3.660159in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{3.660415in}}%
\pgfpathlineto{\pgfqpoint{4.147805in}{3.660672in}}%
\pgfpathlineto{\pgfqpoint{4.149239in}{3.660928in}}%
\pgfpathlineto{\pgfqpoint{4.150674in}{3.661185in}}%
\pgfpathlineto{\pgfqpoint{4.152109in}{3.661441in}}%
\pgfpathlineto{\pgfqpoint{4.153543in}{3.661697in}}%
\pgfpathlineto{\pgfqpoint{4.154978in}{3.661954in}}%
\pgfpathlineto{\pgfqpoint{4.156413in}{3.662210in}}%
\pgfpathlineto{\pgfqpoint{4.157847in}{3.662466in}}%
\pgfpathlineto{\pgfqpoint{4.158536in}{3.662589in}}%
\pgfpathlineto{\pgfqpoint{4.159282in}{3.662722in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{3.662979in}}%
\pgfpathlineto{\pgfqpoint{4.162151in}{3.663235in}}%
\pgfpathlineto{\pgfqpoint{4.163586in}{3.663491in}}%
\pgfpathlineto{\pgfqpoint{4.165021in}{3.663747in}}%
\pgfpathlineto{\pgfqpoint{4.166455in}{3.664004in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{3.664260in}}%
\pgfpathlineto{\pgfqpoint{4.169325in}{3.664516in}}%
\pgfpathlineto{\pgfqpoint{4.170759in}{3.664772in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{3.665028in}}%
\pgfpathlineto{\pgfqpoint{4.173628in}{3.665284in}}%
\pgfpathlineto{\pgfqpoint{4.175063in}{3.665540in}}%
\pgfpathlineto{\pgfqpoint{4.176498in}{3.665796in}}%
\pgfpathlineto{\pgfqpoint{4.177932in}{3.666053in}}%
\pgfpathlineto{\pgfqpoint{4.179367in}{3.666309in}}%
\pgfpathlineto{\pgfqpoint{4.180802in}{3.666565in}}%
\pgfpathlineto{\pgfqpoint{4.182236in}{3.666821in}}%
\pgfpathlineto{\pgfqpoint{4.183671in}{3.667077in}}%
\pgfpathlineto{\pgfqpoint{4.185106in}{3.667333in}}%
\pgfpathlineto{\pgfqpoint{4.186540in}{3.667589in}}%
\pgfpathlineto{\pgfqpoint{4.187215in}{3.667709in}}%
\pgfpathlineto{\pgfqpoint{4.187975in}{3.667845in}}%
\pgfpathlineto{\pgfqpoint{4.189410in}{3.668101in}}%
\pgfpathlineto{\pgfqpoint{4.190844in}{3.668357in}}%
\pgfpathlineto{\pgfqpoint{4.192279in}{3.668613in}}%
\pgfpathlineto{\pgfqpoint{4.193714in}{3.668869in}}%
\pgfpathlineto{\pgfqpoint{4.195148in}{3.669125in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{3.669381in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{3.669637in}}%
\pgfpathlineto{\pgfqpoint{4.199452in}{3.669893in}}%
\pgfpathlineto{\pgfqpoint{4.200887in}{3.670149in}}%
\pgfpathlineto{\pgfqpoint{4.202322in}{3.670405in}}%
\pgfpathlineto{\pgfqpoint{4.203756in}{3.670661in}}%
\pgfpathlineto{\pgfqpoint{4.205191in}{3.670917in}}%
\pgfpathlineto{\pgfqpoint{4.206626in}{3.671173in}}%
\pgfpathlineto{\pgfqpoint{4.208060in}{3.671429in}}%
\pgfpathlineto{\pgfqpoint{4.209495in}{3.671685in}}%
\pgfpathlineto{\pgfqpoint{4.210930in}{3.671941in}}%
\pgfpathlineto{\pgfqpoint{4.212364in}{3.672197in}}%
\pgfpathlineto{\pgfqpoint{4.213799in}{3.672452in}}%
\pgfpathlineto{\pgfqpoint{4.215234in}{3.672708in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{3.672826in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.672964in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{3.673220in}}%
\pgfpathlineto{\pgfqpoint{4.219538in}{3.673476in}}%
\pgfpathlineto{\pgfqpoint{4.220972in}{3.673732in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{3.673988in}}%
\pgfpathlineto{\pgfqpoint{4.223842in}{3.674244in}}%
\pgfpathlineto{\pgfqpoint{4.225276in}{3.674500in}}%
\pgfpathlineto{\pgfqpoint{4.226711in}{3.674757in}}%
\pgfpathlineto{\pgfqpoint{4.228146in}{3.675013in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{3.675270in}}%
\pgfpathlineto{\pgfqpoint{4.231015in}{3.675526in}}%
\pgfpathlineto{\pgfqpoint{4.232450in}{3.675783in}}%
\pgfpathlineto{\pgfqpoint{4.233884in}{3.676040in}}%
\pgfpathlineto{\pgfqpoint{4.235319in}{3.676297in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{3.676555in}}%
\pgfpathlineto{\pgfqpoint{4.238188in}{3.676812in}}%
\pgfpathlineto{\pgfqpoint{4.239623in}{3.677069in}}%
\pgfpathlineto{\pgfqpoint{4.241058in}{3.677327in}}%
\pgfpathlineto{\pgfqpoint{4.242492in}{3.677584in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{3.677842in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{3.677958in}}%
\pgfpathlineto{\pgfqpoint{4.245362in}{3.678100in}}%
\pgfpathlineto{\pgfqpoint{4.246796in}{3.678358in}}%
\pgfpathlineto{\pgfqpoint{4.248231in}{3.678616in}}%
\pgfpathlineto{\pgfqpoint{4.249666in}{3.678874in}}%
\pgfpathlineto{\pgfqpoint{4.251100in}{3.679132in}}%
\pgfpathlineto{\pgfqpoint{4.252535in}{3.679391in}}%
\pgfpathlineto{\pgfqpoint{4.253970in}{3.679649in}}%
\pgfpathlineto{\pgfqpoint{4.255404in}{3.679907in}}%
\pgfpathlineto{\pgfqpoint{4.256839in}{3.680166in}}%
\pgfpathlineto{\pgfqpoint{4.258274in}{3.680425in}}%
\pgfpathlineto{\pgfqpoint{4.259708in}{3.680683in}}%
\pgfpathlineto{\pgfqpoint{4.261143in}{3.680942in}}%
\pgfpathlineto{\pgfqpoint{4.262578in}{3.681201in}}%
\pgfpathlineto{\pgfqpoint{4.264012in}{3.681460in}}%
\pgfpathlineto{\pgfqpoint{4.265447in}{3.681719in}}%
\pgfpathlineto{\pgfqpoint{4.266882in}{3.681978in}}%
\pgfpathlineto{\pgfqpoint{4.268316in}{3.682237in}}%
\pgfpathlineto{\pgfqpoint{4.269751in}{3.682497in}}%
\pgfpathlineto{\pgfqpoint{4.271186in}{3.682756in}}%
\pgfpathlineto{\pgfqpoint{4.272620in}{3.683015in}}%
\pgfpathlineto{\pgfqpoint{4.273252in}{3.683129in}}%
\pgfpathlineto{\pgfqpoint{4.274055in}{3.683275in}}%
\pgfpathlineto{\pgfqpoint{4.275490in}{3.683534in}}%
\pgfpathlineto{\pgfqpoint{4.276924in}{3.683794in}}%
\pgfpathlineto{\pgfqpoint{4.278359in}{3.684054in}}%
\pgfpathlineto{\pgfqpoint{4.279794in}{3.684313in}}%
\pgfpathlineto{\pgfqpoint{4.281228in}{3.684573in}}%
\pgfpathlineto{\pgfqpoint{4.282663in}{3.684833in}}%
\pgfpathlineto{\pgfqpoint{4.284098in}{3.685093in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{3.685353in}}%
\pgfpathlineto{\pgfqpoint{4.286967in}{3.685613in}}%
\pgfpathlineto{\pgfqpoint{4.288402in}{3.685873in}}%
\pgfpathlineto{\pgfqpoint{4.289836in}{3.686133in}}%
\pgfpathlineto{\pgfqpoint{4.291271in}{3.686393in}}%
\pgfpathlineto{\pgfqpoint{4.292706in}{3.686653in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.686914in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{3.687174in}}%
\pgfpathlineto{\pgfqpoint{4.297010in}{3.687434in}}%
\pgfpathlineto{\pgfqpoint{4.298444in}{3.687695in}}%
\pgfpathlineto{\pgfqpoint{4.299879in}{3.687955in}}%
\pgfpathlineto{\pgfqpoint{4.301314in}{3.688215in}}%
\pgfpathlineto{\pgfqpoint{4.301930in}{3.688327in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{3.688476in}}%
\pgfpathlineto{\pgfqpoint{4.304183in}{3.688737in}}%
\pgfpathlineto{\pgfqpoint{4.305618in}{3.688997in}}%
\pgfpathlineto{\pgfqpoint{4.307052in}{3.689258in}}%
\pgfpathlineto{\pgfqpoint{4.308487in}{3.689518in}}%
\pgfpathlineto{\pgfqpoint{4.309922in}{3.689779in}}%
\pgfpathlineto{\pgfqpoint{4.311356in}{3.690040in}}%
\pgfpathlineto{\pgfqpoint{4.312791in}{3.690301in}}%
\pgfpathlineto{\pgfqpoint{4.314225in}{3.690561in}}%
\pgfpathlineto{\pgfqpoint{4.315660in}{3.690822in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{3.691083in}}%
\pgfpathlineto{\pgfqpoint{4.318529in}{3.691344in}}%
\pgfpathlineto{\pgfqpoint{4.319964in}{3.691605in}}%
\pgfpathlineto{\pgfqpoint{4.321399in}{3.691866in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{3.692127in}}%
\pgfpathlineto{\pgfqpoint{4.324268in}{3.692388in}}%
\pgfpathlineto{\pgfqpoint{4.325703in}{3.692649in}}%
\pgfpathlineto{\pgfqpoint{4.327137in}{3.692910in}}%
\pgfpathlineto{\pgfqpoint{4.328572in}{3.693171in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{3.693432in}}%
\pgfpathlineto{\pgfqpoint{4.330609in}{3.693542in}}%
\pgfpathlineto{\pgfqpoint{4.331441in}{3.693693in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{3.693954in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{3.694216in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{3.694477in}}%
\pgfpathlineto{\pgfqpoint{4.337180in}{3.694738in}}%
\pgfpathlineto{\pgfqpoint{4.338615in}{3.694999in}}%
\pgfpathlineto{\pgfqpoint{4.340049in}{3.695260in}}%
\pgfpathlineto{\pgfqpoint{4.341484in}{3.695522in}}%
\pgfpathlineto{\pgfqpoint{4.342919in}{3.695783in}}%
\pgfpathlineto{\pgfqpoint{4.344353in}{3.696044in}}%
\pgfpathlineto{\pgfqpoint{4.345788in}{3.696306in}}%
\pgfpathlineto{\pgfqpoint{4.347223in}{3.696567in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{3.696828in}}%
\pgfpathlineto{\pgfqpoint{4.350092in}{3.697090in}}%
\pgfpathlineto{\pgfqpoint{4.351527in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.352961in}{3.697612in}}%
\pgfpathlineto{\pgfqpoint{4.354396in}{3.697874in}}%
\pgfpathlineto{\pgfqpoint{4.355831in}{3.698135in}}%
\pgfpathlineto{\pgfqpoint{4.357265in}{3.698396in}}%
\pgfpathlineto{\pgfqpoint{4.358700in}{3.698658in}}%
\pgfpathlineto{\pgfqpoint{4.359288in}{3.698765in}}%
\pgfpathlineto{\pgfqpoint{4.360135in}{3.698919in}}%
\pgfpathlineto{\pgfqpoint{4.361569in}{3.699181in}}%
\pgfpathlineto{\pgfqpoint{4.363004in}{3.699442in}}%
\pgfpathlineto{\pgfqpoint{4.364439in}{3.699703in}}%
\pgfpathlineto{\pgfqpoint{4.365873in}{3.699965in}}%
\pgfpathlineto{\pgfqpoint{4.367308in}{3.700226in}}%
\pgfpathlineto{\pgfqpoint{4.368743in}{3.700488in}}%
\pgfpathlineto{\pgfqpoint{4.370177in}{3.700749in}}%
\pgfpathlineto{\pgfqpoint{4.371612in}{3.701011in}}%
\pgfpathlineto{\pgfqpoint{4.373047in}{3.701272in}}%
\pgfpathlineto{\pgfqpoint{4.374481in}{3.701534in}}%
\pgfpathlineto{\pgfqpoint{4.375916in}{3.701795in}}%
\pgfpathlineto{\pgfqpoint{4.377351in}{3.702057in}}%
\pgfpathlineto{\pgfqpoint{4.378785in}{3.702318in}}%
\pgfpathlineto{\pgfqpoint{4.380220in}{3.702580in}}%
\pgfpathlineto{\pgfqpoint{4.381655in}{3.702841in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{3.703103in}}%
\pgfpathlineto{\pgfqpoint{4.384524in}{3.703364in}}%
\pgfpathlineto{\pgfqpoint{4.385959in}{3.703626in}}%
\pgfpathlineto{\pgfqpoint{4.387393in}{3.703887in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{3.703992in}}%
\pgfpathlineto{\pgfqpoint{4.388828in}{3.704149in}}%
\pgfpathlineto{\pgfqpoint{4.390263in}{3.704411in}}%
\pgfpathlineto{\pgfqpoint{4.391697in}{3.704672in}}%
\pgfpathlineto{\pgfqpoint{4.393132in}{3.704934in}}%
\pgfpathlineto{\pgfqpoint{4.394567in}{3.705195in}}%
\pgfpathlineto{\pgfqpoint{4.396001in}{3.705457in}}%
\pgfpathlineto{\pgfqpoint{4.397436in}{3.705719in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{3.705980in}}%
\pgfpathlineto{\pgfqpoint{4.400305in}{3.706242in}}%
\pgfpathlineto{\pgfqpoint{4.401740in}{3.706504in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{3.706766in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{3.707027in}}%
\pgfpathlineto{\pgfqpoint{4.406044in}{3.707289in}}%
\pgfpathlineto{\pgfqpoint{4.407479in}{3.707551in}}%
\pgfpathlineto{\pgfqpoint{4.408913in}{3.707813in}}%
\pgfpathlineto{\pgfqpoint{4.410348in}{3.708075in}}%
\pgfpathlineto{\pgfqpoint{4.411783in}{3.708337in}}%
\pgfpathlineto{\pgfqpoint{4.413217in}{3.708599in}}%
\pgfpathlineto{\pgfqpoint{4.414652in}{3.708861in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{3.709122in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{3.709225in}}%
\pgfpathlineto{\pgfqpoint{4.417521in}{3.709385in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{3.709647in}}%
\pgfpathlineto{\pgfqpoint{4.420391in}{3.709909in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{3.710171in}}%
\pgfpathlineto{\pgfqpoint{4.423260in}{3.710433in}}%
\pgfpathlineto{\pgfqpoint{4.424695in}{3.710695in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{3.710957in}}%
\pgfpathlineto{\pgfqpoint{4.427564in}{3.711219in}}%
\pgfpathlineto{\pgfqpoint{4.428999in}{3.711481in}}%
\pgfpathlineto{\pgfqpoint{4.430433in}{3.711743in}}%
\pgfpathlineto{\pgfqpoint{4.431868in}{3.712006in}}%
\pgfpathlineto{\pgfqpoint{4.433303in}{3.712268in}}%
\pgfpathlineto{\pgfqpoint{4.434737in}{3.712530in}}%
\pgfpathlineto{\pgfqpoint{4.436172in}{3.712792in}}%
\pgfpathlineto{\pgfqpoint{4.437607in}{3.713054in}}%
\pgfpathlineto{\pgfqpoint{4.439041in}{3.713317in}}%
\pgfpathlineto{\pgfqpoint{4.440476in}{3.713579in}}%
\pgfpathlineto{\pgfqpoint{4.441911in}{3.713841in}}%
\pgfpathlineto{\pgfqpoint{4.443345in}{3.714104in}}%
\pgfpathlineto{\pgfqpoint{4.444780in}{3.714366in}}%
\pgfpathlineto{\pgfqpoint{4.445325in}{3.714466in}}%
\pgfpathlineto{\pgfqpoint{4.446215in}{3.714628in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{3.714891in}}%
\pgfpathlineto{\pgfqpoint{4.449084in}{3.715153in}}%
\pgfpathlineto{\pgfqpoint{4.450519in}{3.715415in}}%
\pgfpathlineto{\pgfqpoint{4.451953in}{3.715678in}}%
\pgfpathlineto{\pgfqpoint{4.453388in}{3.715940in}}%
\pgfpathlineto{\pgfqpoint{4.454822in}{3.716203in}}%
\pgfpathlineto{\pgfqpoint{4.456257in}{3.716466in}}%
\pgfpathlineto{\pgfqpoint{4.457692in}{3.716728in}}%
\pgfpathlineto{\pgfqpoint{4.459126in}{3.716991in}}%
\pgfpathlineto{\pgfqpoint{4.460561in}{3.717254in}}%
\pgfpathlineto{\pgfqpoint{4.461996in}{3.717517in}}%
\pgfpathlineto{\pgfqpoint{4.463430in}{3.717780in}}%
\pgfpathlineto{\pgfqpoint{4.464865in}{3.718043in}}%
\pgfpathlineto{\pgfqpoint{4.466300in}{3.718306in}}%
\pgfpathlineto{\pgfqpoint{4.467734in}{3.718569in}}%
\pgfpathlineto{\pgfqpoint{4.469169in}{3.718832in}}%
\pgfpathlineto{\pgfqpoint{4.470604in}{3.719095in}}%
\pgfpathlineto{\pgfqpoint{4.472038in}{3.719358in}}%
\pgfpathlineto{\pgfqpoint{4.473473in}{3.719622in}}%
\pgfpathlineto{\pgfqpoint{4.474004in}{3.719719in}}%
\pgfpathlineto{\pgfqpoint{4.474908in}{3.719885in}}%
\pgfpathlineto{\pgfqpoint{4.476342in}{3.720148in}}%
\pgfpathlineto{\pgfqpoint{4.477777in}{3.720412in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{3.720675in}}%
\pgfpathlineto{\pgfqpoint{4.480646in}{3.720939in}}%
\pgfpathlineto{\pgfqpoint{4.482081in}{3.721202in}}%
\pgfpathlineto{\pgfqpoint{4.483516in}{3.721466in}}%
\pgfpathlineto{\pgfqpoint{4.484950in}{3.721729in}}%
\pgfpathlineto{\pgfqpoint{4.486385in}{3.721993in}}%
\pgfpathlineto{\pgfqpoint{4.487820in}{3.722257in}}%
\pgfpathlineto{\pgfqpoint{4.489254in}{3.722521in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{3.722784in}}%
\pgfpathlineto{\pgfqpoint{4.492124in}{3.723048in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{3.723312in}}%
\pgfpathlineto{\pgfqpoint{4.494993in}{3.723576in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{3.723840in}}%
\pgfpathlineto{\pgfqpoint{4.497862in}{3.724104in}}%
\pgfpathlineto{\pgfqpoint{4.499297in}{3.724368in}}%
\pgfpathlineto{\pgfqpoint{4.500732in}{3.724632in}}%
\pgfpathlineto{\pgfqpoint{4.502166in}{3.724896in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{3.724991in}}%
\pgfpathlineto{\pgfqpoint{4.503601in}{3.725160in}}%
\pgfpathlineto{\pgfqpoint{4.505036in}{3.725425in}}%
\pgfpathlineto{\pgfqpoint{4.506470in}{3.725689in}}%
\pgfpathlineto{\pgfqpoint{4.507905in}{3.725953in}}%
\pgfpathlineto{\pgfqpoint{4.509340in}{3.726217in}}%
\pgfpathlineto{\pgfqpoint{4.510774in}{3.726482in}}%
\pgfpathlineto{\pgfqpoint{4.512209in}{3.726746in}}%
\pgfpathlineto{\pgfqpoint{4.513644in}{3.727010in}}%
\pgfpathlineto{\pgfqpoint{4.515078in}{3.727275in}}%
\pgfpathlineto{\pgfqpoint{4.516513in}{3.727539in}}%
\pgfpathlineto{\pgfqpoint{4.517948in}{3.727804in}}%
\pgfpathlineto{\pgfqpoint{4.519382in}{3.728068in}}%
\pgfpathlineto{\pgfqpoint{4.520817in}{3.728333in}}%
\pgfpathlineto{\pgfqpoint{4.522252in}{3.728597in}}%
\pgfpathlineto{\pgfqpoint{4.523686in}{3.728862in}}%
\pgfpathlineto{\pgfqpoint{4.525121in}{3.729126in}}%
\pgfpathlineto{\pgfqpoint{4.526556in}{3.729391in}}%
\pgfpathlineto{\pgfqpoint{4.527990in}{3.729655in}}%
\pgfpathlineto{\pgfqpoint{4.529425in}{3.729920in}}%
\pgfpathlineto{\pgfqpoint{4.530860in}{3.730185in}}%
\pgfpathlineto{\pgfqpoint{4.531362in}{3.730277in}}%
\pgfpathlineto{\pgfqpoint{4.532294in}{3.730450in}}%
\pgfpathlineto{\pgfqpoint{4.533729in}{3.730714in}}%
\pgfpathlineto{\pgfqpoint{4.535164in}{3.730979in}}%
\pgfpathlineto{\pgfqpoint{4.536598in}{3.731244in}}%
\pgfpathlineto{\pgfqpoint{4.538033in}{3.731509in}}%
\pgfpathlineto{\pgfqpoint{4.539468in}{3.731773in}}%
\pgfpathlineto{\pgfqpoint{4.540902in}{3.732038in}}%
\pgfpathlineto{\pgfqpoint{4.542337in}{3.732303in}}%
\pgfpathlineto{\pgfqpoint{4.543772in}{3.732568in}}%
\pgfpathlineto{\pgfqpoint{4.545206in}{3.732833in}}%
\pgfpathlineto{\pgfqpoint{4.546641in}{3.733098in}}%
\pgfpathlineto{\pgfqpoint{4.548076in}{3.733363in}}%
\pgfpathlineto{\pgfqpoint{4.549510in}{3.733627in}}%
\pgfpathlineto{\pgfqpoint{4.550945in}{3.733892in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{3.734157in}}%
\pgfpathlineto{\pgfqpoint{4.553814in}{3.734422in}}%
\pgfpathlineto{\pgfqpoint{4.555249in}{3.734687in}}%
\pgfpathlineto{\pgfqpoint{4.556684in}{3.734952in}}%
\pgfpathlineto{\pgfqpoint{4.558118in}{3.735217in}}%
\pgfpathlineto{\pgfqpoint{4.559553in}{3.735482in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{3.735572in}}%
\pgfpathlineto{\pgfqpoint{4.560988in}{3.735747in}}%
\pgfpathlineto{\pgfqpoint{4.562422in}{3.736012in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{3.736277in}}%
\pgfpathlineto{\pgfqpoint{4.565292in}{3.736542in}}%
\pgfpathlineto{\pgfqpoint{4.566726in}{3.736807in}}%
\pgfpathlineto{\pgfqpoint{4.568161in}{3.737072in}}%
\pgfpathlineto{\pgfqpoint{4.569596in}{3.737337in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{3.737602in}}%
\pgfpathlineto{\pgfqpoint{4.572465in}{3.737867in}}%
\pgfpathlineto{\pgfqpoint{4.573900in}{3.738133in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{3.738398in}}%
\pgfpathlineto{\pgfqpoint{4.576769in}{3.738663in}}%
\pgfpathlineto{\pgfqpoint{4.578204in}{3.738928in}}%
\pgfpathlineto{\pgfqpoint{4.579638in}{3.739193in}}%
\pgfpathlineto{\pgfqpoint{4.581073in}{3.739458in}}%
\pgfpathlineto{\pgfqpoint{4.582508in}{3.739723in}}%
\pgfpathlineto{\pgfqpoint{4.583942in}{3.739988in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{3.740253in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{3.740518in}}%
\pgfpathlineto{\pgfqpoint{4.588246in}{3.740783in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{3.740871in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{3.741049in}}%
\pgfpathlineto{\pgfqpoint{4.591116in}{3.741314in}}%
\pgfpathlineto{\pgfqpoint{4.592550in}{3.741579in}}%
\pgfpathlineto{\pgfqpoint{4.593985in}{3.741844in}}%
\pgfpathlineto{\pgfqpoint{4.595420in}{3.742109in}}%
\pgfpathlineto{\pgfqpoint{4.596854in}{3.742374in}}%
\pgfpathlineto{\pgfqpoint{4.598289in}{3.742639in}}%
\pgfpathlineto{\pgfqpoint{4.599723in}{3.742905in}}%
\pgfpathlineto{\pgfqpoint{4.601158in}{3.743170in}}%
\pgfpathlineto{\pgfqpoint{4.602593in}{3.743435in}}%
\pgfpathlineto{\pgfqpoint{4.604027in}{3.743700in}}%
\pgfpathlineto{\pgfqpoint{4.605462in}{3.743965in}}%
\pgfpathlineto{\pgfqpoint{4.606897in}{3.744231in}}%
\pgfpathlineto{\pgfqpoint{4.608331in}{3.744496in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{3.744761in}}%
\pgfpathlineto{\pgfqpoint{4.611201in}{3.745026in}}%
\pgfpathlineto{\pgfqpoint{4.612635in}{3.745292in}}%
\pgfpathlineto{\pgfqpoint{4.614070in}{3.745557in}}%
\pgfpathlineto{\pgfqpoint{4.615505in}{3.745822in}}%
\pgfpathlineto{\pgfqpoint{4.616939in}{3.746088in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{3.746173in}}%
\pgfpathlineto{\pgfqpoint{4.618374in}{3.746353in}}%
\pgfpathlineto{\pgfqpoint{4.619809in}{3.746618in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{3.746884in}}%
\pgfpathlineto{\pgfqpoint{4.622678in}{3.747149in}}%
\pgfpathlineto{\pgfqpoint{4.624113in}{3.747415in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{3.747680in}}%
\pgfpathlineto{\pgfqpoint{4.626982in}{3.747946in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{3.748211in}}%
\pgfpathlineto{\pgfqpoint{4.629851in}{3.748477in}}%
\pgfpathlineto{\pgfqpoint{4.631286in}{3.748743in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{3.749008in}}%
\pgfpathlineto{\pgfqpoint{4.634155in}{3.749274in}}%
\pgfpathlineto{\pgfqpoint{4.635590in}{3.749540in}}%
\pgfpathlineto{\pgfqpoint{4.637025in}{3.749805in}}%
\pgfpathlineto{\pgfqpoint{4.638459in}{3.750071in}}%
\pgfpathlineto{\pgfqpoint{4.639894in}{3.750337in}}%
\pgfpathlineto{\pgfqpoint{4.641329in}{3.750603in}}%
\pgfpathlineto{\pgfqpoint{4.642763in}{3.750869in}}%
\pgfpathlineto{\pgfqpoint{4.644198in}{3.751135in}}%
\pgfpathlineto{\pgfqpoint{4.645633in}{3.751401in}}%
\pgfpathlineto{\pgfqpoint{4.646077in}{3.751483in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{3.751667in}}%
\pgfpathlineto{\pgfqpoint{4.648502in}{3.751933in}}%
\pgfpathlineto{\pgfqpoint{4.649937in}{3.752199in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{3.752465in}}%
\pgfpathlineto{\pgfqpoint{4.652806in}{3.752731in}}%
\pgfpathlineto{\pgfqpoint{4.654241in}{3.752997in}}%
\pgfpathlineto{\pgfqpoint{4.655675in}{3.753263in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{3.753529in}}%
\pgfpathlineto{\pgfqpoint{4.658545in}{3.753795in}}%
\pgfpathlineto{\pgfqpoint{4.659979in}{3.754061in}}%
\pgfpathlineto{\pgfqpoint{4.661414in}{3.754327in}}%
\pgfpathlineto{\pgfqpoint{4.662849in}{3.754592in}}%
\pgfpathlineto{\pgfqpoint{4.664283in}{3.754858in}}%
\pgfpathlineto{\pgfqpoint{4.665718in}{3.755124in}}%
\pgfpathlineto{\pgfqpoint{4.667153in}{3.755389in}}%
\pgfpathlineto{\pgfqpoint{4.668587in}{3.755655in}}%
\pgfpathlineto{\pgfqpoint{4.670022in}{3.755921in}}%
\pgfpathlineto{\pgfqpoint{4.671457in}{3.756186in}}%
\pgfpathlineto{\pgfqpoint{4.672891in}{3.756452in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{3.756717in}}%
\pgfpathlineto{\pgfqpoint{4.674756in}{3.756797in}}%
\pgfpathlineto{\pgfqpoint{4.675761in}{3.756983in}}%
\pgfpathlineto{\pgfqpoint{4.677195in}{3.757248in}}%
\pgfpathlineto{\pgfqpoint{4.678630in}{3.757514in}}%
\pgfpathlineto{\pgfqpoint{4.680065in}{3.757779in}}%
\pgfpathlineto{\pgfqpoint{4.681499in}{3.758045in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.758310in}}%
\pgfpathlineto{\pgfqpoint{4.684369in}{3.758575in}}%
\pgfpathlineto{\pgfqpoint{4.685803in}{3.758841in}}%
\pgfpathlineto{\pgfqpoint{4.687238in}{3.759106in}}%
\pgfpathlineto{\pgfqpoint{4.688673in}{3.759371in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{3.759637in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{3.759902in}}%
\pgfpathlineto{\pgfqpoint{4.692977in}{3.760167in}}%
\pgfpathlineto{\pgfqpoint{4.694411in}{3.760433in}}%
\pgfpathlineto{\pgfqpoint{4.695846in}{3.760698in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{3.760963in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{3.761229in}}%
\pgfpathlineto{\pgfqpoint{4.700150in}{3.761494in}}%
\pgfpathlineto{\pgfqpoint{4.701585in}{3.761759in}}%
\pgfpathlineto{\pgfqpoint{4.703019in}{3.762024in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{3.762101in}}%
\pgfpathlineto{\pgfqpoint{4.704454in}{3.762290in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{3.762555in}}%
\pgfpathlineto{\pgfqpoint{4.707323in}{3.762820in}}%
\pgfpathlineto{\pgfqpoint{4.708758in}{3.763086in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{3.763351in}}%
\pgfpathlineto{\pgfqpoint{4.711627in}{3.763616in}}%
\pgfpathlineto{\pgfqpoint{4.713062in}{3.763881in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{3.764147in}}%
\pgfpathlineto{\pgfqpoint{4.715931in}{3.764412in}}%
\pgfpathlineto{\pgfqpoint{4.717366in}{3.764677in}}%
\pgfpathlineto{\pgfqpoint{4.718801in}{3.764942in}}%
\pgfpathlineto{\pgfqpoint{4.720235in}{3.765208in}}%
\pgfpathlineto{\pgfqpoint{4.721670in}{3.765473in}}%
\pgfpathlineto{\pgfqpoint{4.723105in}{3.765738in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{3.766004in}}%
\pgfpathlineto{\pgfqpoint{4.725974in}{3.766269in}}%
\pgfpathlineto{\pgfqpoint{4.727409in}{3.766534in}}%
\pgfpathlineto{\pgfqpoint{4.728843in}{3.766800in}}%
\pgfpathlineto{\pgfqpoint{4.730278in}{3.767065in}}%
\pgfpathlineto{\pgfqpoint{4.731713in}{3.767330in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{3.767405in}}%
\pgfpathlineto{\pgfqpoint{4.733147in}{3.767596in}}%
\pgfpathlineto{\pgfqpoint{4.734582in}{3.767861in}}%
\pgfpathlineto{\pgfqpoint{4.736017in}{3.768126in}}%
\pgfpathlineto{\pgfqpoint{4.737451in}{3.768392in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{3.768657in}}%
\pgfpathlineto{\pgfqpoint{4.740320in}{3.768922in}}%
\pgfpathlineto{\pgfqpoint{4.741755in}{3.769188in}}%
\pgfpathlineto{\pgfqpoint{4.743190in}{3.769453in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{3.769719in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{3.769984in}}%
\pgfpathlineto{\pgfqpoint{4.747494in}{3.770249in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{3.770515in}}%
\pgfpathlineto{\pgfqpoint{4.750363in}{3.770780in}}%
\pgfpathlineto{\pgfqpoint{4.751798in}{3.771046in}}%
\pgfpathlineto{\pgfqpoint{4.753232in}{3.771311in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{3.771576in}}%
\pgfpathlineto{\pgfqpoint{4.756102in}{3.771842in}}%
\pgfpathlineto{\pgfqpoint{4.757536in}{3.772107in}}%
\pgfpathlineto{\pgfqpoint{4.758971in}{3.772373in}}%
\pgfpathlineto{\pgfqpoint{4.760406in}{3.772638in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{3.772710in}}%
\pgfpathlineto{\pgfqpoint{4.761840in}{3.772904in}}%
\pgfpathlineto{\pgfqpoint{4.763275in}{3.773169in}}%
\pgfpathlineto{\pgfqpoint{4.764710in}{3.773435in}}%
\pgfpathlineto{\pgfqpoint{4.766144in}{3.773700in}}%
\pgfpathlineto{\pgfqpoint{4.767579in}{3.773965in}}%
\pgfpathlineto{\pgfqpoint{4.769014in}{3.774231in}}%
\pgfpathlineto{\pgfqpoint{4.770448in}{3.774496in}}%
\pgfpathlineto{\pgfqpoint{4.771883in}{3.774762in}}%
\pgfpathlineto{\pgfqpoint{4.773318in}{3.775027in}}%
\pgfpathlineto{\pgfqpoint{4.774752in}{3.775293in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{3.775558in}}%
\pgfpathlineto{\pgfqpoint{4.777622in}{3.775824in}}%
\pgfpathlineto{\pgfqpoint{4.779056in}{3.776089in}}%
\pgfpathlineto{\pgfqpoint{4.780491in}{3.776355in}}%
\pgfpathlineto{\pgfqpoint{4.781926in}{3.776620in}}%
\pgfpathlineto{\pgfqpoint{4.783360in}{3.776886in}}%
\pgfpathlineto{\pgfqpoint{4.784795in}{3.777151in}}%
\pgfpathlineto{\pgfqpoint{4.786230in}{3.777417in}}%
\pgfpathlineto{\pgfqpoint{4.787664in}{3.777682in}}%
\pgfpathlineto{\pgfqpoint{4.789099in}{3.777948in}}%
\pgfpathlineto{\pgfqpoint{4.789472in}{3.778017in}}%
\pgfpathlineto{\pgfqpoint{4.790534in}{3.778213in}}%
\pgfpathlineto{\pgfqpoint{4.791968in}{3.778479in}}%
\pgfpathlineto{\pgfqpoint{4.793403in}{3.778745in}}%
\pgfpathlineto{\pgfqpoint{4.794838in}{3.779010in}}%
\pgfpathlineto{\pgfqpoint{4.796272in}{3.779276in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{3.779542in}}%
\pgfpathlineto{\pgfqpoint{4.799142in}{3.779807in}}%
\pgfpathlineto{\pgfqpoint{4.800576in}{3.780073in}}%
\pgfpathlineto{\pgfqpoint{4.802011in}{3.780339in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{3.780605in}}%
\pgfpathlineto{\pgfqpoint{4.804880in}{3.780872in}}%
\pgfpathlineto{\pgfqpoint{4.806315in}{3.781138in}}%
\pgfpathlineto{\pgfqpoint{4.807750in}{3.781404in}}%
\pgfpathlineto{\pgfqpoint{4.809184in}{3.781671in}}%
\pgfpathlineto{\pgfqpoint{4.810619in}{3.781937in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{3.782204in}}%
\pgfpathlineto{\pgfqpoint{4.813488in}{3.782471in}}%
\pgfpathlineto{\pgfqpoint{4.814923in}{3.782738in}}%
\pgfpathlineto{\pgfqpoint{4.816358in}{3.783005in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{3.783272in}}%
\pgfpathlineto{\pgfqpoint{4.818151in}{3.783339in}}%
\pgfpathlineto{\pgfqpoint{4.819227in}{3.783539in}}%
\pgfpathlineto{\pgfqpoint{4.820662in}{3.783806in}}%
\pgfpathlineto{\pgfqpoint{4.822096in}{3.784073in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{3.784341in}}%
\pgfpathlineto{\pgfqpoint{4.824966in}{3.784608in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{3.784876in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{3.785143in}}%
\pgfpathlineto{\pgfqpoint{4.829270in}{3.785411in}}%
\pgfpathlineto{\pgfqpoint{4.830704in}{3.785679in}}%
\pgfpathlineto{\pgfqpoint{4.832139in}{3.785947in}}%
\pgfpathlineto{\pgfqpoint{4.833574in}{3.786215in}}%
\pgfpathlineto{\pgfqpoint{4.835008in}{3.786483in}}%
\pgfpathlineto{\pgfqpoint{4.836443in}{3.786752in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.787020in}}%
\pgfpathlineto{\pgfqpoint{4.839312in}{3.787289in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{3.787557in}}%
\pgfpathlineto{\pgfqpoint{4.842182in}{3.787826in}}%
\pgfpathlineto{\pgfqpoint{4.843616in}{3.788094in}}%
\pgfpathlineto{\pgfqpoint{4.845051in}{3.788363in}}%
\pgfpathlineto{\pgfqpoint{4.846486in}{3.788632in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{3.788697in}}%
\pgfpathlineto{\pgfqpoint{4.847920in}{3.788901in}}%
\pgfpathlineto{\pgfqpoint{4.849355in}{3.789170in}}%
\pgfpathlineto{\pgfqpoint{4.850790in}{3.789439in}}%
\pgfpathlineto{\pgfqpoint{4.852224in}{3.789708in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{3.789978in}}%
\pgfpathlineto{\pgfqpoint{4.855094in}{3.790247in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{3.790516in}}%
\pgfpathlineto{\pgfqpoint{4.857963in}{3.790786in}}%
\pgfpathlineto{\pgfqpoint{4.859398in}{3.791055in}}%
\pgfpathlineto{\pgfqpoint{4.860832in}{3.791325in}}%
\pgfpathlineto{\pgfqpoint{4.862267in}{3.791594in}}%
\pgfpathlineto{\pgfqpoint{4.863702in}{3.791864in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{3.792134in}}%
\pgfpathlineto{\pgfqpoint{4.866571in}{3.792404in}}%
\pgfpathlineto{\pgfqpoint{4.868006in}{3.792674in}}%
\pgfpathlineto{\pgfqpoint{4.869440in}{3.792943in}}%
\pgfpathlineto{\pgfqpoint{4.870875in}{3.793213in}}%
\pgfpathlineto{\pgfqpoint{4.872310in}{3.793483in}}%
\pgfpathlineto{\pgfqpoint{4.873744in}{3.793753in}}%
\pgfpathlineto{\pgfqpoint{4.875179in}{3.794024in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{3.794086in}}%
\pgfpathlineto{\pgfqpoint{4.876614in}{3.794294in}}%
\pgfpathlineto{\pgfqpoint{4.878048in}{3.794564in}}%
\pgfpathlineto{\pgfqpoint{4.879483in}{3.794834in}}%
\pgfpathlineto{\pgfqpoint{4.880918in}{3.795105in}}%
\pgfpathlineto{\pgfqpoint{4.882352in}{3.795375in}}%
\pgfpathlineto{\pgfqpoint{4.883787in}{3.795645in}}%
\pgfpathlineto{\pgfqpoint{4.885221in}{3.795916in}}%
\pgfpathlineto{\pgfqpoint{4.886656in}{3.796186in}}%
\pgfpathlineto{\pgfqpoint{4.888091in}{3.796457in}}%
\pgfpathlineto{\pgfqpoint{4.889525in}{3.796727in}}%
\pgfpathlineto{\pgfqpoint{4.890960in}{3.796998in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{3.797268in}}%
\pgfpathlineto{\pgfqpoint{4.893829in}{3.797539in}}%
\pgfpathlineto{\pgfqpoint{4.895264in}{3.797810in}}%
\pgfpathlineto{\pgfqpoint{4.896699in}{3.798080in}}%
\pgfpathlineto{\pgfqpoint{4.898133in}{3.798351in}}%
\pgfpathlineto{\pgfqpoint{4.899568in}{3.798622in}}%
\pgfpathlineto{\pgfqpoint{4.901003in}{3.798892in}}%
\pgfpathlineto{\pgfqpoint{4.902437in}{3.799163in}}%
\pgfpathlineto{\pgfqpoint{4.903872in}{3.799434in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{3.799494in}}%
\pgfpathlineto{\pgfqpoint{4.905307in}{3.799705in}}%
\pgfpathlineto{\pgfqpoint{4.906741in}{3.799976in}}%
\pgfpathlineto{\pgfqpoint{4.908176in}{3.800247in}}%
\pgfpathlineto{\pgfqpoint{4.909611in}{3.800518in}}%
\pgfpathlineto{\pgfqpoint{4.911045in}{3.800789in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{3.801060in}}%
\pgfpathlineto{\pgfqpoint{4.913915in}{3.801331in}}%
\pgfpathlineto{\pgfqpoint{4.915349in}{3.801602in}}%
\pgfpathlineto{\pgfqpoint{4.916784in}{3.801873in}}%
\pgfpathlineto{\pgfqpoint{4.918219in}{3.802144in}}%
\pgfpathlineto{\pgfqpoint{4.919653in}{3.802415in}}%
\pgfpathlineto{\pgfqpoint{4.921088in}{3.802686in}}%
\pgfpathlineto{\pgfqpoint{4.922523in}{3.802957in}}%
\pgfpathlineto{\pgfqpoint{4.923957in}{3.803228in}}%
\pgfpathlineto{\pgfqpoint{4.925392in}{3.803499in}}%
\pgfpathlineto{\pgfqpoint{4.926827in}{3.803770in}}%
\pgfpathlineto{\pgfqpoint{4.928261in}{3.804041in}}%
\pgfpathlineto{\pgfqpoint{4.929696in}{3.804312in}}%
\pgfpathlineto{\pgfqpoint{4.931131in}{3.804584in}}%
\pgfpathlineto{\pgfqpoint{4.932565in}{3.804855in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{3.804912in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{3.805126in}}%
\pgfpathlineto{\pgfqpoint{4.935435in}{3.805397in}}%
\pgfpathlineto{\pgfqpoint{4.936869in}{3.805668in}}%
\pgfpathlineto{\pgfqpoint{4.938304in}{3.805940in}}%
\pgfpathlineto{\pgfqpoint{4.939739in}{3.806211in}}%
\pgfpathlineto{\pgfqpoint{4.941173in}{3.806482in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{3.806753in}}%
\pgfpathlineto{\pgfqpoint{4.944043in}{3.807024in}}%
\pgfpathlineto{\pgfqpoint{4.945477in}{3.807296in}}%
\pgfpathlineto{\pgfqpoint{4.946912in}{3.807567in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{3.807838in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{3.808109in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{3.808381in}}%
\pgfpathlineto{\pgfqpoint{4.952651in}{3.808652in}}%
\pgfpathlineto{\pgfqpoint{4.954085in}{3.808923in}}%
\pgfpathlineto{\pgfqpoint{4.955520in}{3.809194in}}%
\pgfpathlineto{\pgfqpoint{4.956955in}{3.809466in}}%
\pgfpathlineto{\pgfqpoint{4.958389in}{3.809737in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{3.810008in}}%
\pgfpathlineto{\pgfqpoint{4.961259in}{3.810279in}}%
\pgfpathlineto{\pgfqpoint{4.961546in}{3.810334in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{3.810551in}}%
\pgfpathlineto{\pgfqpoint{4.964128in}{3.810822in}}%
\pgfpathlineto{\pgfqpoint{4.965563in}{3.811093in}}%
\pgfpathlineto{\pgfqpoint{4.966997in}{3.811364in}}%
\pgfpathlineto{\pgfqpoint{4.968432in}{3.811636in}}%
\pgfpathlineto{\pgfqpoint{4.969867in}{3.811907in}}%
\pgfpathlineto{\pgfqpoint{4.971301in}{3.812178in}}%
\pgfpathlineto{\pgfqpoint{4.972736in}{3.812450in}}%
\pgfpathlineto{\pgfqpoint{4.974171in}{3.812721in}}%
\pgfpathlineto{\pgfqpoint{4.975605in}{3.812992in}}%
\pgfpathlineto{\pgfqpoint{4.977040in}{3.813264in}}%
\pgfpathlineto{\pgfqpoint{4.978475in}{3.813535in}}%
\pgfpathlineto{\pgfqpoint{4.979909in}{3.813807in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{3.814078in}}%
\pgfpathlineto{\pgfqpoint{4.982779in}{3.814349in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{3.814621in}}%
\pgfpathlineto{\pgfqpoint{4.985648in}{3.814892in}}%
\pgfpathlineto{\pgfqpoint{4.987083in}{3.815164in}}%
\pgfpathlineto{\pgfqpoint{4.988517in}{3.815435in}}%
\pgfpathlineto{\pgfqpoint{4.989952in}{3.815707in}}%
\pgfpathlineto{\pgfqpoint{4.990224in}{3.815759in}}%
\pgfpathlineto{\pgfqpoint{4.991387in}{3.815978in}}%
\pgfpathlineto{\pgfqpoint{4.992821in}{3.816250in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{3.816522in}}%
\pgfpathlineto{\pgfqpoint{4.995691in}{3.816793in}}%
\pgfpathlineto{\pgfqpoint{4.997125in}{3.817065in}}%
\pgfpathlineto{\pgfqpoint{4.998560in}{3.817337in}}%
\pgfpathlineto{\pgfqpoint{4.999995in}{3.817608in}}%
\pgfpathlineto{\pgfqpoint{5.001429in}{3.817880in}}%
\pgfpathlineto{\pgfqpoint{5.002864in}{3.818152in}}%
\pgfpathlineto{\pgfqpoint{5.004299in}{3.818424in}}%
\pgfpathlineto{\pgfqpoint{5.005733in}{3.818696in}}%
\pgfpathlineto{\pgfqpoint{5.007168in}{3.818967in}}%
\pgfpathlineto{\pgfqpoint{5.008603in}{3.819239in}}%
\pgfpathlineto{\pgfqpoint{5.010037in}{3.819511in}}%
\pgfpathlineto{\pgfqpoint{5.011472in}{3.819783in}}%
\pgfpathlineto{\pgfqpoint{5.012907in}{3.820055in}}%
\pgfpathlineto{\pgfqpoint{5.014341in}{3.820328in}}%
\pgfpathlineto{\pgfqpoint{5.015776in}{3.820600in}}%
\pgfpathlineto{\pgfqpoint{5.017211in}{3.820872in}}%
\pgfpathlineto{\pgfqpoint{5.018645in}{3.821144in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{3.821193in}}%
\pgfpathlineto{\pgfqpoint{5.020080in}{3.821416in}}%
\pgfpathlineto{\pgfqpoint{5.021515in}{3.821689in}}%
\pgfpathlineto{\pgfqpoint{5.022949in}{3.821961in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{3.822233in}}%
\pgfpathlineto{\pgfqpoint{5.025818in}{3.822506in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{3.822778in}}%
\pgfpathlineto{\pgfqpoint{5.028688in}{3.823050in}}%
\pgfpathlineto{\pgfqpoint{5.030122in}{3.823323in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{3.823595in}}%
\pgfpathlineto{\pgfqpoint{5.032992in}{3.823867in}}%
\pgfpathlineto{\pgfqpoint{5.034426in}{3.824139in}}%
\pgfpathlineto{\pgfqpoint{5.035861in}{3.824411in}}%
\pgfpathlineto{\pgfqpoint{5.037296in}{3.824683in}}%
\pgfpathlineto{\pgfqpoint{5.038730in}{3.824955in}}%
\pgfpathlineto{\pgfqpoint{5.040165in}{3.825227in}}%
\pgfpathlineto{\pgfqpoint{5.041600in}{3.825499in}}%
\pgfpathlineto{\pgfqpoint{5.043034in}{3.825771in}}%
\pgfpathlineto{\pgfqpoint{5.044469in}{3.826043in}}%
\pgfpathlineto{\pgfqpoint{5.045904in}{3.826315in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{3.826586in}}%
\pgfpathlineto{\pgfqpoint{5.047582in}{3.826633in}}%
\pgfpathlineto{\pgfqpoint{5.048773in}{3.826858in}}%
\pgfpathlineto{\pgfqpoint{5.050208in}{3.827130in}}%
\pgfpathlineto{\pgfqpoint{5.051642in}{3.827402in}}%
\pgfpathlineto{\pgfqpoint{5.053077in}{3.827673in}}%
\pgfpathlineto{\pgfqpoint{5.054512in}{3.827945in}}%
\pgfpathlineto{\pgfqpoint{5.055946in}{3.828216in}}%
\pgfpathlineto{\pgfqpoint{5.057381in}{3.828488in}}%
\pgfpathlineto{\pgfqpoint{5.058816in}{3.828760in}}%
\pgfpathlineto{\pgfqpoint{5.060250in}{3.829031in}}%
\pgfpathlineto{\pgfqpoint{5.061685in}{3.829303in}}%
\pgfpathlineto{\pgfqpoint{5.063120in}{3.829574in}}%
\pgfpathlineto{\pgfqpoint{5.064554in}{3.829846in}}%
\pgfpathlineto{\pgfqpoint{5.065989in}{3.830117in}}%
\pgfpathlineto{\pgfqpoint{5.067424in}{3.830388in}}%
\pgfpathlineto{\pgfqpoint{5.068858in}{3.830660in}}%
\pgfpathlineto{\pgfqpoint{5.070293in}{3.830931in}}%
\pgfpathlineto{\pgfqpoint{5.071728in}{3.831203in}}%
\pgfpathlineto{\pgfqpoint{5.073162in}{3.831474in}}%
\pgfpathlineto{\pgfqpoint{5.074597in}{3.831745in}}%
\pgfpathlineto{\pgfqpoint{5.076032in}{3.832016in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{3.832060in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{3.832288in}}%
\pgfpathlineto{\pgfqpoint{5.078901in}{3.832559in}}%
\pgfpathlineto{\pgfqpoint{5.080336in}{3.832830in}}%
\pgfpathlineto{\pgfqpoint{5.081770in}{3.833102in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{3.833373in}}%
\pgfpathlineto{\pgfqpoint{5.084640in}{3.833644in}}%
\pgfpathlineto{\pgfqpoint{5.086074in}{3.833916in}}%
\pgfpathlineto{\pgfqpoint{5.087509in}{3.834188in}}%
\pgfpathlineto{\pgfqpoint{5.088944in}{3.834459in}}%
\pgfpathlineto{\pgfqpoint{5.090378in}{3.834731in}}%
\pgfpathlineto{\pgfqpoint{5.091813in}{3.835003in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{3.835275in}}%
\pgfpathlineto{\pgfqpoint{5.094682in}{3.835547in}}%
\pgfpathlineto{\pgfqpoint{5.096117in}{3.835820in}}%
\pgfpathlineto{\pgfqpoint{5.097552in}{3.836092in}}%
\pgfpathlineto{\pgfqpoint{5.098986in}{3.836364in}}%
\pgfpathlineto{\pgfqpoint{5.100421in}{3.836637in}}%
\pgfpathlineto{\pgfqpoint{5.101856in}{3.836909in}}%
\pgfpathlineto{\pgfqpoint{5.103290in}{3.837182in}}%
\pgfpathlineto{\pgfqpoint{5.104725in}{3.837454in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{3.837495in}}%
\pgfpathlineto{\pgfqpoint{5.106160in}{3.837727in}}%
\pgfpathlineto{\pgfqpoint{5.107594in}{3.838000in}}%
\pgfpathlineto{\pgfqpoint{5.109029in}{3.838273in}}%
\pgfpathlineto{\pgfqpoint{5.110464in}{3.838546in}}%
\pgfpathlineto{\pgfqpoint{5.111898in}{3.838819in}}%
\pgfpathlineto{\pgfqpoint{5.113333in}{3.839092in}}%
\pgfpathlineto{\pgfqpoint{5.114768in}{3.839365in}}%
\pgfpathlineto{\pgfqpoint{5.116202in}{3.839638in}}%
\pgfpathlineto{\pgfqpoint{5.117637in}{3.839912in}}%
\pgfpathlineto{\pgfqpoint{5.119072in}{3.840185in}}%
\pgfpathlineto{\pgfqpoint{5.120506in}{3.840459in}}%
\pgfpathlineto{\pgfqpoint{5.121941in}{3.840732in}}%
\pgfpathlineto{\pgfqpoint{5.123376in}{3.841006in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{3.841279in}}%
\pgfpathlineto{\pgfqpoint{5.126245in}{3.841553in}}%
\pgfpathlineto{\pgfqpoint{5.127680in}{3.841827in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{3.842101in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{3.842375in}}%
\pgfpathlineto{\pgfqpoint{5.131984in}{3.842649in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{3.842923in}}%
\pgfpathlineto{\pgfqpoint{5.133619in}{3.842962in}}%
\pgfpathlineto{\pgfqpoint{5.134853in}{3.843197in}}%
\pgfpathlineto{\pgfqpoint{5.136288in}{3.843472in}}%
\pgfpathlineto{\pgfqpoint{5.137722in}{3.843746in}}%
\pgfpathlineto{\pgfqpoint{5.139157in}{3.844020in}}%
\pgfpathlineto{\pgfqpoint{5.140592in}{3.844295in}}%
\pgfpathlineto{\pgfqpoint{5.142026in}{3.844569in}}%
\pgfpathlineto{\pgfqpoint{5.143461in}{3.844844in}}%
\pgfpathlineto{\pgfqpoint{5.144896in}{3.845118in}}%
\pgfpathlineto{\pgfqpoint{5.146330in}{3.845393in}}%
\pgfpathlineto{\pgfqpoint{5.147765in}{3.845667in}}%
\pgfpathlineto{\pgfqpoint{5.149200in}{3.845942in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{3.846217in}}%
\pgfpathlineto{\pgfqpoint{5.152069in}{3.846492in}}%
\pgfpathlineto{\pgfqpoint{5.153504in}{3.846767in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{3.847042in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{3.847316in}}%
\pgfpathlineto{\pgfqpoint{5.157808in}{3.847591in}}%
\pgfpathlineto{\pgfqpoint{5.159242in}{3.847866in}}%
\pgfpathlineto{\pgfqpoint{5.160677in}{3.848142in}}%
\pgfpathlineto{\pgfqpoint{5.162112in}{3.848417in}}%
\pgfpathlineto{\pgfqpoint{5.162298in}{3.848452in}}%
\pgfpathlineto{\pgfqpoint{5.163546in}{3.848692in}}%
\pgfpathlineto{\pgfqpoint{5.164981in}{3.848967in}}%
\pgfpathlineto{\pgfqpoint{5.166415in}{3.849242in}}%
\pgfpathlineto{\pgfqpoint{5.167850in}{3.849518in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{3.849793in}}%
\pgfpathlineto{\pgfqpoint{5.170719in}{3.850068in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{3.850344in}}%
\pgfpathlineto{\pgfqpoint{5.173589in}{3.850619in}}%
\pgfpathlineto{\pgfqpoint{5.175023in}{3.850894in}}%
\pgfpathlineto{\pgfqpoint{5.176458in}{3.851170in}}%
\pgfpathlineto{\pgfqpoint{5.177893in}{3.851445in}}%
\pgfpathlineto{\pgfqpoint{5.179327in}{3.851721in}}%
\pgfpathlineto{\pgfqpoint{5.180762in}{3.851996in}}%
\pgfpathlineto{\pgfqpoint{5.182197in}{3.852272in}}%
\pgfpathlineto{\pgfqpoint{5.183631in}{3.852547in}}%
\pgfpathlineto{\pgfqpoint{5.185066in}{3.852823in}}%
\pgfpathlineto{\pgfqpoint{5.186501in}{3.853099in}}%
\pgfpathlineto{\pgfqpoint{5.187935in}{3.853374in}}%
\pgfpathlineto{\pgfqpoint{5.189370in}{3.853650in}}%
\pgfpathlineto{\pgfqpoint{5.190805in}{3.853926in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{3.853959in}}%
\pgfpathlineto{\pgfqpoint{5.192239in}{3.854201in}}%
\pgfpathlineto{\pgfqpoint{5.193674in}{3.854477in}}%
\pgfpathlineto{\pgfqpoint{5.195109in}{3.854753in}}%
\pgfpathlineto{\pgfqpoint{5.196543in}{3.855029in}}%
\pgfpathlineto{\pgfqpoint{5.197978in}{3.855305in}}%
\pgfpathlineto{\pgfqpoint{5.199413in}{3.855580in}}%
\pgfpathlineto{\pgfqpoint{5.200847in}{3.855856in}}%
\pgfpathlineto{\pgfqpoint{5.202282in}{3.856132in}}%
\pgfpathlineto{\pgfqpoint{5.203717in}{3.856408in}}%
\pgfpathlineto{\pgfqpoint{5.205151in}{3.856684in}}%
\pgfpathlineto{\pgfqpoint{5.206586in}{3.856960in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{3.857236in}}%
\pgfpathlineto{\pgfqpoint{5.209455in}{3.857511in}}%
\pgfpathlineto{\pgfqpoint{5.210890in}{3.857787in}}%
\pgfpathlineto{\pgfqpoint{5.212325in}{3.858063in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{3.858339in}}%
\pgfpathlineto{\pgfqpoint{5.215194in}{3.858615in}}%
\pgfpathlineto{\pgfqpoint{5.216629in}{3.858891in}}%
\pgfpathlineto{\pgfqpoint{5.218063in}{3.859167in}}%
\pgfpathlineto{\pgfqpoint{5.219498in}{3.859443in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{3.859473in}}%
\pgfpathlineto{\pgfqpoint{5.220933in}{3.859719in}}%
\pgfpathlineto{\pgfqpoint{5.222367in}{3.859995in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{3.860271in}}%
\pgfpathlineto{\pgfqpoint{5.225237in}{3.860547in}}%
\pgfpathlineto{\pgfqpoint{5.226671in}{3.860823in}}%
\pgfpathlineto{\pgfqpoint{5.228106in}{3.861099in}}%
\pgfpathlineto{\pgfqpoint{5.229541in}{3.861375in}}%
\pgfpathlineto{\pgfqpoint{5.230975in}{3.861651in}}%
\pgfpathlineto{\pgfqpoint{5.232410in}{3.861927in}}%
\pgfpathlineto{\pgfqpoint{5.233845in}{3.862203in}}%
\pgfpathlineto{\pgfqpoint{5.235279in}{3.862479in}}%
\pgfpathlineto{\pgfqpoint{5.236714in}{3.862755in}}%
\pgfpathlineto{\pgfqpoint{5.238149in}{3.863031in}}%
\pgfpathlineto{\pgfqpoint{5.239583in}{3.863307in}}%
\pgfpathlineto{\pgfqpoint{5.241018in}{3.863583in}}%
\pgfpathlineto{\pgfqpoint{5.242453in}{3.863859in}}%
\pgfpathlineto{\pgfqpoint{5.243887in}{3.864135in}}%
\pgfpathlineto{\pgfqpoint{5.245322in}{3.864411in}}%
\pgfpathlineto{\pgfqpoint{5.246757in}{3.864687in}}%
\pgfpathlineto{\pgfqpoint{5.248191in}{3.864963in}}%
\pgfpathlineto{\pgfqpoint{5.248335in}{3.864991in}}%
\pgfpathlineto{\pgfqpoint{5.249626in}{3.865239in}}%
\pgfpathlineto{\pgfqpoint{5.251061in}{3.865515in}}%
\pgfpathlineto{\pgfqpoint{5.252495in}{3.865791in}}%
\pgfpathlineto{\pgfqpoint{5.253930in}{3.866067in}}%
\pgfpathlineto{\pgfqpoint{5.255365in}{3.866343in}}%
\pgfpathlineto{\pgfqpoint{5.256799in}{3.866619in}}%
\pgfpathlineto{\pgfqpoint{5.258234in}{3.866895in}}%
\pgfpathlineto{\pgfqpoint{5.259669in}{3.867171in}}%
\pgfpathlineto{\pgfqpoint{5.261103in}{3.867447in}}%
\pgfpathlineto{\pgfqpoint{5.262538in}{3.867724in}}%
\pgfpathlineto{\pgfqpoint{5.263973in}{3.868000in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{3.868276in}}%
\pgfpathlineto{\pgfqpoint{5.266842in}{3.868552in}}%
\pgfpathlineto{\pgfqpoint{5.268277in}{3.868828in}}%
\pgfpathlineto{\pgfqpoint{5.269711in}{3.869104in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{3.869380in}}%
\pgfpathlineto{\pgfqpoint{5.272581in}{3.869656in}}%
\pgfpathlineto{\pgfqpoint{5.274015in}{3.869933in}}%
\pgfpathlineto{\pgfqpoint{5.275450in}{3.870209in}}%
\pgfpathlineto{\pgfqpoint{5.276885in}{3.870485in}}%
\pgfpathlineto{\pgfqpoint{5.277014in}{3.870510in}}%
\pgfpathlineto{\pgfqpoint{5.278319in}{3.870761in}}%
\pgfpathlineto{\pgfqpoint{5.279754in}{3.871038in}}%
\pgfpathlineto{\pgfqpoint{5.281189in}{3.871314in}}%
\pgfpathlineto{\pgfqpoint{5.282623in}{3.871590in}}%
\pgfpathlineto{\pgfqpoint{5.284058in}{3.871867in}}%
\pgfpathlineto{\pgfqpoint{5.285493in}{3.872143in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{3.872419in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{3.872696in}}%
\pgfpathlineto{\pgfqpoint{5.289797in}{3.872972in}}%
\pgfpathlineto{\pgfqpoint{5.291231in}{3.873249in}}%
\pgfpathlineto{\pgfqpoint{5.292666in}{3.873525in}}%
\pgfpathlineto{\pgfqpoint{5.294101in}{3.873802in}}%
\pgfpathlineto{\pgfqpoint{5.295535in}{3.874079in}}%
\pgfpathlineto{\pgfqpoint{5.296970in}{3.874355in}}%
\pgfpathlineto{\pgfqpoint{5.298405in}{3.874632in}}%
\pgfpathlineto{\pgfqpoint{5.299839in}{3.874909in}}%
\pgfpathlineto{\pgfqpoint{5.301274in}{3.875185in}}%
\pgfpathlineto{\pgfqpoint{5.302709in}{3.875462in}}%
\pgfpathlineto{\pgfqpoint{5.304143in}{3.875739in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{3.876016in}}%
\pgfpathlineto{\pgfqpoint{5.305693in}{3.876038in}}%
\pgfpathlineto{\pgfqpoint{5.307013in}{3.876293in}}%
\pgfpathlineto{\pgfqpoint{5.308447in}{3.876570in}}%
\pgfpathlineto{\pgfqpoint{5.309882in}{3.876847in}}%
\pgfpathlineto{\pgfqpoint{5.311316in}{3.877124in}}%
\pgfpathlineto{\pgfqpoint{5.312751in}{3.877401in}}%
\pgfpathlineto{\pgfqpoint{5.314186in}{3.877678in}}%
\pgfpathlineto{\pgfqpoint{5.315620in}{3.877956in}}%
\pgfpathlineto{\pgfqpoint{5.317055in}{3.878233in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{3.878510in}}%
\pgfpathlineto{\pgfqpoint{5.319924in}{3.878788in}}%
\pgfpathlineto{\pgfqpoint{5.321359in}{3.879065in}}%
\pgfpathlineto{\pgfqpoint{5.322794in}{3.879343in}}%
\pgfpathlineto{\pgfqpoint{5.324228in}{3.879620in}}%
\pgfpathlineto{\pgfqpoint{5.325663in}{3.879898in}}%
\pgfpathlineto{\pgfqpoint{5.327098in}{3.880176in}}%
\pgfpathlineto{\pgfqpoint{5.328532in}{3.880454in}}%
\pgfpathlineto{\pgfqpoint{5.329967in}{3.880731in}}%
\pgfpathlineto{\pgfqpoint{5.331402in}{3.881009in}}%
\pgfpathlineto{\pgfqpoint{5.332836in}{3.881287in}}%
\pgfpathlineto{\pgfqpoint{5.334271in}{3.881566in}}%
\pgfpathlineto{\pgfqpoint{5.334372in}{3.881585in}}%
\pgfpathlineto{\pgfqpoint{5.335706in}{3.881844in}}%
\pgfpathlineto{\pgfqpoint{5.337140in}{3.882122in}}%
\pgfpathlineto{\pgfqpoint{5.338575in}{3.882400in}}%
\pgfpathlineto{\pgfqpoint{5.340010in}{3.882679in}}%
\pgfpathlineto{\pgfqpoint{5.341444in}{3.882957in}}%
\pgfpathlineto{\pgfqpoint{5.342879in}{3.883235in}}%
\pgfpathlineto{\pgfqpoint{5.344314in}{3.883514in}}%
\pgfpathlineto{\pgfqpoint{5.345748in}{3.883792in}}%
\pgfpathlineto{\pgfqpoint{5.347183in}{3.884071in}}%
\pgfpathlineto{\pgfqpoint{5.348618in}{3.884349in}}%
\pgfpathlineto{\pgfqpoint{5.350052in}{3.884627in}}%
\pgfpathlineto{\pgfqpoint{5.351487in}{3.884906in}}%
\pgfpathlineto{\pgfqpoint{5.352922in}{3.885184in}}%
\pgfpathlineto{\pgfqpoint{5.354356in}{3.885462in}}%
\pgfpathlineto{\pgfqpoint{5.355791in}{3.885741in}}%
\pgfpathlineto{\pgfqpoint{5.357226in}{3.886019in}}%
\pgfpathlineto{\pgfqpoint{5.358660in}{3.886297in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{3.886575in}}%
\pgfpathlineto{\pgfqpoint{5.361530in}{3.886854in}}%
\pgfpathlineto{\pgfqpoint{5.362964in}{3.887132in}}%
\pgfpathlineto{\pgfqpoint{5.363050in}{3.887148in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{3.887410in}}%
\pgfpathlineto{\pgfqpoint{5.365834in}{3.887688in}}%
\pgfpathlineto{\pgfqpoint{5.367268in}{3.887967in}}%
\pgfpathlineto{\pgfqpoint{5.368703in}{3.888245in}}%
\pgfpathlineto{\pgfqpoint{5.370138in}{3.888524in}}%
\pgfpathlineto{\pgfqpoint{5.371572in}{3.888803in}}%
\pgfpathlineto{\pgfqpoint{5.373007in}{3.889082in}}%
\pgfpathlineto{\pgfqpoint{5.374442in}{3.889361in}}%
\pgfpathlineto{\pgfqpoint{5.375876in}{3.889640in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{3.889919in}}%
\pgfpathlineto{\pgfqpoint{5.378746in}{3.890199in}}%
\pgfpathlineto{\pgfqpoint{5.380180in}{3.890479in}}%
\pgfpathlineto{\pgfqpoint{5.381615in}{3.890759in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{3.891039in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{3.891319in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{3.891599in}}%
\pgfpathlineto{\pgfqpoint{5.387354in}{3.891879in}}%
\pgfpathlineto{\pgfqpoint{5.388788in}{3.892160in}}%
\pgfpathlineto{\pgfqpoint{5.390223in}{3.892441in}}%
\pgfpathlineto{\pgfqpoint{5.391658in}{3.892722in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{3.892736in}}%
\pgfpathlineto{\pgfqpoint{5.393092in}{3.893003in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{3.893284in}}%
\pgfpathlineto{\pgfqpoint{5.395962in}{3.893565in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{3.893847in}}%
\pgfpathlineto{\pgfqpoint{5.398831in}{3.894128in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{3.894410in}}%
\pgfpathlineto{\pgfqpoint{5.401700in}{3.894692in}}%
\pgfpathlineto{\pgfqpoint{5.403135in}{3.894974in}}%
\pgfpathlineto{\pgfqpoint{5.404570in}{3.895256in}}%
\pgfpathlineto{\pgfqpoint{5.406004in}{3.895539in}}%
\pgfpathlineto{\pgfqpoint{5.407439in}{3.895821in}}%
\pgfpathlineto{\pgfqpoint{5.408874in}{3.896104in}}%
\pgfpathlineto{\pgfqpoint{5.410308in}{3.896386in}}%
\pgfpathlineto{\pgfqpoint{5.411743in}{3.896669in}}%
\pgfpathlineto{\pgfqpoint{5.413178in}{3.896952in}}%
\pgfpathlineto{\pgfqpoint{5.414612in}{3.897235in}}%
\pgfpathlineto{\pgfqpoint{5.416047in}{3.897519in}}%
\pgfpathlineto{\pgfqpoint{5.417482in}{3.897802in}}%
\pgfpathlineto{\pgfqpoint{5.418916in}{3.898086in}}%
\pgfpathlineto{\pgfqpoint{5.420351in}{3.898369in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{3.898381in}}%
\pgfpathlineto{\pgfqpoint{5.421786in}{3.898653in}}%
\pgfpathlineto{\pgfqpoint{5.423220in}{3.898937in}}%
\pgfpathlineto{\pgfqpoint{5.424655in}{3.899221in}}%
\pgfpathlineto{\pgfqpoint{5.426090in}{3.899505in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{3.899789in}}%
\pgfpathlineto{\pgfqpoint{5.428959in}{3.900074in}}%
\pgfpathlineto{\pgfqpoint{5.430394in}{3.900358in}}%
\pgfpathlineto{\pgfqpoint{5.431828in}{3.900643in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{3.900928in}}%
\pgfpathlineto{\pgfqpoint{5.434698in}{3.901213in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{3.901498in}}%
\pgfpathlineto{\pgfqpoint{5.437567in}{3.901783in}}%
\pgfpathlineto{\pgfqpoint{5.439002in}{3.902068in}}%
\pgfpathlineto{\pgfqpoint{5.440436in}{3.902353in}}%
\pgfpathlineto{\pgfqpoint{5.441871in}{3.902639in}}%
\pgfpathlineto{\pgfqpoint{5.443306in}{3.902924in}}%
\pgfpathlineto{\pgfqpoint{5.444740in}{3.903210in}}%
\pgfpathlineto{\pgfqpoint{5.446175in}{3.903495in}}%
\pgfpathlineto{\pgfqpoint{5.447610in}{3.903781in}}%
\pgfpathlineto{\pgfqpoint{5.449044in}{3.904067in}}%
\pgfpathlineto{\pgfqpoint{5.449087in}{3.904076in}}%
\pgfpathlineto{\pgfqpoint{5.450479in}{3.904353in}}%
\pgfpathlineto{\pgfqpoint{5.451913in}{3.904639in}}%
\pgfpathlineto{\pgfqpoint{5.453348in}{3.904926in}}%
\pgfpathlineto{\pgfqpoint{5.454783in}{3.905212in}}%
\pgfpathlineto{\pgfqpoint{5.456217in}{3.905498in}}%
\pgfpathlineto{\pgfqpoint{5.457652in}{3.905785in}}%
\pgfpathlineto{\pgfqpoint{5.459087in}{3.906071in}}%
\pgfpathlineto{\pgfqpoint{5.460521in}{3.906358in}}%
\pgfpathlineto{\pgfqpoint{5.461956in}{3.906645in}}%
\pgfpathlineto{\pgfqpoint{5.463391in}{3.906932in}}%
\pgfpathlineto{\pgfqpoint{5.464825in}{3.907219in}}%
\pgfpathlineto{\pgfqpoint{5.466260in}{3.907506in}}%
\pgfpathlineto{\pgfqpoint{5.467695in}{3.907793in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{3.908080in}}%
\pgfpathlineto{\pgfqpoint{5.470564in}{3.908367in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{3.908654in}}%
\pgfpathlineto{\pgfqpoint{5.473433in}{3.908942in}}%
\pgfpathlineto{\pgfqpoint{5.474868in}{3.909229in}}%
\pgfpathlineto{\pgfqpoint{5.476303in}{3.909517in}}%
\pgfpathlineto{\pgfqpoint{5.477737in}{3.909805in}}%
\pgfpathlineto{\pgfqpoint{5.477766in}{3.909810in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{3.910092in}}%
\pgfpathlineto{\pgfqpoint{5.480607in}{3.910380in}}%
\pgfpathlineto{\pgfqpoint{5.482041in}{3.910668in}}%
\pgfpathlineto{\pgfqpoint{5.483476in}{3.910956in}}%
\pgfpathlineto{\pgfqpoint{5.484911in}{3.911244in}}%
\pgfpathlineto{\pgfqpoint{5.486345in}{3.911532in}}%
\pgfpathlineto{\pgfqpoint{5.487780in}{3.911820in}}%
\pgfpathlineto{\pgfqpoint{5.489215in}{3.912108in}}%
\pgfpathlineto{\pgfqpoint{5.490649in}{3.912396in}}%
\pgfpathlineto{\pgfqpoint{5.492084in}{3.912685in}}%
\pgfpathlineto{\pgfqpoint{5.493519in}{3.912973in}}%
\pgfpathlineto{\pgfqpoint{5.494953in}{3.913261in}}%
\pgfpathlineto{\pgfqpoint{5.496388in}{3.913550in}}%
\pgfpathlineto{\pgfqpoint{5.497823in}{3.913838in}}%
\pgfpathlineto{\pgfqpoint{5.499257in}{3.914127in}}%
\pgfpathlineto{\pgfqpoint{5.500692in}{3.914416in}}%
\pgfpathlineto{\pgfqpoint{5.502127in}{3.914704in}}%
\pgfpathlineto{\pgfqpoint{5.503561in}{3.914993in}}%
\pgfpathlineto{\pgfqpoint{5.504996in}{3.915282in}}%
\pgfpathlineto{\pgfqpoint{5.506431in}{3.915571in}}%
\pgfpathlineto{\pgfqpoint{5.506445in}{3.915574in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{3.915860in}}%
\pgfpathlineto{\pgfqpoint{5.509300in}{3.916149in}}%
\pgfpathlineto{\pgfqpoint{5.510735in}{3.916438in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{3.916727in}}%
\pgfpathlineto{\pgfqpoint{5.513604in}{3.917016in}}%
\pgfpathlineto{\pgfqpoint{5.515039in}{3.917305in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{3.917594in}}%
\pgfpathlineto{\pgfqpoint{5.517908in}{3.917883in}}%
\pgfpathlineto{\pgfqpoint{5.519343in}{3.918172in}}%
\pgfpathlineto{\pgfqpoint{5.520777in}{3.918462in}}%
\pgfpathlineto{\pgfqpoint{5.522212in}{3.918751in}}%
\pgfpathlineto{\pgfqpoint{5.523647in}{3.919040in}}%
\pgfpathlineto{\pgfqpoint{5.525081in}{3.919330in}}%
\pgfpathlineto{\pgfqpoint{5.526516in}{3.919619in}}%
\pgfpathlineto{\pgfqpoint{5.527951in}{3.919908in}}%
\pgfpathlineto{\pgfqpoint{5.529385in}{3.920198in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{3.920487in}}%
\pgfpathlineto{\pgfqpoint{5.532255in}{3.920777in}}%
\pgfpathlineto{\pgfqpoint{5.533689in}{3.921066in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.921356in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.867735in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.867735in}}%
\pgfpathlineto{\pgfqpoint{5.533689in}{3.867485in}}%
\pgfpathlineto{\pgfqpoint{5.532255in}{3.867235in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{3.866986in}}%
\pgfpathlineto{\pgfqpoint{5.529385in}{3.866736in}}%
\pgfpathlineto{\pgfqpoint{5.527951in}{3.866486in}}%
\pgfpathlineto{\pgfqpoint{5.526516in}{3.866237in}}%
\pgfpathlineto{\pgfqpoint{5.525081in}{3.865987in}}%
\pgfpathlineto{\pgfqpoint{5.523647in}{3.865737in}}%
\pgfpathlineto{\pgfqpoint{5.522212in}{3.865488in}}%
\pgfpathlineto{\pgfqpoint{5.520777in}{3.865238in}}%
\pgfpathlineto{\pgfqpoint{5.519343in}{3.864989in}}%
\pgfpathlineto{\pgfqpoint{5.517908in}{3.864739in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{3.864490in}}%
\pgfpathlineto{\pgfqpoint{5.515039in}{3.864240in}}%
\pgfpathlineto{\pgfqpoint{5.513604in}{3.863991in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{3.863741in}}%
\pgfpathlineto{\pgfqpoint{5.510735in}{3.863492in}}%
\pgfpathlineto{\pgfqpoint{5.509300in}{3.863243in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{3.862993in}}%
\pgfpathlineto{\pgfqpoint{5.506445in}{3.862746in}}%
\pgfpathlineto{\pgfqpoint{5.506431in}{3.862744in}}%
\pgfpathlineto{\pgfqpoint{5.504996in}{3.862495in}}%
\pgfpathlineto{\pgfqpoint{5.503561in}{3.862245in}}%
\pgfpathlineto{\pgfqpoint{5.502127in}{3.861996in}}%
\pgfpathlineto{\pgfqpoint{5.500692in}{3.861747in}}%
\pgfpathlineto{\pgfqpoint{5.499257in}{3.861498in}}%
\pgfpathlineto{\pgfqpoint{5.497823in}{3.861248in}}%
\pgfpathlineto{\pgfqpoint{5.496388in}{3.860999in}}%
\pgfpathlineto{\pgfqpoint{5.494953in}{3.860750in}}%
\pgfpathlineto{\pgfqpoint{5.493519in}{3.860501in}}%
\pgfpathlineto{\pgfqpoint{5.492084in}{3.860252in}}%
\pgfpathlineto{\pgfqpoint{5.490649in}{3.860003in}}%
\pgfpathlineto{\pgfqpoint{5.489215in}{3.859754in}}%
\pgfpathlineto{\pgfqpoint{5.487780in}{3.859505in}}%
\pgfpathlineto{\pgfqpoint{5.486345in}{3.859256in}}%
\pgfpathlineto{\pgfqpoint{5.484911in}{3.859008in}}%
\pgfpathlineto{\pgfqpoint{5.483476in}{3.858759in}}%
\pgfpathlineto{\pgfqpoint{5.482041in}{3.858510in}}%
\pgfpathlineto{\pgfqpoint{5.480607in}{3.858261in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{3.858013in}}%
\pgfpathlineto{\pgfqpoint{5.477766in}{3.857769in}}%
\pgfpathlineto{\pgfqpoint{5.477737in}{3.857764in}}%
\pgfpathlineto{\pgfqpoint{5.476303in}{3.857516in}}%
\pgfpathlineto{\pgfqpoint{5.474868in}{3.857267in}}%
\pgfpathlineto{\pgfqpoint{5.473433in}{3.857019in}}%
\pgfpathlineto{\pgfqpoint{5.471999in}{3.856770in}}%
\pgfpathlineto{\pgfqpoint{5.470564in}{3.856522in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{3.856274in}}%
\pgfpathlineto{\pgfqpoint{5.467695in}{3.856026in}}%
\pgfpathlineto{\pgfqpoint{5.466260in}{3.855777in}}%
\pgfpathlineto{\pgfqpoint{5.464825in}{3.855529in}}%
\pgfpathlineto{\pgfqpoint{5.463391in}{3.855281in}}%
\pgfpathlineto{\pgfqpoint{5.461956in}{3.855033in}}%
\pgfpathlineto{\pgfqpoint{5.460521in}{3.854785in}}%
\pgfpathlineto{\pgfqpoint{5.459087in}{3.854537in}}%
\pgfpathlineto{\pgfqpoint{5.457652in}{3.854290in}}%
\pgfpathlineto{\pgfqpoint{5.456217in}{3.854042in}}%
\pgfpathlineto{\pgfqpoint{5.454783in}{3.853794in}}%
\pgfpathlineto{\pgfqpoint{5.453348in}{3.853547in}}%
\pgfpathlineto{\pgfqpoint{5.451913in}{3.853299in}}%
\pgfpathlineto{\pgfqpoint{5.450479in}{3.853052in}}%
\pgfpathlineto{\pgfqpoint{5.449087in}{3.852812in}}%
\pgfpathlineto{\pgfqpoint{5.449044in}{3.852804in}}%
\pgfpathlineto{\pgfqpoint{5.447610in}{3.852557in}}%
\pgfpathlineto{\pgfqpoint{5.446175in}{3.852310in}}%
\pgfpathlineto{\pgfqpoint{5.444740in}{3.852063in}}%
\pgfpathlineto{\pgfqpoint{5.443306in}{3.851815in}}%
\pgfpathlineto{\pgfqpoint{5.441871in}{3.851568in}}%
\pgfpathlineto{\pgfqpoint{5.440436in}{3.851322in}}%
\pgfpathlineto{\pgfqpoint{5.439002in}{3.851075in}}%
\pgfpathlineto{\pgfqpoint{5.437567in}{3.850828in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{3.850581in}}%
\pgfpathlineto{\pgfqpoint{5.434698in}{3.850335in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{3.850088in}}%
\pgfpathlineto{\pgfqpoint{5.431828in}{3.849842in}}%
\pgfpathlineto{\pgfqpoint{5.430394in}{3.849595in}}%
\pgfpathlineto{\pgfqpoint{5.428959in}{3.849349in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{3.849103in}}%
\pgfpathlineto{\pgfqpoint{5.426090in}{3.848857in}}%
\pgfpathlineto{\pgfqpoint{5.424655in}{3.848611in}}%
\pgfpathlineto{\pgfqpoint{5.423220in}{3.848365in}}%
\pgfpathlineto{\pgfqpoint{5.421786in}{3.848119in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{3.847883in}}%
\pgfpathlineto{\pgfqpoint{5.420351in}{3.847874in}}%
\pgfpathlineto{\pgfqpoint{5.418916in}{3.847628in}}%
\pgfpathlineto{\pgfqpoint{5.417482in}{3.847383in}}%
\pgfpathlineto{\pgfqpoint{5.416047in}{3.847137in}}%
\pgfpathlineto{\pgfqpoint{5.414612in}{3.846892in}}%
\pgfpathlineto{\pgfqpoint{5.413178in}{3.846647in}}%
\pgfpathlineto{\pgfqpoint{5.411743in}{3.846402in}}%
\pgfpathlineto{\pgfqpoint{5.410308in}{3.846157in}}%
\pgfpathlineto{\pgfqpoint{5.408874in}{3.845912in}}%
\pgfpathlineto{\pgfqpoint{5.407439in}{3.845667in}}%
\pgfpathlineto{\pgfqpoint{5.406004in}{3.845422in}}%
\pgfpathlineto{\pgfqpoint{5.404570in}{3.845178in}}%
\pgfpathlineto{\pgfqpoint{5.403135in}{3.844933in}}%
\pgfpathlineto{\pgfqpoint{5.401700in}{3.844689in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{3.844445in}}%
\pgfpathlineto{\pgfqpoint{5.398831in}{3.844201in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{3.843957in}}%
\pgfpathlineto{\pgfqpoint{5.395962in}{3.843713in}}%
\pgfpathlineto{\pgfqpoint{5.394527in}{3.843469in}}%
\pgfpathlineto{\pgfqpoint{5.393092in}{3.843225in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{3.842994in}}%
\pgfpathlineto{\pgfqpoint{5.391658in}{3.842982in}}%
\pgfpathlineto{\pgfqpoint{5.390223in}{3.842738in}}%
\pgfpathlineto{\pgfqpoint{5.388788in}{3.842495in}}%
\pgfpathlineto{\pgfqpoint{5.387354in}{3.842252in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{3.842009in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{3.841766in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{3.841523in}}%
\pgfpathlineto{\pgfqpoint{5.381615in}{3.841280in}}%
\pgfpathlineto{\pgfqpoint{5.380180in}{3.841038in}}%
\pgfpathlineto{\pgfqpoint{5.378746in}{3.840795in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{3.840553in}}%
\pgfpathlineto{\pgfqpoint{5.375876in}{3.840311in}}%
\pgfpathlineto{\pgfqpoint{5.374442in}{3.840068in}}%
\pgfpathlineto{\pgfqpoint{5.373007in}{3.839826in}}%
\pgfpathlineto{\pgfqpoint{5.371572in}{3.839584in}}%
\pgfpathlineto{\pgfqpoint{5.370138in}{3.839343in}}%
\pgfpathlineto{\pgfqpoint{5.368703in}{3.839101in}}%
\pgfpathlineto{\pgfqpoint{5.367268in}{3.838859in}}%
\pgfpathlineto{\pgfqpoint{5.365834in}{3.838618in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{3.838377in}}%
\pgfpathlineto{\pgfqpoint{5.363050in}{3.838150in}}%
\pgfpathlineto{\pgfqpoint{5.362964in}{3.838135in}}%
\pgfpathlineto{\pgfqpoint{5.361530in}{3.837894in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{3.837653in}}%
\pgfpathlineto{\pgfqpoint{5.358660in}{3.837411in}}%
\pgfpathlineto{\pgfqpoint{5.357226in}{3.837170in}}%
\pgfpathlineto{\pgfqpoint{5.355791in}{3.836928in}}%
\pgfpathlineto{\pgfqpoint{5.354356in}{3.836687in}}%
\pgfpathlineto{\pgfqpoint{5.352922in}{3.836445in}}%
\pgfpathlineto{\pgfqpoint{5.351487in}{3.836204in}}%
\pgfpathlineto{\pgfqpoint{5.350052in}{3.835962in}}%
\pgfpathlineto{\pgfqpoint{5.348618in}{3.835721in}}%
\pgfpathlineto{\pgfqpoint{5.347183in}{3.835479in}}%
\pgfpathlineto{\pgfqpoint{5.345748in}{3.835237in}}%
\pgfpathlineto{\pgfqpoint{5.344314in}{3.834995in}}%
\pgfpathlineto{\pgfqpoint{5.342879in}{3.834754in}}%
\pgfpathlineto{\pgfqpoint{5.341444in}{3.834512in}}%
\pgfpathlineto{\pgfqpoint{5.340010in}{3.834270in}}%
\pgfpathlineto{\pgfqpoint{5.338575in}{3.834029in}}%
\pgfpathlineto{\pgfqpoint{5.337140in}{3.833787in}}%
\pgfpathlineto{\pgfqpoint{5.335706in}{3.833546in}}%
\pgfpathlineto{\pgfqpoint{5.334372in}{3.833321in}}%
\pgfpathlineto{\pgfqpoint{5.334271in}{3.833304in}}%
\pgfpathlineto{\pgfqpoint{5.332836in}{3.833063in}}%
\pgfpathlineto{\pgfqpoint{5.331402in}{3.832821in}}%
\pgfpathlineto{\pgfqpoint{5.329967in}{3.832580in}}%
\pgfpathlineto{\pgfqpoint{5.328532in}{3.832339in}}%
\pgfpathlineto{\pgfqpoint{5.327098in}{3.832098in}}%
\pgfpathlineto{\pgfqpoint{5.325663in}{3.831857in}}%
\pgfpathlineto{\pgfqpoint{5.324228in}{3.831615in}}%
\pgfpathlineto{\pgfqpoint{5.322794in}{3.831374in}}%
\pgfpathlineto{\pgfqpoint{5.321359in}{3.831133in}}%
\pgfpathlineto{\pgfqpoint{5.319924in}{3.830892in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{3.830651in}}%
\pgfpathlineto{\pgfqpoint{5.317055in}{3.830411in}}%
\pgfpathlineto{\pgfqpoint{5.315620in}{3.830170in}}%
\pgfpathlineto{\pgfqpoint{5.314186in}{3.829929in}}%
\pgfpathlineto{\pgfqpoint{5.312751in}{3.829688in}}%
\pgfpathlineto{\pgfqpoint{5.311316in}{3.829447in}}%
\pgfpathlineto{\pgfqpoint{5.309882in}{3.829207in}}%
\pgfpathlineto{\pgfqpoint{5.308447in}{3.828966in}}%
\pgfpathlineto{\pgfqpoint{5.307013in}{3.828725in}}%
\pgfpathlineto{\pgfqpoint{5.305693in}{3.828504in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{3.828485in}}%
\pgfpathlineto{\pgfqpoint{5.304143in}{3.828244in}}%
\pgfpathlineto{\pgfqpoint{5.302709in}{3.828004in}}%
\pgfpathlineto{\pgfqpoint{5.301274in}{3.827763in}}%
\pgfpathlineto{\pgfqpoint{5.299839in}{3.827523in}}%
\pgfpathlineto{\pgfqpoint{5.298405in}{3.827282in}}%
\pgfpathlineto{\pgfqpoint{5.296970in}{3.827042in}}%
\pgfpathlineto{\pgfqpoint{5.295535in}{3.826801in}}%
\pgfpathlineto{\pgfqpoint{5.294101in}{3.826561in}}%
\pgfpathlineto{\pgfqpoint{5.292666in}{3.826321in}}%
\pgfpathlineto{\pgfqpoint{5.291231in}{3.826080in}}%
\pgfpathlineto{\pgfqpoint{5.289797in}{3.825840in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{3.825599in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{3.825359in}}%
\pgfpathlineto{\pgfqpoint{5.285493in}{3.825119in}}%
\pgfpathlineto{\pgfqpoint{5.284058in}{3.824879in}}%
\pgfpathlineto{\pgfqpoint{5.282623in}{3.824638in}}%
\pgfpathlineto{\pgfqpoint{5.281189in}{3.824398in}}%
\pgfpathlineto{\pgfqpoint{5.279754in}{3.824158in}}%
\pgfpathlineto{\pgfqpoint{5.278319in}{3.823918in}}%
\pgfpathlineto{\pgfqpoint{5.277014in}{3.823699in}}%
\pgfpathlineto{\pgfqpoint{5.276885in}{3.823677in}}%
\pgfpathlineto{\pgfqpoint{5.275450in}{3.823437in}}%
\pgfpathlineto{\pgfqpoint{5.274015in}{3.823197in}}%
\pgfpathlineto{\pgfqpoint{5.272581in}{3.822957in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{3.822716in}}%
\pgfpathlineto{\pgfqpoint{5.269711in}{3.822476in}}%
\pgfpathlineto{\pgfqpoint{5.268277in}{3.822236in}}%
\pgfpathlineto{\pgfqpoint{5.266842in}{3.821996in}}%
\pgfpathlineto{\pgfqpoint{5.265407in}{3.821756in}}%
\pgfpathlineto{\pgfqpoint{5.263973in}{3.821515in}}%
\pgfpathlineto{\pgfqpoint{5.262538in}{3.821275in}}%
\pgfpathlineto{\pgfqpoint{5.261103in}{3.821035in}}%
\pgfpathlineto{\pgfqpoint{5.259669in}{3.820795in}}%
\pgfpathlineto{\pgfqpoint{5.258234in}{3.820554in}}%
\pgfpathlineto{\pgfqpoint{5.256799in}{3.820314in}}%
\pgfpathlineto{\pgfqpoint{5.255365in}{3.820074in}}%
\pgfpathlineto{\pgfqpoint{5.253930in}{3.819834in}}%
\pgfpathlineto{\pgfqpoint{5.252495in}{3.819593in}}%
\pgfpathlineto{\pgfqpoint{5.251061in}{3.819353in}}%
\pgfpathlineto{\pgfqpoint{5.249626in}{3.819113in}}%
\pgfpathlineto{\pgfqpoint{5.248335in}{3.818897in}}%
\pgfpathlineto{\pgfqpoint{5.248191in}{3.818873in}}%
\pgfpathlineto{\pgfqpoint{5.246757in}{3.818632in}}%
\pgfpathlineto{\pgfqpoint{5.245322in}{3.818392in}}%
\pgfpathlineto{\pgfqpoint{5.243887in}{3.818152in}}%
\pgfpathlineto{\pgfqpoint{5.242453in}{3.817912in}}%
\pgfpathlineto{\pgfqpoint{5.241018in}{3.817671in}}%
\pgfpathlineto{\pgfqpoint{5.239583in}{3.817431in}}%
\pgfpathlineto{\pgfqpoint{5.238149in}{3.817191in}}%
\pgfpathlineto{\pgfqpoint{5.236714in}{3.816950in}}%
\pgfpathlineto{\pgfqpoint{5.235279in}{3.816710in}}%
\pgfpathlineto{\pgfqpoint{5.233845in}{3.816469in}}%
\pgfpathlineto{\pgfqpoint{5.232410in}{3.816229in}}%
\pgfpathlineto{\pgfqpoint{5.230975in}{3.815989in}}%
\pgfpathlineto{\pgfqpoint{5.229541in}{3.815748in}}%
\pgfpathlineto{\pgfqpoint{5.228106in}{3.815508in}}%
\pgfpathlineto{\pgfqpoint{5.226671in}{3.815268in}}%
\pgfpathlineto{\pgfqpoint{5.225237in}{3.815027in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{3.814787in}}%
\pgfpathlineto{\pgfqpoint{5.222367in}{3.814546in}}%
\pgfpathlineto{\pgfqpoint{5.220933in}{3.814306in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{3.814092in}}%
\pgfpathlineto{\pgfqpoint{5.219498in}{3.814065in}}%
\pgfpathlineto{\pgfqpoint{5.218063in}{3.813825in}}%
\pgfpathlineto{\pgfqpoint{5.216629in}{3.813584in}}%
\pgfpathlineto{\pgfqpoint{5.215194in}{3.813344in}}%
\pgfpathlineto{\pgfqpoint{5.213759in}{3.813103in}}%
\pgfpathlineto{\pgfqpoint{5.212325in}{3.812863in}}%
\pgfpathlineto{\pgfqpoint{5.210890in}{3.812622in}}%
\pgfpathlineto{\pgfqpoint{5.209455in}{3.812382in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{3.812141in}}%
\pgfpathlineto{\pgfqpoint{5.206586in}{3.811901in}}%
\pgfpathlineto{\pgfqpoint{5.205151in}{3.811660in}}%
\pgfpathlineto{\pgfqpoint{5.203717in}{3.811420in}}%
\pgfpathlineto{\pgfqpoint{5.202282in}{3.811179in}}%
\pgfpathlineto{\pgfqpoint{5.200847in}{3.810939in}}%
\pgfpathlineto{\pgfqpoint{5.199413in}{3.810698in}}%
\pgfpathlineto{\pgfqpoint{5.197978in}{3.810458in}}%
\pgfpathlineto{\pgfqpoint{5.196543in}{3.810217in}}%
\pgfpathlineto{\pgfqpoint{5.195109in}{3.809977in}}%
\pgfpathlineto{\pgfqpoint{5.193674in}{3.809736in}}%
\pgfpathlineto{\pgfqpoint{5.192239in}{3.809496in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{3.809284in}}%
\pgfpathlineto{\pgfqpoint{5.190805in}{3.809256in}}%
\pgfpathlineto{\pgfqpoint{5.189370in}{3.809015in}}%
\pgfpathlineto{\pgfqpoint{5.187935in}{3.808775in}}%
\pgfpathlineto{\pgfqpoint{5.186501in}{3.808534in}}%
\pgfpathlineto{\pgfqpoint{5.185066in}{3.808294in}}%
\pgfpathlineto{\pgfqpoint{5.183631in}{3.808053in}}%
\pgfpathlineto{\pgfqpoint{5.182197in}{3.807813in}}%
\pgfpathlineto{\pgfqpoint{5.180762in}{3.807572in}}%
\pgfpathlineto{\pgfqpoint{5.179327in}{3.807332in}}%
\pgfpathlineto{\pgfqpoint{5.177893in}{3.807092in}}%
\pgfpathlineto{\pgfqpoint{5.176458in}{3.806851in}}%
\pgfpathlineto{\pgfqpoint{5.175023in}{3.806611in}}%
\pgfpathlineto{\pgfqpoint{5.173589in}{3.806370in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{3.806130in}}%
\pgfpathlineto{\pgfqpoint{5.170719in}{3.805890in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{3.805650in}}%
\pgfpathlineto{\pgfqpoint{5.167850in}{3.805409in}}%
\pgfpathlineto{\pgfqpoint{5.166415in}{3.805169in}}%
\pgfpathlineto{\pgfqpoint{5.164981in}{3.804929in}}%
\pgfpathlineto{\pgfqpoint{5.163546in}{3.804689in}}%
\pgfpathlineto{\pgfqpoint{5.162298in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{5.162112in}{3.804448in}}%
\pgfpathlineto{\pgfqpoint{5.160677in}{3.804208in}}%
\pgfpathlineto{\pgfqpoint{5.159242in}{3.803968in}}%
\pgfpathlineto{\pgfqpoint{5.157808in}{3.803728in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{3.803488in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{3.803248in}}%
\pgfpathlineto{\pgfqpoint{5.153504in}{3.803008in}}%
\pgfpathlineto{\pgfqpoint{5.152069in}{3.802768in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{3.802528in}}%
\pgfpathlineto{\pgfqpoint{5.149200in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{5.147765in}{3.802048in}}%
\pgfpathlineto{\pgfqpoint{5.146330in}{3.801808in}}%
\pgfpathlineto{\pgfqpoint{5.144896in}{3.801568in}}%
\pgfpathlineto{\pgfqpoint{5.143461in}{3.801328in}}%
\pgfpathlineto{\pgfqpoint{5.142026in}{3.801088in}}%
\pgfpathlineto{\pgfqpoint{5.140592in}{3.800848in}}%
\pgfpathlineto{\pgfqpoint{5.139157in}{3.800609in}}%
\pgfpathlineto{\pgfqpoint{5.137722in}{3.800369in}}%
\pgfpathlineto{\pgfqpoint{5.136288in}{3.800129in}}%
\pgfpathlineto{\pgfqpoint{5.134853in}{3.799890in}}%
\pgfpathlineto{\pgfqpoint{5.133619in}{3.799684in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{3.799650in}}%
\pgfpathlineto{\pgfqpoint{5.131984in}{3.799411in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{3.799171in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{3.798932in}}%
\pgfpathlineto{\pgfqpoint{5.127680in}{3.798692in}}%
\pgfpathlineto{\pgfqpoint{5.126245in}{3.798453in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{3.798214in}}%
\pgfpathlineto{\pgfqpoint{5.123376in}{3.797975in}}%
\pgfpathlineto{\pgfqpoint{5.121941in}{3.797735in}}%
\pgfpathlineto{\pgfqpoint{5.120506in}{3.797496in}}%
\pgfpathlineto{\pgfqpoint{5.119072in}{3.797257in}}%
\pgfpathlineto{\pgfqpoint{5.117637in}{3.797018in}}%
\pgfpathlineto{\pgfqpoint{5.116202in}{3.796779in}}%
\pgfpathlineto{\pgfqpoint{5.114768in}{3.796540in}}%
\pgfpathlineto{\pgfqpoint{5.113333in}{3.796302in}}%
\pgfpathlineto{\pgfqpoint{5.111898in}{3.796063in}}%
\pgfpathlineto{\pgfqpoint{5.110464in}{3.795824in}}%
\pgfpathlineto{\pgfqpoint{5.109029in}{3.795585in}}%
\pgfpathlineto{\pgfqpoint{5.107594in}{3.795347in}}%
\pgfpathlineto{\pgfqpoint{5.106160in}{3.795108in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{3.794905in}}%
\pgfpathlineto{\pgfqpoint{5.104725in}{3.794870in}}%
\pgfpathlineto{\pgfqpoint{5.103290in}{3.794631in}}%
\pgfpathlineto{\pgfqpoint{5.101856in}{3.794393in}}%
\pgfpathlineto{\pgfqpoint{5.100421in}{3.794155in}}%
\pgfpathlineto{\pgfqpoint{5.098986in}{3.793916in}}%
\pgfpathlineto{\pgfqpoint{5.097552in}{3.793678in}}%
\pgfpathlineto{\pgfqpoint{5.096117in}{3.793440in}}%
\pgfpathlineto{\pgfqpoint{5.094682in}{3.793202in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{3.792964in}}%
\pgfpathlineto{\pgfqpoint{5.091813in}{3.792726in}}%
\pgfpathlineto{\pgfqpoint{5.090378in}{3.792488in}}%
\pgfpathlineto{\pgfqpoint{5.088944in}{3.792250in}}%
\pgfpathlineto{\pgfqpoint{5.087509in}{3.792012in}}%
\pgfpathlineto{\pgfqpoint{5.086074in}{3.791775in}}%
\pgfpathlineto{\pgfqpoint{5.084640in}{3.791537in}}%
\pgfpathlineto{\pgfqpoint{5.083205in}{3.791300in}}%
\pgfpathlineto{\pgfqpoint{5.081770in}{3.791062in}}%
\pgfpathlineto{\pgfqpoint{5.080336in}{3.790825in}}%
\pgfpathlineto{\pgfqpoint{5.078901in}{3.790587in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{3.790350in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{3.790150in}}%
\pgfpathlineto{\pgfqpoint{5.076032in}{3.790112in}}%
\pgfpathlineto{\pgfqpoint{5.074597in}{3.789875in}}%
\pgfpathlineto{\pgfqpoint{5.073162in}{3.789638in}}%
\pgfpathlineto{\pgfqpoint{5.071728in}{3.789400in}}%
\pgfpathlineto{\pgfqpoint{5.070293in}{3.789163in}}%
\pgfpathlineto{\pgfqpoint{5.068858in}{3.788925in}}%
\pgfpathlineto{\pgfqpoint{5.067424in}{3.788687in}}%
\pgfpathlineto{\pgfqpoint{5.065989in}{3.788450in}}%
\pgfpathlineto{\pgfqpoint{5.064554in}{3.788212in}}%
\pgfpathlineto{\pgfqpoint{5.063120in}{3.787975in}}%
\pgfpathlineto{\pgfqpoint{5.061685in}{3.787737in}}%
\pgfpathlineto{\pgfqpoint{5.060250in}{3.787499in}}%
\pgfpathlineto{\pgfqpoint{5.058816in}{3.787261in}}%
\pgfpathlineto{\pgfqpoint{5.057381in}{3.787024in}}%
\pgfpathlineto{\pgfqpoint{5.055946in}{3.786786in}}%
\pgfpathlineto{\pgfqpoint{5.054512in}{3.786548in}}%
\pgfpathlineto{\pgfqpoint{5.053077in}{3.786310in}}%
\pgfpathlineto{\pgfqpoint{5.051642in}{3.786072in}}%
\pgfpathlineto{\pgfqpoint{5.050208in}{3.785834in}}%
\pgfpathlineto{\pgfqpoint{5.048773in}{3.785596in}}%
\pgfpathlineto{\pgfqpoint{5.047582in}{3.785398in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{3.785358in}}%
\pgfpathlineto{\pgfqpoint{5.045904in}{3.785120in}}%
\pgfpathlineto{\pgfqpoint{5.044469in}{3.784882in}}%
\pgfpathlineto{\pgfqpoint{5.043034in}{3.784643in}}%
\pgfpathlineto{\pgfqpoint{5.041600in}{3.784405in}}%
\pgfpathlineto{\pgfqpoint{5.040165in}{3.784167in}}%
\pgfpathlineto{\pgfqpoint{5.038730in}{3.783929in}}%
\pgfpathlineto{\pgfqpoint{5.037296in}{3.783690in}}%
\pgfpathlineto{\pgfqpoint{5.035861in}{3.783452in}}%
\pgfpathlineto{\pgfqpoint{5.034426in}{3.783213in}}%
\pgfpathlineto{\pgfqpoint{5.032992in}{3.782975in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{3.782736in}}%
\pgfpathlineto{\pgfqpoint{5.030122in}{3.782498in}}%
\pgfpathlineto{\pgfqpoint{5.028688in}{3.782259in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{3.782021in}}%
\pgfpathlineto{\pgfqpoint{5.025818in}{3.781782in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{3.781543in}}%
\pgfpathlineto{\pgfqpoint{5.022949in}{3.781304in}}%
\pgfpathlineto{\pgfqpoint{5.021515in}{3.781066in}}%
\pgfpathlineto{\pgfqpoint{5.020080in}{3.780827in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{3.780631in}}%
\pgfpathlineto{\pgfqpoint{5.018645in}{3.780588in}}%
\pgfpathlineto{\pgfqpoint{5.017211in}{3.780349in}}%
\pgfpathlineto{\pgfqpoint{5.015776in}{3.780111in}}%
\pgfpathlineto{\pgfqpoint{5.014341in}{3.779872in}}%
\pgfpathlineto{\pgfqpoint{5.012907in}{3.779634in}}%
\pgfpathlineto{\pgfqpoint{5.011472in}{3.779395in}}%
\pgfpathlineto{\pgfqpoint{5.010037in}{3.779157in}}%
\pgfpathlineto{\pgfqpoint{5.008603in}{3.778918in}}%
\pgfpathlineto{\pgfqpoint{5.007168in}{3.778680in}}%
\pgfpathlineto{\pgfqpoint{5.005733in}{3.778441in}}%
\pgfpathlineto{\pgfqpoint{5.004299in}{3.778203in}}%
\pgfpathlineto{\pgfqpoint{5.002864in}{3.777964in}}%
\pgfpathlineto{\pgfqpoint{5.001429in}{3.777726in}}%
\pgfpathlineto{\pgfqpoint{4.999995in}{3.777488in}}%
\pgfpathlineto{\pgfqpoint{4.998560in}{3.777249in}}%
\pgfpathlineto{\pgfqpoint{4.997125in}{3.777011in}}%
\pgfpathlineto{\pgfqpoint{4.995691in}{3.776773in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{3.776534in}}%
\pgfpathlineto{\pgfqpoint{4.992821in}{3.776296in}}%
\pgfpathlineto{\pgfqpoint{4.991387in}{3.776058in}}%
\pgfpathlineto{\pgfqpoint{4.990224in}{3.775865in}}%
\pgfpathlineto{\pgfqpoint{4.989952in}{3.775820in}}%
\pgfpathlineto{\pgfqpoint{4.988517in}{3.775581in}}%
\pgfpathlineto{\pgfqpoint{4.987083in}{3.775343in}}%
\pgfpathlineto{\pgfqpoint{4.985648in}{3.775105in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{3.774867in}}%
\pgfpathlineto{\pgfqpoint{4.982779in}{3.774628in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{3.774390in}}%
\pgfpathlineto{\pgfqpoint{4.979909in}{3.774152in}}%
\pgfpathlineto{\pgfqpoint{4.978475in}{3.773914in}}%
\pgfpathlineto{\pgfqpoint{4.977040in}{3.773676in}}%
\pgfpathlineto{\pgfqpoint{4.975605in}{3.773437in}}%
\pgfpathlineto{\pgfqpoint{4.974171in}{3.773199in}}%
\pgfpathlineto{\pgfqpoint{4.972736in}{3.772961in}}%
\pgfpathlineto{\pgfqpoint{4.971301in}{3.772723in}}%
\pgfpathlineto{\pgfqpoint{4.969867in}{3.772485in}}%
\pgfpathlineto{\pgfqpoint{4.968432in}{3.772246in}}%
\pgfpathlineto{\pgfqpoint{4.966997in}{3.772008in}}%
\pgfpathlineto{\pgfqpoint{4.965563in}{3.771770in}}%
\pgfpathlineto{\pgfqpoint{4.964128in}{3.771532in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{3.771293in}}%
\pgfpathlineto{\pgfqpoint{4.961546in}{3.771103in}}%
\pgfpathlineto{\pgfqpoint{4.961259in}{3.771055in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{3.770817in}}%
\pgfpathlineto{\pgfqpoint{4.958389in}{3.770579in}}%
\pgfpathlineto{\pgfqpoint{4.956955in}{3.770340in}}%
\pgfpathlineto{\pgfqpoint{4.955520in}{3.770102in}}%
\pgfpathlineto{\pgfqpoint{4.954085in}{3.769864in}}%
\pgfpathlineto{\pgfqpoint{4.952651in}{3.769626in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{3.769387in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{3.769149in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{3.768911in}}%
\pgfpathlineto{\pgfqpoint{4.946912in}{3.768672in}}%
\pgfpathlineto{\pgfqpoint{4.945477in}{3.768434in}}%
\pgfpathlineto{\pgfqpoint{4.944043in}{3.768196in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{3.767958in}}%
\pgfpathlineto{\pgfqpoint{4.941173in}{3.767719in}}%
\pgfpathlineto{\pgfqpoint{4.939739in}{3.767481in}}%
\pgfpathlineto{\pgfqpoint{4.938304in}{3.767242in}}%
\pgfpathlineto{\pgfqpoint{4.936869in}{3.767004in}}%
\pgfpathlineto{\pgfqpoint{4.935435in}{3.766766in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{3.766527in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{3.766339in}}%
\pgfpathlineto{\pgfqpoint{4.932565in}{3.766289in}}%
\pgfpathlineto{\pgfqpoint{4.931131in}{3.766051in}}%
\pgfpathlineto{\pgfqpoint{4.929696in}{3.765812in}}%
\pgfpathlineto{\pgfqpoint{4.928261in}{3.765574in}}%
\pgfpathlineto{\pgfqpoint{4.926827in}{3.765335in}}%
\pgfpathlineto{\pgfqpoint{4.925392in}{3.765097in}}%
\pgfpathlineto{\pgfqpoint{4.923957in}{3.764859in}}%
\pgfpathlineto{\pgfqpoint{4.922523in}{3.764620in}}%
\pgfpathlineto{\pgfqpoint{4.921088in}{3.764382in}}%
\pgfpathlineto{\pgfqpoint{4.919653in}{3.764144in}}%
\pgfpathlineto{\pgfqpoint{4.918219in}{3.763905in}}%
\pgfpathlineto{\pgfqpoint{4.916784in}{3.763667in}}%
\pgfpathlineto{\pgfqpoint{4.915349in}{3.763428in}}%
\pgfpathlineto{\pgfqpoint{4.913915in}{3.763190in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{3.762952in}}%
\pgfpathlineto{\pgfqpoint{4.911045in}{3.762713in}}%
\pgfpathlineto{\pgfqpoint{4.909611in}{3.762475in}}%
\pgfpathlineto{\pgfqpoint{4.908176in}{3.762236in}}%
\pgfpathlineto{\pgfqpoint{4.906741in}{3.761998in}}%
\pgfpathlineto{\pgfqpoint{4.905307in}{3.761760in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{3.761574in}}%
\pgfpathlineto{\pgfqpoint{4.903872in}{3.761521in}}%
\pgfpathlineto{\pgfqpoint{4.902437in}{3.761283in}}%
\pgfpathlineto{\pgfqpoint{4.901003in}{3.761045in}}%
\pgfpathlineto{\pgfqpoint{4.899568in}{3.760807in}}%
\pgfpathlineto{\pgfqpoint{4.898133in}{3.760568in}}%
\pgfpathlineto{\pgfqpoint{4.896699in}{3.760330in}}%
\pgfpathlineto{\pgfqpoint{4.895264in}{3.760092in}}%
\pgfpathlineto{\pgfqpoint{4.893829in}{3.759853in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{3.759615in}}%
\pgfpathlineto{\pgfqpoint{4.890960in}{3.759377in}}%
\pgfpathlineto{\pgfqpoint{4.889525in}{3.759139in}}%
\pgfpathlineto{\pgfqpoint{4.888091in}{3.758901in}}%
\pgfpathlineto{\pgfqpoint{4.886656in}{3.758663in}}%
\pgfpathlineto{\pgfqpoint{4.885221in}{3.758424in}}%
\pgfpathlineto{\pgfqpoint{4.883787in}{3.758186in}}%
\pgfpathlineto{\pgfqpoint{4.882352in}{3.757948in}}%
\pgfpathlineto{\pgfqpoint{4.880918in}{3.757710in}}%
\pgfpathlineto{\pgfqpoint{4.879483in}{3.757472in}}%
\pgfpathlineto{\pgfqpoint{4.878048in}{3.757234in}}%
\pgfpathlineto{\pgfqpoint{4.876614in}{3.756996in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{3.756813in}}%
\pgfpathlineto{\pgfqpoint{4.875179in}{3.756758in}}%
\pgfpathlineto{\pgfqpoint{4.873744in}{3.756520in}}%
\pgfpathlineto{\pgfqpoint{4.872310in}{3.756282in}}%
\pgfpathlineto{\pgfqpoint{4.870875in}{3.756045in}}%
\pgfpathlineto{\pgfqpoint{4.869440in}{3.755807in}}%
\pgfpathlineto{\pgfqpoint{4.868006in}{3.755569in}}%
\pgfpathlineto{\pgfqpoint{4.866571in}{3.755331in}}%
\pgfpathlineto{\pgfqpoint{4.865136in}{3.755093in}}%
\pgfpathlineto{\pgfqpoint{4.863702in}{3.754856in}}%
\pgfpathlineto{\pgfqpoint{4.862267in}{3.754618in}}%
\pgfpathlineto{\pgfqpoint{4.860832in}{3.754381in}}%
\pgfpathlineto{\pgfqpoint{4.859398in}{3.754143in}}%
\pgfpathlineto{\pgfqpoint{4.857963in}{3.753905in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{3.753668in}}%
\pgfpathlineto{\pgfqpoint{4.855094in}{3.753431in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{3.753193in}}%
\pgfpathlineto{\pgfqpoint{4.852224in}{3.752956in}}%
\pgfpathlineto{\pgfqpoint{4.850790in}{3.752719in}}%
\pgfpathlineto{\pgfqpoint{4.849355in}{3.752481in}}%
\pgfpathlineto{\pgfqpoint{4.847920in}{3.752244in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{3.752064in}}%
\pgfpathlineto{\pgfqpoint{4.846486in}{3.752007in}}%
\pgfpathlineto{\pgfqpoint{4.845051in}{3.751770in}}%
\pgfpathlineto{\pgfqpoint{4.843616in}{3.751533in}}%
\pgfpathlineto{\pgfqpoint{4.842182in}{3.751296in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{3.751059in}}%
\pgfpathlineto{\pgfqpoint{4.839312in}{3.750822in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.750586in}}%
\pgfpathlineto{\pgfqpoint{4.836443in}{3.750349in}}%
\pgfpathlineto{\pgfqpoint{4.835008in}{3.750112in}}%
\pgfpathlineto{\pgfqpoint{4.833574in}{3.749876in}}%
\pgfpathlineto{\pgfqpoint{4.832139in}{3.749639in}}%
\pgfpathlineto{\pgfqpoint{4.830704in}{3.749403in}}%
\pgfpathlineto{\pgfqpoint{4.829270in}{3.749167in}}%
\pgfpathlineto{\pgfqpoint{4.827835in}{3.748931in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{3.748694in}}%
\pgfpathlineto{\pgfqpoint{4.824966in}{3.748458in}}%
\pgfpathlineto{\pgfqpoint{4.823531in}{3.748222in}}%
\pgfpathlineto{\pgfqpoint{4.822096in}{3.747986in}}%
\pgfpathlineto{\pgfqpoint{4.820662in}{3.747751in}}%
\pgfpathlineto{\pgfqpoint{4.819227in}{3.747515in}}%
\pgfpathlineto{\pgfqpoint{4.818151in}{3.747338in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{3.747279in}}%
\pgfpathlineto{\pgfqpoint{4.816358in}{3.747043in}}%
\pgfpathlineto{\pgfqpoint{4.814923in}{3.746808in}}%
\pgfpathlineto{\pgfqpoint{4.813488in}{3.746572in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{3.746337in}}%
\pgfpathlineto{\pgfqpoint{4.810619in}{3.746102in}}%
\pgfpathlineto{\pgfqpoint{4.809184in}{3.745866in}}%
\pgfpathlineto{\pgfqpoint{4.807750in}{3.745631in}}%
\pgfpathlineto{\pgfqpoint{4.806315in}{3.745396in}}%
\pgfpathlineto{\pgfqpoint{4.804880in}{3.745161in}}%
\pgfpathlineto{\pgfqpoint{4.803446in}{3.744926in}}%
\pgfpathlineto{\pgfqpoint{4.802011in}{3.744691in}}%
\pgfpathlineto{\pgfqpoint{4.800576in}{3.744456in}}%
\pgfpathlineto{\pgfqpoint{4.799142in}{3.744221in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{3.743986in}}%
\pgfpathlineto{\pgfqpoint{4.796272in}{3.743752in}}%
\pgfpathlineto{\pgfqpoint{4.794838in}{3.743517in}}%
\pgfpathlineto{\pgfqpoint{4.793403in}{3.743282in}}%
\pgfpathlineto{\pgfqpoint{4.791968in}{3.743048in}}%
\pgfpathlineto{\pgfqpoint{4.790534in}{3.742813in}}%
\pgfpathlineto{\pgfqpoint{4.789472in}{3.742640in}}%
\pgfpathlineto{\pgfqpoint{4.789099in}{3.742579in}}%
\pgfpathlineto{\pgfqpoint{4.787664in}{3.742344in}}%
\pgfpathlineto{\pgfqpoint{4.786230in}{3.742109in}}%
\pgfpathlineto{\pgfqpoint{4.784795in}{3.741875in}}%
\pgfpathlineto{\pgfqpoint{4.783360in}{3.741640in}}%
\pgfpathlineto{\pgfqpoint{4.781926in}{3.741406in}}%
\pgfpathlineto{\pgfqpoint{4.780491in}{3.741171in}}%
\pgfpathlineto{\pgfqpoint{4.779056in}{3.740936in}}%
\pgfpathlineto{\pgfqpoint{4.777622in}{3.740702in}}%
\pgfpathlineto{\pgfqpoint{4.776187in}{3.740467in}}%
\pgfpathlineto{\pgfqpoint{4.774752in}{3.740232in}}%
\pgfpathlineto{\pgfqpoint{4.773318in}{3.739998in}}%
\pgfpathlineto{\pgfqpoint{4.771883in}{3.739763in}}%
\pgfpathlineto{\pgfqpoint{4.770448in}{3.739528in}}%
\pgfpathlineto{\pgfqpoint{4.769014in}{3.739293in}}%
\pgfpathlineto{\pgfqpoint{4.767579in}{3.739059in}}%
\pgfpathlineto{\pgfqpoint{4.766144in}{3.738824in}}%
\pgfpathlineto{\pgfqpoint{4.764710in}{3.738589in}}%
\pgfpathlineto{\pgfqpoint{4.763275in}{3.738355in}}%
\pgfpathlineto{\pgfqpoint{4.761840in}{3.738120in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{3.737948in}}%
\pgfpathlineto{\pgfqpoint{4.760406in}{3.737885in}}%
\pgfpathlineto{\pgfqpoint{4.758971in}{3.737650in}}%
\pgfpathlineto{\pgfqpoint{4.757536in}{3.737415in}}%
\pgfpathlineto{\pgfqpoint{4.756102in}{3.737181in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{3.736946in}}%
\pgfpathlineto{\pgfqpoint{4.753232in}{3.736711in}}%
\pgfpathlineto{\pgfqpoint{4.751798in}{3.736476in}}%
\pgfpathlineto{\pgfqpoint{4.750363in}{3.736242in}}%
\pgfpathlineto{\pgfqpoint{4.748928in}{3.736007in}}%
\pgfpathlineto{\pgfqpoint{4.747494in}{3.735772in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{3.735537in}}%
\pgfpathlineto{\pgfqpoint{4.744624in}{3.735302in}}%
\pgfpathlineto{\pgfqpoint{4.743190in}{3.735067in}}%
\pgfpathlineto{\pgfqpoint{4.741755in}{3.734833in}}%
\pgfpathlineto{\pgfqpoint{4.740320in}{3.734598in}}%
\pgfpathlineto{\pgfqpoint{4.738886in}{3.734363in}}%
\pgfpathlineto{\pgfqpoint{4.737451in}{3.734128in}}%
\pgfpathlineto{\pgfqpoint{4.736017in}{3.733893in}}%
\pgfpathlineto{\pgfqpoint{4.734582in}{3.733658in}}%
\pgfpathlineto{\pgfqpoint{4.733147in}{3.733423in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{3.733254in}}%
\pgfpathlineto{\pgfqpoint{4.731713in}{3.733188in}}%
\pgfpathlineto{\pgfqpoint{4.730278in}{3.732954in}}%
\pgfpathlineto{\pgfqpoint{4.728843in}{3.732719in}}%
\pgfpathlineto{\pgfqpoint{4.727409in}{3.732484in}}%
\pgfpathlineto{\pgfqpoint{4.725974in}{3.732249in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{3.732014in}}%
\pgfpathlineto{\pgfqpoint{4.723105in}{3.731779in}}%
\pgfpathlineto{\pgfqpoint{4.721670in}{3.731544in}}%
\pgfpathlineto{\pgfqpoint{4.720235in}{3.731309in}}%
\pgfpathlineto{\pgfqpoint{4.718801in}{3.731074in}}%
\pgfpathlineto{\pgfqpoint{4.717366in}{3.730839in}}%
\pgfpathlineto{\pgfqpoint{4.715931in}{3.730604in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{3.730369in}}%
\pgfpathlineto{\pgfqpoint{4.713062in}{3.730134in}}%
\pgfpathlineto{\pgfqpoint{4.711627in}{3.729899in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{3.729664in}}%
\pgfpathlineto{\pgfqpoint{4.708758in}{3.729429in}}%
\pgfpathlineto{\pgfqpoint{4.707323in}{3.729194in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{3.728959in}}%
\pgfpathlineto{\pgfqpoint{4.704454in}{3.728724in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{3.728557in}}%
\pgfpathlineto{\pgfqpoint{4.703019in}{3.728489in}}%
\pgfpathlineto{\pgfqpoint{4.701585in}{3.728254in}}%
\pgfpathlineto{\pgfqpoint{4.700150in}{3.728019in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{3.727784in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{3.727548in}}%
\pgfpathlineto{\pgfqpoint{4.695846in}{3.727313in}}%
\pgfpathlineto{\pgfqpoint{4.694411in}{3.727078in}}%
\pgfpathlineto{\pgfqpoint{4.692977in}{3.726843in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{3.726608in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{3.726373in}}%
\pgfpathlineto{\pgfqpoint{4.688673in}{3.726137in}}%
\pgfpathlineto{\pgfqpoint{4.687238in}{3.725902in}}%
\pgfpathlineto{\pgfqpoint{4.685803in}{3.725667in}}%
\pgfpathlineto{\pgfqpoint{4.684369in}{3.725431in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.725196in}}%
\pgfpathlineto{\pgfqpoint{4.681499in}{3.724961in}}%
\pgfpathlineto{\pgfqpoint{4.680065in}{3.724725in}}%
\pgfpathlineto{\pgfqpoint{4.678630in}{3.724490in}}%
\pgfpathlineto{\pgfqpoint{4.677195in}{3.724254in}}%
\pgfpathlineto{\pgfqpoint{4.675761in}{3.724019in}}%
\pgfpathlineto{\pgfqpoint{4.674756in}{3.723854in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{3.723784in}}%
\pgfpathlineto{\pgfqpoint{4.672891in}{3.723548in}}%
\pgfpathlineto{\pgfqpoint{4.671457in}{3.723312in}}%
\pgfpathlineto{\pgfqpoint{4.670022in}{3.723077in}}%
\pgfpathlineto{\pgfqpoint{4.668587in}{3.722841in}}%
\pgfpathlineto{\pgfqpoint{4.667153in}{3.722605in}}%
\pgfpathlineto{\pgfqpoint{4.665718in}{3.722370in}}%
\pgfpathlineto{\pgfqpoint{4.664283in}{3.722134in}}%
\pgfpathlineto{\pgfqpoint{4.662849in}{3.721898in}}%
\pgfpathlineto{\pgfqpoint{4.661414in}{3.721662in}}%
\pgfpathlineto{\pgfqpoint{4.659979in}{3.721426in}}%
\pgfpathlineto{\pgfqpoint{4.658545in}{3.721190in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{3.720954in}}%
\pgfpathlineto{\pgfqpoint{4.655675in}{3.720718in}}%
\pgfpathlineto{\pgfqpoint{4.654241in}{3.720482in}}%
\pgfpathlineto{\pgfqpoint{4.652806in}{3.720246in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{3.720010in}}%
\pgfpathlineto{\pgfqpoint{4.649937in}{3.719774in}}%
\pgfpathlineto{\pgfqpoint{4.648502in}{3.719537in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{3.719301in}}%
\pgfpathlineto{\pgfqpoint{4.646077in}{3.719138in}}%
\pgfpathlineto{\pgfqpoint{4.645633in}{3.719065in}}%
\pgfpathlineto{\pgfqpoint{4.644198in}{3.718829in}}%
\pgfpathlineto{\pgfqpoint{4.642763in}{3.718592in}}%
\pgfpathlineto{\pgfqpoint{4.641329in}{3.718356in}}%
\pgfpathlineto{\pgfqpoint{4.639894in}{3.718120in}}%
\pgfpathlineto{\pgfqpoint{4.638459in}{3.717884in}}%
\pgfpathlineto{\pgfqpoint{4.637025in}{3.717648in}}%
\pgfpathlineto{\pgfqpoint{4.635590in}{3.717412in}}%
\pgfpathlineto{\pgfqpoint{4.634155in}{3.717176in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{3.716939in}}%
\pgfpathlineto{\pgfqpoint{4.631286in}{3.716703in}}%
\pgfpathlineto{\pgfqpoint{4.629851in}{3.716467in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{3.716231in}}%
\pgfpathlineto{\pgfqpoint{4.626982in}{3.715995in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{3.715759in}}%
\pgfpathlineto{\pgfqpoint{4.624113in}{3.715523in}}%
\pgfpathlineto{\pgfqpoint{4.622678in}{3.715287in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{3.715052in}}%
\pgfpathlineto{\pgfqpoint{4.619809in}{3.714816in}}%
\pgfpathlineto{\pgfqpoint{4.618374in}{3.714580in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{3.714419in}}%
\pgfpathlineto{\pgfqpoint{4.616939in}{3.714344in}}%
\pgfpathlineto{\pgfqpoint{4.615505in}{3.714108in}}%
\pgfpathlineto{\pgfqpoint{4.614070in}{3.713872in}}%
\pgfpathlineto{\pgfqpoint{4.612635in}{3.713636in}}%
\pgfpathlineto{\pgfqpoint{4.611201in}{3.713400in}}%
\pgfpathlineto{\pgfqpoint{4.609766in}{3.713164in}}%
\pgfpathlineto{\pgfqpoint{4.608331in}{3.712928in}}%
\pgfpathlineto{\pgfqpoint{4.606897in}{3.712692in}}%
\pgfpathlineto{\pgfqpoint{4.605462in}{3.712456in}}%
\pgfpathlineto{\pgfqpoint{4.604027in}{3.712221in}}%
\pgfpathlineto{\pgfqpoint{4.602593in}{3.711985in}}%
\pgfpathlineto{\pgfqpoint{4.601158in}{3.711749in}}%
\pgfpathlineto{\pgfqpoint{4.599723in}{3.711513in}}%
\pgfpathlineto{\pgfqpoint{4.598289in}{3.711277in}}%
\pgfpathlineto{\pgfqpoint{4.596854in}{3.711041in}}%
\pgfpathlineto{\pgfqpoint{4.595420in}{3.710805in}}%
\pgfpathlineto{\pgfqpoint{4.593985in}{3.710569in}}%
\pgfpathlineto{\pgfqpoint{4.592550in}{3.710333in}}%
\pgfpathlineto{\pgfqpoint{4.591116in}{3.710097in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{3.709862in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{3.709703in}}%
\pgfpathlineto{\pgfqpoint{4.588246in}{3.709626in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{3.709390in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{3.709154in}}%
\pgfpathlineto{\pgfqpoint{4.583942in}{3.708918in}}%
\pgfpathlineto{\pgfqpoint{4.582508in}{3.708682in}}%
\pgfpathlineto{\pgfqpoint{4.581073in}{3.708446in}}%
\pgfpathlineto{\pgfqpoint{4.579638in}{3.708210in}}%
\pgfpathlineto{\pgfqpoint{4.578204in}{3.707974in}}%
\pgfpathlineto{\pgfqpoint{4.576769in}{3.707738in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{3.707502in}}%
\pgfpathlineto{\pgfqpoint{4.573900in}{3.707266in}}%
\pgfpathlineto{\pgfqpoint{4.572465in}{3.707030in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{3.706794in}}%
\pgfpathlineto{\pgfqpoint{4.569596in}{3.706558in}}%
\pgfpathlineto{\pgfqpoint{4.568161in}{3.706322in}}%
\pgfpathlineto{\pgfqpoint{4.566726in}{3.706086in}}%
\pgfpathlineto{\pgfqpoint{4.565292in}{3.705850in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{3.705614in}}%
\pgfpathlineto{\pgfqpoint{4.562422in}{3.705378in}}%
\pgfpathlineto{\pgfqpoint{4.560988in}{3.705142in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{3.704986in}}%
\pgfpathlineto{\pgfqpoint{4.559553in}{3.704905in}}%
\pgfpathlineto{\pgfqpoint{4.558118in}{3.704669in}}%
\pgfpathlineto{\pgfqpoint{4.556684in}{3.704433in}}%
\pgfpathlineto{\pgfqpoint{4.555249in}{3.704197in}}%
\pgfpathlineto{\pgfqpoint{4.553814in}{3.703961in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{3.703725in}}%
\pgfpathlineto{\pgfqpoint{4.550945in}{3.703489in}}%
\pgfpathlineto{\pgfqpoint{4.549510in}{3.703253in}}%
\pgfpathlineto{\pgfqpoint{4.548076in}{3.703017in}}%
\pgfpathlineto{\pgfqpoint{4.546641in}{3.702781in}}%
\pgfpathlineto{\pgfqpoint{4.545206in}{3.702545in}}%
\pgfpathlineto{\pgfqpoint{4.543772in}{3.702309in}}%
\pgfpathlineto{\pgfqpoint{4.542337in}{3.702073in}}%
\pgfpathlineto{\pgfqpoint{4.540902in}{3.701837in}}%
\pgfpathlineto{\pgfqpoint{4.539468in}{3.701601in}}%
\pgfpathlineto{\pgfqpoint{4.538033in}{3.701365in}}%
\pgfpathlineto{\pgfqpoint{4.536598in}{3.701129in}}%
\pgfpathlineto{\pgfqpoint{4.535164in}{3.700893in}}%
\pgfpathlineto{\pgfqpoint{4.533729in}{3.700657in}}%
\pgfpathlineto{\pgfqpoint{4.532294in}{3.700421in}}%
\pgfpathlineto{\pgfqpoint{4.531362in}{3.700267in}}%
\pgfpathlineto{\pgfqpoint{4.530860in}{3.700185in}}%
\pgfpathlineto{\pgfqpoint{4.529425in}{3.699949in}}%
\pgfpathlineto{\pgfqpoint{4.527990in}{3.699713in}}%
\pgfpathlineto{\pgfqpoint{4.526556in}{3.699477in}}%
\pgfpathlineto{\pgfqpoint{4.525121in}{3.699241in}}%
\pgfpathlineto{\pgfqpoint{4.523686in}{3.699005in}}%
\pgfpathlineto{\pgfqpoint{4.522252in}{3.698769in}}%
\pgfpathlineto{\pgfqpoint{4.520817in}{3.698533in}}%
\pgfpathlineto{\pgfqpoint{4.519382in}{3.698297in}}%
\pgfpathlineto{\pgfqpoint{4.517948in}{3.698061in}}%
\pgfpathlineto{\pgfqpoint{4.516513in}{3.697825in}}%
\pgfpathlineto{\pgfqpoint{4.515078in}{3.697589in}}%
\pgfpathlineto{\pgfqpoint{4.513644in}{3.697354in}}%
\pgfpathlineto{\pgfqpoint{4.512209in}{3.697118in}}%
\pgfpathlineto{\pgfqpoint{4.510774in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{4.509340in}{3.696646in}}%
\pgfpathlineto{\pgfqpoint{4.507905in}{3.696410in}}%
\pgfpathlineto{\pgfqpoint{4.506470in}{3.696175in}}%
\pgfpathlineto{\pgfqpoint{4.505036in}{3.695939in}}%
\pgfpathlineto{\pgfqpoint{4.503601in}{3.695703in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{3.695552in}}%
\pgfpathlineto{\pgfqpoint{4.502166in}{3.695467in}}%
\pgfpathlineto{\pgfqpoint{4.500732in}{3.695232in}}%
\pgfpathlineto{\pgfqpoint{4.499297in}{3.694996in}}%
\pgfpathlineto{\pgfqpoint{4.497862in}{3.694760in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{3.694525in}}%
\pgfpathlineto{\pgfqpoint{4.494993in}{3.694289in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{3.694054in}}%
\pgfpathlineto{\pgfqpoint{4.492124in}{3.693818in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{3.693583in}}%
\pgfpathlineto{\pgfqpoint{4.489254in}{3.693347in}}%
\pgfpathlineto{\pgfqpoint{4.487820in}{3.693112in}}%
\pgfpathlineto{\pgfqpoint{4.486385in}{3.692876in}}%
\pgfpathlineto{\pgfqpoint{4.484950in}{3.692641in}}%
\pgfpathlineto{\pgfqpoint{4.483516in}{3.692405in}}%
\pgfpathlineto{\pgfqpoint{4.482081in}{3.692170in}}%
\pgfpathlineto{\pgfqpoint{4.480646in}{3.691935in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{3.691700in}}%
\pgfpathlineto{\pgfqpoint{4.477777in}{3.691464in}}%
\pgfpathlineto{\pgfqpoint{4.476342in}{3.691229in}}%
\pgfpathlineto{\pgfqpoint{4.474908in}{3.690994in}}%
\pgfpathlineto{\pgfqpoint{4.474004in}{3.690846in}}%
\pgfpathlineto{\pgfqpoint{4.473473in}{3.690759in}}%
\pgfpathlineto{\pgfqpoint{4.472038in}{3.690524in}}%
\pgfpathlineto{\pgfqpoint{4.470604in}{3.690289in}}%
\pgfpathlineto{\pgfqpoint{4.469169in}{3.690053in}}%
\pgfpathlineto{\pgfqpoint{4.467734in}{3.689818in}}%
\pgfpathlineto{\pgfqpoint{4.466300in}{3.689583in}}%
\pgfpathlineto{\pgfqpoint{4.464865in}{3.689348in}}%
\pgfpathlineto{\pgfqpoint{4.463430in}{3.689114in}}%
\pgfpathlineto{\pgfqpoint{4.461996in}{3.688879in}}%
\pgfpathlineto{\pgfqpoint{4.460561in}{3.688644in}}%
\pgfpathlineto{\pgfqpoint{4.459126in}{3.688409in}}%
\pgfpathlineto{\pgfqpoint{4.457692in}{3.688174in}}%
\pgfpathlineto{\pgfqpoint{4.456257in}{3.687940in}}%
\pgfpathlineto{\pgfqpoint{4.454822in}{3.687705in}}%
\pgfpathlineto{\pgfqpoint{4.453388in}{3.687470in}}%
\pgfpathlineto{\pgfqpoint{4.451953in}{3.687236in}}%
\pgfpathlineto{\pgfqpoint{4.450519in}{3.687001in}}%
\pgfpathlineto{\pgfqpoint{4.449084in}{3.686766in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{3.686532in}}%
\pgfpathlineto{\pgfqpoint{4.446215in}{3.686297in}}%
\pgfpathlineto{\pgfqpoint{4.445325in}{3.686152in}}%
\pgfpathlineto{\pgfqpoint{4.444780in}{3.686063in}}%
\pgfpathlineto{\pgfqpoint{4.443345in}{3.685829in}}%
\pgfpathlineto{\pgfqpoint{4.441911in}{3.685594in}}%
\pgfpathlineto{\pgfqpoint{4.440476in}{3.685360in}}%
\pgfpathlineto{\pgfqpoint{4.439041in}{3.685125in}}%
\pgfpathlineto{\pgfqpoint{4.437607in}{3.684891in}}%
\pgfpathlineto{\pgfqpoint{4.436172in}{3.684656in}}%
\pgfpathlineto{\pgfqpoint{4.434737in}{3.684422in}}%
\pgfpathlineto{\pgfqpoint{4.433303in}{3.684187in}}%
\pgfpathlineto{\pgfqpoint{4.431868in}{3.683953in}}%
\pgfpathlineto{\pgfqpoint{4.430433in}{3.683719in}}%
\pgfpathlineto{\pgfqpoint{4.428999in}{3.683484in}}%
\pgfpathlineto{\pgfqpoint{4.427564in}{3.683250in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{3.683015in}}%
\pgfpathlineto{\pgfqpoint{4.424695in}{3.682781in}}%
\pgfpathlineto{\pgfqpoint{4.423260in}{3.682546in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{3.682312in}}%
\pgfpathlineto{\pgfqpoint{4.420391in}{3.682078in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{3.681843in}}%
\pgfpathlineto{\pgfqpoint{4.417521in}{3.681609in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{3.681466in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{3.681374in}}%
\pgfpathlineto{\pgfqpoint{4.414652in}{3.681140in}}%
\pgfpathlineto{\pgfqpoint{4.413217in}{3.680906in}}%
\pgfpathlineto{\pgfqpoint{4.411783in}{3.680671in}}%
\pgfpathlineto{\pgfqpoint{4.410348in}{3.680437in}}%
\pgfpathlineto{\pgfqpoint{4.408913in}{3.680203in}}%
\pgfpathlineto{\pgfqpoint{4.407479in}{3.679968in}}%
\pgfpathlineto{\pgfqpoint{4.406044in}{3.679734in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{3.679500in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{3.679266in}}%
\pgfpathlineto{\pgfqpoint{4.401740in}{3.679031in}}%
\pgfpathlineto{\pgfqpoint{4.400305in}{3.678797in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{3.678563in}}%
\pgfpathlineto{\pgfqpoint{4.397436in}{3.678329in}}%
\pgfpathlineto{\pgfqpoint{4.396001in}{3.678094in}}%
\pgfpathlineto{\pgfqpoint{4.394567in}{3.677860in}}%
\pgfpathlineto{\pgfqpoint{4.393132in}{3.677626in}}%
\pgfpathlineto{\pgfqpoint{4.391697in}{3.677392in}}%
\pgfpathlineto{\pgfqpoint{4.390263in}{3.677158in}}%
\pgfpathlineto{\pgfqpoint{4.388828in}{3.676923in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{3.676783in}}%
\pgfpathlineto{\pgfqpoint{4.387393in}{3.676689in}}%
\pgfpathlineto{\pgfqpoint{4.385959in}{3.676455in}}%
\pgfpathlineto{\pgfqpoint{4.384524in}{3.676221in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{3.675987in}}%
\pgfpathlineto{\pgfqpoint{4.381655in}{3.675752in}}%
\pgfpathlineto{\pgfqpoint{4.380220in}{3.675518in}}%
\pgfpathlineto{\pgfqpoint{4.378785in}{3.675284in}}%
\pgfpathlineto{\pgfqpoint{4.377351in}{3.675050in}}%
\pgfpathlineto{\pgfqpoint{4.375916in}{3.674816in}}%
\pgfpathlineto{\pgfqpoint{4.374481in}{3.674582in}}%
\pgfpathlineto{\pgfqpoint{4.373047in}{3.674347in}}%
\pgfpathlineto{\pgfqpoint{4.371612in}{3.674113in}}%
\pgfpathlineto{\pgfqpoint{4.370177in}{3.673879in}}%
\pgfpathlineto{\pgfqpoint{4.368743in}{3.673645in}}%
\pgfpathlineto{\pgfqpoint{4.367308in}{3.673411in}}%
\pgfpathlineto{\pgfqpoint{4.365873in}{3.673176in}}%
\pgfpathlineto{\pgfqpoint{4.364439in}{3.672942in}}%
\pgfpathlineto{\pgfqpoint{4.363004in}{3.672708in}}%
\pgfpathlineto{\pgfqpoint{4.361569in}{3.672474in}}%
\pgfpathlineto{\pgfqpoint{4.360135in}{3.672239in}}%
\pgfpathlineto{\pgfqpoint{4.359288in}{3.672101in}}%
\pgfpathlineto{\pgfqpoint{4.358700in}{3.672005in}}%
\pgfpathlineto{\pgfqpoint{4.357265in}{3.671771in}}%
\pgfpathlineto{\pgfqpoint{4.355831in}{3.671537in}}%
\pgfpathlineto{\pgfqpoint{4.354396in}{3.671303in}}%
\pgfpathlineto{\pgfqpoint{4.352961in}{3.671068in}}%
\pgfpathlineto{\pgfqpoint{4.351527in}{3.670834in}}%
\pgfpathlineto{\pgfqpoint{4.350092in}{3.670600in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{3.670366in}}%
\pgfpathlineto{\pgfqpoint{4.347223in}{3.670131in}}%
\pgfpathlineto{\pgfqpoint{4.345788in}{3.669897in}}%
\pgfpathlineto{\pgfqpoint{4.344353in}{3.669663in}}%
\pgfpathlineto{\pgfqpoint{4.342919in}{3.669429in}}%
\pgfpathlineto{\pgfqpoint{4.341484in}{3.669195in}}%
\pgfpathlineto{\pgfqpoint{4.340049in}{3.668960in}}%
\pgfpathlineto{\pgfqpoint{4.338615in}{3.668726in}}%
\pgfpathlineto{\pgfqpoint{4.337180in}{3.668492in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{3.668258in}}%
\pgfpathlineto{\pgfqpoint{4.334311in}{3.668024in}}%
\pgfpathlineto{\pgfqpoint{4.332876in}{3.667789in}}%
\pgfpathlineto{\pgfqpoint{4.331441in}{3.667555in}}%
\pgfpathlineto{\pgfqpoint{4.330609in}{3.667420in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{3.667321in}}%
\pgfpathlineto{\pgfqpoint{4.328572in}{3.667087in}}%
\pgfpathlineto{\pgfqpoint{4.327137in}{3.666853in}}%
\pgfpathlineto{\pgfqpoint{4.325703in}{3.666619in}}%
\pgfpathlineto{\pgfqpoint{4.324268in}{3.666385in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{3.666151in}}%
\pgfpathlineto{\pgfqpoint{4.321399in}{3.665916in}}%
\pgfpathlineto{\pgfqpoint{4.319964in}{3.665682in}}%
\pgfpathlineto{\pgfqpoint{4.318529in}{3.665448in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{3.665214in}}%
\pgfpathlineto{\pgfqpoint{4.315660in}{3.664980in}}%
\pgfpathlineto{\pgfqpoint{4.314225in}{3.664746in}}%
\pgfpathlineto{\pgfqpoint{4.312791in}{3.664512in}}%
\pgfpathlineto{\pgfqpoint{4.311356in}{3.664278in}}%
\pgfpathlineto{\pgfqpoint{4.309922in}{3.664044in}}%
\pgfpathlineto{\pgfqpoint{4.308487in}{3.663811in}}%
\pgfpathlineto{\pgfqpoint{4.307052in}{3.663577in}}%
\pgfpathlineto{\pgfqpoint{4.305618in}{3.663343in}}%
\pgfpathlineto{\pgfqpoint{4.304183in}{3.663109in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{3.662875in}}%
\pgfpathlineto{\pgfqpoint{4.301930in}{3.662742in}}%
\pgfpathlineto{\pgfqpoint{4.301314in}{3.662641in}}%
\pgfpathlineto{\pgfqpoint{4.299879in}{3.662408in}}%
\pgfpathlineto{\pgfqpoint{4.298444in}{3.662174in}}%
\pgfpathlineto{\pgfqpoint{4.297010in}{3.661940in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{3.661706in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.661473in}}%
\pgfpathlineto{\pgfqpoint{4.292706in}{3.661239in}}%
\pgfpathlineto{\pgfqpoint{4.291271in}{3.661006in}}%
\pgfpathlineto{\pgfqpoint{4.289836in}{3.660772in}}%
\pgfpathlineto{\pgfqpoint{4.288402in}{3.660539in}}%
\pgfpathlineto{\pgfqpoint{4.286967in}{3.660305in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{3.660072in}}%
\pgfpathlineto{\pgfqpoint{4.284098in}{3.659838in}}%
\pgfpathlineto{\pgfqpoint{4.282663in}{3.659605in}}%
\pgfpathlineto{\pgfqpoint{4.281228in}{3.659372in}}%
\pgfpathlineto{\pgfqpoint{4.279794in}{3.659138in}}%
\pgfpathlineto{\pgfqpoint{4.278359in}{3.658905in}}%
\pgfpathlineto{\pgfqpoint{4.276924in}{3.658672in}}%
\pgfpathlineto{\pgfqpoint{4.275490in}{3.658439in}}%
\pgfpathlineto{\pgfqpoint{4.274055in}{3.658206in}}%
\pgfpathlineto{\pgfqpoint{4.273252in}{3.658075in}}%
\pgfpathlineto{\pgfqpoint{4.272620in}{3.657973in}}%
\pgfpathlineto{\pgfqpoint{4.271186in}{3.657740in}}%
\pgfpathlineto{\pgfqpoint{4.269751in}{3.657507in}}%
\pgfpathlineto{\pgfqpoint{4.268316in}{3.657274in}}%
\pgfpathlineto{\pgfqpoint{4.266882in}{3.657041in}}%
\pgfpathlineto{\pgfqpoint{4.265447in}{3.656809in}}%
\pgfpathlineto{\pgfqpoint{4.264012in}{3.656576in}}%
\pgfpathlineto{\pgfqpoint{4.262578in}{3.656343in}}%
\pgfpathlineto{\pgfqpoint{4.261143in}{3.656111in}}%
\pgfpathlineto{\pgfqpoint{4.259708in}{3.655878in}}%
\pgfpathlineto{\pgfqpoint{4.258274in}{3.655646in}}%
\pgfpathlineto{\pgfqpoint{4.256839in}{3.655413in}}%
\pgfpathlineto{\pgfqpoint{4.255404in}{3.655181in}}%
\pgfpathlineto{\pgfqpoint{4.253970in}{3.654949in}}%
\pgfpathlineto{\pgfqpoint{4.252535in}{3.654717in}}%
\pgfpathlineto{\pgfqpoint{4.251100in}{3.654485in}}%
\pgfpathlineto{\pgfqpoint{4.249666in}{3.654253in}}%
\pgfpathlineto{\pgfqpoint{4.248231in}{3.654021in}}%
\pgfpathlineto{\pgfqpoint{4.246796in}{3.653789in}}%
\pgfpathlineto{\pgfqpoint{4.245362in}{3.653557in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{3.653430in}}%
\pgfpathlineto{\pgfqpoint{4.243927in}{3.653325in}}%
\pgfpathlineto{\pgfqpoint{4.242492in}{3.653094in}}%
\pgfpathlineto{\pgfqpoint{4.241058in}{3.652862in}}%
\pgfpathlineto{\pgfqpoint{4.239623in}{3.652631in}}%
\pgfpathlineto{\pgfqpoint{4.238188in}{3.652399in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{3.652168in}}%
\pgfpathlineto{\pgfqpoint{4.235319in}{3.651937in}}%
\pgfpathlineto{\pgfqpoint{4.233884in}{3.651706in}}%
\pgfpathlineto{\pgfqpoint{4.232450in}{3.651475in}}%
\pgfpathlineto{\pgfqpoint{4.231015in}{3.651244in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{3.651013in}}%
\pgfpathlineto{\pgfqpoint{4.228146in}{3.650782in}}%
\pgfpathlineto{\pgfqpoint{4.226711in}{3.650552in}}%
\pgfpathlineto{\pgfqpoint{4.225276in}{3.650321in}}%
\pgfpathlineto{\pgfqpoint{4.223842in}{3.650091in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{3.649861in}}%
\pgfpathlineto{\pgfqpoint{4.220972in}{3.649630in}}%
\pgfpathlineto{\pgfqpoint{4.219538in}{3.649400in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{3.649170in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.648940in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{3.648816in}}%
\pgfpathlineto{\pgfqpoint{4.215234in}{3.648710in}}%
\pgfpathlineto{\pgfqpoint{4.213799in}{3.648480in}}%
\pgfpathlineto{\pgfqpoint{4.212364in}{3.648250in}}%
\pgfpathlineto{\pgfqpoint{4.210930in}{3.648020in}}%
\pgfpathlineto{\pgfqpoint{4.209495in}{3.647789in}}%
\pgfpathlineto{\pgfqpoint{4.208060in}{3.647559in}}%
\pgfpathlineto{\pgfqpoint{4.206626in}{3.647329in}}%
\pgfpathlineto{\pgfqpoint{4.205191in}{3.647099in}}%
\pgfpathlineto{\pgfqpoint{4.203756in}{3.646868in}}%
\pgfpathlineto{\pgfqpoint{4.202322in}{3.646638in}}%
\pgfpathlineto{\pgfqpoint{4.200887in}{3.646408in}}%
\pgfpathlineto{\pgfqpoint{4.199452in}{3.646178in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{3.645947in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{3.645717in}}%
\pgfpathlineto{\pgfqpoint{4.195148in}{3.645487in}}%
\pgfpathlineto{\pgfqpoint{4.193714in}{3.645256in}}%
\pgfpathlineto{\pgfqpoint{4.192279in}{3.645026in}}%
\pgfpathlineto{\pgfqpoint{4.190844in}{3.644796in}}%
\pgfpathlineto{\pgfqpoint{4.189410in}{3.644565in}}%
\pgfpathlineto{\pgfqpoint{4.187975in}{3.644335in}}%
\pgfpathlineto{\pgfqpoint{4.187215in}{3.644213in}}%
\pgfpathlineto{\pgfqpoint{4.186540in}{3.644105in}}%
\pgfpathlineto{\pgfqpoint{4.185106in}{3.643874in}}%
\pgfpathlineto{\pgfqpoint{4.183671in}{3.643644in}}%
\pgfpathlineto{\pgfqpoint{4.182236in}{3.643413in}}%
\pgfpathlineto{\pgfqpoint{4.180802in}{3.643183in}}%
\pgfpathlineto{\pgfqpoint{4.179367in}{3.642952in}}%
\pgfpathlineto{\pgfqpoint{4.177932in}{3.642722in}}%
\pgfpathlineto{\pgfqpoint{4.176498in}{3.642491in}}%
\pgfpathlineto{\pgfqpoint{4.175063in}{3.642261in}}%
\pgfpathlineto{\pgfqpoint{4.173628in}{3.642030in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{3.641800in}}%
\pgfpathlineto{\pgfqpoint{4.170759in}{3.641569in}}%
\pgfpathlineto{\pgfqpoint{4.169325in}{3.641338in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{3.641108in}}%
\pgfpathlineto{\pgfqpoint{4.166455in}{3.640877in}}%
\pgfpathlineto{\pgfqpoint{4.165021in}{3.640647in}}%
\pgfpathlineto{\pgfqpoint{4.163586in}{3.640416in}}%
\pgfpathlineto{\pgfqpoint{4.162151in}{3.640185in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{3.639954in}}%
\pgfpathlineto{\pgfqpoint{4.159282in}{3.639724in}}%
\pgfpathlineto{\pgfqpoint{4.158536in}{3.639604in}}%
\pgfpathlineto{\pgfqpoint{4.157847in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.156413in}{3.639262in}}%
\pgfpathlineto{\pgfqpoint{4.154978in}{3.639031in}}%
\pgfpathlineto{\pgfqpoint{4.153543in}{3.638800in}}%
\pgfpathlineto{\pgfqpoint{4.152109in}{3.638569in}}%
\pgfpathlineto{\pgfqpoint{4.150674in}{3.638339in}}%
\pgfpathlineto{\pgfqpoint{4.149239in}{3.638108in}}%
\pgfpathlineto{\pgfqpoint{4.147805in}{3.637877in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{3.637646in}}%
\pgfpathlineto{\pgfqpoint{4.144935in}{3.637415in}}%
\pgfpathlineto{\pgfqpoint{4.143501in}{3.637184in}}%
\pgfpathlineto{\pgfqpoint{4.142066in}{3.636952in}}%
\pgfpathlineto{\pgfqpoint{4.140631in}{3.636721in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{3.636490in}}%
\pgfpathlineto{\pgfqpoint{4.137762in}{3.636259in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{3.636028in}}%
\pgfpathlineto{\pgfqpoint{4.134893in}{3.635797in}}%
\pgfpathlineto{\pgfqpoint{4.133458in}{3.635565in}}%
\pgfpathlineto{\pgfqpoint{4.132023in}{3.635334in}}%
\pgfpathlineto{\pgfqpoint{4.130589in}{3.635103in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{3.634985in}}%
\pgfpathlineto{\pgfqpoint{4.129154in}{3.634872in}}%
\pgfpathlineto{\pgfqpoint{4.127719in}{3.634641in}}%
\pgfpathlineto{\pgfqpoint{4.126285in}{3.634410in}}%
\pgfpathlineto{\pgfqpoint{4.124850in}{3.634180in}}%
\pgfpathlineto{\pgfqpoint{4.123415in}{3.633949in}}%
\pgfpathlineto{\pgfqpoint{4.121981in}{3.633718in}}%
\pgfpathlineto{\pgfqpoint{4.120546in}{3.633487in}}%
\pgfpathlineto{\pgfqpoint{4.119111in}{3.633257in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{3.633026in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.632795in}}%
\pgfpathlineto{\pgfqpoint{4.114807in}{3.632565in}}%
\pgfpathlineto{\pgfqpoint{4.113373in}{3.632334in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{3.632104in}}%
\pgfpathlineto{\pgfqpoint{4.110503in}{3.631873in}}%
\pgfpathlineto{\pgfqpoint{4.109069in}{3.631643in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{3.631413in}}%
\pgfpathlineto{\pgfqpoint{4.106199in}{3.631182in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{3.630952in}}%
\pgfpathlineto{\pgfqpoint{4.103330in}{3.630722in}}%
\pgfpathlineto{\pgfqpoint{4.101895in}{3.630492in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{3.630376in}}%
\pgfpathlineto{\pgfqpoint{4.100461in}{3.630261in}}%
\pgfpathlineto{\pgfqpoint{4.099026in}{3.630031in}}%
\pgfpathlineto{\pgfqpoint{4.097591in}{3.629801in}}%
\pgfpathlineto{\pgfqpoint{4.096157in}{3.629571in}}%
\pgfpathlineto{\pgfqpoint{4.094722in}{3.629341in}}%
\pgfpathlineto{\pgfqpoint{4.093287in}{3.629111in}}%
\pgfpathlineto{\pgfqpoint{4.091853in}{3.628881in}}%
\pgfpathlineto{\pgfqpoint{4.090418in}{3.628651in}}%
\pgfpathlineto{\pgfqpoint{4.088983in}{3.628421in}}%
\pgfpathlineto{\pgfqpoint{4.087549in}{3.628191in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{3.627961in}}%
\pgfpathlineto{\pgfqpoint{4.084679in}{3.627731in}}%
\pgfpathlineto{\pgfqpoint{4.083245in}{3.627501in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{3.627271in}}%
\pgfpathlineto{\pgfqpoint{4.080375in}{3.627041in}}%
\pgfpathlineto{\pgfqpoint{4.078941in}{3.626811in}}%
\pgfpathlineto{\pgfqpoint{4.077506in}{3.626581in}}%
\pgfpathlineto{\pgfqpoint{4.076071in}{3.626351in}}%
\pgfpathlineto{\pgfqpoint{4.074637in}{3.626122in}}%
\pgfpathlineto{\pgfqpoint{4.073202in}{3.625892in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{3.625779in}}%
\pgfpathlineto{\pgfqpoint{4.071767in}{3.625662in}}%
\pgfpathlineto{\pgfqpoint{4.070333in}{3.625432in}}%
\pgfpathlineto{\pgfqpoint{4.068898in}{3.625202in}}%
\pgfpathlineto{\pgfqpoint{4.067463in}{3.624972in}}%
\pgfpathlineto{\pgfqpoint{4.066029in}{3.624742in}}%
\pgfpathlineto{\pgfqpoint{4.064594in}{3.624513in}}%
\pgfpathlineto{\pgfqpoint{4.063159in}{3.624283in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{3.624053in}}%
\pgfpathlineto{\pgfqpoint{4.060290in}{3.623823in}}%
\pgfpathlineto{\pgfqpoint{4.058855in}{3.623593in}}%
\pgfpathlineto{\pgfqpoint{4.057421in}{3.623364in}}%
\pgfpathlineto{\pgfqpoint{4.055986in}{3.623134in}}%
\pgfpathlineto{\pgfqpoint{4.054551in}{3.622904in}}%
\pgfpathlineto{\pgfqpoint{4.053117in}{3.622674in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{3.622444in}}%
\pgfpathlineto{\pgfqpoint{4.050247in}{3.622214in}}%
\pgfpathlineto{\pgfqpoint{4.048813in}{3.621985in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{3.621755in}}%
\pgfpathlineto{\pgfqpoint{4.045943in}{3.621525in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.621295in}}%
\pgfpathlineto{\pgfqpoint{4.043820in}{3.621185in}}%
\pgfpathlineto{\pgfqpoint{4.043074in}{3.621065in}}%
\pgfpathlineto{\pgfqpoint{4.041639in}{3.620835in}}%
\pgfpathlineto{\pgfqpoint{4.040205in}{3.620605in}}%
\pgfpathlineto{\pgfqpoint{4.038770in}{3.620375in}}%
\pgfpathlineto{\pgfqpoint{4.037335in}{3.620146in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{3.619916in}}%
\pgfpathlineto{\pgfqpoint{4.034466in}{3.619686in}}%
\pgfpathlineto{\pgfqpoint{4.033031in}{3.619456in}}%
\pgfpathlineto{\pgfqpoint{4.031597in}{3.619226in}}%
\pgfpathlineto{\pgfqpoint{4.030162in}{3.618996in}}%
\pgfpathlineto{\pgfqpoint{4.028727in}{3.618766in}}%
\pgfpathlineto{\pgfqpoint{4.027293in}{3.618536in}}%
\pgfpathlineto{\pgfqpoint{4.025858in}{3.618306in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{3.618076in}}%
\pgfpathlineto{\pgfqpoint{4.022989in}{3.617846in}}%
\pgfpathlineto{\pgfqpoint{4.021554in}{3.617616in}}%
\pgfpathlineto{\pgfqpoint{4.020120in}{3.617386in}}%
\pgfpathlineto{\pgfqpoint{4.018685in}{3.617156in}}%
\pgfpathlineto{\pgfqpoint{4.017250in}{3.616926in}}%
\pgfpathlineto{\pgfqpoint{4.015816in}{3.616696in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{3.616588in}}%
\pgfpathlineto{\pgfqpoint{4.014381in}{3.616466in}}%
\pgfpathlineto{\pgfqpoint{4.012946in}{3.616236in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{3.616006in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{3.615776in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{3.615546in}}%
\pgfpathlineto{\pgfqpoint{4.007208in}{3.615316in}}%
\pgfpathlineto{\pgfqpoint{4.005773in}{3.615085in}}%
\pgfpathlineto{\pgfqpoint{4.004338in}{3.614855in}}%
\pgfpathlineto{\pgfqpoint{4.002904in}{3.614625in}}%
\pgfpathlineto{\pgfqpoint{4.001469in}{3.614395in}}%
\pgfpathlineto{\pgfqpoint{4.000034in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{3.998600in}{3.613935in}}%
\pgfpathlineto{\pgfqpoint{3.997165in}{3.613705in}}%
\pgfpathlineto{\pgfqpoint{3.995730in}{3.613475in}}%
\pgfpathlineto{\pgfqpoint{3.994296in}{3.613245in}}%
\pgfpathlineto{\pgfqpoint{3.992861in}{3.613015in}}%
\pgfpathlineto{\pgfqpoint{3.991426in}{3.612785in}}%
\pgfpathlineto{\pgfqpoint{3.989992in}{3.612555in}}%
\pgfpathlineto{\pgfqpoint{3.988557in}{3.612325in}}%
\pgfpathlineto{\pgfqpoint{3.987122in}{3.612095in}}%
\pgfpathlineto{\pgfqpoint{3.986462in}{3.611989in}}%
\pgfpathlineto{\pgfqpoint{3.985688in}{3.611865in}}%
\pgfpathlineto{\pgfqpoint{3.984253in}{3.611634in}}%
\pgfpathlineto{\pgfqpoint{3.982818in}{3.611404in}}%
\pgfpathlineto{\pgfqpoint{3.981384in}{3.611174in}}%
\pgfpathlineto{\pgfqpoint{3.979949in}{3.610944in}}%
\pgfpathlineto{\pgfqpoint{3.978514in}{3.610714in}}%
\pgfpathlineto{\pgfqpoint{3.977080in}{3.610484in}}%
\pgfpathlineto{\pgfqpoint{3.975645in}{3.610254in}}%
\pgfpathlineto{\pgfqpoint{3.974210in}{3.610024in}}%
\pgfpathlineto{\pgfqpoint{3.972776in}{3.609794in}}%
\pgfpathlineto{\pgfqpoint{3.971341in}{3.609565in}}%
\pgfpathlineto{\pgfqpoint{3.969906in}{3.609335in}}%
\pgfpathlineto{\pgfqpoint{3.968472in}{3.609105in}}%
\pgfpathlineto{\pgfqpoint{3.967037in}{3.608875in}}%
\pgfpathlineto{\pgfqpoint{3.965602in}{3.608645in}}%
\pgfpathlineto{\pgfqpoint{3.964168in}{3.608415in}}%
\pgfpathlineto{\pgfqpoint{3.962733in}{3.608185in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{3.607955in}}%
\pgfpathlineto{\pgfqpoint{3.959864in}{3.607726in}}%
\pgfpathlineto{\pgfqpoint{3.958429in}{3.607496in}}%
\pgfpathlineto{\pgfqpoint{3.957783in}{3.607392in}}%
\pgfpathlineto{\pgfqpoint{3.956994in}{3.607266in}}%
\pgfpathlineto{\pgfqpoint{3.955560in}{3.607036in}}%
\pgfpathlineto{\pgfqpoint{3.954125in}{3.606807in}}%
\pgfpathlineto{\pgfqpoint{3.952690in}{3.606577in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{3.606347in}}%
\pgfpathlineto{\pgfqpoint{3.949821in}{3.606118in}}%
\pgfpathlineto{\pgfqpoint{3.948386in}{3.605888in}}%
\pgfpathlineto{\pgfqpoint{3.946952in}{3.605658in}}%
\pgfpathlineto{\pgfqpoint{3.945517in}{3.605429in}}%
\pgfpathlineto{\pgfqpoint{3.944082in}{3.605199in}}%
\pgfpathlineto{\pgfqpoint{3.942648in}{3.604970in}}%
\pgfpathlineto{\pgfqpoint{3.941213in}{3.604740in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{3.604511in}}%
\pgfpathlineto{\pgfqpoint{3.938344in}{3.604282in}}%
\pgfpathlineto{\pgfqpoint{3.936909in}{3.604052in}}%
\pgfpathlineto{\pgfqpoint{3.935474in}{3.603823in}}%
\pgfpathlineto{\pgfqpoint{3.934040in}{3.603594in}}%
\pgfpathlineto{\pgfqpoint{3.932605in}{3.603365in}}%
\pgfpathlineto{\pgfqpoint{3.931170in}{3.603135in}}%
\pgfpathlineto{\pgfqpoint{3.929736in}{3.602906in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{3.602805in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{3.602677in}}%
\pgfpathlineto{\pgfqpoint{3.926866in}{3.602448in}}%
\pgfpathlineto{\pgfqpoint{3.925432in}{3.602219in}}%
\pgfpathlineto{\pgfqpoint{3.923997in}{3.601990in}}%
\pgfpathlineto{\pgfqpoint{3.922562in}{3.601761in}}%
\pgfpathlineto{\pgfqpoint{3.921128in}{3.601532in}}%
\pgfpathlineto{\pgfqpoint{3.919693in}{3.601304in}}%
\pgfpathlineto{\pgfqpoint{3.918258in}{3.601075in}}%
\pgfpathlineto{\pgfqpoint{3.916824in}{3.600846in}}%
\pgfpathlineto{\pgfqpoint{3.915389in}{3.600618in}}%
\pgfpathlineto{\pgfqpoint{3.913954in}{3.600389in}}%
\pgfpathlineto{\pgfqpoint{3.912520in}{3.600161in}}%
\pgfpathlineto{\pgfqpoint{3.911085in}{3.599932in}}%
\pgfpathlineto{\pgfqpoint{3.909650in}{3.599704in}}%
\pgfpathlineto{\pgfqpoint{3.908216in}{3.599476in}}%
\pgfpathlineto{\pgfqpoint{3.906781in}{3.599247in}}%
\pgfpathlineto{\pgfqpoint{3.905346in}{3.599019in}}%
\pgfpathlineto{\pgfqpoint{3.903912in}{3.598791in}}%
\pgfpathlineto{\pgfqpoint{3.902477in}{3.598563in}}%
\pgfpathlineto{\pgfqpoint{3.901042in}{3.598335in}}%
\pgfpathlineto{\pgfqpoint{3.900426in}{3.598237in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{3.598107in}}%
\pgfpathlineto{\pgfqpoint{3.898173in}{3.597880in}}%
\pgfpathlineto{\pgfqpoint{3.896738in}{3.597652in}}%
\pgfpathlineto{\pgfqpoint{3.895304in}{3.597424in}}%
\pgfpathlineto{\pgfqpoint{3.893869in}{3.597197in}}%
\pgfpathlineto{\pgfqpoint{3.892434in}{3.596969in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{3.596742in}}%
\pgfpathlineto{\pgfqpoint{3.889565in}{3.596515in}}%
\pgfpathlineto{\pgfqpoint{3.888130in}{3.596287in}}%
\pgfpathlineto{\pgfqpoint{3.886696in}{3.596060in}}%
\pgfpathlineto{\pgfqpoint{3.885261in}{3.595833in}}%
\pgfpathlineto{\pgfqpoint{3.883827in}{3.595607in}}%
\pgfpathlineto{\pgfqpoint{3.882392in}{3.595380in}}%
\pgfpathlineto{\pgfqpoint{3.880957in}{3.595153in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{3.594926in}}%
\pgfpathlineto{\pgfqpoint{3.878088in}{3.594700in}}%
\pgfpathlineto{\pgfqpoint{3.876653in}{3.594473in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{3.594247in}}%
\pgfpathlineto{\pgfqpoint{3.873784in}{3.594021in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{3.593794in}}%
\pgfpathlineto{\pgfqpoint{3.871747in}{3.593699in}}%
\pgfpathlineto{\pgfqpoint{3.870915in}{3.593568in}}%
\pgfpathlineto{\pgfqpoint{3.869480in}{3.593342in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{3.593115in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{3.592889in}}%
\pgfpathlineto{\pgfqpoint{3.865176in}{3.592663in}}%
\pgfpathlineto{\pgfqpoint{3.863741in}{3.592436in}}%
\pgfpathlineto{\pgfqpoint{3.862307in}{3.592210in}}%
\pgfpathlineto{\pgfqpoint{3.860872in}{3.591983in}}%
\pgfpathlineto{\pgfqpoint{3.859437in}{3.591757in}}%
\pgfpathlineto{\pgfqpoint{3.858003in}{3.591530in}}%
\pgfpathlineto{\pgfqpoint{3.856568in}{3.591304in}}%
\pgfpathlineto{\pgfqpoint{3.855133in}{3.591078in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{3.590851in}}%
\pgfpathlineto{\pgfqpoint{3.852264in}{3.590625in}}%
\pgfpathlineto{\pgfqpoint{3.850829in}{3.590398in}}%
\pgfpathlineto{\pgfqpoint{3.849395in}{3.590172in}}%
\pgfpathlineto{\pgfqpoint{3.847960in}{3.589945in}}%
\pgfpathlineto{\pgfqpoint{3.846525in}{3.589719in}}%
\pgfpathlineto{\pgfqpoint{3.845091in}{3.589492in}}%
\pgfpathlineto{\pgfqpoint{3.843656in}{3.589266in}}%
\pgfpathlineto{\pgfqpoint{3.843068in}{3.589173in}}%
\pgfpathlineto{\pgfqpoint{3.842221in}{3.589039in}}%
\pgfpathlineto{\pgfqpoint{3.840787in}{3.588812in}}%
\pgfpathlineto{\pgfqpoint{3.839352in}{3.588586in}}%
\pgfpathlineto{\pgfqpoint{3.837917in}{3.588359in}}%
\pgfpathlineto{\pgfqpoint{3.836483in}{3.588133in}}%
\pgfpathlineto{\pgfqpoint{3.835048in}{3.587906in}}%
\pgfpathlineto{\pgfqpoint{3.833613in}{3.587680in}}%
\pgfpathlineto{\pgfqpoint{3.832179in}{3.587453in}}%
\pgfpathlineto{\pgfqpoint{3.830744in}{3.587226in}}%
\pgfpathlineto{\pgfqpoint{3.829309in}{3.587000in}}%
\pgfpathlineto{\pgfqpoint{3.827875in}{3.586773in}}%
\pgfpathlineto{\pgfqpoint{3.826440in}{3.586546in}}%
\pgfpathlineto{\pgfqpoint{3.825005in}{3.586320in}}%
\pgfpathlineto{\pgfqpoint{3.823571in}{3.586093in}}%
\pgfpathlineto{\pgfqpoint{3.822136in}{3.585866in}}%
\pgfpathlineto{\pgfqpoint{3.820701in}{3.585640in}}%
\pgfpathlineto{\pgfqpoint{3.819267in}{3.585413in}}%
\pgfpathlineto{\pgfqpoint{3.817832in}{3.585186in}}%
\pgfpathlineto{\pgfqpoint{3.816397in}{3.584960in}}%
\pgfpathlineto{\pgfqpoint{3.814963in}{3.584733in}}%
\pgfpathlineto{\pgfqpoint{3.814389in}{3.584642in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{3.584506in}}%
\pgfpathlineto{\pgfqpoint{3.812093in}{3.584280in}}%
\pgfpathlineto{\pgfqpoint{3.810659in}{3.584053in}}%
\pgfpathlineto{\pgfqpoint{3.809224in}{3.583826in}}%
\pgfpathlineto{\pgfqpoint{3.807789in}{3.583599in}}%
\pgfpathlineto{\pgfqpoint{3.806355in}{3.583372in}}%
\pgfpathlineto{\pgfqpoint{3.804920in}{3.583146in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{3.582919in}}%
\pgfpathlineto{\pgfqpoint{3.802051in}{3.582692in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{3.582465in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{3.582238in}}%
\pgfpathlineto{\pgfqpoint{3.797747in}{3.582012in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{3.581785in}}%
\pgfpathlineto{\pgfqpoint{3.794877in}{3.581558in}}%
\pgfpathlineto{\pgfqpoint{3.793443in}{3.581331in}}%
\pgfpathlineto{\pgfqpoint{3.792008in}{3.581104in}}%
\pgfpathlineto{\pgfqpoint{3.790573in}{3.580877in}}%
\pgfpathlineto{\pgfqpoint{3.789139in}{3.580650in}}%
\pgfpathlineto{\pgfqpoint{3.787704in}{3.580423in}}%
\pgfpathlineto{\pgfqpoint{3.786269in}{3.580196in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{3.580108in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{3.579970in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{3.579743in}}%
\pgfpathlineto{\pgfqpoint{3.781965in}{3.579516in}}%
\pgfpathlineto{\pgfqpoint{3.780531in}{3.579289in}}%
\pgfpathlineto{\pgfqpoint{3.779096in}{3.579062in}}%
\pgfpathlineto{\pgfqpoint{3.777661in}{3.578834in}}%
\pgfpathlineto{\pgfqpoint{3.776227in}{3.578607in}}%
\pgfpathlineto{\pgfqpoint{3.774792in}{3.578380in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{3.578153in}}%
\pgfpathlineto{\pgfqpoint{3.771923in}{3.577926in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{3.577699in}}%
\pgfpathlineto{\pgfqpoint{3.769053in}{3.577472in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{3.577245in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{3.577017in}}%
\pgfpathlineto{\pgfqpoint{3.764749in}{3.576790in}}%
\pgfpathlineto{\pgfqpoint{3.763315in}{3.576563in}}%
\pgfpathlineto{\pgfqpoint{3.761880in}{3.576335in}}%
\pgfpathlineto{\pgfqpoint{3.760445in}{3.576108in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{3.575881in}}%
\pgfpathlineto{\pgfqpoint{3.757576in}{3.575653in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{3.575567in}}%
\pgfpathlineto{\pgfqpoint{3.756141in}{3.575426in}}%
\pgfpathlineto{\pgfqpoint{3.754707in}{3.575199in}}%
\pgfpathlineto{\pgfqpoint{3.753272in}{3.574971in}}%
\pgfpathlineto{\pgfqpoint{3.751837in}{3.574744in}}%
\pgfpathlineto{\pgfqpoint{3.750403in}{3.574516in}}%
\pgfpathlineto{\pgfqpoint{3.748968in}{3.574289in}}%
\pgfpathlineto{\pgfqpoint{3.747533in}{3.574061in}}%
\pgfpathlineto{\pgfqpoint{3.746099in}{3.573833in}}%
\pgfpathlineto{\pgfqpoint{3.744664in}{3.573606in}}%
\pgfpathlineto{\pgfqpoint{3.743229in}{3.573378in}}%
\pgfpathlineto{\pgfqpoint{3.741795in}{3.573151in}}%
\pgfpathlineto{\pgfqpoint{3.740360in}{3.572923in}}%
\pgfpathlineto{\pgfqpoint{3.738926in}{3.572695in}}%
\pgfpathlineto{\pgfqpoint{3.737491in}{3.572467in}}%
\pgfpathlineto{\pgfqpoint{3.736056in}{3.572239in}}%
\pgfpathlineto{\pgfqpoint{3.734622in}{3.572012in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.571784in}}%
\pgfpathlineto{\pgfqpoint{3.731752in}{3.571556in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{3.571328in}}%
\pgfpathlineto{\pgfqpoint{3.728883in}{3.571100in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{3.571016in}}%
\pgfpathlineto{\pgfqpoint{3.727448in}{3.570872in}}%
\pgfpathlineto{\pgfqpoint{3.726014in}{3.570644in}}%
\pgfpathlineto{\pgfqpoint{3.724579in}{3.570416in}}%
\pgfpathlineto{\pgfqpoint{3.723144in}{3.570188in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{3.569960in}}%
\pgfpathlineto{\pgfqpoint{3.720275in}{3.569732in}}%
\pgfpathlineto{\pgfqpoint{3.718840in}{3.569505in}}%
\pgfpathlineto{\pgfqpoint{3.717406in}{3.569277in}}%
\pgfpathlineto{\pgfqpoint{3.715971in}{3.569049in}}%
\pgfpathlineto{\pgfqpoint{3.714536in}{3.568821in}}%
\pgfpathlineto{\pgfqpoint{3.713102in}{3.568594in}}%
\pgfpathlineto{\pgfqpoint{3.711667in}{3.568366in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{3.568138in}}%
\pgfpathlineto{\pgfqpoint{3.708798in}{3.567911in}}%
\pgfpathlineto{\pgfqpoint{3.707363in}{3.567683in}}%
\pgfpathlineto{\pgfqpoint{3.705928in}{3.567455in}}%
\pgfpathlineto{\pgfqpoint{3.704494in}{3.567228in}}%
\pgfpathlineto{\pgfqpoint{3.703059in}{3.567000in}}%
\pgfpathlineto{\pgfqpoint{3.701624in}{3.566772in}}%
\pgfpathlineto{\pgfqpoint{3.700190in}{3.566545in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{3.566463in}}%
\pgfpathlineto{\pgfqpoint{3.698755in}{3.566317in}}%
\pgfpathlineto{\pgfqpoint{3.697320in}{3.566090in}}%
\pgfpathlineto{\pgfqpoint{3.695886in}{3.565862in}}%
\pgfpathlineto{\pgfqpoint{3.694451in}{3.565634in}}%
\pgfpathlineto{\pgfqpoint{3.693016in}{3.565407in}}%
\pgfpathlineto{\pgfqpoint{3.691582in}{3.565179in}}%
\pgfpathlineto{\pgfqpoint{3.690147in}{3.564952in}}%
\pgfpathlineto{\pgfqpoint{3.688712in}{3.564724in}}%
\pgfpathlineto{\pgfqpoint{3.687278in}{3.564497in}}%
\pgfpathlineto{\pgfqpoint{3.685843in}{3.564269in}}%
\pgfpathlineto{\pgfqpoint{3.684408in}{3.564042in}}%
\pgfpathlineto{\pgfqpoint{3.682974in}{3.563814in}}%
\pgfpathlineto{\pgfqpoint{3.681539in}{3.563587in}}%
\pgfpathlineto{\pgfqpoint{3.680104in}{3.563359in}}%
\pgfpathlineto{\pgfqpoint{3.678670in}{3.563132in}}%
\pgfpathlineto{\pgfqpoint{3.677235in}{3.562905in}}%
\pgfpathlineto{\pgfqpoint{3.675800in}{3.562677in}}%
\pgfpathlineto{\pgfqpoint{3.674366in}{3.562450in}}%
\pgfpathlineto{\pgfqpoint{3.672931in}{3.562222in}}%
\pgfpathlineto{\pgfqpoint{3.671496in}{3.561995in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{3.561916in}}%
\pgfpathlineto{\pgfqpoint{3.670062in}{3.561768in}}%
\pgfpathlineto{\pgfqpoint{3.668627in}{3.561541in}}%
\pgfpathlineto{\pgfqpoint{3.667192in}{3.561313in}}%
\pgfpathlineto{\pgfqpoint{3.665758in}{3.561086in}}%
\pgfpathlineto{\pgfqpoint{3.664323in}{3.560859in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{3.560631in}}%
\pgfpathlineto{\pgfqpoint{3.661454in}{3.560404in}}%
\pgfpathlineto{\pgfqpoint{3.660019in}{3.560177in}}%
\pgfpathlineto{\pgfqpoint{3.658584in}{3.559950in}}%
\pgfpathlineto{\pgfqpoint{3.657150in}{3.559723in}}%
\pgfpathlineto{\pgfqpoint{3.655715in}{3.559496in}}%
\pgfpathlineto{\pgfqpoint{3.654280in}{3.559268in}}%
\pgfpathlineto{\pgfqpoint{3.652846in}{3.559041in}}%
\pgfpathlineto{\pgfqpoint{3.651411in}{3.558814in}}%
\pgfpathlineto{\pgfqpoint{3.649976in}{3.558587in}}%
\pgfpathlineto{\pgfqpoint{3.648542in}{3.558360in}}%
\pgfpathlineto{\pgfqpoint{3.647107in}{3.558133in}}%
\pgfpathlineto{\pgfqpoint{3.645672in}{3.557906in}}%
\pgfpathlineto{\pgfqpoint{3.644238in}{3.557680in}}%
\pgfpathlineto{\pgfqpoint{3.642803in}{3.557453in}}%
\pgfpathlineto{\pgfqpoint{3.642315in}{3.557376in}}%
\pgfpathlineto{\pgfqpoint{3.641368in}{3.557226in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{3.556999in}}%
\pgfpathlineto{\pgfqpoint{3.638499in}{3.556772in}}%
\pgfpathlineto{\pgfqpoint{3.637064in}{3.556546in}}%
\pgfpathlineto{\pgfqpoint{3.635630in}{3.556319in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{3.556092in}}%
\pgfpathlineto{\pgfqpoint{3.632760in}{3.555866in}}%
\pgfpathlineto{\pgfqpoint{3.631326in}{3.555639in}}%
\pgfpathlineto{\pgfqpoint{3.629891in}{3.555413in}}%
\pgfpathlineto{\pgfqpoint{3.628456in}{3.555186in}}%
\pgfpathlineto{\pgfqpoint{3.627022in}{3.554960in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{3.554733in}}%
\pgfpathlineto{\pgfqpoint{3.624152in}{3.554507in}}%
\pgfpathlineto{\pgfqpoint{3.622718in}{3.554280in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{3.554054in}}%
\pgfpathlineto{\pgfqpoint{3.619848in}{3.553828in}}%
\pgfpathlineto{\pgfqpoint{3.618414in}{3.553602in}}%
\pgfpathlineto{\pgfqpoint{3.616979in}{3.553376in}}%
\pgfpathlineto{\pgfqpoint{3.615544in}{3.553150in}}%
\pgfpathlineto{\pgfqpoint{3.614110in}{3.552924in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{3.552849in}}%
\pgfpathlineto{\pgfqpoint{3.612675in}{3.552698in}}%
\pgfpathlineto{\pgfqpoint{3.611240in}{3.552472in}}%
\pgfpathlineto{\pgfqpoint{3.609806in}{3.552246in}}%
\pgfpathlineto{\pgfqpoint{3.608371in}{3.552020in}}%
\pgfpathlineto{\pgfqpoint{3.606936in}{3.551794in}}%
\pgfpathlineto{\pgfqpoint{3.605502in}{3.551568in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{3.551343in}}%
\pgfpathlineto{\pgfqpoint{3.602632in}{3.551117in}}%
\pgfpathlineto{\pgfqpoint{3.601198in}{3.550892in}}%
\pgfpathlineto{\pgfqpoint{3.599763in}{3.550666in}}%
\pgfpathlineto{\pgfqpoint{3.598329in}{3.550441in}}%
\pgfpathlineto{\pgfqpoint{3.596894in}{3.550215in}}%
\pgfpathlineto{\pgfqpoint{3.595459in}{3.549990in}}%
\pgfpathlineto{\pgfqpoint{3.594025in}{3.549765in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{3.549540in}}%
\pgfpathlineto{\pgfqpoint{3.591155in}{3.549315in}}%
\pgfpathlineto{\pgfqpoint{3.589721in}{3.549090in}}%
\pgfpathlineto{\pgfqpoint{3.588286in}{3.548865in}}%
\pgfpathlineto{\pgfqpoint{3.586851in}{3.548640in}}%
\pgfpathlineto{\pgfqpoint{3.585417in}{3.548415in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{3.548343in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{3.548190in}}%
\pgfpathlineto{\pgfqpoint{3.582547in}{3.547965in}}%
\pgfpathlineto{\pgfqpoint{3.581113in}{3.547741in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{3.547292in}}%
\pgfpathlineto{\pgfqpoint{3.576809in}{3.547067in}}%
\pgfpathlineto{\pgfqpoint{3.575374in}{3.546843in}}%
\pgfpathlineto{\pgfqpoint{3.573939in}{3.546619in}}%
\pgfpathlineto{\pgfqpoint{3.572505in}{3.546395in}}%
\pgfpathlineto{\pgfqpoint{3.571070in}{3.546171in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{3.545947in}}%
\pgfpathlineto{\pgfqpoint{3.568201in}{3.545723in}}%
\pgfpathlineto{\pgfqpoint{3.566766in}{3.545499in}}%
\pgfpathlineto{\pgfqpoint{3.565331in}{3.545275in}}%
\pgfpathlineto{\pgfqpoint{3.563897in}{3.545051in}}%
\pgfpathlineto{\pgfqpoint{3.562462in}{3.544828in}}%
\pgfpathlineto{\pgfqpoint{3.561027in}{3.544604in}}%
\pgfpathlineto{\pgfqpoint{3.559593in}{3.544381in}}%
\pgfpathlineto{\pgfqpoint{3.558158in}{3.544157in}}%
\pgfpathlineto{\pgfqpoint{3.556723in}{3.543934in}}%
\pgfpathlineto{\pgfqpoint{3.556279in}{3.543865in}}%
\pgfpathlineto{\pgfqpoint{3.555289in}{3.543710in}}%
\pgfpathlineto{\pgfqpoint{3.553854in}{3.543487in}}%
\pgfpathlineto{\pgfqpoint{3.552419in}{3.543263in}}%
\pgfpathlineto{\pgfqpoint{3.550985in}{3.543040in}}%
\pgfpathlineto{\pgfqpoint{3.549550in}{3.542816in}}%
\pgfpathlineto{\pgfqpoint{3.548115in}{3.542593in}}%
\pgfpathlineto{\pgfqpoint{3.546681in}{3.542369in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{3.542145in}}%
\pgfpathlineto{\pgfqpoint{3.543811in}{3.541922in}}%
\pgfpathlineto{\pgfqpoint{3.542377in}{3.541698in}}%
\pgfpathlineto{\pgfqpoint{3.540942in}{3.541474in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{3.541250in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{3.541026in}}%
\pgfpathlineto{\pgfqpoint{3.536638in}{3.540802in}}%
\pgfpathlineto{\pgfqpoint{3.535203in}{3.540578in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{3.540355in}}%
\pgfpathlineto{\pgfqpoint{3.532334in}{3.540131in}}%
\pgfpathlineto{\pgfqpoint{3.530899in}{3.539907in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{3.539683in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{3.539459in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{3.539391in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{3.539235in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{3.539011in}}%
\pgfpathlineto{\pgfqpoint{3.523726in}{3.538787in}}%
\pgfpathlineto{\pgfqpoint{3.522291in}{3.538563in}}%
\pgfpathlineto{\pgfqpoint{3.520857in}{3.538339in}}%
\pgfpathlineto{\pgfqpoint{3.519422in}{3.538115in}}%
\pgfpathlineto{\pgfqpoint{3.517987in}{3.537892in}}%
\pgfpathlineto{\pgfqpoint{3.516553in}{3.537668in}}%
\pgfpathlineto{\pgfqpoint{3.515118in}{3.537444in}}%
\pgfpathlineto{\pgfqpoint{3.513683in}{3.537221in}}%
\pgfpathlineto{\pgfqpoint{3.512249in}{3.536997in}}%
\pgfpathlineto{\pgfqpoint{3.510814in}{3.536774in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{3.536550in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{3.536327in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{3.536103in}}%
\pgfpathlineto{\pgfqpoint{3.505075in}{3.535880in}}%
\pgfpathlineto{\pgfqpoint{3.503641in}{3.535656in}}%
\pgfpathlineto{\pgfqpoint{3.502206in}{3.535433in}}%
\pgfpathlineto{\pgfqpoint{3.500771in}{3.535210in}}%
\pgfpathlineto{\pgfqpoint{3.499337in}{3.534986in}}%
\pgfpathlineto{\pgfqpoint{3.498921in}{3.534922in}}%
\pgfpathlineto{\pgfqpoint{3.497902in}{3.534763in}}%
\pgfpathlineto{\pgfqpoint{3.496467in}{3.534540in}}%
\pgfpathlineto{\pgfqpoint{3.495033in}{3.534316in}}%
\pgfpathlineto{\pgfqpoint{3.493598in}{3.534093in}}%
\pgfpathlineto{\pgfqpoint{3.492163in}{3.533870in}}%
\pgfpathlineto{\pgfqpoint{3.490729in}{3.533647in}}%
\pgfpathlineto{\pgfqpoint{3.489294in}{3.533423in}}%
\pgfpathlineto{\pgfqpoint{3.487859in}{3.533200in}}%
\pgfpathlineto{\pgfqpoint{3.486425in}{3.532977in}}%
\pgfpathlineto{\pgfqpoint{3.484990in}{3.532754in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{3.532531in}}%
\pgfpathlineto{\pgfqpoint{3.482121in}{3.532308in}}%
\pgfpathlineto{\pgfqpoint{3.480686in}{3.532084in}}%
\pgfpathlineto{\pgfqpoint{3.479251in}{3.531861in}}%
\pgfpathlineto{\pgfqpoint{3.477817in}{3.531638in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{3.531415in}}%
\pgfpathlineto{\pgfqpoint{3.474947in}{3.531192in}}%
\pgfpathlineto{\pgfqpoint{3.473513in}{3.530969in}}%
\pgfpathlineto{\pgfqpoint{3.472078in}{3.530745in}}%
\pgfpathlineto{\pgfqpoint{3.470643in}{3.530522in}}%
\pgfpathlineto{\pgfqpoint{3.470242in}{3.530460in}}%
\pgfpathlineto{\pgfqpoint{3.469209in}{3.530299in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{3.530076in}}%
\pgfpathlineto{\pgfqpoint{3.466339in}{3.529853in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{3.529630in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{3.529407in}}%
\pgfpathlineto{\pgfqpoint{3.462035in}{3.529183in}}%
\pgfpathlineto{\pgfqpoint{3.460601in}{3.528960in}}%
\pgfpathlineto{\pgfqpoint{3.459166in}{3.528737in}}%
\pgfpathlineto{\pgfqpoint{3.457732in}{3.528514in}}%
\pgfpathlineto{\pgfqpoint{3.456297in}{3.528291in}}%
\pgfpathlineto{\pgfqpoint{3.454862in}{3.528067in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{3.527844in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{3.527621in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{3.527398in}}%
\pgfpathlineto{\pgfqpoint{3.449124in}{3.527174in}}%
\pgfpathlineto{\pgfqpoint{3.447689in}{3.526951in}}%
\pgfpathlineto{\pgfqpoint{3.446254in}{3.526728in}}%
\pgfpathlineto{\pgfqpoint{3.444820in}{3.526505in}}%
\pgfpathlineto{\pgfqpoint{3.443385in}{3.526281in}}%
\pgfpathlineto{\pgfqpoint{3.441950in}{3.526058in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{3.525998in}}%
\pgfpathlineto{\pgfqpoint{3.440516in}{3.525835in}}%
\pgfpathlineto{\pgfqpoint{3.439081in}{3.525611in}}%
\pgfpathlineto{\pgfqpoint{3.437646in}{3.525388in}}%
\pgfpathlineto{\pgfqpoint{3.436212in}{3.525165in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{3.524941in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{3.524718in}}%
\pgfpathlineto{\pgfqpoint{3.431908in}{3.524494in}}%
\pgfpathlineto{\pgfqpoint{3.430473in}{3.524271in}}%
\pgfpathlineto{\pgfqpoint{3.429038in}{3.524047in}}%
\pgfpathlineto{\pgfqpoint{3.427604in}{3.523824in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{3.523600in}}%
\pgfpathlineto{\pgfqpoint{3.424734in}{3.523377in}}%
\pgfpathlineto{\pgfqpoint{3.423300in}{3.523153in}}%
\pgfpathlineto{\pgfqpoint{3.421865in}{3.522930in}}%
\pgfpathlineto{\pgfqpoint{3.420430in}{3.522706in}}%
\pgfpathlineto{\pgfqpoint{3.418996in}{3.522482in}}%
\pgfpathlineto{\pgfqpoint{3.417561in}{3.522259in}}%
\pgfpathlineto{\pgfqpoint{3.416126in}{3.522035in}}%
\pgfpathlineto{\pgfqpoint{3.414692in}{3.521811in}}%
\pgfpathlineto{\pgfqpoint{3.413257in}{3.521588in}}%
\pgfpathlineto{\pgfqpoint{3.412884in}{3.521530in}}%
\pgfpathlineto{\pgfqpoint{3.411822in}{3.521364in}}%
\pgfpathlineto{\pgfqpoint{3.410388in}{3.521140in}}%
\pgfpathlineto{\pgfqpoint{3.408953in}{3.520917in}}%
\pgfpathlineto{\pgfqpoint{3.407518in}{3.520693in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{3.520469in}}%
\pgfpathlineto{\pgfqpoint{3.404649in}{3.520245in}}%
\pgfpathlineto{\pgfqpoint{3.403214in}{3.520022in}}%
\pgfpathlineto{\pgfqpoint{3.401780in}{3.519798in}}%
\pgfpathlineto{\pgfqpoint{3.400345in}{3.519574in}}%
\pgfpathlineto{\pgfqpoint{3.398910in}{3.519350in}}%
\pgfpathlineto{\pgfqpoint{3.397476in}{3.519126in}}%
\pgfpathlineto{\pgfqpoint{3.396041in}{3.518902in}}%
\pgfpathlineto{\pgfqpoint{3.394606in}{3.518678in}}%
\pgfpathlineto{\pgfqpoint{3.393172in}{3.518455in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{3.518231in}}%
\pgfpathlineto{\pgfqpoint{3.390302in}{3.518007in}}%
\pgfpathlineto{\pgfqpoint{3.388868in}{3.517783in}}%
\pgfpathlineto{\pgfqpoint{3.387433in}{3.517559in}}%
\pgfpathlineto{\pgfqpoint{3.385998in}{3.517335in}}%
\pgfpathlineto{\pgfqpoint{3.384564in}{3.517111in}}%
\pgfpathlineto{\pgfqpoint{3.384205in}{3.517055in}}%
\pgfpathlineto{\pgfqpoint{3.383129in}{3.516887in}}%
\pgfpathlineto{\pgfqpoint{3.381694in}{3.516663in}}%
\pgfpathlineto{\pgfqpoint{3.380260in}{3.516439in}}%
\pgfpathlineto{\pgfqpoint{3.378825in}{3.516215in}}%
\pgfpathlineto{\pgfqpoint{3.377390in}{3.515991in}}%
\pgfpathlineto{\pgfqpoint{3.375956in}{3.515767in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{3.515543in}}%
\pgfpathlineto{\pgfqpoint{3.373086in}{3.515319in}}%
\pgfpathlineto{\pgfqpoint{3.371652in}{3.515095in}}%
\pgfpathlineto{\pgfqpoint{3.370217in}{3.514871in}}%
\pgfpathlineto{\pgfqpoint{3.368782in}{3.514647in}}%
\pgfpathlineto{\pgfqpoint{3.367348in}{3.514423in}}%
\pgfpathlineto{\pgfqpoint{3.365913in}{3.514199in}}%
\pgfpathlineto{\pgfqpoint{3.364478in}{3.513975in}}%
\pgfpathlineto{\pgfqpoint{3.363044in}{3.513751in}}%
\pgfpathlineto{\pgfqpoint{3.361609in}{3.513527in}}%
\pgfpathlineto{\pgfqpoint{3.360174in}{3.513303in}}%
\pgfpathlineto{\pgfqpoint{3.358740in}{3.513079in}}%
\pgfpathlineto{\pgfqpoint{3.357305in}{3.512855in}}%
\pgfpathlineto{\pgfqpoint{3.355870in}{3.512630in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{3.512577in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{3.512406in}}%
\pgfpathlineto{\pgfqpoint{3.353001in}{3.512182in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{3.511958in}}%
\pgfpathlineto{\pgfqpoint{3.350132in}{3.511734in}}%
\pgfpathlineto{\pgfqpoint{3.348697in}{3.511510in}}%
\pgfpathlineto{\pgfqpoint{3.347262in}{3.511286in}}%
\pgfpathlineto{\pgfqpoint{3.345828in}{3.511062in}}%
\pgfpathlineto{\pgfqpoint{3.344393in}{3.510838in}}%
\pgfpathlineto{\pgfqpoint{3.342958in}{3.510614in}}%
\pgfpathlineto{\pgfqpoint{3.341524in}{3.510390in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{3.510166in}}%
\pgfpathlineto{\pgfqpoint{3.338654in}{3.509942in}}%
\pgfpathlineto{\pgfqpoint{3.337220in}{3.509718in}}%
\pgfpathlineto{\pgfqpoint{3.335785in}{3.509494in}}%
\pgfpathlineto{\pgfqpoint{3.334350in}{3.509270in}}%
\pgfpathlineto{\pgfqpoint{3.332916in}{3.509046in}}%
\pgfpathlineto{\pgfqpoint{3.331481in}{3.508822in}}%
\pgfpathlineto{\pgfqpoint{3.330046in}{3.508598in}}%
\pgfpathlineto{\pgfqpoint{3.328612in}{3.508374in}}%
\pgfpathlineto{\pgfqpoint{3.327177in}{3.508151in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{3.508099in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{3.507927in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{3.507703in}}%
\pgfpathlineto{\pgfqpoint{3.322873in}{3.507479in}}%
\pgfpathlineto{\pgfqpoint{3.321438in}{3.507255in}}%
\pgfpathlineto{\pgfqpoint{3.320004in}{3.507031in}}%
\pgfpathlineto{\pgfqpoint{3.318569in}{3.506808in}}%
\pgfpathlineto{\pgfqpoint{3.317134in}{3.506584in}}%
\pgfpathlineto{\pgfqpoint{3.315700in}{3.506360in}}%
\pgfpathlineto{\pgfqpoint{3.314265in}{3.506136in}}%
\pgfpathlineto{\pgfqpoint{3.312831in}{3.505913in}}%
\pgfpathlineto{\pgfqpoint{3.311396in}{3.505689in}}%
\pgfpathlineto{\pgfqpoint{3.309961in}{3.505465in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{3.505242in}}%
\pgfpathlineto{\pgfqpoint{3.307092in}{3.505018in}}%
\pgfpathlineto{\pgfqpoint{3.305657in}{3.504795in}}%
\pgfpathlineto{\pgfqpoint{3.304223in}{3.504571in}}%
\pgfpathlineto{\pgfqpoint{3.302788in}{3.504347in}}%
\pgfpathlineto{\pgfqpoint{3.301353in}{3.504124in}}%
\pgfpathlineto{\pgfqpoint{3.299919in}{3.503901in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{3.503677in}}%
\pgfpathlineto{\pgfqpoint{3.298168in}{3.503628in}}%
\pgfpathlineto{\pgfqpoint{3.297049in}{3.503454in}}%
\pgfpathlineto{\pgfqpoint{3.295615in}{3.503231in}}%
\pgfpathlineto{\pgfqpoint{3.294180in}{3.503007in}}%
\pgfpathlineto{\pgfqpoint{3.292745in}{3.502784in}}%
\pgfpathlineto{\pgfqpoint{3.291311in}{3.502561in}}%
\pgfpathlineto{\pgfqpoint{3.289876in}{3.502338in}}%
\pgfpathlineto{\pgfqpoint{3.288441in}{3.502115in}}%
\pgfpathlineto{\pgfqpoint{3.287007in}{3.501892in}}%
\pgfpathlineto{\pgfqpoint{3.285572in}{3.501669in}}%
\pgfpathlineto{\pgfqpoint{3.284137in}{3.501446in}}%
\pgfpathlineto{\pgfqpoint{3.282703in}{3.501223in}}%
\pgfpathlineto{\pgfqpoint{3.281268in}{3.501000in}}%
\pgfpathlineto{\pgfqpoint{3.279833in}{3.500777in}}%
\pgfpathlineto{\pgfqpoint{3.278399in}{3.500554in}}%
\pgfpathlineto{\pgfqpoint{3.276964in}{3.500332in}}%
\pgfpathlineto{\pgfqpoint{3.275529in}{3.500109in}}%
\pgfpathlineto{\pgfqpoint{3.274095in}{3.499886in}}%
\pgfpathlineto{\pgfqpoint{3.272660in}{3.499663in}}%
\pgfpathlineto{\pgfqpoint{3.271225in}{3.499441in}}%
\pgfpathlineto{\pgfqpoint{3.269791in}{3.499218in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{3.499171in}}%
\pgfpathlineto{\pgfqpoint{3.268356in}{3.498995in}}%
\pgfpathlineto{\pgfqpoint{3.266921in}{3.498772in}}%
\pgfpathlineto{\pgfqpoint{3.265487in}{3.498549in}}%
\pgfpathlineto{\pgfqpoint{3.264052in}{3.498327in}}%
\pgfpathlineto{\pgfqpoint{3.262617in}{3.498104in}}%
\pgfpathlineto{\pgfqpoint{3.261183in}{3.497881in}}%
\pgfpathlineto{\pgfqpoint{3.259748in}{3.497658in}}%
\pgfpathlineto{\pgfqpoint{3.258313in}{3.497435in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{3.497212in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{3.496989in}}%
\pgfpathlineto{\pgfqpoint{3.254009in}{3.496765in}}%
\pgfpathlineto{\pgfqpoint{3.252575in}{3.496542in}}%
\pgfpathlineto{\pgfqpoint{3.251140in}{3.496319in}}%
\pgfpathlineto{\pgfqpoint{3.249705in}{3.496096in}}%
\pgfpathlineto{\pgfqpoint{3.248271in}{3.495872in}}%
\pgfpathlineto{\pgfqpoint{3.246836in}{3.495649in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{3.495426in}}%
\pgfpathlineto{\pgfqpoint{3.243967in}{3.495202in}}%
\pgfpathlineto{\pgfqpoint{3.242532in}{3.494979in}}%
\pgfpathlineto{\pgfqpoint{3.241097in}{3.494756in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{3.494711in}}%
\pgfpathlineto{\pgfqpoint{3.239663in}{3.494532in}}%
\pgfpathlineto{\pgfqpoint{3.238228in}{3.494309in}}%
\pgfpathlineto{\pgfqpoint{3.236793in}{3.494085in}}%
\pgfpathlineto{\pgfqpoint{3.235359in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{3.493638in}}%
\pgfpathlineto{\pgfqpoint{3.232489in}{3.493414in}}%
\pgfpathlineto{\pgfqpoint{3.231055in}{3.493191in}}%
\pgfpathlineto{\pgfqpoint{3.229620in}{3.492967in}}%
\pgfpathlineto{\pgfqpoint{3.228185in}{3.492743in}}%
\pgfpathlineto{\pgfqpoint{3.226751in}{3.492519in}}%
\pgfpathlineto{\pgfqpoint{3.225316in}{3.492295in}}%
\pgfpathlineto{\pgfqpoint{3.223881in}{3.492072in}}%
\pgfpathlineto{\pgfqpoint{3.222447in}{3.491848in}}%
\pgfpathlineto{\pgfqpoint{3.221012in}{3.491624in}}%
\pgfpathlineto{\pgfqpoint{3.219577in}{3.491400in}}%
\pgfpathlineto{\pgfqpoint{3.218143in}{3.491176in}}%
\pgfpathlineto{\pgfqpoint{3.216708in}{3.490952in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{3.490728in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{3.490504in}}%
\pgfpathlineto{\pgfqpoint{3.212404in}{3.490280in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{3.490237in}}%
\pgfpathlineto{\pgfqpoint{3.210969in}{3.490056in}}%
\pgfpathlineto{\pgfqpoint{3.209535in}{3.489831in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{3.489607in}}%
\pgfpathlineto{\pgfqpoint{3.206665in}{3.489383in}}%
\pgfpathlineto{\pgfqpoint{3.205231in}{3.489159in}}%
\pgfpathlineto{\pgfqpoint{3.203796in}{3.488934in}}%
\pgfpathlineto{\pgfqpoint{3.202361in}{3.488710in}}%
\pgfpathlineto{\pgfqpoint{3.200927in}{3.488486in}}%
\pgfpathlineto{\pgfqpoint{3.199492in}{3.488261in}}%
\pgfpathlineto{\pgfqpoint{3.198057in}{3.488037in}}%
\pgfpathlineto{\pgfqpoint{3.196623in}{3.487813in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{3.487588in}}%
\pgfpathlineto{\pgfqpoint{3.193753in}{3.487364in}}%
\pgfpathlineto{\pgfqpoint{3.192319in}{3.487139in}}%
\pgfpathlineto{\pgfqpoint{3.190884in}{3.486914in}}%
\pgfpathlineto{\pgfqpoint{3.189449in}{3.486690in}}%
\pgfpathlineto{\pgfqpoint{3.188015in}{3.486465in}}%
\pgfpathlineto{\pgfqpoint{3.186580in}{3.486241in}}%
\pgfpathlineto{\pgfqpoint{3.185145in}{3.486016in}}%
\pgfpathlineto{\pgfqpoint{3.183711in}{3.485791in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{3.485751in}}%
\pgfpathlineto{\pgfqpoint{3.182276in}{3.485566in}}%
\pgfpathlineto{\pgfqpoint{3.180841in}{3.485342in}}%
\pgfpathlineto{\pgfqpoint{3.179407in}{3.485117in}}%
\pgfpathlineto{\pgfqpoint{3.177972in}{3.484892in}}%
\pgfpathlineto{\pgfqpoint{3.176537in}{3.484667in}}%
\pgfpathlineto{\pgfqpoint{3.175103in}{3.484442in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{3.484217in}}%
\pgfpathlineto{\pgfqpoint{3.172234in}{3.483992in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{3.483767in}}%
\pgfpathlineto{\pgfqpoint{3.169364in}{3.483542in}}%
\pgfpathlineto{\pgfqpoint{3.167930in}{3.483317in}}%
\pgfpathlineto{\pgfqpoint{3.166495in}{3.483092in}}%
\pgfpathlineto{\pgfqpoint{3.165060in}{3.482867in}}%
\pgfpathlineto{\pgfqpoint{3.163626in}{3.482642in}}%
\pgfpathlineto{\pgfqpoint{3.162191in}{3.482417in}}%
\pgfpathlineto{\pgfqpoint{3.160756in}{3.482192in}}%
\pgfpathlineto{\pgfqpoint{3.159322in}{3.481967in}}%
\pgfpathlineto{\pgfqpoint{3.157887in}{3.481741in}}%
\pgfpathlineto{\pgfqpoint{3.156452in}{3.481516in}}%
\pgfpathlineto{\pgfqpoint{3.155018in}{3.481291in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{3.481252in}}%
\pgfpathlineto{\pgfqpoint{3.153583in}{3.481065in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{3.480840in}}%
\pgfpathlineto{\pgfqpoint{3.150714in}{3.480615in}}%
\pgfpathlineto{\pgfqpoint{3.149279in}{3.480389in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{3.480164in}}%
\pgfpathlineto{\pgfqpoint{3.146410in}{3.479938in}}%
\pgfpathlineto{\pgfqpoint{3.144975in}{3.479713in}}%
\pgfpathlineto{\pgfqpoint{3.143540in}{3.479487in}}%
\pgfpathlineto{\pgfqpoint{3.142106in}{3.479262in}}%
\pgfpathlineto{\pgfqpoint{3.140671in}{3.479036in}}%
\pgfpathlineto{\pgfqpoint{3.139236in}{3.478811in}}%
\pgfpathlineto{\pgfqpoint{3.137802in}{3.478585in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{3.478360in}}%
\pgfpathlineto{\pgfqpoint{3.134932in}{3.478134in}}%
\pgfpathlineto{\pgfqpoint{3.133498in}{3.477908in}}%
\pgfpathlineto{\pgfqpoint{3.132063in}{3.477682in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{3.477457in}}%
\pgfpathlineto{\pgfqpoint{3.129194in}{3.477231in}}%
\pgfpathlineto{\pgfqpoint{3.127759in}{3.477005in}}%
\pgfpathlineto{\pgfqpoint{3.126324in}{3.476779in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{3.476743in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{3.476554in}}%
\pgfpathlineto{\pgfqpoint{3.123455in}{3.476328in}}%
\pgfpathlineto{\pgfqpoint{3.122020in}{3.476102in}}%
\pgfpathlineto{\pgfqpoint{3.120586in}{3.475876in}}%
\pgfpathlineto{\pgfqpoint{3.119151in}{3.475650in}}%
\pgfpathlineto{\pgfqpoint{3.117716in}{3.475424in}}%
\pgfpathlineto{\pgfqpoint{3.116282in}{3.475198in}}%
\pgfpathlineto{\pgfqpoint{3.114847in}{3.474972in}}%
\pgfpathlineto{\pgfqpoint{3.113412in}{3.474746in}}%
\pgfpathlineto{\pgfqpoint{3.111978in}{3.474520in}}%
\pgfpathlineto{\pgfqpoint{3.110543in}{3.474294in}}%
\pgfpathlineto{\pgfqpoint{3.109108in}{3.474067in}}%
\pgfpathlineto{\pgfqpoint{3.107674in}{3.473841in}}%
\pgfpathlineto{\pgfqpoint{3.106239in}{3.473615in}}%
\pgfpathlineto{\pgfqpoint{3.104804in}{3.473389in}}%
\pgfpathlineto{\pgfqpoint{3.103370in}{3.473163in}}%
\pgfpathlineto{\pgfqpoint{3.101935in}{3.472936in}}%
\pgfpathlineto{\pgfqpoint{3.100500in}{3.472710in}}%
\pgfpathlineto{\pgfqpoint{3.099066in}{3.472484in}}%
\pgfpathlineto{\pgfqpoint{3.097631in}{3.472257in}}%
\pgfpathlineto{\pgfqpoint{3.097416in}{3.472224in}}%
\pgfpathlineto{\pgfqpoint{3.096196in}{3.472031in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{3.471805in}}%
\pgfpathlineto{\pgfqpoint{3.093327in}{3.471578in}}%
\pgfpathlineto{\pgfqpoint{3.091892in}{3.471352in}}%
\pgfpathlineto{\pgfqpoint{3.090458in}{3.471125in}}%
\pgfpathlineto{\pgfqpoint{3.089023in}{3.470899in}}%
\pgfpathlineto{\pgfqpoint{3.087588in}{3.470672in}}%
\pgfpathlineto{\pgfqpoint{3.086154in}{3.470446in}}%
\pgfpathlineto{\pgfqpoint{3.084719in}{3.470219in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{3.469993in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.080415in}{3.469539in}}%
\pgfpathlineto{\pgfqpoint{3.078980in}{3.469313in}}%
\pgfpathlineto{\pgfqpoint{3.077546in}{3.469086in}}%
\pgfpathlineto{\pgfqpoint{3.076111in}{3.468859in}}%
\pgfpathlineto{\pgfqpoint{3.074676in}{3.468632in}}%
\pgfpathlineto{\pgfqpoint{3.073242in}{3.468406in}}%
\pgfpathlineto{\pgfqpoint{3.071807in}{3.468179in}}%
\pgfpathlineto{\pgfqpoint{3.070372in}{3.467952in}}%
\pgfpathlineto{\pgfqpoint{3.068938in}{3.467725in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{3.467693in}}%
\pgfpathlineto{\pgfqpoint{3.067503in}{3.467498in}}%
\pgfpathlineto{\pgfqpoint{3.066068in}{3.467271in}}%
\pgfpathlineto{\pgfqpoint{3.064634in}{3.467044in}}%
\pgfpathlineto{\pgfqpoint{3.063199in}{3.466817in}}%
\pgfpathlineto{\pgfqpoint{3.061764in}{3.466590in}}%
\pgfpathlineto{\pgfqpoint{3.060330in}{3.466363in}}%
\pgfpathlineto{\pgfqpoint{3.058895in}{3.466136in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{3.465909in}}%
\pgfpathlineto{\pgfqpoint{3.056026in}{3.465682in}}%
\pgfpathlineto{\pgfqpoint{3.054591in}{3.465455in}}%
\pgfpathlineto{\pgfqpoint{3.053156in}{3.465228in}}%
\pgfpathlineto{\pgfqpoint{3.051722in}{3.465001in}}%
\pgfpathlineto{\pgfqpoint{3.050287in}{3.464774in}}%
\pgfpathlineto{\pgfqpoint{3.048852in}{3.464546in}}%
\pgfpathlineto{\pgfqpoint{3.047418in}{3.464319in}}%
\pgfpathlineto{\pgfqpoint{3.045983in}{3.464092in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{3.463865in}}%
\pgfpathlineto{\pgfqpoint{3.043114in}{3.463637in}}%
\pgfpathlineto{\pgfqpoint{3.041679in}{3.463410in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{3.463183in}}%
\pgfpathlineto{\pgfqpoint{3.040058in}{3.463153in}}%
\pgfpathlineto{\pgfqpoint{3.038810in}{3.462955in}}%
\pgfpathlineto{\pgfqpoint{3.037375in}{3.462728in}}%
\pgfpathlineto{\pgfqpoint{3.035940in}{3.462501in}}%
\pgfpathlineto{\pgfqpoint{3.034506in}{3.462273in}}%
\pgfpathlineto{\pgfqpoint{3.033071in}{3.462046in}}%
\pgfpathlineto{\pgfqpoint{3.031637in}{3.461818in}}%
\pgfpathlineto{\pgfqpoint{3.030202in}{3.461591in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{3.461363in}}%
\pgfpathlineto{\pgfqpoint{3.027333in}{3.461136in}}%
\pgfpathlineto{\pgfqpoint{3.025898in}{3.460908in}}%
\pgfpathlineto{\pgfqpoint{3.024463in}{3.460681in}}%
\pgfpathlineto{\pgfqpoint{3.023029in}{3.460453in}}%
\pgfpathlineto{\pgfqpoint{3.021594in}{3.460226in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{3.459998in}}%
\pgfpathlineto{\pgfqpoint{3.018725in}{3.459771in}}%
\pgfpathlineto{\pgfqpoint{3.017290in}{3.459543in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{3.459315in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{3.459088in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{3.458860in}}%
\pgfpathlineto{\pgfqpoint{3.011551in}{3.458632in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{3.458605in}}%
\pgfpathlineto{\pgfqpoint{3.010117in}{3.458405in}}%
\pgfpathlineto{\pgfqpoint{3.008682in}{3.458177in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{3.457949in}}%
\pgfpathlineto{\pgfqpoint{3.005813in}{3.457722in}}%
\pgfpathlineto{\pgfqpoint{3.004378in}{3.457494in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{3.457266in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{3.457038in}}%
\pgfpathlineto{\pgfqpoint{3.000074in}{3.456810in}}%
\pgfpathlineto{\pgfqpoint{2.998639in}{3.456583in}}%
\pgfpathlineto{\pgfqpoint{2.997205in}{3.456355in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{3.456127in}}%
\pgfpathlineto{\pgfqpoint{2.994335in}{3.455899in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{3.455671in}}%
\pgfpathlineto{\pgfqpoint{2.991466in}{3.455443in}}%
\pgfpathlineto{\pgfqpoint{2.990031in}{3.455216in}}%
\pgfpathlineto{\pgfqpoint{2.988597in}{3.454988in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{3.454760in}}%
\pgfpathlineto{\pgfqpoint{2.985727in}{3.454532in}}%
\pgfpathlineto{\pgfqpoint{2.984293in}{3.454304in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{3.454076in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{3.454051in}}%
\pgfpathlineto{\pgfqpoint{2.981423in}{3.453848in}}%
\pgfpathlineto{\pgfqpoint{2.979989in}{3.453620in}}%
\pgfpathlineto{\pgfqpoint{2.978554in}{3.453392in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{3.453164in}}%
\pgfpathlineto{\pgfqpoint{2.975685in}{3.452936in}}%
\pgfpathlineto{\pgfqpoint{2.974250in}{3.452709in}}%
\pgfpathlineto{\pgfqpoint{2.972815in}{3.452481in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{3.452253in}}%
\pgfpathlineto{\pgfqpoint{2.969946in}{3.452025in}}%
\pgfpathlineto{\pgfqpoint{2.968511in}{3.451797in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{3.451569in}}%
\pgfpathlineto{\pgfqpoint{2.965642in}{3.451341in}}%
\pgfpathlineto{\pgfqpoint{2.964207in}{3.451113in}}%
\pgfpathlineto{\pgfqpoint{2.962773in}{3.450885in}}%
\pgfpathlineto{\pgfqpoint{2.961338in}{3.450657in}}%
\pgfpathlineto{\pgfqpoint{2.959903in}{3.450429in}}%
\pgfpathlineto{\pgfqpoint{2.958469in}{3.450201in}}%
\pgfpathlineto{\pgfqpoint{2.957034in}{3.449973in}}%
\pgfpathlineto{\pgfqpoint{2.955599in}{3.449745in}}%
\pgfpathlineto{\pgfqpoint{2.954165in}{3.449517in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{3.449494in}}%
\pgfpathlineto{\pgfqpoint{2.952730in}{3.449289in}}%
\pgfpathlineto{\pgfqpoint{2.951295in}{3.449061in}}%
\pgfpathlineto{\pgfqpoint{2.949861in}{3.448833in}}%
\pgfpathlineto{\pgfqpoint{2.948426in}{3.448605in}}%
\pgfpathlineto{\pgfqpoint{2.946991in}{3.448377in}}%
\pgfpathlineto{\pgfqpoint{2.945557in}{3.448149in}}%
\pgfpathlineto{\pgfqpoint{2.944122in}{3.447921in}}%
\pgfpathlineto{\pgfqpoint{2.942687in}{3.447693in}}%
\pgfpathlineto{\pgfqpoint{2.941253in}{3.447465in}}%
\pgfpathlineto{\pgfqpoint{2.939818in}{3.447237in}}%
\pgfpathlineto{\pgfqpoint{2.938383in}{3.447009in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{3.446781in}}%
\pgfpathlineto{\pgfqpoint{2.935514in}{3.446553in}}%
\pgfpathlineto{\pgfqpoint{2.934079in}{3.446325in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{3.446097in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{3.445869in}}%
\pgfpathlineto{\pgfqpoint{2.929775in}{3.445641in}}%
\pgfpathlineto{\pgfqpoint{2.928341in}{3.445413in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{3.445185in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{3.444957in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{3.444937in}}%
\pgfpathlineto{\pgfqpoint{2.924037in}{3.444729in}}%
\pgfpathlineto{\pgfqpoint{2.922602in}{3.444501in}}%
\pgfpathlineto{\pgfqpoint{2.921167in}{3.444273in}}%
\pgfpathlineto{\pgfqpoint{2.919733in}{3.444046in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{3.443818in}}%
\pgfpathlineto{\pgfqpoint{2.916863in}{3.443590in}}%
\pgfpathlineto{\pgfqpoint{2.915429in}{3.443362in}}%
\pgfpathlineto{\pgfqpoint{2.913994in}{3.443134in}}%
\pgfpathlineto{\pgfqpoint{2.912559in}{3.442906in}}%
\pgfpathlineto{\pgfqpoint{2.911125in}{3.442679in}}%
\pgfpathlineto{\pgfqpoint{2.909690in}{3.442451in}}%
\pgfpathlineto{\pgfqpoint{2.908255in}{3.442223in}}%
\pgfpathlineto{\pgfqpoint{2.906821in}{3.441995in}}%
\pgfpathlineto{\pgfqpoint{2.905386in}{3.441767in}}%
\pgfpathlineto{\pgfqpoint{2.903951in}{3.441540in}}%
\pgfpathlineto{\pgfqpoint{2.902517in}{3.441312in}}%
\pgfpathlineto{\pgfqpoint{2.901082in}{3.441084in}}%
\pgfpathlineto{\pgfqpoint{2.899647in}{3.440857in}}%
\pgfpathlineto{\pgfqpoint{2.898213in}{3.440629in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{3.440401in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{3.440383in}}%
\pgfpathlineto{\pgfqpoint{2.895343in}{3.440174in}}%
\pgfpathlineto{\pgfqpoint{2.893909in}{3.439946in}}%
\pgfpathlineto{\pgfqpoint{2.892474in}{3.439719in}}%
\pgfpathlineto{\pgfqpoint{2.891039in}{3.439491in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{3.439263in}}%
\pgfpathlineto{\pgfqpoint{2.888170in}{3.439036in}}%
\pgfpathlineto{\pgfqpoint{2.886736in}{3.438809in}}%
\pgfpathlineto{\pgfqpoint{2.885301in}{3.438581in}}%
\pgfpathlineto{\pgfqpoint{2.883866in}{3.438354in}}%
\pgfpathlineto{\pgfqpoint{2.882432in}{3.438126in}}%
\pgfpathlineto{\pgfqpoint{2.880997in}{3.437899in}}%
\pgfpathlineto{\pgfqpoint{2.879562in}{3.437671in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{3.437444in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{3.437217in}}%
\pgfpathlineto{\pgfqpoint{2.875258in}{3.436990in}}%
\pgfpathlineto{\pgfqpoint{2.873824in}{3.436762in}}%
\pgfpathlineto{\pgfqpoint{2.872389in}{3.436535in}}%
\pgfpathlineto{\pgfqpoint{2.870954in}{3.436308in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{3.436081in}}%
\pgfpathlineto{\pgfqpoint{2.868085in}{3.435854in}}%
\pgfpathlineto{\pgfqpoint{2.867984in}{3.435838in}}%
\pgfpathlineto{\pgfqpoint{2.866650in}{3.435627in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{3.435400in}}%
\pgfpathlineto{\pgfqpoint{2.863781in}{3.435173in}}%
\pgfpathlineto{\pgfqpoint{2.862346in}{3.434946in}}%
\pgfpathlineto{\pgfqpoint{2.860912in}{3.434719in}}%
\pgfpathlineto{\pgfqpoint{2.859477in}{3.434492in}}%
\pgfpathlineto{\pgfqpoint{2.858042in}{3.434265in}}%
\pgfpathlineto{\pgfqpoint{2.856608in}{3.434038in}}%
\pgfpathlineto{\pgfqpoint{2.855173in}{3.433811in}}%
\pgfpathlineto{\pgfqpoint{2.853738in}{3.433585in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{3.433358in}}%
\pgfpathlineto{\pgfqpoint{2.850869in}{3.433131in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{3.432905in}}%
\pgfpathlineto{\pgfqpoint{2.848000in}{3.432678in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{3.432451in}}%
\pgfpathlineto{\pgfqpoint{2.845130in}{3.432225in}}%
\pgfpathlineto{\pgfqpoint{2.843696in}{3.431998in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{3.431772in}}%
\pgfpathlineto{\pgfqpoint{2.840826in}{3.431546in}}%
\pgfpathlineto{\pgfqpoint{2.839392in}{3.431319in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{3.431306in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{3.431093in}}%
\pgfpathlineto{\pgfqpoint{2.836522in}{3.430867in}}%
\pgfpathlineto{\pgfqpoint{2.835088in}{3.430641in}}%
\pgfpathlineto{\pgfqpoint{2.833653in}{3.430415in}}%
\pgfpathlineto{\pgfqpoint{2.832218in}{3.430189in}}%
\pgfpathlineto{\pgfqpoint{2.830784in}{3.429963in}}%
\pgfpathlineto{\pgfqpoint{2.829349in}{3.429737in}}%
\pgfpathlineto{\pgfqpoint{2.827914in}{3.429511in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{3.429285in}}%
\pgfpathlineto{\pgfqpoint{2.825045in}{3.429059in}}%
\pgfpathlineto{\pgfqpoint{2.823610in}{3.428833in}}%
\pgfpathlineto{\pgfqpoint{2.822176in}{3.428608in}}%
\pgfpathlineto{\pgfqpoint{2.820741in}{3.428382in}}%
\pgfpathlineto{\pgfqpoint{2.819306in}{3.428156in}}%
\pgfpathlineto{\pgfqpoint{2.817872in}{3.427931in}}%
\pgfpathlineto{\pgfqpoint{2.816437in}{3.427706in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{3.427480in}}%
\pgfpathlineto{\pgfqpoint{2.813568in}{3.427255in}}%
\pgfpathlineto{\pgfqpoint{2.812133in}{3.427030in}}%
\pgfpathlineto{\pgfqpoint{2.810698in}{3.426804in}}%
\pgfpathlineto{\pgfqpoint{2.810627in}{3.426793in}}%
\pgfpathlineto{\pgfqpoint{2.809264in}{3.426579in}}%
\pgfpathlineto{\pgfqpoint{2.807829in}{3.426354in}}%
\pgfpathlineto{\pgfqpoint{2.806394in}{3.426129in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{3.425904in}}%
\pgfpathlineto{\pgfqpoint{2.803525in}{3.425679in}}%
\pgfpathlineto{\pgfqpoint{2.802090in}{3.425455in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{3.425230in}}%
\pgfpathlineto{\pgfqpoint{2.799221in}{3.425005in}}%
\pgfpathlineto{\pgfqpoint{2.797786in}{3.424781in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{3.424556in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{3.424332in}}%
\pgfpathlineto{\pgfqpoint{2.793482in}{3.424108in}}%
\pgfpathlineto{\pgfqpoint{2.792048in}{3.423883in}}%
\pgfpathlineto{\pgfqpoint{2.790613in}{3.423659in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{3.423435in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{3.423211in}}%
\pgfpathlineto{\pgfqpoint{2.786309in}{3.422987in}}%
\pgfpathlineto{\pgfqpoint{2.784874in}{3.422763in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{3.422539in}}%
\pgfpathlineto{\pgfqpoint{2.782005in}{3.422316in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{3.422307in}}%
\pgfpathlineto{\pgfqpoint{2.780570in}{3.422092in}}%
\pgfpathlineto{\pgfqpoint{2.779136in}{3.421868in}}%
\pgfpathlineto{\pgfqpoint{2.777701in}{3.421645in}}%
\pgfpathlineto{\pgfqpoint{2.776266in}{3.421422in}}%
\pgfpathlineto{\pgfqpoint{2.774832in}{3.421198in}}%
\pgfpathlineto{\pgfqpoint{2.773397in}{3.420975in}}%
\pgfpathlineto{\pgfqpoint{2.771962in}{3.420752in}}%
\pgfpathlineto{\pgfqpoint{2.770528in}{3.420529in}}%
\pgfpathlineto{\pgfqpoint{2.769093in}{3.420306in}}%
\pgfpathlineto{\pgfqpoint{2.767658in}{3.420083in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{3.419860in}}%
\pgfpathlineto{\pgfqpoint{2.764789in}{3.419638in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{3.419415in}}%
\pgfpathlineto{\pgfqpoint{2.761920in}{3.419193in}}%
\pgfpathlineto{\pgfqpoint{2.760485in}{3.418970in}}%
\pgfpathlineto{\pgfqpoint{2.759050in}{3.418748in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{3.418526in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{3.418304in}}%
\pgfpathlineto{\pgfqpoint{2.754746in}{3.418082in}}%
\pgfpathlineto{\pgfqpoint{2.753312in}{3.417860in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{3.417853in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{3.417638in}}%
\pgfpathlineto{\pgfqpoint{2.750442in}{3.417417in}}%
\pgfpathlineto{\pgfqpoint{2.749008in}{3.417195in}}%
\pgfpathlineto{\pgfqpoint{2.747573in}{3.416974in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{3.416752in}}%
\pgfpathlineto{\pgfqpoint{2.744704in}{3.416531in}}%
\pgfpathlineto{\pgfqpoint{2.743269in}{3.416310in}}%
\pgfpathlineto{\pgfqpoint{2.741835in}{3.416089in}}%
\pgfpathlineto{\pgfqpoint{2.740400in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{2.738965in}{3.415647in}}%
\pgfpathlineto{\pgfqpoint{2.737531in}{3.415426in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{3.415206in}}%
\pgfpathlineto{\pgfqpoint{2.734661in}{3.414985in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{3.414765in}}%
\pgfpathlineto{\pgfqpoint{2.731792in}{3.414545in}}%
\pgfpathlineto{\pgfqpoint{2.730357in}{3.414324in}}%
\pgfpathlineto{\pgfqpoint{2.728923in}{3.414104in}}%
\pgfpathlineto{\pgfqpoint{2.727488in}{3.413884in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{3.413665in}}%
\pgfpathlineto{\pgfqpoint{2.724619in}{3.413445in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{3.413441in}}%
\pgfpathlineto{\pgfqpoint{2.723184in}{3.413225in}}%
\pgfpathlineto{\pgfqpoint{2.721749in}{3.413006in}}%
\pgfpathlineto{\pgfqpoint{2.720315in}{3.412787in}}%
\pgfpathlineto{\pgfqpoint{2.718880in}{3.412567in}}%
\pgfpathlineto{\pgfqpoint{2.717445in}{3.412348in}}%
\pgfpathlineto{\pgfqpoint{2.716011in}{3.412129in}}%
\pgfpathlineto{\pgfqpoint{2.714576in}{3.411910in}}%
\pgfpathlineto{\pgfqpoint{2.713141in}{3.411692in}}%
\pgfpathlineto{\pgfqpoint{2.711707in}{3.411473in}}%
\pgfpathlineto{\pgfqpoint{2.710272in}{3.411255in}}%
\pgfpathlineto{\pgfqpoint{2.708837in}{3.411036in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{3.410818in}}%
\pgfpathlineto{\pgfqpoint{2.705968in}{3.410600in}}%
\pgfpathlineto{\pgfqpoint{2.704533in}{3.410382in}}%
\pgfpathlineto{\pgfqpoint{2.703099in}{3.410164in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{3.409946in}}%
\pgfpathlineto{\pgfqpoint{2.700229in}{3.409728in}}%
\pgfpathlineto{\pgfqpoint{2.698795in}{3.409511in}}%
\pgfpathlineto{\pgfqpoint{2.697360in}{3.409293in}}%
\pgfpathlineto{\pgfqpoint{2.695925in}{3.409076in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{3.409074in}}%
\pgfpathlineto{\pgfqpoint{2.694491in}{3.408859in}}%
\pgfpathlineto{\pgfqpoint{2.693056in}{3.408642in}}%
\pgfpathlineto{\pgfqpoint{2.691621in}{3.408425in}}%
\pgfpathlineto{\pgfqpoint{2.690187in}{3.408208in}}%
\pgfpathlineto{\pgfqpoint{2.688752in}{3.407992in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{3.407775in}}%
\pgfpathlineto{\pgfqpoint{2.685883in}{3.407559in}}%
\pgfpathlineto{\pgfqpoint{2.684448in}{3.407342in}}%
\pgfpathlineto{\pgfqpoint{2.683013in}{3.407126in}}%
\pgfpathlineto{\pgfqpoint{2.681579in}{3.406910in}}%
\pgfpathlineto{\pgfqpoint{2.680144in}{3.406694in}}%
\pgfpathlineto{\pgfqpoint{2.678709in}{3.406478in}}%
\pgfpathlineto{\pgfqpoint{2.677275in}{3.406263in}}%
\pgfpathlineto{\pgfqpoint{2.675840in}{3.406047in}}%
\pgfpathlineto{\pgfqpoint{2.674405in}{3.405832in}}%
\pgfpathlineto{\pgfqpoint{2.672971in}{3.405616in}}%
\pgfpathlineto{\pgfqpoint{2.671536in}{3.405401in}}%
\pgfpathlineto{\pgfqpoint{2.670101in}{3.405186in}}%
\pgfpathlineto{\pgfqpoint{2.668667in}{3.404971in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{3.404756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{3.243333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663470in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663470in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380443in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380443in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097416in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097416in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814389in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814389in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531362in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531362in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248335in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248335in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.348812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304862in,y=3.279368in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.703127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109032in,y=3.633683in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.057442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109032in,y=3.987998in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.411757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109032in,y=4.342313in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.766073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109032in,y=4.696628in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.120388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011116in,y=5.050944in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.474703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011116in,y=5.405259in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.829018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011116in,y=5.759574in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.183333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011116in,y=6.113889in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955560in,y=4.713333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Subjects (thousands)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701708in}{3.360092in}}%
\pgfpathlineto{\pgfqpoint{1.720828in}{3.361953in}}%
\pgfpathlineto{\pgfqpoint{1.730387in}{3.362989in}}%
\pgfpathlineto{\pgfqpoint{1.749507in}{3.365328in}}%
\pgfpathlineto{\pgfqpoint{1.759066in}{3.366630in}}%
\pgfpathlineto{\pgfqpoint{1.778186in}{3.369570in}}%
\pgfpathlineto{\pgfqpoint{1.787745in}{3.371225in}}%
\pgfpathlineto{\pgfqpoint{1.806864in}{3.374892in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{3.376891in}}%
\pgfpathlineto{\pgfqpoint{1.835543in}{3.381329in}}%
\pgfpathlineto{\pgfqpoint{1.845103in}{3.383768in}}%
\pgfpathlineto{\pgfqpoint{1.864222in}{3.389243in}}%
\pgfpathlineto{\pgfqpoint{1.873782in}{3.392278in}}%
\pgfpathlineto{\pgfqpoint{1.892901in}{3.399111in}}%
\pgfpathlineto{\pgfqpoint{1.902461in}{3.402907in}}%
\pgfpathlineto{\pgfqpoint{1.921580in}{3.411463in}}%
\pgfpathlineto{\pgfqpoint{1.931140in}{3.417134in}}%
\pgfpathlineto{\pgfqpoint{1.950259in}{3.423661in}}%
\pgfpathlineto{\pgfqpoint{1.959819in}{3.425599in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{3.430640in}}%
\pgfpathlineto{\pgfqpoint{1.988498in}{3.433716in}}%
\pgfpathlineto{\pgfqpoint{2.007617in}{3.440715in}}%
\pgfpathlineto{\pgfqpoint{2.017177in}{3.444626in}}%
\pgfpathlineto{\pgfqpoint{2.036296in}{3.453225in}}%
\pgfpathlineto{\pgfqpoint{2.045855in}{3.457907in}}%
\pgfpathlineto{\pgfqpoint{2.064975in}{3.468084in}}%
\pgfpathlineto{\pgfqpoint{2.074534in}{3.475484in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{3.478414in}}%
\pgfpathlineto{\pgfqpoint{2.103213in}{3.476590in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{3.475352in}}%
\pgfpathlineto{\pgfqpoint{2.131892in}{3.475873in}}%
\pgfpathlineto{\pgfqpoint{2.151011in}{3.478218in}}%
\pgfpathlineto{\pgfqpoint{2.160571in}{3.480010in}}%
\pgfpathlineto{\pgfqpoint{2.179690in}{3.484397in}}%
\pgfpathlineto{\pgfqpoint{2.189250in}{3.486978in}}%
\pgfpathlineto{\pgfqpoint{2.208369in}{3.492722in}}%
\pgfpathlineto{\pgfqpoint{2.217929in}{3.497344in}}%
\pgfpathlineto{\pgfqpoint{2.237048in}{3.497344in}}%
\pgfpathlineto{\pgfqpoint{2.246608in}{3.494800in}}%
\pgfpathlineto{\pgfqpoint{2.265727in}{3.491785in}}%
\pgfpathlineto{\pgfqpoint{2.275287in}{3.491271in}}%
\pgfpathlineto{\pgfqpoint{2.294406in}{3.491467in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{3.492154in}}%
\pgfpathlineto{\pgfqpoint{2.323085in}{3.494314in}}%
\pgfpathlineto{\pgfqpoint{2.332645in}{3.495776in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{3.499253in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{3.502598in}}%
\pgfpathlineto{\pgfqpoint{2.380443in}{3.500595in}}%
\pgfpathlineto{\pgfqpoint{2.390002in}{3.497172in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{3.492136in}}%
\pgfpathlineto{\pgfqpoint{2.418681in}{3.490486in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{3.488240in}}%
\pgfpathlineto{\pgfqpoint{2.447360in}{3.487626in}}%
\pgfpathlineto{\pgfqpoint{2.466480in}{3.487058in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{3.487096in}}%
\pgfpathlineto{\pgfqpoint{2.495159in}{3.487618in}}%
\pgfpathlineto{\pgfqpoint{2.504718in}{3.489435in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{3.484192in}}%
\pgfpathlineto{\pgfqpoint{2.533397in}{3.479243in}}%
\pgfpathlineto{\pgfqpoint{2.552516in}{3.471804in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{3.469272in}}%
\pgfpathlineto{\pgfqpoint{2.581195in}{3.465649in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{3.464534in}}%
\pgfpathlineto{\pgfqpoint{2.609874in}{3.463157in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{3.462882in}}%
\pgfpathlineto{\pgfqpoint{2.638553in}{3.462844in}}%
\pgfpathlineto{\pgfqpoint{2.648113in}{3.463073in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{3.463845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667232in}{3.463845in}}%
\pgfpathlineto{\pgfqpoint{2.680144in}{3.447863in}}%
\pgfpathlineto{\pgfqpoint{2.693056in}{3.435218in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{3.424192in}}%
\pgfpathlineto{\pgfqpoint{2.723184in}{3.414860in}}%
\pgfpathlineto{\pgfqpoint{2.741835in}{3.406611in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{3.399738in}}%
\pgfpathlineto{\pgfqpoint{2.789178in}{3.393998in}}%
\pgfpathlineto{\pgfqpoint{2.822176in}{3.389148in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{3.385202in}}%
\pgfpathlineto{\pgfqpoint{2.928341in}{3.381837in}}%
\pgfpathlineto{\pgfqpoint{3.027333in}{3.379022in}}%
\pgfpathlineto{\pgfqpoint{3.077546in}{3.378931in}}%
\pgfpathlineto{\pgfqpoint{3.089023in}{3.382183in}}%
\pgfpathlineto{\pgfqpoint{3.100500in}{3.384957in}}%
\pgfpathlineto{\pgfqpoint{3.177972in}{3.379084in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{3.377143in}}%
\pgfpathlineto{\pgfqpoint{3.420430in}{3.375384in}}%
\pgfpathlineto{\pgfqpoint{3.430473in}{3.379480in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{3.387710in}}%
\pgfpathlineto{\pgfqpoint{3.480686in}{3.397334in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{3.410762in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{3.409606in}}%
\pgfpathlineto{\pgfqpoint{3.563897in}{3.396289in}}%
\pgfpathlineto{\pgfqpoint{3.585417in}{3.390187in}}%
\pgfpathlineto{\pgfqpoint{3.611240in}{3.385208in}}%
\pgfpathlineto{\pgfqpoint{3.644238in}{3.381163in}}%
\pgfpathlineto{\pgfqpoint{3.672931in}{3.379153in}}%
\pgfpathlineto{\pgfqpoint{3.682974in}{3.382424in}}%
\pgfpathlineto{\pgfqpoint{3.703059in}{3.392825in}}%
\pgfpathlineto{\pgfqpoint{3.726014in}{3.401770in}}%
\pgfpathlineto{\pgfqpoint{3.763315in}{3.414138in}}%
\pgfpathlineto{\pgfqpoint{3.769053in}{3.411843in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{3.403281in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{3.396630in}}%
\pgfpathlineto{\pgfqpoint{3.825005in}{3.390975in}}%
\pgfpathlineto{\pgfqpoint{3.852264in}{3.386284in}}%
\pgfpathlineto{\pgfqpoint{3.888130in}{3.382561in}}%
\pgfpathlineto{\pgfqpoint{3.946952in}{3.378853in}}%
\pgfpathlineto{\pgfqpoint{4.017250in}{3.376611in}}%
\pgfpathlineto{\pgfqpoint{4.022989in}{3.378101in}}%
\pgfpathlineto{\pgfqpoint{4.058855in}{3.394142in}}%
\pgfpathlineto{\pgfqpoint{4.091853in}{3.404939in}}%
\pgfpathlineto{\pgfqpoint{4.134893in}{3.416898in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{3.415396in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{3.400899in}}%
\pgfpathlineto{\pgfqpoint{4.187975in}{3.394358in}}%
\pgfpathlineto{\pgfqpoint{4.210930in}{3.389269in}}%
\pgfpathlineto{\pgfqpoint{4.242492in}{3.384760in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{3.380913in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{3.378572in}}%
\pgfpathlineto{\pgfqpoint{4.350092in}{3.380050in}}%
\pgfpathlineto{\pgfqpoint{4.364439in}{3.382746in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{3.392127in}}%
\pgfpathlineto{\pgfqpoint{4.407479in}{3.401504in}}%
\pgfpathlineto{\pgfqpoint{4.420391in}{3.405197in}}%
\pgfpathlineto{\pgfqpoint{4.427564in}{3.402343in}}%
\pgfpathlineto{\pgfqpoint{4.446215in}{3.395310in}}%
\pgfpathlineto{\pgfqpoint{4.467734in}{3.389624in}}%
\pgfpathlineto{\pgfqpoint{4.494993in}{3.384837in}}%
\pgfpathlineto{\pgfqpoint{4.530860in}{3.381013in}}%
\pgfpathlineto{\pgfqpoint{4.566726in}{3.379012in}}%
\pgfpathlineto{\pgfqpoint{4.572465in}{3.380547in}}%
\pgfpathlineto{\pgfqpoint{4.589681in}{3.389723in}}%
\pgfpathlineto{\pgfqpoint{4.611201in}{3.398495in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{3.410349in}}%
\pgfpathlineto{\pgfqpoint{4.672891in}{3.419529in}}%
\pgfpathlineto{\pgfqpoint{4.677195in}{3.420558in}}%
\pgfpathlineto{\pgfqpoint{4.682934in}{3.418254in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{3.408943in}}%
\pgfpathlineto{\pgfqpoint{4.715931in}{3.401451in}}%
\pgfpathlineto{\pgfqpoint{4.736017in}{3.395207in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{3.390000in}}%
\pgfpathlineto{\pgfqpoint{4.791968in}{3.385883in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{3.382023in}}%
\pgfpathlineto{\pgfqpoint{4.911045in}{3.378737in}}%
\pgfpathlineto{\pgfqpoint{4.938304in}{3.378913in}}%
\pgfpathlineto{\pgfqpoint{4.979909in}{3.398878in}}%
\pgfpathlineto{\pgfqpoint{5.014341in}{3.410497in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{3.412665in}}%
\pgfpathlineto{\pgfqpoint{5.028688in}{3.410828in}}%
\pgfpathlineto{\pgfqpoint{5.044469in}{3.403051in}}%
\pgfpathlineto{\pgfqpoint{5.063120in}{3.396382in}}%
\pgfpathlineto{\pgfqpoint{5.086074in}{3.390756in}}%
\pgfpathlineto{\pgfqpoint{5.116202in}{3.385921in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{3.382097in}}%
\pgfpathlineto{\pgfqpoint{5.209455in}{3.379121in}}%
\pgfpathlineto{\pgfqpoint{5.225237in}{3.379463in}}%
\pgfpathlineto{\pgfqpoint{5.233845in}{3.383464in}}%
\pgfpathlineto{\pgfqpoint{5.251061in}{3.392221in}}%
\pgfpathlineto{\pgfqpoint{5.275450in}{3.401818in}}%
\pgfpathlineto{\pgfqpoint{5.318490in}{3.415847in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{3.429922in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{3.431432in}}%
\pgfpathlineto{\pgfqpoint{5.370138in}{3.427105in}}%
\pgfpathlineto{\pgfqpoint{5.384484in}{3.416913in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{3.408306in}}%
\pgfpathlineto{\pgfqpoint{5.418916in}{3.400724in}}%
\pgfpathlineto{\pgfqpoint{5.440436in}{3.394448in}}%
\pgfpathlineto{\pgfqpoint{5.466260in}{3.389270in}}%
\pgfpathlineto{\pgfqpoint{5.499257in}{3.385006in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.382146in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.382146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701708in}{3.361969in}}%
\pgfpathlineto{\pgfqpoint{1.720828in}{3.364140in}}%
\pgfpathlineto{\pgfqpoint{1.730387in}{3.365348in}}%
\pgfpathlineto{\pgfqpoint{1.749507in}{3.368077in}}%
\pgfpathlineto{\pgfqpoint{1.759066in}{3.369596in}}%
\pgfpathlineto{\pgfqpoint{1.778186in}{3.373025in}}%
\pgfpathlineto{\pgfqpoint{1.787745in}{3.375107in}}%
\pgfpathlineto{\pgfqpoint{1.806864in}{3.378673in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{3.380341in}}%
\pgfpathlineto{\pgfqpoint{1.835543in}{3.384245in}}%
\pgfpathlineto{\pgfqpoint{1.845103in}{3.386476in}}%
\pgfpathlineto{\pgfqpoint{1.864222in}{3.391597in}}%
\pgfpathlineto{\pgfqpoint{1.873782in}{3.394483in}}%
\pgfpathlineto{\pgfqpoint{1.892901in}{3.401051in}}%
\pgfpathlineto{\pgfqpoint{1.902461in}{3.404730in}}%
\pgfpathlineto{\pgfqpoint{1.921580in}{3.413068in}}%
\pgfpathlineto{\pgfqpoint{1.931140in}{3.418251in}}%
\pgfpathlineto{\pgfqpoint{1.950259in}{3.427292in}}%
\pgfpathlineto{\pgfqpoint{1.959819in}{3.431270in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{3.439212in}}%
\pgfpathlineto{\pgfqpoint{1.988498in}{3.443197in}}%
\pgfpathlineto{\pgfqpoint{2.007617in}{3.451572in}}%
\pgfpathlineto{\pgfqpoint{2.017177in}{3.455970in}}%
\pgfpathlineto{\pgfqpoint{2.036296in}{3.465403in}}%
\pgfpathlineto{\pgfqpoint{2.045855in}{3.470439in}}%
\pgfpathlineto{\pgfqpoint{2.064975in}{3.481312in}}%
\pgfpathlineto{\pgfqpoint{2.074534in}{3.487751in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{3.499478in}}%
\pgfpathlineto{\pgfqpoint{2.103213in}{3.504400in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{3.512615in}}%
\pgfpathlineto{\pgfqpoint{2.131892in}{3.515977in}}%
\pgfpathlineto{\pgfqpoint{2.151011in}{3.522278in}}%
\pgfpathlineto{\pgfqpoint{2.160571in}{3.525247in}}%
\pgfpathlineto{\pgfqpoint{2.179690in}{3.531309in}}%
\pgfpathlineto{\pgfqpoint{2.189250in}{3.534416in}}%
\pgfpathlineto{\pgfqpoint{2.208369in}{3.541008in}}%
\pgfpathlineto{\pgfqpoint{2.217929in}{3.545621in}}%
\pgfpathlineto{\pgfqpoint{2.237048in}{3.549362in}}%
\pgfpathlineto{\pgfqpoint{2.246608in}{3.549103in}}%
\pgfpathlineto{\pgfqpoint{2.265727in}{3.548031in}}%
\pgfpathlineto{\pgfqpoint{2.275287in}{3.547271in}}%
\pgfpathlineto{\pgfqpoint{2.294406in}{3.546030in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{3.545573in}}%
\pgfpathlineto{\pgfqpoint{2.323085in}{3.545258in}}%
\pgfpathlineto{\pgfqpoint{2.332645in}{3.545410in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{3.546401in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{3.548059in}}%
\pgfpathlineto{\pgfqpoint{2.380443in}{3.547890in}}%
\pgfpathlineto{\pgfqpoint{2.390002in}{3.546366in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{3.542778in}}%
\pgfpathlineto{\pgfqpoint{2.418681in}{3.540762in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{3.536936in}}%
\pgfpathlineto{\pgfqpoint{2.447360in}{3.535148in}}%
\pgfpathlineto{\pgfqpoint{2.466480in}{3.532048in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{3.530747in}}%
\pgfpathlineto{\pgfqpoint{2.495159in}{3.528687in}}%
\pgfpathlineto{\pgfqpoint{2.504718in}{3.528349in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{3.526694in}}%
\pgfpathlineto{\pgfqpoint{2.533397in}{3.525097in}}%
\pgfpathlineto{\pgfqpoint{2.552516in}{3.520887in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{3.518344in}}%
\pgfpathlineto{\pgfqpoint{2.581195in}{3.513350in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{3.510935in}}%
\pgfpathlineto{\pgfqpoint{2.609874in}{3.506622in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{3.504740in}}%
\pgfpathlineto{\pgfqpoint{2.638553in}{3.501595in}}%
\pgfpathlineto{\pgfqpoint{2.648113in}{3.500338in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{3.498405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667232in}{3.498353in}}%
\pgfpathlineto{\pgfqpoint{2.677275in}{3.503986in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{3.507196in}}%
\pgfpathlineto{\pgfqpoint{2.698795in}{3.508570in}}%
\pgfpathlineto{\pgfqpoint{2.711707in}{3.507928in}}%
\pgfpathlineto{\pgfqpoint{2.727488in}{3.504944in}}%
\pgfpathlineto{\pgfqpoint{2.749008in}{3.498485in}}%
\pgfpathlineto{\pgfqpoint{2.787744in}{3.484018in}}%
\pgfpathlineto{\pgfqpoint{2.845130in}{3.463041in}}%
\pgfpathlineto{\pgfqpoint{2.885301in}{3.450776in}}%
\pgfpathlineto{\pgfqpoint{2.926906in}{3.440425in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{3.431701in}}%
\pgfpathlineto{\pgfqpoint{3.021594in}{3.424203in}}%
\pgfpathlineto{\pgfqpoint{3.077546in}{3.418121in}}%
\pgfpathlineto{\pgfqpoint{3.097631in}{3.417601in}}%
\pgfpathlineto{\pgfqpoint{3.134932in}{3.417548in}}%
\pgfpathlineto{\pgfqpoint{3.196623in}{3.414562in}}%
\pgfpathlineto{\pgfqpoint{3.279833in}{3.408923in}}%
\pgfpathlineto{\pgfqpoint{3.312831in}{3.399601in}}%
\pgfpathlineto{\pgfqpoint{3.342958in}{3.393796in}}%
\pgfpathlineto{\pgfqpoint{3.380260in}{3.388972in}}%
\pgfpathlineto{\pgfqpoint{3.424734in}{3.385489in}}%
\pgfpathlineto{\pgfqpoint{3.441950in}{3.386217in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{3.389686in}}%
\pgfpathlineto{\pgfqpoint{3.497902in}{3.397225in}}%
\pgfpathlineto{\pgfqpoint{3.532334in}{3.407186in}}%
\pgfpathlineto{\pgfqpoint{3.550985in}{3.415297in}}%
\pgfpathlineto{\pgfqpoint{3.561027in}{3.417480in}}%
\pgfpathlineto{\pgfqpoint{3.575374in}{3.415584in}}%
\pgfpathlineto{\pgfqpoint{3.618414in}{3.407297in}}%
\pgfpathlineto{\pgfqpoint{3.672931in}{3.397499in}}%
\pgfpathlineto{\pgfqpoint{3.690147in}{3.396055in}}%
\pgfpathlineto{\pgfqpoint{3.707363in}{3.397211in}}%
\pgfpathlineto{\pgfqpoint{3.728883in}{3.400958in}}%
\pgfpathlineto{\pgfqpoint{3.737491in}{3.404454in}}%
\pgfpathlineto{\pgfqpoint{3.786269in}{3.426404in}}%
\pgfpathlineto{\pgfqpoint{3.802051in}{3.429552in}}%
\pgfpathlineto{\pgfqpoint{3.822136in}{3.431134in}}%
\pgfpathlineto{\pgfqpoint{3.847960in}{3.430736in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{3.428433in}}%
\pgfpathlineto{\pgfqpoint{3.885261in}{3.424370in}}%
\pgfpathlineto{\pgfqpoint{3.911085in}{3.413990in}}%
\pgfpathlineto{\pgfqpoint{3.936909in}{3.406080in}}%
\pgfpathlineto{\pgfqpoint{3.967037in}{3.399203in}}%
\pgfpathlineto{\pgfqpoint{4.002904in}{3.393392in}}%
\pgfpathlineto{\pgfqpoint{4.030162in}{3.390717in}}%
\pgfpathlineto{\pgfqpoint{4.047378in}{3.391688in}}%
\pgfpathlineto{\pgfqpoint{4.070333in}{3.395516in}}%
\pgfpathlineto{\pgfqpoint{4.101895in}{3.403226in}}%
\pgfpathlineto{\pgfqpoint{4.136327in}{3.413732in}}%
\pgfpathlineto{\pgfqpoint{4.159282in}{3.424001in}}%
\pgfpathlineto{\pgfqpoint{4.175063in}{3.427800in}}%
\pgfpathlineto{\pgfqpoint{4.193714in}{3.429917in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.430272in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{3.429400in}}%
\pgfpathlineto{\pgfqpoint{4.253970in}{3.416913in}}%
\pgfpathlineto{\pgfqpoint{4.282663in}{3.408205in}}%
\pgfpathlineto{\pgfqpoint{4.314225in}{3.400961in}}%
\pgfpathlineto{\pgfqpoint{4.347223in}{3.395583in}}%
\pgfpathlineto{\pgfqpoint{4.370177in}{3.394075in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{3.395554in}}%
\pgfpathlineto{\pgfqpoint{4.410348in}{3.399738in}}%
\pgfpathlineto{\pgfqpoint{4.449084in}{3.407536in}}%
\pgfpathlineto{\pgfqpoint{4.472038in}{3.405983in}}%
\pgfpathlineto{\pgfqpoint{4.517948in}{3.400158in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{3.393424in}}%
\pgfpathlineto{\pgfqpoint{4.591116in}{3.393953in}}%
\pgfpathlineto{\pgfqpoint{4.611201in}{3.396961in}}%
\pgfpathlineto{\pgfqpoint{4.639894in}{3.403724in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{3.407650in}}%
\pgfpathlineto{\pgfqpoint{4.675761in}{3.422117in}}%
\pgfpathlineto{\pgfqpoint{4.690107in}{3.429720in}}%
\pgfpathlineto{\pgfqpoint{4.704454in}{3.434521in}}%
\pgfpathlineto{\pgfqpoint{4.720235in}{3.437390in}}%
\pgfpathlineto{\pgfqpoint{4.740320in}{3.438569in}}%
\pgfpathlineto{\pgfqpoint{4.766144in}{3.437629in}}%
\pgfpathlineto{\pgfqpoint{4.793403in}{3.434737in}}%
\pgfpathlineto{\pgfqpoint{4.804880in}{3.430760in}}%
\pgfpathlineto{\pgfqpoint{4.855094in}{3.411763in}}%
\pgfpathlineto{\pgfqpoint{4.882352in}{3.404357in}}%
\pgfpathlineto{\pgfqpoint{4.913915in}{3.398090in}}%
\pgfpathlineto{\pgfqpoint{4.944043in}{3.394049in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{3.394476in}}%
\pgfpathlineto{\pgfqpoint{4.979909in}{3.397448in}}%
\pgfpathlineto{\pgfqpoint{5.007168in}{3.403864in}}%
\pgfpathlineto{\pgfqpoint{5.025818in}{3.409685in}}%
\pgfpathlineto{\pgfqpoint{5.043034in}{3.417570in}}%
\pgfpathlineto{\pgfqpoint{5.058816in}{3.422015in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{3.424828in}}%
\pgfpathlineto{\pgfqpoint{5.084640in}{3.423771in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{3.402378in}}%
\pgfpathlineto{\pgfqpoint{5.212325in}{3.396020in}}%
\pgfpathlineto{\pgfqpoint{5.236714in}{3.393832in}}%
\pgfpathlineto{\pgfqpoint{5.253930in}{3.395114in}}%
\pgfpathlineto{\pgfqpoint{5.276885in}{3.399373in}}%
\pgfpathlineto{\pgfqpoint{5.308447in}{3.407704in}}%
\pgfpathlineto{\pgfqpoint{5.341444in}{3.418527in}}%
\pgfpathlineto{\pgfqpoint{5.351487in}{3.424787in}}%
\pgfpathlineto{\pgfqpoint{5.367268in}{3.434537in}}%
\pgfpathlineto{\pgfqpoint{5.378746in}{3.435911in}}%
\pgfpathlineto{\pgfqpoint{5.393092in}{3.435340in}}%
\pgfpathlineto{\pgfqpoint{5.411743in}{3.432248in}}%
\pgfpathlineto{\pgfqpoint{5.443306in}{3.424344in}}%
\pgfpathlineto{\pgfqpoint{5.503561in}{3.409165in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.402976in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.402976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701708in}{3.354282in}}%
\pgfpathlineto{\pgfqpoint{1.720828in}{3.355184in}}%
\pgfpathlineto{\pgfqpoint{1.730387in}{3.355687in}}%
\pgfpathlineto{\pgfqpoint{1.749507in}{3.356821in}}%
\pgfpathlineto{\pgfqpoint{1.759066in}{3.357453in}}%
\pgfpathlineto{\pgfqpoint{1.778186in}{3.358879in}}%
\pgfpathlineto{\pgfqpoint{1.787745in}{3.359493in}}%
\pgfpathlineto{\pgfqpoint{1.806864in}{3.362042in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{3.363795in}}%
\pgfpathlineto{\pgfqpoint{1.835543in}{3.367625in}}%
\pgfpathlineto{\pgfqpoint{1.845103in}{3.369700in}}%
\pgfpathlineto{\pgfqpoint{1.864222in}{3.374279in}}%
\pgfpathlineto{\pgfqpoint{1.873782in}{3.376780in}}%
\pgfpathlineto{\pgfqpoint{1.892901in}{3.382332in}}%
\pgfpathlineto{\pgfqpoint{1.902461in}{3.385381in}}%
\pgfpathlineto{\pgfqpoint{1.921580in}{3.392178in}}%
\pgfpathlineto{\pgfqpoint{1.931140in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{1.950259in}{3.405177in}}%
\pgfpathlineto{\pgfqpoint{1.959819in}{3.410870in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{3.423063in}}%
\pgfpathlineto{\pgfqpoint{1.988498in}{3.429555in}}%
\pgfpathlineto{\pgfqpoint{2.007617in}{3.443382in}}%
\pgfpathlineto{\pgfqpoint{2.017177in}{3.450713in}}%
\pgfpathlineto{\pgfqpoint{2.036296in}{3.466326in}}%
\pgfpathlineto{\pgfqpoint{2.045855in}{3.474604in}}%
\pgfpathlineto{\pgfqpoint{2.064975in}{3.492256in}}%
\pgfpathlineto{\pgfqpoint{2.074534in}{3.501689in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{3.521731in}}%
\pgfpathlineto{\pgfqpoint{2.103213in}{3.532335in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{3.554320in}}%
\pgfpathlineto{\pgfqpoint{2.131892in}{3.565682in}}%
\pgfpathlineto{\pgfqpoint{2.151011in}{3.588963in}}%
\pgfpathlineto{\pgfqpoint{2.160571in}{3.600873in}}%
\pgfpathlineto{\pgfqpoint{2.179690in}{3.625219in}}%
\pgfpathlineto{\pgfqpoint{2.189250in}{3.637651in}}%
\pgfpathlineto{\pgfqpoint{2.208369in}{3.663092in}}%
\pgfpathlineto{\pgfqpoint{2.217929in}{3.675441in}}%
\pgfpathlineto{\pgfqpoint{2.237048in}{3.705264in}}%
\pgfpathlineto{\pgfqpoint{2.246608in}{3.721850in}}%
\pgfpathlineto{\pgfqpoint{2.265727in}{3.754683in}}%
\pgfpathlineto{\pgfqpoint{2.275287in}{3.770914in}}%
\pgfpathlineto{\pgfqpoint{2.294406in}{3.803017in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{3.818884in}}%
\pgfpathlineto{\pgfqpoint{2.323085in}{3.850388in}}%
\pgfpathlineto{\pgfqpoint{2.332645in}{3.866024in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{3.897244in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{3.912460in}}%
\pgfpathlineto{\pgfqpoint{2.380443in}{3.945687in}}%
\pgfpathlineto{\pgfqpoint{2.390002in}{3.963135in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{3.997290in}}%
\pgfpathlineto{\pgfqpoint{2.418681in}{4.013981in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{4.046595in}}%
\pgfpathlineto{\pgfqpoint{2.447360in}{4.062512in}}%
\pgfpathlineto{\pgfqpoint{2.466480in}{4.093698in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{4.108964in}}%
\pgfpathlineto{\pgfqpoint{2.495159in}{4.139010in}}%
\pgfpathlineto{\pgfqpoint{2.504718in}{4.153849in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{4.183103in}}%
\pgfpathlineto{\pgfqpoint{2.533397in}{4.197506in}}%
\pgfpathlineto{\pgfqpoint{2.552516in}{4.225515in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{4.239096in}}%
\pgfpathlineto{\pgfqpoint{2.581195in}{4.265353in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{4.278020in}}%
\pgfpathlineto{\pgfqpoint{2.609874in}{4.302562in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{4.314435in}}%
\pgfpathlineto{\pgfqpoint{2.638553in}{4.337572in}}%
\pgfpathlineto{\pgfqpoint{2.648113in}{4.348838in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{4.370948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667232in}{4.370948in}}%
\pgfpathlineto{\pgfqpoint{2.703099in}{4.385097in}}%
\pgfpathlineto{\pgfqpoint{2.750442in}{4.403180in}}%
\pgfpathlineto{\pgfqpoint{2.784874in}{4.413814in}}%
\pgfpathlineto{\pgfqpoint{2.817872in}{4.421660in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{4.427536in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{4.431573in}}%
\pgfpathlineto{\pgfqpoint{2.929775in}{4.433674in}}%
\pgfpathlineto{\pgfqpoint{2.975685in}{4.433813in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{4.431705in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{4.426724in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{4.412646in}}%
\pgfpathlineto{\pgfqpoint{3.279833in}{4.409954in}}%
\pgfpathlineto{\pgfqpoint{3.317134in}{4.414724in}}%
\pgfpathlineto{\pgfqpoint{3.350132in}{4.416273in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{4.415873in}}%
\pgfpathlineto{\pgfqpoint{3.496467in}{4.413399in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{4.416319in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{4.416765in}}%
\pgfpathlineto{\pgfqpoint{3.561027in}{4.414772in}}%
\pgfpathlineto{\pgfqpoint{3.637064in}{4.430328in}}%
\pgfpathlineto{\pgfqpoint{3.671496in}{4.433558in}}%
\pgfpathlineto{\pgfqpoint{3.736056in}{4.436477in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{4.433914in}}%
\pgfpathlineto{\pgfqpoint{3.806355in}{4.432086in}}%
\pgfpathlineto{\pgfqpoint{3.876653in}{4.431281in}}%
\pgfpathlineto{\pgfqpoint{3.889565in}{4.435286in}}%
\pgfpathlineto{\pgfqpoint{3.912520in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{3.938344in}{4.446188in}}%
\pgfpathlineto{\pgfqpoint{3.968472in}{4.449305in}}%
\pgfpathlineto{\pgfqpoint{4.004338in}{4.450638in}}%
\pgfpathlineto{\pgfqpoint{4.099026in}{4.452432in}}%
\pgfpathlineto{\pgfqpoint{4.126285in}{4.456359in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{4.457767in}}%
\pgfpathlineto{\pgfqpoint{4.199452in}{4.454407in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{4.454414in}}%
\pgfpathlineto{\pgfqpoint{4.249666in}{4.463237in}}%
\pgfpathlineto{\pgfqpoint{4.275490in}{4.468956in}}%
\pgfpathlineto{\pgfqpoint{4.304183in}{4.472945in}}%
\pgfpathlineto{\pgfqpoint{4.337180in}{4.475199in}}%
\pgfpathlineto{\pgfqpoint{4.464865in}{4.480959in}}%
\pgfpathlineto{\pgfqpoint{4.507905in}{4.485739in}}%
\pgfpathlineto{\pgfqpoint{4.548076in}{4.487866in}}%
\pgfpathlineto{\pgfqpoint{4.659979in}{4.489666in}}%
\pgfpathlineto{\pgfqpoint{4.687238in}{4.487087in}}%
\pgfpathlineto{\pgfqpoint{4.724539in}{4.486228in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{4.486825in}}%
\pgfpathlineto{\pgfqpoint{4.822096in}{4.492943in}}%
\pgfpathlineto{\pgfqpoint{4.849355in}{4.499904in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{4.504081in}}%
\pgfpathlineto{\pgfqpoint{4.905307in}{4.506616in}}%
\pgfpathlineto{\pgfqpoint{4.941173in}{4.507413in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{4.508228in}}%
\pgfpathlineto{\pgfqpoint{5.034426in}{4.509710in}}%
\pgfpathlineto{\pgfqpoint{5.070293in}{4.505890in}}%
\pgfpathlineto{\pgfqpoint{5.081770in}{4.505773in}}%
\pgfpathlineto{\pgfqpoint{5.140592in}{4.517943in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{4.521421in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{4.522987in}}%
\pgfpathlineto{\pgfqpoint{5.304143in}{4.525345in}}%
\pgfpathlineto{\pgfqpoint{5.331402in}{4.529671in}}%
\pgfpathlineto{\pgfqpoint{5.344314in}{4.531468in}}%
\pgfpathlineto{\pgfqpoint{5.368703in}{4.531732in}}%
\pgfpathlineto{\pgfqpoint{5.428959in}{4.555419in}}%
\pgfpathlineto{\pgfqpoint{5.457652in}{4.563732in}}%
\pgfpathlineto{\pgfqpoint{5.486345in}{4.569679in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{4.573643in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{4.575099in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{4.575099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701708in}{3.354744in}}%
\pgfpathlineto{\pgfqpoint{1.720828in}{3.355723in}}%
\pgfpathlineto{\pgfqpoint{1.730387in}{3.356268in}}%
\pgfpathlineto{\pgfqpoint{1.749507in}{3.357498in}}%
\pgfpathlineto{\pgfqpoint{1.759066in}{3.358183in}}%
\pgfpathlineto{\pgfqpoint{1.778186in}{3.359730in}}%
\pgfpathlineto{\pgfqpoint{1.787745in}{3.360601in}}%
\pgfpathlineto{\pgfqpoint{1.806864in}{3.362533in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{3.363586in}}%
\pgfpathlineto{\pgfqpoint{1.835543in}{3.365902in}}%
\pgfpathlineto{\pgfqpoint{1.845103in}{3.367164in}}%
\pgfpathlineto{\pgfqpoint{1.864222in}{3.369961in}}%
\pgfpathlineto{\pgfqpoint{1.873782in}{3.371495in}}%
\pgfpathlineto{\pgfqpoint{1.892901in}{3.374912in}}%
\pgfpathlineto{\pgfqpoint{1.902461in}{3.376793in}}%
\pgfpathlineto{\pgfqpoint{1.921580in}{3.380998in}}%
\pgfpathlineto{\pgfqpoint{1.931140in}{3.383348in}}%
\pgfpathlineto{\pgfqpoint{1.950259in}{3.388535in}}%
\pgfpathlineto{\pgfqpoint{1.959819in}{3.391365in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{3.397466in}}%
\pgfpathlineto{\pgfqpoint{1.988498in}{3.400735in}}%
\pgfpathlineto{\pgfqpoint{2.007617in}{3.407743in}}%
\pgfpathlineto{\pgfqpoint{2.017177in}{3.411480in}}%
\pgfpathlineto{\pgfqpoint{2.036296in}{3.419484in}}%
\pgfpathlineto{\pgfqpoint{2.045855in}{3.423750in}}%
\pgfpathlineto{\pgfqpoint{2.064975in}{3.432891in}}%
\pgfpathlineto{\pgfqpoint{2.074534in}{3.437793in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{3.448257in}}%
\pgfpathlineto{\pgfqpoint{2.103213in}{3.453818in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{3.465433in}}%
\pgfpathlineto{\pgfqpoint{2.131892in}{3.471478in}}%
\pgfpathlineto{\pgfqpoint{2.151011in}{3.483970in}}%
\pgfpathlineto{\pgfqpoint{2.160571in}{3.490412in}}%
\pgfpathlineto{\pgfqpoint{2.179690in}{3.503692in}}%
\pgfpathlineto{\pgfqpoint{2.189250in}{3.510527in}}%
\pgfpathlineto{\pgfqpoint{2.208369in}{3.524622in}}%
\pgfpathlineto{\pgfqpoint{2.217929in}{3.531945in}}%
\pgfpathlineto{\pgfqpoint{2.237048in}{3.546890in}}%
\pgfpathlineto{\pgfqpoint{2.246608in}{3.554485in}}%
\pgfpathlineto{\pgfqpoint{2.265727in}{3.569740in}}%
\pgfpathlineto{\pgfqpoint{2.275287in}{3.577397in}}%
\pgfpathlineto{\pgfqpoint{2.294406in}{3.592767in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{3.600478in}}%
\pgfpathlineto{\pgfqpoint{2.323085in}{3.616003in}}%
\pgfpathlineto{\pgfqpoint{2.332645in}{3.623817in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{3.639609in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{3.647634in}}%
\pgfpathlineto{\pgfqpoint{2.380443in}{3.663800in}}%
\pgfpathlineto{\pgfqpoint{2.390002in}{3.671923in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{3.688117in}}%
\pgfpathlineto{\pgfqpoint{2.418681in}{3.696183in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{3.712244in}}%
\pgfpathlineto{\pgfqpoint{2.447360in}{3.720237in}}%
\pgfpathlineto{\pgfqpoint{2.466480in}{3.736187in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{3.744143in}}%
\pgfpathlineto{\pgfqpoint{2.495159in}{3.760062in}}%
\pgfpathlineto{\pgfqpoint{2.504718in}{3.768045in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{3.784040in}}%
\pgfpathlineto{\pgfqpoint{2.533397in}{3.792046in}}%
\pgfpathlineto{\pgfqpoint{2.552516in}{3.807953in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{3.815845in}}%
\pgfpathlineto{\pgfqpoint{2.581195in}{3.831478in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{3.839214in}}%
\pgfpathlineto{\pgfqpoint{2.609874in}{3.854567in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{3.862179in}}%
\pgfpathlineto{\pgfqpoint{2.638553in}{3.877333in}}%
\pgfpathlineto{\pgfqpoint{2.648113in}{3.884877in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{3.899947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667232in}{3.899947in}}%
\pgfpathlineto{\pgfqpoint{2.716011in}{3.939829in}}%
\pgfpathlineto{\pgfqpoint{2.773397in}{3.985685in}}%
\pgfpathlineto{\pgfqpoint{2.820741in}{4.020581in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{4.053712in}}%
\pgfpathlineto{\pgfqpoint{2.922602in}{4.087042in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{4.122220in}}%
\pgfpathlineto{\pgfqpoint{3.054591in}{4.161436in}}%
\pgfpathlineto{\pgfqpoint{3.175103in}{4.224126in}}%
\pgfpathlineto{\pgfqpoint{3.281268in}{4.277244in}}%
\pgfpathlineto{\pgfqpoint{3.332916in}{4.301008in}}%
\pgfpathlineto{\pgfqpoint{3.404649in}{4.331364in}}%
\pgfpathlineto{\pgfqpoint{3.509379in}{4.375430in}}%
\pgfpathlineto{\pgfqpoint{3.555289in}{4.397634in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{4.436989in}}%
\pgfpathlineto{\pgfqpoint{3.703059in}{4.468429in}}%
\pgfpathlineto{\pgfqpoint{3.757576in}{4.494176in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{4.516695in}}%
\pgfpathlineto{\pgfqpoint{3.921128in}{4.584010in}}%
\pgfpathlineto{\pgfqpoint{3.974210in}{4.609326in}}%
\pgfpathlineto{\pgfqpoint{4.048813in}{4.642208in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{4.669077in}}%
\pgfpathlineto{\pgfqpoint{4.153543in}{4.692481in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{4.727670in}}%
\pgfpathlineto{\pgfqpoint{4.264012in}{4.753900in}}%
\pgfpathlineto{\pgfqpoint{4.317095in}{4.780060in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{4.820148in}}%
\pgfpathlineto{\pgfqpoint{4.461996in}{4.848135in}}%
\pgfpathlineto{\pgfqpoint{4.542337in}{4.886819in}}%
\pgfpathlineto{\pgfqpoint{4.668587in}{4.946506in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{4.967801in}}%
\pgfpathlineto{\pgfqpoint{4.847920in}{5.051305in}}%
\pgfpathlineto{\pgfqpoint{4.899568in}{5.077246in}}%
\pgfpathlineto{\pgfqpoint{4.979909in}{5.114687in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{5.140179in}}%
\pgfpathlineto{\pgfqpoint{5.080336in}{5.167067in}}%
\pgfpathlineto{\pgfqpoint{5.134853in}{5.196648in}}%
\pgfpathlineto{\pgfqpoint{5.193674in}{5.225906in}}%
\pgfpathlineto{\pgfqpoint{5.337140in}{5.295710in}}%
\pgfpathlineto{\pgfqpoint{5.371572in}{5.315632in}}%
\pgfpathlineto{\pgfqpoint{5.460521in}{5.368619in}}%
\pgfpathlineto{\pgfqpoint{5.516473in}{5.398847in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.408420in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.408420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701708in}{3.348917in}}%
\pgfpathlineto{\pgfqpoint{1.720828in}{3.348935in}}%
\pgfpathlineto{\pgfqpoint{1.730387in}{3.348944in}}%
\pgfpathlineto{\pgfqpoint{1.749507in}{3.348966in}}%
\pgfpathlineto{\pgfqpoint{1.759066in}{3.348978in}}%
\pgfpathlineto{\pgfqpoint{1.778186in}{3.349006in}}%
\pgfpathlineto{\pgfqpoint{1.787745in}{3.349021in}}%
\pgfpathlineto{\pgfqpoint{1.806864in}{3.349056in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{3.349076in}}%
\pgfpathlineto{\pgfqpoint{1.835543in}{3.349126in}}%
\pgfpathlineto{\pgfqpoint{1.845103in}{3.349155in}}%
\pgfpathlineto{\pgfqpoint{1.864222in}{3.349223in}}%
\pgfpathlineto{\pgfqpoint{1.873782in}{3.349262in}}%
\pgfpathlineto{\pgfqpoint{1.892901in}{3.349352in}}%
\pgfpathlineto{\pgfqpoint{1.902461in}{3.349403in}}%
\pgfpathlineto{\pgfqpoint{1.921580in}{3.349521in}}%
\pgfpathlineto{\pgfqpoint{1.931140in}{3.349586in}}%
\pgfpathlineto{\pgfqpoint{1.950259in}{3.349738in}}%
\pgfpathlineto{\pgfqpoint{1.959819in}{3.349824in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{3.350025in}}%
\pgfpathlineto{\pgfqpoint{1.988498in}{3.350138in}}%
\pgfpathlineto{\pgfqpoint{2.007617in}{3.350395in}}%
\pgfpathlineto{\pgfqpoint{2.017177in}{3.350539in}}%
\pgfpathlineto{\pgfqpoint{2.036296in}{3.350861in}}%
\pgfpathlineto{\pgfqpoint{2.045855in}{3.351040in}}%
\pgfpathlineto{\pgfqpoint{2.064975in}{3.351435in}}%
\pgfpathlineto{\pgfqpoint{2.074534in}{3.351652in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{3.352130in}}%
\pgfpathlineto{\pgfqpoint{2.103213in}{3.352392in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{3.352963in}}%
\pgfpathlineto{\pgfqpoint{2.131892in}{3.353273in}}%
\pgfpathlineto{\pgfqpoint{2.151011in}{3.353944in}}%
\pgfpathlineto{\pgfqpoint{2.160571in}{3.354305in}}%
\pgfpathlineto{\pgfqpoint{2.179690in}{3.355081in}}%
\pgfpathlineto{\pgfqpoint{2.189250in}{3.355496in}}%
\pgfpathlineto{\pgfqpoint{2.208369in}{3.356381in}}%
\pgfpathlineto{\pgfqpoint{2.217929in}{3.356850in}}%
\pgfpathlineto{\pgfqpoint{2.237048in}{3.357852in}}%
\pgfpathlineto{\pgfqpoint{2.246608in}{3.358388in}}%
\pgfpathlineto{\pgfqpoint{2.265727in}{3.359532in}}%
\pgfpathlineto{\pgfqpoint{2.275287in}{3.360140in}}%
\pgfpathlineto{\pgfqpoint{2.294406in}{3.361426in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{3.362105in}}%
\pgfpathlineto{\pgfqpoint{2.323085in}{3.363531in}}%
\pgfpathlineto{\pgfqpoint{2.332645in}{3.364279in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{3.365844in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{3.366659in}}%
\pgfpathlineto{\pgfqpoint{2.380443in}{3.368363in}}%
\pgfpathlineto{\pgfqpoint{2.390002in}{3.369252in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{3.371107in}}%
\pgfpathlineto{\pgfqpoint{2.418681in}{3.372071in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{3.374072in}}%
\pgfpathlineto{\pgfqpoint{2.447360in}{3.375109in}}%
\pgfpathlineto{\pgfqpoint{2.466480in}{3.377250in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{3.378355in}}%
\pgfpathlineto{\pgfqpoint{2.495159in}{3.380631in}}%
\pgfpathlineto{\pgfqpoint{2.504718in}{3.381803in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{3.384209in}}%
\pgfpathlineto{\pgfqpoint{2.533397in}{3.385445in}}%
\pgfpathlineto{\pgfqpoint{2.552516in}{3.387978in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{3.389276in}}%
\pgfpathlineto{\pgfqpoint{2.581195in}{3.391929in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{3.393284in}}%
\pgfpathlineto{\pgfqpoint{2.609874in}{3.396048in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{3.397458in}}%
\pgfpathlineto{\pgfqpoint{2.638553in}{3.400327in}}%
\pgfpathlineto{\pgfqpoint{2.648113in}{3.401787in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{3.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667232in}{3.404756in}}%
\pgfpathlineto{\pgfqpoint{2.873824in}{3.438246in}}%
\pgfpathlineto{\pgfqpoint{4.384524in}{3.689793in}}%
\pgfpathlineto{\pgfqpoint{4.939739in}{3.786846in}}%
\pgfpathlineto{\pgfqpoint{5.446175in}{3.877903in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.894545in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.894545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.243333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.753333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{1.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663470in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663470in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380443in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380443in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097416in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097416in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814389in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814389in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531362in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531362in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248335in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248335in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613636in,y=0.789445in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.163939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152550in,y=1.094495in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152550in,y=1.700556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.376061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152550in,y=2.306616in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096994in,y=1.936667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Inputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701708in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.720828in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.730387in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.749507in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.759066in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.778186in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.787745in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.806864in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.835543in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.845103in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.864222in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.873782in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.892901in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.902461in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.921580in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.931140in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.950259in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{1.959819in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{1.988498in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.007617in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.017177in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.036296in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.045855in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.064975in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.074534in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.103213in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.131892in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.151011in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.160571in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.179690in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.189250in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.208369in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.217929in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.237048in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.246608in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.265727in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.275287in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.294406in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.323085in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.332645in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.380443in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.390002in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.418681in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.447360in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.466480in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.495159in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.504718in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.533397in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.552516in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.581195in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.609874in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.638553in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.648113in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667232in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.810627in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.867984in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.040058in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.097416in}{1.830606in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.298168in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.384205in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.412884in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.470242in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.498921in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.556279in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.642315in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.814389in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.843068in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.871747in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.900426in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.957783in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.986462in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.043820in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.158536in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.187215in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.273252in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.301930in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.330609in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.359288in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.445325in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.474004in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.531362in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.646077in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.674756in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.789472in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.818151in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.961546in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.990224in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.047582in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.133619in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.162298in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.248335in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.277014in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.305693in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.334372in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.363050in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.449087in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.477766in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.506445in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701708in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.720828in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.730387in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.749507in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.759066in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.778186in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.787745in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.806864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.835543in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.845103in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.864222in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.873782in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.892901in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.902461in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.921580in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.931140in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.950259in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{1.959819in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{1.988498in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.007617in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.017177in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.036296in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.045855in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.064975in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.074534in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.103213in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.131892in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.151011in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.160571in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.179690in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.189250in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.208369in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.217929in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.237048in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.246608in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.265727in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.275287in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.294406in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.323085in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.332645in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.380443in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.390002in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.418681in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.447360in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.466480in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.495159in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.504718in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.533397in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.552516in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.581195in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.609874in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.638553in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.648113in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{1.317221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667232in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.810627in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.867984in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.040058in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.097416in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.298168in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.384205in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.412884in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.470242in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.498921in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.556279in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.642315in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.814389in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.843068in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.871747in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.900426in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.957783in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.986462in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.043820in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.158536in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.187215in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.273252in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.301930in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.330609in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.359288in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.445325in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.474004in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.531362in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.646077in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.674756in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.789472in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.818151in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.961546in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.990224in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.047582in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.133619in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.162298in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.248335in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.277014in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.305693in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.334372in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.363050in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.449087in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.477766in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.506445in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{1.194242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701708in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.720828in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.730387in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.749507in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.759066in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.778186in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.787745in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.806864in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.835543in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.845103in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.864222in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.873782in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.892901in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.902461in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.921580in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.931140in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.950259in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{1.959819in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{1.988498in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.007617in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.017177in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.036296in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.045855in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.064975in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.074534in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.103213in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.131892in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.151011in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.160571in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.179690in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.189250in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.208369in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.217929in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.237048in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.246608in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.265727in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.275287in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.294406in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.323085in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.332645in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.361324in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.380443in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.390002in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.418681in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.447360in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.466480in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.495159in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.504718in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.533397in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.552516in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.581195in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.609874in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.638553in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.648113in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667232in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.810627in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.867984in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.040058in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.097416in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.298168in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.355526in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.384205in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.412884in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.470242in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.498921in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.527600in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.556279in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.642315in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.699673in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{3.785710in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.814389in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.843068in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.871747in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.900426in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.957783in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.986462in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.043820in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.101178in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.158536in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.187215in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.215894in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.273252in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.301930in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.330609in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.359288in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.387967in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.445325in}{1.921515in}}%
\pgfpathlineto{\pgfqpoint{4.474004in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.531362in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.560041in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.646077in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.674756in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.760793in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.789472in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.818151in}{1.951818in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.961546in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.990224in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.047582in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.104940in}{2.012424in}}%
\pgfpathlineto{\pgfqpoint{5.133619in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.162298in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.190977in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.248335in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.277014in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.305693in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.334372in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.363050in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.420408in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.449087in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.477766in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.506445in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{1.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{7.172727in}{6.183333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.339959in}{3.489634in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{3.489634in}}%
\pgfpathlineto{\pgfqpoint{8.341394in}{3.487738in}}%
\pgfpathlineto{\pgfqpoint{8.342829in}{3.485889in}}%
\pgfpathlineto{\pgfqpoint{8.344263in}{3.484085in}}%
\pgfpathlineto{\pgfqpoint{8.345698in}{3.482325in}}%
\pgfpathlineto{\pgfqpoint{8.347133in}{3.480607in}}%
\pgfpathlineto{\pgfqpoint{8.348567in}{3.478932in}}%
\pgfpathlineto{\pgfqpoint{8.350002in}{3.477297in}}%
\pgfpathlineto{\pgfqpoint{8.351437in}{3.475702in}}%
\pgfpathlineto{\pgfqpoint{8.352871in}{3.474145in}}%
\pgfpathlineto{\pgfqpoint{8.354306in}{3.472626in}}%
\pgfpathlineto{\pgfqpoint{8.355741in}{3.471143in}}%
\pgfpathlineto{\pgfqpoint{8.357175in}{3.469696in}}%
\pgfpathlineto{\pgfqpoint{8.358610in}{3.468284in}}%
\pgfpathlineto{\pgfqpoint{8.360045in}{3.466905in}}%
\pgfpathlineto{\pgfqpoint{8.361479in}{3.465559in}}%
\pgfpathlineto{\pgfqpoint{8.362914in}{3.464245in}}%
\pgfpathlineto{\pgfqpoint{8.364349in}{3.462962in}}%
\pgfpathlineto{\pgfqpoint{8.365783in}{3.461709in}}%
\pgfpathlineto{\pgfqpoint{8.367218in}{3.460486in}}%
\pgfpathlineto{\pgfqpoint{8.368638in}{3.459303in}}%
\pgfpathlineto{\pgfqpoint{8.368653in}{3.459291in}}%
\pgfpathlineto{\pgfqpoint{8.370087in}{3.458125in}}%
\pgfpathlineto{\pgfqpoint{8.371522in}{3.456986in}}%
\pgfpathlineto{\pgfqpoint{8.372957in}{3.455873in}}%
\pgfpathlineto{\pgfqpoint{8.374391in}{3.454787in}}%
\pgfpathlineto{\pgfqpoint{8.375826in}{3.453725in}}%
\pgfpathlineto{\pgfqpoint{8.377261in}{3.452688in}}%
\pgfpathlineto{\pgfqpoint{8.378695in}{3.451675in}}%
\pgfpathlineto{\pgfqpoint{8.380130in}{3.450686in}}%
\pgfpathlineto{\pgfqpoint{8.381565in}{3.449719in}}%
\pgfpathlineto{\pgfqpoint{8.382999in}{3.448774in}}%
\pgfpathlineto{\pgfqpoint{8.384434in}{3.447851in}}%
\pgfpathlineto{\pgfqpoint{8.385869in}{3.446949in}}%
\pgfpathlineto{\pgfqpoint{8.387303in}{3.446067in}}%
\pgfpathlineto{\pgfqpoint{8.388738in}{3.445206in}}%
\pgfpathlineto{\pgfqpoint{8.390173in}{3.444364in}}%
\pgfpathlineto{\pgfqpoint{8.391607in}{3.443540in}}%
\pgfpathlineto{\pgfqpoint{8.393042in}{3.442736in}}%
\pgfpathlineto{\pgfqpoint{8.394476in}{3.441949in}}%
\pgfpathlineto{\pgfqpoint{8.395911in}{3.441180in}}%
\pgfpathlineto{\pgfqpoint{8.397317in}{3.440443in}}%
\pgfpathlineto{\pgfqpoint{8.397346in}{3.440428in}}%
\pgfpathlineto{\pgfqpoint{8.398780in}{3.439693in}}%
\pgfpathlineto{\pgfqpoint{8.400215in}{3.438974in}}%
\pgfpathlineto{\pgfqpoint{8.401650in}{3.438271in}}%
\pgfpathlineto{\pgfqpoint{8.403084in}{3.437583in}}%
\pgfpathlineto{\pgfqpoint{8.404519in}{3.436911in}}%
\pgfpathlineto{\pgfqpoint{8.405954in}{3.436253in}}%
\pgfpathlineto{\pgfqpoint{8.407388in}{3.435610in}}%
\pgfpathlineto{\pgfqpoint{8.408823in}{3.434980in}}%
\pgfpathlineto{\pgfqpoint{8.410258in}{3.434365in}}%
\pgfpathlineto{\pgfqpoint{8.411692in}{3.433762in}}%
\pgfpathlineto{\pgfqpoint{8.413127in}{3.433173in}}%
\pgfpathlineto{\pgfqpoint{8.414562in}{3.432596in}}%
\pgfpathlineto{\pgfqpoint{8.415996in}{3.432032in}}%
\pgfpathlineto{\pgfqpoint{8.417431in}{3.431480in}}%
\pgfpathlineto{\pgfqpoint{8.418866in}{3.430940in}}%
\pgfpathlineto{\pgfqpoint{8.420300in}{3.430411in}}%
\pgfpathlineto{\pgfqpoint{8.421735in}{3.429893in}}%
\pgfpathlineto{\pgfqpoint{8.423170in}{3.429386in}}%
\pgfpathlineto{\pgfqpoint{8.424604in}{3.428890in}}%
\pgfpathlineto{\pgfqpoint{8.425996in}{3.428419in}}%
\pgfpathlineto{\pgfqpoint{8.426039in}{3.428405in}}%
\pgfpathlineto{\pgfqpoint{8.427474in}{3.427929in}}%
\pgfpathlineto{\pgfqpoint{8.428908in}{3.427464in}}%
\pgfpathlineto{\pgfqpoint{8.430343in}{3.427008in}}%
\pgfpathlineto{\pgfqpoint{8.431778in}{3.426562in}}%
\pgfpathlineto{\pgfqpoint{8.433212in}{3.426125in}}%
\pgfpathlineto{\pgfqpoint{8.434647in}{3.425697in}}%
\pgfpathlineto{\pgfqpoint{8.436082in}{3.425278in}}%
\pgfpathlineto{\pgfqpoint{8.437516in}{3.424867in}}%
\pgfpathlineto{\pgfqpoint{8.438951in}{3.424465in}}%
\pgfpathlineto{\pgfqpoint{8.440386in}{3.424071in}}%
\pgfpathlineto{\pgfqpoint{8.441820in}{3.423685in}}%
\pgfpathlineto{\pgfqpoint{8.443255in}{3.423307in}}%
\pgfpathlineto{\pgfqpoint{8.444690in}{3.422936in}}%
\pgfpathlineto{\pgfqpoint{8.446124in}{3.422573in}}%
\pgfpathlineto{\pgfqpoint{8.447559in}{3.422218in}}%
\pgfpathlineto{\pgfqpoint{8.448994in}{3.421869in}}%
\pgfpathlineto{\pgfqpoint{8.450428in}{3.421527in}}%
\pgfpathlineto{\pgfqpoint{8.451863in}{3.421193in}}%
\pgfpathlineto{\pgfqpoint{8.453298in}{3.420864in}}%
\pgfpathlineto{\pgfqpoint{8.454675in}{3.420555in}}%
\pgfpathlineto{\pgfqpoint{8.454732in}{3.420543in}}%
\pgfpathlineto{\pgfqpoint{8.456167in}{3.420227in}}%
\pgfpathlineto{\pgfqpoint{8.457602in}{3.419918in}}%
\pgfpathlineto{\pgfqpoint{8.459036in}{3.419615in}}%
\pgfpathlineto{\pgfqpoint{8.460471in}{3.419318in}}%
\pgfpathlineto{\pgfqpoint{8.461906in}{3.419027in}}%
\pgfpathlineto{\pgfqpoint{8.463340in}{3.418741in}}%
\pgfpathlineto{\pgfqpoint{8.464775in}{3.418461in}}%
\pgfpathlineto{\pgfqpoint{8.466210in}{3.418186in}}%
\pgfpathlineto{\pgfqpoint{8.467644in}{3.417917in}}%
\pgfpathlineto{\pgfqpoint{8.469079in}{3.417652in}}%
\pgfpathlineto{\pgfqpoint{8.470514in}{3.417393in}}%
\pgfpathlineto{\pgfqpoint{8.471948in}{3.417139in}}%
\pgfpathlineto{\pgfqpoint{8.473383in}{3.416889in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{3.416645in}}%
\pgfpathlineto{\pgfqpoint{8.476252in}{3.416405in}}%
\pgfpathlineto{\pgfqpoint{8.477687in}{3.416169in}}%
\pgfpathlineto{\pgfqpoint{8.479122in}{3.415938in}}%
\pgfpathlineto{\pgfqpoint{8.480556in}{3.415711in}}%
\pgfpathlineto{\pgfqpoint{8.481991in}{3.415488in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{3.415281in}}%
\pgfpathlineto{\pgfqpoint{8.483426in}{3.415270in}}%
\pgfpathlineto{\pgfqpoint{8.484860in}{3.415056in}}%
\pgfpathlineto{\pgfqpoint{8.486295in}{3.414845in}}%
\pgfpathlineto{\pgfqpoint{8.487730in}{3.414639in}}%
\pgfpathlineto{\pgfqpoint{8.489164in}{3.414436in}}%
\pgfpathlineto{\pgfqpoint{8.490599in}{3.414237in}}%
\pgfpathlineto{\pgfqpoint{8.492034in}{3.414041in}}%
\pgfpathlineto{\pgfqpoint{8.493468in}{3.413849in}}%
\pgfpathlineto{\pgfqpoint{8.494903in}{3.413661in}}%
\pgfpathlineto{\pgfqpoint{8.496338in}{3.413476in}}%
\pgfpathlineto{\pgfqpoint{8.497772in}{3.413294in}}%
\pgfpathlineto{\pgfqpoint{8.499207in}{3.413116in}}%
\pgfpathlineto{\pgfqpoint{8.500642in}{3.412941in}}%
\pgfpathlineto{\pgfqpoint{8.502076in}{3.412769in}}%
\pgfpathlineto{\pgfqpoint{8.503511in}{3.412600in}}%
\pgfpathlineto{\pgfqpoint{8.504946in}{3.412434in}}%
\pgfpathlineto{\pgfqpoint{8.506380in}{3.412271in}}%
\pgfpathlineto{\pgfqpoint{8.507815in}{3.412111in}}%
\pgfpathlineto{\pgfqpoint{8.509250in}{3.411953in}}%
\pgfpathlineto{\pgfqpoint{8.510684in}{3.411799in}}%
\pgfpathlineto{\pgfqpoint{8.512033in}{3.411656in}}%
\pgfpathlineto{\pgfqpoint{8.512119in}{3.411647in}}%
\pgfpathlineto{\pgfqpoint{8.513554in}{3.411498in}}%
\pgfpathlineto{\pgfqpoint{8.514988in}{3.411351in}}%
\pgfpathlineto{\pgfqpoint{8.516423in}{3.411207in}}%
\pgfpathlineto{\pgfqpoint{8.517858in}{3.411065in}}%
\pgfpathlineto{\pgfqpoint{8.519292in}{3.410926in}}%
\pgfpathlineto{\pgfqpoint{8.520727in}{3.410789in}}%
\pgfpathlineto{\pgfqpoint{8.522162in}{3.410655in}}%
\pgfpathlineto{\pgfqpoint{8.523596in}{3.410523in}}%
\pgfpathlineto{\pgfqpoint{8.525031in}{3.410393in}}%
\pgfpathlineto{\pgfqpoint{8.526466in}{3.410265in}}%
\pgfpathlineto{\pgfqpoint{8.527900in}{3.410140in}}%
\pgfpathlineto{\pgfqpoint{8.529335in}{3.410016in}}%
\pgfpathlineto{\pgfqpoint{8.530770in}{3.409895in}}%
\pgfpathlineto{\pgfqpoint{8.532204in}{3.409775in}}%
\pgfpathlineto{\pgfqpoint{8.533639in}{3.409658in}}%
\pgfpathlineto{\pgfqpoint{8.535074in}{3.409543in}}%
\pgfpathlineto{\pgfqpoint{8.536508in}{3.409429in}}%
\pgfpathlineto{\pgfqpoint{8.537943in}{3.409318in}}%
\pgfpathlineto{\pgfqpoint{8.539377in}{3.409208in}}%
\pgfpathlineto{\pgfqpoint{8.540712in}{3.409107in}}%
\pgfpathlineto{\pgfqpoint{8.540812in}{3.409100in}}%
\pgfpathlineto{\pgfqpoint{8.542247in}{3.409443in}}%
\pgfpathlineto{\pgfqpoint{8.543681in}{3.410654in}}%
\pgfpathlineto{\pgfqpoint{8.545116in}{3.412180in}}%
\pgfpathlineto{\pgfqpoint{8.546551in}{3.413784in}}%
\pgfpathlineto{\pgfqpoint{8.547985in}{3.415391in}}%
\pgfpathlineto{\pgfqpoint{8.549420in}{3.416956in}}%
\pgfpathlineto{\pgfqpoint{8.550855in}{3.418472in}}%
\pgfpathlineto{\pgfqpoint{8.552289in}{3.419964in}}%
\pgfpathlineto{\pgfqpoint{8.553724in}{3.421450in}}%
\pgfpathlineto{\pgfqpoint{8.555159in}{3.422853in}}%
\pgfpathlineto{\pgfqpoint{8.556593in}{3.423869in}}%
\pgfpathlineto{\pgfqpoint{8.558028in}{3.424643in}}%
\pgfpathlineto{\pgfqpoint{8.559463in}{3.425400in}}%
\pgfpathlineto{\pgfqpoint{8.560897in}{3.426141in}}%
\pgfpathlineto{\pgfqpoint{8.562332in}{3.426866in}}%
\pgfpathlineto{\pgfqpoint{8.563767in}{3.427576in}}%
\pgfpathlineto{\pgfqpoint{8.565201in}{3.428271in}}%
\pgfpathlineto{\pgfqpoint{8.566636in}{3.428953in}}%
\pgfpathlineto{\pgfqpoint{8.568071in}{3.429622in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{3.430227in}}%
\pgfpathlineto{\pgfqpoint{8.569505in}{3.430279in}}%
\pgfpathlineto{\pgfqpoint{8.570940in}{3.430924in}}%
\pgfpathlineto{\pgfqpoint{8.572375in}{3.431559in}}%
\pgfpathlineto{\pgfqpoint{8.573809in}{3.432182in}}%
\pgfpathlineto{\pgfqpoint{8.575244in}{3.432796in}}%
\pgfpathlineto{\pgfqpoint{8.576679in}{3.433401in}}%
\pgfpathlineto{\pgfqpoint{8.578113in}{3.433996in}}%
\pgfpathlineto{\pgfqpoint{8.579548in}{3.434583in}}%
\pgfpathlineto{\pgfqpoint{8.580983in}{3.435162in}}%
\pgfpathlineto{\pgfqpoint{8.582417in}{3.435734in}}%
\pgfpathlineto{\pgfqpoint{8.583852in}{3.436298in}}%
\pgfpathlineto{\pgfqpoint{8.585287in}{3.436855in}}%
\pgfpathlineto{\pgfqpoint{8.586721in}{3.437406in}}%
\pgfpathlineto{\pgfqpoint{8.588156in}{3.437951in}}%
\pgfpathlineto{\pgfqpoint{8.589591in}{3.438490in}}%
\pgfpathlineto{\pgfqpoint{8.591025in}{3.439024in}}%
\pgfpathlineto{\pgfqpoint{8.592460in}{3.439552in}}%
\pgfpathlineto{\pgfqpoint{8.593895in}{3.440076in}}%
\pgfpathlineto{\pgfqpoint{8.595329in}{3.440595in}}%
\pgfpathlineto{\pgfqpoint{8.596764in}{3.441109in}}%
\pgfpathlineto{\pgfqpoint{8.598070in}{3.441574in}}%
\pgfpathlineto{\pgfqpoint{8.598199in}{3.441620in}}%
\pgfpathlineto{\pgfqpoint{8.599633in}{3.442127in}}%
\pgfpathlineto{\pgfqpoint{8.601068in}{3.442630in}}%
\pgfpathlineto{\pgfqpoint{8.602503in}{3.443130in}}%
\pgfpathlineto{\pgfqpoint{8.603937in}{3.443627in}}%
\pgfpathlineto{\pgfqpoint{8.605372in}{3.444120in}}%
\pgfpathlineto{\pgfqpoint{8.606807in}{3.444611in}}%
\pgfpathlineto{\pgfqpoint{8.608241in}{3.445100in}}%
\pgfpathlineto{\pgfqpoint{8.609676in}{3.445586in}}%
\pgfpathlineto{\pgfqpoint{8.611111in}{3.446069in}}%
\pgfpathlineto{\pgfqpoint{8.612545in}{3.446551in}}%
\pgfpathlineto{\pgfqpoint{8.613980in}{3.447031in}}%
\pgfpathlineto{\pgfqpoint{8.615415in}{3.447509in}}%
\pgfpathlineto{\pgfqpoint{8.616849in}{3.447985in}}%
\pgfpathlineto{\pgfqpoint{8.618284in}{3.448460in}}%
\pgfpathlineto{\pgfqpoint{8.619719in}{3.448933in}}%
\pgfpathlineto{\pgfqpoint{8.621153in}{3.449406in}}%
\pgfpathlineto{\pgfqpoint{8.622588in}{3.449877in}}%
\pgfpathlineto{\pgfqpoint{8.624023in}{3.450347in}}%
\pgfpathlineto{\pgfqpoint{8.625457in}{3.450816in}}%
\pgfpathlineto{\pgfqpoint{8.626748in}{3.451237in}}%
\pgfpathlineto{\pgfqpoint{8.626892in}{3.451284in}}%
\pgfpathlineto{\pgfqpoint{8.628327in}{3.451751in}}%
\pgfpathlineto{\pgfqpoint{8.629761in}{3.452218in}}%
\pgfpathlineto{\pgfqpoint{8.631196in}{3.452685in}}%
\pgfpathlineto{\pgfqpoint{8.632631in}{3.453151in}}%
\pgfpathlineto{\pgfqpoint{8.634065in}{3.453616in}}%
\pgfpathlineto{\pgfqpoint{8.635500in}{3.454081in}}%
\pgfpathlineto{\pgfqpoint{8.636935in}{3.454546in}}%
\pgfpathlineto{\pgfqpoint{8.638369in}{3.455011in}}%
\pgfpathlineto{\pgfqpoint{8.639804in}{3.455476in}}%
\pgfpathlineto{\pgfqpoint{8.641239in}{3.455941in}}%
\pgfpathlineto{\pgfqpoint{8.642673in}{3.456406in}}%
\pgfpathlineto{\pgfqpoint{8.644108in}{3.456871in}}%
\pgfpathlineto{\pgfqpoint{8.645543in}{3.457336in}}%
\pgfpathlineto{\pgfqpoint{8.646977in}{3.457801in}}%
\pgfpathlineto{\pgfqpoint{8.648412in}{3.458266in}}%
\pgfpathlineto{\pgfqpoint{8.649847in}{3.458732in}}%
\pgfpathlineto{\pgfqpoint{8.651281in}{3.459199in}}%
\pgfpathlineto{\pgfqpoint{8.652716in}{3.459665in}}%
\pgfpathlineto{\pgfqpoint{8.654151in}{3.460132in}}%
\pgfpathlineto{\pgfqpoint{8.655427in}{3.460549in}}%
\pgfpathlineto{\pgfqpoint{8.655585in}{3.460600in}}%
\pgfpathlineto{\pgfqpoint{8.657020in}{3.461068in}}%
\pgfpathlineto{\pgfqpoint{8.658455in}{3.461537in}}%
\pgfpathlineto{\pgfqpoint{8.659889in}{3.462006in}}%
\pgfpathlineto{\pgfqpoint{8.661324in}{3.462476in}}%
\pgfpathlineto{\pgfqpoint{8.662759in}{3.462947in}}%
\pgfpathlineto{\pgfqpoint{8.664193in}{3.463418in}}%
\pgfpathlineto{\pgfqpoint{8.665628in}{3.463891in}}%
\pgfpathlineto{\pgfqpoint{8.667063in}{3.464364in}}%
\pgfpathlineto{\pgfqpoint{8.668497in}{3.464837in}}%
\pgfpathlineto{\pgfqpoint{8.669932in}{3.465312in}}%
\pgfpathlineto{\pgfqpoint{8.671367in}{3.465788in}}%
\pgfpathlineto{\pgfqpoint{8.672801in}{3.466264in}}%
\pgfpathlineto{\pgfqpoint{8.674236in}{3.466741in}}%
\pgfpathlineto{\pgfqpoint{8.675671in}{3.467220in}}%
\pgfpathlineto{\pgfqpoint{8.677105in}{3.467699in}}%
\pgfpathlineto{\pgfqpoint{8.678540in}{3.468179in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{3.468660in}}%
\pgfpathlineto{\pgfqpoint{8.681409in}{3.469143in}}%
\pgfpathlineto{\pgfqpoint{8.682844in}{3.469626in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{3.470052in}}%
\pgfpathlineto{\pgfqpoint{8.684278in}{3.470110in}}%
\pgfpathlineto{\pgfqpoint{8.685713in}{3.470596in}}%
\pgfpathlineto{\pgfqpoint{8.687148in}{3.471083in}}%
\pgfpathlineto{\pgfqpoint{8.688582in}{3.471570in}}%
\pgfpathlineto{\pgfqpoint{8.690017in}{3.472059in}}%
\pgfpathlineto{\pgfqpoint{8.691452in}{3.472549in}}%
\pgfpathlineto{\pgfqpoint{8.692886in}{3.473041in}}%
\pgfpathlineto{\pgfqpoint{8.694321in}{3.473533in}}%
\pgfpathlineto{\pgfqpoint{8.695756in}{3.474027in}}%
\pgfpathlineto{\pgfqpoint{8.697190in}{3.474522in}}%
\pgfpathlineto{\pgfqpoint{8.698625in}{3.475018in}}%
\pgfpathlineto{\pgfqpoint{8.700060in}{3.475516in}}%
\pgfpathlineto{\pgfqpoint{8.701494in}{3.476014in}}%
\pgfpathlineto{\pgfqpoint{8.702929in}{3.476514in}}%
\pgfpathlineto{\pgfqpoint{8.704364in}{3.477016in}}%
\pgfpathlineto{\pgfqpoint{8.705798in}{3.477518in}}%
\pgfpathlineto{\pgfqpoint{8.707233in}{3.478022in}}%
\pgfpathlineto{\pgfqpoint{8.708668in}{3.478527in}}%
\pgfpathlineto{\pgfqpoint{8.710102in}{3.479034in}}%
\pgfpathlineto{\pgfqpoint{8.711537in}{3.479542in}}%
\pgfpathlineto{\pgfqpoint{8.712785in}{3.479985in}}%
\pgfpathlineto{\pgfqpoint{8.712972in}{3.480051in}}%
\pgfpathlineto{\pgfqpoint{8.714406in}{3.480497in}}%
\pgfpathlineto{\pgfqpoint{8.715841in}{3.480720in}}%
\pgfpathlineto{\pgfqpoint{8.717276in}{3.480810in}}%
\pgfpathlineto{\pgfqpoint{8.718710in}{3.480785in}}%
\pgfpathlineto{\pgfqpoint{8.720145in}{3.480765in}}%
\pgfpathlineto{\pgfqpoint{8.721580in}{3.480876in}}%
\pgfpathlineto{\pgfqpoint{8.723014in}{3.480684in}}%
\pgfpathlineto{\pgfqpoint{8.724449in}{3.479424in}}%
\pgfpathlineto{\pgfqpoint{8.725884in}{3.477984in}}%
\pgfpathlineto{\pgfqpoint{8.727318in}{3.476474in}}%
\pgfpathlineto{\pgfqpoint{8.728753in}{3.474880in}}%
\pgfpathlineto{\pgfqpoint{8.730188in}{3.473292in}}%
\pgfpathlineto{\pgfqpoint{8.731622in}{3.471730in}}%
\pgfpathlineto{\pgfqpoint{8.733057in}{3.470206in}}%
\pgfpathlineto{\pgfqpoint{8.734492in}{3.468722in}}%
\pgfpathlineto{\pgfqpoint{8.735926in}{3.467275in}}%
\pgfpathlineto{\pgfqpoint{8.737361in}{3.465864in}}%
\pgfpathlineto{\pgfqpoint{8.738796in}{3.464489in}}%
\pgfpathlineto{\pgfqpoint{8.740230in}{3.463149in}}%
\pgfpathlineto{\pgfqpoint{8.741464in}{3.462023in}}%
\pgfpathlineto{\pgfqpoint{8.741665in}{3.461842in}}%
\pgfpathlineto{\pgfqpoint{8.743100in}{3.460568in}}%
\pgfpathlineto{\pgfqpoint{8.744534in}{3.459326in}}%
\pgfpathlineto{\pgfqpoint{8.745969in}{3.458114in}}%
\pgfpathlineto{\pgfqpoint{8.747404in}{3.456933in}}%
\pgfpathlineto{\pgfqpoint{8.748838in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{8.750273in}{3.454657in}}%
\pgfpathlineto{\pgfqpoint{8.751708in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{8.753142in}{3.452493in}}%
\pgfpathlineto{\pgfqpoint{8.754577in}{3.451450in}}%
\pgfpathlineto{\pgfqpoint{8.756012in}{3.450433in}}%
\pgfpathlineto{\pgfqpoint{8.757446in}{3.449441in}}%
\pgfpathlineto{\pgfqpoint{8.758881in}{3.448474in}}%
\pgfpathlineto{\pgfqpoint{8.760316in}{3.447529in}}%
\pgfpathlineto{\pgfqpoint{8.761750in}{3.446608in}}%
\pgfpathlineto{\pgfqpoint{8.763185in}{3.445709in}}%
\pgfpathlineto{\pgfqpoint{8.764620in}{3.444832in}}%
\pgfpathlineto{\pgfqpoint{8.766054in}{3.443976in}}%
\pgfpathlineto{\pgfqpoint{8.767489in}{3.443140in}}%
\pgfpathlineto{\pgfqpoint{8.768924in}{3.442325in}}%
\pgfpathlineto{\pgfqpoint{8.770143in}{3.441647in}}%
\pgfpathlineto{\pgfqpoint{8.770358in}{3.441529in}}%
\pgfpathlineto{\pgfqpoint{8.771793in}{3.440752in}}%
\pgfpathlineto{\pgfqpoint{8.773228in}{3.439994in}}%
\pgfpathlineto{\pgfqpoint{8.774662in}{3.439253in}}%
\pgfpathlineto{\pgfqpoint{8.776097in}{3.438531in}}%
\pgfpathlineto{\pgfqpoint{8.777532in}{3.437825in}}%
\pgfpathlineto{\pgfqpoint{8.778966in}{3.437136in}}%
\pgfpathlineto{\pgfqpoint{8.780401in}{3.436463in}}%
\pgfpathlineto{\pgfqpoint{8.781836in}{3.435806in}}%
\pgfpathlineto{\pgfqpoint{8.783270in}{3.435164in}}%
\pgfpathlineto{\pgfqpoint{8.784705in}{3.434537in}}%
\pgfpathlineto{\pgfqpoint{8.786140in}{3.433925in}}%
\pgfpathlineto{\pgfqpoint{8.787574in}{3.433327in}}%
\pgfpathlineto{\pgfqpoint{8.789009in}{3.432743in}}%
\pgfpathlineto{\pgfqpoint{8.790444in}{3.432172in}}%
\pgfpathlineto{\pgfqpoint{8.791878in}{3.431615in}}%
\pgfpathlineto{\pgfqpoint{8.793313in}{3.431070in}}%
\pgfpathlineto{\pgfqpoint{8.794748in}{3.430538in}}%
\pgfpathlineto{\pgfqpoint{8.796182in}{3.430018in}}%
\pgfpathlineto{\pgfqpoint{8.797617in}{3.429510in}}%
\pgfpathlineto{\pgfqpoint{8.798822in}{3.429092in}}%
\pgfpathlineto{\pgfqpoint{8.799052in}{3.429013in}}%
\pgfpathlineto{\pgfqpoint{8.800486in}{3.428527in}}%
\pgfpathlineto{\pgfqpoint{8.801921in}{3.428053in}}%
\pgfpathlineto{\pgfqpoint{8.803356in}{3.427589in}}%
\pgfpathlineto{\pgfqpoint{8.804790in}{3.427136in}}%
\pgfpathlineto{\pgfqpoint{8.806225in}{3.426692in}}%
\pgfpathlineto{\pgfqpoint{8.807660in}{3.426259in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{3.425835in}}%
\pgfpathlineto{\pgfqpoint{8.810529in}{3.425421in}}%
\pgfpathlineto{\pgfqpoint{8.811964in}{3.425016in}}%
\pgfpathlineto{\pgfqpoint{8.813398in}{3.424620in}}%
\pgfpathlineto{\pgfqpoint{8.814833in}{3.424232in}}%
\pgfpathlineto{\pgfqpoint{8.816268in}{3.423853in}}%
\pgfpathlineto{\pgfqpoint{8.817702in}{3.423482in}}%
\pgfpathlineto{\pgfqpoint{8.819137in}{3.423120in}}%
\pgfpathlineto{\pgfqpoint{8.820572in}{3.422765in}}%
\pgfpathlineto{\pgfqpoint{8.822006in}{3.422418in}}%
\pgfpathlineto{\pgfqpoint{8.823441in}{3.422078in}}%
\pgfpathlineto{\pgfqpoint{8.824875in}{3.421746in}}%
\pgfpathlineto{\pgfqpoint{8.826310in}{3.421420in}}%
\pgfpathlineto{\pgfqpoint{8.827501in}{3.421156in}}%
\pgfpathlineto{\pgfqpoint{8.827745in}{3.421102in}}%
\pgfpathlineto{\pgfqpoint{8.829179in}{3.420791in}}%
\pgfpathlineto{\pgfqpoint{8.830614in}{3.420486in}}%
\pgfpathlineto{\pgfqpoint{8.832049in}{3.420188in}}%
\pgfpathlineto{\pgfqpoint{8.833483in}{3.419895in}}%
\pgfpathlineto{\pgfqpoint{8.834918in}{3.419610in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{3.419330in}}%
\pgfpathlineto{\pgfqpoint{8.837787in}{3.419055in}}%
\pgfpathlineto{\pgfqpoint{8.839222in}{3.418787in}}%
\pgfpathlineto{\pgfqpoint{8.840657in}{3.418524in}}%
\pgfpathlineto{\pgfqpoint{8.842091in}{3.418267in}}%
\pgfpathlineto{\pgfqpoint{8.843526in}{3.418015in}}%
\pgfpathlineto{\pgfqpoint{8.844961in}{3.417768in}}%
\pgfpathlineto{\pgfqpoint{8.846395in}{3.417526in}}%
\pgfpathlineto{\pgfqpoint{8.847830in}{3.417289in}}%
\pgfpathlineto{\pgfqpoint{8.849265in}{3.417057in}}%
\pgfpathlineto{\pgfqpoint{8.850699in}{3.416830in}}%
\pgfpathlineto{\pgfqpoint{8.852134in}{3.416607in}}%
\pgfpathlineto{\pgfqpoint{8.853569in}{3.416389in}}%
\pgfpathlineto{\pgfqpoint{8.855003in}{3.416175in}}%
\pgfpathlineto{\pgfqpoint{8.856180in}{3.416003in}}%
\pgfpathlineto{\pgfqpoint{8.856438in}{3.415978in}}%
\pgfpathlineto{\pgfqpoint{8.857873in}{3.416112in}}%
\pgfpathlineto{\pgfqpoint{8.859307in}{3.416715in}}%
\pgfpathlineto{\pgfqpoint{8.860742in}{3.417795in}}%
\pgfpathlineto{\pgfqpoint{8.862177in}{3.419094in}}%
\pgfpathlineto{\pgfqpoint{8.863611in}{3.420459in}}%
\pgfpathlineto{\pgfqpoint{8.865046in}{3.421781in}}%
\pgfpathlineto{\pgfqpoint{8.866481in}{3.423018in}}%
\pgfpathlineto{\pgfqpoint{8.867915in}{3.424118in}}%
\pgfpathlineto{\pgfqpoint{8.869350in}{3.425167in}}%
\pgfpathlineto{\pgfqpoint{8.870785in}{3.426177in}}%
\pgfpathlineto{\pgfqpoint{8.872219in}{3.427162in}}%
\pgfpathlineto{\pgfqpoint{8.873654in}{3.428124in}}%
\pgfpathlineto{\pgfqpoint{8.875089in}{3.429064in}}%
\pgfpathlineto{\pgfqpoint{8.876523in}{3.429982in}}%
\pgfpathlineto{\pgfqpoint{8.877958in}{3.430880in}}%
\pgfpathlineto{\pgfqpoint{8.879393in}{3.431758in}}%
\pgfpathlineto{\pgfqpoint{8.880827in}{3.432617in}}%
\pgfpathlineto{\pgfqpoint{8.882262in}{3.433458in}}%
\pgfpathlineto{\pgfqpoint{8.883697in}{3.434282in}}%
\pgfpathlineto{\pgfqpoint{8.884859in}{3.434938in}}%
\pgfpathlineto{\pgfqpoint{8.885131in}{3.435090in}}%
\pgfpathlineto{\pgfqpoint{8.886566in}{3.435882in}}%
\pgfpathlineto{\pgfqpoint{8.888001in}{3.436659in}}%
\pgfpathlineto{\pgfqpoint{8.889435in}{3.437421in}}%
\pgfpathlineto{\pgfqpoint{8.890870in}{3.438170in}}%
\pgfpathlineto{\pgfqpoint{8.892305in}{3.438906in}}%
\pgfpathlineto{\pgfqpoint{8.893739in}{3.439629in}}%
\pgfpathlineto{\pgfqpoint{8.895174in}{3.440341in}}%
\pgfpathlineto{\pgfqpoint{8.896609in}{3.441041in}}%
\pgfpathlineto{\pgfqpoint{8.898043in}{3.441730in}}%
\pgfpathlineto{\pgfqpoint{8.899478in}{3.442409in}}%
\pgfpathlineto{\pgfqpoint{8.900913in}{3.443078in}}%
\pgfpathlineto{\pgfqpoint{8.902347in}{3.443738in}}%
\pgfpathlineto{\pgfqpoint{8.903782in}{3.444389in}}%
\pgfpathlineto{\pgfqpoint{8.905217in}{3.445031in}}%
\pgfpathlineto{\pgfqpoint{8.906651in}{3.445666in}}%
\pgfpathlineto{\pgfqpoint{8.908086in}{3.446292in}}%
\pgfpathlineto{\pgfqpoint{8.909521in}{3.446912in}}%
\pgfpathlineto{\pgfqpoint{8.910955in}{3.447524in}}%
\pgfpathlineto{\pgfqpoint{8.912390in}{3.448130in}}%
\pgfpathlineto{\pgfqpoint{8.913538in}{3.448611in}}%
\pgfpathlineto{\pgfqpoint{8.913825in}{3.448730in}}%
\pgfpathlineto{\pgfqpoint{8.915259in}{3.449324in}}%
\pgfpathlineto{\pgfqpoint{8.916694in}{3.449913in}}%
\pgfpathlineto{\pgfqpoint{8.918129in}{3.450496in}}%
\pgfpathlineto{\pgfqpoint{8.919563in}{3.451074in}}%
\pgfpathlineto{\pgfqpoint{8.920998in}{3.451648in}}%
\pgfpathlineto{\pgfqpoint{8.922433in}{3.452217in}}%
\pgfpathlineto{\pgfqpoint{8.923867in}{3.452782in}}%
\pgfpathlineto{\pgfqpoint{8.925302in}{3.453343in}}%
\pgfpathlineto{\pgfqpoint{8.926737in}{3.453901in}}%
\pgfpathlineto{\pgfqpoint{8.928171in}{3.454455in}}%
\pgfpathlineto{\pgfqpoint{8.929606in}{3.455006in}}%
\pgfpathlineto{\pgfqpoint{8.931041in}{3.455554in}}%
\pgfpathlineto{\pgfqpoint{8.932475in}{3.456099in}}%
\pgfpathlineto{\pgfqpoint{8.933910in}{3.456641in}}%
\pgfpathlineto{\pgfqpoint{8.935345in}{3.457181in}}%
\pgfpathlineto{\pgfqpoint{8.936779in}{3.457719in}}%
\pgfpathlineto{\pgfqpoint{8.938214in}{3.458255in}}%
\pgfpathlineto{\pgfqpoint{8.939649in}{3.458788in}}%
\pgfpathlineto{\pgfqpoint{8.941083in}{3.459320in}}%
\pgfpathlineto{\pgfqpoint{8.942217in}{3.459739in}}%
\pgfpathlineto{\pgfqpoint{8.942518in}{3.459850in}}%
\pgfpathlineto{\pgfqpoint{8.943953in}{3.460379in}}%
\pgfpathlineto{\pgfqpoint{8.945387in}{3.460906in}}%
\pgfpathlineto{\pgfqpoint{8.946822in}{3.461433in}}%
\pgfpathlineto{\pgfqpoint{8.948257in}{3.461958in}}%
\pgfpathlineto{\pgfqpoint{8.949691in}{3.462481in}}%
\pgfpathlineto{\pgfqpoint{8.951126in}{3.463005in}}%
\pgfpathlineto{\pgfqpoint{8.952561in}{3.463527in}}%
\pgfpathlineto{\pgfqpoint{8.953995in}{3.464048in}}%
\pgfpathlineto{\pgfqpoint{8.955430in}{3.464569in}}%
\pgfpathlineto{\pgfqpoint{8.956865in}{3.465090in}}%
\pgfpathlineto{\pgfqpoint{8.958299in}{3.465610in}}%
\pgfpathlineto{\pgfqpoint{8.959734in}{3.466130in}}%
\pgfpathlineto{\pgfqpoint{8.961169in}{3.466649in}}%
\pgfpathlineto{\pgfqpoint{8.962603in}{3.467169in}}%
\pgfpathlineto{\pgfqpoint{8.964038in}{3.467688in}}%
\pgfpathlineto{\pgfqpoint{8.965472in}{3.468207in}}%
\pgfpathlineto{\pgfqpoint{8.966907in}{3.468727in}}%
\pgfpathlineto{\pgfqpoint{8.968342in}{3.469246in}}%
\pgfpathlineto{\pgfqpoint{8.969776in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{8.970896in}{3.470171in}}%
\pgfpathlineto{\pgfqpoint{8.971211in}{3.470286in}}%
\pgfpathlineto{\pgfqpoint{8.972646in}{3.470806in}}%
\pgfpathlineto{\pgfqpoint{8.974080in}{3.471327in}}%
\pgfpathlineto{\pgfqpoint{8.975515in}{3.471848in}}%
\pgfpathlineto{\pgfqpoint{8.976950in}{3.472369in}}%
\pgfpathlineto{\pgfqpoint{8.978384in}{3.472891in}}%
\pgfpathlineto{\pgfqpoint{8.979819in}{3.473414in}}%
\pgfpathlineto{\pgfqpoint{8.981254in}{3.473937in}}%
\pgfpathlineto{\pgfqpoint{8.982688in}{3.474461in}}%
\pgfpathlineto{\pgfqpoint{8.984123in}{3.474985in}}%
\pgfpathlineto{\pgfqpoint{8.985558in}{3.475511in}}%
\pgfpathlineto{\pgfqpoint{8.986992in}{3.476037in}}%
\pgfpathlineto{\pgfqpoint{8.988427in}{3.476564in}}%
\pgfpathlineto{\pgfqpoint{8.989862in}{3.477092in}}%
\pgfpathlineto{\pgfqpoint{8.991296in}{3.477620in}}%
\pgfpathlineto{\pgfqpoint{8.992731in}{3.478150in}}%
\pgfpathlineto{\pgfqpoint{8.994166in}{3.478680in}}%
\pgfpathlineto{\pgfqpoint{8.995600in}{3.479212in}}%
\pgfpathlineto{\pgfqpoint{8.997035in}{3.479745in}}%
\pgfpathlineto{\pgfqpoint{8.998470in}{3.480278in}}%
\pgfpathlineto{\pgfqpoint{8.999574in}{3.480690in}}%
\pgfpathlineto{\pgfqpoint{8.999904in}{3.480795in}}%
\pgfpathlineto{\pgfqpoint{9.001339in}{3.481105in}}%
\pgfpathlineto{\pgfqpoint{9.002774in}{3.481115in}}%
\pgfpathlineto{\pgfqpoint{9.004208in}{3.480984in}}%
\pgfpathlineto{\pgfqpoint{9.005643in}{3.480423in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{3.479275in}}%
\pgfpathlineto{\pgfqpoint{9.008512in}{3.478019in}}%
\pgfpathlineto{\pgfqpoint{9.009947in}{3.476539in}}%
\pgfpathlineto{\pgfqpoint{9.011382in}{3.474998in}}%
\pgfpathlineto{\pgfqpoint{9.012816in}{3.473496in}}%
\pgfpathlineto{\pgfqpoint{9.014251in}{3.472008in}}%
\pgfpathlineto{\pgfqpoint{9.015686in}{3.470523in}}%
\pgfpathlineto{\pgfqpoint{9.017120in}{3.469067in}}%
\pgfpathlineto{\pgfqpoint{9.018555in}{3.467647in}}%
\pgfpathlineto{\pgfqpoint{9.019990in}{3.466263in}}%
\pgfpathlineto{\pgfqpoint{9.021424in}{3.464915in}}%
\pgfpathlineto{\pgfqpoint{9.022859in}{3.463600in}}%
\pgfpathlineto{\pgfqpoint{9.024294in}{3.462318in}}%
\pgfpathlineto{\pgfqpoint{9.025728in}{3.461068in}}%
\pgfpathlineto{\pgfqpoint{9.027163in}{3.459849in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{3.458944in}}%
\pgfpathlineto{\pgfqpoint{9.028598in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{9.030032in}{3.457503in}}%
\pgfpathlineto{\pgfqpoint{9.031467in}{3.456373in}}%
\pgfpathlineto{\pgfqpoint{9.032902in}{3.455271in}}%
\pgfpathlineto{\pgfqpoint{9.034336in}{3.454196in}}%
\pgfpathlineto{\pgfqpoint{9.035771in}{3.453148in}}%
\pgfpathlineto{\pgfqpoint{9.037206in}{3.452126in}}%
\pgfpathlineto{\pgfqpoint{9.038640in}{3.451129in}}%
\pgfpathlineto{\pgfqpoint{9.040075in}{3.450156in}}%
\pgfpathlineto{\pgfqpoint{9.041510in}{3.449207in}}%
\pgfpathlineto{\pgfqpoint{9.042944in}{3.448281in}}%
\pgfpathlineto{\pgfqpoint{9.044379in}{3.447378in}}%
\pgfpathlineto{\pgfqpoint{9.045814in}{3.446497in}}%
\pgfpathlineto{\pgfqpoint{9.047248in}{3.445637in}}%
\pgfpathlineto{\pgfqpoint{9.048683in}{3.444797in}}%
\pgfpathlineto{\pgfqpoint{9.050118in}{3.443978in}}%
\pgfpathlineto{\pgfqpoint{9.051552in}{3.443179in}}%
\pgfpathlineto{\pgfqpoint{9.052987in}{3.442399in}}%
\pgfpathlineto{\pgfqpoint{9.054422in}{3.441638in}}%
\pgfpathlineto{\pgfqpoint{9.055856in}{3.440894in}}%
\pgfpathlineto{\pgfqpoint{9.056932in}{3.440348in}}%
\pgfpathlineto{\pgfqpoint{9.057291in}{3.440169in}}%
\pgfpathlineto{\pgfqpoint{9.058726in}{3.439460in}}%
\pgfpathlineto{\pgfqpoint{9.060160in}{3.438769in}}%
\pgfpathlineto{\pgfqpoint{9.061595in}{3.438093in}}%
\pgfpathlineto{\pgfqpoint{9.063030in}{3.437434in}}%
\pgfpathlineto{\pgfqpoint{9.064464in}{3.436790in}}%
\pgfpathlineto{\pgfqpoint{9.065899in}{3.436162in}}%
\pgfpathlineto{\pgfqpoint{9.067334in}{3.435548in}}%
\pgfpathlineto{\pgfqpoint{9.068768in}{3.434948in}}%
\pgfpathlineto{\pgfqpoint{9.070203in}{3.434362in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{3.433790in}}%
\pgfpathlineto{\pgfqpoint{9.073072in}{3.433231in}}%
\pgfpathlineto{\pgfqpoint{9.074507in}{3.432685in}}%
\pgfpathlineto{\pgfqpoint{9.075942in}{3.432151in}}%
\pgfpathlineto{\pgfqpoint{9.077376in}{3.431630in}}%
\pgfpathlineto{\pgfqpoint{9.078811in}{3.431121in}}%
\pgfpathlineto{\pgfqpoint{9.080246in}{3.430623in}}%
\pgfpathlineto{\pgfqpoint{9.081680in}{3.430137in}}%
\pgfpathlineto{\pgfqpoint{9.083115in}{3.429662in}}%
\pgfpathlineto{\pgfqpoint{9.084550in}{3.429197in}}%
\pgfpathlineto{\pgfqpoint{9.085611in}{3.428860in}}%
\pgfpathlineto{\pgfqpoint{9.085984in}{3.428743in}}%
\pgfpathlineto{\pgfqpoint{9.087419in}{3.428299in}}%
\pgfpathlineto{\pgfqpoint{9.088854in}{3.427865in}}%
\pgfpathlineto{\pgfqpoint{9.090288in}{3.427441in}}%
\pgfpathlineto{\pgfqpoint{9.091723in}{3.427026in}}%
\pgfpathlineto{\pgfqpoint{9.093158in}{3.426621in}}%
\pgfpathlineto{\pgfqpoint{9.094592in}{3.426224in}}%
\pgfpathlineto{\pgfqpoint{9.096027in}{3.425836in}}%
\pgfpathlineto{\pgfqpoint{9.097462in}{3.425457in}}%
\pgfpathlineto{\pgfqpoint{9.098896in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{9.100331in}{3.424724in}}%
\pgfpathlineto{\pgfqpoint{9.101766in}{3.424369in}}%
\pgfpathlineto{\pgfqpoint{9.103200in}{3.424022in}}%
\pgfpathlineto{\pgfqpoint{9.104635in}{3.423682in}}%
\pgfpathlineto{\pgfqpoint{9.106069in}{3.423350in}}%
\pgfpathlineto{\pgfqpoint{9.107504in}{3.423025in}}%
\pgfpathlineto{\pgfqpoint{9.108939in}{3.422707in}}%
\pgfpathlineto{\pgfqpoint{9.110373in}{3.422396in}}%
\pgfpathlineto{\pgfqpoint{9.111808in}{3.422091in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{3.421793in}}%
\pgfpathlineto{\pgfqpoint{9.114290in}{3.421579in}}%
\pgfpathlineto{\pgfqpoint{9.114677in}{3.421501in}}%
\pgfpathlineto{\pgfqpoint{9.116112in}{3.421215in}}%
\pgfpathlineto{\pgfqpoint{9.117547in}{3.420936in}}%
\pgfpathlineto{\pgfqpoint{9.118981in}{3.420662in}}%
\pgfpathlineto{\pgfqpoint{9.120416in}{3.420394in}}%
\pgfpathlineto{\pgfqpoint{9.121851in}{3.420132in}}%
\pgfpathlineto{\pgfqpoint{9.123285in}{3.419875in}}%
\pgfpathlineto{\pgfqpoint{9.124720in}{3.419624in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{3.419377in}}%
\pgfpathlineto{\pgfqpoint{9.127589in}{3.419136in}}%
\pgfpathlineto{\pgfqpoint{9.129024in}{3.418900in}}%
\pgfpathlineto{\pgfqpoint{9.130459in}{3.418668in}}%
\pgfpathlineto{\pgfqpoint{9.131893in}{3.418442in}}%
\pgfpathlineto{\pgfqpoint{9.133328in}{3.418219in}}%
\pgfpathlineto{\pgfqpoint{9.134763in}{3.418002in}}%
\pgfpathlineto{\pgfqpoint{9.136197in}{3.417789in}}%
\pgfpathlineto{\pgfqpoint{9.137632in}{3.417580in}}%
\pgfpathlineto{\pgfqpoint{9.139067in}{3.417375in}}%
\pgfpathlineto{\pgfqpoint{9.140501in}{3.417174in}}%
\pgfpathlineto{\pgfqpoint{9.141936in}{3.416978in}}%
\pgfpathlineto{\pgfqpoint{9.142969in}{3.416839in}}%
\pgfpathlineto{\pgfqpoint{9.143371in}{3.416792in}}%
\pgfpathlineto{\pgfqpoint{9.144805in}{3.416948in}}%
\pgfpathlineto{\pgfqpoint{9.146240in}{3.418070in}}%
\pgfpathlineto{\pgfqpoint{9.147675in}{3.419442in}}%
\pgfpathlineto{\pgfqpoint{9.149109in}{3.421011in}}%
\pgfpathlineto{\pgfqpoint{9.150544in}{3.422727in}}%
\pgfpathlineto{\pgfqpoint{9.151979in}{3.424457in}}%
\pgfpathlineto{\pgfqpoint{9.153413in}{3.426038in}}%
\pgfpathlineto{\pgfqpoint{9.154848in}{3.427277in}}%
\pgfpathlineto{\pgfqpoint{9.156283in}{3.428256in}}%
\pgfpathlineto{\pgfqpoint{9.157717in}{3.429212in}}%
\pgfpathlineto{\pgfqpoint{9.159152in}{3.430146in}}%
\pgfpathlineto{\pgfqpoint{9.160587in}{3.431058in}}%
\pgfpathlineto{\pgfqpoint{9.162021in}{3.431951in}}%
\pgfpathlineto{\pgfqpoint{9.163456in}{3.432824in}}%
\pgfpathlineto{\pgfqpoint{9.164891in}{3.433679in}}%
\pgfpathlineto{\pgfqpoint{9.166325in}{3.434516in}}%
\pgfpathlineto{\pgfqpoint{9.167760in}{3.435337in}}%
\pgfpathlineto{\pgfqpoint{9.169195in}{3.436143in}}%
\pgfpathlineto{\pgfqpoint{9.170629in}{3.436933in}}%
\pgfpathlineto{\pgfqpoint{9.171648in}{3.437485in}}%
\pgfpathlineto{\pgfqpoint{9.172064in}{3.437709in}}%
\pgfpathlineto{\pgfqpoint{9.173499in}{3.438471in}}%
\pgfpathlineto{\pgfqpoint{9.174933in}{3.439220in}}%
\pgfpathlineto{\pgfqpoint{9.176368in}{3.439957in}}%
\pgfpathlineto{\pgfqpoint{9.177803in}{3.440682in}}%
\pgfpathlineto{\pgfqpoint{9.179237in}{3.441395in}}%
\pgfpathlineto{\pgfqpoint{9.180672in}{3.442098in}}%
\pgfpathlineto{\pgfqpoint{9.182107in}{3.442791in}}%
\pgfpathlineto{\pgfqpoint{9.183541in}{3.443474in}}%
\pgfpathlineto{\pgfqpoint{9.184976in}{3.444148in}}%
\pgfpathlineto{\pgfqpoint{9.186411in}{3.444814in}}%
\pgfpathlineto{\pgfqpoint{9.187845in}{3.445470in}}%
\pgfpathlineto{\pgfqpoint{9.189280in}{3.446119in}}%
\pgfpathlineto{\pgfqpoint{9.190715in}{3.446761in}}%
\pgfpathlineto{\pgfqpoint{9.192149in}{3.447395in}}%
\pgfpathlineto{\pgfqpoint{9.193584in}{3.448023in}}%
\pgfpathlineto{\pgfqpoint{9.195019in}{3.448644in}}%
\pgfpathlineto{\pgfqpoint{9.196453in}{3.449259in}}%
\pgfpathlineto{\pgfqpoint{9.197888in}{3.449868in}}%
\pgfpathlineto{\pgfqpoint{9.199323in}{3.450472in}}%
\pgfpathlineto{\pgfqpoint{9.200327in}{3.450891in}}%
\pgfpathlineto{\pgfqpoint{9.200757in}{3.451071in}}%
\pgfpathlineto{\pgfqpoint{9.202192in}{3.451664in}}%
\pgfpathlineto{\pgfqpoint{9.203627in}{3.452254in}}%
\pgfpathlineto{\pgfqpoint{9.205061in}{3.452838in}}%
\pgfpathlineto{\pgfqpoint{9.206496in}{3.453419in}}%
\pgfpathlineto{\pgfqpoint{9.207931in}{3.453996in}}%
\pgfpathlineto{\pgfqpoint{9.209365in}{3.454569in}}%
\pgfpathlineto{\pgfqpoint{9.210800in}{3.455139in}}%
\pgfpathlineto{\pgfqpoint{9.212235in}{3.455706in}}%
\pgfpathlineto{\pgfqpoint{9.213669in}{3.456269in}}%
\pgfpathlineto{\pgfqpoint{9.215104in}{3.456830in}}%
\pgfpathlineto{\pgfqpoint{9.216539in}{3.457388in}}%
\pgfpathlineto{\pgfqpoint{9.217973in}{3.457944in}}%
\pgfpathlineto{\pgfqpoint{9.219408in}{3.458498in}}%
\pgfpathlineto{\pgfqpoint{9.220843in}{3.459049in}}%
\pgfpathlineto{\pgfqpoint{9.222277in}{3.459599in}}%
\pgfpathlineto{\pgfqpoint{9.223712in}{3.460146in}}%
\pgfpathlineto{\pgfqpoint{9.225147in}{3.460692in}}%
\pgfpathlineto{\pgfqpoint{9.226581in}{3.461237in}}%
\pgfpathlineto{\pgfqpoint{9.228016in}{3.461780in}}%
\pgfpathlineto{\pgfqpoint{9.229006in}{3.462154in}}%
\pgfpathlineto{\pgfqpoint{9.229451in}{3.462322in}}%
\pgfpathlineto{\pgfqpoint{9.230885in}{3.462863in}}%
\pgfpathlineto{\pgfqpoint{9.232320in}{3.463403in}}%
\pgfpathlineto{\pgfqpoint{9.233755in}{3.463942in}}%
\pgfpathlineto{\pgfqpoint{9.235189in}{3.464480in}}%
\pgfpathlineto{\pgfqpoint{9.236624in}{3.465017in}}%
\pgfpathlineto{\pgfqpoint{9.238059in}{3.465554in}}%
\pgfpathlineto{\pgfqpoint{9.239493in}{3.466090in}}%
\pgfpathlineto{\pgfqpoint{9.240928in}{3.466626in}}%
\pgfpathlineto{\pgfqpoint{9.242363in}{3.467162in}}%
\pgfpathlineto{\pgfqpoint{9.243797in}{3.467697in}}%
\pgfpathlineto{\pgfqpoint{9.245232in}{3.468232in}}%
\pgfpathlineto{\pgfqpoint{9.246667in}{3.468767in}}%
\pgfpathlineto{\pgfqpoint{9.248101in}{3.469302in}}%
\pgfpathlineto{\pgfqpoint{9.249536in}{3.469838in}}%
\pgfpathlineto{\pgfqpoint{9.250970in}{3.470373in}}%
\pgfpathlineto{\pgfqpoint{9.252405in}{3.470908in}}%
\pgfpathlineto{\pgfqpoint{9.253840in}{3.471444in}}%
\pgfpathlineto{\pgfqpoint{9.255274in}{3.471980in}}%
\pgfpathlineto{\pgfqpoint{9.256709in}{3.472517in}}%
\pgfpathlineto{\pgfqpoint{9.257685in}{3.472882in}}%
\pgfpathlineto{\pgfqpoint{9.258144in}{3.473052in}}%
\pgfpathlineto{\pgfqpoint{9.259578in}{3.473633in}}%
\pgfpathlineto{\pgfqpoint{9.261013in}{3.474446in}}%
\pgfpathlineto{\pgfqpoint{9.262448in}{3.475401in}}%
\pgfpathlineto{\pgfqpoint{9.263882in}{3.476436in}}%
\pgfpathlineto{\pgfqpoint{9.265317in}{3.477151in}}%
\pgfpathlineto{\pgfqpoint{9.266752in}{3.476639in}}%
\pgfpathlineto{\pgfqpoint{9.268186in}{3.475084in}}%
\pgfpathlineto{\pgfqpoint{9.269621in}{3.473516in}}%
\pgfpathlineto{\pgfqpoint{9.271056in}{3.471988in}}%
\pgfpathlineto{\pgfqpoint{9.272490in}{3.470499in}}%
\pgfpathlineto{\pgfqpoint{9.273925in}{3.469049in}}%
\pgfpathlineto{\pgfqpoint{9.275360in}{3.467635in}}%
\pgfpathlineto{\pgfqpoint{9.276794in}{3.466258in}}%
\pgfpathlineto{\pgfqpoint{9.278229in}{3.464915in}}%
\pgfpathlineto{\pgfqpoint{9.279664in}{3.463607in}}%
\pgfpathlineto{\pgfqpoint{9.281098in}{3.462331in}}%
\pgfpathlineto{\pgfqpoint{9.282533in}{3.461088in}}%
\pgfpathlineto{\pgfqpoint{9.283968in}{3.459877in}}%
\pgfpathlineto{\pgfqpoint{9.285402in}{3.458695in}}%
\pgfpathlineto{\pgfqpoint{9.286364in}{3.457921in}}%
\pgfpathlineto{\pgfqpoint{9.286837in}{3.457544in}}%
\pgfpathlineto{\pgfqpoint{9.288272in}{3.456421in}}%
\pgfpathlineto{\pgfqpoint{9.289706in}{3.455327in}}%
\pgfpathlineto{\pgfqpoint{9.291141in}{3.454260in}}%
\pgfpathlineto{\pgfqpoint{9.292576in}{3.453219in}}%
\pgfpathlineto{\pgfqpoint{9.294010in}{3.452204in}}%
\pgfpathlineto{\pgfqpoint{9.295445in}{3.451215in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{3.450250in}}%
\pgfpathlineto{\pgfqpoint{9.298314in}{3.449309in}}%
\pgfpathlineto{\pgfqpoint{9.299749in}{3.448391in}}%
\pgfpathlineto{\pgfqpoint{9.301184in}{3.447495in}}%
\pgfpathlineto{\pgfqpoint{9.302618in}{3.446622in}}%
\pgfpathlineto{\pgfqpoint{9.304053in}{3.445770in}}%
\pgfpathlineto{\pgfqpoint{9.305488in}{3.444939in}}%
\pgfpathlineto{\pgfqpoint{9.306922in}{3.444128in}}%
\pgfpathlineto{\pgfqpoint{9.308357in}{3.443336in}}%
\pgfpathlineto{\pgfqpoint{9.309792in}{3.442564in}}%
\pgfpathlineto{\pgfqpoint{9.311226in}{3.441811in}}%
\pgfpathlineto{\pgfqpoint{9.312661in}{3.441075in}}%
\pgfpathlineto{\pgfqpoint{9.314096in}{3.440358in}}%
\pgfpathlineto{\pgfqpoint{9.315043in}{3.439894in}}%
\pgfpathlineto{\pgfqpoint{9.315530in}{3.439658in}}%
\pgfpathlineto{\pgfqpoint{9.316965in}{3.438974in}}%
\pgfpathlineto{\pgfqpoint{9.318400in}{3.438307in}}%
\pgfpathlineto{\pgfqpoint{9.319834in}{3.437656in}}%
\pgfpathlineto{\pgfqpoint{9.321269in}{3.437020in}}%
\pgfpathlineto{\pgfqpoint{9.322704in}{3.436399in}}%
\pgfpathlineto{\pgfqpoint{9.324138in}{3.435793in}}%
\pgfpathlineto{\pgfqpoint{9.325573in}{3.435202in}}%
\pgfpathlineto{\pgfqpoint{9.327008in}{3.434624in}}%
\pgfpathlineto{\pgfqpoint{9.328442in}{3.434060in}}%
\pgfpathlineto{\pgfqpoint{9.329877in}{3.433509in}}%
\pgfpathlineto{\pgfqpoint{9.331312in}{3.432970in}}%
\pgfpathlineto{\pgfqpoint{9.332746in}{3.432445in}}%
\pgfpathlineto{\pgfqpoint{9.334181in}{3.431932in}}%
\pgfpathlineto{\pgfqpoint{9.335616in}{3.431430in}}%
\pgfpathlineto{\pgfqpoint{9.337050in}{3.430940in}}%
\pgfpathlineto{\pgfqpoint{9.338485in}{3.430462in}}%
\pgfpathlineto{\pgfqpoint{9.339920in}{3.429994in}}%
\pgfpathlineto{\pgfqpoint{9.341354in}{3.429537in}}%
\pgfpathlineto{\pgfqpoint{9.342789in}{3.429091in}}%
\pgfpathlineto{\pgfqpoint{9.343721in}{3.428806in}}%
\pgfpathlineto{\pgfqpoint{9.344224in}{3.428687in}}%
\pgfpathlineto{\pgfqpoint{9.345658in}{3.428939in}}%
\pgfpathlineto{\pgfqpoint{9.347093in}{3.430129in}}%
\pgfpathlineto{\pgfqpoint{9.348528in}{3.431814in}}%
\pgfpathlineto{\pgfqpoint{9.349962in}{3.433439in}}%
\pgfpathlineto{\pgfqpoint{9.351397in}{3.434951in}}%
\pgfpathlineto{\pgfqpoint{9.352832in}{3.436332in}}%
\pgfpathlineto{\pgfqpoint{9.354266in}{3.437616in}}%
\pgfpathlineto{\pgfqpoint{9.355701in}{3.438803in}}%
\pgfpathlineto{\pgfqpoint{9.357136in}{3.439960in}}%
\pgfpathlineto{\pgfqpoint{9.358570in}{3.441088in}}%
\pgfpathlineto{\pgfqpoint{9.360005in}{3.442188in}}%
\pgfpathlineto{\pgfqpoint{9.361440in}{3.443262in}}%
\pgfpathlineto{\pgfqpoint{9.362874in}{3.444310in}}%
\pgfpathlineto{\pgfqpoint{9.364309in}{3.445334in}}%
\pgfpathlineto{\pgfqpoint{9.365744in}{3.446335in}}%
\pgfpathlineto{\pgfqpoint{9.367178in}{3.447314in}}%
\pgfpathlineto{\pgfqpoint{9.368613in}{3.448272in}}%
\pgfpathlineto{\pgfqpoint{9.370048in}{3.449210in}}%
\pgfpathlineto{\pgfqpoint{9.371482in}{3.450129in}}%
\pgfpathlineto{\pgfqpoint{9.372400in}{3.450707in}}%
\pgfpathlineto{\pgfqpoint{9.372917in}{3.451029in}}%
\pgfpathlineto{\pgfqpoint{9.374352in}{3.451912in}}%
\pgfpathlineto{\pgfqpoint{9.375786in}{3.452779in}}%
\pgfpathlineto{\pgfqpoint{9.377221in}{3.453630in}}%
\pgfpathlineto{\pgfqpoint{9.378656in}{3.454466in}}%
\pgfpathlineto{\pgfqpoint{9.380090in}{3.455288in}}%
\pgfpathlineto{\pgfqpoint{9.381525in}{3.456096in}}%
\pgfpathlineto{\pgfqpoint{9.382960in}{3.456891in}}%
\pgfpathlineto{\pgfqpoint{9.384394in}{3.457674in}}%
\pgfpathlineto{\pgfqpoint{9.385829in}{3.458445in}}%
\pgfpathlineto{\pgfqpoint{9.387264in}{3.459206in}}%
\pgfpathlineto{\pgfqpoint{9.388698in}{3.459955in}}%
\pgfpathlineto{\pgfqpoint{9.390133in}{3.460695in}}%
\pgfpathlineto{\pgfqpoint{9.391567in}{3.461425in}}%
\pgfpathlineto{\pgfqpoint{9.393002in}{3.462147in}}%
\pgfpathlineto{\pgfqpoint{9.394437in}{3.462860in}}%
\pgfpathlineto{\pgfqpoint{9.395871in}{3.463565in}}%
\pgfpathlineto{\pgfqpoint{9.397306in}{3.464262in}}%
\pgfpathlineto{\pgfqpoint{9.398741in}{3.464952in}}%
\pgfpathlineto{\pgfqpoint{9.400175in}{3.465635in}}%
\pgfpathlineto{\pgfqpoint{9.401079in}{3.466062in}}%
\pgfpathlineto{\pgfqpoint{9.401610in}{3.466312in}}%
\pgfpathlineto{\pgfqpoint{9.403045in}{3.466983in}}%
\pgfpathlineto{\pgfqpoint{9.404479in}{3.467648in}}%
\pgfpathlineto{\pgfqpoint{9.405914in}{3.468307in}}%
\pgfpathlineto{\pgfqpoint{9.407349in}{3.468962in}}%
\pgfpathlineto{\pgfqpoint{9.408783in}{3.469612in}}%
\pgfpathlineto{\pgfqpoint{9.410218in}{3.470257in}}%
\pgfpathlineto{\pgfqpoint{9.411653in}{3.470898in}}%
\pgfpathlineto{\pgfqpoint{9.413087in}{3.471535in}}%
\pgfpathlineto{\pgfqpoint{9.414522in}{3.472169in}}%
\pgfpathlineto{\pgfqpoint{9.415957in}{3.472799in}}%
\pgfpathlineto{\pgfqpoint{9.417391in}{3.473426in}}%
\pgfpathlineto{\pgfqpoint{9.418826in}{3.474050in}}%
\pgfpathlineto{\pgfqpoint{9.420261in}{3.474671in}}%
\pgfpathlineto{\pgfqpoint{9.421695in}{3.475289in}}%
\pgfpathlineto{\pgfqpoint{9.423130in}{3.475905in}}%
\pgfpathlineto{\pgfqpoint{9.424565in}{3.476519in}}%
\pgfpathlineto{\pgfqpoint{9.425999in}{3.477131in}}%
\pgfpathlineto{\pgfqpoint{9.427434in}{3.477741in}}%
\pgfpathlineto{\pgfqpoint{9.428869in}{3.478349in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{3.478726in}}%
\pgfpathlineto{\pgfqpoint{9.430303in}{3.478911in}}%
\pgfpathlineto{\pgfqpoint{9.431738in}{3.478850in}}%
\pgfpathlineto{\pgfqpoint{9.433173in}{3.478584in}}%
\pgfpathlineto{\pgfqpoint{9.434607in}{3.478513in}}%
\pgfpathlineto{\pgfqpoint{9.436042in}{3.478058in}}%
\pgfpathlineto{\pgfqpoint{9.437477in}{3.477437in}}%
\pgfpathlineto{\pgfqpoint{9.438911in}{3.476336in}}%
\pgfpathlineto{\pgfqpoint{9.440346in}{3.474772in}}%
\pgfpathlineto{\pgfqpoint{9.441781in}{3.473247in}}%
\pgfpathlineto{\pgfqpoint{9.443215in}{3.471761in}}%
\pgfpathlineto{\pgfqpoint{9.444650in}{3.470314in}}%
\pgfpathlineto{\pgfqpoint{9.446085in}{3.468902in}}%
\pgfpathlineto{\pgfqpoint{9.447519in}{3.467527in}}%
\pgfpathlineto{\pgfqpoint{9.448954in}{3.466187in}}%
\pgfpathlineto{\pgfqpoint{9.450389in}{3.464881in}}%
\pgfpathlineto{\pgfqpoint{9.451823in}{3.463607in}}%
\pgfpathlineto{\pgfqpoint{9.453258in}{3.462366in}}%
\pgfpathlineto{\pgfqpoint{9.454693in}{3.461156in}}%
\pgfpathlineto{\pgfqpoint{9.456127in}{3.459976in}}%
\pgfpathlineto{\pgfqpoint{9.457562in}{3.458826in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{3.458139in}}%
\pgfpathlineto{\pgfqpoint{9.458997in}{3.457705in}}%
\pgfpathlineto{\pgfqpoint{9.460431in}{3.456611in}}%
\pgfpathlineto{\pgfqpoint{9.461866in}{3.455545in}}%
\pgfpathlineto{\pgfqpoint{9.463301in}{3.454505in}}%
\pgfpathlineto{\pgfqpoint{9.464735in}{3.453491in}}%
\pgfpathlineto{\pgfqpoint{9.466170in}{3.452502in}}%
\pgfpathlineto{\pgfqpoint{9.467605in}{3.451538in}}%
\pgfpathlineto{\pgfqpoint{9.469039in}{3.450597in}}%
\pgfpathlineto{\pgfqpoint{9.470474in}{3.449679in}}%
\pgfpathlineto{\pgfqpoint{9.471909in}{3.448784in}}%
\pgfpathlineto{\pgfqpoint{9.473343in}{3.447911in}}%
\pgfpathlineto{\pgfqpoint{9.474778in}{3.447059in}}%
\pgfpathlineto{\pgfqpoint{9.476213in}{3.446228in}}%
\pgfpathlineto{\pgfqpoint{9.477647in}{3.445417in}}%
\pgfpathlineto{\pgfqpoint{9.479082in}{3.444626in}}%
\pgfpathlineto{\pgfqpoint{9.480517in}{3.443853in}}%
\pgfpathlineto{\pgfqpoint{9.481951in}{3.443100in}}%
\pgfpathlineto{\pgfqpoint{9.483386in}{3.442364in}}%
\pgfpathlineto{\pgfqpoint{9.484821in}{3.441647in}}%
\pgfpathlineto{\pgfqpoint{9.486255in}{3.440946in}}%
\pgfpathlineto{\pgfqpoint{9.487116in}{3.440534in}}%
\pgfpathlineto{\pgfqpoint{9.487690in}{3.440262in}}%
\pgfpathlineto{\pgfqpoint{9.489125in}{3.439595in}}%
\pgfpathlineto{\pgfqpoint{9.490559in}{3.438943in}}%
\pgfpathlineto{\pgfqpoint{9.491994in}{3.438307in}}%
\pgfpathlineto{\pgfqpoint{9.493429in}{3.437685in}}%
\pgfpathlineto{\pgfqpoint{9.494863in}{3.437079in}}%
\pgfpathlineto{\pgfqpoint{9.496298in}{3.436487in}}%
\pgfpathlineto{\pgfqpoint{9.497733in}{3.435908in}}%
\pgfpathlineto{\pgfqpoint{9.499167in}{3.435343in}}%
\pgfpathlineto{\pgfqpoint{9.500602in}{3.434792in}}%
\pgfpathlineto{\pgfqpoint{9.502037in}{3.434253in}}%
\pgfpathlineto{\pgfqpoint{9.503471in}{3.433727in}}%
\pgfpathlineto{\pgfqpoint{9.504906in}{3.433213in}}%
\pgfpathlineto{\pgfqpoint{9.506341in}{3.432710in}}%
\pgfpathlineto{\pgfqpoint{9.507775in}{3.432220in}}%
\pgfpathlineto{\pgfqpoint{9.509210in}{3.431740in}}%
\pgfpathlineto{\pgfqpoint{9.510645in}{3.431272in}}%
\pgfpathlineto{\pgfqpoint{9.512079in}{3.430814in}}%
\pgfpathlineto{\pgfqpoint{9.513514in}{3.430367in}}%
\pgfpathlineto{\pgfqpoint{9.514949in}{3.429930in}}%
\pgfpathlineto{\pgfqpoint{9.515795in}{3.429677in}}%
\pgfpathlineto{\pgfqpoint{9.516383in}{3.429503in}}%
\pgfpathlineto{\pgfqpoint{9.517818in}{3.429086in}}%
\pgfpathlineto{\pgfqpoint{9.519253in}{3.428677in}}%
\pgfpathlineto{\pgfqpoint{9.520687in}{3.428279in}}%
\pgfpathlineto{\pgfqpoint{9.522122in}{3.427889in}}%
\pgfpathlineto{\pgfqpoint{9.523557in}{3.427507in}}%
\pgfpathlineto{\pgfqpoint{9.524991in}{3.427135in}}%
\pgfpathlineto{\pgfqpoint{9.526426in}{3.426770in}}%
\pgfpathlineto{\pgfqpoint{9.527861in}{3.426414in}}%
\pgfpathlineto{\pgfqpoint{9.529295in}{3.426065in}}%
\pgfpathlineto{\pgfqpoint{9.530730in}{3.425724in}}%
\pgfpathlineto{\pgfqpoint{9.532165in}{3.425391in}}%
\pgfpathlineto{\pgfqpoint{9.533599in}{3.425065in}}%
\pgfpathlineto{\pgfqpoint{9.535034in}{3.424746in}}%
\pgfpathlineto{\pgfqpoint{9.536468in}{3.424434in}}%
\pgfpathlineto{\pgfqpoint{9.537903in}{3.424129in}}%
\pgfpathlineto{\pgfqpoint{9.539338in}{3.423830in}}%
\pgfpathlineto{\pgfqpoint{9.540772in}{3.423538in}}%
\pgfpathlineto{\pgfqpoint{9.542207in}{3.423252in}}%
\pgfpathlineto{\pgfqpoint{9.543642in}{3.422972in}}%
\pgfpathlineto{\pgfqpoint{9.544474in}{3.422813in}}%
\pgfpathlineto{\pgfqpoint{9.545076in}{3.422802in}}%
\pgfpathlineto{\pgfqpoint{9.546511in}{3.423291in}}%
\pgfpathlineto{\pgfqpoint{9.547946in}{3.424010in}}%
\pgfpathlineto{\pgfqpoint{9.549380in}{3.425011in}}%
\pgfpathlineto{\pgfqpoint{9.550815in}{3.426376in}}%
\pgfpathlineto{\pgfqpoint{9.552250in}{3.427914in}}%
\pgfpathlineto{\pgfqpoint{9.553684in}{3.429250in}}%
\pgfpathlineto{\pgfqpoint{9.555119in}{3.430517in}}%
\pgfpathlineto{\pgfqpoint{9.556554in}{3.431744in}}%
\pgfpathlineto{\pgfqpoint{9.557988in}{3.432909in}}%
\pgfpathlineto{\pgfqpoint{9.559423in}{3.434044in}}%
\pgfpathlineto{\pgfqpoint{9.560858in}{3.435152in}}%
\pgfpathlineto{\pgfqpoint{9.562292in}{3.436232in}}%
\pgfpathlineto{\pgfqpoint{9.563727in}{3.437286in}}%
\pgfpathlineto{\pgfqpoint{9.565162in}{3.438316in}}%
\pgfpathlineto{\pgfqpoint{9.566596in}{3.439323in}}%
\pgfpathlineto{\pgfqpoint{9.568031in}{3.440307in}}%
\pgfpathlineto{\pgfqpoint{9.569466in}{3.441270in}}%
\pgfpathlineto{\pgfqpoint{9.570900in}{3.442212in}}%
\pgfpathlineto{\pgfqpoint{9.572335in}{3.443135in}}%
\pgfpathlineto{\pgfqpoint{9.573153in}{3.443653in}}%
\pgfpathlineto{\pgfqpoint{9.573770in}{3.444039in}}%
\pgfpathlineto{\pgfqpoint{9.575204in}{3.444926in}}%
\pgfpathlineto{\pgfqpoint{9.576639in}{3.445796in}}%
\pgfpathlineto{\pgfqpoint{9.578074in}{3.446650in}}%
\pgfpathlineto{\pgfqpoint{9.579508in}{3.447488in}}%
\pgfpathlineto{\pgfqpoint{9.580943in}{3.448312in}}%
\pgfpathlineto{\pgfqpoint{9.582378in}{3.449122in}}%
\pgfpathlineto{\pgfqpoint{9.583812in}{3.449918in}}%
\pgfpathlineto{\pgfqpoint{9.585247in}{3.450702in}}%
\pgfpathlineto{\pgfqpoint{9.586682in}{3.451474in}}%
\pgfpathlineto{\pgfqpoint{9.588116in}{3.452235in}}%
\pgfpathlineto{\pgfqpoint{9.589551in}{3.452985in}}%
\pgfpathlineto{\pgfqpoint{9.590986in}{3.453724in}}%
\pgfpathlineto{\pgfqpoint{9.592420in}{3.454454in}}%
\pgfpathlineto{\pgfqpoint{9.593855in}{3.455174in}}%
\pgfpathlineto{\pgfqpoint{9.595290in}{3.455886in}}%
\pgfpathlineto{\pgfqpoint{9.596724in}{3.456589in}}%
\pgfpathlineto{\pgfqpoint{9.598159in}{3.457285in}}%
\pgfpathlineto{\pgfqpoint{9.599594in}{3.457973in}}%
\pgfpathlineto{\pgfqpoint{9.601028in}{3.458653in}}%
\pgfpathlineto{\pgfqpoint{9.601832in}{3.459032in}}%
\pgfpathlineto{\pgfqpoint{9.602463in}{3.459327in}}%
\pgfpathlineto{\pgfqpoint{9.603898in}{3.459995in}}%
\pgfpathlineto{\pgfqpoint{9.605332in}{3.460657in}}%
\pgfpathlineto{\pgfqpoint{9.606767in}{3.461313in}}%
\pgfpathlineto{\pgfqpoint{9.608202in}{3.461963in}}%
\pgfpathlineto{\pgfqpoint{9.609636in}{3.462609in}}%
\pgfpathlineto{\pgfqpoint{9.611071in}{3.463250in}}%
\pgfpathlineto{\pgfqpoint{9.612506in}{3.463886in}}%
\pgfpathlineto{\pgfqpoint{9.613940in}{3.464519in}}%
\pgfpathlineto{\pgfqpoint{9.615375in}{3.465147in}}%
\pgfpathlineto{\pgfqpoint{9.616810in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{9.618244in}{3.466393in}}%
\pgfpathlineto{\pgfqpoint{9.619679in}{3.467011in}}%
\pgfpathlineto{\pgfqpoint{9.621114in}{3.467626in}}%
\pgfpathlineto{\pgfqpoint{9.622548in}{3.468238in}}%
\pgfpathlineto{\pgfqpoint{9.623983in}{3.468848in}}%
\pgfpathlineto{\pgfqpoint{9.625418in}{3.469455in}}%
\pgfpathlineto{\pgfqpoint{9.626852in}{3.470060in}}%
\pgfpathlineto{\pgfqpoint{9.628287in}{3.470663in}}%
\pgfpathlineto{\pgfqpoint{9.629722in}{3.471264in}}%
\pgfpathlineto{\pgfqpoint{9.630511in}{3.471594in}}%
\pgfpathlineto{\pgfqpoint{9.631156in}{3.471864in}}%
\pgfpathlineto{\pgfqpoint{9.632591in}{3.472461in}}%
\pgfpathlineto{\pgfqpoint{9.634026in}{3.473058in}}%
\pgfpathlineto{\pgfqpoint{9.635460in}{3.473653in}}%
\pgfpathlineto{\pgfqpoint{9.636895in}{3.474247in}}%
\pgfpathlineto{\pgfqpoint{9.638330in}{3.474840in}}%
\pgfpathlineto{\pgfqpoint{9.639764in}{3.475432in}}%
\pgfpathlineto{\pgfqpoint{9.641199in}{3.476023in}}%
\pgfpathlineto{\pgfqpoint{9.642634in}{3.476613in}}%
\pgfpathlineto{\pgfqpoint{9.644068in}{3.477203in}}%
\pgfpathlineto{\pgfqpoint{9.645503in}{3.477793in}}%
\pgfpathlineto{\pgfqpoint{9.646938in}{3.478382in}}%
\pgfpathlineto{\pgfqpoint{9.648372in}{3.478971in}}%
\pgfpathlineto{\pgfqpoint{9.649807in}{3.479560in}}%
\pgfpathlineto{\pgfqpoint{9.651242in}{3.480148in}}%
\pgfpathlineto{\pgfqpoint{9.652676in}{3.480737in}}%
\pgfpathlineto{\pgfqpoint{9.654111in}{3.481326in}}%
\pgfpathlineto{\pgfqpoint{9.655546in}{3.481914in}}%
\pgfpathlineto{\pgfqpoint{9.656980in}{3.482503in}}%
\pgfpathlineto{\pgfqpoint{9.658415in}{3.483093in}}%
\pgfpathlineto{\pgfqpoint{9.659190in}{3.483411in}}%
\pgfpathlineto{\pgfqpoint{9.659850in}{3.483682in}}%
\pgfpathlineto{\pgfqpoint{9.661284in}{3.484272in}}%
\pgfpathlineto{\pgfqpoint{9.662719in}{3.484863in}}%
\pgfpathlineto{\pgfqpoint{9.664154in}{3.485454in}}%
\pgfpathlineto{\pgfqpoint{9.665588in}{3.486046in}}%
\pgfpathlineto{\pgfqpoint{9.667023in}{3.486638in}}%
\pgfpathlineto{\pgfqpoint{9.668458in}{3.487231in}}%
\pgfpathlineto{\pgfqpoint{9.669892in}{3.487825in}}%
\pgfpathlineto{\pgfqpoint{9.671327in}{3.488419in}}%
\pgfpathlineto{\pgfqpoint{9.672762in}{3.489015in}}%
\pgfpathlineto{\pgfqpoint{9.674196in}{3.489611in}}%
\pgfpathlineto{\pgfqpoint{9.675631in}{3.490208in}}%
\pgfpathlineto{\pgfqpoint{9.677065in}{3.490806in}}%
\pgfpathlineto{\pgfqpoint{9.678500in}{3.491405in}}%
\pgfpathlineto{\pgfqpoint{9.679935in}{3.492005in}}%
\pgfpathlineto{\pgfqpoint{9.681369in}{3.492607in}}%
\pgfpathlineto{\pgfqpoint{9.682804in}{3.493209in}}%
\pgfpathlineto{\pgfqpoint{9.684239in}{3.493813in}}%
\pgfpathlineto{\pgfqpoint{9.685673in}{3.494417in}}%
\pgfpathlineto{\pgfqpoint{9.687108in}{3.495023in}}%
\pgfpathlineto{\pgfqpoint{9.687869in}{3.495345in}}%
\pgfpathlineto{\pgfqpoint{9.688543in}{3.495630in}}%
\pgfpathlineto{\pgfqpoint{9.689977in}{3.496239in}}%
\pgfpathlineto{\pgfqpoint{9.691412in}{3.496848in}}%
\pgfpathlineto{\pgfqpoint{9.692847in}{3.497459in}}%
\pgfpathlineto{\pgfqpoint{9.694281in}{3.498072in}}%
\pgfpathlineto{\pgfqpoint{9.695716in}{3.498685in}}%
\pgfpathlineto{\pgfqpoint{9.697151in}{3.499301in}}%
\pgfpathlineto{\pgfqpoint{9.698585in}{3.499917in}}%
\pgfpathlineto{\pgfqpoint{9.700020in}{3.500535in}}%
\pgfpathlineto{\pgfqpoint{9.701455in}{3.501154in}}%
\pgfpathlineto{\pgfqpoint{9.702889in}{3.501775in}}%
\pgfpathlineto{\pgfqpoint{9.704324in}{3.502398in}}%
\pgfpathlineto{\pgfqpoint{9.705759in}{3.503022in}}%
\pgfpathlineto{\pgfqpoint{9.707193in}{3.503647in}}%
\pgfpathlineto{\pgfqpoint{9.708628in}{3.504274in}}%
\pgfpathlineto{\pgfqpoint{9.710063in}{3.504903in}}%
\pgfpathlineto{\pgfqpoint{9.711497in}{3.505533in}}%
\pgfpathlineto{\pgfqpoint{9.712932in}{3.506165in}}%
\pgfpathlineto{\pgfqpoint{9.714367in}{3.506798in}}%
\pgfpathlineto{\pgfqpoint{9.715801in}{3.507434in}}%
\pgfpathlineto{\pgfqpoint{9.716547in}{3.507765in}}%
\pgfpathlineto{\pgfqpoint{9.717236in}{3.507904in}}%
\pgfpathlineto{\pgfqpoint{9.718671in}{3.508145in}}%
\pgfpathlineto{\pgfqpoint{9.720105in}{3.508878in}}%
\pgfpathlineto{\pgfqpoint{9.721540in}{3.510058in}}%
\pgfpathlineto{\pgfqpoint{9.722975in}{3.511406in}}%
\pgfpathlineto{\pgfqpoint{9.724409in}{3.512941in}}%
\pgfpathlineto{\pgfqpoint{9.725844in}{3.513824in}}%
\pgfpathlineto{\pgfqpoint{9.727279in}{3.513278in}}%
\pgfpathlineto{\pgfqpoint{9.728713in}{3.511473in}}%
\pgfpathlineto{\pgfqpoint{9.730148in}{3.509191in}}%
\pgfpathlineto{\pgfqpoint{9.731583in}{3.506933in}}%
\pgfpathlineto{\pgfqpoint{9.733017in}{3.504730in}}%
\pgfpathlineto{\pgfqpoint{9.734452in}{3.502583in}}%
\pgfpathlineto{\pgfqpoint{9.735887in}{3.500491in}}%
\pgfpathlineto{\pgfqpoint{9.737321in}{3.498452in}}%
\pgfpathlineto{\pgfqpoint{9.738756in}{3.496465in}}%
\pgfpathlineto{\pgfqpoint{9.740191in}{3.494528in}}%
\pgfpathlineto{\pgfqpoint{9.741625in}{3.492641in}}%
\pgfpathlineto{\pgfqpoint{9.743060in}{3.490801in}}%
\pgfpathlineto{\pgfqpoint{9.744495in}{3.489007in}}%
\pgfpathlineto{\pgfqpoint{9.745226in}{3.488110in}}%
\pgfpathlineto{\pgfqpoint{9.745929in}{3.487259in}}%
\pgfpathlineto{\pgfqpoint{9.747364in}{3.485554in}}%
\pgfpathlineto{\pgfqpoint{9.748799in}{3.483892in}}%
\pgfpathlineto{\pgfqpoint{9.750233in}{3.482272in}}%
\pgfpathlineto{\pgfqpoint{9.751668in}{3.480692in}}%
\pgfpathlineto{\pgfqpoint{9.753103in}{3.479152in}}%
\pgfpathlineto{\pgfqpoint{9.754537in}{3.477649in}}%
\pgfpathlineto{\pgfqpoint{9.755972in}{3.476184in}}%
\pgfpathlineto{\pgfqpoint{9.757407in}{3.474756in}}%
\pgfpathlineto{\pgfqpoint{9.758841in}{3.473362in}}%
\pgfpathlineto{\pgfqpoint{9.760276in}{3.472003in}}%
\pgfpathlineto{\pgfqpoint{9.761711in}{3.470677in}}%
\pgfpathlineto{\pgfqpoint{9.763145in}{3.469384in}}%
\pgfpathlineto{\pgfqpoint{9.764580in}{3.468122in}}%
\pgfpathlineto{\pgfqpoint{9.766015in}{3.466891in}}%
\pgfpathlineto{\pgfqpoint{9.767449in}{3.465691in}}%
\pgfpathlineto{\pgfqpoint{9.768884in}{3.464519in}}%
\pgfpathlineto{\pgfqpoint{9.770319in}{3.463376in}}%
\pgfpathlineto{\pgfqpoint{9.771753in}{3.462260in}}%
\pgfpathlineto{\pgfqpoint{9.773188in}{3.461172in}}%
\pgfpathlineto{\pgfqpoint{9.773905in}{3.460637in}}%
\pgfpathlineto{\pgfqpoint{9.774623in}{3.460109in}}%
\pgfpathlineto{\pgfqpoint{9.776057in}{3.459072in}}%
\pgfpathlineto{\pgfqpoint{9.777492in}{3.458060in}}%
\pgfpathlineto{\pgfqpoint{9.778927in}{3.457072in}}%
\pgfpathlineto{\pgfqpoint{9.780361in}{3.456108in}}%
\pgfpathlineto{\pgfqpoint{9.781796in}{3.455167in}}%
\pgfpathlineto{\pgfqpoint{9.783231in}{3.454248in}}%
\pgfpathlineto{\pgfqpoint{9.784665in}{3.453351in}}%
\pgfpathlineto{\pgfqpoint{9.786100in}{3.452475in}}%
\pgfpathlineto{\pgfqpoint{9.787535in}{3.451619in}}%
\pgfpathlineto{\pgfqpoint{9.788969in}{3.450784in}}%
\pgfpathlineto{\pgfqpoint{9.790404in}{3.449968in}}%
\pgfpathlineto{\pgfqpoint{9.791839in}{3.449172in}}%
\pgfpathlineto{\pgfqpoint{9.793273in}{3.448394in}}%
\pgfpathlineto{\pgfqpoint{9.794708in}{3.447634in}}%
\pgfpathlineto{\pgfqpoint{9.796143in}{3.446891in}}%
\pgfpathlineto{\pgfqpoint{9.797577in}{3.446166in}}%
\pgfpathlineto{\pgfqpoint{9.799012in}{3.445458in}}%
\pgfpathlineto{\pgfqpoint{9.800447in}{3.444766in}}%
\pgfpathlineto{\pgfqpoint{9.801881in}{3.444090in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{3.443764in}}%
\pgfpathlineto{\pgfqpoint{9.803316in}{3.443429in}}%
\pgfpathlineto{\pgfqpoint{9.804751in}{3.442784in}}%
\pgfpathlineto{\pgfqpoint{9.806185in}{3.442153in}}%
\pgfpathlineto{\pgfqpoint{9.807620in}{3.441536in}}%
\pgfpathlineto{\pgfqpoint{9.809055in}{3.440934in}}%
\pgfpathlineto{\pgfqpoint{9.810489in}{3.440345in}}%
\pgfpathlineto{\pgfqpoint{9.811924in}{3.439769in}}%
\pgfpathlineto{\pgfqpoint{9.813359in}{3.439206in}}%
\pgfpathlineto{\pgfqpoint{9.814793in}{3.438656in}}%
\pgfpathlineto{\pgfqpoint{9.816228in}{3.438119in}}%
\pgfpathlineto{\pgfqpoint{9.817662in}{3.437593in}}%
\pgfpathlineto{\pgfqpoint{9.819097in}{3.437079in}}%
\pgfpathlineto{\pgfqpoint{9.820532in}{3.436576in}}%
\pgfpathlineto{\pgfqpoint{9.821966in}{3.436084in}}%
\pgfpathlineto{\pgfqpoint{9.823401in}{3.435604in}}%
\pgfpathlineto{\pgfqpoint{9.824836in}{3.435133in}}%
\pgfpathlineto{\pgfqpoint{9.826270in}{3.434674in}}%
\pgfpathlineto{\pgfqpoint{9.827705in}{3.434224in}}%
\pgfpathlineto{\pgfqpoint{9.829140in}{3.433784in}}%
\pgfpathlineto{\pgfqpoint{9.830574in}{3.433353in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{3.433150in}}%
\pgfpathlineto{\pgfqpoint{9.832009in}{3.432932in}}%
\pgfpathlineto{\pgfqpoint{9.833444in}{3.432520in}}%
\pgfpathlineto{\pgfqpoint{9.834878in}{3.432117in}}%
\pgfpathlineto{\pgfqpoint{9.836313in}{3.431723in}}%
\pgfpathlineto{\pgfqpoint{9.837748in}{3.431337in}}%
\pgfpathlineto{\pgfqpoint{9.839182in}{3.430959in}}%
\pgfpathlineto{\pgfqpoint{9.840617in}{3.430589in}}%
\pgfpathlineto{\pgfqpoint{9.842052in}{3.430227in}}%
\pgfpathlineto{\pgfqpoint{9.843486in}{3.429873in}}%
\pgfpathlineto{\pgfqpoint{9.844921in}{3.429526in}}%
\pgfpathlineto{\pgfqpoint{9.846356in}{3.429187in}}%
\pgfpathlineto{\pgfqpoint{9.847790in}{3.428854in}}%
\pgfpathlineto{\pgfqpoint{9.849225in}{3.428529in}}%
\pgfpathlineto{\pgfqpoint{9.850660in}{3.428210in}}%
\pgfpathlineto{\pgfqpoint{9.852094in}{3.427898in}}%
\pgfpathlineto{\pgfqpoint{9.853529in}{3.427593in}}%
\pgfpathlineto{\pgfqpoint{9.854964in}{3.427294in}}%
\pgfpathlineto{\pgfqpoint{9.856398in}{3.427000in}}%
\pgfpathlineto{\pgfqpoint{9.857833in}{3.426713in}}%
\pgfpathlineto{\pgfqpoint{9.859268in}{3.426432in}}%
\pgfpathlineto{\pgfqpoint{9.859942in}{3.426302in}}%
\pgfpathlineto{\pgfqpoint{9.860702in}{3.426157in}}%
\pgfpathlineto{\pgfqpoint{9.862137in}{3.425887in}}%
\pgfpathlineto{\pgfqpoint{9.863572in}{3.425622in}}%
\pgfpathlineto{\pgfqpoint{9.865006in}{3.425363in}}%
\pgfpathlineto{\pgfqpoint{9.866441in}{3.425109in}}%
\pgfpathlineto{\pgfqpoint{9.867876in}{3.424861in}}%
\pgfpathlineto{\pgfqpoint{9.869310in}{3.424617in}}%
\pgfpathlineto{\pgfqpoint{9.870745in}{3.424378in}}%
\pgfpathlineto{\pgfqpoint{9.872180in}{3.424144in}}%
\pgfpathlineto{\pgfqpoint{9.873614in}{3.423914in}}%
\pgfpathlineto{\pgfqpoint{9.875049in}{3.423689in}}%
\pgfpathlineto{\pgfqpoint{9.876484in}{3.423468in}}%
\pgfpathlineto{\pgfqpoint{9.877918in}{3.423252in}}%
\pgfpathlineto{\pgfqpoint{9.879353in}{3.423040in}}%
\pgfpathlineto{\pgfqpoint{9.880788in}{3.422832in}}%
\pgfpathlineto{\pgfqpoint{9.882222in}{3.422628in}}%
\pgfpathlineto{\pgfqpoint{9.883657in}{3.422428in}}%
\pgfpathlineto{\pgfqpoint{9.885092in}{3.422232in}}%
\pgfpathlineto{\pgfqpoint{9.886526in}{3.422040in}}%
\pgfpathlineto{\pgfqpoint{9.887961in}{3.421851in}}%
\pgfpathlineto{\pgfqpoint{9.888621in}{3.421765in}}%
\pgfpathlineto{\pgfqpoint{9.889396in}{3.421718in}}%
\pgfpathlineto{\pgfqpoint{9.890830in}{3.421998in}}%
\pgfpathlineto{\pgfqpoint{9.892265in}{3.423014in}}%
\pgfpathlineto{\pgfqpoint{9.893700in}{3.424597in}}%
\pgfpathlineto{\pgfqpoint{9.895134in}{3.426462in}}%
\pgfpathlineto{\pgfqpoint{9.896569in}{3.428405in}}%
\pgfpathlineto{\pgfqpoint{9.898004in}{3.430127in}}%
\pgfpathlineto{\pgfqpoint{9.899438in}{3.431545in}}%
\pgfpathlineto{\pgfqpoint{9.900873in}{3.432849in}}%
\pgfpathlineto{\pgfqpoint{9.902308in}{3.434052in}}%
\pgfpathlineto{\pgfqpoint{9.903742in}{3.435220in}}%
\pgfpathlineto{\pgfqpoint{9.905177in}{3.436358in}}%
\pgfpathlineto{\pgfqpoint{9.906612in}{3.437470in}}%
\pgfpathlineto{\pgfqpoint{9.908046in}{3.438555in}}%
\pgfpathlineto{\pgfqpoint{9.909481in}{3.439616in}}%
\pgfpathlineto{\pgfqpoint{9.910916in}{3.440652in}}%
\pgfpathlineto{\pgfqpoint{9.912350in}{3.441666in}}%
\pgfpathlineto{\pgfqpoint{9.913785in}{3.442658in}}%
\pgfpathlineto{\pgfqpoint{9.915220in}{3.443630in}}%
\pgfpathlineto{\pgfqpoint{9.916654in}{3.444582in}}%
\pgfpathlineto{\pgfqpoint{9.917300in}{3.445004in}}%
\pgfpathlineto{\pgfqpoint{9.918089in}{3.445515in}}%
\pgfpathlineto{\pgfqpoint{9.919524in}{3.446431in}}%
\pgfpathlineto{\pgfqpoint{9.920958in}{3.447329in}}%
\pgfpathlineto{\pgfqpoint{9.922393in}{3.448211in}}%
\pgfpathlineto{\pgfqpoint{9.923828in}{3.449078in}}%
\pgfpathlineto{\pgfqpoint{9.925262in}{3.449930in}}%
\pgfpathlineto{\pgfqpoint{9.926697in}{3.450768in}}%
\pgfpathlineto{\pgfqpoint{9.928132in}{3.451593in}}%
\pgfpathlineto{\pgfqpoint{9.929566in}{3.452405in}}%
\pgfpathlineto{\pgfqpoint{9.931001in}{3.453206in}}%
\pgfpathlineto{\pgfqpoint{9.932436in}{3.453994in}}%
\pgfpathlineto{\pgfqpoint{9.933870in}{3.454772in}}%
\pgfpathlineto{\pgfqpoint{9.935305in}{3.455540in}}%
\pgfpathlineto{\pgfqpoint{9.936740in}{3.456298in}}%
\pgfpathlineto{\pgfqpoint{9.938174in}{3.457046in}}%
\pgfpathlineto{\pgfqpoint{9.939609in}{3.457786in}}%
\pgfpathlineto{\pgfqpoint{9.941044in}{3.458517in}}%
\pgfpathlineto{\pgfqpoint{9.942478in}{3.459241in}}%
\pgfpathlineto{\pgfqpoint{9.943913in}{3.459957in}}%
\pgfpathlineto{\pgfqpoint{9.945348in}{3.460666in}}%
\pgfpathlineto{\pgfqpoint{9.945979in}{3.460976in}}%
\pgfpathlineto{\pgfqpoint{9.946782in}{3.461368in}}%
\pgfpathlineto{\pgfqpoint{9.948217in}{3.462064in}}%
\pgfpathlineto{\pgfqpoint{9.949652in}{3.462754in}}%
\pgfpathlineto{\pgfqpoint{9.951086in}{3.463439in}}%
\pgfpathlineto{\pgfqpoint{9.952521in}{3.464118in}}%
\pgfpathlineto{\pgfqpoint{9.953956in}{3.464792in}}%
\pgfpathlineto{\pgfqpoint{9.955390in}{3.465461in}}%
\pgfpathlineto{\pgfqpoint{9.956825in}{3.466126in}}%
\pgfpathlineto{\pgfqpoint{9.958260in}{3.466787in}}%
\pgfpathlineto{\pgfqpoint{9.959694in}{3.467444in}}%
\pgfpathlineto{\pgfqpoint{9.961129in}{3.468098in}}%
\pgfpathlineto{\pgfqpoint{9.962563in}{3.468748in}}%
\pgfpathlineto{\pgfqpoint{9.963998in}{3.469394in}}%
\pgfpathlineto{\pgfqpoint{9.965433in}{3.470038in}}%
\pgfpathlineto{\pgfqpoint{9.966867in}{3.470679in}}%
\pgfpathlineto{\pgfqpoint{9.968302in}{3.471318in}}%
\pgfpathlineto{\pgfqpoint{9.969737in}{3.471954in}}%
\pgfpathlineto{\pgfqpoint{9.971171in}{3.472588in}}%
\pgfpathlineto{\pgfqpoint{9.972606in}{3.473221in}}%
\pgfpathlineto{\pgfqpoint{9.974041in}{3.473851in}}%
\pgfpathlineto{\pgfqpoint{9.974658in}{3.474121in}}%
\pgfpathlineto{\pgfqpoint{9.975475in}{3.474480in}}%
\pgfpathlineto{\pgfqpoint{9.976910in}{3.475107in}}%
\pgfpathlineto{\pgfqpoint{9.978345in}{3.475732in}}%
\pgfpathlineto{\pgfqpoint{9.979779in}{3.476357in}}%
\pgfpathlineto{\pgfqpoint{9.981214in}{3.476980in}}%
\pgfpathlineto{\pgfqpoint{9.982649in}{3.477603in}}%
\pgfpathlineto{\pgfqpoint{9.984083in}{3.478225in}}%
\pgfpathlineto{\pgfqpoint{9.985518in}{3.478846in}}%
\pgfpathlineto{\pgfqpoint{9.986953in}{3.479466in}}%
\pgfpathlineto{\pgfqpoint{9.988387in}{3.480086in}}%
\pgfpathlineto{\pgfqpoint{9.989822in}{3.480705in}}%
\pgfpathlineto{\pgfqpoint{9.991257in}{3.481324in}}%
\pgfpathlineto{\pgfqpoint{9.992691in}{3.481943in}}%
\pgfpathlineto{\pgfqpoint{9.994126in}{3.482562in}}%
\pgfpathlineto{\pgfqpoint{9.995561in}{3.483181in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.483799in}}%
\pgfpathlineto{\pgfqpoint{9.998430in}{3.484418in}}%
\pgfpathlineto{\pgfqpoint{9.999865in}{3.485037in}}%
\pgfpathlineto{\pgfqpoint{10.001299in}{3.485657in}}%
\pgfpathlineto{\pgfqpoint{10.002734in}{3.486276in}}%
\pgfpathlineto{\pgfqpoint{10.003337in}{3.486537in}}%
\pgfpathlineto{\pgfqpoint{10.004169in}{3.486897in}}%
\pgfpathlineto{\pgfqpoint{10.005603in}{3.487517in}}%
\pgfpathlineto{\pgfqpoint{10.007038in}{3.488138in}}%
\pgfpathlineto{\pgfqpoint{10.008473in}{3.488760in}}%
\pgfpathlineto{\pgfqpoint{10.009907in}{3.489382in}}%
\pgfpathlineto{\pgfqpoint{10.011342in}{3.490006in}}%
\pgfpathlineto{\pgfqpoint{10.012777in}{3.490629in}}%
\pgfpathlineto{\pgfqpoint{10.014211in}{3.491254in}}%
\pgfpathlineto{\pgfqpoint{10.015646in}{3.491880in}}%
\pgfpathlineto{\pgfqpoint{10.017081in}{3.492506in}}%
\pgfpathlineto{\pgfqpoint{10.018515in}{3.493134in}}%
\pgfpathlineto{\pgfqpoint{10.019950in}{3.493762in}}%
\pgfpathlineto{\pgfqpoint{10.021385in}{3.494391in}}%
\pgfpathlineto{\pgfqpoint{10.022819in}{3.495022in}}%
\pgfpathlineto{\pgfqpoint{10.024254in}{3.495653in}}%
\pgfpathlineto{\pgfqpoint{10.025689in}{3.496286in}}%
\pgfpathlineto{\pgfqpoint{10.027123in}{3.496920in}}%
\pgfpathlineto{\pgfqpoint{10.028558in}{3.497555in}}%
\pgfpathlineto{\pgfqpoint{10.029993in}{3.498191in}}%
\pgfpathlineto{\pgfqpoint{10.031427in}{3.498829in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{3.499091in}}%
\pgfpathlineto{\pgfqpoint{10.032862in}{3.499441in}}%
\pgfpathlineto{\pgfqpoint{10.034297in}{3.499953in}}%
\pgfpathlineto{\pgfqpoint{10.035731in}{3.500208in}}%
\pgfpathlineto{\pgfqpoint{10.037166in}{3.500219in}}%
\pgfpathlineto{\pgfqpoint{10.038601in}{3.499710in}}%
\pgfpathlineto{\pgfqpoint{10.040035in}{3.498634in}}%
\pgfpathlineto{\pgfqpoint{10.041470in}{3.497498in}}%
\pgfpathlineto{\pgfqpoint{10.042905in}{3.496468in}}%
\pgfpathlineto{\pgfqpoint{10.044339in}{3.495278in}}%
\pgfpathlineto{\pgfqpoint{10.045774in}{3.493587in}}%
\pgfpathlineto{\pgfqpoint{10.047209in}{3.491755in}}%
\pgfpathlineto{\pgfqpoint{10.048643in}{3.489930in}}%
\pgfpathlineto{\pgfqpoint{10.050078in}{3.488153in}}%
\pgfpathlineto{\pgfqpoint{10.051513in}{3.486421in}}%
\pgfpathlineto{\pgfqpoint{10.052947in}{3.484733in}}%
\pgfpathlineto{\pgfqpoint{10.054382in}{3.483088in}}%
\pgfpathlineto{\pgfqpoint{10.055817in}{3.481485in}}%
\pgfpathlineto{\pgfqpoint{10.057251in}{3.479923in}}%
\pgfpathlineto{\pgfqpoint{10.058686in}{3.478401in}}%
\pgfpathlineto{\pgfqpoint{10.060121in}{3.476917in}}%
\pgfpathlineto{\pgfqpoint{10.060694in}{3.476334in}}%
\pgfpathlineto{\pgfqpoint{10.061555in}{3.475471in}}%
\pgfpathlineto{\pgfqpoint{10.062990in}{3.474062in}}%
\pgfpathlineto{\pgfqpoint{10.064425in}{3.472687in}}%
\pgfpathlineto{\pgfqpoint{10.065859in}{3.471348in}}%
\pgfpathlineto{\pgfqpoint{10.067294in}{3.470042in}}%
\pgfpathlineto{\pgfqpoint{10.068729in}{3.468769in}}%
\pgfpathlineto{\pgfqpoint{10.070163in}{3.467527in}}%
\pgfpathlineto{\pgfqpoint{10.071598in}{3.466317in}}%
\pgfpathlineto{\pgfqpoint{10.073033in}{3.465137in}}%
\pgfpathlineto{\pgfqpoint{10.074467in}{3.463986in}}%
\pgfpathlineto{\pgfqpoint{10.075902in}{3.462863in}}%
\pgfpathlineto{\pgfqpoint{10.077337in}{3.461769in}}%
\pgfpathlineto{\pgfqpoint{10.078771in}{3.460701in}}%
\pgfpathlineto{\pgfqpoint{10.080206in}{3.459660in}}%
\pgfpathlineto{\pgfqpoint{10.081641in}{3.458644in}}%
\pgfpathlineto{\pgfqpoint{10.083075in}{3.457654in}}%
\pgfpathlineto{\pgfqpoint{10.084510in}{3.456687in}}%
\pgfpathlineto{\pgfqpoint{10.085945in}{3.455744in}}%
\pgfpathlineto{\pgfqpoint{10.087379in}{3.454825in}}%
\pgfpathlineto{\pgfqpoint{10.088814in}{3.453927in}}%
\pgfpathlineto{\pgfqpoint{10.089373in}{3.453583in}}%
\pgfpathlineto{\pgfqpoint{10.090249in}{3.453052in}}%
\pgfpathlineto{\pgfqpoint{10.091683in}{3.452197in}}%
\pgfpathlineto{\pgfqpoint{10.093118in}{3.451363in}}%
\pgfpathlineto{\pgfqpoint{10.094553in}{3.450550in}}%
\pgfpathlineto{\pgfqpoint{10.095987in}{3.449756in}}%
\pgfpathlineto{\pgfqpoint{10.097422in}{3.448980in}}%
\pgfpathlineto{\pgfqpoint{10.098857in}{3.448224in}}%
\pgfpathlineto{\pgfqpoint{10.100291in}{3.447486in}}%
\pgfpathlineto{\pgfqpoint{10.101726in}{3.446765in}}%
\pgfpathlineto{\pgfqpoint{10.103160in}{3.446061in}}%
\pgfpathlineto{\pgfqpoint{10.104595in}{3.445374in}}%
\pgfpathlineto{\pgfqpoint{10.106030in}{3.444703in}}%
\pgfpathlineto{\pgfqpoint{10.107464in}{3.444048in}}%
\pgfpathlineto{\pgfqpoint{10.108899in}{3.443409in}}%
\pgfpathlineto{\pgfqpoint{10.110334in}{3.442784in}}%
\pgfpathlineto{\pgfqpoint{10.111768in}{3.442174in}}%
\pgfpathlineto{\pgfqpoint{10.113203in}{3.441579in}}%
\pgfpathlineto{\pgfqpoint{10.114638in}{3.440997in}}%
\pgfpathlineto{\pgfqpoint{10.116072in}{3.440429in}}%
\pgfpathlineto{\pgfqpoint{10.117507in}{3.439874in}}%
\pgfpathlineto{\pgfqpoint{10.118052in}{3.439666in}}%
\pgfpathlineto{\pgfqpoint{10.118942in}{3.439331in}}%
\pgfpathlineto{\pgfqpoint{10.120376in}{3.438802in}}%
\pgfpathlineto{\pgfqpoint{10.121811in}{3.438284in}}%
\pgfpathlineto{\pgfqpoint{10.123246in}{3.437778in}}%
\pgfpathlineto{\pgfqpoint{10.124680in}{3.437284in}}%
\pgfpathlineto{\pgfqpoint{10.126115in}{3.436801in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{3.436329in}}%
\pgfpathlineto{\pgfqpoint{10.128984in}{3.435868in}}%
\pgfpathlineto{\pgfqpoint{10.130419in}{3.435417in}}%
\pgfpathlineto{\pgfqpoint{10.131854in}{3.434977in}}%
\pgfpathlineto{\pgfqpoint{10.133288in}{3.434546in}}%
\pgfpathlineto{\pgfqpoint{10.134723in}{3.434125in}}%
\pgfpathlineto{\pgfqpoint{10.136158in}{3.433713in}}%
\pgfpathlineto{\pgfqpoint{10.137592in}{3.433311in}}%
\pgfpathlineto{\pgfqpoint{10.139027in}{3.432917in}}%
\pgfpathlineto{\pgfqpoint{10.140462in}{3.432532in}}%
\pgfpathlineto{\pgfqpoint{10.141896in}{3.432156in}}%
\pgfpathlineto{\pgfqpoint{10.143331in}{3.431787in}}%
\pgfpathlineto{\pgfqpoint{10.144766in}{3.431427in}}%
\pgfpathlineto{\pgfqpoint{10.146200in}{3.431075in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{3.430947in}}%
\pgfpathlineto{\pgfqpoint{10.147635in}{3.430731in}}%
\pgfpathlineto{\pgfqpoint{10.149070in}{3.430394in}}%
\pgfpathlineto{\pgfqpoint{10.150504in}{3.430064in}}%
\pgfpathlineto{\pgfqpoint{10.151939in}{3.429741in}}%
\pgfpathlineto{\pgfqpoint{10.153374in}{3.429425in}}%
\pgfpathlineto{\pgfqpoint{10.154808in}{3.429116in}}%
\pgfpathlineto{\pgfqpoint{10.156243in}{3.428814in}}%
\pgfpathlineto{\pgfqpoint{10.157678in}{3.428518in}}%
\pgfpathlineto{\pgfqpoint{10.159112in}{3.428228in}}%
\pgfpathlineto{\pgfqpoint{10.160547in}{3.427945in}}%
\pgfpathlineto{\pgfqpoint{10.161982in}{3.427667in}}%
\pgfpathlineto{\pgfqpoint{10.163416in}{3.427395in}}%
\pgfpathlineto{\pgfqpoint{10.164851in}{3.427129in}}%
\pgfpathlineto{\pgfqpoint{10.166286in}{3.426868in}}%
\pgfpathlineto{\pgfqpoint{10.167720in}{3.426613in}}%
\pgfpathlineto{\pgfqpoint{10.169155in}{3.426363in}}%
\pgfpathlineto{\pgfqpoint{10.170590in}{3.426119in}}%
\pgfpathlineto{\pgfqpoint{10.172024in}{3.425879in}}%
\pgfpathlineto{\pgfqpoint{10.173459in}{3.425644in}}%
\pgfpathlineto{\pgfqpoint{10.174894in}{3.425414in}}%
\pgfpathlineto{\pgfqpoint{10.175410in}{3.425332in}}%
\pgfpathlineto{\pgfqpoint{10.176328in}{3.425287in}}%
\pgfpathlineto{\pgfqpoint{10.177763in}{3.425743in}}%
\pgfpathlineto{\pgfqpoint{10.179198in}{3.426711in}}%
\pgfpathlineto{\pgfqpoint{10.180632in}{3.428064in}}%
\pgfpathlineto{\pgfqpoint{10.182067in}{3.429755in}}%
\pgfpathlineto{\pgfqpoint{10.183502in}{3.431561in}}%
\pgfpathlineto{\pgfqpoint{10.184936in}{3.433207in}}%
\pgfpathlineto{\pgfqpoint{10.186371in}{3.434598in}}%
\pgfpathlineto{\pgfqpoint{10.187806in}{3.435874in}}%
\pgfpathlineto{\pgfqpoint{10.189240in}{3.437105in}}%
\pgfpathlineto{\pgfqpoint{10.190675in}{3.438306in}}%
\pgfpathlineto{\pgfqpoint{10.192110in}{3.439479in}}%
\pgfpathlineto{\pgfqpoint{10.193544in}{3.440625in}}%
\pgfpathlineto{\pgfqpoint{10.194979in}{3.441745in}}%
\pgfpathlineto{\pgfqpoint{10.196414in}{3.442840in}}%
\pgfpathlineto{\pgfqpoint{10.197848in}{3.443911in}}%
\pgfpathlineto{\pgfqpoint{10.199283in}{3.444960in}}%
\pgfpathlineto{\pgfqpoint{10.200718in}{3.445988in}}%
\pgfpathlineto{\pgfqpoint{10.202152in}{3.446995in}}%
\pgfpathlineto{\pgfqpoint{10.203587in}{3.447982in}}%
\pgfpathlineto{\pgfqpoint{10.204089in}{3.448323in}}%
\pgfpathlineto{\pgfqpoint{10.205022in}{3.448951in}}%
\pgfpathlineto{\pgfqpoint{10.206456in}{3.449902in}}%
\pgfpathlineto{\pgfqpoint{10.207891in}{3.450836in}}%
\pgfpathlineto{\pgfqpoint{10.209326in}{3.451754in}}%
\pgfpathlineto{\pgfqpoint{10.210760in}{3.452657in}}%
\pgfpathlineto{\pgfqpoint{10.212195in}{3.453545in}}%
\pgfpathlineto{\pgfqpoint{10.213630in}{3.454419in}}%
\pgfpathlineto{\pgfqpoint{10.215064in}{3.455279in}}%
\pgfpathlineto{\pgfqpoint{10.216499in}{3.456127in}}%
\pgfpathlineto{\pgfqpoint{10.217934in}{3.456963in}}%
\pgfpathlineto{\pgfqpoint{10.219368in}{3.457787in}}%
\pgfpathlineto{\pgfqpoint{10.220803in}{3.458601in}}%
\pgfpathlineto{\pgfqpoint{10.222238in}{3.459404in}}%
\pgfpathlineto{\pgfqpoint{10.223672in}{3.460197in}}%
\pgfpathlineto{\pgfqpoint{10.225107in}{3.460980in}}%
\pgfpathlineto{\pgfqpoint{10.226542in}{3.461755in}}%
\pgfpathlineto{\pgfqpoint{10.227976in}{3.462522in}}%
\pgfpathlineto{\pgfqpoint{10.229411in}{3.463280in}}%
\pgfpathlineto{\pgfqpoint{10.230846in}{3.464031in}}%
\pgfpathlineto{\pgfqpoint{10.232280in}{3.464774in}}%
\pgfpathlineto{\pgfqpoint{10.232768in}{3.465025in}}%
\pgfpathlineto{\pgfqpoint{10.233715in}{3.465511in}}%
\pgfpathlineto{\pgfqpoint{10.235150in}{3.466241in}}%
\pgfpathlineto{\pgfqpoint{10.236584in}{3.466965in}}%
\pgfpathlineto{\pgfqpoint{10.238019in}{3.467684in}}%
\pgfpathlineto{\pgfqpoint{10.239454in}{3.468397in}}%
\pgfpathlineto{\pgfqpoint{10.240888in}{3.469105in}}%
\pgfpathlineto{\pgfqpoint{10.242323in}{3.469808in}}%
\pgfpathlineto{\pgfqpoint{10.243757in}{3.470506in}}%
\pgfpathlineto{\pgfqpoint{10.245192in}{3.471201in}}%
\pgfpathlineto{\pgfqpoint{10.246627in}{3.471891in}}%
\pgfpathlineto{\pgfqpoint{10.248061in}{3.472577in}}%
\pgfpathlineto{\pgfqpoint{10.249496in}{3.473260in}}%
\pgfpathlineto{\pgfqpoint{10.250931in}{3.473940in}}%
\pgfpathlineto{\pgfqpoint{10.252365in}{3.474617in}}%
\pgfpathlineto{\pgfqpoint{10.253800in}{3.475291in}}%
\pgfpathlineto{\pgfqpoint{10.255235in}{3.475962in}}%
\pgfpathlineto{\pgfqpoint{10.256669in}{3.476631in}}%
\pgfpathlineto{\pgfqpoint{10.258104in}{3.477298in}}%
\pgfpathlineto{\pgfqpoint{10.259539in}{3.477963in}}%
\pgfpathlineto{\pgfqpoint{10.260973in}{3.478625in}}%
\pgfpathlineto{\pgfqpoint{10.261447in}{3.478844in}}%
\pgfpathlineto{\pgfqpoint{10.262408in}{3.479286in}}%
\pgfpathlineto{\pgfqpoint{10.263843in}{3.479946in}}%
\pgfpathlineto{\pgfqpoint{10.265277in}{3.480604in}}%
\pgfpathlineto{\pgfqpoint{10.266712in}{3.481261in}}%
\pgfpathlineto{\pgfqpoint{10.268147in}{3.481916in}}%
\pgfpathlineto{\pgfqpoint{10.269581in}{3.482571in}}%
\pgfpathlineto{\pgfqpoint{10.271016in}{3.483225in}}%
\pgfpathlineto{\pgfqpoint{10.272451in}{3.483878in}}%
\pgfpathlineto{\pgfqpoint{10.273885in}{3.484530in}}%
\pgfpathlineto{\pgfqpoint{10.275320in}{3.485182in}}%
\pgfpathlineto{\pgfqpoint{10.276755in}{3.485833in}}%
\pgfpathlineto{\pgfqpoint{10.278189in}{3.486484in}}%
\pgfpathlineto{\pgfqpoint{10.279624in}{3.487135in}}%
\pgfpathlineto{\pgfqpoint{10.281059in}{3.487786in}}%
\pgfpathlineto{\pgfqpoint{10.282493in}{3.488436in}}%
\pgfpathlineto{\pgfqpoint{10.283928in}{3.489087in}}%
\pgfpathlineto{\pgfqpoint{10.285363in}{3.489738in}}%
\pgfpathlineto{\pgfqpoint{10.286797in}{3.490389in}}%
\pgfpathlineto{\pgfqpoint{10.288232in}{3.491040in}}%
\pgfpathlineto{\pgfqpoint{10.289667in}{3.491692in}}%
\pgfpathlineto{\pgfqpoint{10.290126in}{3.491901in}}%
\pgfpathlineto{\pgfqpoint{10.291101in}{3.492344in}}%
\pgfpathlineto{\pgfqpoint{10.292536in}{3.492997in}}%
\pgfpathlineto{\pgfqpoint{10.293971in}{3.493650in}}%
\pgfpathlineto{\pgfqpoint{10.295405in}{3.494304in}}%
\pgfpathlineto{\pgfqpoint{10.296840in}{3.494958in}}%
\pgfpathlineto{\pgfqpoint{10.298275in}{3.495614in}}%
\pgfpathlineto{\pgfqpoint{10.299709in}{3.496270in}}%
\pgfpathlineto{\pgfqpoint{10.301144in}{3.496926in}}%
\pgfpathlineto{\pgfqpoint{10.302579in}{3.497584in}}%
\pgfpathlineto{\pgfqpoint{10.304013in}{3.498243in}}%
\pgfpathlineto{\pgfqpoint{10.305448in}{3.498902in}}%
\pgfpathlineto{\pgfqpoint{10.306883in}{3.499563in}}%
\pgfpathlineto{\pgfqpoint{10.308317in}{3.500225in}}%
\pgfpathlineto{\pgfqpoint{10.309752in}{3.500888in}}%
\pgfpathlineto{\pgfqpoint{10.311187in}{3.501552in}}%
\pgfpathlineto{\pgfqpoint{10.312621in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{10.314056in}{3.502884in}}%
\pgfpathlineto{\pgfqpoint{10.315491in}{3.503551in}}%
\pgfpathlineto{\pgfqpoint{10.316925in}{3.504220in}}%
\pgfpathlineto{\pgfqpoint{10.318360in}{3.504891in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{3.505099in}}%
\pgfpathlineto{\pgfqpoint{10.319795in}{3.505451in}}%
\pgfpathlineto{\pgfqpoint{10.321229in}{3.505211in}}%
\pgfpathlineto{\pgfqpoint{10.322664in}{3.504476in}}%
\pgfpathlineto{\pgfqpoint{10.324099in}{3.504075in}}%
\pgfpathlineto{\pgfqpoint{10.325533in}{3.504342in}}%
\pgfpathlineto{\pgfqpoint{10.326968in}{3.504720in}}%
\pgfpathlineto{\pgfqpoint{10.328403in}{3.504737in}}%
\pgfpathlineto{\pgfqpoint{10.329837in}{3.503983in}}%
\pgfpathlineto{\pgfqpoint{10.331272in}{3.502392in}}%
\pgfpathlineto{\pgfqpoint{10.332707in}{3.500524in}}%
\pgfpathlineto{\pgfqpoint{10.334141in}{3.498533in}}%
\pgfpathlineto{\pgfqpoint{10.335576in}{3.496592in}}%
\pgfpathlineto{\pgfqpoint{10.337011in}{3.494702in}}%
\pgfpathlineto{\pgfqpoint{10.338445in}{3.492860in}}%
\pgfpathlineto{\pgfqpoint{10.339880in}{3.491065in}}%
\pgfpathlineto{\pgfqpoint{10.341315in}{3.489317in}}%
\pgfpathlineto{\pgfqpoint{10.342749in}{3.487612in}}%
\pgfpathlineto{\pgfqpoint{10.344184in}{3.485951in}}%
\pgfpathlineto{\pgfqpoint{10.345619in}{3.484333in}}%
\pgfpathlineto{\pgfqpoint{10.347053in}{3.482755in}}%
\pgfpathlineto{\pgfqpoint{10.347484in}{3.482289in}}%
\pgfpathlineto{\pgfqpoint{10.348488in}{3.481217in}}%
\pgfpathlineto{\pgfqpoint{10.349923in}{3.479718in}}%
\pgfpathlineto{\pgfqpoint{10.351357in}{3.478257in}}%
\pgfpathlineto{\pgfqpoint{10.352792in}{3.476833in}}%
\pgfpathlineto{\pgfqpoint{10.354227in}{3.475444in}}%
\pgfpathlineto{\pgfqpoint{10.355661in}{3.474091in}}%
\pgfpathlineto{\pgfqpoint{10.357096in}{3.472771in}}%
\pgfpathlineto{\pgfqpoint{10.358531in}{3.471484in}}%
\pgfpathlineto{\pgfqpoint{10.359965in}{3.470229in}}%
\pgfpathlineto{\pgfqpoint{10.361400in}{3.469005in}}%
\pgfpathlineto{\pgfqpoint{10.362835in}{3.467812in}}%
\pgfpathlineto{\pgfqpoint{10.364269in}{3.466649in}}%
\pgfpathlineto{\pgfqpoint{10.365704in}{3.465514in}}%
\pgfpathlineto{\pgfqpoint{10.367139in}{3.464407in}}%
\pgfpathlineto{\pgfqpoint{10.368573in}{3.463327in}}%
\pgfpathlineto{\pgfqpoint{10.370008in}{3.462274in}}%
\pgfpathlineto{\pgfqpoint{10.371443in}{3.461247in}}%
\pgfpathlineto{\pgfqpoint{10.372877in}{3.460245in}}%
\pgfpathlineto{\pgfqpoint{10.374312in}{3.459267in}}%
\pgfpathlineto{\pgfqpoint{10.375747in}{3.458313in}}%
\pgfpathlineto{\pgfqpoint{10.376163in}{3.458041in}}%
\pgfpathlineto{\pgfqpoint{10.377181in}{3.457383in}}%
\pgfpathlineto{\pgfqpoint{10.378616in}{3.456475in}}%
\pgfpathlineto{\pgfqpoint{10.380051in}{3.455588in}}%
\pgfpathlineto{\pgfqpoint{10.381485in}{3.454724in}}%
\pgfpathlineto{\pgfqpoint{10.382920in}{3.453880in}}%
\pgfpathlineto{\pgfqpoint{10.384355in}{3.453056in}}%
\pgfpathlineto{\pgfqpoint{10.385789in}{3.452253in}}%
\pgfpathlineto{\pgfqpoint{10.387224in}{3.451468in}}%
\pgfpathlineto{\pgfqpoint{10.388658in}{3.450702in}}%
\pgfpathlineto{\pgfqpoint{10.390093in}{3.449955in}}%
\pgfpathlineto{\pgfqpoint{10.391528in}{3.449225in}}%
\pgfpathlineto{\pgfqpoint{10.392962in}{3.448512in}}%
\pgfpathlineto{\pgfqpoint{10.394397in}{3.447817in}}%
\pgfpathlineto{\pgfqpoint{10.395832in}{3.447137in}}%
\pgfpathlineto{\pgfqpoint{10.397266in}{3.446474in}}%
\pgfpathlineto{\pgfqpoint{10.398701in}{3.445826in}}%
\pgfpathlineto{\pgfqpoint{10.400136in}{3.445194in}}%
\pgfpathlineto{\pgfqpoint{10.401570in}{3.444576in}}%
\pgfpathlineto{\pgfqpoint{10.403005in}{3.443972in}}%
\pgfpathlineto{\pgfqpoint{10.404440in}{3.443383in}}%
\pgfpathlineto{\pgfqpoint{10.404841in}{3.443220in}}%
\pgfpathlineto{\pgfqpoint{10.405874in}{3.442807in}}%
\pgfpathlineto{\pgfqpoint{10.407309in}{3.442245in}}%
\pgfpathlineto{\pgfqpoint{10.408744in}{3.441695in}}%
\pgfpathlineto{\pgfqpoint{10.410178in}{3.441158in}}%
\pgfpathlineto{\pgfqpoint{10.411613in}{3.440634in}}%
\pgfpathlineto{\pgfqpoint{10.413048in}{3.440121in}}%
\pgfpathlineto{\pgfqpoint{10.414482in}{3.439620in}}%
\pgfpathlineto{\pgfqpoint{10.415917in}{3.439131in}}%
\pgfpathlineto{\pgfqpoint{10.417352in}{3.438652in}}%
\pgfpathlineto{\pgfqpoint{10.418786in}{3.438185in}}%
\pgfpathlineto{\pgfqpoint{10.420221in}{3.437728in}}%
\pgfpathlineto{\pgfqpoint{10.421656in}{3.437281in}}%
\pgfpathlineto{\pgfqpoint{10.423090in}{3.436844in}}%
\pgfpathlineto{\pgfqpoint{10.424525in}{3.436417in}}%
\pgfpathlineto{\pgfqpoint{10.425960in}{3.435999in}}%
\pgfpathlineto{\pgfqpoint{10.427394in}{3.435591in}}%
\pgfpathlineto{\pgfqpoint{10.428829in}{3.435191in}}%
\pgfpathlineto{\pgfqpoint{10.430264in}{3.434801in}}%
\pgfpathlineto{\pgfqpoint{10.431698in}{3.434419in}}%
\pgfpathlineto{\pgfqpoint{10.433133in}{3.434045in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{3.433946in}}%
\pgfpathlineto{\pgfqpoint{10.434568in}{3.433734in}}%
\pgfpathlineto{\pgfqpoint{10.436002in}{3.433792in}}%
\pgfpathlineto{\pgfqpoint{10.437437in}{3.434706in}}%
\pgfpathlineto{\pgfqpoint{10.438872in}{3.436346in}}%
\pgfpathlineto{\pgfqpoint{10.440306in}{3.438509in}}%
\pgfpathlineto{\pgfqpoint{10.441741in}{3.440624in}}%
\pgfpathlineto{\pgfqpoint{10.443176in}{3.442447in}}%
\pgfpathlineto{\pgfqpoint{10.444610in}{3.444122in}}%
\pgfpathlineto{\pgfqpoint{10.446045in}{3.445659in}}%
\pgfpathlineto{\pgfqpoint{10.447480in}{3.447079in}}%
\pgfpathlineto{\pgfqpoint{10.448914in}{3.448440in}}%
\pgfpathlineto{\pgfqpoint{10.450349in}{3.449768in}}%
\pgfpathlineto{\pgfqpoint{10.451784in}{3.451063in}}%
\pgfpathlineto{\pgfqpoint{10.453218in}{3.452328in}}%
\pgfpathlineto{\pgfqpoint{10.454653in}{3.453564in}}%
\pgfpathlineto{\pgfqpoint{10.456088in}{3.454772in}}%
\pgfpathlineto{\pgfqpoint{10.457522in}{3.455954in}}%
\pgfpathlineto{\pgfqpoint{10.458957in}{3.457110in}}%
\pgfpathlineto{\pgfqpoint{10.460392in}{3.458243in}}%
\pgfpathlineto{\pgfqpoint{10.461826in}{3.459352in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{3.459637in}}%
\pgfpathlineto{\pgfqpoint{10.463261in}{3.460440in}}%
\pgfpathlineto{\pgfqpoint{10.464696in}{3.461506in}}%
\pgfpathlineto{\pgfqpoint{10.466130in}{3.462553in}}%
\pgfpathlineto{\pgfqpoint{10.467565in}{3.463580in}}%
\pgfpathlineto{\pgfqpoint{10.469000in}{3.464590in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{3.465582in}}%
\pgfpathlineto{\pgfqpoint{10.471869in}{3.466557in}}%
\pgfpathlineto{\pgfqpoint{10.473304in}{3.467517in}}%
\pgfpathlineto{\pgfqpoint{10.474738in}{3.468463in}}%
\pgfpathlineto{\pgfqpoint{10.476173in}{3.469393in}}%
\pgfpathlineto{\pgfqpoint{10.477608in}{3.470311in}}%
\pgfpathlineto{\pgfqpoint{10.479042in}{3.471215in}}%
\pgfpathlineto{\pgfqpoint{10.480477in}{3.472107in}}%
\pgfpathlineto{\pgfqpoint{10.481912in}{3.472988in}}%
\pgfpathlineto{\pgfqpoint{10.483346in}{3.473858in}}%
\pgfpathlineto{\pgfqpoint{10.484781in}{3.474717in}}%
\pgfpathlineto{\pgfqpoint{10.486216in}{3.475566in}}%
\pgfpathlineto{\pgfqpoint{10.487650in}{3.476406in}}%
\pgfpathlineto{\pgfqpoint{10.489085in}{3.477237in}}%
\pgfpathlineto{\pgfqpoint{10.490520in}{3.478059in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{3.478264in}}%
\pgfpathlineto{\pgfqpoint{10.491954in}{3.478874in}}%
\pgfpathlineto{\pgfqpoint{10.493389in}{3.479680in}}%
\pgfpathlineto{\pgfqpoint{10.494824in}{3.480480in}}%
\pgfpathlineto{\pgfqpoint{10.496258in}{3.481273in}}%
\pgfpathlineto{\pgfqpoint{10.497693in}{3.482059in}}%
\pgfpathlineto{\pgfqpoint{10.499128in}{3.482840in}}%
\pgfpathlineto{\pgfqpoint{10.500562in}{3.483615in}}%
\pgfpathlineto{\pgfqpoint{10.501997in}{3.484384in}}%
\pgfpathlineto{\pgfqpoint{10.503432in}{3.485149in}}%
\pgfpathlineto{\pgfqpoint{10.504866in}{3.485909in}}%
\pgfpathlineto{\pgfqpoint{10.506301in}{3.486664in}}%
\pgfpathlineto{\pgfqpoint{10.507736in}{3.487415in}}%
\pgfpathlineto{\pgfqpoint{10.509170in}{3.488163in}}%
\pgfpathlineto{\pgfqpoint{10.510605in}{3.488906in}}%
\pgfpathlineto{\pgfqpoint{10.512040in}{3.489647in}}%
\pgfpathlineto{\pgfqpoint{10.513474in}{3.490384in}}%
\pgfpathlineto{\pgfqpoint{10.514909in}{3.491119in}}%
\pgfpathlineto{\pgfqpoint{10.516344in}{3.491850in}}%
\pgfpathlineto{\pgfqpoint{10.517778in}{3.492580in}}%
\pgfpathlineto{\pgfqpoint{10.519213in}{3.493307in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{3.493481in}}%
\pgfpathlineto{\pgfqpoint{10.520648in}{3.494032in}}%
\pgfpathlineto{\pgfqpoint{10.522082in}{3.494755in}}%
\pgfpathlineto{\pgfqpoint{10.523517in}{3.495476in}}%
\pgfpathlineto{\pgfqpoint{10.524952in}{3.496196in}}%
\pgfpathlineto{\pgfqpoint{10.526386in}{3.496914in}}%
\pgfpathlineto{\pgfqpoint{10.527821in}{3.497631in}}%
\pgfpathlineto{\pgfqpoint{10.529255in}{3.498347in}}%
\pgfpathlineto{\pgfqpoint{10.530690in}{3.499062in}}%
\pgfpathlineto{\pgfqpoint{10.532125in}{3.499777in}}%
\pgfpathlineto{\pgfqpoint{10.533559in}{3.500490in}}%
\pgfpathlineto{\pgfqpoint{10.534994in}{3.501203in}}%
\pgfpathlineto{\pgfqpoint{10.536429in}{3.501916in}}%
\pgfpathlineto{\pgfqpoint{10.537863in}{3.502628in}}%
\pgfpathlineto{\pgfqpoint{10.539298in}{3.503340in}}%
\pgfpathlineto{\pgfqpoint{10.540733in}{3.504052in}}%
\pgfpathlineto{\pgfqpoint{10.542167in}{3.504764in}}%
\pgfpathlineto{\pgfqpoint{10.543602in}{3.505476in}}%
\pgfpathlineto{\pgfqpoint{10.545037in}{3.506188in}}%
\pgfpathlineto{\pgfqpoint{10.546471in}{3.506900in}}%
\pgfpathlineto{\pgfqpoint{10.547906in}{3.507613in}}%
\pgfpathlineto{\pgfqpoint{10.548236in}{3.507777in}}%
\pgfpathlineto{\pgfqpoint{10.549341in}{3.508129in}}%
\pgfpathlineto{\pgfqpoint{10.550775in}{3.508303in}}%
\pgfpathlineto{\pgfqpoint{10.552210in}{3.508857in}}%
\pgfpathlineto{\pgfqpoint{10.553645in}{3.509819in}}%
\pgfpathlineto{\pgfqpoint{10.555079in}{3.510882in}}%
\pgfpathlineto{\pgfqpoint{10.556514in}{3.511862in}}%
\pgfpathlineto{\pgfqpoint{10.557949in}{3.512517in}}%
\pgfpathlineto{\pgfqpoint{10.559383in}{3.513281in}}%
\pgfpathlineto{\pgfqpoint{10.560818in}{3.514161in}}%
\pgfpathlineto{\pgfqpoint{10.562253in}{3.514875in}}%
\pgfpathlineto{\pgfqpoint{10.563687in}{3.514614in}}%
\pgfpathlineto{\pgfqpoint{10.565122in}{3.513069in}}%
\pgfpathlineto{\pgfqpoint{10.566557in}{3.510806in}}%
\pgfpathlineto{\pgfqpoint{10.567991in}{3.508602in}}%
\pgfpathlineto{\pgfqpoint{10.569426in}{3.506454in}}%
\pgfpathlineto{\pgfqpoint{10.570861in}{3.504361in}}%
\pgfpathlineto{\pgfqpoint{10.572295in}{3.502322in}}%
\pgfpathlineto{\pgfqpoint{10.573730in}{3.500335in}}%
\pgfpathlineto{\pgfqpoint{10.575165in}{3.498398in}}%
\pgfpathlineto{\pgfqpoint{10.576599in}{3.496511in}}%
\pgfpathlineto{\pgfqpoint{10.576915in}{3.496102in}}%
\pgfpathlineto{\pgfqpoint{10.578034in}{3.494671in}}%
\pgfpathlineto{\pgfqpoint{10.579469in}{3.492878in}}%
\pgfpathlineto{\pgfqpoint{10.580903in}{3.491130in}}%
\pgfpathlineto{\pgfqpoint{10.582338in}{3.489427in}}%
\pgfpathlineto{\pgfqpoint{10.583773in}{3.487766in}}%
\pgfpathlineto{\pgfqpoint{10.585207in}{3.486147in}}%
\pgfpathlineto{\pgfqpoint{10.586642in}{3.484569in}}%
\pgfpathlineto{\pgfqpoint{10.588077in}{3.483030in}}%
\pgfpathlineto{\pgfqpoint{10.589511in}{3.481529in}}%
\pgfpathlineto{\pgfqpoint{10.590946in}{3.480066in}}%
\pgfpathlineto{\pgfqpoint{10.592381in}{3.478639in}}%
\pgfpathlineto{\pgfqpoint{10.593815in}{3.477248in}}%
\pgfpathlineto{\pgfqpoint{10.595250in}{3.475891in}}%
\pgfpathlineto{\pgfqpoint{10.596685in}{3.474568in}}%
\pgfpathlineto{\pgfqpoint{10.598119in}{3.473277in}}%
\pgfpathlineto{\pgfqpoint{10.599554in}{3.472019in}}%
\pgfpathlineto{\pgfqpoint{10.600989in}{3.470791in}}%
\pgfpathlineto{\pgfqpoint{10.602423in}{3.469593in}}%
\pgfpathlineto{\pgfqpoint{10.603858in}{3.468424in}}%
\pgfpathlineto{\pgfqpoint{10.605293in}{3.467284in}}%
\pgfpathlineto{\pgfqpoint{10.605594in}{3.467049in}}%
\pgfpathlineto{\pgfqpoint{10.606727in}{3.466172in}}%
\pgfpathlineto{\pgfqpoint{10.608162in}{3.465087in}}%
\pgfpathlineto{\pgfqpoint{10.609597in}{3.464028in}}%
\pgfpathlineto{\pgfqpoint{10.611031in}{3.462995in}}%
\pgfpathlineto{\pgfqpoint{10.612466in}{3.461987in}}%
\pgfpathlineto{\pgfqpoint{10.613901in}{3.461003in}}%
\pgfpathlineto{\pgfqpoint{10.615335in}{3.460042in}}%
\pgfpathlineto{\pgfqpoint{10.616770in}{3.459105in}}%
\pgfpathlineto{\pgfqpoint{10.618205in}{3.458190in}}%
\pgfpathlineto{\pgfqpoint{10.619639in}{3.457297in}}%
\pgfpathlineto{\pgfqpoint{10.621074in}{3.456426in}}%
\pgfpathlineto{\pgfqpoint{10.622509in}{3.455575in}}%
\pgfpathlineto{\pgfqpoint{10.623943in}{3.454744in}}%
\pgfpathlineto{\pgfqpoint{10.625378in}{3.453933in}}%
\pgfpathlineto{\pgfqpoint{10.626813in}{3.453141in}}%
\pgfpathlineto{\pgfqpoint{10.628247in}{3.452368in}}%
\pgfpathlineto{\pgfqpoint{10.629682in}{3.451613in}}%
\pgfpathlineto{\pgfqpoint{10.631117in}{3.450876in}}%
\pgfpathlineto{\pgfqpoint{10.632551in}{3.450156in}}%
\pgfpathlineto{\pgfqpoint{10.633986in}{3.449452in}}%
\pgfpathlineto{\pgfqpoint{10.634273in}{3.449314in}}%
\pgfpathlineto{\pgfqpoint{10.635421in}{3.448766in}}%
\pgfpathlineto{\pgfqpoint{10.636855in}{3.448095in}}%
\pgfpathlineto{\pgfqpoint{10.638290in}{3.447439in}}%
\pgfpathlineto{\pgfqpoint{10.639725in}{3.446799in}}%
\pgfpathlineto{\pgfqpoint{10.641159in}{3.446174in}}%
\pgfpathlineto{\pgfqpoint{10.642594in}{3.445563in}}%
\pgfpathlineto{\pgfqpoint{10.644029in}{3.444966in}}%
\pgfpathlineto{\pgfqpoint{10.645463in}{3.444383in}}%
\pgfpathlineto{\pgfqpoint{10.646898in}{3.443813in}}%
\pgfpathlineto{\pgfqpoint{10.648333in}{3.443257in}}%
\pgfpathlineto{\pgfqpoint{10.649767in}{3.442713in}}%
\pgfpathlineto{\pgfqpoint{10.651202in}{3.442181in}}%
\pgfpathlineto{\pgfqpoint{10.652637in}{3.441661in}}%
\pgfpathlineto{\pgfqpoint{10.654071in}{3.441153in}}%
\pgfpathlineto{\pgfqpoint{10.655506in}{3.440657in}}%
\pgfpathlineto{\pgfqpoint{10.656941in}{3.440172in}}%
\pgfpathlineto{\pgfqpoint{10.658375in}{3.439697in}}%
\pgfpathlineto{\pgfqpoint{10.659810in}{3.439234in}}%
\pgfpathlineto{\pgfqpoint{10.661245in}{3.438780in}}%
\pgfpathlineto{\pgfqpoint{10.662679in}{3.438337in}}%
\pgfpathlineto{\pgfqpoint{10.662952in}{3.438254in}}%
\pgfpathlineto{\pgfqpoint{10.664114in}{3.437956in}}%
\pgfpathlineto{\pgfqpoint{10.665549in}{3.438022in}}%
\pgfpathlineto{\pgfqpoint{10.666983in}{3.439367in}}%
\pgfpathlineto{\pgfqpoint{10.668418in}{3.441557in}}%
\pgfpathlineto{\pgfqpoint{10.669853in}{3.443766in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{3.445898in}}%
\pgfpathlineto{\pgfqpoint{10.672722in}{3.447821in}}%
\pgfpathlineto{\pgfqpoint{10.674156in}{3.449548in}}%
\pgfpathlineto{\pgfqpoint{10.675591in}{3.451101in}}%
\pgfpathlineto{\pgfqpoint{10.677026in}{3.452593in}}%
\pgfpathlineto{\pgfqpoint{10.678460in}{3.454048in}}%
\pgfpathlineto{\pgfqpoint{10.679895in}{3.455467in}}%
\pgfpathlineto{\pgfqpoint{10.681330in}{3.456852in}}%
\pgfpathlineto{\pgfqpoint{10.682764in}{3.458204in}}%
\pgfpathlineto{\pgfqpoint{10.684199in}{3.459524in}}%
\pgfpathlineto{\pgfqpoint{10.685634in}{3.460815in}}%
\pgfpathlineto{\pgfqpoint{10.687068in}{3.462077in}}%
\pgfpathlineto{\pgfqpoint{10.688503in}{3.463312in}}%
\pgfpathlineto{\pgfqpoint{10.689938in}{3.464520in}}%
\pgfpathlineto{\pgfqpoint{10.691372in}{3.465703in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{3.465913in}}%
\pgfpathlineto{\pgfqpoint{10.692807in}{3.466862in}}%
\pgfpathlineto{\pgfqpoint{10.694242in}{3.467999in}}%
\pgfpathlineto{\pgfqpoint{10.695676in}{3.469113in}}%
\pgfpathlineto{\pgfqpoint{10.697111in}{3.470207in}}%
\pgfpathlineto{\pgfqpoint{10.698546in}{3.471281in}}%
\pgfpathlineto{\pgfqpoint{10.699980in}{3.472336in}}%
\pgfpathlineto{\pgfqpoint{10.701415in}{3.473373in}}%
\pgfpathlineto{\pgfqpoint{10.702850in}{3.474393in}}%
\pgfpathlineto{\pgfqpoint{10.704284in}{3.475396in}}%
\pgfpathlineto{\pgfqpoint{10.705719in}{3.476384in}}%
\pgfpathlineto{\pgfqpoint{10.707154in}{3.477357in}}%
\pgfpathlineto{\pgfqpoint{10.708588in}{3.478316in}}%
\pgfpathlineto{\pgfqpoint{10.710023in}{3.479261in}}%
\pgfpathlineto{\pgfqpoint{10.711458in}{3.480194in}}%
\pgfpathlineto{\pgfqpoint{10.712892in}{3.481115in}}%
\pgfpathlineto{\pgfqpoint{10.714327in}{3.482024in}}%
\pgfpathlineto{\pgfqpoint{10.715762in}{3.482922in}}%
\pgfpathlineto{\pgfqpoint{10.717196in}{3.483810in}}%
\pgfpathlineto{\pgfqpoint{10.718631in}{3.484689in}}%
\pgfpathlineto{\pgfqpoint{10.720066in}{3.485558in}}%
\pgfpathlineto{\pgfqpoint{10.720310in}{3.485705in}}%
\pgfpathlineto{\pgfqpoint{10.721500in}{3.486418in}}%
\pgfpathlineto{\pgfqpoint{10.722935in}{3.487270in}}%
\pgfpathlineto{\pgfqpoint{10.724370in}{3.488114in}}%
\pgfpathlineto{\pgfqpoint{10.725804in}{3.488951in}}%
\pgfpathlineto{\pgfqpoint{10.727239in}{3.489781in}}%
\pgfpathlineto{\pgfqpoint{10.728674in}{3.490605in}}%
\pgfpathlineto{\pgfqpoint{10.730108in}{3.491422in}}%
\pgfpathlineto{\pgfqpoint{10.731543in}{3.492233in}}%
\pgfpathlineto{\pgfqpoint{10.732978in}{3.493039in}}%
\pgfpathlineto{\pgfqpoint{10.734412in}{3.493840in}}%
\pgfpathlineto{\pgfqpoint{10.735847in}{3.494636in}}%
\pgfpathlineto{\pgfqpoint{10.737282in}{3.495427in}}%
\pgfpathlineto{\pgfqpoint{10.738716in}{3.496215in}}%
\pgfpathlineto{\pgfqpoint{10.740151in}{3.496998in}}%
\pgfpathlineto{\pgfqpoint{10.741586in}{3.497778in}}%
\pgfpathlineto{\pgfqpoint{10.743020in}{3.498554in}}%
\pgfpathlineto{\pgfqpoint{10.744455in}{3.499327in}}%
\pgfpathlineto{\pgfqpoint{10.745890in}{3.500098in}}%
\pgfpathlineto{\pgfqpoint{10.747324in}{3.500865in}}%
\pgfpathlineto{\pgfqpoint{10.748759in}{3.501630in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{3.501752in}}%
\pgfpathlineto{\pgfqpoint{10.750194in}{3.502084in}}%
\pgfpathlineto{\pgfqpoint{10.751628in}{3.501630in}}%
\pgfpathlineto{\pgfqpoint{10.753063in}{3.500437in}}%
\pgfpathlineto{\pgfqpoint{10.754498in}{3.499124in}}%
\pgfpathlineto{\pgfqpoint{10.755932in}{3.497484in}}%
\pgfpathlineto{\pgfqpoint{10.757367in}{3.495810in}}%
\pgfpathlineto{\pgfqpoint{10.758802in}{3.494042in}}%
\pgfpathlineto{\pgfqpoint{10.760236in}{3.492287in}}%
\pgfpathlineto{\pgfqpoint{10.761671in}{3.490573in}}%
\pgfpathlineto{\pgfqpoint{10.763106in}{3.488902in}}%
\pgfpathlineto{\pgfqpoint{10.764540in}{3.487275in}}%
\pgfpathlineto{\pgfqpoint{10.765975in}{3.485688in}}%
\pgfpathlineto{\pgfqpoint{10.767410in}{3.484142in}}%
\pgfpathlineto{\pgfqpoint{10.768844in}{3.482635in}}%
\pgfpathlineto{\pgfqpoint{10.770279in}{3.481166in}}%
\pgfpathlineto{\pgfqpoint{10.771714in}{3.479734in}}%
\pgfpathlineto{\pgfqpoint{10.773148in}{3.478338in}}%
\pgfpathlineto{\pgfqpoint{10.774583in}{3.476977in}}%
\pgfpathlineto{\pgfqpoint{10.776018in}{3.475650in}}%
\pgfpathlineto{\pgfqpoint{10.777452in}{3.474356in}}%
\pgfpathlineto{\pgfqpoint{10.777667in}{3.474165in}}%
\pgfpathlineto{\pgfqpoint{10.778887in}{3.473095in}}%
\pgfpathlineto{\pgfqpoint{10.780322in}{3.471865in}}%
\pgfpathlineto{\pgfqpoint{10.781756in}{3.470665in}}%
\pgfpathlineto{\pgfqpoint{10.783191in}{3.469496in}}%
\pgfpathlineto{\pgfqpoint{10.784626in}{3.468355in}}%
\pgfpathlineto{\pgfqpoint{10.786060in}{3.467242in}}%
\pgfpathlineto{\pgfqpoint{10.787495in}{3.466157in}}%
\pgfpathlineto{\pgfqpoint{10.788930in}{3.465099in}}%
\pgfpathlineto{\pgfqpoint{10.790364in}{3.464066in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{3.463059in}}%
\pgfpathlineto{\pgfqpoint{10.793234in}{3.462076in}}%
\pgfpathlineto{\pgfqpoint{10.794668in}{3.461118in}}%
\pgfpathlineto{\pgfqpoint{10.796103in}{3.460182in}}%
\pgfpathlineto{\pgfqpoint{10.797538in}{3.459270in}}%
\pgfpathlineto{\pgfqpoint{10.798972in}{3.458379in}}%
\pgfpathlineto{\pgfqpoint{10.800407in}{3.457510in}}%
\pgfpathlineto{\pgfqpoint{10.801842in}{3.456662in}}%
\pgfpathlineto{\pgfqpoint{10.803276in}{3.455834in}}%
\pgfpathlineto{\pgfqpoint{10.804711in}{3.455027in}}%
\pgfpathlineto{\pgfqpoint{10.806146in}{3.454238in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{3.454129in}}%
\pgfpathlineto{\pgfqpoint{10.807580in}{3.453552in}}%
\pgfpathlineto{\pgfqpoint{10.809015in}{3.453296in}}%
\pgfpathlineto{\pgfqpoint{10.810450in}{3.453277in}}%
\pgfpathlineto{\pgfqpoint{10.811884in}{3.453450in}}%
\pgfpathlineto{\pgfqpoint{10.813319in}{3.453706in}}%
\pgfpathlineto{\pgfqpoint{10.814753in}{3.453865in}}%
\pgfpathlineto{\pgfqpoint{10.816188in}{3.454003in}}%
\pgfpathlineto{\pgfqpoint{10.817623in}{3.454134in}}%
\pgfpathlineto{\pgfqpoint{10.819057in}{3.454259in}}%
\pgfpathlineto{\pgfqpoint{10.820492in}{3.454378in}}%
\pgfpathlineto{\pgfqpoint{10.821927in}{3.454491in}}%
\pgfpathlineto{\pgfqpoint{10.823361in}{3.454599in}}%
\pgfpathlineto{\pgfqpoint{10.824796in}{3.454702in}}%
\pgfpathlineto{\pgfqpoint{10.826231in}{3.454799in}}%
\pgfpathlineto{\pgfqpoint{10.827665in}{3.454891in}}%
\pgfpathlineto{\pgfqpoint{10.829100in}{3.454979in}}%
\pgfpathlineto{\pgfqpoint{10.830535in}{3.455062in}}%
\pgfpathlineto{\pgfqpoint{10.831969in}{3.455140in}}%
\pgfpathlineto{\pgfqpoint{10.833404in}{3.455214in}}%
\pgfpathlineto{\pgfqpoint{10.834839in}{3.455284in}}%
\pgfpathlineto{\pgfqpoint{10.835025in}{3.455293in}}%
\pgfpathlineto{\pgfqpoint{10.836273in}{3.455666in}}%
\pgfpathlineto{\pgfqpoint{10.837708in}{3.457020in}}%
\pgfpathlineto{\pgfqpoint{10.839143in}{3.458700in}}%
\pgfpathlineto{\pgfqpoint{10.840577in}{3.460223in}}%
\pgfpathlineto{\pgfqpoint{10.842012in}{3.461715in}}%
\pgfpathlineto{\pgfqpoint{10.843447in}{3.463167in}}%
\pgfpathlineto{\pgfqpoint{10.844881in}{3.464585in}}%
\pgfpathlineto{\pgfqpoint{10.846316in}{3.465970in}}%
\pgfpathlineto{\pgfqpoint{10.847751in}{3.467323in}}%
\pgfpathlineto{\pgfqpoint{10.849185in}{3.468646in}}%
\pgfpathlineto{\pgfqpoint{10.850620in}{3.469939in}}%
\pgfpathlineto{\pgfqpoint{10.852055in}{3.471205in}}%
\pgfpathlineto{\pgfqpoint{10.853489in}{3.472445in}}%
\pgfpathlineto{\pgfqpoint{10.854924in}{3.473660in}}%
\pgfpathlineto{\pgfqpoint{10.856359in}{3.474850in}}%
\pgfpathlineto{\pgfqpoint{10.857793in}{3.476018in}}%
\pgfpathlineto{\pgfqpoint{10.859228in}{3.477163in}}%
\pgfpathlineto{\pgfqpoint{10.860663in}{3.478288in}}%
\pgfpathlineto{\pgfqpoint{10.862097in}{3.479393in}}%
\pgfpathlineto{\pgfqpoint{10.863532in}{3.480479in}}%
\pgfpathlineto{\pgfqpoint{10.863704in}{3.480608in}}%
\pgfpathlineto{\pgfqpoint{10.864967in}{3.481547in}}%
\pgfpathlineto{\pgfqpoint{10.866401in}{3.482598in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{3.483632in}}%
\pgfpathlineto{\pgfqpoint{10.869271in}{3.484652in}}%
\pgfpathlineto{\pgfqpoint{10.870705in}{3.485656in}}%
\pgfpathlineto{\pgfqpoint{10.872140in}{3.486647in}}%
\pgfpathlineto{\pgfqpoint{10.873575in}{3.487624in}}%
\pgfpathlineto{\pgfqpoint{10.875009in}{3.488589in}}%
\pgfpathlineto{\pgfqpoint{10.876444in}{3.489541in}}%
\pgfpathlineto{\pgfqpoint{10.877879in}{3.490483in}}%
\pgfpathlineto{\pgfqpoint{10.879313in}{3.491414in}}%
\pgfpathlineto{\pgfqpoint{10.880748in}{3.492334in}}%
\pgfpathlineto{\pgfqpoint{10.882183in}{3.493245in}}%
\pgfpathlineto{\pgfqpoint{10.883617in}{3.494147in}}%
\pgfpathlineto{\pgfqpoint{10.885052in}{3.495041in}}%
\pgfpathlineto{\pgfqpoint{10.886487in}{3.495926in}}%
\pgfpathlineto{\pgfqpoint{10.887921in}{3.496804in}}%
\pgfpathlineto{\pgfqpoint{10.889356in}{3.497675in}}%
\pgfpathlineto{\pgfqpoint{10.890791in}{3.498539in}}%
\pgfpathlineto{\pgfqpoint{10.892225in}{3.499396in}}%
\pgfpathlineto{\pgfqpoint{10.892383in}{3.499490in}}%
\pgfpathlineto{\pgfqpoint{10.893660in}{3.500248in}}%
\pgfpathlineto{\pgfqpoint{10.895095in}{3.501094in}}%
\pgfpathlineto{\pgfqpoint{10.896529in}{3.501934in}}%
\pgfpathlineto{\pgfqpoint{10.897964in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{10.899399in}{3.503601in}}%
\pgfpathlineto{\pgfqpoint{10.900833in}{3.504428in}}%
\pgfpathlineto{\pgfqpoint{10.902268in}{3.505251in}}%
\pgfpathlineto{\pgfqpoint{10.903703in}{3.506070in}}%
\pgfpathlineto{\pgfqpoint{10.905137in}{3.506886in}}%
\pgfpathlineto{\pgfqpoint{10.906572in}{3.507698in}}%
\pgfpathlineto{\pgfqpoint{10.908007in}{3.508508in}}%
\pgfpathlineto{\pgfqpoint{10.909441in}{3.509314in}}%
\pgfpathlineto{\pgfqpoint{10.910876in}{3.510119in}}%
\pgfpathlineto{\pgfqpoint{10.912311in}{3.510921in}}%
\pgfpathlineto{\pgfqpoint{10.913745in}{3.511721in}}%
\pgfpathlineto{\pgfqpoint{10.915180in}{3.512519in}}%
\pgfpathlineto{\pgfqpoint{10.916615in}{3.513315in}}%
\pgfpathlineto{\pgfqpoint{10.918049in}{3.514110in}}%
\pgfpathlineto{\pgfqpoint{10.919484in}{3.514903in}}%
\pgfpathlineto{\pgfqpoint{10.920919in}{3.515696in}}%
\pgfpathlineto{\pgfqpoint{10.921062in}{3.515775in}}%
\pgfpathlineto{\pgfqpoint{10.922353in}{3.516487in}}%
\pgfpathlineto{\pgfqpoint{10.923788in}{3.517277in}}%
\pgfpathlineto{\pgfqpoint{10.925223in}{3.518067in}}%
\pgfpathlineto{\pgfqpoint{10.926657in}{3.518856in}}%
\pgfpathlineto{\pgfqpoint{10.928092in}{3.519645in}}%
\pgfpathlineto{\pgfqpoint{10.929527in}{3.520433in}}%
\pgfpathlineto{\pgfqpoint{10.930961in}{3.521221in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{3.522009in}}%
\pgfpathlineto{\pgfqpoint{10.933831in}{3.522797in}}%
\pgfpathlineto{\pgfqpoint{10.935265in}{3.523585in}}%
\pgfpathlineto{\pgfqpoint{10.936700in}{3.524373in}}%
\pgfpathlineto{\pgfqpoint{10.938135in}{3.525161in}}%
\pgfpathlineto{\pgfqpoint{10.939569in}{3.525950in}}%
\pgfpathlineto{\pgfqpoint{10.941004in}{3.526740in}}%
\pgfpathlineto{\pgfqpoint{10.942439in}{3.527530in}}%
\pgfpathlineto{\pgfqpoint{10.943873in}{3.528320in}}%
\pgfpathlineto{\pgfqpoint{10.945308in}{3.529112in}}%
\pgfpathlineto{\pgfqpoint{10.946743in}{3.529904in}}%
\pgfpathlineto{\pgfqpoint{10.948177in}{3.530697in}}%
\pgfpathlineto{\pgfqpoint{10.949612in}{3.531491in}}%
\pgfpathlineto{\pgfqpoint{10.949741in}{3.531562in}}%
\pgfpathlineto{\pgfqpoint{10.951047in}{3.532286in}}%
\pgfpathlineto{\pgfqpoint{10.952481in}{3.533082in}}%
\pgfpathlineto{\pgfqpoint{10.953916in}{3.533879in}}%
\pgfpathlineto{\pgfqpoint{10.955350in}{3.534677in}}%
\pgfpathlineto{\pgfqpoint{10.956785in}{3.535477in}}%
\pgfpathlineto{\pgfqpoint{10.958220in}{3.536278in}}%
\pgfpathlineto{\pgfqpoint{10.959654in}{3.537080in}}%
\pgfpathlineto{\pgfqpoint{10.961089in}{3.537884in}}%
\pgfpathlineto{\pgfqpoint{10.962524in}{3.538689in}}%
\pgfpathlineto{\pgfqpoint{10.963958in}{3.539495in}}%
\pgfpathlineto{\pgfqpoint{10.965393in}{3.540303in}}%
\pgfpathlineto{\pgfqpoint{10.966828in}{3.541113in}}%
\pgfpathlineto{\pgfqpoint{10.968262in}{3.541924in}}%
\pgfpathlineto{\pgfqpoint{10.969697in}{3.542737in}}%
\pgfpathlineto{\pgfqpoint{10.971132in}{3.543552in}}%
\pgfpathlineto{\pgfqpoint{10.972566in}{3.544368in}}%
\pgfpathlineto{\pgfqpoint{10.974001in}{3.545187in}}%
\pgfpathlineto{\pgfqpoint{10.975436in}{3.546007in}}%
\pgfpathlineto{\pgfqpoint{10.976870in}{3.546828in}}%
\pgfpathlineto{\pgfqpoint{10.978305in}{3.547652in}}%
\pgfpathlineto{\pgfqpoint{10.978420in}{3.547718in}}%
\pgfpathlineto{\pgfqpoint{10.979740in}{3.548478in}}%
\pgfpathlineto{\pgfqpoint{10.981174in}{3.549308in}}%
\pgfpathlineto{\pgfqpoint{10.982609in}{3.550144in}}%
\pgfpathlineto{\pgfqpoint{10.984044in}{3.550989in}}%
\pgfpathlineto{\pgfqpoint{10.985478in}{3.551840in}}%
\pgfpathlineto{\pgfqpoint{10.986913in}{3.552703in}}%
\pgfpathlineto{\pgfqpoint{10.988348in}{3.553587in}}%
\pgfpathlineto{\pgfqpoint{10.989782in}{3.554495in}}%
\pgfpathlineto{\pgfqpoint{10.991217in}{3.555428in}}%
\pgfpathlineto{\pgfqpoint{10.992652in}{3.556386in}}%
\pgfpathlineto{\pgfqpoint{10.994086in}{3.557367in}}%
\pgfpathlineto{\pgfqpoint{10.995521in}{3.558371in}}%
\pgfpathlineto{\pgfqpoint{10.996956in}{3.559398in}}%
\pgfpathlineto{\pgfqpoint{10.998390in}{3.560446in}}%
\pgfpathlineto{\pgfqpoint{10.999825in}{3.561516in}}%
\pgfpathlineto{\pgfqpoint{11.001260in}{3.562607in}}%
\pgfpathlineto{\pgfqpoint{11.002694in}{3.563718in}}%
\pgfpathlineto{\pgfqpoint{11.004129in}{3.564848in}}%
\pgfpathlineto{\pgfqpoint{11.005564in}{3.565998in}}%
\pgfpathlineto{\pgfqpoint{11.006998in}{3.567167in}}%
\pgfpathlineto{\pgfqpoint{11.007099in}{3.567249in}}%
\pgfpathlineto{\pgfqpoint{11.008433in}{3.568354in}}%
\pgfpathlineto{\pgfqpoint{11.009868in}{3.569562in}}%
\pgfpathlineto{\pgfqpoint{11.011302in}{3.570793in}}%
\pgfpathlineto{\pgfqpoint{11.012737in}{3.572048in}}%
\pgfpathlineto{\pgfqpoint{11.014172in}{3.573327in}}%
\pgfpathlineto{\pgfqpoint{11.015606in}{3.574628in}}%
\pgfpathlineto{\pgfqpoint{11.017041in}{3.575953in}}%
\pgfpathlineto{\pgfqpoint{11.018476in}{3.577301in}}%
\pgfpathlineto{\pgfqpoint{11.019910in}{3.578670in}}%
\pgfpathlineto{\pgfqpoint{11.021345in}{3.580061in}}%
\pgfpathlineto{\pgfqpoint{11.022780in}{3.581474in}}%
\pgfpathlineto{\pgfqpoint{11.024214in}{3.582907in}}%
\pgfpathlineto{\pgfqpoint{11.025649in}{3.584362in}}%
\pgfpathlineto{\pgfqpoint{11.027084in}{3.585836in}}%
\pgfpathlineto{\pgfqpoint{11.028518in}{3.587331in}}%
\pgfpathlineto{\pgfqpoint{11.029953in}{3.588845in}}%
\pgfpathlineto{\pgfqpoint{11.031388in}{3.590378in}}%
\pgfpathlineto{\pgfqpoint{11.032822in}{3.591931in}}%
\pgfpathlineto{\pgfqpoint{11.034257in}{3.593503in}}%
\pgfpathlineto{\pgfqpoint{11.035692in}{3.595094in}}%
\pgfpathlineto{\pgfqpoint{11.035778in}{3.595190in}}%
\pgfpathlineto{\pgfqpoint{11.037126in}{3.596762in}}%
\pgfpathlineto{\pgfqpoint{11.038561in}{3.598450in}}%
\pgfpathlineto{\pgfqpoint{11.039996in}{3.598625in}}%
\pgfpathlineto{\pgfqpoint{11.041430in}{3.596510in}}%
\pgfpathlineto{\pgfqpoint{11.042865in}{3.593319in}}%
\pgfpathlineto{\pgfqpoint{11.044300in}{3.589486in}}%
\pgfpathlineto{\pgfqpoint{11.045734in}{3.585748in}}%
\pgfpathlineto{\pgfqpoint{11.047169in}{3.582105in}}%
\pgfpathlineto{\pgfqpoint{11.048604in}{3.578554in}}%
\pgfpathlineto{\pgfqpoint{11.050038in}{3.575091in}}%
\pgfpathlineto{\pgfqpoint{11.051473in}{3.571715in}}%
\pgfpathlineto{\pgfqpoint{11.052908in}{3.568424in}}%
\pgfpathlineto{\pgfqpoint{11.054342in}{3.565214in}}%
\pgfpathlineto{\pgfqpoint{11.055777in}{3.562084in}}%
\pgfpathlineto{\pgfqpoint{11.057212in}{3.559031in}}%
\pgfpathlineto{\pgfqpoint{11.058646in}{3.556054in}}%
\pgfpathlineto{\pgfqpoint{11.060081in}{3.553151in}}%
\pgfpathlineto{\pgfqpoint{11.061516in}{3.550319in}}%
\pgfpathlineto{\pgfqpoint{11.062950in}{3.547557in}}%
\pgfpathlineto{\pgfqpoint{11.064385in}{3.544863in}}%
\pgfpathlineto{\pgfqpoint{11.064457in}{3.544730in}}%
\pgfpathlineto{\pgfqpoint{11.065820in}{3.542234in}}%
\pgfpathlineto{\pgfqpoint{11.067254in}{3.539670in}}%
\pgfpathlineto{\pgfqpoint{11.068689in}{3.537168in}}%
\pgfpathlineto{\pgfqpoint{11.070124in}{3.534727in}}%
\pgfpathlineto{\pgfqpoint{11.071558in}{3.532345in}}%
\pgfpathlineto{\pgfqpoint{11.072993in}{3.530021in}}%
\pgfpathlineto{\pgfqpoint{11.074428in}{3.527753in}}%
\pgfpathlineto{\pgfqpoint{11.075862in}{3.525540in}}%
\pgfpathlineto{\pgfqpoint{11.077297in}{3.523380in}}%
\pgfpathlineto{\pgfqpoint{11.078732in}{3.521272in}}%
\pgfpathlineto{\pgfqpoint{11.080166in}{3.519214in}}%
\pgfpathlineto{\pgfqpoint{11.081601in}{3.517205in}}%
\pgfpathlineto{\pgfqpoint{11.083036in}{3.515244in}}%
\pgfpathlineto{\pgfqpoint{11.084470in}{3.513330in}}%
\pgfpathlineto{\pgfqpoint{11.085905in}{3.511461in}}%
\pgfpathlineto{\pgfqpoint{11.087340in}{3.509636in}}%
\pgfpathlineto{\pgfqpoint{11.088774in}{3.507855in}}%
\pgfpathlineto{\pgfqpoint{11.090209in}{3.506115in}}%
\pgfpathlineto{\pgfqpoint{11.091644in}{3.504416in}}%
\pgfpathlineto{\pgfqpoint{11.093078in}{3.502757in}}%
\pgfpathlineto{\pgfqpoint{11.093136in}{3.502691in}}%
\pgfpathlineto{\pgfqpoint{11.094513in}{3.501136in}}%
\pgfpathlineto{\pgfqpoint{11.095948in}{3.499553in}}%
\pgfpathlineto{\pgfqpoint{11.097382in}{3.498007in}}%
\pgfpathlineto{\pgfqpoint{11.098817in}{3.496497in}}%
\pgfpathlineto{\pgfqpoint{11.100251in}{3.495022in}}%
\pgfpathlineto{\pgfqpoint{11.101686in}{3.493581in}}%
\pgfpathlineto{\pgfqpoint{11.103121in}{3.492173in}}%
\pgfpathlineto{\pgfqpoint{11.104555in}{3.490797in}}%
\pgfpathlineto{\pgfqpoint{11.105990in}{3.489453in}}%
\pgfpathlineto{\pgfqpoint{11.107425in}{3.488139in}}%
\pgfpathlineto{\pgfqpoint{11.108859in}{3.486855in}}%
\pgfpathlineto{\pgfqpoint{11.110294in}{3.485601in}}%
\pgfpathlineto{\pgfqpoint{11.111729in}{3.484375in}}%
\pgfpathlineto{\pgfqpoint{11.113163in}{3.483176in}}%
\pgfpathlineto{\pgfqpoint{11.114598in}{3.482005in}}%
\pgfpathlineto{\pgfqpoint{11.116033in}{3.480860in}}%
\pgfpathlineto{\pgfqpoint{11.117467in}{3.479740in}}%
\pgfpathlineto{\pgfqpoint{11.118902in}{3.478645in}}%
\pgfpathlineto{\pgfqpoint{11.120337in}{3.477575in}}%
\pgfpathlineto{\pgfqpoint{11.121771in}{3.476529in}}%
\pgfpathlineto{\pgfqpoint{11.121814in}{3.476498in}}%
\pgfpathlineto{\pgfqpoint{11.123206in}{3.475506in}}%
\pgfpathlineto{\pgfqpoint{11.124641in}{3.474505in}}%
\pgfpathlineto{\pgfqpoint{11.126075in}{3.473526in}}%
\pgfpathlineto{\pgfqpoint{11.127510in}{3.472569in}}%
\pgfpathlineto{\pgfqpoint{11.128945in}{3.471633in}}%
\pgfpathlineto{\pgfqpoint{11.130379in}{3.470717in}}%
\pgfpathlineto{\pgfqpoint{11.131814in}{3.469822in}}%
\pgfpathlineto{\pgfqpoint{11.133249in}{3.468945in}}%
\pgfpathlineto{\pgfqpoint{11.134683in}{3.468088in}}%
\pgfpathlineto{\pgfqpoint{11.136118in}{3.467249in}}%
\pgfpathlineto{\pgfqpoint{11.137553in}{3.466429in}}%
\pgfpathlineto{\pgfqpoint{11.138987in}{3.465626in}}%
\pgfpathlineto{\pgfqpoint{11.140422in}{3.464840in}}%
\pgfpathlineto{\pgfqpoint{11.141857in}{3.464070in}}%
\pgfpathlineto{\pgfqpoint{11.143291in}{3.463318in}}%
\pgfpathlineto{\pgfqpoint{11.144726in}{3.462581in}}%
\pgfpathlineto{\pgfqpoint{11.146161in}{3.461860in}}%
\pgfpathlineto{\pgfqpoint{11.147595in}{3.461154in}}%
\pgfpathlineto{\pgfqpoint{11.149030in}{3.460463in}}%
\pgfpathlineto{\pgfqpoint{11.150465in}{3.459786in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{3.459773in}}%
\pgfpathlineto{\pgfqpoint{11.151899in}{3.459123in}}%
\pgfpathlineto{\pgfqpoint{11.153334in}{3.458475in}}%
\pgfpathlineto{\pgfqpoint{11.154769in}{3.457839in}}%
\pgfpathlineto{\pgfqpoint{11.156203in}{3.457217in}}%
\pgfpathlineto{\pgfqpoint{11.157638in}{3.456608in}}%
\pgfpathlineto{\pgfqpoint{11.159073in}{3.456012in}}%
\pgfpathlineto{\pgfqpoint{11.160507in}{3.455427in}}%
\pgfpathlineto{\pgfqpoint{11.161942in}{3.454855in}}%
\pgfpathlineto{\pgfqpoint{11.163377in}{3.454294in}}%
\pgfpathlineto{\pgfqpoint{11.164811in}{3.453745in}}%
\pgfpathlineto{\pgfqpoint{11.166246in}{3.453206in}}%
\pgfpathlineto{\pgfqpoint{11.167681in}{3.452679in}}%
\pgfpathlineto{\pgfqpoint{11.169115in}{3.452162in}}%
\pgfpathlineto{\pgfqpoint{11.170550in}{3.451656in}}%
\pgfpathlineto{\pgfqpoint{11.171985in}{3.451160in}}%
\pgfpathlineto{\pgfqpoint{11.173419in}{3.450674in}}%
\pgfpathlineto{\pgfqpoint{11.174854in}{3.450197in}}%
\pgfpathlineto{\pgfqpoint{11.176289in}{3.449730in}}%
\pgfpathlineto{\pgfqpoint{11.177723in}{3.449272in}}%
\pgfpathlineto{\pgfqpoint{11.179158in}{3.448823in}}%
\pgfpathlineto{\pgfqpoint{11.179172in}{3.448819in}}%
\pgfpathlineto{\pgfqpoint{11.180593in}{3.448383in}}%
\pgfpathlineto{\pgfqpoint{11.182027in}{3.447952in}}%
\pgfpathlineto{\pgfqpoint{11.183462in}{3.447529in}}%
\pgfpathlineto{\pgfqpoint{11.184897in}{3.447114in}}%
\pgfpathlineto{\pgfqpoint{11.186331in}{3.446707in}}%
\pgfpathlineto{\pgfqpoint{11.187766in}{3.446308in}}%
\pgfpathlineto{\pgfqpoint{11.189201in}{3.445917in}}%
\pgfpathlineto{\pgfqpoint{11.190635in}{3.445534in}}%
\pgfpathlineto{\pgfqpoint{11.192070in}{3.445157in}}%
\pgfpathlineto{\pgfqpoint{11.193505in}{3.444788in}}%
\pgfpathlineto{\pgfqpoint{11.194939in}{3.444426in}}%
\pgfpathlineto{\pgfqpoint{11.196374in}{3.444071in}}%
\pgfpathlineto{\pgfqpoint{11.197809in}{3.443722in}}%
\pgfpathlineto{\pgfqpoint{11.199243in}{3.443381in}}%
\pgfpathlineto{\pgfqpoint{11.200678in}{3.443045in}}%
\pgfpathlineto{\pgfqpoint{11.202113in}{3.442716in}}%
\pgfpathlineto{\pgfqpoint{11.203547in}{3.442393in}}%
\pgfpathlineto{\pgfqpoint{11.204982in}{3.442076in}}%
\pgfpathlineto{\pgfqpoint{11.206417in}{3.441765in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.441459in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.433398in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.433398in}}%
\pgfpathlineto{\pgfqpoint{11.206417in}{3.433660in}}%
\pgfpathlineto{\pgfqpoint{11.204982in}{3.433927in}}%
\pgfpathlineto{\pgfqpoint{11.203547in}{3.434198in}}%
\pgfpathlineto{\pgfqpoint{11.202113in}{3.434474in}}%
\pgfpathlineto{\pgfqpoint{11.200678in}{3.434756in}}%
\pgfpathlineto{\pgfqpoint{11.199243in}{3.435042in}}%
\pgfpathlineto{\pgfqpoint{11.197809in}{3.435334in}}%
\pgfpathlineto{\pgfqpoint{11.196374in}{3.435632in}}%
\pgfpathlineto{\pgfqpoint{11.194939in}{3.435935in}}%
\pgfpathlineto{\pgfqpoint{11.193505in}{3.436243in}}%
\pgfpathlineto{\pgfqpoint{11.192070in}{3.436558in}}%
\pgfpathlineto{\pgfqpoint{11.190635in}{3.436878in}}%
\pgfpathlineto{\pgfqpoint{11.189201in}{3.437205in}}%
\pgfpathlineto{\pgfqpoint{11.187766in}{3.437537in}}%
\pgfpathlineto{\pgfqpoint{11.186331in}{3.437876in}}%
\pgfpathlineto{\pgfqpoint{11.184897in}{3.438222in}}%
\pgfpathlineto{\pgfqpoint{11.183462in}{3.438574in}}%
\pgfpathlineto{\pgfqpoint{11.182027in}{3.438932in}}%
\pgfpathlineto{\pgfqpoint{11.180593in}{3.439298in}}%
\pgfpathlineto{\pgfqpoint{11.179172in}{3.439667in}}%
\pgfpathlineto{\pgfqpoint{11.179158in}{3.439671in}}%
\pgfpathlineto{\pgfqpoint{11.177723in}{3.440051in}}%
\pgfpathlineto{\pgfqpoint{11.176289in}{3.440438in}}%
\pgfpathlineto{\pgfqpoint{11.174854in}{3.440833in}}%
\pgfpathlineto{\pgfqpoint{11.173419in}{3.441236in}}%
\pgfpathlineto{\pgfqpoint{11.171985in}{3.441647in}}%
\pgfpathlineto{\pgfqpoint{11.170550in}{3.442066in}}%
\pgfpathlineto{\pgfqpoint{11.169115in}{3.442493in}}%
\pgfpathlineto{\pgfqpoint{11.167681in}{3.442928in}}%
\pgfpathlineto{\pgfqpoint{11.166246in}{3.443372in}}%
\pgfpathlineto{\pgfqpoint{11.164811in}{3.443826in}}%
\pgfpathlineto{\pgfqpoint{11.163377in}{3.444288in}}%
\pgfpathlineto{\pgfqpoint{11.161942in}{3.444760in}}%
\pgfpathlineto{\pgfqpoint{11.160507in}{3.445241in}}%
\pgfpathlineto{\pgfqpoint{11.159073in}{3.445732in}}%
\pgfpathlineto{\pgfqpoint{11.157638in}{3.446232in}}%
\pgfpathlineto{\pgfqpoint{11.156203in}{3.446744in}}%
\pgfpathlineto{\pgfqpoint{11.154769in}{3.447265in}}%
\pgfpathlineto{\pgfqpoint{11.153334in}{3.447797in}}%
\pgfpathlineto{\pgfqpoint{11.151899in}{3.448341in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{3.448884in}}%
\pgfpathlineto{\pgfqpoint{11.150465in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{11.149030in}{3.449461in}}%
\pgfpathlineto{\pgfqpoint{11.147595in}{3.450039in}}%
\pgfpathlineto{\pgfqpoint{11.146161in}{3.450629in}}%
\pgfpathlineto{\pgfqpoint{11.144726in}{3.451231in}}%
\pgfpathlineto{\pgfqpoint{11.143291in}{3.451846in}}%
\pgfpathlineto{\pgfqpoint{11.141857in}{3.452474in}}%
\pgfpathlineto{\pgfqpoint{11.140422in}{3.453115in}}%
\pgfpathlineto{\pgfqpoint{11.138987in}{3.453770in}}%
\pgfpathlineto{\pgfqpoint{11.137553in}{3.454439in}}%
\pgfpathlineto{\pgfqpoint{11.136118in}{3.455122in}}%
\pgfpathlineto{\pgfqpoint{11.134683in}{3.455820in}}%
\pgfpathlineto{\pgfqpoint{11.133249in}{3.456533in}}%
\pgfpathlineto{\pgfqpoint{11.131814in}{3.457261in}}%
\pgfpathlineto{\pgfqpoint{11.130379in}{3.458005in}}%
\pgfpathlineto{\pgfqpoint{11.128945in}{3.458765in}}%
\pgfpathlineto{\pgfqpoint{11.127510in}{3.459541in}}%
\pgfpathlineto{\pgfqpoint{11.126075in}{3.460335in}}%
\pgfpathlineto{\pgfqpoint{11.124641in}{3.461146in}}%
\pgfpathlineto{\pgfqpoint{11.123206in}{3.461975in}}%
\pgfpathlineto{\pgfqpoint{11.121814in}{3.462796in}}%
\pgfpathlineto{\pgfqpoint{11.121771in}{3.462822in}}%
\pgfpathlineto{\pgfqpoint{11.120337in}{3.463688in}}%
\pgfpathlineto{\pgfqpoint{11.118902in}{3.464573in}}%
\pgfpathlineto{\pgfqpoint{11.117467in}{3.465478in}}%
\pgfpathlineto{\pgfqpoint{11.116033in}{3.466403in}}%
\pgfpathlineto{\pgfqpoint{11.114598in}{3.467349in}}%
\pgfpathlineto{\pgfqpoint{11.113163in}{3.468316in}}%
\pgfpathlineto{\pgfqpoint{11.111729in}{3.469305in}}%
\pgfpathlineto{\pgfqpoint{11.110294in}{3.470316in}}%
\pgfpathlineto{\pgfqpoint{11.108859in}{3.471350in}}%
\pgfpathlineto{\pgfqpoint{11.107425in}{3.472408in}}%
\pgfpathlineto{\pgfqpoint{11.105990in}{3.473490in}}%
\pgfpathlineto{\pgfqpoint{11.104555in}{3.474597in}}%
\pgfpathlineto{\pgfqpoint{11.103121in}{3.475729in}}%
\pgfpathlineto{\pgfqpoint{11.101686in}{3.476887in}}%
\pgfpathlineto{\pgfqpoint{11.100251in}{3.478072in}}%
\pgfpathlineto{\pgfqpoint{11.098817in}{3.479284in}}%
\pgfpathlineto{\pgfqpoint{11.097382in}{3.480525in}}%
\pgfpathlineto{\pgfqpoint{11.095948in}{3.481794in}}%
\pgfpathlineto{\pgfqpoint{11.094513in}{3.483093in}}%
\pgfpathlineto{\pgfqpoint{11.093136in}{3.484369in}}%
\pgfpathlineto{\pgfqpoint{11.093078in}{3.484423in}}%
\pgfpathlineto{\pgfqpoint{11.091644in}{3.485783in}}%
\pgfpathlineto{\pgfqpoint{11.090209in}{3.487176in}}%
\pgfpathlineto{\pgfqpoint{11.088774in}{3.488602in}}%
\pgfpathlineto{\pgfqpoint{11.087340in}{3.490062in}}%
\pgfpathlineto{\pgfqpoint{11.085905in}{3.491556in}}%
\pgfpathlineto{\pgfqpoint{11.084470in}{3.493086in}}%
\pgfpathlineto{\pgfqpoint{11.083036in}{3.494652in}}%
\pgfpathlineto{\pgfqpoint{11.081601in}{3.496256in}}%
\pgfpathlineto{\pgfqpoint{11.080166in}{3.497899in}}%
\pgfpathlineto{\pgfqpoint{11.078732in}{3.499581in}}%
\pgfpathlineto{\pgfqpoint{11.077297in}{3.501303in}}%
\pgfpathlineto{\pgfqpoint{11.075862in}{3.503068in}}%
\pgfpathlineto{\pgfqpoint{11.074428in}{3.504875in}}%
\pgfpathlineto{\pgfqpoint{11.072993in}{3.506726in}}%
\pgfpathlineto{\pgfqpoint{11.071558in}{3.508623in}}%
\pgfpathlineto{\pgfqpoint{11.070124in}{3.510566in}}%
\pgfpathlineto{\pgfqpoint{11.068689in}{3.512556in}}%
\pgfpathlineto{\pgfqpoint{11.067254in}{3.514596in}}%
\pgfpathlineto{\pgfqpoint{11.065820in}{3.516686in}}%
\pgfpathlineto{\pgfqpoint{11.064457in}{3.518719in}}%
\pgfpathlineto{\pgfqpoint{11.064385in}{3.518827in}}%
\pgfpathlineto{\pgfqpoint{11.062950in}{3.521022in}}%
\pgfpathlineto{\pgfqpoint{11.061516in}{3.523271in}}%
\pgfpathlineto{\pgfqpoint{11.060081in}{3.525577in}}%
\pgfpathlineto{\pgfqpoint{11.058646in}{3.527939in}}%
\pgfpathlineto{\pgfqpoint{11.057212in}{3.530361in}}%
\pgfpathlineto{\pgfqpoint{11.055777in}{3.532844in}}%
\pgfpathlineto{\pgfqpoint{11.054342in}{3.535389in}}%
\pgfpathlineto{\pgfqpoint{11.052908in}{3.537999in}}%
\pgfpathlineto{\pgfqpoint{11.051473in}{3.540674in}}%
\pgfpathlineto{\pgfqpoint{11.050038in}{3.543417in}}%
\pgfpathlineto{\pgfqpoint{11.048604in}{3.546230in}}%
\pgfpathlineto{\pgfqpoint{11.047169in}{3.549114in}}%
\pgfpathlineto{\pgfqpoint{11.045734in}{3.552072in}}%
\pgfpathlineto{\pgfqpoint{11.044300in}{3.555105in}}%
\pgfpathlineto{\pgfqpoint{11.042865in}{3.558216in}}%
\pgfpathlineto{\pgfqpoint{11.041430in}{3.561724in}}%
\pgfpathlineto{\pgfqpoint{11.039996in}{3.565070in}}%
\pgfpathlineto{\pgfqpoint{11.038561in}{3.567360in}}%
\pgfpathlineto{\pgfqpoint{11.037126in}{3.568118in}}%
\pgfpathlineto{\pgfqpoint{11.035778in}{3.567384in}}%
\pgfpathlineto{\pgfqpoint{11.035692in}{3.567300in}}%
\pgfpathlineto{\pgfqpoint{11.034257in}{3.565908in}}%
\pgfpathlineto{\pgfqpoint{11.032822in}{3.564533in}}%
\pgfpathlineto{\pgfqpoint{11.031388in}{3.563175in}}%
\pgfpathlineto{\pgfqpoint{11.029953in}{3.561833in}}%
\pgfpathlineto{\pgfqpoint{11.028518in}{3.560508in}}%
\pgfpathlineto{\pgfqpoint{11.027084in}{3.559201in}}%
\pgfpathlineto{\pgfqpoint{11.025649in}{3.557911in}}%
\pgfpathlineto{\pgfqpoint{11.024214in}{3.556639in}}%
\pgfpathlineto{\pgfqpoint{11.022780in}{3.555386in}}%
\pgfpathlineto{\pgfqpoint{11.021345in}{3.554150in}}%
\pgfpathlineto{\pgfqpoint{11.019910in}{3.552934in}}%
\pgfpathlineto{\pgfqpoint{11.018476in}{3.551736in}}%
\pgfpathlineto{\pgfqpoint{11.017041in}{3.550557in}}%
\pgfpathlineto{\pgfqpoint{11.015606in}{3.549399in}}%
\pgfpathlineto{\pgfqpoint{11.014172in}{3.548260in}}%
\pgfpathlineto{\pgfqpoint{11.012737in}{3.547142in}}%
\pgfpathlineto{\pgfqpoint{11.011302in}{3.546045in}}%
\pgfpathlineto{\pgfqpoint{11.009868in}{3.544968in}}%
\pgfpathlineto{\pgfqpoint{11.008433in}{3.543910in}}%
\pgfpathlineto{\pgfqpoint{11.007099in}{3.542941in}}%
\pgfpathlineto{\pgfqpoint{11.006998in}{3.542868in}}%
\pgfpathlineto{\pgfqpoint{11.005564in}{3.541843in}}%
\pgfpathlineto{\pgfqpoint{11.004129in}{3.540833in}}%
\pgfpathlineto{\pgfqpoint{11.002694in}{3.539840in}}%
\pgfpathlineto{\pgfqpoint{11.001260in}{3.538864in}}%
\pgfpathlineto{\pgfqpoint{10.999825in}{3.537905in}}%
\pgfpathlineto{\pgfqpoint{10.998390in}{3.536964in}}%
\pgfpathlineto{\pgfqpoint{10.996956in}{3.536041in}}%
\pgfpathlineto{\pgfqpoint{10.995521in}{3.535136in}}%
\pgfpathlineto{\pgfqpoint{10.994086in}{3.534251in}}%
\pgfpathlineto{\pgfqpoint{10.992652in}{3.533384in}}%
\pgfpathlineto{\pgfqpoint{10.991217in}{3.532538in}}%
\pgfpathlineto{\pgfqpoint{10.989782in}{3.531711in}}%
\pgfpathlineto{\pgfqpoint{10.988348in}{3.530906in}}%
\pgfpathlineto{\pgfqpoint{10.986913in}{3.530121in}}%
\pgfpathlineto{\pgfqpoint{10.985478in}{3.529353in}}%
\pgfpathlineto{\pgfqpoint{10.984044in}{3.528597in}}%
\pgfpathlineto{\pgfqpoint{10.982609in}{3.527851in}}%
\pgfpathlineto{\pgfqpoint{10.981174in}{3.527113in}}%
\pgfpathlineto{\pgfqpoint{10.979740in}{3.526379in}}%
\pgfpathlineto{\pgfqpoint{10.978420in}{3.525706in}}%
\pgfpathlineto{\pgfqpoint{10.978305in}{3.525647in}}%
\pgfpathlineto{\pgfqpoint{10.976870in}{3.524918in}}%
\pgfpathlineto{\pgfqpoint{10.975436in}{3.524189in}}%
\pgfpathlineto{\pgfqpoint{10.974001in}{3.523463in}}%
\pgfpathlineto{\pgfqpoint{10.972566in}{3.522738in}}%
\pgfpathlineto{\pgfqpoint{10.971132in}{3.522014in}}%
\pgfpathlineto{\pgfqpoint{10.969697in}{3.521292in}}%
\pgfpathlineto{\pgfqpoint{10.968262in}{3.520571in}}%
\pgfpathlineto{\pgfqpoint{10.966828in}{3.519852in}}%
\pgfpathlineto{\pgfqpoint{10.965393in}{3.519134in}}%
\pgfpathlineto{\pgfqpoint{10.963958in}{3.518418in}}%
\pgfpathlineto{\pgfqpoint{10.962524in}{3.517702in}}%
\pgfpathlineto{\pgfqpoint{10.961089in}{3.516988in}}%
\pgfpathlineto{\pgfqpoint{10.959654in}{3.516276in}}%
\pgfpathlineto{\pgfqpoint{10.958220in}{3.515564in}}%
\pgfpathlineto{\pgfqpoint{10.956785in}{3.514854in}}%
\pgfpathlineto{\pgfqpoint{10.955350in}{3.514144in}}%
\pgfpathlineto{\pgfqpoint{10.953916in}{3.513436in}}%
\pgfpathlineto{\pgfqpoint{10.952481in}{3.512729in}}%
\pgfpathlineto{\pgfqpoint{10.951047in}{3.512023in}}%
\pgfpathlineto{\pgfqpoint{10.949741in}{3.511381in}}%
\pgfpathlineto{\pgfqpoint{10.949612in}{3.511317in}}%
\pgfpathlineto{\pgfqpoint{10.948177in}{3.510612in}}%
\pgfpathlineto{\pgfqpoint{10.946743in}{3.509909in}}%
\pgfpathlineto{\pgfqpoint{10.945308in}{3.509205in}}%
\pgfpathlineto{\pgfqpoint{10.943873in}{3.508503in}}%
\pgfpathlineto{\pgfqpoint{10.942439in}{3.507801in}}%
\pgfpathlineto{\pgfqpoint{10.941004in}{3.507099in}}%
\pgfpathlineto{\pgfqpoint{10.939569in}{3.506398in}}%
\pgfpathlineto{\pgfqpoint{10.938135in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{10.936700in}{3.504997in}}%
\pgfpathlineto{\pgfqpoint{10.935265in}{3.504297in}}%
\pgfpathlineto{\pgfqpoint{10.933831in}{3.503597in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{3.502897in}}%
\pgfpathlineto{\pgfqpoint{10.930961in}{3.502196in}}%
\pgfpathlineto{\pgfqpoint{10.929527in}{3.501496in}}%
\pgfpathlineto{\pgfqpoint{10.928092in}{3.500795in}}%
\pgfpathlineto{\pgfqpoint{10.926657in}{3.500094in}}%
\pgfpathlineto{\pgfqpoint{10.925223in}{3.499393in}}%
\pgfpathlineto{\pgfqpoint{10.923788in}{3.498690in}}%
\pgfpathlineto{\pgfqpoint{10.922353in}{3.497987in}}%
\pgfpathlineto{\pgfqpoint{10.921062in}{3.497354in}}%
\pgfpathlineto{\pgfqpoint{10.920919in}{3.497283in}}%
\pgfpathlineto{\pgfqpoint{10.919484in}{3.496579in}}%
\pgfpathlineto{\pgfqpoint{10.918049in}{3.495872in}}%
\pgfpathlineto{\pgfqpoint{10.916615in}{3.495165in}}%
\pgfpathlineto{\pgfqpoint{10.915180in}{3.494456in}}%
\pgfpathlineto{\pgfqpoint{10.913745in}{3.493745in}}%
\pgfpathlineto{\pgfqpoint{10.912311in}{3.493033in}}%
\pgfpathlineto{\pgfqpoint{10.910876in}{3.492319in}}%
\pgfpathlineto{\pgfqpoint{10.909441in}{3.491602in}}%
\pgfpathlineto{\pgfqpoint{10.908007in}{3.490883in}}%
\pgfpathlineto{\pgfqpoint{10.906572in}{3.490162in}}%
\pgfpathlineto{\pgfqpoint{10.905137in}{3.489437in}}%
\pgfpathlineto{\pgfqpoint{10.903703in}{3.488710in}}%
\pgfpathlineto{\pgfqpoint{10.902268in}{3.487979in}}%
\pgfpathlineto{\pgfqpoint{10.900833in}{3.487245in}}%
\pgfpathlineto{\pgfqpoint{10.899399in}{3.486507in}}%
\pgfpathlineto{\pgfqpoint{10.897964in}{3.485765in}}%
\pgfpathlineto{\pgfqpoint{10.896529in}{3.485018in}}%
\pgfpathlineto{\pgfqpoint{10.895095in}{3.484267in}}%
\pgfpathlineto{\pgfqpoint{10.893660in}{3.483511in}}%
\pgfpathlineto{\pgfqpoint{10.892383in}{3.482834in}}%
\pgfpathlineto{\pgfqpoint{10.892225in}{3.482750in}}%
\pgfpathlineto{\pgfqpoint{10.890791in}{3.481983in}}%
\pgfpathlineto{\pgfqpoint{10.889356in}{3.481210in}}%
\pgfpathlineto{\pgfqpoint{10.887921in}{3.480430in}}%
\pgfpathlineto{\pgfqpoint{10.886487in}{3.479644in}}%
\pgfpathlineto{\pgfqpoint{10.885052in}{3.478850in}}%
\pgfpathlineto{\pgfqpoint{10.883617in}{3.478049in}}%
\pgfpathlineto{\pgfqpoint{10.882183in}{3.477240in}}%
\pgfpathlineto{\pgfqpoint{10.880748in}{3.476421in}}%
\pgfpathlineto{\pgfqpoint{10.879313in}{3.475594in}}%
\pgfpathlineto{\pgfqpoint{10.877879in}{3.474757in}}%
\pgfpathlineto{\pgfqpoint{10.876444in}{3.473910in}}%
\pgfpathlineto{\pgfqpoint{10.875009in}{3.473052in}}%
\pgfpathlineto{\pgfqpoint{10.873575in}{3.472182in}}%
\pgfpathlineto{\pgfqpoint{10.872140in}{3.471300in}}%
\pgfpathlineto{\pgfqpoint{10.870705in}{3.470405in}}%
\pgfpathlineto{\pgfqpoint{10.869271in}{3.469497in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{3.468574in}}%
\pgfpathlineto{\pgfqpoint{10.866401in}{3.467635in}}%
\pgfpathlineto{\pgfqpoint{10.864967in}{3.466681in}}%
\pgfpathlineto{\pgfqpoint{10.863704in}{3.465827in}}%
\pgfpathlineto{\pgfqpoint{10.863532in}{3.465710in}}%
\pgfpathlineto{\pgfqpoint{10.862097in}{3.464721in}}%
\pgfpathlineto{\pgfqpoint{10.860663in}{3.463712in}}%
\pgfpathlineto{\pgfqpoint{10.859228in}{3.462684in}}%
\pgfpathlineto{\pgfqpoint{10.857793in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{10.856359in}{3.460563in}}%
\pgfpathlineto{\pgfqpoint{10.854924in}{3.459468in}}%
\pgfpathlineto{\pgfqpoint{10.853489in}{3.458348in}}%
\pgfpathlineto{\pgfqpoint{10.852055in}{3.457201in}}%
\pgfpathlineto{\pgfqpoint{10.850620in}{3.456027in}}%
\pgfpathlineto{\pgfqpoint{10.849185in}{3.454823in}}%
\pgfpathlineto{\pgfqpoint{10.847751in}{3.453589in}}%
\pgfpathlineto{\pgfqpoint{10.846316in}{3.452322in}}%
\pgfpathlineto{\pgfqpoint{10.844881in}{3.451020in}}%
\pgfpathlineto{\pgfqpoint{10.843447in}{3.449681in}}%
\pgfpathlineto{\pgfqpoint{10.842012in}{3.448305in}}%
\pgfpathlineto{\pgfqpoint{10.840577in}{3.446912in}}%
\pgfpathlineto{\pgfqpoint{10.839143in}{3.445499in}}%
\pgfpathlineto{\pgfqpoint{10.837708in}{3.444830in}}%
\pgfpathlineto{\pgfqpoint{10.836273in}{3.444468in}}%
\pgfpathlineto{\pgfqpoint{10.835025in}{3.444130in}}%
\pgfpathlineto{\pgfqpoint{10.834839in}{3.444115in}}%
\pgfpathlineto{\pgfqpoint{10.833404in}{3.443996in}}%
\pgfpathlineto{\pgfqpoint{10.831969in}{3.443872in}}%
\pgfpathlineto{\pgfqpoint{10.830535in}{3.443741in}}%
\pgfpathlineto{\pgfqpoint{10.829100in}{3.443603in}}%
\pgfpathlineto{\pgfqpoint{10.827665in}{3.443459in}}%
\pgfpathlineto{\pgfqpoint{10.826231in}{3.443307in}}%
\pgfpathlineto{\pgfqpoint{10.824796in}{3.443148in}}%
\pgfpathlineto{\pgfqpoint{10.823361in}{3.442982in}}%
\pgfpathlineto{\pgfqpoint{10.821927in}{3.442807in}}%
\pgfpathlineto{\pgfqpoint{10.820492in}{3.442623in}}%
\pgfpathlineto{\pgfqpoint{10.819057in}{3.442431in}}%
\pgfpathlineto{\pgfqpoint{10.817623in}{3.442230in}}%
\pgfpathlineto{\pgfqpoint{10.816188in}{3.442018in}}%
\pgfpathlineto{\pgfqpoint{10.814753in}{3.441797in}}%
\pgfpathlineto{\pgfqpoint{10.813319in}{3.441619in}}%
\pgfpathlineto{\pgfqpoint{10.811884in}{3.441907in}}%
\pgfpathlineto{\pgfqpoint{10.810450in}{3.442205in}}%
\pgfpathlineto{\pgfqpoint{10.809015in}{3.442493in}}%
\pgfpathlineto{\pgfqpoint{10.807580in}{3.442845in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{3.443249in}}%
\pgfpathlineto{\pgfqpoint{10.806146in}{3.443335in}}%
\pgfpathlineto{\pgfqpoint{10.804711in}{3.443960in}}%
\pgfpathlineto{\pgfqpoint{10.803276in}{3.444599in}}%
\pgfpathlineto{\pgfqpoint{10.801842in}{3.445253in}}%
\pgfpathlineto{\pgfqpoint{10.800407in}{3.445923in}}%
\pgfpathlineto{\pgfqpoint{10.798972in}{3.446608in}}%
\pgfpathlineto{\pgfqpoint{10.797538in}{3.447310in}}%
\pgfpathlineto{\pgfqpoint{10.796103in}{3.448030in}}%
\pgfpathlineto{\pgfqpoint{10.794668in}{3.448766in}}%
\pgfpathlineto{\pgfqpoint{10.793234in}{3.449520in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{3.450293in}}%
\pgfpathlineto{\pgfqpoint{10.790364in}{3.451084in}}%
\pgfpathlineto{\pgfqpoint{10.788930in}{3.451895in}}%
\pgfpathlineto{\pgfqpoint{10.787495in}{3.452726in}}%
\pgfpathlineto{\pgfqpoint{10.786060in}{3.453577in}}%
\pgfpathlineto{\pgfqpoint{10.784626in}{3.454449in}}%
\pgfpathlineto{\pgfqpoint{10.783191in}{3.455342in}}%
\pgfpathlineto{\pgfqpoint{10.781756in}{3.456258in}}%
\pgfpathlineto{\pgfqpoint{10.780322in}{3.457196in}}%
\pgfpathlineto{\pgfqpoint{10.778887in}{3.458158in}}%
\pgfpathlineto{\pgfqpoint{10.777667in}{3.458995in}}%
\pgfpathlineto{\pgfqpoint{10.777452in}{3.459144in}}%
\pgfpathlineto{\pgfqpoint{10.776018in}{3.460155in}}%
\pgfpathlineto{\pgfqpoint{10.774583in}{3.461191in}}%
\pgfpathlineto{\pgfqpoint{10.773148in}{3.462253in}}%
\pgfpathlineto{\pgfqpoint{10.771714in}{3.463341in}}%
\pgfpathlineto{\pgfqpoint{10.770279in}{3.464458in}}%
\pgfpathlineto{\pgfqpoint{10.768844in}{3.465603in}}%
\pgfpathlineto{\pgfqpoint{10.767410in}{3.466776in}}%
\pgfpathlineto{\pgfqpoint{10.765975in}{3.467980in}}%
\pgfpathlineto{\pgfqpoint{10.764540in}{3.469215in}}%
\pgfpathlineto{\pgfqpoint{10.763106in}{3.470481in}}%
\pgfpathlineto{\pgfqpoint{10.761671in}{3.471780in}}%
\pgfpathlineto{\pgfqpoint{10.760236in}{3.473112in}}%
\pgfpathlineto{\pgfqpoint{10.758802in}{3.474481in}}%
\pgfpathlineto{\pgfqpoint{10.757367in}{3.475906in}}%
\pgfpathlineto{\pgfqpoint{10.755932in}{3.477410in}}%
\pgfpathlineto{\pgfqpoint{10.754498in}{3.478894in}}%
\pgfpathlineto{\pgfqpoint{10.753063in}{3.480358in}}%
\pgfpathlineto{\pgfqpoint{10.751628in}{3.481207in}}%
\pgfpathlineto{\pgfqpoint{10.750194in}{3.481422in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{3.480995in}}%
\pgfpathlineto{\pgfqpoint{10.748759in}{3.480885in}}%
\pgfpathlineto{\pgfqpoint{10.747324in}{3.480197in}}%
\pgfpathlineto{\pgfqpoint{10.745890in}{3.479507in}}%
\pgfpathlineto{\pgfqpoint{10.744455in}{3.478813in}}%
\pgfpathlineto{\pgfqpoint{10.743020in}{3.478116in}}%
\pgfpathlineto{\pgfqpoint{10.741586in}{3.477416in}}%
\pgfpathlineto{\pgfqpoint{10.740151in}{3.476713in}}%
\pgfpathlineto{\pgfqpoint{10.738716in}{3.476005in}}%
\pgfpathlineto{\pgfqpoint{10.737282in}{3.475293in}}%
\pgfpathlineto{\pgfqpoint{10.735847in}{3.474577in}}%
\pgfpathlineto{\pgfqpoint{10.734412in}{3.473855in}}%
\pgfpathlineto{\pgfqpoint{10.732978in}{3.473129in}}%
\pgfpathlineto{\pgfqpoint{10.731543in}{3.472397in}}%
\pgfpathlineto{\pgfqpoint{10.730108in}{3.471660in}}%
\pgfpathlineto{\pgfqpoint{10.728674in}{3.470916in}}%
\pgfpathlineto{\pgfqpoint{10.727239in}{3.470165in}}%
\pgfpathlineto{\pgfqpoint{10.725804in}{3.469408in}}%
\pgfpathlineto{\pgfqpoint{10.724370in}{3.468643in}}%
\pgfpathlineto{\pgfqpoint{10.722935in}{3.467871in}}%
\pgfpathlineto{\pgfqpoint{10.721500in}{3.467089in}}%
\pgfpathlineto{\pgfqpoint{10.720310in}{3.466434in}}%
\pgfpathlineto{\pgfqpoint{10.720066in}{3.466299in}}%
\pgfpathlineto{\pgfqpoint{10.718631in}{3.465500in}}%
\pgfpathlineto{\pgfqpoint{10.717196in}{3.464691in}}%
\pgfpathlineto{\pgfqpoint{10.715762in}{3.463871in}}%
\pgfpathlineto{\pgfqpoint{10.714327in}{3.463040in}}%
\pgfpathlineto{\pgfqpoint{10.712892in}{3.462197in}}%
\pgfpathlineto{\pgfqpoint{10.711458in}{3.461342in}}%
\pgfpathlineto{\pgfqpoint{10.710023in}{3.460474in}}%
\pgfpathlineto{\pgfqpoint{10.708588in}{3.459591in}}%
\pgfpathlineto{\pgfqpoint{10.707154in}{3.458694in}}%
\pgfpathlineto{\pgfqpoint{10.705719in}{3.457782in}}%
\pgfpathlineto{\pgfqpoint{10.704284in}{3.456853in}}%
\pgfpathlineto{\pgfqpoint{10.702850in}{3.455906in}}%
\pgfpathlineto{\pgfqpoint{10.701415in}{3.454942in}}%
\pgfpathlineto{\pgfqpoint{10.699980in}{3.453958in}}%
\pgfpathlineto{\pgfqpoint{10.698546in}{3.452953in}}%
\pgfpathlineto{\pgfqpoint{10.697111in}{3.451927in}}%
\pgfpathlineto{\pgfqpoint{10.695676in}{3.450878in}}%
\pgfpathlineto{\pgfqpoint{10.694242in}{3.449805in}}%
\pgfpathlineto{\pgfqpoint{10.692807in}{3.448707in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{3.447786in}}%
\pgfpathlineto{\pgfqpoint{10.691372in}{3.447581in}}%
\pgfpathlineto{\pgfqpoint{10.689938in}{3.446428in}}%
\pgfpathlineto{\pgfqpoint{10.688503in}{3.445245in}}%
\pgfpathlineto{\pgfqpoint{10.687068in}{3.444030in}}%
\pgfpathlineto{\pgfqpoint{10.685634in}{3.442781in}}%
\pgfpathlineto{\pgfqpoint{10.684199in}{3.441498in}}%
\pgfpathlineto{\pgfqpoint{10.682764in}{3.440177in}}%
\pgfpathlineto{\pgfqpoint{10.681330in}{3.438818in}}%
\pgfpathlineto{\pgfqpoint{10.679895in}{3.437417in}}%
\pgfpathlineto{\pgfqpoint{10.678460in}{3.435972in}}%
\pgfpathlineto{\pgfqpoint{10.677026in}{3.434481in}}%
\pgfpathlineto{\pgfqpoint{10.675591in}{3.432942in}}%
\pgfpathlineto{\pgfqpoint{10.674156in}{3.431389in}}%
\pgfpathlineto{\pgfqpoint{10.672722in}{3.430029in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{3.428905in}}%
\pgfpathlineto{\pgfqpoint{10.669853in}{3.428099in}}%
\pgfpathlineto{\pgfqpoint{10.668418in}{3.427542in}}%
\pgfpathlineto{\pgfqpoint{10.666983in}{3.427471in}}%
\pgfpathlineto{\pgfqpoint{10.665549in}{3.427620in}}%
\pgfpathlineto{\pgfqpoint{10.664114in}{3.427653in}}%
\pgfpathlineto{\pgfqpoint{10.662952in}{3.427855in}}%
\pgfpathlineto{\pgfqpoint{10.662679in}{3.427906in}}%
\pgfpathlineto{\pgfqpoint{10.661245in}{3.428178in}}%
\pgfpathlineto{\pgfqpoint{10.659810in}{3.428455in}}%
\pgfpathlineto{\pgfqpoint{10.658375in}{3.428737in}}%
\pgfpathlineto{\pgfqpoint{10.656941in}{3.429025in}}%
\pgfpathlineto{\pgfqpoint{10.655506in}{3.429318in}}%
\pgfpathlineto{\pgfqpoint{10.654071in}{3.429618in}}%
\pgfpathlineto{\pgfqpoint{10.652637in}{3.429923in}}%
\pgfpathlineto{\pgfqpoint{10.651202in}{3.430235in}}%
\pgfpathlineto{\pgfqpoint{10.649767in}{3.430553in}}%
\pgfpathlineto{\pgfqpoint{10.648333in}{3.430878in}}%
\pgfpathlineto{\pgfqpoint{10.646898in}{3.431209in}}%
\pgfpathlineto{\pgfqpoint{10.645463in}{3.431548in}}%
\pgfpathlineto{\pgfqpoint{10.644029in}{3.431893in}}%
\pgfpathlineto{\pgfqpoint{10.642594in}{3.432245in}}%
\pgfpathlineto{\pgfqpoint{10.641159in}{3.432605in}}%
\pgfpathlineto{\pgfqpoint{10.639725in}{3.432972in}}%
\pgfpathlineto{\pgfqpoint{10.638290in}{3.433347in}}%
\pgfpathlineto{\pgfqpoint{10.636855in}{3.433731in}}%
\pgfpathlineto{\pgfqpoint{10.635421in}{3.434122in}}%
\pgfpathlineto{\pgfqpoint{10.634273in}{3.434441in}}%
\pgfpathlineto{\pgfqpoint{10.633986in}{3.434521in}}%
\pgfpathlineto{\pgfqpoint{10.632551in}{3.434930in}}%
\pgfpathlineto{\pgfqpoint{10.631117in}{3.435347in}}%
\pgfpathlineto{\pgfqpoint{10.629682in}{3.435773in}}%
\pgfpathlineto{\pgfqpoint{10.628247in}{3.436208in}}%
\pgfpathlineto{\pgfqpoint{10.626813in}{3.436653in}}%
\pgfpathlineto{\pgfqpoint{10.625378in}{3.437108in}}%
\pgfpathlineto{\pgfqpoint{10.623943in}{3.437573in}}%
\pgfpathlineto{\pgfqpoint{10.622509in}{3.438048in}}%
\pgfpathlineto{\pgfqpoint{10.621074in}{3.438533in}}%
\pgfpathlineto{\pgfqpoint{10.619639in}{3.439030in}}%
\pgfpathlineto{\pgfqpoint{10.618205in}{3.439538in}}%
\pgfpathlineto{\pgfqpoint{10.616770in}{3.440057in}}%
\pgfpathlineto{\pgfqpoint{10.615335in}{3.440587in}}%
\pgfpathlineto{\pgfqpoint{10.613901in}{3.441130in}}%
\pgfpathlineto{\pgfqpoint{10.612466in}{3.441685in}}%
\pgfpathlineto{\pgfqpoint{10.611031in}{3.442253in}}%
\pgfpathlineto{\pgfqpoint{10.609597in}{3.442834in}}%
\pgfpathlineto{\pgfqpoint{10.608162in}{3.443428in}}%
\pgfpathlineto{\pgfqpoint{10.606727in}{3.444036in}}%
\pgfpathlineto{\pgfqpoint{10.605594in}{3.444526in}}%
\pgfpathlineto{\pgfqpoint{10.605293in}{3.444658in}}%
\pgfpathlineto{\pgfqpoint{10.603858in}{3.445294in}}%
\pgfpathlineto{\pgfqpoint{10.602423in}{3.445945in}}%
\pgfpathlineto{\pgfqpoint{10.600989in}{3.446612in}}%
\pgfpathlineto{\pgfqpoint{10.599554in}{3.447294in}}%
\pgfpathlineto{\pgfqpoint{10.598119in}{3.447992in}}%
\pgfpathlineto{\pgfqpoint{10.596685in}{3.448707in}}%
\pgfpathlineto{\pgfqpoint{10.595250in}{3.449439in}}%
\pgfpathlineto{\pgfqpoint{10.593815in}{3.450188in}}%
\pgfpathlineto{\pgfqpoint{10.592381in}{3.450955in}}%
\pgfpathlineto{\pgfqpoint{10.590946in}{3.451741in}}%
\pgfpathlineto{\pgfqpoint{10.589511in}{3.452545in}}%
\pgfpathlineto{\pgfqpoint{10.588077in}{3.453369in}}%
\pgfpathlineto{\pgfqpoint{10.586642in}{3.454212in}}%
\pgfpathlineto{\pgfqpoint{10.585207in}{3.455076in}}%
\pgfpathlineto{\pgfqpoint{10.583773in}{3.455961in}}%
\pgfpathlineto{\pgfqpoint{10.582338in}{3.456868in}}%
\pgfpathlineto{\pgfqpoint{10.580903in}{3.457797in}}%
\pgfpathlineto{\pgfqpoint{10.579469in}{3.458749in}}%
\pgfpathlineto{\pgfqpoint{10.578034in}{3.459724in}}%
\pgfpathlineto{\pgfqpoint{10.576915in}{3.460501in}}%
\pgfpathlineto{\pgfqpoint{10.576599in}{3.460723in}}%
\pgfpathlineto{\pgfqpoint{10.575165in}{3.461747in}}%
\pgfpathlineto{\pgfqpoint{10.573730in}{3.462796in}}%
\pgfpathlineto{\pgfqpoint{10.572295in}{3.463871in}}%
\pgfpathlineto{\pgfqpoint{10.570861in}{3.464974in}}%
\pgfpathlineto{\pgfqpoint{10.569426in}{3.466103in}}%
\pgfpathlineto{\pgfqpoint{10.567991in}{3.467262in}}%
\pgfpathlineto{\pgfqpoint{10.566557in}{3.468449in}}%
\pgfpathlineto{\pgfqpoint{10.565122in}{3.469666in}}%
\pgfpathlineto{\pgfqpoint{10.563687in}{3.471262in}}%
\pgfpathlineto{\pgfqpoint{10.562253in}{3.473450in}}%
\pgfpathlineto{\pgfqpoint{10.560818in}{3.476102in}}%
\pgfpathlineto{\pgfqpoint{10.559383in}{3.478845in}}%
\pgfpathlineto{\pgfqpoint{10.557949in}{3.481527in}}%
\pgfpathlineto{\pgfqpoint{10.556514in}{3.484112in}}%
\pgfpathlineto{\pgfqpoint{10.555079in}{3.486768in}}%
\pgfpathlineto{\pgfqpoint{10.553645in}{3.489223in}}%
\pgfpathlineto{\pgfqpoint{10.552210in}{3.491149in}}%
\pgfpathlineto{\pgfqpoint{10.550775in}{3.492194in}}%
\pgfpathlineto{\pgfqpoint{10.549341in}{3.492301in}}%
\pgfpathlineto{\pgfqpoint{10.548236in}{3.491919in}}%
\pgfpathlineto{\pgfqpoint{10.547906in}{3.491770in}}%
\pgfpathlineto{\pgfqpoint{10.546471in}{3.491125in}}%
\pgfpathlineto{\pgfqpoint{10.545037in}{3.490479in}}%
\pgfpathlineto{\pgfqpoint{10.543602in}{3.489833in}}%
\pgfpathlineto{\pgfqpoint{10.542167in}{3.489187in}}%
\pgfpathlineto{\pgfqpoint{10.540733in}{3.488540in}}%
\pgfpathlineto{\pgfqpoint{10.539298in}{3.487893in}}%
\pgfpathlineto{\pgfqpoint{10.537863in}{3.487245in}}%
\pgfpathlineto{\pgfqpoint{10.536429in}{3.486597in}}%
\pgfpathlineto{\pgfqpoint{10.534994in}{3.485947in}}%
\pgfpathlineto{\pgfqpoint{10.533559in}{3.485297in}}%
\pgfpathlineto{\pgfqpoint{10.532125in}{3.484646in}}%
\pgfpathlineto{\pgfqpoint{10.530690in}{3.483993in}}%
\pgfpathlineto{\pgfqpoint{10.529255in}{3.483339in}}%
\pgfpathlineto{\pgfqpoint{10.527821in}{3.482684in}}%
\pgfpathlineto{\pgfqpoint{10.526386in}{3.482027in}}%
\pgfpathlineto{\pgfqpoint{10.524952in}{3.481368in}}%
\pgfpathlineto{\pgfqpoint{10.523517in}{3.480707in}}%
\pgfpathlineto{\pgfqpoint{10.522082in}{3.480043in}}%
\pgfpathlineto{\pgfqpoint{10.520648in}{3.479378in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{3.478870in}}%
\pgfpathlineto{\pgfqpoint{10.519213in}{3.478709in}}%
\pgfpathlineto{\pgfqpoint{10.517778in}{3.478038in}}%
\pgfpathlineto{\pgfqpoint{10.516344in}{3.477364in}}%
\pgfpathlineto{\pgfqpoint{10.514909in}{3.476686in}}%
\pgfpathlineto{\pgfqpoint{10.513474in}{3.476005in}}%
\pgfpathlineto{\pgfqpoint{10.512040in}{3.475320in}}%
\pgfpathlineto{\pgfqpoint{10.510605in}{3.474631in}}%
\pgfpathlineto{\pgfqpoint{10.509170in}{3.473937in}}%
\pgfpathlineto{\pgfqpoint{10.507736in}{3.473239in}}%
\pgfpathlineto{\pgfqpoint{10.506301in}{3.472536in}}%
\pgfpathlineto{\pgfqpoint{10.504866in}{3.471828in}}%
\pgfpathlineto{\pgfqpoint{10.503432in}{3.471114in}}%
\pgfpathlineto{\pgfqpoint{10.501997in}{3.470393in}}%
\pgfpathlineto{\pgfqpoint{10.500562in}{3.469667in}}%
\pgfpathlineto{\pgfqpoint{10.499128in}{3.468934in}}%
\pgfpathlineto{\pgfqpoint{10.497693in}{3.468193in}}%
\pgfpathlineto{\pgfqpoint{10.496258in}{3.467445in}}%
\pgfpathlineto{\pgfqpoint{10.494824in}{3.466688in}}%
\pgfpathlineto{\pgfqpoint{10.493389in}{3.465923in}}%
\pgfpathlineto{\pgfqpoint{10.491954in}{3.465149in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{3.464562in}}%
\pgfpathlineto{\pgfqpoint{10.490520in}{3.464365in}}%
\pgfpathlineto{\pgfqpoint{10.489085in}{3.463571in}}%
\pgfpathlineto{\pgfqpoint{10.487650in}{3.462765in}}%
\pgfpathlineto{\pgfqpoint{10.486216in}{3.461949in}}%
\pgfpathlineto{\pgfqpoint{10.484781in}{3.461120in}}%
\pgfpathlineto{\pgfqpoint{10.483346in}{3.460278in}}%
\pgfpathlineto{\pgfqpoint{10.481912in}{3.459423in}}%
\pgfpathlineto{\pgfqpoint{10.480477in}{3.458553in}}%
\pgfpathlineto{\pgfqpoint{10.479042in}{3.457668in}}%
\pgfpathlineto{\pgfqpoint{10.477608in}{3.456767in}}%
\pgfpathlineto{\pgfqpoint{10.476173in}{3.455850in}}%
\pgfpathlineto{\pgfqpoint{10.474738in}{3.454914in}}%
\pgfpathlineto{\pgfqpoint{10.473304in}{3.453959in}}%
\pgfpathlineto{\pgfqpoint{10.471869in}{3.452984in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{3.451989in}}%
\pgfpathlineto{\pgfqpoint{10.469000in}{3.450971in}}%
\pgfpathlineto{\pgfqpoint{10.467565in}{3.449930in}}%
\pgfpathlineto{\pgfqpoint{10.466130in}{3.448864in}}%
\pgfpathlineto{\pgfqpoint{10.464696in}{3.447772in}}%
\pgfpathlineto{\pgfqpoint{10.463261in}{3.446652in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{3.445805in}}%
\pgfpathlineto{\pgfqpoint{10.461826in}{3.445504in}}%
\pgfpathlineto{\pgfqpoint{10.460392in}{3.444325in}}%
\pgfpathlineto{\pgfqpoint{10.458957in}{3.443114in}}%
\pgfpathlineto{\pgfqpoint{10.457522in}{3.441869in}}%
\pgfpathlineto{\pgfqpoint{10.456088in}{3.440588in}}%
\pgfpathlineto{\pgfqpoint{10.454653in}{3.439270in}}%
\pgfpathlineto{\pgfqpoint{10.453218in}{3.437912in}}%
\pgfpathlineto{\pgfqpoint{10.451784in}{3.436513in}}%
\pgfpathlineto{\pgfqpoint{10.450349in}{3.435069in}}%
\pgfpathlineto{\pgfqpoint{10.448914in}{3.433580in}}%
\pgfpathlineto{\pgfqpoint{10.447480in}{3.432042in}}%
\pgfpathlineto{\pgfqpoint{10.446045in}{3.430488in}}%
\pgfpathlineto{\pgfqpoint{10.444610in}{3.429010in}}%
\pgfpathlineto{\pgfqpoint{10.443176in}{3.427676in}}%
\pgfpathlineto{\pgfqpoint{10.441741in}{3.426556in}}%
\pgfpathlineto{\pgfqpoint{10.440306in}{3.426096in}}%
\pgfpathlineto{\pgfqpoint{10.438872in}{3.426203in}}%
\pgfpathlineto{\pgfqpoint{10.437437in}{3.426592in}}%
\pgfpathlineto{\pgfqpoint{10.436002in}{3.427117in}}%
\pgfpathlineto{\pgfqpoint{10.434568in}{3.427409in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{3.427637in}}%
\pgfpathlineto{\pgfqpoint{10.433133in}{3.427722in}}%
\pgfpathlineto{\pgfqpoint{10.431698in}{3.428038in}}%
\pgfpathlineto{\pgfqpoint{10.430264in}{3.428361in}}%
\pgfpathlineto{\pgfqpoint{10.428829in}{3.428691in}}%
\pgfpathlineto{\pgfqpoint{10.427394in}{3.429027in}}%
\pgfpathlineto{\pgfqpoint{10.425960in}{3.429371in}}%
\pgfpathlineto{\pgfqpoint{10.424525in}{3.429721in}}%
\pgfpathlineto{\pgfqpoint{10.423090in}{3.430079in}}%
\pgfpathlineto{\pgfqpoint{10.421656in}{3.430445in}}%
\pgfpathlineto{\pgfqpoint{10.420221in}{3.430818in}}%
\pgfpathlineto{\pgfqpoint{10.418786in}{3.431200in}}%
\pgfpathlineto{\pgfqpoint{10.417352in}{3.431589in}}%
\pgfpathlineto{\pgfqpoint{10.415917in}{3.431987in}}%
\pgfpathlineto{\pgfqpoint{10.414482in}{3.432393in}}%
\pgfpathlineto{\pgfqpoint{10.413048in}{3.432808in}}%
\pgfpathlineto{\pgfqpoint{10.411613in}{3.433232in}}%
\pgfpathlineto{\pgfqpoint{10.410178in}{3.433666in}}%
\pgfpathlineto{\pgfqpoint{10.408744in}{3.434108in}}%
\pgfpathlineto{\pgfqpoint{10.407309in}{3.434561in}}%
\pgfpathlineto{\pgfqpoint{10.405874in}{3.435023in}}%
\pgfpathlineto{\pgfqpoint{10.404841in}{3.435362in}}%
\pgfpathlineto{\pgfqpoint{10.404440in}{3.435495in}}%
\pgfpathlineto{\pgfqpoint{10.403005in}{3.435978in}}%
\pgfpathlineto{\pgfqpoint{10.401570in}{3.436472in}}%
\pgfpathlineto{\pgfqpoint{10.400136in}{3.436976in}}%
\pgfpathlineto{\pgfqpoint{10.398701in}{3.437492in}}%
\pgfpathlineto{\pgfqpoint{10.397266in}{3.438019in}}%
\pgfpathlineto{\pgfqpoint{10.395832in}{3.438558in}}%
\pgfpathlineto{\pgfqpoint{10.394397in}{3.439109in}}%
\pgfpathlineto{\pgfqpoint{10.392962in}{3.439673in}}%
\pgfpathlineto{\pgfqpoint{10.391528in}{3.440249in}}%
\pgfpathlineto{\pgfqpoint{10.390093in}{3.440839in}}%
\pgfpathlineto{\pgfqpoint{10.388658in}{3.441442in}}%
\pgfpathlineto{\pgfqpoint{10.387224in}{3.442059in}}%
\pgfpathlineto{\pgfqpoint{10.385789in}{3.442690in}}%
\pgfpathlineto{\pgfqpoint{10.384355in}{3.443335in}}%
\pgfpathlineto{\pgfqpoint{10.382920in}{3.443995in}}%
\pgfpathlineto{\pgfqpoint{10.381485in}{3.444671in}}%
\pgfpathlineto{\pgfqpoint{10.380051in}{3.445362in}}%
\pgfpathlineto{\pgfqpoint{10.378616in}{3.446070in}}%
\pgfpathlineto{\pgfqpoint{10.377181in}{3.446794in}}%
\pgfpathlineto{\pgfqpoint{10.376163in}{3.447318in}}%
\pgfpathlineto{\pgfqpoint{10.375747in}{3.447535in}}%
\pgfpathlineto{\pgfqpoint{10.374312in}{3.448294in}}%
\pgfpathlineto{\pgfqpoint{10.372877in}{3.449070in}}%
\pgfpathlineto{\pgfqpoint{10.371443in}{3.449865in}}%
\pgfpathlineto{\pgfqpoint{10.370008in}{3.450679in}}%
\pgfpathlineto{\pgfqpoint{10.368573in}{3.451512in}}%
\pgfpathlineto{\pgfqpoint{10.367139in}{3.452365in}}%
\pgfpathlineto{\pgfqpoint{10.365704in}{3.453239in}}%
\pgfpathlineto{\pgfqpoint{10.364269in}{3.454134in}}%
\pgfpathlineto{\pgfqpoint{10.362835in}{3.455050in}}%
\pgfpathlineto{\pgfqpoint{10.361400in}{3.455988in}}%
\pgfpathlineto{\pgfqpoint{10.359965in}{3.456950in}}%
\pgfpathlineto{\pgfqpoint{10.358531in}{3.457934in}}%
\pgfpathlineto{\pgfqpoint{10.357096in}{3.458943in}}%
\pgfpathlineto{\pgfqpoint{10.355661in}{3.459976in}}%
\pgfpathlineto{\pgfqpoint{10.354227in}{3.461035in}}%
\pgfpathlineto{\pgfqpoint{10.352792in}{3.462120in}}%
\pgfpathlineto{\pgfqpoint{10.351357in}{3.463232in}}%
\pgfpathlineto{\pgfqpoint{10.349923in}{3.464371in}}%
\pgfpathlineto{\pgfqpoint{10.348488in}{3.465539in}}%
\pgfpathlineto{\pgfqpoint{10.347484in}{3.466373in}}%
\pgfpathlineto{\pgfqpoint{10.347053in}{3.466736in}}%
\pgfpathlineto{\pgfqpoint{10.345619in}{3.467962in}}%
\pgfpathlineto{\pgfqpoint{10.344184in}{3.469220in}}%
\pgfpathlineto{\pgfqpoint{10.342749in}{3.470509in}}%
\pgfpathlineto{\pgfqpoint{10.341315in}{3.471830in}}%
\pgfpathlineto{\pgfqpoint{10.339880in}{3.473185in}}%
\pgfpathlineto{\pgfqpoint{10.338445in}{3.474574in}}%
\pgfpathlineto{\pgfqpoint{10.337011in}{3.475998in}}%
\pgfpathlineto{\pgfqpoint{10.335576in}{3.477459in}}%
\pgfpathlineto{\pgfqpoint{10.334141in}{3.478957in}}%
\pgfpathlineto{\pgfqpoint{10.332707in}{3.480493in}}%
\pgfpathlineto{\pgfqpoint{10.331272in}{3.482181in}}%
\pgfpathlineto{\pgfqpoint{10.329837in}{3.484082in}}%
\pgfpathlineto{\pgfqpoint{10.328403in}{3.486289in}}%
\pgfpathlineto{\pgfqpoint{10.326968in}{3.488322in}}%
\pgfpathlineto{\pgfqpoint{10.325533in}{3.489932in}}%
\pgfpathlineto{\pgfqpoint{10.324099in}{3.490901in}}%
\pgfpathlineto{\pgfqpoint{10.322664in}{3.490972in}}%
\pgfpathlineto{\pgfqpoint{10.321229in}{3.490218in}}%
\pgfpathlineto{\pgfqpoint{10.319795in}{3.489349in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{3.488914in}}%
\pgfpathlineto{\pgfqpoint{10.318360in}{3.488728in}}%
\pgfpathlineto{\pgfqpoint{10.316925in}{3.488130in}}%
\pgfpathlineto{\pgfqpoint{10.315491in}{3.487533in}}%
\pgfpathlineto{\pgfqpoint{10.314056in}{3.486937in}}%
\pgfpathlineto{\pgfqpoint{10.312621in}{3.486342in}}%
\pgfpathlineto{\pgfqpoint{10.311187in}{3.485748in}}%
\pgfpathlineto{\pgfqpoint{10.309752in}{3.485155in}}%
\pgfpathlineto{\pgfqpoint{10.308317in}{3.484563in}}%
\pgfpathlineto{\pgfqpoint{10.306883in}{3.483971in}}%
\pgfpathlineto{\pgfqpoint{10.305448in}{3.483381in}}%
\pgfpathlineto{\pgfqpoint{10.304013in}{3.482790in}}%
\pgfpathlineto{\pgfqpoint{10.302579in}{3.482201in}}%
\pgfpathlineto{\pgfqpoint{10.301144in}{3.481612in}}%
\pgfpathlineto{\pgfqpoint{10.299709in}{3.481024in}}%
\pgfpathlineto{\pgfqpoint{10.298275in}{3.480436in}}%
\pgfpathlineto{\pgfqpoint{10.296840in}{3.479848in}}%
\pgfpathlineto{\pgfqpoint{10.295405in}{3.479261in}}%
\pgfpathlineto{\pgfqpoint{10.293971in}{3.478674in}}%
\pgfpathlineto{\pgfqpoint{10.292536in}{3.478087in}}%
\pgfpathlineto{\pgfqpoint{10.291101in}{3.477501in}}%
\pgfpathlineto{\pgfqpoint{10.290126in}{3.477102in}}%
\pgfpathlineto{\pgfqpoint{10.289667in}{3.476914in}}%
\pgfpathlineto{\pgfqpoint{10.288232in}{3.476328in}}%
\pgfpathlineto{\pgfqpoint{10.286797in}{3.475741in}}%
\pgfpathlineto{\pgfqpoint{10.285363in}{3.475155in}}%
\pgfpathlineto{\pgfqpoint{10.283928in}{3.474568in}}%
\pgfpathlineto{\pgfqpoint{10.282493in}{3.473980in}}%
\pgfpathlineto{\pgfqpoint{10.281059in}{3.473392in}}%
\pgfpathlineto{\pgfqpoint{10.279624in}{3.472804in}}%
\pgfpathlineto{\pgfqpoint{10.278189in}{3.472215in}}%
\pgfpathlineto{\pgfqpoint{10.276755in}{3.471625in}}%
\pgfpathlineto{\pgfqpoint{10.275320in}{3.471035in}}%
\pgfpathlineto{\pgfqpoint{10.273885in}{3.470443in}}%
\pgfpathlineto{\pgfqpoint{10.272451in}{3.469850in}}%
\pgfpathlineto{\pgfqpoint{10.271016in}{3.469256in}}%
\pgfpathlineto{\pgfqpoint{10.269581in}{3.468661in}}%
\pgfpathlineto{\pgfqpoint{10.268147in}{3.468064in}}%
\pgfpathlineto{\pgfqpoint{10.266712in}{3.467465in}}%
\pgfpathlineto{\pgfqpoint{10.265277in}{3.466864in}}%
\pgfpathlineto{\pgfqpoint{10.263843in}{3.466262in}}%
\pgfpathlineto{\pgfqpoint{10.262408in}{3.465657in}}%
\pgfpathlineto{\pgfqpoint{10.261447in}{3.465250in}}%
\pgfpathlineto{\pgfqpoint{10.260973in}{3.465050in}}%
\pgfpathlineto{\pgfqpoint{10.259539in}{3.464440in}}%
\pgfpathlineto{\pgfqpoint{10.258104in}{3.463827in}}%
\pgfpathlineto{\pgfqpoint{10.256669in}{3.463212in}}%
\pgfpathlineto{\pgfqpoint{10.255235in}{3.462593in}}%
\pgfpathlineto{\pgfqpoint{10.253800in}{3.461971in}}%
\pgfpathlineto{\pgfqpoint{10.252365in}{3.461345in}}%
\pgfpathlineto{\pgfqpoint{10.250931in}{3.460715in}}%
\pgfpathlineto{\pgfqpoint{10.249496in}{3.460080in}}%
\pgfpathlineto{\pgfqpoint{10.248061in}{3.459441in}}%
\pgfpathlineto{\pgfqpoint{10.246627in}{3.458798in}}%
\pgfpathlineto{\pgfqpoint{10.245192in}{3.458149in}}%
\pgfpathlineto{\pgfqpoint{10.243757in}{3.457495in}}%
\pgfpathlineto{\pgfqpoint{10.242323in}{3.456834in}}%
\pgfpathlineto{\pgfqpoint{10.240888in}{3.456168in}}%
\pgfpathlineto{\pgfqpoint{10.239454in}{3.455495in}}%
\pgfpathlineto{\pgfqpoint{10.238019in}{3.454815in}}%
\pgfpathlineto{\pgfqpoint{10.236584in}{3.454128in}}%
\pgfpathlineto{\pgfqpoint{10.235150in}{3.453432in}}%
\pgfpathlineto{\pgfqpoint{10.233715in}{3.452729in}}%
\pgfpathlineto{\pgfqpoint{10.232768in}{3.452259in}}%
\pgfpathlineto{\pgfqpoint{10.232280in}{3.452016in}}%
\pgfpathlineto{\pgfqpoint{10.230846in}{3.451294in}}%
\pgfpathlineto{\pgfqpoint{10.229411in}{3.450563in}}%
\pgfpathlineto{\pgfqpoint{10.227976in}{3.449820in}}%
\pgfpathlineto{\pgfqpoint{10.226542in}{3.449067in}}%
\pgfpathlineto{\pgfqpoint{10.225107in}{3.448302in}}%
\pgfpathlineto{\pgfqpoint{10.223672in}{3.447524in}}%
\pgfpathlineto{\pgfqpoint{10.222238in}{3.446733in}}%
\pgfpathlineto{\pgfqpoint{10.220803in}{3.445929in}}%
\pgfpathlineto{\pgfqpoint{10.219368in}{3.445110in}}%
\pgfpathlineto{\pgfqpoint{10.217934in}{3.444275in}}%
\pgfpathlineto{\pgfqpoint{10.216499in}{3.443424in}}%
\pgfpathlineto{\pgfqpoint{10.215064in}{3.442556in}}%
\pgfpathlineto{\pgfqpoint{10.213630in}{3.441669in}}%
\pgfpathlineto{\pgfqpoint{10.212195in}{3.440764in}}%
\pgfpathlineto{\pgfqpoint{10.210760in}{3.439838in}}%
\pgfpathlineto{\pgfqpoint{10.209326in}{3.438890in}}%
\pgfpathlineto{\pgfqpoint{10.207891in}{3.437920in}}%
\pgfpathlineto{\pgfqpoint{10.206456in}{3.436927in}}%
\pgfpathlineto{\pgfqpoint{10.205022in}{3.435908in}}%
\pgfpathlineto{\pgfqpoint{10.204089in}{3.435232in}}%
\pgfpathlineto{\pgfqpoint{10.203587in}{3.434863in}}%
\pgfpathlineto{\pgfqpoint{10.202152in}{3.433790in}}%
\pgfpathlineto{\pgfqpoint{10.200718in}{3.432687in}}%
\pgfpathlineto{\pgfqpoint{10.199283in}{3.431554in}}%
\pgfpathlineto{\pgfqpoint{10.197848in}{3.430388in}}%
\pgfpathlineto{\pgfqpoint{10.196414in}{3.429188in}}%
\pgfpathlineto{\pgfqpoint{10.194979in}{3.427951in}}%
\pgfpathlineto{\pgfqpoint{10.193544in}{3.426677in}}%
\pgfpathlineto{\pgfqpoint{10.192110in}{3.425363in}}%
\pgfpathlineto{\pgfqpoint{10.190675in}{3.424006in}}%
\pgfpathlineto{\pgfqpoint{10.189240in}{3.422605in}}%
\pgfpathlineto{\pgfqpoint{10.187806in}{3.421158in}}%
\pgfpathlineto{\pgfqpoint{10.186371in}{3.419685in}}%
\pgfpathlineto{\pgfqpoint{10.184936in}{3.418380in}}%
\pgfpathlineto{\pgfqpoint{10.183502in}{3.417851in}}%
\pgfpathlineto{\pgfqpoint{10.182067in}{3.418160in}}%
\pgfpathlineto{\pgfqpoint{10.180632in}{3.418713in}}%
\pgfpathlineto{\pgfqpoint{10.179198in}{3.419138in}}%
\pgfpathlineto{\pgfqpoint{10.177763in}{3.419698in}}%
\pgfpathlineto{\pgfqpoint{10.176328in}{3.420029in}}%
\pgfpathlineto{\pgfqpoint{10.175410in}{3.420174in}}%
\pgfpathlineto{\pgfqpoint{10.174894in}{3.420244in}}%
\pgfpathlineto{\pgfqpoint{10.173459in}{3.420442in}}%
\pgfpathlineto{\pgfqpoint{10.172024in}{3.420643in}}%
\pgfpathlineto{\pgfqpoint{10.170590in}{3.420848in}}%
\pgfpathlineto{\pgfqpoint{10.169155in}{3.421058in}}%
\pgfpathlineto{\pgfqpoint{10.167720in}{3.421271in}}%
\pgfpathlineto{\pgfqpoint{10.166286in}{3.421488in}}%
\pgfpathlineto{\pgfqpoint{10.164851in}{3.421710in}}%
\pgfpathlineto{\pgfqpoint{10.163416in}{3.421936in}}%
\pgfpathlineto{\pgfqpoint{10.161982in}{3.422167in}}%
\pgfpathlineto{\pgfqpoint{10.160547in}{3.422402in}}%
\pgfpathlineto{\pgfqpoint{10.159112in}{3.422642in}}%
\pgfpathlineto{\pgfqpoint{10.157678in}{3.422887in}}%
\pgfpathlineto{\pgfqpoint{10.156243in}{3.423137in}}%
\pgfpathlineto{\pgfqpoint{10.154808in}{3.423391in}}%
\pgfpathlineto{\pgfqpoint{10.153374in}{3.423651in}}%
\pgfpathlineto{\pgfqpoint{10.151939in}{3.423917in}}%
\pgfpathlineto{\pgfqpoint{10.150504in}{3.424187in}}%
\pgfpathlineto{\pgfqpoint{10.149070in}{3.424463in}}%
\pgfpathlineto{\pgfqpoint{10.147635in}{3.424745in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{3.424925in}}%
\pgfpathlineto{\pgfqpoint{10.146200in}{3.425033in}}%
\pgfpathlineto{\pgfqpoint{10.144766in}{3.425326in}}%
\pgfpathlineto{\pgfqpoint{10.143331in}{3.425626in}}%
\pgfpathlineto{\pgfqpoint{10.141896in}{3.425931in}}%
\pgfpathlineto{\pgfqpoint{10.140462in}{3.426244in}}%
\pgfpathlineto{\pgfqpoint{10.139027in}{3.426562in}}%
\pgfpathlineto{\pgfqpoint{10.137592in}{3.426888in}}%
\pgfpathlineto{\pgfqpoint{10.136158in}{3.427220in}}%
\pgfpathlineto{\pgfqpoint{10.134723in}{3.427560in}}%
\pgfpathlineto{\pgfqpoint{10.133288in}{3.427906in}}%
\pgfpathlineto{\pgfqpoint{10.131854in}{3.428260in}}%
\pgfpathlineto{\pgfqpoint{10.130419in}{3.428622in}}%
\pgfpathlineto{\pgfqpoint{10.128984in}{3.428991in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{3.429368in}}%
\pgfpathlineto{\pgfqpoint{10.126115in}{3.429753in}}%
\pgfpathlineto{\pgfqpoint{10.124680in}{3.430147in}}%
\pgfpathlineto{\pgfqpoint{10.123246in}{3.430549in}}%
\pgfpathlineto{\pgfqpoint{10.121811in}{3.430961in}}%
\pgfpathlineto{\pgfqpoint{10.120376in}{3.431381in}}%
\pgfpathlineto{\pgfqpoint{10.118942in}{3.431810in}}%
\pgfpathlineto{\pgfqpoint{10.118052in}{3.432081in}}%
\pgfpathlineto{\pgfqpoint{10.117507in}{3.432249in}}%
\pgfpathlineto{\pgfqpoint{10.116072in}{3.432697in}}%
\pgfpathlineto{\pgfqpoint{10.114638in}{3.433155in}}%
\pgfpathlineto{\pgfqpoint{10.113203in}{3.433624in}}%
\pgfpathlineto{\pgfqpoint{10.111768in}{3.434103in}}%
\pgfpathlineto{\pgfqpoint{10.110334in}{3.434593in}}%
\pgfpathlineto{\pgfqpoint{10.108899in}{3.435094in}}%
\pgfpathlineto{\pgfqpoint{10.107464in}{3.435606in}}%
\pgfpathlineto{\pgfqpoint{10.106030in}{3.436130in}}%
\pgfpathlineto{\pgfqpoint{10.104595in}{3.436665in}}%
\pgfpathlineto{\pgfqpoint{10.103160in}{3.437213in}}%
\pgfpathlineto{\pgfqpoint{10.101726in}{3.437773in}}%
\pgfpathlineto{\pgfqpoint{10.100291in}{3.438347in}}%
\pgfpathlineto{\pgfqpoint{10.098857in}{3.438933in}}%
\pgfpathlineto{\pgfqpoint{10.097422in}{3.439533in}}%
\pgfpathlineto{\pgfqpoint{10.095987in}{3.440147in}}%
\pgfpathlineto{\pgfqpoint{10.094553in}{3.440775in}}%
\pgfpathlineto{\pgfqpoint{10.093118in}{3.441418in}}%
\pgfpathlineto{\pgfqpoint{10.091683in}{3.442075in}}%
\pgfpathlineto{\pgfqpoint{10.090249in}{3.442748in}}%
\pgfpathlineto{\pgfqpoint{10.089373in}{3.443167in}}%
\pgfpathlineto{\pgfqpoint{10.088814in}{3.443437in}}%
\pgfpathlineto{\pgfqpoint{10.087379in}{3.444143in}}%
\pgfpathlineto{\pgfqpoint{10.085945in}{3.444865in}}%
\pgfpathlineto{\pgfqpoint{10.084510in}{3.445604in}}%
\pgfpathlineto{\pgfqpoint{10.083075in}{3.446361in}}%
\pgfpathlineto{\pgfqpoint{10.081641in}{3.447135in}}%
\pgfpathlineto{\pgfqpoint{10.080206in}{3.447929in}}%
\pgfpathlineto{\pgfqpoint{10.078771in}{3.448741in}}%
\pgfpathlineto{\pgfqpoint{10.077337in}{3.449573in}}%
\pgfpathlineto{\pgfqpoint{10.075902in}{3.450426in}}%
\pgfpathlineto{\pgfqpoint{10.074467in}{3.451299in}}%
\pgfpathlineto{\pgfqpoint{10.073033in}{3.452193in}}%
\pgfpathlineto{\pgfqpoint{10.071598in}{3.453109in}}%
\pgfpathlineto{\pgfqpoint{10.070163in}{3.454047in}}%
\pgfpathlineto{\pgfqpoint{10.068729in}{3.455008in}}%
\pgfpathlineto{\pgfqpoint{10.067294in}{3.455993in}}%
\pgfpathlineto{\pgfqpoint{10.065859in}{3.457003in}}%
\pgfpathlineto{\pgfqpoint{10.064425in}{3.458037in}}%
\pgfpathlineto{\pgfqpoint{10.062990in}{3.459097in}}%
\pgfpathlineto{\pgfqpoint{10.061555in}{3.460183in}}%
\pgfpathlineto{\pgfqpoint{10.060694in}{3.460848in}}%
\pgfpathlineto{\pgfqpoint{10.060121in}{3.461297in}}%
\pgfpathlineto{\pgfqpoint{10.058686in}{3.462438in}}%
\pgfpathlineto{\pgfqpoint{10.057251in}{3.463608in}}%
\pgfpathlineto{\pgfqpoint{10.055817in}{3.464807in}}%
\pgfpathlineto{\pgfqpoint{10.054382in}{3.466037in}}%
\pgfpathlineto{\pgfqpoint{10.052947in}{3.467297in}}%
\pgfpathlineto{\pgfqpoint{10.051513in}{3.468590in}}%
\pgfpathlineto{\pgfqpoint{10.050078in}{3.469915in}}%
\pgfpathlineto{\pgfqpoint{10.048643in}{3.471275in}}%
\pgfpathlineto{\pgfqpoint{10.047209in}{3.472668in}}%
\pgfpathlineto{\pgfqpoint{10.045774in}{3.474118in}}%
\pgfpathlineto{\pgfqpoint{10.044339in}{3.475674in}}%
\pgfpathlineto{\pgfqpoint{10.042905in}{3.477248in}}%
\pgfpathlineto{\pgfqpoint{10.041470in}{3.478529in}}%
\pgfpathlineto{\pgfqpoint{10.040035in}{3.479482in}}%
\pgfpathlineto{\pgfqpoint{10.038601in}{3.480192in}}%
\pgfpathlineto{\pgfqpoint{10.037166in}{3.480886in}}%
\pgfpathlineto{\pgfqpoint{10.035731in}{3.481452in}}%
\pgfpathlineto{\pgfqpoint{10.034297in}{3.481635in}}%
\pgfpathlineto{\pgfqpoint{10.032862in}{3.481341in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{3.481047in}}%
\pgfpathlineto{\pgfqpoint{10.031427in}{3.480814in}}%
\pgfpathlineto{\pgfqpoint{10.029993in}{3.480247in}}%
\pgfpathlineto{\pgfqpoint{10.028558in}{3.479682in}}%
\pgfpathlineto{\pgfqpoint{10.027123in}{3.479117in}}%
\pgfpathlineto{\pgfqpoint{10.025689in}{3.478553in}}%
\pgfpathlineto{\pgfqpoint{10.024254in}{3.477990in}}%
\pgfpathlineto{\pgfqpoint{10.022819in}{3.477427in}}%
\pgfpathlineto{\pgfqpoint{10.021385in}{3.476866in}}%
\pgfpathlineto{\pgfqpoint{10.019950in}{3.476305in}}%
\pgfpathlineto{\pgfqpoint{10.018515in}{3.475745in}}%
\pgfpathlineto{\pgfqpoint{10.017081in}{3.475186in}}%
\pgfpathlineto{\pgfqpoint{10.015646in}{3.474627in}}%
\pgfpathlineto{\pgfqpoint{10.014211in}{3.474069in}}%
\pgfpathlineto{\pgfqpoint{10.012777in}{3.473511in}}%
\pgfpathlineto{\pgfqpoint{10.011342in}{3.472954in}}%
\pgfpathlineto{\pgfqpoint{10.009907in}{3.472397in}}%
\pgfpathlineto{\pgfqpoint{10.008473in}{3.471840in}}%
\pgfpathlineto{\pgfqpoint{10.007038in}{3.471284in}}%
\pgfpathlineto{\pgfqpoint{10.005603in}{3.470728in}}%
\pgfpathlineto{\pgfqpoint{10.004169in}{3.470172in}}%
\pgfpathlineto{\pgfqpoint{10.003337in}{3.469850in}}%
\pgfpathlineto{\pgfqpoint{10.002734in}{3.469617in}}%
\pgfpathlineto{\pgfqpoint{10.001299in}{3.469061in}}%
\pgfpathlineto{\pgfqpoint{9.999865in}{3.468505in}}%
\pgfpathlineto{\pgfqpoint{9.998430in}{3.467949in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.467393in}}%
\pgfpathlineto{\pgfqpoint{9.995561in}{3.466836in}}%
\pgfpathlineto{\pgfqpoint{9.994126in}{3.466279in}}%
\pgfpathlineto{\pgfqpoint{9.992691in}{3.465722in}}%
\pgfpathlineto{\pgfqpoint{9.991257in}{3.465164in}}%
\pgfpathlineto{\pgfqpoint{9.989822in}{3.464605in}}%
\pgfpathlineto{\pgfqpoint{9.988387in}{3.464046in}}%
\pgfpathlineto{\pgfqpoint{9.986953in}{3.463485in}}%
\pgfpathlineto{\pgfqpoint{9.985518in}{3.462924in}}%
\pgfpathlineto{\pgfqpoint{9.984083in}{3.462361in}}%
\pgfpathlineto{\pgfqpoint{9.982649in}{3.461797in}}%
\pgfpathlineto{\pgfqpoint{9.981214in}{3.461232in}}%
\pgfpathlineto{\pgfqpoint{9.979779in}{3.460665in}}%
\pgfpathlineto{\pgfqpoint{9.978345in}{3.460097in}}%
\pgfpathlineto{\pgfqpoint{9.976910in}{3.459526in}}%
\pgfpathlineto{\pgfqpoint{9.975475in}{3.458954in}}%
\pgfpathlineto{\pgfqpoint{9.974658in}{3.458626in}}%
\pgfpathlineto{\pgfqpoint{9.974041in}{3.458379in}}%
\pgfpathlineto{\pgfqpoint{9.972606in}{3.457802in}}%
\pgfpathlineto{\pgfqpoint{9.971171in}{3.457222in}}%
\pgfpathlineto{\pgfqpoint{9.969737in}{3.456640in}}%
\pgfpathlineto{\pgfqpoint{9.968302in}{3.456054in}}%
\pgfpathlineto{\pgfqpoint{9.966867in}{3.455466in}}%
\pgfpathlineto{\pgfqpoint{9.965433in}{3.454874in}}%
\pgfpathlineto{\pgfqpoint{9.963998in}{3.454278in}}%
\pgfpathlineto{\pgfqpoint{9.962563in}{3.453679in}}%
\pgfpathlineto{\pgfqpoint{9.961129in}{3.453075in}}%
\pgfpathlineto{\pgfqpoint{9.959694in}{3.452467in}}%
\pgfpathlineto{\pgfqpoint{9.958260in}{3.451854in}}%
\pgfpathlineto{\pgfqpoint{9.956825in}{3.451236in}}%
\pgfpathlineto{\pgfqpoint{9.955390in}{3.450613in}}%
\pgfpathlineto{\pgfqpoint{9.953956in}{3.449984in}}%
\pgfpathlineto{\pgfqpoint{9.952521in}{3.449348in}}%
\pgfpathlineto{\pgfqpoint{9.951086in}{3.448707in}}%
\pgfpathlineto{\pgfqpoint{9.949652in}{3.448059in}}%
\pgfpathlineto{\pgfqpoint{9.948217in}{3.447403in}}%
\pgfpathlineto{\pgfqpoint{9.946782in}{3.446740in}}%
\pgfpathlineto{\pgfqpoint{9.945979in}{3.446365in}}%
\pgfpathlineto{\pgfqpoint{9.945348in}{3.446069in}}%
\pgfpathlineto{\pgfqpoint{9.943913in}{3.445389in}}%
\pgfpathlineto{\pgfqpoint{9.942478in}{3.444701in}}%
\pgfpathlineto{\pgfqpoint{9.941044in}{3.444002in}}%
\pgfpathlineto{\pgfqpoint{9.939609in}{3.443294in}}%
\pgfpathlineto{\pgfqpoint{9.938174in}{3.442575in}}%
\pgfpathlineto{\pgfqpoint{9.936740in}{3.441844in}}%
\pgfpathlineto{\pgfqpoint{9.935305in}{3.441102in}}%
\pgfpathlineto{\pgfqpoint{9.933870in}{3.440347in}}%
\pgfpathlineto{\pgfqpoint{9.932436in}{3.439579in}}%
\pgfpathlineto{\pgfqpoint{9.931001in}{3.438796in}}%
\pgfpathlineto{\pgfqpoint{9.929566in}{3.437999in}}%
\pgfpathlineto{\pgfqpoint{9.928132in}{3.437187in}}%
\pgfpathlineto{\pgfqpoint{9.926697in}{3.436358in}}%
\pgfpathlineto{\pgfqpoint{9.925262in}{3.435511in}}%
\pgfpathlineto{\pgfqpoint{9.923828in}{3.434646in}}%
\pgfpathlineto{\pgfqpoint{9.922393in}{3.433762in}}%
\pgfpathlineto{\pgfqpoint{9.920958in}{3.432858in}}%
\pgfpathlineto{\pgfqpoint{9.919524in}{3.431932in}}%
\pgfpathlineto{\pgfqpoint{9.918089in}{3.430984in}}%
\pgfpathlineto{\pgfqpoint{9.917300in}{3.430452in}}%
\pgfpathlineto{\pgfqpoint{9.916654in}{3.430011in}}%
\pgfpathlineto{\pgfqpoint{9.915220in}{3.429014in}}%
\pgfpathlineto{\pgfqpoint{9.913785in}{3.427990in}}%
\pgfpathlineto{\pgfqpoint{9.912350in}{3.426939in}}%
\pgfpathlineto{\pgfqpoint{9.910916in}{3.425858in}}%
\pgfpathlineto{\pgfqpoint{9.909481in}{3.424746in}}%
\pgfpathlineto{\pgfqpoint{9.908046in}{3.423602in}}%
\pgfpathlineto{\pgfqpoint{9.906612in}{3.422424in}}%
\pgfpathlineto{\pgfqpoint{9.905177in}{3.421209in}}%
\pgfpathlineto{\pgfqpoint{9.903742in}{3.419957in}}%
\pgfpathlineto{\pgfqpoint{9.902308in}{3.418665in}}%
\pgfpathlineto{\pgfqpoint{9.900873in}{3.417340in}}%
\pgfpathlineto{\pgfqpoint{9.899438in}{3.416096in}}%
\pgfpathlineto{\pgfqpoint{9.898004in}{3.414999in}}%
\pgfpathlineto{\pgfqpoint{9.896569in}{3.414545in}}%
\pgfpathlineto{\pgfqpoint{9.895134in}{3.414658in}}%
\pgfpathlineto{\pgfqpoint{9.893700in}{3.415149in}}%
\pgfpathlineto{\pgfqpoint{9.892265in}{3.415794in}}%
\pgfpathlineto{\pgfqpoint{9.890830in}{3.416255in}}%
\pgfpathlineto{\pgfqpoint{9.889396in}{3.416405in}}%
\pgfpathlineto{\pgfqpoint{9.888621in}{3.416467in}}%
\pgfpathlineto{\pgfqpoint{9.887961in}{3.416534in}}%
\pgfpathlineto{\pgfqpoint{9.886526in}{3.416680in}}%
\pgfpathlineto{\pgfqpoint{9.885092in}{3.416829in}}%
\pgfpathlineto{\pgfqpoint{9.883657in}{3.416980in}}%
\pgfpathlineto{\pgfqpoint{9.882222in}{3.417134in}}%
\pgfpathlineto{\pgfqpoint{9.880788in}{3.417291in}}%
\pgfpathlineto{\pgfqpoint{9.879353in}{3.417451in}}%
\pgfpathlineto{\pgfqpoint{9.877918in}{3.417614in}}%
\pgfpathlineto{\pgfqpoint{9.876484in}{3.417780in}}%
\pgfpathlineto{\pgfqpoint{9.875049in}{3.417949in}}%
\pgfpathlineto{\pgfqpoint{9.873614in}{3.418121in}}%
\pgfpathlineto{\pgfqpoint{9.872180in}{3.418296in}}%
\pgfpathlineto{\pgfqpoint{9.870745in}{3.418474in}}%
\pgfpathlineto{\pgfqpoint{9.869310in}{3.418656in}}%
\pgfpathlineto{\pgfqpoint{9.867876in}{3.418842in}}%
\pgfpathlineto{\pgfqpoint{9.866441in}{3.419030in}}%
\pgfpathlineto{\pgfqpoint{9.865006in}{3.419223in}}%
\pgfpathlineto{\pgfqpoint{9.863572in}{3.419419in}}%
\pgfpathlineto{\pgfqpoint{9.862137in}{3.419618in}}%
\pgfpathlineto{\pgfqpoint{9.860702in}{3.419822in}}%
\pgfpathlineto{\pgfqpoint{9.859942in}{3.419931in}}%
\pgfpathlineto{\pgfqpoint{9.859268in}{3.420029in}}%
\pgfpathlineto{\pgfqpoint{9.857833in}{3.420241in}}%
\pgfpathlineto{\pgfqpoint{9.856398in}{3.420456in}}%
\pgfpathlineto{\pgfqpoint{9.854964in}{3.420676in}}%
\pgfpathlineto{\pgfqpoint{9.853529in}{3.420900in}}%
\pgfpathlineto{\pgfqpoint{9.852094in}{3.421129in}}%
\pgfpathlineto{\pgfqpoint{9.850660in}{3.421362in}}%
\pgfpathlineto{\pgfqpoint{9.849225in}{3.421599in}}%
\pgfpathlineto{\pgfqpoint{9.847790in}{3.421842in}}%
\pgfpathlineto{\pgfqpoint{9.846356in}{3.422089in}}%
\pgfpathlineto{\pgfqpoint{9.844921in}{3.422341in}}%
\pgfpathlineto{\pgfqpoint{9.843486in}{3.422598in}}%
\pgfpathlineto{\pgfqpoint{9.842052in}{3.422860in}}%
\pgfpathlineto{\pgfqpoint{9.840617in}{3.423128in}}%
\pgfpathlineto{\pgfqpoint{9.839182in}{3.423401in}}%
\pgfpathlineto{\pgfqpoint{9.837748in}{3.423680in}}%
\pgfpathlineto{\pgfqpoint{9.836313in}{3.423964in}}%
\pgfpathlineto{\pgfqpoint{9.834878in}{3.424254in}}%
\pgfpathlineto{\pgfqpoint{9.833444in}{3.424550in}}%
\pgfpathlineto{\pgfqpoint{9.832009in}{3.424853in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{3.425012in}}%
\pgfpathlineto{\pgfqpoint{9.830574in}{3.425161in}}%
\pgfpathlineto{\pgfqpoint{9.829140in}{3.425476in}}%
\pgfpathlineto{\pgfqpoint{9.827705in}{3.425798in}}%
\pgfpathlineto{\pgfqpoint{9.826270in}{3.426126in}}%
\pgfpathlineto{\pgfqpoint{9.824836in}{3.426461in}}%
\pgfpathlineto{\pgfqpoint{9.823401in}{3.426803in}}%
\pgfpathlineto{\pgfqpoint{9.821966in}{3.427153in}}%
\pgfpathlineto{\pgfqpoint{9.820532in}{3.427510in}}%
\pgfpathlineto{\pgfqpoint{9.819097in}{3.427875in}}%
\pgfpathlineto{\pgfqpoint{9.817662in}{3.428247in}}%
\pgfpathlineto{\pgfqpoint{9.816228in}{3.428627in}}%
\pgfpathlineto{\pgfqpoint{9.814793in}{3.429016in}}%
\pgfpathlineto{\pgfqpoint{9.813359in}{3.429413in}}%
\pgfpathlineto{\pgfqpoint{9.811924in}{3.429819in}}%
\pgfpathlineto{\pgfqpoint{9.810489in}{3.430234in}}%
\pgfpathlineto{\pgfqpoint{9.809055in}{3.430657in}}%
\pgfpathlineto{\pgfqpoint{9.807620in}{3.431090in}}%
\pgfpathlineto{\pgfqpoint{9.806185in}{3.431533in}}%
\pgfpathlineto{\pgfqpoint{9.804751in}{3.431985in}}%
\pgfpathlineto{\pgfqpoint{9.803316in}{3.432448in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{3.432687in}}%
\pgfpathlineto{\pgfqpoint{9.801881in}{3.432920in}}%
\pgfpathlineto{\pgfqpoint{9.800447in}{3.433404in}}%
\pgfpathlineto{\pgfqpoint{9.799012in}{3.433898in}}%
\pgfpathlineto{\pgfqpoint{9.797577in}{3.434403in}}%
\pgfpathlineto{\pgfqpoint{9.796143in}{3.434919in}}%
\pgfpathlineto{\pgfqpoint{9.794708in}{3.435448in}}%
\pgfpathlineto{\pgfqpoint{9.793273in}{3.435988in}}%
\pgfpathlineto{\pgfqpoint{9.791839in}{3.436541in}}%
\pgfpathlineto{\pgfqpoint{9.790404in}{3.437106in}}%
\pgfpathlineto{\pgfqpoint{9.788969in}{3.437684in}}%
\pgfpathlineto{\pgfqpoint{9.787535in}{3.438276in}}%
\pgfpathlineto{\pgfqpoint{9.786100in}{3.438881in}}%
\pgfpathlineto{\pgfqpoint{9.784665in}{3.439500in}}%
\pgfpathlineto{\pgfqpoint{9.783231in}{3.440134in}}%
\pgfpathlineto{\pgfqpoint{9.781796in}{3.440783in}}%
\pgfpathlineto{\pgfqpoint{9.780361in}{3.441446in}}%
\pgfpathlineto{\pgfqpoint{9.778927in}{3.442125in}}%
\pgfpathlineto{\pgfqpoint{9.777492in}{3.442821in}}%
\pgfpathlineto{\pgfqpoint{9.776057in}{3.443532in}}%
\pgfpathlineto{\pgfqpoint{9.774623in}{3.444260in}}%
\pgfpathlineto{\pgfqpoint{9.773905in}{3.444631in}}%
\pgfpathlineto{\pgfqpoint{9.773188in}{3.445006in}}%
\pgfpathlineto{\pgfqpoint{9.771753in}{3.445770in}}%
\pgfpathlineto{\pgfqpoint{9.770319in}{3.446551in}}%
\pgfpathlineto{\pgfqpoint{9.768884in}{3.447352in}}%
\pgfpathlineto{\pgfqpoint{9.767449in}{3.448171in}}%
\pgfpathlineto{\pgfqpoint{9.766015in}{3.449011in}}%
\pgfpathlineto{\pgfqpoint{9.764580in}{3.449870in}}%
\pgfpathlineto{\pgfqpoint{9.763145in}{3.450751in}}%
\pgfpathlineto{\pgfqpoint{9.761711in}{3.451653in}}%
\pgfpathlineto{\pgfqpoint{9.760276in}{3.452576in}}%
\pgfpathlineto{\pgfqpoint{9.758841in}{3.453523in}}%
\pgfpathlineto{\pgfqpoint{9.757407in}{3.454492in}}%
\pgfpathlineto{\pgfqpoint{9.755972in}{3.455486in}}%
\pgfpathlineto{\pgfqpoint{9.754537in}{3.456504in}}%
\pgfpathlineto{\pgfqpoint{9.753103in}{3.457546in}}%
\pgfpathlineto{\pgfqpoint{9.751668in}{3.458615in}}%
\pgfpathlineto{\pgfqpoint{9.750233in}{3.459711in}}%
\pgfpathlineto{\pgfqpoint{9.748799in}{3.460833in}}%
\pgfpathlineto{\pgfqpoint{9.747364in}{3.461984in}}%
\pgfpathlineto{\pgfqpoint{9.745929in}{3.463163in}}%
\pgfpathlineto{\pgfqpoint{9.745226in}{3.463751in}}%
\pgfpathlineto{\pgfqpoint{9.744495in}{3.464372in}}%
\pgfpathlineto{\pgfqpoint{9.743060in}{3.465611in}}%
\pgfpathlineto{\pgfqpoint{9.741625in}{3.466881in}}%
\pgfpathlineto{\pgfqpoint{9.740191in}{3.468184in}}%
\pgfpathlineto{\pgfqpoint{9.738756in}{3.469519in}}%
\pgfpathlineto{\pgfqpoint{9.737321in}{3.470889in}}%
\pgfpathlineto{\pgfqpoint{9.735887in}{3.472293in}}%
\pgfpathlineto{\pgfqpoint{9.734452in}{3.473733in}}%
\pgfpathlineto{\pgfqpoint{9.733017in}{3.475210in}}%
\pgfpathlineto{\pgfqpoint{9.731583in}{3.476725in}}%
\pgfpathlineto{\pgfqpoint{9.730148in}{3.478279in}}%
\pgfpathlineto{\pgfqpoint{9.728713in}{3.479890in}}%
\pgfpathlineto{\pgfqpoint{9.727279in}{3.481618in}}%
\pgfpathlineto{\pgfqpoint{9.725844in}{3.483511in}}%
\pgfpathlineto{\pgfqpoint{9.724409in}{3.485748in}}%
\pgfpathlineto{\pgfqpoint{9.722975in}{3.488032in}}%
\pgfpathlineto{\pgfqpoint{9.721540in}{3.490120in}}%
\pgfpathlineto{\pgfqpoint{9.720105in}{3.491854in}}%
\pgfpathlineto{\pgfqpoint{9.718671in}{3.492502in}}%
\pgfpathlineto{\pgfqpoint{9.717236in}{3.492038in}}%
\pgfpathlineto{\pgfqpoint{9.716547in}{3.491710in}}%
\pgfpathlineto{\pgfqpoint{9.715801in}{3.491412in}}%
\pgfpathlineto{\pgfqpoint{9.714367in}{3.490839in}}%
\pgfpathlineto{\pgfqpoint{9.712932in}{3.490268in}}%
\pgfpathlineto{\pgfqpoint{9.711497in}{3.489699in}}%
\pgfpathlineto{\pgfqpoint{9.710063in}{3.489131in}}%
\pgfpathlineto{\pgfqpoint{9.708628in}{3.488564in}}%
\pgfpathlineto{\pgfqpoint{9.707193in}{3.487998in}}%
\pgfpathlineto{\pgfqpoint{9.705759in}{3.487434in}}%
\pgfpathlineto{\pgfqpoint{9.704324in}{3.486871in}}%
\pgfpathlineto{\pgfqpoint{9.702889in}{3.486310in}}%
\pgfpathlineto{\pgfqpoint{9.701455in}{3.485750in}}%
\pgfpathlineto{\pgfqpoint{9.700020in}{3.485191in}}%
\pgfpathlineto{\pgfqpoint{9.698585in}{3.484633in}}%
\pgfpathlineto{\pgfqpoint{9.697151in}{3.484077in}}%
\pgfpathlineto{\pgfqpoint{9.695716in}{3.483521in}}%
\pgfpathlineto{\pgfqpoint{9.694281in}{3.482967in}}%
\pgfpathlineto{\pgfqpoint{9.692847in}{3.482414in}}%
\pgfpathlineto{\pgfqpoint{9.691412in}{3.481862in}}%
\pgfpathlineto{\pgfqpoint{9.689977in}{3.481311in}}%
\pgfpathlineto{\pgfqpoint{9.688543in}{3.480762in}}%
\pgfpathlineto{\pgfqpoint{9.687869in}{3.480504in}}%
\pgfpathlineto{\pgfqpoint{9.687108in}{3.480213in}}%
\pgfpathlineto{\pgfqpoint{9.685673in}{3.479665in}}%
\pgfpathlineto{\pgfqpoint{9.684239in}{3.479119in}}%
\pgfpathlineto{\pgfqpoint{9.682804in}{3.478573in}}%
\pgfpathlineto{\pgfqpoint{9.681369in}{3.478028in}}%
\pgfpathlineto{\pgfqpoint{9.679935in}{3.477484in}}%
\pgfpathlineto{\pgfqpoint{9.678500in}{3.476941in}}%
\pgfpathlineto{\pgfqpoint{9.677065in}{3.476399in}}%
\pgfpathlineto{\pgfqpoint{9.675631in}{3.475857in}}%
\pgfpathlineto{\pgfqpoint{9.674196in}{3.475317in}}%
\pgfpathlineto{\pgfqpoint{9.672762in}{3.474777in}}%
\pgfpathlineto{\pgfqpoint{9.671327in}{3.474237in}}%
\pgfpathlineto{\pgfqpoint{9.669892in}{3.473698in}}%
\pgfpathlineto{\pgfqpoint{9.668458in}{3.473160in}}%
\pgfpathlineto{\pgfqpoint{9.667023in}{3.472622in}}%
\pgfpathlineto{\pgfqpoint{9.665588in}{3.472085in}}%
\pgfpathlineto{\pgfqpoint{9.664154in}{3.471548in}}%
\pgfpathlineto{\pgfqpoint{9.662719in}{3.471011in}}%
\pgfpathlineto{\pgfqpoint{9.661284in}{3.470475in}}%
\pgfpathlineto{\pgfqpoint{9.659850in}{3.469939in}}%
\pgfpathlineto{\pgfqpoint{9.659190in}{3.469692in}}%
\pgfpathlineto{\pgfqpoint{9.658415in}{3.469403in}}%
\pgfpathlineto{\pgfqpoint{9.656980in}{3.468867in}}%
\pgfpathlineto{\pgfqpoint{9.655546in}{3.468331in}}%
\pgfpathlineto{\pgfqpoint{9.654111in}{3.467795in}}%
\pgfpathlineto{\pgfqpoint{9.652676in}{3.467259in}}%
\pgfpathlineto{\pgfqpoint{9.651242in}{3.466723in}}%
\pgfpathlineto{\pgfqpoint{9.649807in}{3.466187in}}%
\pgfpathlineto{\pgfqpoint{9.648372in}{3.465650in}}%
\pgfpathlineto{\pgfqpoint{9.646938in}{3.465112in}}%
\pgfpathlineto{\pgfqpoint{9.645503in}{3.464574in}}%
\pgfpathlineto{\pgfqpoint{9.644068in}{3.464036in}}%
\pgfpathlineto{\pgfqpoint{9.642634in}{3.463496in}}%
\pgfpathlineto{\pgfqpoint{9.641199in}{3.462956in}}%
\pgfpathlineto{\pgfqpoint{9.639764in}{3.462415in}}%
\pgfpathlineto{\pgfqpoint{9.638330in}{3.461872in}}%
\pgfpathlineto{\pgfqpoint{9.636895in}{3.461329in}}%
\pgfpathlineto{\pgfqpoint{9.635460in}{3.460784in}}%
\pgfpathlineto{\pgfqpoint{9.634026in}{3.460237in}}%
\pgfpathlineto{\pgfqpoint{9.632591in}{3.459689in}}%
\pgfpathlineto{\pgfqpoint{9.631156in}{3.459139in}}%
\pgfpathlineto{\pgfqpoint{9.630511in}{3.458891in}}%
\pgfpathlineto{\pgfqpoint{9.629722in}{3.458587in}}%
\pgfpathlineto{\pgfqpoint{9.628287in}{3.458033in}}%
\pgfpathlineto{\pgfqpoint{9.626852in}{3.457476in}}%
\pgfpathlineto{\pgfqpoint{9.625418in}{3.456917in}}%
\pgfpathlineto{\pgfqpoint{9.623983in}{3.456356in}}%
\pgfpathlineto{\pgfqpoint{9.622548in}{3.455791in}}%
\pgfpathlineto{\pgfqpoint{9.621114in}{3.455223in}}%
\pgfpathlineto{\pgfqpoint{9.619679in}{3.454652in}}%
\pgfpathlineto{\pgfqpoint{9.618244in}{3.454078in}}%
\pgfpathlineto{\pgfqpoint{9.616810in}{3.453499in}}%
\pgfpathlineto{\pgfqpoint{9.615375in}{3.452917in}}%
\pgfpathlineto{\pgfqpoint{9.613940in}{3.452330in}}%
\pgfpathlineto{\pgfqpoint{9.612506in}{3.451739in}}%
\pgfpathlineto{\pgfqpoint{9.611071in}{3.451142in}}%
\pgfpathlineto{\pgfqpoint{9.609636in}{3.450541in}}%
\pgfpathlineto{\pgfqpoint{9.608202in}{3.449934in}}%
\pgfpathlineto{\pgfqpoint{9.606767in}{3.449321in}}%
\pgfpathlineto{\pgfqpoint{9.605332in}{3.448701in}}%
\pgfpathlineto{\pgfqpoint{9.603898in}{3.448075in}}%
\pgfpathlineto{\pgfqpoint{9.602463in}{3.447442in}}%
\pgfpathlineto{\pgfqpoint{9.601832in}{3.447161in}}%
\pgfpathlineto{\pgfqpoint{9.601028in}{3.446802in}}%
\pgfpathlineto{\pgfqpoint{9.599594in}{3.446153in}}%
\pgfpathlineto{\pgfqpoint{9.598159in}{3.445497in}}%
\pgfpathlineto{\pgfqpoint{9.596724in}{3.444831in}}%
\pgfpathlineto{\pgfqpoint{9.595290in}{3.444156in}}%
\pgfpathlineto{\pgfqpoint{9.593855in}{3.443471in}}%
\pgfpathlineto{\pgfqpoint{9.592420in}{3.442776in}}%
\pgfpathlineto{\pgfqpoint{9.590986in}{3.442069in}}%
\pgfpathlineto{\pgfqpoint{9.589551in}{3.441351in}}%
\pgfpathlineto{\pgfqpoint{9.588116in}{3.440620in}}%
\pgfpathlineto{\pgfqpoint{9.586682in}{3.439877in}}%
\pgfpathlineto{\pgfqpoint{9.585247in}{3.439119in}}%
\pgfpathlineto{\pgfqpoint{9.583812in}{3.438347in}}%
\pgfpathlineto{\pgfqpoint{9.582378in}{3.437560in}}%
\pgfpathlineto{\pgfqpoint{9.580943in}{3.436756in}}%
\pgfpathlineto{\pgfqpoint{9.579508in}{3.435935in}}%
\pgfpathlineto{\pgfqpoint{9.578074in}{3.435097in}}%
\pgfpathlineto{\pgfqpoint{9.576639in}{3.434239in}}%
\pgfpathlineto{\pgfqpoint{9.575204in}{3.433361in}}%
\pgfpathlineto{\pgfqpoint{9.573770in}{3.432462in}}%
\pgfpathlineto{\pgfqpoint{9.573153in}{3.432068in}}%
\pgfpathlineto{\pgfqpoint{9.572335in}{3.431540in}}%
\pgfpathlineto{\pgfqpoint{9.570900in}{3.430595in}}%
\pgfpathlineto{\pgfqpoint{9.569466in}{3.429625in}}%
\pgfpathlineto{\pgfqpoint{9.568031in}{3.428629in}}%
\pgfpathlineto{\pgfqpoint{9.566596in}{3.427605in}}%
\pgfpathlineto{\pgfqpoint{9.565162in}{3.426552in}}%
\pgfpathlineto{\pgfqpoint{9.563727in}{3.425468in}}%
\pgfpathlineto{\pgfqpoint{9.562292in}{3.424352in}}%
\pgfpathlineto{\pgfqpoint{9.560858in}{3.423202in}}%
\pgfpathlineto{\pgfqpoint{9.559423in}{3.422016in}}%
\pgfpathlineto{\pgfqpoint{9.557988in}{3.420792in}}%
\pgfpathlineto{\pgfqpoint{9.556554in}{3.419529in}}%
\pgfpathlineto{\pgfqpoint{9.555119in}{3.418291in}}%
\pgfpathlineto{\pgfqpoint{9.553684in}{3.417054in}}%
\pgfpathlineto{\pgfqpoint{9.552250in}{3.415970in}}%
\pgfpathlineto{\pgfqpoint{9.550815in}{3.415535in}}%
\pgfpathlineto{\pgfqpoint{9.549380in}{3.415525in}}%
\pgfpathlineto{\pgfqpoint{9.547946in}{3.416152in}}%
\pgfpathlineto{\pgfqpoint{9.546511in}{3.416887in}}%
\pgfpathlineto{\pgfqpoint{9.545076in}{3.417498in}}%
\pgfpathlineto{\pgfqpoint{9.544474in}{3.417645in}}%
\pgfpathlineto{\pgfqpoint{9.543642in}{3.417771in}}%
\pgfpathlineto{\pgfqpoint{9.542207in}{3.417991in}}%
\pgfpathlineto{\pgfqpoint{9.540772in}{3.418217in}}%
\pgfpathlineto{\pgfqpoint{9.539338in}{3.418446in}}%
\pgfpathlineto{\pgfqpoint{9.537903in}{3.418681in}}%
\pgfpathlineto{\pgfqpoint{9.536468in}{3.418921in}}%
\pgfpathlineto{\pgfqpoint{9.535034in}{3.419165in}}%
\pgfpathlineto{\pgfqpoint{9.533599in}{3.419415in}}%
\pgfpathlineto{\pgfqpoint{9.532165in}{3.419670in}}%
\pgfpathlineto{\pgfqpoint{9.530730in}{3.419930in}}%
\pgfpathlineto{\pgfqpoint{9.529295in}{3.420196in}}%
\pgfpathlineto{\pgfqpoint{9.527861in}{3.420468in}}%
\pgfpathlineto{\pgfqpoint{9.526426in}{3.420746in}}%
\pgfpathlineto{\pgfqpoint{9.524991in}{3.421029in}}%
\pgfpathlineto{\pgfqpoint{9.523557in}{3.421319in}}%
\pgfpathlineto{\pgfqpoint{9.522122in}{3.421615in}}%
\pgfpathlineto{\pgfqpoint{9.520687in}{3.421917in}}%
\pgfpathlineto{\pgfqpoint{9.519253in}{3.422226in}}%
\pgfpathlineto{\pgfqpoint{9.517818in}{3.422542in}}%
\pgfpathlineto{\pgfqpoint{9.516383in}{3.422865in}}%
\pgfpathlineto{\pgfqpoint{9.515795in}{3.423000in}}%
\pgfpathlineto{\pgfqpoint{9.514949in}{3.423195in}}%
\pgfpathlineto{\pgfqpoint{9.513514in}{3.423533in}}%
\pgfpathlineto{\pgfqpoint{9.512079in}{3.423877in}}%
\pgfpathlineto{\pgfqpoint{9.510645in}{3.424230in}}%
\pgfpathlineto{\pgfqpoint{9.509210in}{3.424590in}}%
\pgfpathlineto{\pgfqpoint{9.507775in}{3.424959in}}%
\pgfpathlineto{\pgfqpoint{9.506341in}{3.425336in}}%
\pgfpathlineto{\pgfqpoint{9.504906in}{3.425721in}}%
\pgfpathlineto{\pgfqpoint{9.503471in}{3.426116in}}%
\pgfpathlineto{\pgfqpoint{9.502037in}{3.426519in}}%
\pgfpathlineto{\pgfqpoint{9.500602in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{9.499167in}{3.427353in}}%
\pgfpathlineto{\pgfqpoint{9.497733in}{3.427785in}}%
\pgfpathlineto{\pgfqpoint{9.496298in}{3.428227in}}%
\pgfpathlineto{\pgfqpoint{9.494863in}{3.428679in}}%
\pgfpathlineto{\pgfqpoint{9.493429in}{3.429141in}}%
\pgfpathlineto{\pgfqpoint{9.491994in}{3.429614in}}%
\pgfpathlineto{\pgfqpoint{9.490559in}{3.430099in}}%
\pgfpathlineto{\pgfqpoint{9.489125in}{3.430594in}}%
\pgfpathlineto{\pgfqpoint{9.487690in}{3.431102in}}%
\pgfpathlineto{\pgfqpoint{9.487116in}{3.431308in}}%
\pgfpathlineto{\pgfqpoint{9.486255in}{3.431621in}}%
\pgfpathlineto{\pgfqpoint{9.484821in}{3.432153in}}%
\pgfpathlineto{\pgfqpoint{9.483386in}{3.432697in}}%
\pgfpathlineto{\pgfqpoint{9.481951in}{3.433254in}}%
\pgfpathlineto{\pgfqpoint{9.480517in}{3.433825in}}%
\pgfpathlineto{\pgfqpoint{9.479082in}{3.434409in}}%
\pgfpathlineto{\pgfqpoint{9.477647in}{3.435008in}}%
\pgfpathlineto{\pgfqpoint{9.476213in}{3.435621in}}%
\pgfpathlineto{\pgfqpoint{9.474778in}{3.436249in}}%
\pgfpathlineto{\pgfqpoint{9.473343in}{3.436892in}}%
\pgfpathlineto{\pgfqpoint{9.471909in}{3.437550in}}%
\pgfpathlineto{\pgfqpoint{9.470474in}{3.438225in}}%
\pgfpathlineto{\pgfqpoint{9.469039in}{3.438916in}}%
\pgfpathlineto{\pgfqpoint{9.467605in}{3.439624in}}%
\pgfpathlineto{\pgfqpoint{9.466170in}{3.440350in}}%
\pgfpathlineto{\pgfqpoint{9.464735in}{3.441094in}}%
\pgfpathlineto{\pgfqpoint{9.463301in}{3.441856in}}%
\pgfpathlineto{\pgfqpoint{9.461866in}{3.442637in}}%
\pgfpathlineto{\pgfqpoint{9.460431in}{3.443437in}}%
\pgfpathlineto{\pgfqpoint{9.458997in}{3.444258in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{3.444583in}}%
\pgfpathlineto{\pgfqpoint{9.457562in}{3.445098in}}%
\pgfpathlineto{\pgfqpoint{9.456127in}{3.445960in}}%
\pgfpathlineto{\pgfqpoint{9.454693in}{3.446844in}}%
\pgfpathlineto{\pgfqpoint{9.453258in}{3.447750in}}%
\pgfpathlineto{\pgfqpoint{9.451823in}{3.448679in}}%
\pgfpathlineto{\pgfqpoint{9.450389in}{3.449631in}}%
\pgfpathlineto{\pgfqpoint{9.448954in}{3.450608in}}%
\pgfpathlineto{\pgfqpoint{9.447519in}{3.451609in}}%
\pgfpathlineto{\pgfqpoint{9.446085in}{3.452636in}}%
\pgfpathlineto{\pgfqpoint{9.444650in}{3.453690in}}%
\pgfpathlineto{\pgfqpoint{9.443215in}{3.454770in}}%
\pgfpathlineto{\pgfqpoint{9.441781in}{3.455878in}}%
\pgfpathlineto{\pgfqpoint{9.440346in}{3.457015in}}%
\pgfpathlineto{\pgfqpoint{9.438911in}{3.458181in}}%
\pgfpathlineto{\pgfqpoint{9.437477in}{3.459728in}}%
\pgfpathlineto{\pgfqpoint{9.436042in}{3.461516in}}%
\pgfpathlineto{\pgfqpoint{9.434607in}{3.463225in}}%
\pgfpathlineto{\pgfqpoint{9.433173in}{3.464433in}}%
\pgfpathlineto{\pgfqpoint{9.431738in}{3.464939in}}%
\pgfpathlineto{\pgfqpoint{9.430303in}{3.464873in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{3.464685in}}%
\pgfpathlineto{\pgfqpoint{9.428869in}{3.464341in}}%
\pgfpathlineto{\pgfqpoint{9.427434in}{3.463785in}}%
\pgfpathlineto{\pgfqpoint{9.425999in}{3.463227in}}%
\pgfpathlineto{\pgfqpoint{9.424565in}{3.462666in}}%
\pgfpathlineto{\pgfqpoint{9.423130in}{3.462103in}}%
\pgfpathlineto{\pgfqpoint{9.421695in}{3.461538in}}%
\pgfpathlineto{\pgfqpoint{9.420261in}{3.460970in}}%
\pgfpathlineto{\pgfqpoint{9.418826in}{3.460399in}}%
\pgfpathlineto{\pgfqpoint{9.417391in}{3.459825in}}%
\pgfpathlineto{\pgfqpoint{9.415957in}{3.459248in}}%
\pgfpathlineto{\pgfqpoint{9.414522in}{3.458667in}}%
\pgfpathlineto{\pgfqpoint{9.413087in}{3.458083in}}%
\pgfpathlineto{\pgfqpoint{9.411653in}{3.457494in}}%
\pgfpathlineto{\pgfqpoint{9.410218in}{3.456901in}}%
\pgfpathlineto{\pgfqpoint{9.408783in}{3.456303in}}%
\pgfpathlineto{\pgfqpoint{9.407349in}{3.455701in}}%
\pgfpathlineto{\pgfqpoint{9.405914in}{3.455093in}}%
\pgfpathlineto{\pgfqpoint{9.404479in}{3.454480in}}%
\pgfpathlineto{\pgfqpoint{9.403045in}{3.453861in}}%
\pgfpathlineto{\pgfqpoint{9.401610in}{3.453235in}}%
\pgfpathlineto{\pgfqpoint{9.401079in}{3.453002in}}%
\pgfpathlineto{\pgfqpoint{9.400175in}{3.452603in}}%
\pgfpathlineto{\pgfqpoint{9.398741in}{3.451964in}}%
\pgfpathlineto{\pgfqpoint{9.397306in}{3.451318in}}%
\pgfpathlineto{\pgfqpoint{9.395871in}{3.450663in}}%
\pgfpathlineto{\pgfqpoint{9.394437in}{3.450001in}}%
\pgfpathlineto{\pgfqpoint{9.393002in}{3.449329in}}%
\pgfpathlineto{\pgfqpoint{9.391567in}{3.448648in}}%
\pgfpathlineto{\pgfqpoint{9.390133in}{3.447958in}}%
\pgfpathlineto{\pgfqpoint{9.388698in}{3.447256in}}%
\pgfpathlineto{\pgfqpoint{9.387264in}{3.446544in}}%
\pgfpathlineto{\pgfqpoint{9.385829in}{3.445820in}}%
\pgfpathlineto{\pgfqpoint{9.384394in}{3.445084in}}%
\pgfpathlineto{\pgfqpoint{9.382960in}{3.444335in}}%
\pgfpathlineto{\pgfqpoint{9.381525in}{3.443572in}}%
\pgfpathlineto{\pgfqpoint{9.380090in}{3.442795in}}%
\pgfpathlineto{\pgfqpoint{9.378656in}{3.442002in}}%
\pgfpathlineto{\pgfqpoint{9.377221in}{3.441193in}}%
\pgfpathlineto{\pgfqpoint{9.375786in}{3.440368in}}%
\pgfpathlineto{\pgfqpoint{9.374352in}{3.439524in}}%
\pgfpathlineto{\pgfqpoint{9.372917in}{3.438661in}}%
\pgfpathlineto{\pgfqpoint{9.372400in}{3.438346in}}%
\pgfpathlineto{\pgfqpoint{9.371482in}{3.437779in}}%
\pgfpathlineto{\pgfqpoint{9.370048in}{3.436875in}}%
\pgfpathlineto{\pgfqpoint{9.368613in}{3.435949in}}%
\pgfpathlineto{\pgfqpoint{9.367178in}{3.435000in}}%
\pgfpathlineto{\pgfqpoint{9.365744in}{3.434026in}}%
\pgfpathlineto{\pgfqpoint{9.364309in}{3.433026in}}%
\pgfpathlineto{\pgfqpoint{9.362874in}{3.431999in}}%
\pgfpathlineto{\pgfqpoint{9.361440in}{3.430942in}}%
\pgfpathlineto{\pgfqpoint{9.360005in}{3.429856in}}%
\pgfpathlineto{\pgfqpoint{9.358570in}{3.428737in}}%
\pgfpathlineto{\pgfqpoint{9.357136in}{3.427584in}}%
\pgfpathlineto{\pgfqpoint{9.355701in}{3.426396in}}%
\pgfpathlineto{\pgfqpoint{9.354266in}{3.425170in}}%
\pgfpathlineto{\pgfqpoint{9.352832in}{3.423997in}}%
\pgfpathlineto{\pgfqpoint{9.351397in}{3.422884in}}%
\pgfpathlineto{\pgfqpoint{9.349962in}{3.421945in}}%
\pgfpathlineto{\pgfqpoint{9.348528in}{3.421240in}}%
\pgfpathlineto{\pgfqpoint{9.347093in}{3.421049in}}%
\pgfpathlineto{\pgfqpoint{9.345658in}{3.421048in}}%
\pgfpathlineto{\pgfqpoint{9.344224in}{3.421537in}}%
\pgfpathlineto{\pgfqpoint{9.343721in}{3.421653in}}%
\pgfpathlineto{\pgfqpoint{9.342789in}{3.421864in}}%
\pgfpathlineto{\pgfqpoint{9.341354in}{3.422195in}}%
\pgfpathlineto{\pgfqpoint{9.339920in}{3.422533in}}%
\pgfpathlineto{\pgfqpoint{9.338485in}{3.422879in}}%
\pgfpathlineto{\pgfqpoint{9.337050in}{3.423232in}}%
\pgfpathlineto{\pgfqpoint{9.335616in}{3.423594in}}%
\pgfpathlineto{\pgfqpoint{9.334181in}{3.423964in}}%
\pgfpathlineto{\pgfqpoint{9.332746in}{3.424343in}}%
\pgfpathlineto{\pgfqpoint{9.331312in}{3.424730in}}%
\pgfpathlineto{\pgfqpoint{9.329877in}{3.425126in}}%
\pgfpathlineto{\pgfqpoint{9.328442in}{3.425531in}}%
\pgfpathlineto{\pgfqpoint{9.327008in}{3.425946in}}%
\pgfpathlineto{\pgfqpoint{9.325573in}{3.426370in}}%
\pgfpathlineto{\pgfqpoint{9.324138in}{3.426804in}}%
\pgfpathlineto{\pgfqpoint{9.322704in}{3.427249in}}%
\pgfpathlineto{\pgfqpoint{9.321269in}{3.427704in}}%
\pgfpathlineto{\pgfqpoint{9.319834in}{3.428169in}}%
\pgfpathlineto{\pgfqpoint{9.318400in}{3.428646in}}%
\pgfpathlineto{\pgfqpoint{9.316965in}{3.429134in}}%
\pgfpathlineto{\pgfqpoint{9.315530in}{3.429634in}}%
\pgfpathlineto{\pgfqpoint{9.315043in}{3.429806in}}%
\pgfpathlineto{\pgfqpoint{9.314096in}{3.430145in}}%
\pgfpathlineto{\pgfqpoint{9.312661in}{3.430669in}}%
\pgfpathlineto{\pgfqpoint{9.311226in}{3.431205in}}%
\pgfpathlineto{\pgfqpoint{9.309792in}{3.431754in}}%
\pgfpathlineto{\pgfqpoint{9.308357in}{3.432317in}}%
\pgfpathlineto{\pgfqpoint{9.306922in}{3.432893in}}%
\pgfpathlineto{\pgfqpoint{9.305488in}{3.433483in}}%
\pgfpathlineto{\pgfqpoint{9.304053in}{3.434088in}}%
\pgfpathlineto{\pgfqpoint{9.302618in}{3.434707in}}%
\pgfpathlineto{\pgfqpoint{9.301184in}{3.435342in}}%
\pgfpathlineto{\pgfqpoint{9.299749in}{3.435992in}}%
\pgfpathlineto{\pgfqpoint{9.298314in}{3.436658in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{3.437340in}}%
\pgfpathlineto{\pgfqpoint{9.295445in}{3.438040in}}%
\pgfpathlineto{\pgfqpoint{9.294010in}{3.438757in}}%
\pgfpathlineto{\pgfqpoint{9.292576in}{3.439491in}}%
\pgfpathlineto{\pgfqpoint{9.291141in}{3.440244in}}%
\pgfpathlineto{\pgfqpoint{9.289706in}{3.441016in}}%
\pgfpathlineto{\pgfqpoint{9.288272in}{3.441808in}}%
\pgfpathlineto{\pgfqpoint{9.286837in}{3.442619in}}%
\pgfpathlineto{\pgfqpoint{9.286364in}{3.442891in}}%
\pgfpathlineto{\pgfqpoint{9.285402in}{3.443450in}}%
\pgfpathlineto{\pgfqpoint{9.283968in}{3.444303in}}%
\pgfpathlineto{\pgfqpoint{9.282533in}{3.445177in}}%
\pgfpathlineto{\pgfqpoint{9.281098in}{3.446074in}}%
\pgfpathlineto{\pgfqpoint{9.279664in}{3.446993in}}%
\pgfpathlineto{\pgfqpoint{9.278229in}{3.447936in}}%
\pgfpathlineto{\pgfqpoint{9.276794in}{3.448902in}}%
\pgfpathlineto{\pgfqpoint{9.275360in}{3.449894in}}%
\pgfpathlineto{\pgfqpoint{9.273925in}{3.450911in}}%
\pgfpathlineto{\pgfqpoint{9.272490in}{3.451955in}}%
\pgfpathlineto{\pgfqpoint{9.271056in}{3.453025in}}%
\pgfpathlineto{\pgfqpoint{9.269621in}{3.454123in}}%
\pgfpathlineto{\pgfqpoint{9.268186in}{3.455249in}}%
\pgfpathlineto{\pgfqpoint{9.266752in}{3.456429in}}%
\pgfpathlineto{\pgfqpoint{9.265317in}{3.457865in}}%
\pgfpathlineto{\pgfqpoint{9.263882in}{3.459204in}}%
\pgfpathlineto{\pgfqpoint{9.262448in}{3.460227in}}%
\pgfpathlineto{\pgfqpoint{9.261013in}{3.460999in}}%
\pgfpathlineto{\pgfqpoint{9.259578in}{3.461526in}}%
\pgfpathlineto{\pgfqpoint{9.258144in}{3.461623in}}%
\pgfpathlineto{\pgfqpoint{9.257685in}{3.461486in}}%
\pgfpathlineto{\pgfqpoint{9.256709in}{3.461146in}}%
\pgfpathlineto{\pgfqpoint{9.255274in}{3.460645in}}%
\pgfpathlineto{\pgfqpoint{9.253840in}{3.460144in}}%
\pgfpathlineto{\pgfqpoint{9.252405in}{3.459643in}}%
\pgfpathlineto{\pgfqpoint{9.250970in}{3.459142in}}%
\pgfpathlineto{\pgfqpoint{9.249536in}{3.458640in}}%
\pgfpathlineto{\pgfqpoint{9.248101in}{3.458138in}}%
\pgfpathlineto{\pgfqpoint{9.246667in}{3.457636in}}%
\pgfpathlineto{\pgfqpoint{9.245232in}{3.457132in}}%
\pgfpathlineto{\pgfqpoint{9.243797in}{3.456629in}}%
\pgfpathlineto{\pgfqpoint{9.242363in}{3.456124in}}%
\pgfpathlineto{\pgfqpoint{9.240928in}{3.455618in}}%
\pgfpathlineto{\pgfqpoint{9.239493in}{3.455111in}}%
\pgfpathlineto{\pgfqpoint{9.238059in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{9.236624in}{3.454094in}}%
\pgfpathlineto{\pgfqpoint{9.235189in}{3.453583in}}%
\pgfpathlineto{\pgfqpoint{9.233755in}{3.453071in}}%
\pgfpathlineto{\pgfqpoint{9.232320in}{3.452557in}}%
\pgfpathlineto{\pgfqpoint{9.230885in}{3.452042in}}%
\pgfpathlineto{\pgfqpoint{9.229451in}{3.451524in}}%
\pgfpathlineto{\pgfqpoint{9.229006in}{3.451363in}}%
\pgfpathlineto{\pgfqpoint{9.228016in}{3.451004in}}%
\pgfpathlineto{\pgfqpoint{9.226581in}{3.450482in}}%
\pgfpathlineto{\pgfqpoint{9.225147in}{3.449957in}}%
\pgfpathlineto{\pgfqpoint{9.223712in}{3.449429in}}%
\pgfpathlineto{\pgfqpoint{9.222277in}{3.448899in}}%
\pgfpathlineto{\pgfqpoint{9.220843in}{3.448365in}}%
\pgfpathlineto{\pgfqpoint{9.219408in}{3.447828in}}%
\pgfpathlineto{\pgfqpoint{9.217973in}{3.447288in}}%
\pgfpathlineto{\pgfqpoint{9.216539in}{3.446743in}}%
\pgfpathlineto{\pgfqpoint{9.215104in}{3.446195in}}%
\pgfpathlineto{\pgfqpoint{9.213669in}{3.445642in}}%
\pgfpathlineto{\pgfqpoint{9.212235in}{3.445084in}}%
\pgfpathlineto{\pgfqpoint{9.210800in}{3.444522in}}%
\pgfpathlineto{\pgfqpoint{9.209365in}{3.443954in}}%
\pgfpathlineto{\pgfqpoint{9.207931in}{3.443381in}}%
\pgfpathlineto{\pgfqpoint{9.206496in}{3.442802in}}%
\pgfpathlineto{\pgfqpoint{9.205061in}{3.442216in}}%
\pgfpathlineto{\pgfqpoint{9.203627in}{3.441624in}}%
\pgfpathlineto{\pgfqpoint{9.202192in}{3.441024in}}%
\pgfpathlineto{\pgfqpoint{9.200757in}{3.440417in}}%
\pgfpathlineto{\pgfqpoint{9.200327in}{3.440234in}}%
\pgfpathlineto{\pgfqpoint{9.199323in}{3.439803in}}%
\pgfpathlineto{\pgfqpoint{9.197888in}{3.439179in}}%
\pgfpathlineto{\pgfqpoint{9.196453in}{3.438547in}}%
\pgfpathlineto{\pgfqpoint{9.195019in}{3.437906in}}%
\pgfpathlineto{\pgfqpoint{9.193584in}{3.437254in}}%
\pgfpathlineto{\pgfqpoint{9.192149in}{3.436592in}}%
\pgfpathlineto{\pgfqpoint{9.190715in}{3.435919in}}%
\pgfpathlineto{\pgfqpoint{9.189280in}{3.435234in}}%
\pgfpathlineto{\pgfqpoint{9.187845in}{3.434536in}}%
\pgfpathlineto{\pgfqpoint{9.186411in}{3.433826in}}%
\pgfpathlineto{\pgfqpoint{9.184976in}{3.433101in}}%
\pgfpathlineto{\pgfqpoint{9.183541in}{3.432362in}}%
\pgfpathlineto{\pgfqpoint{9.182107in}{3.431608in}}%
\pgfpathlineto{\pgfqpoint{9.180672in}{3.430837in}}%
\pgfpathlineto{\pgfqpoint{9.179237in}{3.430049in}}%
\pgfpathlineto{\pgfqpoint{9.177803in}{3.429243in}}%
\pgfpathlineto{\pgfqpoint{9.176368in}{3.428418in}}%
\pgfpathlineto{\pgfqpoint{9.174933in}{3.427573in}}%
\pgfpathlineto{\pgfqpoint{9.173499in}{3.426706in}}%
\pgfpathlineto{\pgfqpoint{9.172064in}{3.425818in}}%
\pgfpathlineto{\pgfqpoint{9.171648in}{3.425556in}}%
\pgfpathlineto{\pgfqpoint{9.170629in}{3.424905in}}%
\pgfpathlineto{\pgfqpoint{9.169195in}{3.423968in}}%
\pgfpathlineto{\pgfqpoint{9.167760in}{3.423005in}}%
\pgfpathlineto{\pgfqpoint{9.166325in}{3.422015in}}%
\pgfpathlineto{\pgfqpoint{9.164891in}{3.420996in}}%
\pgfpathlineto{\pgfqpoint{9.163456in}{3.419946in}}%
\pgfpathlineto{\pgfqpoint{9.162021in}{3.418864in}}%
\pgfpathlineto{\pgfqpoint{9.160587in}{3.417749in}}%
\pgfpathlineto{\pgfqpoint{9.159152in}{3.416599in}}%
\pgfpathlineto{\pgfqpoint{9.157717in}{3.415411in}}%
\pgfpathlineto{\pgfqpoint{9.156283in}{3.414185in}}%
\pgfpathlineto{\pgfqpoint{9.154848in}{3.412917in}}%
\pgfpathlineto{\pgfqpoint{9.153413in}{3.412092in}}%
\pgfpathlineto{\pgfqpoint{9.151979in}{3.411950in}}%
\pgfpathlineto{\pgfqpoint{9.150544in}{3.412145in}}%
\pgfpathlineto{\pgfqpoint{9.149109in}{3.412367in}}%
\pgfpathlineto{\pgfqpoint{9.147675in}{3.412418in}}%
\pgfpathlineto{\pgfqpoint{9.146240in}{3.412496in}}%
\pgfpathlineto{\pgfqpoint{9.144805in}{3.412883in}}%
\pgfpathlineto{\pgfqpoint{9.143371in}{3.413050in}}%
\pgfpathlineto{\pgfqpoint{9.142969in}{3.413094in}}%
\pgfpathlineto{\pgfqpoint{9.141936in}{3.413207in}}%
\pgfpathlineto{\pgfqpoint{9.140501in}{3.413367in}}%
\pgfpathlineto{\pgfqpoint{9.139067in}{3.413530in}}%
\pgfpathlineto{\pgfqpoint{9.137632in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{9.136197in}{3.413865in}}%
\pgfpathlineto{\pgfqpoint{9.134763in}{3.414038in}}%
\pgfpathlineto{\pgfqpoint{9.133328in}{3.414214in}}%
\pgfpathlineto{\pgfqpoint{9.131893in}{3.414394in}}%
\pgfpathlineto{\pgfqpoint{9.130459in}{3.414577in}}%
\pgfpathlineto{\pgfqpoint{9.129024in}{3.414764in}}%
\pgfpathlineto{\pgfqpoint{9.127589in}{3.414955in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{3.415149in}}%
\pgfpathlineto{\pgfqpoint{9.124720in}{3.415348in}}%
\pgfpathlineto{\pgfqpoint{9.123285in}{3.415550in}}%
\pgfpathlineto{\pgfqpoint{9.121851in}{3.415757in}}%
\pgfpathlineto{\pgfqpoint{9.120416in}{3.415968in}}%
\pgfpathlineto{\pgfqpoint{9.118981in}{3.416183in}}%
\pgfpathlineto{\pgfqpoint{9.117547in}{3.416403in}}%
\pgfpathlineto{\pgfqpoint{9.116112in}{3.416627in}}%
\pgfpathlineto{\pgfqpoint{9.114677in}{3.416856in}}%
\pgfpathlineto{\pgfqpoint{9.114290in}{3.416918in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{3.417089in}}%
\pgfpathlineto{\pgfqpoint{9.111808in}{3.417328in}}%
\pgfpathlineto{\pgfqpoint{9.110373in}{3.417571in}}%
\pgfpathlineto{\pgfqpoint{9.108939in}{3.417820in}}%
\pgfpathlineto{\pgfqpoint{9.107504in}{3.418074in}}%
\pgfpathlineto{\pgfqpoint{9.106069in}{3.418334in}}%
\pgfpathlineto{\pgfqpoint{9.104635in}{3.418599in}}%
\pgfpathlineto{\pgfqpoint{9.103200in}{3.418869in}}%
\pgfpathlineto{\pgfqpoint{9.101766in}{3.419146in}}%
\pgfpathlineto{\pgfqpoint{9.100331in}{3.419428in}}%
\pgfpathlineto{\pgfqpoint{9.098896in}{3.419716in}}%
\pgfpathlineto{\pgfqpoint{9.097462in}{3.420011in}}%
\pgfpathlineto{\pgfqpoint{9.096027in}{3.420312in}}%
\pgfpathlineto{\pgfqpoint{9.094592in}{3.420620in}}%
\pgfpathlineto{\pgfqpoint{9.093158in}{3.420935in}}%
\pgfpathlineto{\pgfqpoint{9.091723in}{3.421256in}}%
\pgfpathlineto{\pgfqpoint{9.090288in}{3.421585in}}%
\pgfpathlineto{\pgfqpoint{9.088854in}{3.421921in}}%
\pgfpathlineto{\pgfqpoint{9.087419in}{3.422264in}}%
\pgfpathlineto{\pgfqpoint{9.085984in}{3.422615in}}%
\pgfpathlineto{\pgfqpoint{9.085611in}{3.422707in}}%
\pgfpathlineto{\pgfqpoint{9.084550in}{3.422974in}}%
\pgfpathlineto{\pgfqpoint{9.083115in}{3.423340in}}%
\pgfpathlineto{\pgfqpoint{9.081680in}{3.423716in}}%
\pgfpathlineto{\pgfqpoint{9.080246in}{3.424099in}}%
\pgfpathlineto{\pgfqpoint{9.078811in}{3.424492in}}%
\pgfpathlineto{\pgfqpoint{9.077376in}{3.424893in}}%
\pgfpathlineto{\pgfqpoint{9.075942in}{3.425303in}}%
\pgfpathlineto{\pgfqpoint{9.074507in}{3.425723in}}%
\pgfpathlineto{\pgfqpoint{9.073072in}{3.426152in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{3.426592in}}%
\pgfpathlineto{\pgfqpoint{9.070203in}{3.427041in}}%
\pgfpathlineto{\pgfqpoint{9.068768in}{3.427501in}}%
\pgfpathlineto{\pgfqpoint{9.067334in}{3.427972in}}%
\pgfpathlineto{\pgfqpoint{9.065899in}{3.428453in}}%
\pgfpathlineto{\pgfqpoint{9.064464in}{3.428946in}}%
\pgfpathlineto{\pgfqpoint{9.063030in}{3.429450in}}%
\pgfpathlineto{\pgfqpoint{9.061595in}{3.429967in}}%
\pgfpathlineto{\pgfqpoint{9.060160in}{3.430495in}}%
\pgfpathlineto{\pgfqpoint{9.058726in}{3.431036in}}%
\pgfpathlineto{\pgfqpoint{9.057291in}{3.431590in}}%
\pgfpathlineto{\pgfqpoint{9.056932in}{3.431730in}}%
\pgfpathlineto{\pgfqpoint{9.055856in}{3.432157in}}%
\pgfpathlineto{\pgfqpoint{9.054422in}{3.432737in}}%
\pgfpathlineto{\pgfqpoint{9.052987in}{3.433332in}}%
\pgfpathlineto{\pgfqpoint{9.051552in}{3.433941in}}%
\pgfpathlineto{\pgfqpoint{9.050118in}{3.434564in}}%
\pgfpathlineto{\pgfqpoint{9.048683in}{3.435202in}}%
\pgfpathlineto{\pgfqpoint{9.047248in}{3.435856in}}%
\pgfpathlineto{\pgfqpoint{9.045814in}{3.436526in}}%
\pgfpathlineto{\pgfqpoint{9.044379in}{3.437212in}}%
\pgfpathlineto{\pgfqpoint{9.042944in}{3.437915in}}%
\pgfpathlineto{\pgfqpoint{9.041510in}{3.438635in}}%
\pgfpathlineto{\pgfqpoint{9.040075in}{3.439373in}}%
\pgfpathlineto{\pgfqpoint{9.038640in}{3.440128in}}%
\pgfpathlineto{\pgfqpoint{9.037206in}{3.440903in}}%
\pgfpathlineto{\pgfqpoint{9.035771in}{3.441697in}}%
\pgfpathlineto{\pgfqpoint{9.034336in}{3.442510in}}%
\pgfpathlineto{\pgfqpoint{9.032902in}{3.443344in}}%
\pgfpathlineto{\pgfqpoint{9.031467in}{3.444198in}}%
\pgfpathlineto{\pgfqpoint{9.030032in}{3.445074in}}%
\pgfpathlineto{\pgfqpoint{9.028598in}{3.445971in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{3.446190in}}%
\pgfpathlineto{\pgfqpoint{9.027163in}{3.446892in}}%
\pgfpathlineto{\pgfqpoint{9.025728in}{3.447835in}}%
\pgfpathlineto{\pgfqpoint{9.024294in}{3.448802in}}%
\pgfpathlineto{\pgfqpoint{9.022859in}{3.449794in}}%
\pgfpathlineto{\pgfqpoint{9.021424in}{3.450811in}}%
\pgfpathlineto{\pgfqpoint{9.019990in}{3.451853in}}%
\pgfpathlineto{\pgfqpoint{9.018555in}{3.452922in}}%
\pgfpathlineto{\pgfqpoint{9.017120in}{3.454019in}}%
\pgfpathlineto{\pgfqpoint{9.015686in}{3.455144in}}%
\pgfpathlineto{\pgfqpoint{9.014251in}{3.456305in}}%
\pgfpathlineto{\pgfqpoint{9.012816in}{3.457522in}}%
\pgfpathlineto{\pgfqpoint{9.011382in}{3.458788in}}%
\pgfpathlineto{\pgfqpoint{9.009947in}{3.460080in}}%
\pgfpathlineto{\pgfqpoint{9.008512in}{3.461475in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{3.463080in}}%
\pgfpathlineto{\pgfqpoint{9.005643in}{3.464782in}}%
\pgfpathlineto{\pgfqpoint{9.004208in}{3.466739in}}%
\pgfpathlineto{\pgfqpoint{9.002774in}{3.468805in}}%
\pgfpathlineto{\pgfqpoint{9.001339in}{3.470098in}}%
\pgfpathlineto{\pgfqpoint{8.999904in}{3.469968in}}%
\pgfpathlineto{\pgfqpoint{8.999574in}{3.469856in}}%
\pgfpathlineto{\pgfqpoint{8.998470in}{3.469476in}}%
\pgfpathlineto{\pgfqpoint{8.997035in}{3.468984in}}%
\pgfpathlineto{\pgfqpoint{8.995600in}{3.468493in}}%
\pgfpathlineto{\pgfqpoint{8.994166in}{3.468003in}}%
\pgfpathlineto{\pgfqpoint{8.992731in}{3.467513in}}%
\pgfpathlineto{\pgfqpoint{8.991296in}{3.467025in}}%
\pgfpathlineto{\pgfqpoint{8.989862in}{3.466537in}}%
\pgfpathlineto{\pgfqpoint{8.988427in}{3.466050in}}%
\pgfpathlineto{\pgfqpoint{8.986992in}{3.465563in}}%
\pgfpathlineto{\pgfqpoint{8.985558in}{3.465078in}}%
\pgfpathlineto{\pgfqpoint{8.984123in}{3.464593in}}%
\pgfpathlineto{\pgfqpoint{8.982688in}{3.464109in}}%
\pgfpathlineto{\pgfqpoint{8.981254in}{3.463625in}}%
\pgfpathlineto{\pgfqpoint{8.979819in}{3.463142in}}%
\pgfpathlineto{\pgfqpoint{8.978384in}{3.462659in}}%
\pgfpathlineto{\pgfqpoint{8.976950in}{3.462177in}}%
\pgfpathlineto{\pgfqpoint{8.975515in}{3.461695in}}%
\pgfpathlineto{\pgfqpoint{8.974080in}{3.461213in}}%
\pgfpathlineto{\pgfqpoint{8.972646in}{3.460732in}}%
\pgfpathlineto{\pgfqpoint{8.971211in}{3.460251in}}%
\pgfpathlineto{\pgfqpoint{8.970896in}{3.460145in}}%
\pgfpathlineto{\pgfqpoint{8.969776in}{3.459770in}}%
\pgfpathlineto{\pgfqpoint{8.968342in}{3.459290in}}%
\pgfpathlineto{\pgfqpoint{8.966907in}{3.458809in}}%
\pgfpathlineto{\pgfqpoint{8.965472in}{3.458329in}}%
\pgfpathlineto{\pgfqpoint{8.964038in}{3.457848in}}%
\pgfpathlineto{\pgfqpoint{8.962603in}{3.457367in}}%
\pgfpathlineto{\pgfqpoint{8.961169in}{3.456887in}}%
\pgfpathlineto{\pgfqpoint{8.959734in}{3.456405in}}%
\pgfpathlineto{\pgfqpoint{8.958299in}{3.455924in}}%
\pgfpathlineto{\pgfqpoint{8.956865in}{3.455442in}}%
\pgfpathlineto{\pgfqpoint{8.955430in}{3.454959in}}%
\pgfpathlineto{\pgfqpoint{8.953995in}{3.454476in}}%
\pgfpathlineto{\pgfqpoint{8.952561in}{3.453992in}}%
\pgfpathlineto{\pgfqpoint{8.951126in}{3.453508in}}%
\pgfpathlineto{\pgfqpoint{8.949691in}{3.453022in}}%
\pgfpathlineto{\pgfqpoint{8.948257in}{3.452535in}}%
\pgfpathlineto{\pgfqpoint{8.946822in}{3.452048in}}%
\pgfpathlineto{\pgfqpoint{8.945387in}{3.451559in}}%
\pgfpathlineto{\pgfqpoint{8.943953in}{3.451068in}}%
\pgfpathlineto{\pgfqpoint{8.942518in}{3.450576in}}%
\pgfpathlineto{\pgfqpoint{8.942217in}{3.450473in}}%
\pgfpathlineto{\pgfqpoint{8.941083in}{3.450082in}}%
\pgfpathlineto{\pgfqpoint{8.939649in}{3.449587in}}%
\pgfpathlineto{\pgfqpoint{8.938214in}{3.449090in}}%
\pgfpathlineto{\pgfqpoint{8.936779in}{3.448590in}}%
\pgfpathlineto{\pgfqpoint{8.935345in}{3.448088in}}%
\pgfpathlineto{\pgfqpoint{8.933910in}{3.447584in}}%
\pgfpathlineto{\pgfqpoint{8.932475in}{3.447077in}}%
\pgfpathlineto{\pgfqpoint{8.931041in}{3.446567in}}%
\pgfpathlineto{\pgfqpoint{8.929606in}{3.446054in}}%
\pgfpathlineto{\pgfqpoint{8.928171in}{3.445538in}}%
\pgfpathlineto{\pgfqpoint{8.926737in}{3.445018in}}%
\pgfpathlineto{\pgfqpoint{8.925302in}{3.444494in}}%
\pgfpathlineto{\pgfqpoint{8.923867in}{3.443967in}}%
\pgfpathlineto{\pgfqpoint{8.922433in}{3.443435in}}%
\pgfpathlineto{\pgfqpoint{8.920998in}{3.442899in}}%
\pgfpathlineto{\pgfqpoint{8.919563in}{3.442358in}}%
\pgfpathlineto{\pgfqpoint{8.918129in}{3.441811in}}%
\pgfpathlineto{\pgfqpoint{8.916694in}{3.441260in}}%
\pgfpathlineto{\pgfqpoint{8.915259in}{3.440702in}}%
\pgfpathlineto{\pgfqpoint{8.913825in}{3.440138in}}%
\pgfpathlineto{\pgfqpoint{8.913538in}{3.440025in}}%
\pgfpathlineto{\pgfqpoint{8.912390in}{3.439568in}}%
\pgfpathlineto{\pgfqpoint{8.910955in}{3.438991in}}%
\pgfpathlineto{\pgfqpoint{8.909521in}{3.438406in}}%
\pgfpathlineto{\pgfqpoint{8.908086in}{3.437814in}}%
\pgfpathlineto{\pgfqpoint{8.906651in}{3.437213in}}%
\pgfpathlineto{\pgfqpoint{8.905217in}{3.436604in}}%
\pgfpathlineto{\pgfqpoint{8.903782in}{3.435985in}}%
\pgfpathlineto{\pgfqpoint{8.902347in}{3.435357in}}%
\pgfpathlineto{\pgfqpoint{8.900913in}{3.434718in}}%
\pgfpathlineto{\pgfqpoint{8.899478in}{3.434068in}}%
\pgfpathlineto{\pgfqpoint{8.898043in}{3.433407in}}%
\pgfpathlineto{\pgfqpoint{8.896609in}{3.432733in}}%
\pgfpathlineto{\pgfqpoint{8.895174in}{3.432046in}}%
\pgfpathlineto{\pgfqpoint{8.893739in}{3.431346in}}%
\pgfpathlineto{\pgfqpoint{8.892305in}{3.430631in}}%
\pgfpathlineto{\pgfqpoint{8.890870in}{3.429901in}}%
\pgfpathlineto{\pgfqpoint{8.889435in}{3.429154in}}%
\pgfpathlineto{\pgfqpoint{8.888001in}{3.428391in}}%
\pgfpathlineto{\pgfqpoint{8.886566in}{3.427609in}}%
\pgfpathlineto{\pgfqpoint{8.885131in}{3.426808in}}%
\pgfpathlineto{\pgfqpoint{8.884859in}{3.426654in}}%
\pgfpathlineto{\pgfqpoint{8.883697in}{3.425987in}}%
\pgfpathlineto{\pgfqpoint{8.882262in}{3.425145in}}%
\pgfpathlineto{\pgfqpoint{8.880827in}{3.424280in}}%
\pgfpathlineto{\pgfqpoint{8.879393in}{3.423391in}}%
\pgfpathlineto{\pgfqpoint{8.877958in}{3.422477in}}%
\pgfpathlineto{\pgfqpoint{8.876523in}{3.421537in}}%
\pgfpathlineto{\pgfqpoint{8.875089in}{3.420568in}}%
\pgfpathlineto{\pgfqpoint{8.873654in}{3.419570in}}%
\pgfpathlineto{\pgfqpoint{8.872219in}{3.418541in}}%
\pgfpathlineto{\pgfqpoint{8.870785in}{3.417479in}}%
\pgfpathlineto{\pgfqpoint{8.869350in}{3.416382in}}%
\pgfpathlineto{\pgfqpoint{8.867915in}{3.415268in}}%
\pgfpathlineto{\pgfqpoint{8.866481in}{3.414155in}}%
\pgfpathlineto{\pgfqpoint{8.865046in}{3.413177in}}%
\pgfpathlineto{\pgfqpoint{8.863611in}{3.412295in}}%
\pgfpathlineto{\pgfqpoint{8.862177in}{3.411577in}}%
\pgfpathlineto{\pgfqpoint{8.860742in}{3.411162in}}%
\pgfpathlineto{\pgfqpoint{8.859307in}{3.411264in}}%
\pgfpathlineto{\pgfqpoint{8.857873in}{3.411632in}}%
\pgfpathlineto{\pgfqpoint{8.856438in}{3.411872in}}%
\pgfpathlineto{\pgfqpoint{8.856180in}{3.411904in}}%
\pgfpathlineto{\pgfqpoint{8.855003in}{3.412034in}}%
\pgfpathlineto{\pgfqpoint{8.853569in}{3.412195in}}%
\pgfpathlineto{\pgfqpoint{8.852134in}{3.412359in}}%
\pgfpathlineto{\pgfqpoint{8.850699in}{3.412526in}}%
\pgfpathlineto{\pgfqpoint{8.849265in}{3.412697in}}%
\pgfpathlineto{\pgfqpoint{8.847830in}{3.412871in}}%
\pgfpathlineto{\pgfqpoint{8.846395in}{3.413049in}}%
\pgfpathlineto{\pgfqpoint{8.844961in}{3.413230in}}%
\pgfpathlineto{\pgfqpoint{8.843526in}{3.413415in}}%
\pgfpathlineto{\pgfqpoint{8.842091in}{3.413603in}}%
\pgfpathlineto{\pgfqpoint{8.840657in}{3.413796in}}%
\pgfpathlineto{\pgfqpoint{8.839222in}{3.413992in}}%
\pgfpathlineto{\pgfqpoint{8.837787in}{3.414193in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{3.414397in}}%
\pgfpathlineto{\pgfqpoint{8.834918in}{3.414606in}}%
\pgfpathlineto{\pgfqpoint{8.833483in}{3.414819in}}%
\pgfpathlineto{\pgfqpoint{8.832049in}{3.415036in}}%
\pgfpathlineto{\pgfqpoint{8.830614in}{3.415258in}}%
\pgfpathlineto{\pgfqpoint{8.829179in}{3.415485in}}%
\pgfpathlineto{\pgfqpoint{8.827745in}{3.415716in}}%
\pgfpathlineto{\pgfqpoint{8.827501in}{3.415756in}}%
\pgfpathlineto{\pgfqpoint{8.826310in}{3.415953in}}%
\pgfpathlineto{\pgfqpoint{8.824875in}{3.416194in}}%
\pgfpathlineto{\pgfqpoint{8.823441in}{3.416441in}}%
\pgfpathlineto{\pgfqpoint{8.822006in}{3.416692in}}%
\pgfpathlineto{\pgfqpoint{8.820572in}{3.416949in}}%
\pgfpathlineto{\pgfqpoint{8.819137in}{3.417212in}}%
\pgfpathlineto{\pgfqpoint{8.817702in}{3.417480in}}%
\pgfpathlineto{\pgfqpoint{8.816268in}{3.417754in}}%
\pgfpathlineto{\pgfqpoint{8.814833in}{3.418034in}}%
\pgfpathlineto{\pgfqpoint{8.813398in}{3.418320in}}%
\pgfpathlineto{\pgfqpoint{8.811964in}{3.418613in}}%
\pgfpathlineto{\pgfqpoint{8.810529in}{3.418911in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{3.419217in}}%
\pgfpathlineto{\pgfqpoint{8.807660in}{3.419529in}}%
\pgfpathlineto{\pgfqpoint{8.806225in}{3.419848in}}%
\pgfpathlineto{\pgfqpoint{8.804790in}{3.420174in}}%
\pgfpathlineto{\pgfqpoint{8.803356in}{3.420507in}}%
\pgfpathlineto{\pgfqpoint{8.801921in}{3.420848in}}%
\pgfpathlineto{\pgfqpoint{8.800486in}{3.421196in}}%
\pgfpathlineto{\pgfqpoint{8.799052in}{3.421553in}}%
\pgfpathlineto{\pgfqpoint{8.798822in}{3.421610in}}%
\pgfpathlineto{\pgfqpoint{8.797617in}{3.421917in}}%
\pgfpathlineto{\pgfqpoint{8.796182in}{3.422289in}}%
\pgfpathlineto{\pgfqpoint{8.794748in}{3.422670in}}%
\pgfpathlineto{\pgfqpoint{8.793313in}{3.423060in}}%
\pgfpathlineto{\pgfqpoint{8.791878in}{3.423458in}}%
\pgfpathlineto{\pgfqpoint{8.790444in}{3.423866in}}%
\pgfpathlineto{\pgfqpoint{8.789009in}{3.424283in}}%
\pgfpathlineto{\pgfqpoint{8.787574in}{3.424710in}}%
\pgfpathlineto{\pgfqpoint{8.786140in}{3.425146in}}%
\pgfpathlineto{\pgfqpoint{8.784705in}{3.425593in}}%
\pgfpathlineto{\pgfqpoint{8.783270in}{3.426050in}}%
\pgfpathlineto{\pgfqpoint{8.781836in}{3.426518in}}%
\pgfpathlineto{\pgfqpoint{8.780401in}{3.426997in}}%
\pgfpathlineto{\pgfqpoint{8.778966in}{3.427486in}}%
\pgfpathlineto{\pgfqpoint{8.777532in}{3.427988in}}%
\pgfpathlineto{\pgfqpoint{8.776097in}{3.428501in}}%
\pgfpathlineto{\pgfqpoint{8.774662in}{3.429027in}}%
\pgfpathlineto{\pgfqpoint{8.773228in}{3.429565in}}%
\pgfpathlineto{\pgfqpoint{8.771793in}{3.430115in}}%
\pgfpathlineto{\pgfqpoint{8.770358in}{3.430679in}}%
\pgfpathlineto{\pgfqpoint{8.770143in}{3.430765in}}%
\pgfpathlineto{\pgfqpoint{8.768924in}{3.431257in}}%
\pgfpathlineto{\pgfqpoint{8.767489in}{3.431848in}}%
\pgfpathlineto{\pgfqpoint{8.766054in}{3.432453in}}%
\pgfpathlineto{\pgfqpoint{8.764620in}{3.433073in}}%
\pgfpathlineto{\pgfqpoint{8.763185in}{3.433709in}}%
\pgfpathlineto{\pgfqpoint{8.761750in}{3.434359in}}%
\pgfpathlineto{\pgfqpoint{8.760316in}{3.435026in}}%
\pgfpathlineto{\pgfqpoint{8.758881in}{3.435708in}}%
\pgfpathlineto{\pgfqpoint{8.757446in}{3.436408in}}%
\pgfpathlineto{\pgfqpoint{8.756012in}{3.437124in}}%
\pgfpathlineto{\pgfqpoint{8.754577in}{3.437858in}}%
\pgfpathlineto{\pgfqpoint{8.753142in}{3.438611in}}%
\pgfpathlineto{\pgfqpoint{8.751708in}{3.439381in}}%
\pgfpathlineto{\pgfqpoint{8.750273in}{3.440171in}}%
\pgfpathlineto{\pgfqpoint{8.748838in}{3.440981in}}%
\pgfpathlineto{\pgfqpoint{8.747404in}{3.441811in}}%
\pgfpathlineto{\pgfqpoint{8.745969in}{3.442661in}}%
\pgfpathlineto{\pgfqpoint{8.744534in}{3.443533in}}%
\pgfpathlineto{\pgfqpoint{8.743100in}{3.444427in}}%
\pgfpathlineto{\pgfqpoint{8.741665in}{3.445343in}}%
\pgfpathlineto{\pgfqpoint{8.741464in}{3.445473in}}%
\pgfpathlineto{\pgfqpoint{8.740230in}{3.446282in}}%
\pgfpathlineto{\pgfqpoint{8.738796in}{3.447245in}}%
\pgfpathlineto{\pgfqpoint{8.737361in}{3.448233in}}%
\pgfpathlineto{\pgfqpoint{8.735926in}{3.449245in}}%
\pgfpathlineto{\pgfqpoint{8.734492in}{3.450284in}}%
\pgfpathlineto{\pgfqpoint{8.733057in}{3.451349in}}%
\pgfpathlineto{\pgfqpoint{8.731622in}{3.452441in}}%
\pgfpathlineto{\pgfqpoint{8.730188in}{3.453561in}}%
\pgfpathlineto{\pgfqpoint{8.728753in}{3.454721in}}%
\pgfpathlineto{\pgfqpoint{8.727318in}{3.455936in}}%
\pgfpathlineto{\pgfqpoint{8.725884in}{3.457263in}}%
\pgfpathlineto{\pgfqpoint{8.724449in}{3.458682in}}%
\pgfpathlineto{\pgfqpoint{8.723014in}{3.460232in}}%
\pgfpathlineto{\pgfqpoint{8.721580in}{3.462326in}}%
\pgfpathlineto{\pgfqpoint{8.720145in}{3.464508in}}%
\pgfpathlineto{\pgfqpoint{8.718710in}{3.466294in}}%
\pgfpathlineto{\pgfqpoint{8.717276in}{3.466889in}}%
\pgfpathlineto{\pgfqpoint{8.715841in}{3.466830in}}%
\pgfpathlineto{\pgfqpoint{8.714406in}{3.466484in}}%
\pgfpathlineto{\pgfqpoint{8.712972in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{8.712785in}{3.465972in}}%
\pgfpathlineto{\pgfqpoint{8.711537in}{3.465566in}}%
\pgfpathlineto{\pgfqpoint{8.710102in}{3.465100in}}%
\pgfpathlineto{\pgfqpoint{8.708668in}{3.464635in}}%
\pgfpathlineto{\pgfqpoint{8.707233in}{3.464172in}}%
\pgfpathlineto{\pgfqpoint{8.705798in}{3.463709in}}%
\pgfpathlineto{\pgfqpoint{8.704364in}{3.463247in}}%
\pgfpathlineto{\pgfqpoint{8.702929in}{3.462787in}}%
\pgfpathlineto{\pgfqpoint{8.701494in}{3.462327in}}%
\pgfpathlineto{\pgfqpoint{8.700060in}{3.461868in}}%
\pgfpathlineto{\pgfqpoint{8.698625in}{3.461411in}}%
\pgfpathlineto{\pgfqpoint{8.697190in}{3.460954in}}%
\pgfpathlineto{\pgfqpoint{8.695756in}{3.460498in}}%
\pgfpathlineto{\pgfqpoint{8.694321in}{3.460044in}}%
\pgfpathlineto{\pgfqpoint{8.692886in}{3.459590in}}%
\pgfpathlineto{\pgfqpoint{8.691452in}{3.459137in}}%
\pgfpathlineto{\pgfqpoint{8.690017in}{3.458684in}}%
\pgfpathlineto{\pgfqpoint{8.688582in}{3.458233in}}%
\pgfpathlineto{\pgfqpoint{8.687148in}{3.457782in}}%
\pgfpathlineto{\pgfqpoint{8.685713in}{3.457332in}}%
\pgfpathlineto{\pgfqpoint{8.684278in}{3.456883in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{3.456829in}}%
\pgfpathlineto{\pgfqpoint{8.682844in}{3.456435in}}%
\pgfpathlineto{\pgfqpoint{8.681409in}{3.455987in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{3.455540in}}%
\pgfpathlineto{\pgfqpoint{8.678540in}{3.455093in}}%
\pgfpathlineto{\pgfqpoint{8.677105in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{8.675671in}{3.454202in}}%
\pgfpathlineto{\pgfqpoint{8.674236in}{3.453757in}}%
\pgfpathlineto{\pgfqpoint{8.672801in}{3.453312in}}%
\pgfpathlineto{\pgfqpoint{8.671367in}{3.452868in}}%
\pgfpathlineto{\pgfqpoint{8.669932in}{3.452425in}}%
\pgfpathlineto{\pgfqpoint{8.668497in}{3.451981in}}%
\pgfpathlineto{\pgfqpoint{8.667063in}{3.451538in}}%
\pgfpathlineto{\pgfqpoint{8.665628in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{8.664193in}{3.450653in}}%
\pgfpathlineto{\pgfqpoint{8.662759in}{3.450210in}}%
\pgfpathlineto{\pgfqpoint{8.661324in}{3.449768in}}%
\pgfpathlineto{\pgfqpoint{8.659889in}{3.449325in}}%
\pgfpathlineto{\pgfqpoint{8.658455in}{3.448883in}}%
\pgfpathlineto{\pgfqpoint{8.657020in}{3.448440in}}%
\pgfpathlineto{\pgfqpoint{8.655585in}{3.447998in}}%
\pgfpathlineto{\pgfqpoint{8.655427in}{3.447949in}}%
\pgfpathlineto{\pgfqpoint{8.654151in}{3.447555in}}%
\pgfpathlineto{\pgfqpoint{8.652716in}{3.447111in}}%
\pgfpathlineto{\pgfqpoint{8.651281in}{3.446668in}}%
\pgfpathlineto{\pgfqpoint{8.649847in}{3.446224in}}%
\pgfpathlineto{\pgfqpoint{8.648412in}{3.445779in}}%
\pgfpathlineto{\pgfqpoint{8.646977in}{3.445334in}}%
\pgfpathlineto{\pgfqpoint{8.645543in}{3.444888in}}%
\pgfpathlineto{\pgfqpoint{8.644108in}{3.444441in}}%
\pgfpathlineto{\pgfqpoint{8.642673in}{3.443993in}}%
\pgfpathlineto{\pgfqpoint{8.641239in}{3.443544in}}%
\pgfpathlineto{\pgfqpoint{8.639804in}{3.443095in}}%
\pgfpathlineto{\pgfqpoint{8.638369in}{3.442643in}}%
\pgfpathlineto{\pgfqpoint{8.636935in}{3.442191in}}%
\pgfpathlineto{\pgfqpoint{8.635500in}{3.441737in}}%
\pgfpathlineto{\pgfqpoint{8.634065in}{3.441281in}}%
\pgfpathlineto{\pgfqpoint{8.632631in}{3.440824in}}%
\pgfpathlineto{\pgfqpoint{8.631196in}{3.440365in}}%
\pgfpathlineto{\pgfqpoint{8.629761in}{3.439904in}}%
\pgfpathlineto{\pgfqpoint{8.628327in}{3.439440in}}%
\pgfpathlineto{\pgfqpoint{8.626892in}{3.438975in}}%
\pgfpathlineto{\pgfqpoint{8.626748in}{3.438928in}}%
\pgfpathlineto{\pgfqpoint{8.625457in}{3.438506in}}%
\pgfpathlineto{\pgfqpoint{8.624023in}{3.438035in}}%
\pgfpathlineto{\pgfqpoint{8.622588in}{3.437561in}}%
\pgfpathlineto{\pgfqpoint{8.621153in}{3.437084in}}%
\pgfpathlineto{\pgfqpoint{8.619719in}{3.436604in}}%
\pgfpathlineto{\pgfqpoint{8.618284in}{3.436120in}}%
\pgfpathlineto{\pgfqpoint{8.616849in}{3.435633in}}%
\pgfpathlineto{\pgfqpoint{8.615415in}{3.435141in}}%
\pgfpathlineto{\pgfqpoint{8.613980in}{3.434646in}}%
\pgfpathlineto{\pgfqpoint{8.612545in}{3.434146in}}%
\pgfpathlineto{\pgfqpoint{8.611111in}{3.433641in}}%
\pgfpathlineto{\pgfqpoint{8.609676in}{3.433131in}}%
\pgfpathlineto{\pgfqpoint{8.608241in}{3.432615in}}%
\pgfpathlineto{\pgfqpoint{8.606807in}{3.432094in}}%
\pgfpathlineto{\pgfqpoint{8.605372in}{3.431567in}}%
\pgfpathlineto{\pgfqpoint{8.603937in}{3.431034in}}%
\pgfpathlineto{\pgfqpoint{8.602503in}{3.430494in}}%
\pgfpathlineto{\pgfqpoint{8.601068in}{3.429947in}}%
\pgfpathlineto{\pgfqpoint{8.599633in}{3.429392in}}%
\pgfpathlineto{\pgfqpoint{8.598199in}{3.428830in}}%
\pgfpathlineto{\pgfqpoint{8.598070in}{3.428779in}}%
\pgfpathlineto{\pgfqpoint{8.596764in}{3.428259in}}%
\pgfpathlineto{\pgfqpoint{8.595329in}{3.427680in}}%
\pgfpathlineto{\pgfqpoint{8.593895in}{3.427091in}}%
\pgfpathlineto{\pgfqpoint{8.592460in}{3.426492in}}%
\pgfpathlineto{\pgfqpoint{8.591025in}{3.425883in}}%
\pgfpathlineto{\pgfqpoint{8.589591in}{3.425263in}}%
\pgfpathlineto{\pgfqpoint{8.588156in}{3.424632in}}%
\pgfpathlineto{\pgfqpoint{8.586721in}{3.423989in}}%
\pgfpathlineto{\pgfqpoint{8.585287in}{3.423333in}}%
\pgfpathlineto{\pgfqpoint{8.583852in}{3.422664in}}%
\pgfpathlineto{\pgfqpoint{8.582417in}{3.421980in}}%
\pgfpathlineto{\pgfqpoint{8.580983in}{3.421282in}}%
\pgfpathlineto{\pgfqpoint{8.579548in}{3.420568in}}%
\pgfpathlineto{\pgfqpoint{8.578113in}{3.419838in}}%
\pgfpathlineto{\pgfqpoint{8.576679in}{3.419090in}}%
\pgfpathlineto{\pgfqpoint{8.575244in}{3.418325in}}%
\pgfpathlineto{\pgfqpoint{8.573809in}{3.417540in}}%
\pgfpathlineto{\pgfqpoint{8.572375in}{3.416735in}}%
\pgfpathlineto{\pgfqpoint{8.570940in}{3.415909in}}%
\pgfpathlineto{\pgfqpoint{8.569505in}{3.415061in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{3.414993in}}%
\pgfpathlineto{\pgfqpoint{8.568071in}{3.414190in}}%
\pgfpathlineto{\pgfqpoint{8.566636in}{3.413294in}}%
\pgfpathlineto{\pgfqpoint{8.565201in}{3.412373in}}%
\pgfpathlineto{\pgfqpoint{8.563767in}{3.411424in}}%
\pgfpathlineto{\pgfqpoint{8.562332in}{3.410447in}}%
\pgfpathlineto{\pgfqpoint{8.560897in}{3.409441in}}%
\pgfpathlineto{\pgfqpoint{8.559463in}{3.408403in}}%
\pgfpathlineto{\pgfqpoint{8.558028in}{3.407332in}}%
\pgfpathlineto{\pgfqpoint{8.556593in}{3.406226in}}%
\pgfpathlineto{\pgfqpoint{8.555159in}{3.405510in}}%
\pgfpathlineto{\pgfqpoint{8.553724in}{3.405500in}}%
\pgfpathlineto{\pgfqpoint{8.552289in}{3.405603in}}%
\pgfpathlineto{\pgfqpoint{8.550855in}{3.405672in}}%
\pgfpathlineto{\pgfqpoint{8.549420in}{3.405766in}}%
\pgfpathlineto{\pgfqpoint{8.547985in}{3.405955in}}%
\pgfpathlineto{\pgfqpoint{8.546551in}{3.406263in}}%
\pgfpathlineto{\pgfqpoint{8.545116in}{3.406671in}}%
\pgfpathlineto{\pgfqpoint{8.543681in}{3.407188in}}%
\pgfpathlineto{\pgfqpoint{8.542247in}{3.407769in}}%
\pgfpathlineto{\pgfqpoint{8.540812in}{3.408010in}}%
\pgfpathlineto{\pgfqpoint{8.540712in}{3.408017in}}%
\pgfpathlineto{\pgfqpoint{8.539377in}{3.408113in}}%
\pgfpathlineto{\pgfqpoint{8.537943in}{3.408217in}}%
\pgfpathlineto{\pgfqpoint{8.536508in}{3.408323in}}%
\pgfpathlineto{\pgfqpoint{8.535074in}{3.408431in}}%
\pgfpathlineto{\pgfqpoint{8.533639in}{3.408541in}}%
\pgfpathlineto{\pgfqpoint{8.532204in}{3.408652in}}%
\pgfpathlineto{\pgfqpoint{8.530770in}{3.408766in}}%
\pgfpathlineto{\pgfqpoint{8.529335in}{3.408881in}}%
\pgfpathlineto{\pgfqpoint{8.527900in}{3.408999in}}%
\pgfpathlineto{\pgfqpoint{8.526466in}{3.409118in}}%
\pgfpathlineto{\pgfqpoint{8.525031in}{3.409240in}}%
\pgfpathlineto{\pgfqpoint{8.523596in}{3.409364in}}%
\pgfpathlineto{\pgfqpoint{8.522162in}{3.409490in}}%
\pgfpathlineto{\pgfqpoint{8.520727in}{3.409618in}}%
\pgfpathlineto{\pgfqpoint{8.519292in}{3.409749in}}%
\pgfpathlineto{\pgfqpoint{8.517858in}{3.409882in}}%
\pgfpathlineto{\pgfqpoint{8.516423in}{3.410017in}}%
\pgfpathlineto{\pgfqpoint{8.514988in}{3.410155in}}%
\pgfpathlineto{\pgfqpoint{8.513554in}{3.410295in}}%
\pgfpathlineto{\pgfqpoint{8.512119in}{3.410438in}}%
\pgfpathlineto{\pgfqpoint{8.512033in}{3.410446in}}%
\pgfpathlineto{\pgfqpoint{8.510684in}{3.410583in}}%
\pgfpathlineto{\pgfqpoint{8.509250in}{3.410731in}}%
\pgfpathlineto{\pgfqpoint{8.507815in}{3.410882in}}%
\pgfpathlineto{\pgfqpoint{8.506380in}{3.411035in}}%
\pgfpathlineto{\pgfqpoint{8.504946in}{3.411192in}}%
\pgfpathlineto{\pgfqpoint{8.503511in}{3.411351in}}%
\pgfpathlineto{\pgfqpoint{8.502076in}{3.411513in}}%
\pgfpathlineto{\pgfqpoint{8.500642in}{3.411679in}}%
\pgfpathlineto{\pgfqpoint{8.499207in}{3.411847in}}%
\pgfpathlineto{\pgfqpoint{8.497772in}{3.412019in}}%
\pgfpathlineto{\pgfqpoint{8.496338in}{3.412193in}}%
\pgfpathlineto{\pgfqpoint{8.494903in}{3.412371in}}%
\pgfpathlineto{\pgfqpoint{8.493468in}{3.412553in}}%
\pgfpathlineto{\pgfqpoint{8.492034in}{3.412738in}}%
\pgfpathlineto{\pgfqpoint{8.490599in}{3.412926in}}%
\pgfpathlineto{\pgfqpoint{8.489164in}{3.413118in}}%
\pgfpathlineto{\pgfqpoint{8.487730in}{3.413314in}}%
\pgfpathlineto{\pgfqpoint{8.486295in}{3.413514in}}%
\pgfpathlineto{\pgfqpoint{8.484860in}{3.413717in}}%
\pgfpathlineto{\pgfqpoint{8.483426in}{3.413925in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{3.413935in}}%
\pgfpathlineto{\pgfqpoint{8.481991in}{3.414136in}}%
\pgfpathlineto{\pgfqpoint{8.480556in}{3.414352in}}%
\pgfpathlineto{\pgfqpoint{8.479122in}{3.414572in}}%
\pgfpathlineto{\pgfqpoint{8.477687in}{3.414796in}}%
\pgfpathlineto{\pgfqpoint{8.476252in}{3.415024in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{3.415257in}}%
\pgfpathlineto{\pgfqpoint{8.473383in}{3.415495in}}%
\pgfpathlineto{\pgfqpoint{8.471948in}{3.415738in}}%
\pgfpathlineto{\pgfqpoint{8.470514in}{3.415985in}}%
\pgfpathlineto{\pgfqpoint{8.469079in}{3.416238in}}%
\pgfpathlineto{\pgfqpoint{8.467644in}{3.416495in}}%
\pgfpathlineto{\pgfqpoint{8.466210in}{3.416758in}}%
\pgfpathlineto{\pgfqpoint{8.464775in}{3.417026in}}%
\pgfpathlineto{\pgfqpoint{8.463340in}{3.417300in}}%
\pgfpathlineto{\pgfqpoint{8.461906in}{3.417579in}}%
\pgfpathlineto{\pgfqpoint{8.460471in}{3.417864in}}%
\pgfpathlineto{\pgfqpoint{8.459036in}{3.418154in}}%
\pgfpathlineto{\pgfqpoint{8.457602in}{3.418451in}}%
\pgfpathlineto{\pgfqpoint{8.456167in}{3.418754in}}%
\pgfpathlineto{\pgfqpoint{8.454732in}{3.419063in}}%
\pgfpathlineto{\pgfqpoint{8.454675in}{3.419076in}}%
\pgfpathlineto{\pgfqpoint{8.453298in}{3.419379in}}%
\pgfpathlineto{\pgfqpoint{8.451863in}{3.419701in}}%
\pgfpathlineto{\pgfqpoint{8.450428in}{3.420030in}}%
\pgfpathlineto{\pgfqpoint{8.448994in}{3.420366in}}%
\pgfpathlineto{\pgfqpoint{8.447559in}{3.420709in}}%
\pgfpathlineto{\pgfqpoint{8.446124in}{3.421059in}}%
\pgfpathlineto{\pgfqpoint{8.444690in}{3.421417in}}%
\pgfpathlineto{\pgfqpoint{8.443255in}{3.421783in}}%
\pgfpathlineto{\pgfqpoint{8.441820in}{3.422156in}}%
\pgfpathlineto{\pgfqpoint{8.440386in}{3.422537in}}%
\pgfpathlineto{\pgfqpoint{8.438951in}{3.422927in}}%
\pgfpathlineto{\pgfqpoint{8.437516in}{3.423325in}}%
\pgfpathlineto{\pgfqpoint{8.436082in}{3.423731in}}%
\pgfpathlineto{\pgfqpoint{8.434647in}{3.424147in}}%
\pgfpathlineto{\pgfqpoint{8.433212in}{3.424571in}}%
\pgfpathlineto{\pgfqpoint{8.431778in}{3.425005in}}%
\pgfpathlineto{\pgfqpoint{8.430343in}{3.425448in}}%
\pgfpathlineto{\pgfqpoint{8.428908in}{3.425901in}}%
\pgfpathlineto{\pgfqpoint{8.427474in}{3.426364in}}%
\pgfpathlineto{\pgfqpoint{8.426039in}{3.426837in}}%
\pgfpathlineto{\pgfqpoint{8.425996in}{3.426852in}}%
\pgfpathlineto{\pgfqpoint{8.424604in}{3.427321in}}%
\pgfpathlineto{\pgfqpoint{8.423170in}{3.427816in}}%
\pgfpathlineto{\pgfqpoint{8.421735in}{3.428322in}}%
\pgfpathlineto{\pgfqpoint{8.420300in}{3.428839in}}%
\pgfpathlineto{\pgfqpoint{8.418866in}{3.429367in}}%
\pgfpathlineto{\pgfqpoint{8.417431in}{3.429908in}}%
\pgfpathlineto{\pgfqpoint{8.415996in}{3.430461in}}%
\pgfpathlineto{\pgfqpoint{8.414562in}{3.431026in}}%
\pgfpathlineto{\pgfqpoint{8.413127in}{3.431604in}}%
\pgfpathlineto{\pgfqpoint{8.411692in}{3.432196in}}%
\pgfpathlineto{\pgfqpoint{8.410258in}{3.432801in}}%
\pgfpathlineto{\pgfqpoint{8.408823in}{3.433419in}}%
\pgfpathlineto{\pgfqpoint{8.407388in}{3.434053in}}%
\pgfpathlineto{\pgfqpoint{8.405954in}{3.434700in}}%
\pgfpathlineto{\pgfqpoint{8.404519in}{3.435363in}}%
\pgfpathlineto{\pgfqpoint{8.403084in}{3.436041in}}%
\pgfpathlineto{\pgfqpoint{8.401650in}{3.436735in}}%
\pgfpathlineto{\pgfqpoint{8.400215in}{3.437445in}}%
\pgfpathlineto{\pgfqpoint{8.398780in}{3.438172in}}%
\pgfpathlineto{\pgfqpoint{8.397346in}{3.438916in}}%
\pgfpathlineto{\pgfqpoint{8.397317in}{3.438931in}}%
\pgfpathlineto{\pgfqpoint{8.395911in}{3.439677in}}%
\pgfpathlineto{\pgfqpoint{8.394476in}{3.440456in}}%
\pgfpathlineto{\pgfqpoint{8.393042in}{3.441254in}}%
\pgfpathlineto{\pgfqpoint{8.391607in}{3.442071in}}%
\pgfpathlineto{\pgfqpoint{8.390173in}{3.442907in}}%
\pgfpathlineto{\pgfqpoint{8.388738in}{3.443763in}}%
\pgfpathlineto{\pgfqpoint{8.387303in}{3.444640in}}%
\pgfpathlineto{\pgfqpoint{8.385869in}{3.445538in}}%
\pgfpathlineto{\pgfqpoint{8.384434in}{3.446457in}}%
\pgfpathlineto{\pgfqpoint{8.382999in}{3.447398in}}%
\pgfpathlineto{\pgfqpoint{8.381565in}{3.448363in}}%
\pgfpathlineto{\pgfqpoint{8.380130in}{3.449350in}}%
\pgfpathlineto{\pgfqpoint{8.378695in}{3.450362in}}%
\pgfpathlineto{\pgfqpoint{8.377261in}{3.451398in}}%
\pgfpathlineto{\pgfqpoint{8.375826in}{3.452460in}}%
\pgfpathlineto{\pgfqpoint{8.374391in}{3.453547in}}%
\pgfpathlineto{\pgfqpoint{8.372957in}{3.454662in}}%
\pgfpathlineto{\pgfqpoint{8.371522in}{3.455804in}}%
\pgfpathlineto{\pgfqpoint{8.370087in}{3.456974in}}%
\pgfpathlineto{\pgfqpoint{8.368653in}{3.458173in}}%
\pgfpathlineto{\pgfqpoint{8.368638in}{3.458185in}}%
\pgfpathlineto{\pgfqpoint{8.367218in}{3.459401in}}%
\pgfpathlineto{\pgfqpoint{8.365783in}{3.460661in}}%
\pgfpathlineto{\pgfqpoint{8.364349in}{3.461951in}}%
\pgfpathlineto{\pgfqpoint{8.362914in}{3.463274in}}%
\pgfpathlineto{\pgfqpoint{8.361479in}{3.464630in}}%
\pgfpathlineto{\pgfqpoint{8.360045in}{3.466021in}}%
\pgfpathlineto{\pgfqpoint{8.358610in}{3.467446in}}%
\pgfpathlineto{\pgfqpoint{8.357175in}{3.468907in}}%
\pgfpathlineto{\pgfqpoint{8.355741in}{3.470405in}}%
\pgfpathlineto{\pgfqpoint{8.354306in}{3.471941in}}%
\pgfpathlineto{\pgfqpoint{8.352871in}{3.473516in}}%
\pgfpathlineto{\pgfqpoint{8.351437in}{3.475131in}}%
\pgfpathlineto{\pgfqpoint{8.350002in}{3.476787in}}%
\pgfpathlineto{\pgfqpoint{8.348567in}{3.478485in}}%
\pgfpathlineto{\pgfqpoint{8.347133in}{3.480227in}}%
\pgfpathlineto{\pgfqpoint{8.345698in}{3.482014in}}%
\pgfpathlineto{\pgfqpoint{8.344263in}{3.483847in}}%
\pgfpathlineto{\pgfqpoint{8.342829in}{3.485727in}}%
\pgfpathlineto{\pgfqpoint{8.341394in}{3.487656in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{3.489634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.339959in}{3.505223in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{3.539035in}}%
\pgfpathlineto{\pgfqpoint{8.341394in}{3.538591in}}%
\pgfpathlineto{\pgfqpoint{8.342829in}{3.538110in}}%
\pgfpathlineto{\pgfqpoint{8.344263in}{3.537593in}}%
\pgfpathlineto{\pgfqpoint{8.345698in}{3.537042in}}%
\pgfpathlineto{\pgfqpoint{8.347133in}{3.536459in}}%
\pgfpathlineto{\pgfqpoint{8.348567in}{3.535845in}}%
\pgfpathlineto{\pgfqpoint{8.350002in}{3.535203in}}%
\pgfpathlineto{\pgfqpoint{8.351437in}{3.534533in}}%
\pgfpathlineto{\pgfqpoint{8.352871in}{3.533838in}}%
\pgfpathlineto{\pgfqpoint{8.354306in}{3.533118in}}%
\pgfpathlineto{\pgfqpoint{8.355741in}{3.532375in}}%
\pgfpathlineto{\pgfqpoint{8.357175in}{3.531611in}}%
\pgfpathlineto{\pgfqpoint{8.358610in}{3.530827in}}%
\pgfpathlineto{\pgfqpoint{8.360045in}{3.530023in}}%
\pgfpathlineto{\pgfqpoint{8.361479in}{3.529202in}}%
\pgfpathlineto{\pgfqpoint{8.362914in}{3.528364in}}%
\pgfpathlineto{\pgfqpoint{8.364349in}{3.527510in}}%
\pgfpathlineto{\pgfqpoint{8.365783in}{3.526642in}}%
\pgfpathlineto{\pgfqpoint{8.367218in}{3.525761in}}%
\pgfpathlineto{\pgfqpoint{8.368638in}{3.524876in}}%
\pgfpathlineto{\pgfqpoint{8.368653in}{3.524867in}}%
\pgfpathlineto{\pgfqpoint{8.370087in}{3.523962in}}%
\pgfpathlineto{\pgfqpoint{8.371522in}{3.523046in}}%
\pgfpathlineto{\pgfqpoint{8.372957in}{3.522120in}}%
\pgfpathlineto{\pgfqpoint{8.374391in}{3.521185in}}%
\pgfpathlineto{\pgfqpoint{8.375826in}{3.520242in}}%
\pgfpathlineto{\pgfqpoint{8.377261in}{3.519292in}}%
\pgfpathlineto{\pgfqpoint{8.378695in}{3.518336in}}%
\pgfpathlineto{\pgfqpoint{8.380130in}{3.517373in}}%
\pgfpathlineto{\pgfqpoint{8.381565in}{3.516406in}}%
\pgfpathlineto{\pgfqpoint{8.382999in}{3.515434in}}%
\pgfpathlineto{\pgfqpoint{8.384434in}{3.514458in}}%
\pgfpathlineto{\pgfqpoint{8.385869in}{3.513478in}}%
\pgfpathlineto{\pgfqpoint{8.387303in}{3.512496in}}%
\pgfpathlineto{\pgfqpoint{8.388738in}{3.511512in}}%
\pgfpathlineto{\pgfqpoint{8.390173in}{3.510527in}}%
\pgfpathlineto{\pgfqpoint{8.391607in}{3.509540in}}%
\pgfpathlineto{\pgfqpoint{8.393042in}{3.508553in}}%
\pgfpathlineto{\pgfqpoint{8.394476in}{3.507565in}}%
\pgfpathlineto{\pgfqpoint{8.395911in}{3.506578in}}%
\pgfpathlineto{\pgfqpoint{8.397317in}{3.505611in}}%
\pgfpathlineto{\pgfqpoint{8.397346in}{3.505591in}}%
\pgfpathlineto{\pgfqpoint{8.398780in}{3.504606in}}%
\pgfpathlineto{\pgfqpoint{8.400215in}{3.503622in}}%
\pgfpathlineto{\pgfqpoint{8.401650in}{3.502640in}}%
\pgfpathlineto{\pgfqpoint{8.403084in}{3.501661in}}%
\pgfpathlineto{\pgfqpoint{8.404519in}{3.500684in}}%
\pgfpathlineto{\pgfqpoint{8.405954in}{3.499709in}}%
\pgfpathlineto{\pgfqpoint{8.407388in}{3.498738in}}%
\pgfpathlineto{\pgfqpoint{8.408823in}{3.497771in}}%
\pgfpathlineto{\pgfqpoint{8.410258in}{3.496807in}}%
\pgfpathlineto{\pgfqpoint{8.411692in}{3.495847in}}%
\pgfpathlineto{\pgfqpoint{8.413127in}{3.494892in}}%
\pgfpathlineto{\pgfqpoint{8.414562in}{3.493941in}}%
\pgfpathlineto{\pgfqpoint{8.415996in}{3.492994in}}%
\pgfpathlineto{\pgfqpoint{8.417431in}{3.492053in}}%
\pgfpathlineto{\pgfqpoint{8.418866in}{3.491117in}}%
\pgfpathlineto{\pgfqpoint{8.420300in}{3.490186in}}%
\pgfpathlineto{\pgfqpoint{8.421735in}{3.489260in}}%
\pgfpathlineto{\pgfqpoint{8.423170in}{3.488340in}}%
\pgfpathlineto{\pgfqpoint{8.424604in}{3.487426in}}%
\pgfpathlineto{\pgfqpoint{8.425996in}{3.486545in}}%
\pgfpathlineto{\pgfqpoint{8.426039in}{3.486518in}}%
\pgfpathlineto{\pgfqpoint{8.427474in}{3.485616in}}%
\pgfpathlineto{\pgfqpoint{8.428908in}{3.484720in}}%
\pgfpathlineto{\pgfqpoint{8.430343in}{3.483831in}}%
\pgfpathlineto{\pgfqpoint{8.431778in}{3.482948in}}%
\pgfpathlineto{\pgfqpoint{8.433212in}{3.482072in}}%
\pgfpathlineto{\pgfqpoint{8.434647in}{3.481202in}}%
\pgfpathlineto{\pgfqpoint{8.436082in}{3.480339in}}%
\pgfpathlineto{\pgfqpoint{8.437516in}{3.479483in}}%
\pgfpathlineto{\pgfqpoint{8.438951in}{3.478633in}}%
\pgfpathlineto{\pgfqpoint{8.440386in}{3.477791in}}%
\pgfpathlineto{\pgfqpoint{8.441820in}{3.476956in}}%
\pgfpathlineto{\pgfqpoint{8.443255in}{3.476128in}}%
\pgfpathlineto{\pgfqpoint{8.444690in}{3.475307in}}%
\pgfpathlineto{\pgfqpoint{8.446124in}{3.474493in}}%
\pgfpathlineto{\pgfqpoint{8.447559in}{3.473686in}}%
\pgfpathlineto{\pgfqpoint{8.448994in}{3.472887in}}%
\pgfpathlineto{\pgfqpoint{8.450428in}{3.472094in}}%
\pgfpathlineto{\pgfqpoint{8.451863in}{3.471310in}}%
\pgfpathlineto{\pgfqpoint{8.453298in}{3.470532in}}%
\pgfpathlineto{\pgfqpoint{8.454675in}{3.469793in}}%
\pgfpathlineto{\pgfqpoint{8.454732in}{3.469762in}}%
\pgfpathlineto{\pgfqpoint{8.456167in}{3.468999in}}%
\pgfpathlineto{\pgfqpoint{8.457602in}{3.468244in}}%
\pgfpathlineto{\pgfqpoint{8.459036in}{3.467496in}}%
\pgfpathlineto{\pgfqpoint{8.460471in}{3.466756in}}%
\pgfpathlineto{\pgfqpoint{8.461906in}{3.466022in}}%
\pgfpathlineto{\pgfqpoint{8.463340in}{3.465297in}}%
\pgfpathlineto{\pgfqpoint{8.464775in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{8.466210in}{3.463867in}}%
\pgfpathlineto{\pgfqpoint{8.467644in}{3.463163in}}%
\pgfpathlineto{\pgfqpoint{8.469079in}{3.462467in}}%
\pgfpathlineto{\pgfqpoint{8.470514in}{3.461778in}}%
\pgfpathlineto{\pgfqpoint{8.471948in}{3.461096in}}%
\pgfpathlineto{\pgfqpoint{8.473383in}{3.460421in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{3.459754in}}%
\pgfpathlineto{\pgfqpoint{8.476252in}{3.459094in}}%
\pgfpathlineto{\pgfqpoint{8.477687in}{3.458441in}}%
\pgfpathlineto{\pgfqpoint{8.479122in}{3.457796in}}%
\pgfpathlineto{\pgfqpoint{8.480556in}{3.457157in}}%
\pgfpathlineto{\pgfqpoint{8.481991in}{3.456525in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{3.455932in}}%
\pgfpathlineto{\pgfqpoint{8.483426in}{3.455901in}}%
\pgfpathlineto{\pgfqpoint{8.484860in}{3.455284in}}%
\pgfpathlineto{\pgfqpoint{8.486295in}{3.454673in}}%
\pgfpathlineto{\pgfqpoint{8.487730in}{3.454070in}}%
\pgfpathlineto{\pgfqpoint{8.489164in}{3.453473in}}%
\pgfpathlineto{\pgfqpoint{8.490599in}{3.452883in}}%
\pgfpathlineto{\pgfqpoint{8.492034in}{3.452300in}}%
\pgfpathlineto{\pgfqpoint{8.493468in}{3.451724in}}%
\pgfpathlineto{\pgfqpoint{8.494903in}{3.451154in}}%
\pgfpathlineto{\pgfqpoint{8.496338in}{3.450591in}}%
\pgfpathlineto{\pgfqpoint{8.497772in}{3.450035in}}%
\pgfpathlineto{\pgfqpoint{8.499207in}{3.449485in}}%
\pgfpathlineto{\pgfqpoint{8.500642in}{3.448942in}}%
\pgfpathlineto{\pgfqpoint{8.502076in}{3.448405in}}%
\pgfpathlineto{\pgfqpoint{8.503511in}{3.447875in}}%
\pgfpathlineto{\pgfqpoint{8.504946in}{3.447351in}}%
\pgfpathlineto{\pgfqpoint{8.506380in}{3.446833in}}%
\pgfpathlineto{\pgfqpoint{8.507815in}{3.446322in}}%
\pgfpathlineto{\pgfqpoint{8.509250in}{3.445817in}}%
\pgfpathlineto{\pgfqpoint{8.510684in}{3.445318in}}%
\pgfpathlineto{\pgfqpoint{8.512033in}{3.444854in}}%
\pgfpathlineto{\pgfqpoint{8.512119in}{3.444825in}}%
\pgfpathlineto{\pgfqpoint{8.513554in}{3.444338in}}%
\pgfpathlineto{\pgfqpoint{8.514988in}{3.443857in}}%
\pgfpathlineto{\pgfqpoint{8.516423in}{3.443382in}}%
\pgfpathlineto{\pgfqpoint{8.517858in}{3.442913in}}%
\pgfpathlineto{\pgfqpoint{8.519292in}{3.442449in}}%
\pgfpathlineto{\pgfqpoint{8.520727in}{3.441992in}}%
\pgfpathlineto{\pgfqpoint{8.522162in}{3.441540in}}%
\pgfpathlineto{\pgfqpoint{8.523596in}{3.441093in}}%
\pgfpathlineto{\pgfqpoint{8.525031in}{3.440653in}}%
\pgfpathlineto{\pgfqpoint{8.526466in}{3.440218in}}%
\pgfpathlineto{\pgfqpoint{8.527900in}{3.439788in}}%
\pgfpathlineto{\pgfqpoint{8.529335in}{3.439364in}}%
\pgfpathlineto{\pgfqpoint{8.530770in}{3.438945in}}%
\pgfpathlineto{\pgfqpoint{8.532204in}{3.438532in}}%
\pgfpathlineto{\pgfqpoint{8.533639in}{3.438123in}}%
\pgfpathlineto{\pgfqpoint{8.535074in}{3.437720in}}%
\pgfpathlineto{\pgfqpoint{8.536508in}{3.437322in}}%
\pgfpathlineto{\pgfqpoint{8.537943in}{3.436930in}}%
\pgfpathlineto{\pgfqpoint{8.539377in}{3.436542in}}%
\pgfpathlineto{\pgfqpoint{8.540712in}{3.436186in}}%
\pgfpathlineto{\pgfqpoint{8.540812in}{3.436159in}}%
\pgfpathlineto{\pgfqpoint{8.542247in}{3.435782in}}%
\pgfpathlineto{\pgfqpoint{8.543681in}{3.435418in}}%
\pgfpathlineto{\pgfqpoint{8.545116in}{3.435078in}}%
\pgfpathlineto{\pgfqpoint{8.546551in}{3.434773in}}%
\pgfpathlineto{\pgfqpoint{8.547985in}{3.434510in}}%
\pgfpathlineto{\pgfqpoint{8.549420in}{3.434291in}}%
\pgfpathlineto{\pgfqpoint{8.550855in}{3.434116in}}%
\pgfpathlineto{\pgfqpoint{8.552289in}{3.433983in}}%
\pgfpathlineto{\pgfqpoint{8.553724in}{3.433892in}}%
\pgfpathlineto{\pgfqpoint{8.555159in}{3.433841in}}%
\pgfpathlineto{\pgfqpoint{8.556593in}{3.433825in}}%
\pgfpathlineto{\pgfqpoint{8.558028in}{3.433837in}}%
\pgfpathlineto{\pgfqpoint{8.559463in}{3.433873in}}%
\pgfpathlineto{\pgfqpoint{8.560897in}{3.433933in}}%
\pgfpathlineto{\pgfqpoint{8.562332in}{3.434013in}}%
\pgfpathlineto{\pgfqpoint{8.563767in}{3.434112in}}%
\pgfpathlineto{\pgfqpoint{8.565201in}{3.434229in}}%
\pgfpathlineto{\pgfqpoint{8.566636in}{3.434363in}}%
\pgfpathlineto{\pgfqpoint{8.568071in}{3.434512in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{3.434663in}}%
\pgfpathlineto{\pgfqpoint{8.569505in}{3.434676in}}%
\pgfpathlineto{\pgfqpoint{8.570940in}{3.434855in}}%
\pgfpathlineto{\pgfqpoint{8.572375in}{3.435046in}}%
\pgfpathlineto{\pgfqpoint{8.573809in}{3.435251in}}%
\pgfpathlineto{\pgfqpoint{8.575244in}{3.435467in}}%
\pgfpathlineto{\pgfqpoint{8.576679in}{3.435694in}}%
\pgfpathlineto{\pgfqpoint{8.578113in}{3.435933in}}%
\pgfpathlineto{\pgfqpoint{8.579548in}{3.436182in}}%
\pgfpathlineto{\pgfqpoint{8.580983in}{3.436440in}}%
\pgfpathlineto{\pgfqpoint{8.582417in}{3.436708in}}%
\pgfpathlineto{\pgfqpoint{8.583852in}{3.436985in}}%
\pgfpathlineto{\pgfqpoint{8.585287in}{3.437271in}}%
\pgfpathlineto{\pgfqpoint{8.586721in}{3.437565in}}%
\pgfpathlineto{\pgfqpoint{8.588156in}{3.437867in}}%
\pgfpathlineto{\pgfqpoint{8.589591in}{3.438177in}}%
\pgfpathlineto{\pgfqpoint{8.591025in}{3.438494in}}%
\pgfpathlineto{\pgfqpoint{8.592460in}{3.438818in}}%
\pgfpathlineto{\pgfqpoint{8.593895in}{3.439148in}}%
\pgfpathlineto{\pgfqpoint{8.595329in}{3.439486in}}%
\pgfpathlineto{\pgfqpoint{8.596764in}{3.439829in}}%
\pgfpathlineto{\pgfqpoint{8.598070in}{3.440147in}}%
\pgfpathlineto{\pgfqpoint{8.598199in}{3.440178in}}%
\pgfpathlineto{\pgfqpoint{8.599633in}{3.440533in}}%
\pgfpathlineto{\pgfqpoint{8.601068in}{3.440894in}}%
\pgfpathlineto{\pgfqpoint{8.602503in}{3.441260in}}%
\pgfpathlineto{\pgfqpoint{8.603937in}{3.441631in}}%
\pgfpathlineto{\pgfqpoint{8.605372in}{3.442007in}}%
\pgfpathlineto{\pgfqpoint{8.606807in}{3.442388in}}%
\pgfpathlineto{\pgfqpoint{8.608241in}{3.442773in}}%
\pgfpathlineto{\pgfqpoint{8.609676in}{3.443163in}}%
\pgfpathlineto{\pgfqpoint{8.611111in}{3.443557in}}%
\pgfpathlineto{\pgfqpoint{8.612545in}{3.443955in}}%
\pgfpathlineto{\pgfqpoint{8.613980in}{3.444358in}}%
\pgfpathlineto{\pgfqpoint{8.615415in}{3.444764in}}%
\pgfpathlineto{\pgfqpoint{8.616849in}{3.445174in}}%
\pgfpathlineto{\pgfqpoint{8.618284in}{3.445588in}}%
\pgfpathlineto{\pgfqpoint{8.619719in}{3.446005in}}%
\pgfpathlineto{\pgfqpoint{8.621153in}{3.446426in}}%
\pgfpathlineto{\pgfqpoint{8.622588in}{3.446850in}}%
\pgfpathlineto{\pgfqpoint{8.624023in}{3.447277in}}%
\pgfpathlineto{\pgfqpoint{8.625457in}{3.447708in}}%
\pgfpathlineto{\pgfqpoint{8.626748in}{3.448098in}}%
\pgfpathlineto{\pgfqpoint{8.626892in}{3.448141in}}%
\pgfpathlineto{\pgfqpoint{8.628327in}{3.448578in}}%
\pgfpathlineto{\pgfqpoint{8.629761in}{3.449018in}}%
\pgfpathlineto{\pgfqpoint{8.631196in}{3.449460in}}%
\pgfpathlineto{\pgfqpoint{8.632631in}{3.449905in}}%
\pgfpathlineto{\pgfqpoint{8.634065in}{3.450353in}}%
\pgfpathlineto{\pgfqpoint{8.635500in}{3.450803in}}%
\pgfpathlineto{\pgfqpoint{8.636935in}{3.451257in}}%
\pgfpathlineto{\pgfqpoint{8.638369in}{3.451712in}}%
\pgfpathlineto{\pgfqpoint{8.639804in}{3.452170in}}%
\pgfpathlineto{\pgfqpoint{8.641239in}{3.452631in}}%
\pgfpathlineto{\pgfqpoint{8.642673in}{3.453094in}}%
\pgfpathlineto{\pgfqpoint{8.644108in}{3.453559in}}%
\pgfpathlineto{\pgfqpoint{8.645543in}{3.454027in}}%
\pgfpathlineto{\pgfqpoint{8.646977in}{3.454497in}}%
\pgfpathlineto{\pgfqpoint{8.648412in}{3.454969in}}%
\pgfpathlineto{\pgfqpoint{8.649847in}{3.455443in}}%
\pgfpathlineto{\pgfqpoint{8.651281in}{3.455920in}}%
\pgfpathlineto{\pgfqpoint{8.652716in}{3.456398in}}%
\pgfpathlineto{\pgfqpoint{8.654151in}{3.456879in}}%
\pgfpathlineto{\pgfqpoint{8.655427in}{3.457308in}}%
\pgfpathlineto{\pgfqpoint{8.655585in}{3.457361in}}%
\pgfpathlineto{\pgfqpoint{8.657020in}{3.457846in}}%
\pgfpathlineto{\pgfqpoint{8.658455in}{3.458333in}}%
\pgfpathlineto{\pgfqpoint{8.659889in}{3.458821in}}%
\pgfpathlineto{\pgfqpoint{8.661324in}{3.459312in}}%
\pgfpathlineto{\pgfqpoint{8.662759in}{3.459804in}}%
\pgfpathlineto{\pgfqpoint{8.664193in}{3.460299in}}%
\pgfpathlineto{\pgfqpoint{8.665628in}{3.460795in}}%
\pgfpathlineto{\pgfqpoint{8.667063in}{3.461293in}}%
\pgfpathlineto{\pgfqpoint{8.668497in}{3.461793in}}%
\pgfpathlineto{\pgfqpoint{8.669932in}{3.462295in}}%
\pgfpathlineto{\pgfqpoint{8.671367in}{3.462799in}}%
\pgfpathlineto{\pgfqpoint{8.672801in}{3.463305in}}%
\pgfpathlineto{\pgfqpoint{8.674236in}{3.463812in}}%
\pgfpathlineto{\pgfqpoint{8.675671in}{3.464321in}}%
\pgfpathlineto{\pgfqpoint{8.677105in}{3.464832in}}%
\pgfpathlineto{\pgfqpoint{8.678540in}{3.465344in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{3.465859in}}%
\pgfpathlineto{\pgfqpoint{8.681409in}{3.466375in}}%
\pgfpathlineto{\pgfqpoint{8.682844in}{3.466893in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{3.467350in}}%
\pgfpathlineto{\pgfqpoint{8.684278in}{3.467412in}}%
\pgfpathlineto{\pgfqpoint{8.685713in}{3.467934in}}%
\pgfpathlineto{\pgfqpoint{8.687148in}{3.468457in}}%
\pgfpathlineto{\pgfqpoint{8.688582in}{3.468981in}}%
\pgfpathlineto{\pgfqpoint{8.690017in}{3.469508in}}%
\pgfpathlineto{\pgfqpoint{8.691452in}{3.470036in}}%
\pgfpathlineto{\pgfqpoint{8.692886in}{3.470565in}}%
\pgfpathlineto{\pgfqpoint{8.694321in}{3.471097in}}%
\pgfpathlineto{\pgfqpoint{8.695756in}{3.471630in}}%
\pgfpathlineto{\pgfqpoint{8.697190in}{3.472165in}}%
\pgfpathlineto{\pgfqpoint{8.698625in}{3.472701in}}%
\pgfpathlineto{\pgfqpoint{8.700060in}{3.473240in}}%
\pgfpathlineto{\pgfqpoint{8.701494in}{3.473779in}}%
\pgfpathlineto{\pgfqpoint{8.702929in}{3.474321in}}%
\pgfpathlineto{\pgfqpoint{8.704364in}{3.474864in}}%
\pgfpathlineto{\pgfqpoint{8.705798in}{3.475409in}}%
\pgfpathlineto{\pgfqpoint{8.707233in}{3.475955in}}%
\pgfpathlineto{\pgfqpoint{8.708668in}{3.476504in}}%
\pgfpathlineto{\pgfqpoint{8.710102in}{3.477054in}}%
\pgfpathlineto{\pgfqpoint{8.711537in}{3.477605in}}%
\pgfpathlineto{\pgfqpoint{8.712785in}{3.478086in}}%
\pgfpathlineto{\pgfqpoint{8.712972in}{3.478158in}}%
\pgfpathlineto{\pgfqpoint{8.714406in}{3.478713in}}%
\pgfpathlineto{\pgfqpoint{8.715841in}{3.479263in}}%
\pgfpathlineto{\pgfqpoint{8.717276in}{3.479799in}}%
\pgfpathlineto{\pgfqpoint{8.718710in}{3.480313in}}%
\pgfpathlineto{\pgfqpoint{8.720145in}{3.480798in}}%
\pgfpathlineto{\pgfqpoint{8.721580in}{3.481261in}}%
\pgfpathlineto{\pgfqpoint{8.723014in}{3.481701in}}%
\pgfpathlineto{\pgfqpoint{8.724449in}{3.482108in}}%
\pgfpathlineto{\pgfqpoint{8.725884in}{3.482474in}}%
\pgfpathlineto{\pgfqpoint{8.727318in}{3.482799in}}%
\pgfpathlineto{\pgfqpoint{8.728753in}{3.483083in}}%
\pgfpathlineto{\pgfqpoint{8.730188in}{3.483327in}}%
\pgfpathlineto{\pgfqpoint{8.731622in}{3.483531in}}%
\pgfpathlineto{\pgfqpoint{8.733057in}{3.483698in}}%
\pgfpathlineto{\pgfqpoint{8.734492in}{3.483828in}}%
\pgfpathlineto{\pgfqpoint{8.735926in}{3.483923in}}%
\pgfpathlineto{\pgfqpoint{8.737361in}{3.483983in}}%
\pgfpathlineto{\pgfqpoint{8.738796in}{3.484011in}}%
\pgfpathlineto{\pgfqpoint{8.740230in}{3.484008in}}%
\pgfpathlineto{\pgfqpoint{8.741464in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{8.741665in}{3.483975in}}%
\pgfpathlineto{\pgfqpoint{8.743100in}{3.483912in}}%
\pgfpathlineto{\pgfqpoint{8.744534in}{3.483822in}}%
\pgfpathlineto{\pgfqpoint{8.745969in}{3.483705in}}%
\pgfpathlineto{\pgfqpoint{8.747404in}{3.483563in}}%
\pgfpathlineto{\pgfqpoint{8.748838in}{3.483396in}}%
\pgfpathlineto{\pgfqpoint{8.750273in}{3.483205in}}%
\pgfpathlineto{\pgfqpoint{8.751708in}{3.482993in}}%
\pgfpathlineto{\pgfqpoint{8.753142in}{3.482759in}}%
\pgfpathlineto{\pgfqpoint{8.754577in}{3.482505in}}%
\pgfpathlineto{\pgfqpoint{8.756012in}{3.482231in}}%
\pgfpathlineto{\pgfqpoint{8.757446in}{3.481939in}}%
\pgfpathlineto{\pgfqpoint{8.758881in}{3.481630in}}%
\pgfpathlineto{\pgfqpoint{8.760316in}{3.481304in}}%
\pgfpathlineto{\pgfqpoint{8.761750in}{3.480962in}}%
\pgfpathlineto{\pgfqpoint{8.763185in}{3.480605in}}%
\pgfpathlineto{\pgfqpoint{8.764620in}{3.480234in}}%
\pgfpathlineto{\pgfqpoint{8.766054in}{3.479849in}}%
\pgfpathlineto{\pgfqpoint{8.767489in}{3.479452in}}%
\pgfpathlineto{\pgfqpoint{8.768924in}{3.479042in}}%
\pgfpathlineto{\pgfqpoint{8.770143in}{3.478685in}}%
\pgfpathlineto{\pgfqpoint{8.770358in}{3.478621in}}%
\pgfpathlineto{\pgfqpoint{8.771793in}{3.478190in}}%
\pgfpathlineto{\pgfqpoint{8.773228in}{3.477749in}}%
\pgfpathlineto{\pgfqpoint{8.774662in}{3.477298in}}%
\pgfpathlineto{\pgfqpoint{8.776097in}{3.476838in}}%
\pgfpathlineto{\pgfqpoint{8.777532in}{3.476371in}}%
\pgfpathlineto{\pgfqpoint{8.778966in}{3.475895in}}%
\pgfpathlineto{\pgfqpoint{8.780401in}{3.475413in}}%
\pgfpathlineto{\pgfqpoint{8.781836in}{3.474924in}}%
\pgfpathlineto{\pgfqpoint{8.783270in}{3.474428in}}%
\pgfpathlineto{\pgfqpoint{8.784705in}{3.473927in}}%
\pgfpathlineto{\pgfqpoint{8.786140in}{3.473421in}}%
\pgfpathlineto{\pgfqpoint{8.787574in}{3.472911in}}%
\pgfpathlineto{\pgfqpoint{8.789009in}{3.472395in}}%
\pgfpathlineto{\pgfqpoint{8.790444in}{3.471876in}}%
\pgfpathlineto{\pgfqpoint{8.791878in}{3.471354in}}%
\pgfpathlineto{\pgfqpoint{8.793313in}{3.470828in}}%
\pgfpathlineto{\pgfqpoint{8.794748in}{3.470300in}}%
\pgfpathlineto{\pgfqpoint{8.796182in}{3.469769in}}%
\pgfpathlineto{\pgfqpoint{8.797617in}{3.469237in}}%
\pgfpathlineto{\pgfqpoint{8.798822in}{3.468788in}}%
\pgfpathlineto{\pgfqpoint{8.799052in}{3.468702in}}%
\pgfpathlineto{\pgfqpoint{8.800486in}{3.468166in}}%
\pgfpathlineto{\pgfqpoint{8.801921in}{3.467629in}}%
\pgfpathlineto{\pgfqpoint{8.803356in}{3.467091in}}%
\pgfpathlineto{\pgfqpoint{8.804790in}{3.466552in}}%
\pgfpathlineto{\pgfqpoint{8.806225in}{3.466013in}}%
\pgfpathlineto{\pgfqpoint{8.807660in}{3.465474in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{3.464935in}}%
\pgfpathlineto{\pgfqpoint{8.810529in}{3.464397in}}%
\pgfpathlineto{\pgfqpoint{8.811964in}{3.463859in}}%
\pgfpathlineto{\pgfqpoint{8.813398in}{3.463322in}}%
\pgfpathlineto{\pgfqpoint{8.814833in}{3.462786in}}%
\pgfpathlineto{\pgfqpoint{8.816268in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{8.817702in}{3.461717in}}%
\pgfpathlineto{\pgfqpoint{8.819137in}{3.461186in}}%
\pgfpathlineto{\pgfqpoint{8.820572in}{3.460655in}}%
\pgfpathlineto{\pgfqpoint{8.822006in}{3.460127in}}%
\pgfpathlineto{\pgfqpoint{8.823441in}{3.459600in}}%
\pgfpathlineto{\pgfqpoint{8.824875in}{3.459076in}}%
\pgfpathlineto{\pgfqpoint{8.826310in}{3.458554in}}%
\pgfpathlineto{\pgfqpoint{8.827501in}{3.458123in}}%
\pgfpathlineto{\pgfqpoint{8.827745in}{3.458035in}}%
\pgfpathlineto{\pgfqpoint{8.829179in}{3.457518in}}%
\pgfpathlineto{\pgfqpoint{8.830614in}{3.457003in}}%
\pgfpathlineto{\pgfqpoint{8.832049in}{3.456492in}}%
\pgfpathlineto{\pgfqpoint{8.833483in}{3.455983in}}%
\pgfpathlineto{\pgfqpoint{8.834918in}{3.455477in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{3.454974in}}%
\pgfpathlineto{\pgfqpoint{8.837787in}{3.454475in}}%
\pgfpathlineto{\pgfqpoint{8.839222in}{3.453978in}}%
\pgfpathlineto{\pgfqpoint{8.840657in}{3.453485in}}%
\pgfpathlineto{\pgfqpoint{8.842091in}{3.452995in}}%
\pgfpathlineto{\pgfqpoint{8.843526in}{3.452509in}}%
\pgfpathlineto{\pgfqpoint{8.844961in}{3.452026in}}%
\pgfpathlineto{\pgfqpoint{8.846395in}{3.451546in}}%
\pgfpathlineto{\pgfqpoint{8.847830in}{3.451070in}}%
\pgfpathlineto{\pgfqpoint{8.849265in}{3.450598in}}%
\pgfpathlineto{\pgfqpoint{8.850699in}{3.450130in}}%
\pgfpathlineto{\pgfqpoint{8.852134in}{3.449665in}}%
\pgfpathlineto{\pgfqpoint{8.853569in}{3.449204in}}%
\pgfpathlineto{\pgfqpoint{8.855003in}{3.448747in}}%
\pgfpathlineto{\pgfqpoint{8.856180in}{3.448374in}}%
\pgfpathlineto{\pgfqpoint{8.856438in}{3.448293in}}%
\pgfpathlineto{\pgfqpoint{8.857873in}{3.447846in}}%
\pgfpathlineto{\pgfqpoint{8.859307in}{3.447410in}}%
\pgfpathlineto{\pgfqpoint{8.860742in}{3.446989in}}%
\pgfpathlineto{\pgfqpoint{8.862177in}{3.446590in}}%
\pgfpathlineto{\pgfqpoint{8.863611in}{3.446217in}}%
\pgfpathlineto{\pgfqpoint{8.865046in}{3.445879in}}%
\pgfpathlineto{\pgfqpoint{8.866481in}{3.445578in}}%
\pgfpathlineto{\pgfqpoint{8.867915in}{3.445313in}}%
\pgfpathlineto{\pgfqpoint{8.869350in}{3.445085in}}%
\pgfpathlineto{\pgfqpoint{8.870785in}{3.444890in}}%
\pgfpathlineto{\pgfqpoint{8.872219in}{3.444729in}}%
\pgfpathlineto{\pgfqpoint{8.873654in}{3.444600in}}%
\pgfpathlineto{\pgfqpoint{8.875089in}{3.444500in}}%
\pgfpathlineto{\pgfqpoint{8.876523in}{3.444429in}}%
\pgfpathlineto{\pgfqpoint{8.877958in}{3.444385in}}%
\pgfpathlineto{\pgfqpoint{8.879393in}{3.444366in}}%
\pgfpathlineto{\pgfqpoint{8.880827in}{3.444373in}}%
\pgfpathlineto{\pgfqpoint{8.882262in}{3.444402in}}%
\pgfpathlineto{\pgfqpoint{8.883697in}{3.444454in}}%
\pgfpathlineto{\pgfqpoint{8.884859in}{3.444512in}}%
\pgfpathlineto{\pgfqpoint{8.885131in}{3.444527in}}%
\pgfpathlineto{\pgfqpoint{8.886566in}{3.444621in}}%
\pgfpathlineto{\pgfqpoint{8.888001in}{3.444733in}}%
\pgfpathlineto{\pgfqpoint{8.889435in}{3.444864in}}%
\pgfpathlineto{\pgfqpoint{8.890870in}{3.445013in}}%
\pgfpathlineto{\pgfqpoint{8.892305in}{3.445178in}}%
\pgfpathlineto{\pgfqpoint{8.893739in}{3.445360in}}%
\pgfpathlineto{\pgfqpoint{8.895174in}{3.445556in}}%
\pgfpathlineto{\pgfqpoint{8.896609in}{3.445767in}}%
\pgfpathlineto{\pgfqpoint{8.898043in}{3.445992in}}%
\pgfpathlineto{\pgfqpoint{8.899478in}{3.446230in}}%
\pgfpathlineto{\pgfqpoint{8.900913in}{3.446481in}}%
\pgfpathlineto{\pgfqpoint{8.902347in}{3.446744in}}%
\pgfpathlineto{\pgfqpoint{8.903782in}{3.447018in}}%
\pgfpathlineto{\pgfqpoint{8.905217in}{3.447304in}}%
\pgfpathlineto{\pgfqpoint{8.906651in}{3.447600in}}%
\pgfpathlineto{\pgfqpoint{8.908086in}{3.447907in}}%
\pgfpathlineto{\pgfqpoint{8.909521in}{3.448223in}}%
\pgfpathlineto{\pgfqpoint{8.910955in}{3.448549in}}%
\pgfpathlineto{\pgfqpoint{8.912390in}{3.448883in}}%
\pgfpathlineto{\pgfqpoint{8.913538in}{3.449157in}}%
\pgfpathlineto{\pgfqpoint{8.913825in}{3.449226in}}%
\pgfpathlineto{\pgfqpoint{8.915259in}{3.449578in}}%
\pgfpathlineto{\pgfqpoint{8.916694in}{3.449937in}}%
\pgfpathlineto{\pgfqpoint{8.918129in}{3.450304in}}%
\pgfpathlineto{\pgfqpoint{8.919563in}{3.450678in}}%
\pgfpathlineto{\pgfqpoint{8.920998in}{3.451059in}}%
\pgfpathlineto{\pgfqpoint{8.922433in}{3.451447in}}%
\pgfpathlineto{\pgfqpoint{8.923867in}{3.451841in}}%
\pgfpathlineto{\pgfqpoint{8.925302in}{3.452242in}}%
\pgfpathlineto{\pgfqpoint{8.926737in}{3.452648in}}%
\pgfpathlineto{\pgfqpoint{8.928171in}{3.453061in}}%
\pgfpathlineto{\pgfqpoint{8.929606in}{3.453479in}}%
\pgfpathlineto{\pgfqpoint{8.931041in}{3.453902in}}%
\pgfpathlineto{\pgfqpoint{8.932475in}{3.454331in}}%
\pgfpathlineto{\pgfqpoint{8.933910in}{3.454765in}}%
\pgfpathlineto{\pgfqpoint{8.935345in}{3.455203in}}%
\pgfpathlineto{\pgfqpoint{8.936779in}{3.455646in}}%
\pgfpathlineto{\pgfqpoint{8.938214in}{3.456094in}}%
\pgfpathlineto{\pgfqpoint{8.939649in}{3.456546in}}%
\pgfpathlineto{\pgfqpoint{8.941083in}{3.457003in}}%
\pgfpathlineto{\pgfqpoint{8.942217in}{3.457366in}}%
\pgfpathlineto{\pgfqpoint{8.942518in}{3.457464in}}%
\pgfpathlineto{\pgfqpoint{8.943953in}{3.457928in}}%
\pgfpathlineto{\pgfqpoint{8.945387in}{3.458397in}}%
\pgfpathlineto{\pgfqpoint{8.946822in}{3.458869in}}%
\pgfpathlineto{\pgfqpoint{8.948257in}{3.459345in}}%
\pgfpathlineto{\pgfqpoint{8.949691in}{3.459825in}}%
\pgfpathlineto{\pgfqpoint{8.951126in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{8.952561in}{3.460794in}}%
\pgfpathlineto{\pgfqpoint{8.953995in}{3.461284in}}%
\pgfpathlineto{\pgfqpoint{8.955430in}{3.461777in}}%
\pgfpathlineto{\pgfqpoint{8.956865in}{3.462273in}}%
\pgfpathlineto{\pgfqpoint{8.958299in}{3.462772in}}%
\pgfpathlineto{\pgfqpoint{8.959734in}{3.463274in}}%
\pgfpathlineto{\pgfqpoint{8.961169in}{3.463779in}}%
\pgfpathlineto{\pgfqpoint{8.962603in}{3.464287in}}%
\pgfpathlineto{\pgfqpoint{8.964038in}{3.464798in}}%
\pgfpathlineto{\pgfqpoint{8.965472in}{3.465311in}}%
\pgfpathlineto{\pgfqpoint{8.966907in}{3.465827in}}%
\pgfpathlineto{\pgfqpoint{8.968342in}{3.466346in}}%
\pgfpathlineto{\pgfqpoint{8.969776in}{3.466867in}}%
\pgfpathlineto{\pgfqpoint{8.970896in}{3.467276in}}%
\pgfpathlineto{\pgfqpoint{8.971211in}{3.467391in}}%
\pgfpathlineto{\pgfqpoint{8.972646in}{3.467918in}}%
\pgfpathlineto{\pgfqpoint{8.974080in}{3.468447in}}%
\pgfpathlineto{\pgfqpoint{8.975515in}{3.468978in}}%
\pgfpathlineto{\pgfqpoint{8.976950in}{3.469512in}}%
\pgfpathlineto{\pgfqpoint{8.978384in}{3.470048in}}%
\pgfpathlineto{\pgfqpoint{8.979819in}{3.470586in}}%
\pgfpathlineto{\pgfqpoint{8.981254in}{3.471127in}}%
\pgfpathlineto{\pgfqpoint{8.982688in}{3.471670in}}%
\pgfpathlineto{\pgfqpoint{8.984123in}{3.472215in}}%
\pgfpathlineto{\pgfqpoint{8.985558in}{3.472762in}}%
\pgfpathlineto{\pgfqpoint{8.986992in}{3.473311in}}%
\pgfpathlineto{\pgfqpoint{8.988427in}{3.473863in}}%
\pgfpathlineto{\pgfqpoint{8.989862in}{3.474417in}}%
\pgfpathlineto{\pgfqpoint{8.991296in}{3.474973in}}%
\pgfpathlineto{\pgfqpoint{8.992731in}{3.475531in}}%
\pgfpathlineto{\pgfqpoint{8.994166in}{3.476091in}}%
\pgfpathlineto{\pgfqpoint{8.995600in}{3.476653in}}%
\pgfpathlineto{\pgfqpoint{8.997035in}{3.477217in}}%
\pgfpathlineto{\pgfqpoint{8.998470in}{3.477783in}}%
\pgfpathlineto{\pgfqpoint{8.999574in}{3.478220in}}%
\pgfpathlineto{\pgfqpoint{8.999904in}{3.478351in}}%
\pgfpathlineto{\pgfqpoint{9.001339in}{3.478917in}}%
\pgfpathlineto{\pgfqpoint{9.002774in}{3.479469in}}%
\pgfpathlineto{\pgfqpoint{9.004208in}{3.479997in}}%
\pgfpathlineto{\pgfqpoint{9.005643in}{3.480495in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{3.480953in}}%
\pgfpathlineto{\pgfqpoint{9.008512in}{3.481371in}}%
\pgfpathlineto{\pgfqpoint{9.009947in}{3.481747in}}%
\pgfpathlineto{\pgfqpoint{9.011382in}{3.482079in}}%
\pgfpathlineto{\pgfqpoint{9.012816in}{3.482368in}}%
\pgfpathlineto{\pgfqpoint{9.014251in}{3.482617in}}%
\pgfpathlineto{\pgfqpoint{9.015686in}{3.482826in}}%
\pgfpathlineto{\pgfqpoint{9.017120in}{3.482998in}}%
\pgfpathlineto{\pgfqpoint{9.018555in}{3.483133in}}%
\pgfpathlineto{\pgfqpoint{9.019990in}{3.483233in}}%
\pgfpathlineto{\pgfqpoint{9.021424in}{3.483299in}}%
\pgfpathlineto{\pgfqpoint{9.022859in}{3.483333in}}%
\pgfpathlineto{\pgfqpoint{9.024294in}{3.483336in}}%
\pgfpathlineto{\pgfqpoint{9.025728in}{3.483309in}}%
\pgfpathlineto{\pgfqpoint{9.027163in}{3.483253in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{3.483193in}}%
\pgfpathlineto{\pgfqpoint{9.028598in}{3.483170in}}%
\pgfpathlineto{\pgfqpoint{9.030032in}{3.483061in}}%
\pgfpathlineto{\pgfqpoint{9.031467in}{3.482927in}}%
\pgfpathlineto{\pgfqpoint{9.032902in}{3.482768in}}%
\pgfpathlineto{\pgfqpoint{9.034336in}{3.482587in}}%
\pgfpathlineto{\pgfqpoint{9.035771in}{3.482384in}}%
\pgfpathlineto{\pgfqpoint{9.037206in}{3.482160in}}%
\pgfpathlineto{\pgfqpoint{9.038640in}{3.481917in}}%
\pgfpathlineto{\pgfqpoint{9.040075in}{3.481654in}}%
\pgfpathlineto{\pgfqpoint{9.041510in}{3.481374in}}%
\pgfpathlineto{\pgfqpoint{9.042944in}{3.481076in}}%
\pgfpathlineto{\pgfqpoint{9.044379in}{3.480762in}}%
\pgfpathlineto{\pgfqpoint{9.045814in}{3.480433in}}%
\pgfpathlineto{\pgfqpoint{9.047248in}{3.480089in}}%
\pgfpathlineto{\pgfqpoint{9.048683in}{3.479731in}}%
\pgfpathlineto{\pgfqpoint{9.050118in}{3.479360in}}%
\pgfpathlineto{\pgfqpoint{9.051552in}{3.478977in}}%
\pgfpathlineto{\pgfqpoint{9.052987in}{3.478583in}}%
\pgfpathlineto{\pgfqpoint{9.054422in}{3.478177in}}%
\pgfpathlineto{\pgfqpoint{9.055856in}{3.477761in}}%
\pgfpathlineto{\pgfqpoint{9.056932in}{3.477443in}}%
\pgfpathlineto{\pgfqpoint{9.057291in}{3.477335in}}%
\pgfpathlineto{\pgfqpoint{9.058726in}{3.476901in}}%
\pgfpathlineto{\pgfqpoint{9.060160in}{3.476457in}}%
\pgfpathlineto{\pgfqpoint{9.061595in}{3.476006in}}%
\pgfpathlineto{\pgfqpoint{9.063030in}{3.475547in}}%
\pgfpathlineto{\pgfqpoint{9.064464in}{3.475082in}}%
\pgfpathlineto{\pgfqpoint{9.065899in}{3.474610in}}%
\pgfpathlineto{\pgfqpoint{9.067334in}{3.474132in}}%
\pgfpathlineto{\pgfqpoint{9.068768in}{3.473649in}}%
\pgfpathlineto{\pgfqpoint{9.070203in}{3.473161in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{3.472669in}}%
\pgfpathlineto{\pgfqpoint{9.073072in}{3.472172in}}%
\pgfpathlineto{\pgfqpoint{9.074507in}{3.471671in}}%
\pgfpathlineto{\pgfqpoint{9.075942in}{3.471167in}}%
\pgfpathlineto{\pgfqpoint{9.077376in}{3.470661in}}%
\pgfpathlineto{\pgfqpoint{9.078811in}{3.470151in}}%
\pgfpathlineto{\pgfqpoint{9.080246in}{3.469639in}}%
\pgfpathlineto{\pgfqpoint{9.081680in}{3.469126in}}%
\pgfpathlineto{\pgfqpoint{9.083115in}{3.468610in}}%
\pgfpathlineto{\pgfqpoint{9.084550in}{3.468093in}}%
\pgfpathlineto{\pgfqpoint{9.085611in}{3.467710in}}%
\pgfpathlineto{\pgfqpoint{9.085984in}{3.467576in}}%
\pgfpathlineto{\pgfqpoint{9.087419in}{3.467057in}}%
\pgfpathlineto{\pgfqpoint{9.088854in}{3.466538in}}%
\pgfpathlineto{\pgfqpoint{9.090288in}{3.466018in}}%
\pgfpathlineto{\pgfqpoint{9.091723in}{3.465499in}}%
\pgfpathlineto{\pgfqpoint{9.093158in}{3.464979in}}%
\pgfpathlineto{\pgfqpoint{9.094592in}{3.464460in}}%
\pgfpathlineto{\pgfqpoint{9.096027in}{3.463942in}}%
\pgfpathlineto{\pgfqpoint{9.097462in}{3.463424in}}%
\pgfpathlineto{\pgfqpoint{9.098896in}{3.462908in}}%
\pgfpathlineto{\pgfqpoint{9.100331in}{3.462392in}}%
\pgfpathlineto{\pgfqpoint{9.101766in}{3.461878in}}%
\pgfpathlineto{\pgfqpoint{9.103200in}{3.461366in}}%
\pgfpathlineto{\pgfqpoint{9.104635in}{3.460855in}}%
\pgfpathlineto{\pgfqpoint{9.106069in}{3.460346in}}%
\pgfpathlineto{\pgfqpoint{9.107504in}{3.459838in}}%
\pgfpathlineto{\pgfqpoint{9.108939in}{3.459333in}}%
\pgfpathlineto{\pgfqpoint{9.110373in}{3.458831in}}%
\pgfpathlineto{\pgfqpoint{9.111808in}{3.458330in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{3.457832in}}%
\pgfpathlineto{\pgfqpoint{9.114290in}{3.457470in}}%
\pgfpathlineto{\pgfqpoint{9.114677in}{3.457337in}}%
\pgfpathlineto{\pgfqpoint{9.116112in}{3.456844in}}%
\pgfpathlineto{\pgfqpoint{9.117547in}{3.456354in}}%
\pgfpathlineto{\pgfqpoint{9.118981in}{3.455867in}}%
\pgfpathlineto{\pgfqpoint{9.120416in}{3.455382in}}%
\pgfpathlineto{\pgfqpoint{9.121851in}{3.454901in}}%
\pgfpathlineto{\pgfqpoint{9.123285in}{3.454423in}}%
\pgfpathlineto{\pgfqpoint{9.124720in}{3.453948in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{3.453477in}}%
\pgfpathlineto{\pgfqpoint{9.127589in}{3.453008in}}%
\pgfpathlineto{\pgfqpoint{9.129024in}{3.452543in}}%
\pgfpathlineto{\pgfqpoint{9.130459in}{3.452082in}}%
\pgfpathlineto{\pgfqpoint{9.131893in}{3.451624in}}%
\pgfpathlineto{\pgfqpoint{9.133328in}{3.451169in}}%
\pgfpathlineto{\pgfqpoint{9.134763in}{3.450718in}}%
\pgfpathlineto{\pgfqpoint{9.136197in}{3.450270in}}%
\pgfpathlineto{\pgfqpoint{9.137632in}{3.449827in}}%
\pgfpathlineto{\pgfqpoint{9.139067in}{3.449386in}}%
\pgfpathlineto{\pgfqpoint{9.140501in}{3.448950in}}%
\pgfpathlineto{\pgfqpoint{9.141936in}{3.448517in}}%
\pgfpathlineto{\pgfqpoint{9.142969in}{3.448208in}}%
\pgfpathlineto{\pgfqpoint{9.143371in}{3.448088in}}%
\pgfpathlineto{\pgfqpoint{9.144805in}{3.447665in}}%
\pgfpathlineto{\pgfqpoint{9.146240in}{3.447256in}}%
\pgfpathlineto{\pgfqpoint{9.147675in}{3.446871in}}%
\pgfpathlineto{\pgfqpoint{9.149109in}{3.446506in}}%
\pgfpathlineto{\pgfqpoint{9.150544in}{3.446163in}}%
\pgfpathlineto{\pgfqpoint{9.151979in}{3.445845in}}%
\pgfpathlineto{\pgfqpoint{9.153413in}{3.445556in}}%
\pgfpathlineto{\pgfqpoint{9.154848in}{3.445303in}}%
\pgfpathlineto{\pgfqpoint{9.156283in}{3.445089in}}%
\pgfpathlineto{\pgfqpoint{9.157717in}{3.444916in}}%
\pgfpathlineto{\pgfqpoint{9.159152in}{3.444780in}}%
\pgfpathlineto{\pgfqpoint{9.160587in}{3.444679in}}%
\pgfpathlineto{\pgfqpoint{9.162021in}{3.444611in}}%
\pgfpathlineto{\pgfqpoint{9.163456in}{3.444575in}}%
\pgfpathlineto{\pgfqpoint{9.164891in}{3.444568in}}%
\pgfpathlineto{\pgfqpoint{9.166325in}{3.444589in}}%
\pgfpathlineto{\pgfqpoint{9.167760in}{3.444636in}}%
\pgfpathlineto{\pgfqpoint{9.169195in}{3.444707in}}%
\pgfpathlineto{\pgfqpoint{9.170629in}{3.444802in}}%
\pgfpathlineto{\pgfqpoint{9.171648in}{3.444882in}}%
\pgfpathlineto{\pgfqpoint{9.172064in}{3.444918in}}%
\pgfpathlineto{\pgfqpoint{9.173499in}{3.445055in}}%
\pgfpathlineto{\pgfqpoint{9.174933in}{3.445211in}}%
\pgfpathlineto{\pgfqpoint{9.176368in}{3.445385in}}%
\pgfpathlineto{\pgfqpoint{9.177803in}{3.445577in}}%
\pgfpathlineto{\pgfqpoint{9.179237in}{3.445785in}}%
\pgfpathlineto{\pgfqpoint{9.180672in}{3.446009in}}%
\pgfpathlineto{\pgfqpoint{9.182107in}{3.446248in}}%
\pgfpathlineto{\pgfqpoint{9.183541in}{3.446500in}}%
\pgfpathlineto{\pgfqpoint{9.184976in}{3.446766in}}%
\pgfpathlineto{\pgfqpoint{9.186411in}{3.447045in}}%
\pgfpathlineto{\pgfqpoint{9.187845in}{3.447336in}}%
\pgfpathlineto{\pgfqpoint{9.189280in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{9.190715in}{3.447951in}}%
\pgfpathlineto{\pgfqpoint{9.192149in}{3.448275in}}%
\pgfpathlineto{\pgfqpoint{9.193584in}{3.448609in}}%
\pgfpathlineto{\pgfqpoint{9.195019in}{3.448952in}}%
\pgfpathlineto{\pgfqpoint{9.196453in}{3.449304in}}%
\pgfpathlineto{\pgfqpoint{9.197888in}{3.449665in}}%
\pgfpathlineto{\pgfqpoint{9.199323in}{3.450034in}}%
\pgfpathlineto{\pgfqpoint{9.200327in}{3.450298in}}%
\pgfpathlineto{\pgfqpoint{9.200757in}{3.450412in}}%
\pgfpathlineto{\pgfqpoint{9.202192in}{3.450797in}}%
\pgfpathlineto{\pgfqpoint{9.203627in}{3.451189in}}%
\pgfpathlineto{\pgfqpoint{9.205061in}{3.451589in}}%
\pgfpathlineto{\pgfqpoint{9.206496in}{3.451995in}}%
\pgfpathlineto{\pgfqpoint{9.207931in}{3.452408in}}%
\pgfpathlineto{\pgfqpoint{9.209365in}{3.452827in}}%
\pgfpathlineto{\pgfqpoint{9.210800in}{3.453252in}}%
\pgfpathlineto{\pgfqpoint{9.212235in}{3.453683in}}%
\pgfpathlineto{\pgfqpoint{9.213669in}{3.454119in}}%
\pgfpathlineto{\pgfqpoint{9.215104in}{3.454561in}}%
\pgfpathlineto{\pgfqpoint{9.216539in}{3.455008in}}%
\pgfpathlineto{\pgfqpoint{9.217973in}{3.455461in}}%
\pgfpathlineto{\pgfqpoint{9.219408in}{3.455918in}}%
\pgfpathlineto{\pgfqpoint{9.220843in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{9.222277in}{3.456846in}}%
\pgfpathlineto{\pgfqpoint{9.223712in}{3.457316in}}%
\pgfpathlineto{\pgfqpoint{9.225147in}{3.457791in}}%
\pgfpathlineto{\pgfqpoint{9.226581in}{3.458270in}}%
\pgfpathlineto{\pgfqpoint{9.228016in}{3.458754in}}%
\pgfpathlineto{\pgfqpoint{9.229006in}{3.459089in}}%
\pgfpathlineto{\pgfqpoint{9.229451in}{3.459241in}}%
\pgfpathlineto{\pgfqpoint{9.230885in}{3.459731in}}%
\pgfpathlineto{\pgfqpoint{9.232320in}{3.460226in}}%
\pgfpathlineto{\pgfqpoint{9.233755in}{3.460724in}}%
\pgfpathlineto{\pgfqpoint{9.235189in}{3.461225in}}%
\pgfpathlineto{\pgfqpoint{9.236624in}{3.461730in}}%
\pgfpathlineto{\pgfqpoint{9.238059in}{3.462239in}}%
\pgfpathlineto{\pgfqpoint{9.239493in}{3.462750in}}%
\pgfpathlineto{\pgfqpoint{9.240928in}{3.463265in}}%
\pgfpathlineto{\pgfqpoint{9.242363in}{3.463782in}}%
\pgfpathlineto{\pgfqpoint{9.243797in}{3.464303in}}%
\pgfpathlineto{\pgfqpoint{9.245232in}{3.464827in}}%
\pgfpathlineto{\pgfqpoint{9.246667in}{3.465353in}}%
\pgfpathlineto{\pgfqpoint{9.248101in}{3.465883in}}%
\pgfpathlineto{\pgfqpoint{9.249536in}{3.466415in}}%
\pgfpathlineto{\pgfqpoint{9.250970in}{3.466949in}}%
\pgfpathlineto{\pgfqpoint{9.252405in}{3.467487in}}%
\pgfpathlineto{\pgfqpoint{9.253840in}{3.468027in}}%
\pgfpathlineto{\pgfqpoint{9.255274in}{3.468570in}}%
\pgfpathlineto{\pgfqpoint{9.256709in}{3.469115in}}%
\pgfpathlineto{\pgfqpoint{9.257685in}{3.469487in}}%
\pgfpathlineto{\pgfqpoint{9.258144in}{3.469663in}}%
\pgfpathlineto{\pgfqpoint{9.259578in}{3.470212in}}%
\pgfpathlineto{\pgfqpoint{9.261013in}{3.470760in}}%
\pgfpathlineto{\pgfqpoint{9.262448in}{3.471308in}}%
\pgfpathlineto{\pgfqpoint{9.263882in}{3.471853in}}%
\pgfpathlineto{\pgfqpoint{9.265317in}{3.472395in}}%
\pgfpathlineto{\pgfqpoint{9.266752in}{3.472922in}}%
\pgfpathlineto{\pgfqpoint{9.268186in}{3.473412in}}%
\pgfpathlineto{\pgfqpoint{9.269621in}{3.473858in}}%
\pgfpathlineto{\pgfqpoint{9.271056in}{3.474263in}}%
\pgfpathlineto{\pgfqpoint{9.272490in}{3.474626in}}%
\pgfpathlineto{\pgfqpoint{9.273925in}{3.474950in}}%
\pgfpathlineto{\pgfqpoint{9.275360in}{3.475236in}}%
\pgfpathlineto{\pgfqpoint{9.276794in}{3.475484in}}%
\pgfpathlineto{\pgfqpoint{9.278229in}{3.475697in}}%
\pgfpathlineto{\pgfqpoint{9.279664in}{3.475875in}}%
\pgfpathlineto{\pgfqpoint{9.281098in}{3.476020in}}%
\pgfpathlineto{\pgfqpoint{9.282533in}{3.476133in}}%
\pgfpathlineto{\pgfqpoint{9.283968in}{3.476216in}}%
\pgfpathlineto{\pgfqpoint{9.285402in}{3.476269in}}%
\pgfpathlineto{\pgfqpoint{9.286364in}{3.476288in}}%
\pgfpathlineto{\pgfqpoint{9.286837in}{3.476293in}}%
\pgfpathlineto{\pgfqpoint{9.288272in}{3.476290in}}%
\pgfpathlineto{\pgfqpoint{9.289706in}{3.476262in}}%
\pgfpathlineto{\pgfqpoint{9.291141in}{3.476208in}}%
\pgfpathlineto{\pgfqpoint{9.292576in}{3.476130in}}%
\pgfpathlineto{\pgfqpoint{9.294010in}{3.476029in}}%
\pgfpathlineto{\pgfqpoint{9.295445in}{3.475907in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{3.475763in}}%
\pgfpathlineto{\pgfqpoint{9.298314in}{3.475600in}}%
\pgfpathlineto{\pgfqpoint{9.299749in}{3.475417in}}%
\pgfpathlineto{\pgfqpoint{9.301184in}{3.475217in}}%
\pgfpathlineto{\pgfqpoint{9.302618in}{3.474999in}}%
\pgfpathlineto{\pgfqpoint{9.304053in}{3.474764in}}%
\pgfpathlineto{\pgfqpoint{9.305488in}{3.474514in}}%
\pgfpathlineto{\pgfqpoint{9.306922in}{3.474249in}}%
\pgfpathlineto{\pgfqpoint{9.308357in}{3.473969in}}%
\pgfpathlineto{\pgfqpoint{9.309792in}{3.473677in}}%
\pgfpathlineto{\pgfqpoint{9.311226in}{3.473371in}}%
\pgfpathlineto{\pgfqpoint{9.312661in}{3.473054in}}%
\pgfpathlineto{\pgfqpoint{9.314096in}{3.472725in}}%
\pgfpathlineto{\pgfqpoint{9.315043in}{3.472502in}}%
\pgfpathlineto{\pgfqpoint{9.315530in}{3.472385in}}%
\pgfpathlineto{\pgfqpoint{9.316965in}{3.472035in}}%
\pgfpathlineto{\pgfqpoint{9.318400in}{3.471676in}}%
\pgfpathlineto{\pgfqpoint{9.319834in}{3.471308in}}%
\pgfpathlineto{\pgfqpoint{9.321269in}{3.470931in}}%
\pgfpathlineto{\pgfqpoint{9.322704in}{3.470546in}}%
\pgfpathlineto{\pgfqpoint{9.324138in}{3.470154in}}%
\pgfpathlineto{\pgfqpoint{9.325573in}{3.469755in}}%
\pgfpathlineto{\pgfqpoint{9.327008in}{3.469350in}}%
\pgfpathlineto{\pgfqpoint{9.328442in}{3.468939in}}%
\pgfpathlineto{\pgfqpoint{9.329877in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{9.331312in}{3.468100in}}%
\pgfpathlineto{\pgfqpoint{9.332746in}{3.467674in}}%
\pgfpathlineto{\pgfqpoint{9.334181in}{3.467243in}}%
\pgfpathlineto{\pgfqpoint{9.335616in}{3.466808in}}%
\pgfpathlineto{\pgfqpoint{9.337050in}{3.466369in}}%
\pgfpathlineto{\pgfqpoint{9.338485in}{3.465928in}}%
\pgfpathlineto{\pgfqpoint{9.339920in}{3.465483in}}%
\pgfpathlineto{\pgfqpoint{9.341354in}{3.465036in}}%
\pgfpathlineto{\pgfqpoint{9.342789in}{3.464587in}}%
\pgfpathlineto{\pgfqpoint{9.343721in}{3.464294in}}%
\pgfpathlineto{\pgfqpoint{9.344224in}{3.464136in}}%
\pgfpathlineto{\pgfqpoint{9.345658in}{3.463689in}}%
\pgfpathlineto{\pgfqpoint{9.347093in}{3.463265in}}%
\pgfpathlineto{\pgfqpoint{9.348528in}{3.462877in}}%
\pgfpathlineto{\pgfqpoint{9.349962in}{3.462529in}}%
\pgfpathlineto{\pgfqpoint{9.351397in}{3.462220in}}%
\pgfpathlineto{\pgfqpoint{9.352832in}{3.461951in}}%
\pgfpathlineto{\pgfqpoint{9.354266in}{3.461722in}}%
\pgfpathlineto{\pgfqpoint{9.355701in}{3.461531in}}%
\pgfpathlineto{\pgfqpoint{9.357136in}{3.461375in}}%
\pgfpathlineto{\pgfqpoint{9.358570in}{3.461253in}}%
\pgfpathlineto{\pgfqpoint{9.360005in}{3.461163in}}%
\pgfpathlineto{\pgfqpoint{9.361440in}{3.461104in}}%
\pgfpathlineto{\pgfqpoint{9.362874in}{3.461075in}}%
\pgfpathlineto{\pgfqpoint{9.364309in}{3.461073in}}%
\pgfpathlineto{\pgfqpoint{9.365744in}{3.461099in}}%
\pgfpathlineto{\pgfqpoint{9.367178in}{3.461149in}}%
\pgfpathlineto{\pgfqpoint{9.368613in}{3.461224in}}%
\pgfpathlineto{\pgfqpoint{9.370048in}{3.461322in}}%
\pgfpathlineto{\pgfqpoint{9.371482in}{3.461442in}}%
\pgfpathlineto{\pgfqpoint{9.372400in}{3.461531in}}%
\pgfpathlineto{\pgfqpoint{9.372917in}{3.461584in}}%
\pgfpathlineto{\pgfqpoint{9.374352in}{3.461745in}}%
\pgfpathlineto{\pgfqpoint{9.375786in}{3.461926in}}%
\pgfpathlineto{\pgfqpoint{9.377221in}{3.462125in}}%
\pgfpathlineto{\pgfqpoint{9.378656in}{3.462342in}}%
\pgfpathlineto{\pgfqpoint{9.380090in}{3.462575in}}%
\pgfpathlineto{\pgfqpoint{9.381525in}{3.462825in}}%
\pgfpathlineto{\pgfqpoint{9.382960in}{3.463090in}}%
\pgfpathlineto{\pgfqpoint{9.384394in}{3.463369in}}%
\pgfpathlineto{\pgfqpoint{9.385829in}{3.463663in}}%
\pgfpathlineto{\pgfqpoint{9.387264in}{3.463970in}}%
\pgfpathlineto{\pgfqpoint{9.388698in}{3.464290in}}%
\pgfpathlineto{\pgfqpoint{9.390133in}{3.464623in}}%
\pgfpathlineto{\pgfqpoint{9.391567in}{3.464967in}}%
\pgfpathlineto{\pgfqpoint{9.393002in}{3.465323in}}%
\pgfpathlineto{\pgfqpoint{9.394437in}{3.465689in}}%
\pgfpathlineto{\pgfqpoint{9.395871in}{3.466066in}}%
\pgfpathlineto{\pgfqpoint{9.397306in}{3.466454in}}%
\pgfpathlineto{\pgfqpoint{9.398741in}{3.466850in}}%
\pgfpathlineto{\pgfqpoint{9.400175in}{3.467256in}}%
\pgfpathlineto{\pgfqpoint{9.401079in}{3.467517in}}%
\pgfpathlineto{\pgfqpoint{9.401610in}{3.467671in}}%
\pgfpathlineto{\pgfqpoint{9.403045in}{3.468095in}}%
\pgfpathlineto{\pgfqpoint{9.404479in}{3.468527in}}%
\pgfpathlineto{\pgfqpoint{9.405914in}{3.468966in}}%
\pgfpathlineto{\pgfqpoint{9.407349in}{3.469414in}}%
\pgfpathlineto{\pgfqpoint{9.408783in}{3.469868in}}%
\pgfpathlineto{\pgfqpoint{9.410218in}{3.470330in}}%
\pgfpathlineto{\pgfqpoint{9.411653in}{3.470799in}}%
\pgfpathlineto{\pgfqpoint{9.413087in}{3.471274in}}%
\pgfpathlineto{\pgfqpoint{9.414522in}{3.471755in}}%
\pgfpathlineto{\pgfqpoint{9.415957in}{3.472243in}}%
\pgfpathlineto{\pgfqpoint{9.417391in}{3.472736in}}%
\pgfpathlineto{\pgfqpoint{9.418826in}{3.473236in}}%
\pgfpathlineto{\pgfqpoint{9.420261in}{3.473741in}}%
\pgfpathlineto{\pgfqpoint{9.421695in}{3.474251in}}%
\pgfpathlineto{\pgfqpoint{9.423130in}{3.474766in}}%
\pgfpathlineto{\pgfqpoint{9.424565in}{3.475287in}}%
\pgfpathlineto{\pgfqpoint{9.425999in}{3.475812in}}%
\pgfpathlineto{\pgfqpoint{9.427434in}{3.476342in}}%
\pgfpathlineto{\pgfqpoint{9.428869in}{3.476877in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{3.477211in}}%
\pgfpathlineto{\pgfqpoint{9.430303in}{3.477416in}}%
\pgfpathlineto{\pgfqpoint{9.431738in}{3.477950in}}%
\pgfpathlineto{\pgfqpoint{9.433173in}{3.478456in}}%
\pgfpathlineto{\pgfqpoint{9.434607in}{3.478930in}}%
\pgfpathlineto{\pgfqpoint{9.436042in}{3.479371in}}%
\pgfpathlineto{\pgfqpoint{9.437477in}{3.479780in}}%
\pgfpathlineto{\pgfqpoint{9.438911in}{3.480158in}}%
\pgfpathlineto{\pgfqpoint{9.440346in}{3.480496in}}%
\pgfpathlineto{\pgfqpoint{9.441781in}{3.480795in}}%
\pgfpathlineto{\pgfqpoint{9.443215in}{3.481054in}}%
\pgfpathlineto{\pgfqpoint{9.444650in}{3.481276in}}%
\pgfpathlineto{\pgfqpoint{9.446085in}{3.481462in}}%
\pgfpathlineto{\pgfqpoint{9.447519in}{3.481613in}}%
\pgfpathlineto{\pgfqpoint{9.448954in}{3.481730in}}%
\pgfpathlineto{\pgfqpoint{9.450389in}{3.481815in}}%
\pgfpathlineto{\pgfqpoint{9.451823in}{3.481868in}}%
\pgfpathlineto{\pgfqpoint{9.453258in}{3.481892in}}%
\pgfpathlineto{\pgfqpoint{9.454693in}{3.481887in}}%
\pgfpathlineto{\pgfqpoint{9.456127in}{3.481855in}}%
\pgfpathlineto{\pgfqpoint{9.457562in}{3.481796in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{3.481747in}}%
\pgfpathlineto{\pgfqpoint{9.458997in}{3.481712in}}%
\pgfpathlineto{\pgfqpoint{9.460431in}{3.481603in}}%
\pgfpathlineto{\pgfqpoint{9.461866in}{3.481472in}}%
\pgfpathlineto{\pgfqpoint{9.463301in}{3.481318in}}%
\pgfpathlineto{\pgfqpoint{9.464735in}{3.481143in}}%
\pgfpathlineto{\pgfqpoint{9.466170in}{3.480948in}}%
\pgfpathlineto{\pgfqpoint{9.467605in}{3.480733in}}%
\pgfpathlineto{\pgfqpoint{9.469039in}{3.480501in}}%
\pgfpathlineto{\pgfqpoint{9.470474in}{3.480250in}}%
\pgfpathlineto{\pgfqpoint{9.471909in}{3.479983in}}%
\pgfpathlineto{\pgfqpoint{9.473343in}{3.479700in}}%
\pgfpathlineto{\pgfqpoint{9.474778in}{3.479403in}}%
\pgfpathlineto{\pgfqpoint{9.476213in}{3.479090in}}%
\pgfpathlineto{\pgfqpoint{9.477647in}{3.478765in}}%
\pgfpathlineto{\pgfqpoint{9.479082in}{3.478426in}}%
\pgfpathlineto{\pgfqpoint{9.480517in}{3.478075in}}%
\pgfpathlineto{\pgfqpoint{9.481951in}{3.477713in}}%
\pgfpathlineto{\pgfqpoint{9.483386in}{3.477340in}}%
\pgfpathlineto{\pgfqpoint{9.484821in}{3.476957in}}%
\pgfpathlineto{\pgfqpoint{9.486255in}{3.476565in}}%
\pgfpathlineto{\pgfqpoint{9.487116in}{3.476325in}}%
\pgfpathlineto{\pgfqpoint{9.487690in}{3.476163in}}%
\pgfpathlineto{\pgfqpoint{9.489125in}{3.475753in}}%
\pgfpathlineto{\pgfqpoint{9.490559in}{3.475335in}}%
\pgfpathlineto{\pgfqpoint{9.491994in}{3.474909in}}%
\pgfpathlineto{\pgfqpoint{9.493429in}{3.474477in}}%
\pgfpathlineto{\pgfqpoint{9.494863in}{3.474038in}}%
\pgfpathlineto{\pgfqpoint{9.496298in}{3.473593in}}%
\pgfpathlineto{\pgfqpoint{9.497733in}{3.473143in}}%
\pgfpathlineto{\pgfqpoint{9.499167in}{3.472688in}}%
\pgfpathlineto{\pgfqpoint{9.500602in}{3.472228in}}%
\pgfpathlineto{\pgfqpoint{9.502037in}{3.471764in}}%
\pgfpathlineto{\pgfqpoint{9.503471in}{3.471297in}}%
\pgfpathlineto{\pgfqpoint{9.504906in}{3.470825in}}%
\pgfpathlineto{\pgfqpoint{9.506341in}{3.470351in}}%
\pgfpathlineto{\pgfqpoint{9.507775in}{3.469874in}}%
\pgfpathlineto{\pgfqpoint{9.509210in}{3.469394in}}%
\pgfpathlineto{\pgfqpoint{9.510645in}{3.468912in}}%
\pgfpathlineto{\pgfqpoint{9.512079in}{3.468429in}}%
\pgfpathlineto{\pgfqpoint{9.513514in}{3.467944in}}%
\pgfpathlineto{\pgfqpoint{9.514949in}{3.467457in}}%
\pgfpathlineto{\pgfqpoint{9.515795in}{3.467170in}}%
\pgfpathlineto{\pgfqpoint{9.516383in}{3.466970in}}%
\pgfpathlineto{\pgfqpoint{9.517818in}{3.466482in}}%
\pgfpathlineto{\pgfqpoint{9.519253in}{3.465993in}}%
\pgfpathlineto{\pgfqpoint{9.520687in}{3.465504in}}%
\pgfpathlineto{\pgfqpoint{9.522122in}{3.465015in}}%
\pgfpathlineto{\pgfqpoint{9.523557in}{3.464527in}}%
\pgfpathlineto{\pgfqpoint{9.524991in}{3.464038in}}%
\pgfpathlineto{\pgfqpoint{9.526426in}{3.463550in}}%
\pgfpathlineto{\pgfqpoint{9.527861in}{3.463063in}}%
\pgfpathlineto{\pgfqpoint{9.529295in}{3.462577in}}%
\pgfpathlineto{\pgfqpoint{9.530730in}{3.462093in}}%
\pgfpathlineto{\pgfqpoint{9.532165in}{3.461609in}}%
\pgfpathlineto{\pgfqpoint{9.533599in}{3.461127in}}%
\pgfpathlineto{\pgfqpoint{9.535034in}{3.460646in}}%
\pgfpathlineto{\pgfqpoint{9.536468in}{3.460167in}}%
\pgfpathlineto{\pgfqpoint{9.537903in}{3.459690in}}%
\pgfpathlineto{\pgfqpoint{9.539338in}{3.459215in}}%
\pgfpathlineto{\pgfqpoint{9.540772in}{3.458742in}}%
\pgfpathlineto{\pgfqpoint{9.542207in}{3.458271in}}%
\pgfpathlineto{\pgfqpoint{9.543642in}{3.457803in}}%
\pgfpathlineto{\pgfqpoint{9.544474in}{3.457532in}}%
\pgfpathlineto{\pgfqpoint{9.545076in}{3.457337in}}%
\pgfpathlineto{\pgfqpoint{9.546511in}{3.456883in}}%
\pgfpathlineto{\pgfqpoint{9.547946in}{3.456449in}}%
\pgfpathlineto{\pgfqpoint{9.549380in}{3.456034in}}%
\pgfpathlineto{\pgfqpoint{9.550815in}{3.455645in}}%
\pgfpathlineto{\pgfqpoint{9.552250in}{3.455290in}}%
\pgfpathlineto{\pgfqpoint{9.553684in}{3.454968in}}%
\pgfpathlineto{\pgfqpoint{9.555119in}{3.454683in}}%
\pgfpathlineto{\pgfqpoint{9.556554in}{3.454436in}}%
\pgfpathlineto{\pgfqpoint{9.557988in}{3.454226in}}%
\pgfpathlineto{\pgfqpoint{9.559423in}{3.454054in}}%
\pgfpathlineto{\pgfqpoint{9.560858in}{3.453917in}}%
\pgfpathlineto{\pgfqpoint{9.562292in}{3.453813in}}%
\pgfpathlineto{\pgfqpoint{9.563727in}{3.453741in}}%
\pgfpathlineto{\pgfqpoint{9.565162in}{3.453700in}}%
\pgfpathlineto{\pgfqpoint{9.566596in}{3.453687in}}%
\pgfpathlineto{\pgfqpoint{9.568031in}{3.453701in}}%
\pgfpathlineto{\pgfqpoint{9.569466in}{3.453742in}}%
\pgfpathlineto{\pgfqpoint{9.570900in}{3.453807in}}%
\pgfpathlineto{\pgfqpoint{9.572335in}{3.453896in}}%
\pgfpathlineto{\pgfqpoint{9.573153in}{3.453957in}}%
\pgfpathlineto{\pgfqpoint{9.573770in}{3.454008in}}%
\pgfpathlineto{\pgfqpoint{9.575204in}{3.454141in}}%
\pgfpathlineto{\pgfqpoint{9.576639in}{3.454294in}}%
\pgfpathlineto{\pgfqpoint{9.578074in}{3.454467in}}%
\pgfpathlineto{\pgfqpoint{9.579508in}{3.454659in}}%
\pgfpathlineto{\pgfqpoint{9.580943in}{3.454868in}}%
\pgfpathlineto{\pgfqpoint{9.582378in}{3.455094in}}%
\pgfpathlineto{\pgfqpoint{9.583812in}{3.455337in}}%
\pgfpathlineto{\pgfqpoint{9.585247in}{3.455595in}}%
\pgfpathlineto{\pgfqpoint{9.586682in}{3.455868in}}%
\pgfpathlineto{\pgfqpoint{9.588116in}{3.456155in}}%
\pgfpathlineto{\pgfqpoint{9.589551in}{3.456455in}}%
\pgfpathlineto{\pgfqpoint{9.590986in}{3.456768in}}%
\pgfpathlineto{\pgfqpoint{9.592420in}{3.457094in}}%
\pgfpathlineto{\pgfqpoint{9.593855in}{3.457432in}}%
\pgfpathlineto{\pgfqpoint{9.595290in}{3.457781in}}%
\pgfpathlineto{\pgfqpoint{9.596724in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{9.598159in}{3.458512in}}%
\pgfpathlineto{\pgfqpoint{9.599594in}{3.458892in}}%
\pgfpathlineto{\pgfqpoint{9.601028in}{3.459282in}}%
\pgfpathlineto{\pgfqpoint{9.601832in}{3.459505in}}%
\pgfpathlineto{\pgfqpoint{9.602463in}{3.459681in}}%
\pgfpathlineto{\pgfqpoint{9.603898in}{3.460090in}}%
\pgfpathlineto{\pgfqpoint{9.605332in}{3.460506in}}%
\pgfpathlineto{\pgfqpoint{9.606767in}{3.460931in}}%
\pgfpathlineto{\pgfqpoint{9.608202in}{3.461364in}}%
\pgfpathlineto{\pgfqpoint{9.609636in}{3.461804in}}%
\pgfpathlineto{\pgfqpoint{9.611071in}{3.462252in}}%
\pgfpathlineto{\pgfqpoint{9.612506in}{3.462707in}}%
\pgfpathlineto{\pgfqpoint{9.613940in}{3.463168in}}%
\pgfpathlineto{\pgfqpoint{9.615375in}{3.463636in}}%
\pgfpathlineto{\pgfqpoint{9.616810in}{3.464111in}}%
\pgfpathlineto{\pgfqpoint{9.618244in}{3.464591in}}%
\pgfpathlineto{\pgfqpoint{9.619679in}{3.465077in}}%
\pgfpathlineto{\pgfqpoint{9.621114in}{3.465569in}}%
\pgfpathlineto{\pgfqpoint{9.622548in}{3.466067in}}%
\pgfpathlineto{\pgfqpoint{9.623983in}{3.466569in}}%
\pgfpathlineto{\pgfqpoint{9.625418in}{3.467077in}}%
\pgfpathlineto{\pgfqpoint{9.626852in}{3.467590in}}%
\pgfpathlineto{\pgfqpoint{9.628287in}{3.468108in}}%
\pgfpathlineto{\pgfqpoint{9.629722in}{3.468630in}}%
\pgfpathlineto{\pgfqpoint{9.630511in}{3.468919in}}%
\pgfpathlineto{\pgfqpoint{9.631156in}{3.469157in}}%
\pgfpathlineto{\pgfqpoint{9.632591in}{3.469688in}}%
\pgfpathlineto{\pgfqpoint{9.634026in}{3.470224in}}%
\pgfpathlineto{\pgfqpoint{9.635460in}{3.470763in}}%
\pgfpathlineto{\pgfqpoint{9.636895in}{3.471307in}}%
\pgfpathlineto{\pgfqpoint{9.638330in}{3.471855in}}%
\pgfpathlineto{\pgfqpoint{9.639764in}{3.472406in}}%
\pgfpathlineto{\pgfqpoint{9.641199in}{3.472961in}}%
\pgfpathlineto{\pgfqpoint{9.642634in}{3.473520in}}%
\pgfpathlineto{\pgfqpoint{9.644068in}{3.474082in}}%
\pgfpathlineto{\pgfqpoint{9.645503in}{3.474648in}}%
\pgfpathlineto{\pgfqpoint{9.646938in}{3.475218in}}%
\pgfpathlineto{\pgfqpoint{9.648372in}{3.475790in}}%
\pgfpathlineto{\pgfqpoint{9.649807in}{3.476366in}}%
\pgfpathlineto{\pgfqpoint{9.651242in}{3.476945in}}%
\pgfpathlineto{\pgfqpoint{9.652676in}{3.477527in}}%
\pgfpathlineto{\pgfqpoint{9.654111in}{3.478112in}}%
\pgfpathlineto{\pgfqpoint{9.655546in}{3.478700in}}%
\pgfpathlineto{\pgfqpoint{9.656980in}{3.479291in}}%
\pgfpathlineto{\pgfqpoint{9.658415in}{3.479885in}}%
\pgfpathlineto{\pgfqpoint{9.659190in}{3.480207in}}%
\pgfpathlineto{\pgfqpoint{9.659850in}{3.480482in}}%
\pgfpathlineto{\pgfqpoint{9.661284in}{3.481081in}}%
\pgfpathlineto{\pgfqpoint{9.662719in}{3.481683in}}%
\pgfpathlineto{\pgfqpoint{9.664154in}{3.482288in}}%
\pgfpathlineto{\pgfqpoint{9.665588in}{3.482896in}}%
\pgfpathlineto{\pgfqpoint{9.667023in}{3.483506in}}%
\pgfpathlineto{\pgfqpoint{9.668458in}{3.484119in}}%
\pgfpathlineto{\pgfqpoint{9.669892in}{3.484734in}}%
\pgfpathlineto{\pgfqpoint{9.671327in}{3.485352in}}%
\pgfpathlineto{\pgfqpoint{9.672762in}{3.485973in}}%
\pgfpathlineto{\pgfqpoint{9.674196in}{3.486596in}}%
\pgfpathlineto{\pgfqpoint{9.675631in}{3.487221in}}%
\pgfpathlineto{\pgfqpoint{9.677065in}{3.487849in}}%
\pgfpathlineto{\pgfqpoint{9.678500in}{3.488479in}}%
\pgfpathlineto{\pgfqpoint{9.679935in}{3.489111in}}%
\pgfpathlineto{\pgfqpoint{9.681369in}{3.489746in}}%
\pgfpathlineto{\pgfqpoint{9.682804in}{3.490383in}}%
\pgfpathlineto{\pgfqpoint{9.684239in}{3.491022in}}%
\pgfpathlineto{\pgfqpoint{9.685673in}{3.491664in}}%
\pgfpathlineto{\pgfqpoint{9.687108in}{3.492308in}}%
\pgfpathlineto{\pgfqpoint{9.687869in}{3.492650in}}%
\pgfpathlineto{\pgfqpoint{9.688543in}{3.492954in}}%
\pgfpathlineto{\pgfqpoint{9.689977in}{3.493603in}}%
\pgfpathlineto{\pgfqpoint{9.691412in}{3.494253in}}%
\pgfpathlineto{\pgfqpoint{9.692847in}{3.494906in}}%
\pgfpathlineto{\pgfqpoint{9.694281in}{3.495562in}}%
\pgfpathlineto{\pgfqpoint{9.695716in}{3.496219in}}%
\pgfpathlineto{\pgfqpoint{9.697151in}{3.496879in}}%
\pgfpathlineto{\pgfqpoint{9.698585in}{3.497540in}}%
\pgfpathlineto{\pgfqpoint{9.700020in}{3.498204in}}%
\pgfpathlineto{\pgfqpoint{9.701455in}{3.498870in}}%
\pgfpathlineto{\pgfqpoint{9.702889in}{3.499539in}}%
\pgfpathlineto{\pgfqpoint{9.704324in}{3.500209in}}%
\pgfpathlineto{\pgfqpoint{9.705759in}{3.500882in}}%
\pgfpathlineto{\pgfqpoint{9.707193in}{3.501556in}}%
\pgfpathlineto{\pgfqpoint{9.708628in}{3.502233in}}%
\pgfpathlineto{\pgfqpoint{9.710063in}{3.502912in}}%
\pgfpathlineto{\pgfqpoint{9.711497in}{3.503593in}}%
\pgfpathlineto{\pgfqpoint{9.712932in}{3.504277in}}%
\pgfpathlineto{\pgfqpoint{9.714367in}{3.504962in}}%
\pgfpathlineto{\pgfqpoint{9.715801in}{3.505650in}}%
\pgfpathlineto{\pgfqpoint{9.716547in}{3.506008in}}%
\pgfpathlineto{\pgfqpoint{9.717236in}{3.506338in}}%
\pgfpathlineto{\pgfqpoint{9.718671in}{3.507019in}}%
\pgfpathlineto{\pgfqpoint{9.720105in}{3.507688in}}%
\pgfpathlineto{\pgfqpoint{9.721540in}{3.508352in}}%
\pgfpathlineto{\pgfqpoint{9.722975in}{3.509012in}}%
\pgfpathlineto{\pgfqpoint{9.724409in}{3.509668in}}%
\pgfpathlineto{\pgfqpoint{9.725844in}{3.510320in}}%
\pgfpathlineto{\pgfqpoint{9.727279in}{3.510941in}}%
\pgfpathlineto{\pgfqpoint{9.728713in}{3.511510in}}%
\pgfpathlineto{\pgfqpoint{9.730148in}{3.512023in}}%
\pgfpathlineto{\pgfqpoint{9.731583in}{3.512481in}}%
\pgfpathlineto{\pgfqpoint{9.733017in}{3.512885in}}%
\pgfpathlineto{\pgfqpoint{9.734452in}{3.513238in}}%
\pgfpathlineto{\pgfqpoint{9.735887in}{3.513540in}}%
\pgfpathlineto{\pgfqpoint{9.737321in}{3.513792in}}%
\pgfpathlineto{\pgfqpoint{9.738756in}{3.513997in}}%
\pgfpathlineto{\pgfqpoint{9.740191in}{3.514155in}}%
\pgfpathlineto{\pgfqpoint{9.741625in}{3.514268in}}%
\pgfpathlineto{\pgfqpoint{9.743060in}{3.514338in}}%
\pgfpathlineto{\pgfqpoint{9.744495in}{3.514366in}}%
\pgfpathlineto{\pgfqpoint{9.745226in}{3.514365in}}%
\pgfpathlineto{\pgfqpoint{9.745929in}{3.514354in}}%
\pgfpathlineto{\pgfqpoint{9.747364in}{3.514303in}}%
\pgfpathlineto{\pgfqpoint{9.748799in}{3.514214in}}%
\pgfpathlineto{\pgfqpoint{9.750233in}{3.514090in}}%
\pgfpathlineto{\pgfqpoint{9.751668in}{3.513932in}}%
\pgfpathlineto{\pgfqpoint{9.753103in}{3.513740in}}%
\pgfpathlineto{\pgfqpoint{9.754537in}{3.513517in}}%
\pgfpathlineto{\pgfqpoint{9.755972in}{3.513264in}}%
\pgfpathlineto{\pgfqpoint{9.757407in}{3.512981in}}%
\pgfpathlineto{\pgfqpoint{9.758841in}{3.512671in}}%
\pgfpathlineto{\pgfqpoint{9.760276in}{3.512335in}}%
\pgfpathlineto{\pgfqpoint{9.761711in}{3.511974in}}%
\pgfpathlineto{\pgfqpoint{9.763145in}{3.511589in}}%
\pgfpathlineto{\pgfqpoint{9.764580in}{3.511180in}}%
\pgfpathlineto{\pgfqpoint{9.766015in}{3.510751in}}%
\pgfpathlineto{\pgfqpoint{9.767449in}{3.510300in}}%
\pgfpathlineto{\pgfqpoint{9.768884in}{3.509831in}}%
\pgfpathlineto{\pgfqpoint{9.770319in}{3.509342in}}%
\pgfpathlineto{\pgfqpoint{9.771753in}{3.508837in}}%
\pgfpathlineto{\pgfqpoint{9.773188in}{3.508314in}}%
\pgfpathlineto{\pgfqpoint{9.773905in}{3.508047in}}%
\pgfpathlineto{\pgfqpoint{9.774623in}{3.507776in}}%
\pgfpathlineto{\pgfqpoint{9.776057in}{3.507224in}}%
\pgfpathlineto{\pgfqpoint{9.777492in}{3.506657in}}%
\pgfpathlineto{\pgfqpoint{9.778927in}{3.506078in}}%
\pgfpathlineto{\pgfqpoint{9.780361in}{3.505486in}}%
\pgfpathlineto{\pgfqpoint{9.781796in}{3.504883in}}%
\pgfpathlineto{\pgfqpoint{9.783231in}{3.504269in}}%
\pgfpathlineto{\pgfqpoint{9.784665in}{3.503646in}}%
\pgfpathlineto{\pgfqpoint{9.786100in}{3.503013in}}%
\pgfpathlineto{\pgfqpoint{9.787535in}{3.502371in}}%
\pgfpathlineto{\pgfqpoint{9.788969in}{3.501722in}}%
\pgfpathlineto{\pgfqpoint{9.790404in}{3.501065in}}%
\pgfpathlineto{\pgfqpoint{9.791839in}{3.500402in}}%
\pgfpathlineto{\pgfqpoint{9.793273in}{3.499732in}}%
\pgfpathlineto{\pgfqpoint{9.794708in}{3.499057in}}%
\pgfpathlineto{\pgfqpoint{9.796143in}{3.498377in}}%
\pgfpathlineto{\pgfqpoint{9.797577in}{3.497693in}}%
\pgfpathlineto{\pgfqpoint{9.799012in}{3.497004in}}%
\pgfpathlineto{\pgfqpoint{9.800447in}{3.496312in}}%
\pgfpathlineto{\pgfqpoint{9.801881in}{3.495617in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{3.495275in}}%
\pgfpathlineto{\pgfqpoint{9.803316in}{3.494919in}}%
\pgfpathlineto{\pgfqpoint{9.804751in}{3.494219in}}%
\pgfpathlineto{\pgfqpoint{9.806185in}{3.493517in}}%
\pgfpathlineto{\pgfqpoint{9.807620in}{3.492814in}}%
\pgfpathlineto{\pgfqpoint{9.809055in}{3.492109in}}%
\pgfpathlineto{\pgfqpoint{9.810489in}{3.491404in}}%
\pgfpathlineto{\pgfqpoint{9.811924in}{3.490699in}}%
\pgfpathlineto{\pgfqpoint{9.813359in}{3.489993in}}%
\pgfpathlineto{\pgfqpoint{9.814793in}{3.489288in}}%
\pgfpathlineto{\pgfqpoint{9.816228in}{3.488583in}}%
\pgfpathlineto{\pgfqpoint{9.817662in}{3.487879in}}%
\pgfpathlineto{\pgfqpoint{9.819097in}{3.487177in}}%
\pgfpathlineto{\pgfqpoint{9.820532in}{3.486475in}}%
\pgfpathlineto{\pgfqpoint{9.821966in}{3.485775in}}%
\pgfpathlineto{\pgfqpoint{9.823401in}{3.485077in}}%
\pgfpathlineto{\pgfqpoint{9.824836in}{3.484382in}}%
\pgfpathlineto{\pgfqpoint{9.826270in}{3.483688in}}%
\pgfpathlineto{\pgfqpoint{9.827705in}{3.482997in}}%
\pgfpathlineto{\pgfqpoint{9.829140in}{3.482309in}}%
\pgfpathlineto{\pgfqpoint{9.830574in}{3.481623in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{3.481295in}}%
\pgfpathlineto{\pgfqpoint{9.832009in}{3.480941in}}%
\pgfpathlineto{\pgfqpoint{9.833444in}{3.480261in}}%
\pgfpathlineto{\pgfqpoint{9.834878in}{3.479585in}}%
\pgfpathlineto{\pgfqpoint{9.836313in}{3.478913in}}%
\pgfpathlineto{\pgfqpoint{9.837748in}{3.478244in}}%
\pgfpathlineto{\pgfqpoint{9.839182in}{3.477579in}}%
\pgfpathlineto{\pgfqpoint{9.840617in}{3.476918in}}%
\pgfpathlineto{\pgfqpoint{9.842052in}{3.476261in}}%
\pgfpathlineto{\pgfqpoint{9.843486in}{3.475608in}}%
\pgfpathlineto{\pgfqpoint{9.844921in}{3.474959in}}%
\pgfpathlineto{\pgfqpoint{9.846356in}{3.474315in}}%
\pgfpathlineto{\pgfqpoint{9.847790in}{3.473675in}}%
\pgfpathlineto{\pgfqpoint{9.849225in}{3.473040in}}%
\pgfpathlineto{\pgfqpoint{9.850660in}{3.472409in}}%
\pgfpathlineto{\pgfqpoint{9.852094in}{3.471783in}}%
\pgfpathlineto{\pgfqpoint{9.853529in}{3.471161in}}%
\pgfpathlineto{\pgfqpoint{9.854964in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{9.856398in}{3.469933in}}%
\pgfpathlineto{\pgfqpoint{9.857833in}{3.469326in}}%
\pgfpathlineto{\pgfqpoint{9.859268in}{3.468724in}}%
\pgfpathlineto{\pgfqpoint{9.859942in}{3.468443in}}%
\pgfpathlineto{\pgfqpoint{9.860702in}{3.468127in}}%
\pgfpathlineto{\pgfqpoint{9.862137in}{3.467536in}}%
\pgfpathlineto{\pgfqpoint{9.863572in}{3.466949in}}%
\pgfpathlineto{\pgfqpoint{9.865006in}{3.466367in}}%
\pgfpathlineto{\pgfqpoint{9.866441in}{3.465791in}}%
\pgfpathlineto{\pgfqpoint{9.867876in}{3.465219in}}%
\pgfpathlineto{\pgfqpoint{9.869310in}{3.464653in}}%
\pgfpathlineto{\pgfqpoint{9.870745in}{3.464092in}}%
\pgfpathlineto{\pgfqpoint{9.872180in}{3.463536in}}%
\pgfpathlineto{\pgfqpoint{9.873614in}{3.462986in}}%
\pgfpathlineto{\pgfqpoint{9.875049in}{3.462441in}}%
\pgfpathlineto{\pgfqpoint{9.876484in}{3.461901in}}%
\pgfpathlineto{\pgfqpoint{9.877918in}{3.461366in}}%
\pgfpathlineto{\pgfqpoint{9.879353in}{3.460836in}}%
\pgfpathlineto{\pgfqpoint{9.880788in}{3.460312in}}%
\pgfpathlineto{\pgfqpoint{9.882222in}{3.459793in}}%
\pgfpathlineto{\pgfqpoint{9.883657in}{3.459280in}}%
\pgfpathlineto{\pgfqpoint{9.885092in}{3.458771in}}%
\pgfpathlineto{\pgfqpoint{9.886526in}{3.458268in}}%
\pgfpathlineto{\pgfqpoint{9.887961in}{3.457770in}}%
\pgfpathlineto{\pgfqpoint{9.888621in}{3.457543in}}%
\pgfpathlineto{\pgfqpoint{9.889396in}{3.457277in}}%
\pgfpathlineto{\pgfqpoint{9.890830in}{3.456793in}}%
\pgfpathlineto{\pgfqpoint{9.892265in}{3.456325in}}%
\pgfpathlineto{\pgfqpoint{9.893700in}{3.455883in}}%
\pgfpathlineto{\pgfqpoint{9.895134in}{3.455479in}}%
\pgfpathlineto{\pgfqpoint{9.896569in}{3.455126in}}%
\pgfpathlineto{\pgfqpoint{9.898004in}{3.454823in}}%
\pgfpathlineto{\pgfqpoint{9.899438in}{3.454564in}}%
\pgfpathlineto{\pgfqpoint{9.900873in}{3.454345in}}%
\pgfpathlineto{\pgfqpoint{9.902308in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{9.903742in}{3.454025in}}%
\pgfpathlineto{\pgfqpoint{9.905177in}{3.453920in}}%
\pgfpathlineto{\pgfqpoint{9.906612in}{3.453848in}}%
\pgfpathlineto{\pgfqpoint{9.908046in}{3.453808in}}%
\pgfpathlineto{\pgfqpoint{9.909481in}{3.453798in}}%
\pgfpathlineto{\pgfqpoint{9.910916in}{3.453817in}}%
\pgfpathlineto{\pgfqpoint{9.912350in}{3.453864in}}%
\pgfpathlineto{\pgfqpoint{9.913785in}{3.453937in}}%
\pgfpathlineto{\pgfqpoint{9.915220in}{3.454035in}}%
\pgfpathlineto{\pgfqpoint{9.916654in}{3.454156in}}%
\pgfpathlineto{\pgfqpoint{9.917300in}{3.454218in}}%
\pgfpathlineto{\pgfqpoint{9.918089in}{3.454300in}}%
\pgfpathlineto{\pgfqpoint{9.919524in}{3.454466in}}%
\pgfpathlineto{\pgfqpoint{9.920958in}{3.454651in}}%
\pgfpathlineto{\pgfqpoint{9.922393in}{3.454857in}}%
\pgfpathlineto{\pgfqpoint{9.923828in}{3.455081in}}%
\pgfpathlineto{\pgfqpoint{9.925262in}{3.455323in}}%
\pgfpathlineto{\pgfqpoint{9.926697in}{3.455581in}}%
\pgfpathlineto{\pgfqpoint{9.928132in}{3.455856in}}%
\pgfpathlineto{\pgfqpoint{9.929566in}{3.456147in}}%
\pgfpathlineto{\pgfqpoint{9.931001in}{3.456452in}}%
\pgfpathlineto{\pgfqpoint{9.932436in}{3.456771in}}%
\pgfpathlineto{\pgfqpoint{9.933870in}{3.457104in}}%
\pgfpathlineto{\pgfqpoint{9.935305in}{3.457450in}}%
\pgfpathlineto{\pgfqpoint{9.936740in}{3.457808in}}%
\pgfpathlineto{\pgfqpoint{9.938174in}{3.458178in}}%
\pgfpathlineto{\pgfqpoint{9.939609in}{3.458560in}}%
\pgfpathlineto{\pgfqpoint{9.941044in}{3.458952in}}%
\pgfpathlineto{\pgfqpoint{9.942478in}{3.459355in}}%
\pgfpathlineto{\pgfqpoint{9.943913in}{3.459768in}}%
\pgfpathlineto{\pgfqpoint{9.945348in}{3.460191in}}%
\pgfpathlineto{\pgfqpoint{9.945979in}{3.460379in}}%
\pgfpathlineto{\pgfqpoint{9.946782in}{3.460622in}}%
\pgfpathlineto{\pgfqpoint{9.948217in}{3.461063in}}%
\pgfpathlineto{\pgfqpoint{9.949652in}{3.461512in}}%
\pgfpathlineto{\pgfqpoint{9.951086in}{3.461970in}}%
\pgfpathlineto{\pgfqpoint{9.952521in}{3.462435in}}%
\pgfpathlineto{\pgfqpoint{9.953956in}{3.462908in}}%
\pgfpathlineto{\pgfqpoint{9.955390in}{3.463389in}}%
\pgfpathlineto{\pgfqpoint{9.956825in}{3.463876in}}%
\pgfpathlineto{\pgfqpoint{9.958260in}{3.464371in}}%
\pgfpathlineto{\pgfqpoint{9.959694in}{3.464871in}}%
\pgfpathlineto{\pgfqpoint{9.961129in}{3.465379in}}%
\pgfpathlineto{\pgfqpoint{9.962563in}{3.465892in}}%
\pgfpathlineto{\pgfqpoint{9.963998in}{3.466411in}}%
\pgfpathlineto{\pgfqpoint{9.965433in}{3.466936in}}%
\pgfpathlineto{\pgfqpoint{9.966867in}{3.467467in}}%
\pgfpathlineto{\pgfqpoint{9.968302in}{3.468003in}}%
\pgfpathlineto{\pgfqpoint{9.969737in}{3.468544in}}%
\pgfpathlineto{\pgfqpoint{9.971171in}{3.469090in}}%
\pgfpathlineto{\pgfqpoint{9.972606in}{3.469641in}}%
\pgfpathlineto{\pgfqpoint{9.974041in}{3.470196in}}%
\pgfpathlineto{\pgfqpoint{9.974658in}{3.470437in}}%
\pgfpathlineto{\pgfqpoint{9.975475in}{3.470757in}}%
\pgfpathlineto{\pgfqpoint{9.976910in}{3.471321in}}%
\pgfpathlineto{\pgfqpoint{9.978345in}{3.471890in}}%
\pgfpathlineto{\pgfqpoint{9.979779in}{3.472464in}}%
\pgfpathlineto{\pgfqpoint{9.981214in}{3.473041in}}%
\pgfpathlineto{\pgfqpoint{9.982649in}{3.473622in}}%
\pgfpathlineto{\pgfqpoint{9.984083in}{3.474207in}}%
\pgfpathlineto{\pgfqpoint{9.985518in}{3.474796in}}%
\pgfpathlineto{\pgfqpoint{9.986953in}{3.475389in}}%
\pgfpathlineto{\pgfqpoint{9.988387in}{3.475986in}}%
\pgfpathlineto{\pgfqpoint{9.989822in}{3.476585in}}%
\pgfpathlineto{\pgfqpoint{9.991257in}{3.477189in}}%
\pgfpathlineto{\pgfqpoint{9.992691in}{3.477795in}}%
\pgfpathlineto{\pgfqpoint{9.994126in}{3.478405in}}%
\pgfpathlineto{\pgfqpoint{9.995561in}{3.479019in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.479635in}}%
\pgfpathlineto{\pgfqpoint{9.998430in}{3.480254in}}%
\pgfpathlineto{\pgfqpoint{9.999865in}{3.480877in}}%
\pgfpathlineto{\pgfqpoint{10.001299in}{3.481503in}}%
\pgfpathlineto{\pgfqpoint{10.002734in}{3.482131in}}%
\pgfpathlineto{\pgfqpoint{10.003337in}{3.482396in}}%
\pgfpathlineto{\pgfqpoint{10.004169in}{3.482763in}}%
\pgfpathlineto{\pgfqpoint{10.005603in}{3.483397in}}%
\pgfpathlineto{\pgfqpoint{10.007038in}{3.484034in}}%
\pgfpathlineto{\pgfqpoint{10.008473in}{3.484674in}}%
\pgfpathlineto{\pgfqpoint{10.009907in}{3.485316in}}%
\pgfpathlineto{\pgfqpoint{10.011342in}{3.485961in}}%
\pgfpathlineto{\pgfqpoint{10.012777in}{3.486609in}}%
\pgfpathlineto{\pgfqpoint{10.014211in}{3.487260in}}%
\pgfpathlineto{\pgfqpoint{10.015646in}{3.487913in}}%
\pgfpathlineto{\pgfqpoint{10.017081in}{3.488569in}}%
\pgfpathlineto{\pgfqpoint{10.018515in}{3.489227in}}%
\pgfpathlineto{\pgfqpoint{10.019950in}{3.489888in}}%
\pgfpathlineto{\pgfqpoint{10.021385in}{3.490551in}}%
\pgfpathlineto{\pgfqpoint{10.022819in}{3.491216in}}%
\pgfpathlineto{\pgfqpoint{10.024254in}{3.491885in}}%
\pgfpathlineto{\pgfqpoint{10.025689in}{3.492555in}}%
\pgfpathlineto{\pgfqpoint{10.027123in}{3.493228in}}%
\pgfpathlineto{\pgfqpoint{10.028558in}{3.493903in}}%
\pgfpathlineto{\pgfqpoint{10.029993in}{3.494581in}}%
\pgfpathlineto{\pgfqpoint{10.031427in}{3.495261in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{3.495540in}}%
\pgfpathlineto{\pgfqpoint{10.032862in}{3.495943in}}%
\pgfpathlineto{\pgfqpoint{10.034297in}{3.496624in}}%
\pgfpathlineto{\pgfqpoint{10.035731in}{3.497297in}}%
\pgfpathlineto{\pgfqpoint{10.037166in}{3.497944in}}%
\pgfpathlineto{\pgfqpoint{10.038601in}{3.498552in}}%
\pgfpathlineto{\pgfqpoint{10.040035in}{3.499099in}}%
\pgfpathlineto{\pgfqpoint{10.041470in}{3.499574in}}%
\pgfpathlineto{\pgfqpoint{10.042905in}{3.499978in}}%
\pgfpathlineto{\pgfqpoint{10.044339in}{3.500318in}}%
\pgfpathlineto{\pgfqpoint{10.045774in}{3.500608in}}%
\pgfpathlineto{\pgfqpoint{10.047209in}{3.500856in}}%
\pgfpathlineto{\pgfqpoint{10.048643in}{3.501064in}}%
\pgfpathlineto{\pgfqpoint{10.050078in}{3.501233in}}%
\pgfpathlineto{\pgfqpoint{10.051513in}{3.501365in}}%
\pgfpathlineto{\pgfqpoint{10.052947in}{3.501461in}}%
\pgfpathlineto{\pgfqpoint{10.054382in}{3.501522in}}%
\pgfpathlineto{\pgfqpoint{10.055817in}{3.501549in}}%
\pgfpathlineto{\pgfqpoint{10.057251in}{3.501544in}}%
\pgfpathlineto{\pgfqpoint{10.058686in}{3.501508in}}%
\pgfpathlineto{\pgfqpoint{10.060121in}{3.501442in}}%
\pgfpathlineto{\pgfqpoint{10.060694in}{3.501408in}}%
\pgfpathlineto{\pgfqpoint{10.061555in}{3.501348in}}%
\pgfpathlineto{\pgfqpoint{10.062990in}{3.501225in}}%
\pgfpathlineto{\pgfqpoint{10.064425in}{3.501076in}}%
\pgfpathlineto{\pgfqpoint{10.065859in}{3.500901in}}%
\pgfpathlineto{\pgfqpoint{10.067294in}{3.500702in}}%
\pgfpathlineto{\pgfqpoint{10.068729in}{3.500479in}}%
\pgfpathlineto{\pgfqpoint{10.070163in}{3.500233in}}%
\pgfpathlineto{\pgfqpoint{10.071598in}{3.499966in}}%
\pgfpathlineto{\pgfqpoint{10.073033in}{3.499678in}}%
\pgfpathlineto{\pgfqpoint{10.074467in}{3.499370in}}%
\pgfpathlineto{\pgfqpoint{10.075902in}{3.499044in}}%
\pgfpathlineto{\pgfqpoint{10.077337in}{3.498699in}}%
\pgfpathlineto{\pgfqpoint{10.078771in}{3.498337in}}%
\pgfpathlineto{\pgfqpoint{10.080206in}{3.497959in}}%
\pgfpathlineto{\pgfqpoint{10.081641in}{3.497565in}}%
\pgfpathlineto{\pgfqpoint{10.083075in}{3.497156in}}%
\pgfpathlineto{\pgfqpoint{10.084510in}{3.496734in}}%
\pgfpathlineto{\pgfqpoint{10.085945in}{3.496297in}}%
\pgfpathlineto{\pgfqpoint{10.087379in}{3.495849in}}%
\pgfpathlineto{\pgfqpoint{10.088814in}{3.495388in}}%
\pgfpathlineto{\pgfqpoint{10.089373in}{3.495206in}}%
\pgfpathlineto{\pgfqpoint{10.090249in}{3.494916in}}%
\pgfpathlineto{\pgfqpoint{10.091683in}{3.494434in}}%
\pgfpathlineto{\pgfqpoint{10.093118in}{3.493942in}}%
\pgfpathlineto{\pgfqpoint{10.094553in}{3.493440in}}%
\pgfpathlineto{\pgfqpoint{10.095987in}{3.492929in}}%
\pgfpathlineto{\pgfqpoint{10.097422in}{3.492411in}}%
\pgfpathlineto{\pgfqpoint{10.098857in}{3.491884in}}%
\pgfpathlineto{\pgfqpoint{10.100291in}{3.491351in}}%
\pgfpathlineto{\pgfqpoint{10.101726in}{3.490811in}}%
\pgfpathlineto{\pgfqpoint{10.103160in}{3.490264in}}%
\pgfpathlineto{\pgfqpoint{10.104595in}{3.489713in}}%
\pgfpathlineto{\pgfqpoint{10.106030in}{3.489156in}}%
\pgfpathlineto{\pgfqpoint{10.107464in}{3.488594in}}%
\pgfpathlineto{\pgfqpoint{10.108899in}{3.488028in}}%
\pgfpathlineto{\pgfqpoint{10.110334in}{3.487458in}}%
\pgfpathlineto{\pgfqpoint{10.111768in}{3.486885in}}%
\pgfpathlineto{\pgfqpoint{10.113203in}{3.486309in}}%
\pgfpathlineto{\pgfqpoint{10.114638in}{3.485730in}}%
\pgfpathlineto{\pgfqpoint{10.116072in}{3.485148in}}%
\pgfpathlineto{\pgfqpoint{10.117507in}{3.484565in}}%
\pgfpathlineto{\pgfqpoint{10.118052in}{3.484343in}}%
\pgfpathlineto{\pgfqpoint{10.118942in}{3.483980in}}%
\pgfpathlineto{\pgfqpoint{10.120376in}{3.483394in}}%
\pgfpathlineto{\pgfqpoint{10.121811in}{3.482806in}}%
\pgfpathlineto{\pgfqpoint{10.123246in}{3.482218in}}%
\pgfpathlineto{\pgfqpoint{10.124680in}{3.481630in}}%
\pgfpathlineto{\pgfqpoint{10.126115in}{3.481041in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{3.480452in}}%
\pgfpathlineto{\pgfqpoint{10.128984in}{3.479864in}}%
\pgfpathlineto{\pgfqpoint{10.130419in}{3.479276in}}%
\pgfpathlineto{\pgfqpoint{10.131854in}{3.478689in}}%
\pgfpathlineto{\pgfqpoint{10.133288in}{3.478103in}}%
\pgfpathlineto{\pgfqpoint{10.134723in}{3.477518in}}%
\pgfpathlineto{\pgfqpoint{10.136158in}{3.476935in}}%
\pgfpathlineto{\pgfqpoint{10.137592in}{3.476353in}}%
\pgfpathlineto{\pgfqpoint{10.139027in}{3.475773in}}%
\pgfpathlineto{\pgfqpoint{10.140462in}{3.475195in}}%
\pgfpathlineto{\pgfqpoint{10.141896in}{3.474619in}}%
\pgfpathlineto{\pgfqpoint{10.143331in}{3.474045in}}%
\pgfpathlineto{\pgfqpoint{10.144766in}{3.473474in}}%
\pgfpathlineto{\pgfqpoint{10.146200in}{3.472905in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{3.472695in}}%
\pgfpathlineto{\pgfqpoint{10.147635in}{3.472339in}}%
\pgfpathlineto{\pgfqpoint{10.149070in}{3.471776in}}%
\pgfpathlineto{\pgfqpoint{10.150504in}{3.471215in}}%
\pgfpathlineto{\pgfqpoint{10.151939in}{3.470658in}}%
\pgfpathlineto{\pgfqpoint{10.153374in}{3.470104in}}%
\pgfpathlineto{\pgfqpoint{10.154808in}{3.469553in}}%
\pgfpathlineto{\pgfqpoint{10.156243in}{3.469006in}}%
\pgfpathlineto{\pgfqpoint{10.157678in}{3.468462in}}%
\pgfpathlineto{\pgfqpoint{10.159112in}{3.467921in}}%
\pgfpathlineto{\pgfqpoint{10.160547in}{3.467385in}}%
\pgfpathlineto{\pgfqpoint{10.161982in}{3.466851in}}%
\pgfpathlineto{\pgfqpoint{10.163416in}{3.466322in}}%
\pgfpathlineto{\pgfqpoint{10.164851in}{3.465797in}}%
\pgfpathlineto{\pgfqpoint{10.166286in}{3.465275in}}%
\pgfpathlineto{\pgfqpoint{10.167720in}{3.464757in}}%
\pgfpathlineto{\pgfqpoint{10.169155in}{3.464243in}}%
\pgfpathlineto{\pgfqpoint{10.170590in}{3.463734in}}%
\pgfpathlineto{\pgfqpoint{10.172024in}{3.463228in}}%
\pgfpathlineto{\pgfqpoint{10.173459in}{3.462727in}}%
\pgfpathlineto{\pgfqpoint{10.174894in}{3.462229in}}%
\pgfpathlineto{\pgfqpoint{10.175410in}{3.462051in}}%
\pgfpathlineto{\pgfqpoint{10.176328in}{3.461737in}}%
\pgfpathlineto{\pgfqpoint{10.177763in}{3.461254in}}%
\pgfpathlineto{\pgfqpoint{10.179198in}{3.460786in}}%
\pgfpathlineto{\pgfqpoint{10.180632in}{3.460332in}}%
\pgfpathlineto{\pgfqpoint{10.182067in}{3.459897in}}%
\pgfpathlineto{\pgfqpoint{10.183502in}{3.459488in}}%
\pgfpathlineto{\pgfqpoint{10.184936in}{3.459112in}}%
\pgfpathlineto{\pgfqpoint{10.186371in}{3.458778in}}%
\pgfpathlineto{\pgfqpoint{10.187806in}{3.458493in}}%
\pgfpathlineto{\pgfqpoint{10.189240in}{3.458254in}}%
\pgfpathlineto{\pgfqpoint{10.190675in}{3.458060in}}%
\pgfpathlineto{\pgfqpoint{10.192110in}{3.457908in}}%
\pgfpathlineto{\pgfqpoint{10.193544in}{3.457795in}}%
\pgfpathlineto{\pgfqpoint{10.194979in}{3.457720in}}%
\pgfpathlineto{\pgfqpoint{10.196414in}{3.457681in}}%
\pgfpathlineto{\pgfqpoint{10.197848in}{3.457675in}}%
\pgfpathlineto{\pgfqpoint{10.199283in}{3.457701in}}%
\pgfpathlineto{\pgfqpoint{10.200718in}{3.457756in}}%
\pgfpathlineto{\pgfqpoint{10.202152in}{3.457841in}}%
\pgfpathlineto{\pgfqpoint{10.203587in}{3.457952in}}%
\pgfpathlineto{\pgfqpoint{10.204089in}{3.457997in}}%
\pgfpathlineto{\pgfqpoint{10.205022in}{3.458089in}}%
\pgfpathlineto{\pgfqpoint{10.206456in}{3.458249in}}%
\pgfpathlineto{\pgfqpoint{10.207891in}{3.458433in}}%
\pgfpathlineto{\pgfqpoint{10.209326in}{3.458639in}}%
\pgfpathlineto{\pgfqpoint{10.210760in}{3.458866in}}%
\pgfpathlineto{\pgfqpoint{10.212195in}{3.459112in}}%
\pgfpathlineto{\pgfqpoint{10.213630in}{3.459377in}}%
\pgfpathlineto{\pgfqpoint{10.215064in}{3.459660in}}%
\pgfpathlineto{\pgfqpoint{10.216499in}{3.459960in}}%
\pgfpathlineto{\pgfqpoint{10.217934in}{3.460276in}}%
\pgfpathlineto{\pgfqpoint{10.219368in}{3.460608in}}%
\pgfpathlineto{\pgfqpoint{10.220803in}{3.460954in}}%
\pgfpathlineto{\pgfqpoint{10.222238in}{3.461315in}}%
\pgfpathlineto{\pgfqpoint{10.223672in}{3.461689in}}%
\pgfpathlineto{\pgfqpoint{10.225107in}{3.462076in}}%
\pgfpathlineto{\pgfqpoint{10.226542in}{3.462475in}}%
\pgfpathlineto{\pgfqpoint{10.227976in}{3.462886in}}%
\pgfpathlineto{\pgfqpoint{10.229411in}{3.463308in}}%
\pgfpathlineto{\pgfqpoint{10.230846in}{3.463741in}}%
\pgfpathlineto{\pgfqpoint{10.232280in}{3.464184in}}%
\pgfpathlineto{\pgfqpoint{10.232768in}{3.464337in}}%
\pgfpathlineto{\pgfqpoint{10.233715in}{3.464638in}}%
\pgfpathlineto{\pgfqpoint{10.235150in}{3.465100in}}%
\pgfpathlineto{\pgfqpoint{10.236584in}{3.465572in}}%
\pgfpathlineto{\pgfqpoint{10.238019in}{3.466053in}}%
\pgfpathlineto{\pgfqpoint{10.239454in}{3.466542in}}%
\pgfpathlineto{\pgfqpoint{10.240888in}{3.467039in}}%
\pgfpathlineto{\pgfqpoint{10.242323in}{3.467544in}}%
\pgfpathlineto{\pgfqpoint{10.243757in}{3.468057in}}%
\pgfpathlineto{\pgfqpoint{10.245192in}{3.468577in}}%
\pgfpathlineto{\pgfqpoint{10.246627in}{3.469103in}}%
\pgfpathlineto{\pgfqpoint{10.248061in}{3.469637in}}%
\pgfpathlineto{\pgfqpoint{10.249496in}{3.470177in}}%
\pgfpathlineto{\pgfqpoint{10.250931in}{3.470723in}}%
\pgfpathlineto{\pgfqpoint{10.252365in}{3.471275in}}%
\pgfpathlineto{\pgfqpoint{10.253800in}{3.471833in}}%
\pgfpathlineto{\pgfqpoint{10.255235in}{3.472397in}}%
\pgfpathlineto{\pgfqpoint{10.256669in}{3.472966in}}%
\pgfpathlineto{\pgfqpoint{10.258104in}{3.473541in}}%
\pgfpathlineto{\pgfqpoint{10.259539in}{3.474121in}}%
\pgfpathlineto{\pgfqpoint{10.260973in}{3.474705in}}%
\pgfpathlineto{\pgfqpoint{10.261447in}{3.474899in}}%
\pgfpathlineto{\pgfqpoint{10.262408in}{3.475295in}}%
\pgfpathlineto{\pgfqpoint{10.263843in}{3.475889in}}%
\pgfpathlineto{\pgfqpoint{10.265277in}{3.476488in}}%
\pgfpathlineto{\pgfqpoint{10.266712in}{3.477091in}}%
\pgfpathlineto{\pgfqpoint{10.268147in}{3.477698in}}%
\pgfpathlineto{\pgfqpoint{10.269581in}{3.478310in}}%
\pgfpathlineto{\pgfqpoint{10.271016in}{3.478926in}}%
\pgfpathlineto{\pgfqpoint{10.272451in}{3.479546in}}%
\pgfpathlineto{\pgfqpoint{10.273885in}{3.480169in}}%
\pgfpathlineto{\pgfqpoint{10.275320in}{3.480797in}}%
\pgfpathlineto{\pgfqpoint{10.276755in}{3.481428in}}%
\pgfpathlineto{\pgfqpoint{10.278189in}{3.482063in}}%
\pgfpathlineto{\pgfqpoint{10.279624in}{3.482701in}}%
\pgfpathlineto{\pgfqpoint{10.281059in}{3.483343in}}%
\pgfpathlineto{\pgfqpoint{10.282493in}{3.483988in}}%
\pgfpathlineto{\pgfqpoint{10.283928in}{3.484637in}}%
\pgfpathlineto{\pgfqpoint{10.285363in}{3.485289in}}%
\pgfpathlineto{\pgfqpoint{10.286797in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{10.288232in}{3.486602in}}%
\pgfpathlineto{\pgfqpoint{10.289667in}{3.487263in}}%
\pgfpathlineto{\pgfqpoint{10.290126in}{3.487475in}}%
\pgfpathlineto{\pgfqpoint{10.291101in}{3.487927in}}%
\pgfpathlineto{\pgfqpoint{10.292536in}{3.488595in}}%
\pgfpathlineto{\pgfqpoint{10.293971in}{3.489265in}}%
\pgfpathlineto{\pgfqpoint{10.295405in}{3.489938in}}%
\pgfpathlineto{\pgfqpoint{10.296840in}{3.490614in}}%
\pgfpathlineto{\pgfqpoint{10.298275in}{3.491293in}}%
\pgfpathlineto{\pgfqpoint{10.299709in}{3.491975in}}%
\pgfpathlineto{\pgfqpoint{10.301144in}{3.492659in}}%
\pgfpathlineto{\pgfqpoint{10.302579in}{3.493346in}}%
\pgfpathlineto{\pgfqpoint{10.304013in}{3.494036in}}%
\pgfpathlineto{\pgfqpoint{10.305448in}{3.494728in}}%
\pgfpathlineto{\pgfqpoint{10.306883in}{3.495423in}}%
\pgfpathlineto{\pgfqpoint{10.308317in}{3.496121in}}%
\pgfpathlineto{\pgfqpoint{10.309752in}{3.496821in}}%
\pgfpathlineto{\pgfqpoint{10.311187in}{3.497524in}}%
\pgfpathlineto{\pgfqpoint{10.312621in}{3.498229in}}%
\pgfpathlineto{\pgfqpoint{10.314056in}{3.498937in}}%
\pgfpathlineto{\pgfqpoint{10.315491in}{3.499648in}}%
\pgfpathlineto{\pgfqpoint{10.316925in}{3.500360in}}%
\pgfpathlineto{\pgfqpoint{10.318360in}{3.501076in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{3.501298in}}%
\pgfpathlineto{\pgfqpoint{10.319795in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{10.321229in}{3.502499in}}%
\pgfpathlineto{\pgfqpoint{10.322664in}{3.503168in}}%
\pgfpathlineto{\pgfqpoint{10.324099in}{3.503787in}}%
\pgfpathlineto{\pgfqpoint{10.325533in}{3.504358in}}%
\pgfpathlineto{\pgfqpoint{10.326968in}{3.504878in}}%
\pgfpathlineto{\pgfqpoint{10.328403in}{3.505349in}}%
\pgfpathlineto{\pgfqpoint{10.329837in}{3.505773in}}%
\pgfpathlineto{\pgfqpoint{10.331272in}{3.506154in}}%
\pgfpathlineto{\pgfqpoint{10.332707in}{3.506493in}}%
\pgfpathlineto{\pgfqpoint{10.334141in}{3.506788in}}%
\pgfpathlineto{\pgfqpoint{10.335576in}{3.507041in}}%
\pgfpathlineto{\pgfqpoint{10.337011in}{3.507253in}}%
\pgfpathlineto{\pgfqpoint{10.338445in}{3.507426in}}%
\pgfpathlineto{\pgfqpoint{10.339880in}{3.507560in}}%
\pgfpathlineto{\pgfqpoint{10.341315in}{3.507658in}}%
\pgfpathlineto{\pgfqpoint{10.342749in}{3.507719in}}%
\pgfpathlineto{\pgfqpoint{10.344184in}{3.507746in}}%
\pgfpathlineto{\pgfqpoint{10.345619in}{3.507739in}}%
\pgfpathlineto{\pgfqpoint{10.347053in}{3.507700in}}%
\pgfpathlineto{\pgfqpoint{10.347484in}{3.507682in}}%
\pgfpathlineto{\pgfqpoint{10.348488in}{3.507630in}}%
\pgfpathlineto{\pgfqpoint{10.349923in}{3.507530in}}%
\pgfpathlineto{\pgfqpoint{10.351357in}{3.507401in}}%
\pgfpathlineto{\pgfqpoint{10.352792in}{3.507244in}}%
\pgfpathlineto{\pgfqpoint{10.354227in}{3.507060in}}%
\pgfpathlineto{\pgfqpoint{10.355661in}{3.506850in}}%
\pgfpathlineto{\pgfqpoint{10.357096in}{3.506615in}}%
\pgfpathlineto{\pgfqpoint{10.358531in}{3.506357in}}%
\pgfpathlineto{\pgfqpoint{10.359965in}{3.506076in}}%
\pgfpathlineto{\pgfqpoint{10.361400in}{3.505774in}}%
\pgfpathlineto{\pgfqpoint{10.362835in}{3.505450in}}%
\pgfpathlineto{\pgfqpoint{10.364269in}{3.505106in}}%
\pgfpathlineto{\pgfqpoint{10.365704in}{3.504744in}}%
\pgfpathlineto{\pgfqpoint{10.367139in}{3.504363in}}%
\pgfpathlineto{\pgfqpoint{10.368573in}{3.503965in}}%
\pgfpathlineto{\pgfqpoint{10.370008in}{3.503551in}}%
\pgfpathlineto{\pgfqpoint{10.371443in}{3.503121in}}%
\pgfpathlineto{\pgfqpoint{10.372877in}{3.502676in}}%
\pgfpathlineto{\pgfqpoint{10.374312in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{10.375747in}{3.501745in}}%
\pgfpathlineto{\pgfqpoint{10.376163in}{3.501606in}}%
\pgfpathlineto{\pgfqpoint{10.377181in}{3.501260in}}%
\pgfpathlineto{\pgfqpoint{10.378616in}{3.500764in}}%
\pgfpathlineto{\pgfqpoint{10.380051in}{3.500256in}}%
\pgfpathlineto{\pgfqpoint{10.381485in}{3.499737in}}%
\pgfpathlineto{\pgfqpoint{10.382920in}{3.499209in}}%
\pgfpathlineto{\pgfqpoint{10.384355in}{3.498672in}}%
\pgfpathlineto{\pgfqpoint{10.385789in}{3.498126in}}%
\pgfpathlineto{\pgfqpoint{10.387224in}{3.497572in}}%
\pgfpathlineto{\pgfqpoint{10.388658in}{3.497011in}}%
\pgfpathlineto{\pgfqpoint{10.390093in}{3.496442in}}%
\pgfpathlineto{\pgfqpoint{10.391528in}{3.495867in}}%
\pgfpathlineto{\pgfqpoint{10.392962in}{3.495287in}}%
\pgfpathlineto{\pgfqpoint{10.394397in}{3.494701in}}%
\pgfpathlineto{\pgfqpoint{10.395832in}{3.494110in}}%
\pgfpathlineto{\pgfqpoint{10.397266in}{3.493514in}}%
\pgfpathlineto{\pgfqpoint{10.398701in}{3.492915in}}%
\pgfpathlineto{\pgfqpoint{10.400136in}{3.492312in}}%
\pgfpathlineto{\pgfqpoint{10.401570in}{3.491705in}}%
\pgfpathlineto{\pgfqpoint{10.403005in}{3.491096in}}%
\pgfpathlineto{\pgfqpoint{10.404440in}{3.490485in}}%
\pgfpathlineto{\pgfqpoint{10.404841in}{3.490313in}}%
\pgfpathlineto{\pgfqpoint{10.405874in}{3.489871in}}%
\pgfpathlineto{\pgfqpoint{10.407309in}{3.489256in}}%
\pgfpathlineto{\pgfqpoint{10.408744in}{3.488640in}}%
\pgfpathlineto{\pgfqpoint{10.410178in}{3.488022in}}%
\pgfpathlineto{\pgfqpoint{10.411613in}{3.487404in}}%
\pgfpathlineto{\pgfqpoint{10.413048in}{3.486785in}}%
\pgfpathlineto{\pgfqpoint{10.414482in}{3.486166in}}%
\pgfpathlineto{\pgfqpoint{10.415917in}{3.485547in}}%
\pgfpathlineto{\pgfqpoint{10.417352in}{3.484929in}}%
\pgfpathlineto{\pgfqpoint{10.418786in}{3.484311in}}%
\pgfpathlineto{\pgfqpoint{10.420221in}{3.483694in}}%
\pgfpathlineto{\pgfqpoint{10.421656in}{3.483079in}}%
\pgfpathlineto{\pgfqpoint{10.423090in}{3.482464in}}%
\pgfpathlineto{\pgfqpoint{10.424525in}{3.481851in}}%
\pgfpathlineto{\pgfqpoint{10.425960in}{3.481240in}}%
\pgfpathlineto{\pgfqpoint{10.427394in}{3.480631in}}%
\pgfpathlineto{\pgfqpoint{10.428829in}{3.480024in}}%
\pgfpathlineto{\pgfqpoint{10.430264in}{3.479419in}}%
\pgfpathlineto{\pgfqpoint{10.431698in}{3.478817in}}%
\pgfpathlineto{\pgfqpoint{10.433133in}{3.478217in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{3.478055in}}%
\pgfpathlineto{\pgfqpoint{10.434568in}{3.477620in}}%
\pgfpathlineto{\pgfqpoint{10.436002in}{3.477028in}}%
\pgfpathlineto{\pgfqpoint{10.437437in}{3.476449in}}%
\pgfpathlineto{\pgfqpoint{10.438872in}{3.475890in}}%
\pgfpathlineto{\pgfqpoint{10.440306in}{3.475369in}}%
\pgfpathlineto{\pgfqpoint{10.441741in}{3.474897in}}%
\pgfpathlineto{\pgfqpoint{10.443176in}{3.474476in}}%
\pgfpathlineto{\pgfqpoint{10.444610in}{3.474106in}}%
\pgfpathlineto{\pgfqpoint{10.446045in}{3.473785in}}%
\pgfpathlineto{\pgfqpoint{10.447480in}{3.473514in}}%
\pgfpathlineto{\pgfqpoint{10.448914in}{3.473289in}}%
\pgfpathlineto{\pgfqpoint{10.450349in}{3.473109in}}%
\pgfpathlineto{\pgfqpoint{10.451784in}{3.472971in}}%
\pgfpathlineto{\pgfqpoint{10.453218in}{3.472873in}}%
\pgfpathlineto{\pgfqpoint{10.454653in}{3.472813in}}%
\pgfpathlineto{\pgfqpoint{10.456088in}{3.472789in}}%
\pgfpathlineto{\pgfqpoint{10.457522in}{3.472799in}}%
\pgfpathlineto{\pgfqpoint{10.458957in}{3.472842in}}%
\pgfpathlineto{\pgfqpoint{10.460392in}{3.472915in}}%
\pgfpathlineto{\pgfqpoint{10.461826in}{3.473017in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{3.473048in}}%
\pgfpathlineto{\pgfqpoint{10.463261in}{3.473147in}}%
\pgfpathlineto{\pgfqpoint{10.464696in}{3.473304in}}%
\pgfpathlineto{\pgfqpoint{10.466130in}{3.473486in}}%
\pgfpathlineto{\pgfqpoint{10.467565in}{3.473691in}}%
\pgfpathlineto{\pgfqpoint{10.469000in}{3.473920in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{3.474170in}}%
\pgfpathlineto{\pgfqpoint{10.471869in}{3.474441in}}%
\pgfpathlineto{\pgfqpoint{10.473304in}{3.474732in}}%
\pgfpathlineto{\pgfqpoint{10.474738in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{10.476173in}{3.475370in}}%
\pgfpathlineto{\pgfqpoint{10.477608in}{3.475715in}}%
\pgfpathlineto{\pgfqpoint{10.479042in}{3.476076in}}%
\pgfpathlineto{\pgfqpoint{10.480477in}{3.476453in}}%
\pgfpathlineto{\pgfqpoint{10.481912in}{3.476846in}}%
\pgfpathlineto{\pgfqpoint{10.483346in}{3.477252in}}%
\pgfpathlineto{\pgfqpoint{10.484781in}{3.477673in}}%
\pgfpathlineto{\pgfqpoint{10.486216in}{3.478106in}}%
\pgfpathlineto{\pgfqpoint{10.487650in}{3.478553in}}%
\pgfpathlineto{\pgfqpoint{10.489085in}{3.479011in}}%
\pgfpathlineto{\pgfqpoint{10.490520in}{3.479482in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{3.479601in}}%
\pgfpathlineto{\pgfqpoint{10.491954in}{3.479963in}}%
\pgfpathlineto{\pgfqpoint{10.493389in}{3.480455in}}%
\pgfpathlineto{\pgfqpoint{10.494824in}{3.480957in}}%
\pgfpathlineto{\pgfqpoint{10.496258in}{3.481470in}}%
\pgfpathlineto{\pgfqpoint{10.497693in}{3.481992in}}%
\pgfpathlineto{\pgfqpoint{10.499128in}{3.482523in}}%
\pgfpathlineto{\pgfqpoint{10.500562in}{3.483063in}}%
\pgfpathlineto{\pgfqpoint{10.501997in}{3.483611in}}%
\pgfpathlineto{\pgfqpoint{10.503432in}{3.484168in}}%
\pgfpathlineto{\pgfqpoint{10.504866in}{3.484733in}}%
\pgfpathlineto{\pgfqpoint{10.506301in}{3.485305in}}%
\pgfpathlineto{\pgfqpoint{10.507736in}{3.485884in}}%
\pgfpathlineto{\pgfqpoint{10.509170in}{3.486471in}}%
\pgfpathlineto{\pgfqpoint{10.510605in}{3.487064in}}%
\pgfpathlineto{\pgfqpoint{10.512040in}{3.487665in}}%
\pgfpathlineto{\pgfqpoint{10.513474in}{3.488271in}}%
\pgfpathlineto{\pgfqpoint{10.514909in}{3.488884in}}%
\pgfpathlineto{\pgfqpoint{10.516344in}{3.489503in}}%
\pgfpathlineto{\pgfqpoint{10.517778in}{3.490128in}}%
\pgfpathlineto{\pgfqpoint{10.519213in}{3.490758in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{3.490910in}}%
\pgfpathlineto{\pgfqpoint{10.520648in}{3.491394in}}%
\pgfpathlineto{\pgfqpoint{10.522082in}{3.492035in}}%
\pgfpathlineto{\pgfqpoint{10.523517in}{3.492681in}}%
\pgfpathlineto{\pgfqpoint{10.524952in}{3.493333in}}%
\pgfpathlineto{\pgfqpoint{10.526386in}{3.493989in}}%
\pgfpathlineto{\pgfqpoint{10.527821in}{3.494650in}}%
\pgfpathlineto{\pgfqpoint{10.529255in}{3.495316in}}%
\pgfpathlineto{\pgfqpoint{10.530690in}{3.495986in}}%
\pgfpathlineto{\pgfqpoint{10.532125in}{3.496660in}}%
\pgfpathlineto{\pgfqpoint{10.533559in}{3.497339in}}%
\pgfpathlineto{\pgfqpoint{10.534994in}{3.498022in}}%
\pgfpathlineto{\pgfqpoint{10.536429in}{3.498710in}}%
\pgfpathlineto{\pgfqpoint{10.537863in}{3.499401in}}%
\pgfpathlineto{\pgfqpoint{10.539298in}{3.500096in}}%
\pgfpathlineto{\pgfqpoint{10.540733in}{3.500795in}}%
\pgfpathlineto{\pgfqpoint{10.542167in}{3.501498in}}%
\pgfpathlineto{\pgfqpoint{10.543602in}{3.502204in}}%
\pgfpathlineto{\pgfqpoint{10.545037in}{3.502915in}}%
\pgfpathlineto{\pgfqpoint{10.546471in}{3.503628in}}%
\pgfpathlineto{\pgfqpoint{10.547906in}{3.504345in}}%
\pgfpathlineto{\pgfqpoint{10.548236in}{3.504511in}}%
\pgfpathlineto{\pgfqpoint{10.549341in}{3.505065in}}%
\pgfpathlineto{\pgfqpoint{10.550775in}{3.505772in}}%
\pgfpathlineto{\pgfqpoint{10.552210in}{3.506457in}}%
\pgfpathlineto{\pgfqpoint{10.553645in}{3.507123in}}%
\pgfpathlineto{\pgfqpoint{10.555079in}{3.507775in}}%
\pgfpathlineto{\pgfqpoint{10.556514in}{3.508417in}}%
\pgfpathlineto{\pgfqpoint{10.557949in}{3.509047in}}%
\pgfpathlineto{\pgfqpoint{10.559383in}{3.509664in}}%
\pgfpathlineto{\pgfqpoint{10.560818in}{3.510272in}}%
\pgfpathlineto{\pgfqpoint{10.562253in}{3.510875in}}%
\pgfpathlineto{\pgfqpoint{10.563687in}{3.511465in}}%
\pgfpathlineto{\pgfqpoint{10.565122in}{3.512024in}}%
\pgfpathlineto{\pgfqpoint{10.566557in}{3.512540in}}%
\pgfpathlineto{\pgfqpoint{10.567991in}{3.513009in}}%
\pgfpathlineto{\pgfqpoint{10.569426in}{3.513430in}}%
\pgfpathlineto{\pgfqpoint{10.570861in}{3.513804in}}%
\pgfpathlineto{\pgfqpoint{10.572295in}{3.514131in}}%
\pgfpathlineto{\pgfqpoint{10.573730in}{3.514413in}}%
\pgfpathlineto{\pgfqpoint{10.575165in}{3.514649in}}%
\pgfpathlineto{\pgfqpoint{10.576599in}{3.514841in}}%
\pgfpathlineto{\pgfqpoint{10.576915in}{3.514877in}}%
\pgfpathlineto{\pgfqpoint{10.578034in}{3.514990in}}%
\pgfpathlineto{\pgfqpoint{10.579469in}{3.515097in}}%
\pgfpathlineto{\pgfqpoint{10.580903in}{3.515163in}}%
\pgfpathlineto{\pgfqpoint{10.582338in}{3.515190in}}%
\pgfpathlineto{\pgfqpoint{10.583773in}{3.515179in}}%
\pgfpathlineto{\pgfqpoint{10.585207in}{3.515132in}}%
\pgfpathlineto{\pgfqpoint{10.586642in}{3.515049in}}%
\pgfpathlineto{\pgfqpoint{10.588077in}{3.514932in}}%
\pgfpathlineto{\pgfqpoint{10.589511in}{3.514782in}}%
\pgfpathlineto{\pgfqpoint{10.590946in}{3.514601in}}%
\pgfpathlineto{\pgfqpoint{10.592381in}{3.514390in}}%
\pgfpathlineto{\pgfqpoint{10.593815in}{3.514150in}}%
\pgfpathlineto{\pgfqpoint{10.595250in}{3.513883in}}%
\pgfpathlineto{\pgfqpoint{10.596685in}{3.513589in}}%
\pgfpathlineto{\pgfqpoint{10.598119in}{3.513270in}}%
\pgfpathlineto{\pgfqpoint{10.599554in}{3.512927in}}%
\pgfpathlineto{\pgfqpoint{10.600989in}{3.512561in}}%
\pgfpathlineto{\pgfqpoint{10.602423in}{3.512174in}}%
\pgfpathlineto{\pgfqpoint{10.603858in}{3.511766in}}%
\pgfpathlineto{\pgfqpoint{10.605293in}{3.511338in}}%
\pgfpathlineto{\pgfqpoint{10.605594in}{3.511246in}}%
\pgfpathlineto{\pgfqpoint{10.606727in}{3.510892in}}%
\pgfpathlineto{\pgfqpoint{10.608162in}{3.510427in}}%
\pgfpathlineto{\pgfqpoint{10.609597in}{3.509947in}}%
\pgfpathlineto{\pgfqpoint{10.611031in}{3.509450in}}%
\pgfpathlineto{\pgfqpoint{10.612466in}{3.508939in}}%
\pgfpathlineto{\pgfqpoint{10.613901in}{3.508413in}}%
\pgfpathlineto{\pgfqpoint{10.615335in}{3.507874in}}%
\pgfpathlineto{\pgfqpoint{10.616770in}{3.507323in}}%
\pgfpathlineto{\pgfqpoint{10.618205in}{3.506760in}}%
\pgfpathlineto{\pgfqpoint{10.619639in}{3.506187in}}%
\pgfpathlineto{\pgfqpoint{10.621074in}{3.505603in}}%
\pgfpathlineto{\pgfqpoint{10.622509in}{3.505009in}}%
\pgfpathlineto{\pgfqpoint{10.623943in}{3.504407in}}%
\pgfpathlineto{\pgfqpoint{10.625378in}{3.503797in}}%
\pgfpathlineto{\pgfqpoint{10.626813in}{3.503179in}}%
\pgfpathlineto{\pgfqpoint{10.628247in}{3.502554in}}%
\pgfpathlineto{\pgfqpoint{10.629682in}{3.501923in}}%
\pgfpathlineto{\pgfqpoint{10.631117in}{3.501286in}}%
\pgfpathlineto{\pgfqpoint{10.632551in}{3.500643in}}%
\pgfpathlineto{\pgfqpoint{10.633986in}{3.499996in}}%
\pgfpathlineto{\pgfqpoint{10.634273in}{3.499866in}}%
\pgfpathlineto{\pgfqpoint{10.635421in}{3.499345in}}%
\pgfpathlineto{\pgfqpoint{10.636855in}{3.498690in}}%
\pgfpathlineto{\pgfqpoint{10.638290in}{3.498031in}}%
\pgfpathlineto{\pgfqpoint{10.639725in}{3.497369in}}%
\pgfpathlineto{\pgfqpoint{10.641159in}{3.496705in}}%
\pgfpathlineto{\pgfqpoint{10.642594in}{3.496039in}}%
\pgfpathlineto{\pgfqpoint{10.644029in}{3.495371in}}%
\pgfpathlineto{\pgfqpoint{10.645463in}{3.494702in}}%
\pgfpathlineto{\pgfqpoint{10.646898in}{3.494032in}}%
\pgfpathlineto{\pgfqpoint{10.648333in}{3.493361in}}%
\pgfpathlineto{\pgfqpoint{10.649767in}{3.492689in}}%
\pgfpathlineto{\pgfqpoint{10.651202in}{3.492018in}}%
\pgfpathlineto{\pgfqpoint{10.652637in}{3.491347in}}%
\pgfpathlineto{\pgfqpoint{10.654071in}{3.490676in}}%
\pgfpathlineto{\pgfqpoint{10.655506in}{3.490007in}}%
\pgfpathlineto{\pgfqpoint{10.656941in}{3.489338in}}%
\pgfpathlineto{\pgfqpoint{10.658375in}{3.488671in}}%
\pgfpathlineto{\pgfqpoint{10.659810in}{3.488005in}}%
\pgfpathlineto{\pgfqpoint{10.661245in}{3.487341in}}%
\pgfpathlineto{\pgfqpoint{10.662679in}{3.486679in}}%
\pgfpathlineto{\pgfqpoint{10.662952in}{3.486554in}}%
\pgfpathlineto{\pgfqpoint{10.664114in}{3.486020in}}%
\pgfpathlineto{\pgfqpoint{10.665549in}{3.485366in}}%
\pgfpathlineto{\pgfqpoint{10.666983in}{3.484733in}}%
\pgfpathlineto{\pgfqpoint{10.668418in}{3.484143in}}%
\pgfpathlineto{\pgfqpoint{10.669853in}{3.483608in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{3.483128in}}%
\pgfpathlineto{\pgfqpoint{10.672722in}{3.482701in}}%
\pgfpathlineto{\pgfqpoint{10.674156in}{3.482324in}}%
\pgfpathlineto{\pgfqpoint{10.675591in}{3.481997in}}%
\pgfpathlineto{\pgfqpoint{10.677026in}{3.481719in}}%
\pgfpathlineto{\pgfqpoint{10.678460in}{3.481488in}}%
\pgfpathlineto{\pgfqpoint{10.679895in}{3.481301in}}%
\pgfpathlineto{\pgfqpoint{10.681330in}{3.481157in}}%
\pgfpathlineto{\pgfqpoint{10.682764in}{3.481053in}}%
\pgfpathlineto{\pgfqpoint{10.684199in}{3.480987in}}%
\pgfpathlineto{\pgfqpoint{10.685634in}{3.480958in}}%
\pgfpathlineto{\pgfqpoint{10.687068in}{3.480963in}}%
\pgfpathlineto{\pgfqpoint{10.688503in}{3.481002in}}%
\pgfpathlineto{\pgfqpoint{10.689938in}{3.481073in}}%
\pgfpathlineto{\pgfqpoint{10.691372in}{3.481174in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{3.481195in}}%
\pgfpathlineto{\pgfqpoint{10.692807in}{3.481304in}}%
\pgfpathlineto{\pgfqpoint{10.694242in}{3.481461in}}%
\pgfpathlineto{\pgfqpoint{10.695676in}{3.481645in}}%
\pgfpathlineto{\pgfqpoint{10.697111in}{3.481853in}}%
\pgfpathlineto{\pgfqpoint{10.698546in}{3.482086in}}%
\pgfpathlineto{\pgfqpoint{10.699980in}{3.482341in}}%
\pgfpathlineto{\pgfqpoint{10.701415in}{3.482619in}}%
\pgfpathlineto{\pgfqpoint{10.702850in}{3.482917in}}%
\pgfpathlineto{\pgfqpoint{10.704284in}{3.483235in}}%
\pgfpathlineto{\pgfqpoint{10.705719in}{3.483572in}}%
\pgfpathlineto{\pgfqpoint{10.707154in}{3.483928in}}%
\pgfpathlineto{\pgfqpoint{10.708588in}{3.484301in}}%
\pgfpathlineto{\pgfqpoint{10.710023in}{3.484691in}}%
\pgfpathlineto{\pgfqpoint{10.711458in}{3.485097in}}%
\pgfpathlineto{\pgfqpoint{10.712892in}{3.485518in}}%
\pgfpathlineto{\pgfqpoint{10.714327in}{3.485954in}}%
\pgfpathlineto{\pgfqpoint{10.715762in}{3.486404in}}%
\pgfpathlineto{\pgfqpoint{10.717196in}{3.486867in}}%
\pgfpathlineto{\pgfqpoint{10.718631in}{3.487344in}}%
\pgfpathlineto{\pgfqpoint{10.720066in}{3.487833in}}%
\pgfpathlineto{\pgfqpoint{10.720310in}{3.487917in}}%
\pgfpathlineto{\pgfqpoint{10.721500in}{3.488334in}}%
\pgfpathlineto{\pgfqpoint{10.722935in}{3.488846in}}%
\pgfpathlineto{\pgfqpoint{10.724370in}{3.489370in}}%
\pgfpathlineto{\pgfqpoint{10.725804in}{3.489904in}}%
\pgfpathlineto{\pgfqpoint{10.727239in}{3.490449in}}%
\pgfpathlineto{\pgfqpoint{10.728674in}{3.491003in}}%
\pgfpathlineto{\pgfqpoint{10.730108in}{3.491566in}}%
\pgfpathlineto{\pgfqpoint{10.731543in}{3.492139in}}%
\pgfpathlineto{\pgfqpoint{10.732978in}{3.492721in}}%
\pgfpathlineto{\pgfqpoint{10.734412in}{3.493311in}}%
\pgfpathlineto{\pgfqpoint{10.735847in}{3.493909in}}%
\pgfpathlineto{\pgfqpoint{10.737282in}{3.494515in}}%
\pgfpathlineto{\pgfqpoint{10.738716in}{3.495129in}}%
\pgfpathlineto{\pgfqpoint{10.740151in}{3.495750in}}%
\pgfpathlineto{\pgfqpoint{10.741586in}{3.496378in}}%
\pgfpathlineto{\pgfqpoint{10.743020in}{3.497013in}}%
\pgfpathlineto{\pgfqpoint{10.744455in}{3.497654in}}%
\pgfpathlineto{\pgfqpoint{10.745890in}{3.498302in}}%
\pgfpathlineto{\pgfqpoint{10.747324in}{3.498957in}}%
\pgfpathlineto{\pgfqpoint{10.748759in}{3.499617in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{3.499723in}}%
\pgfpathlineto{\pgfqpoint{10.750194in}{3.500281in}}%
\pgfpathlineto{\pgfqpoint{10.751628in}{3.500927in}}%
\pgfpathlineto{\pgfqpoint{10.753063in}{3.501529in}}%
\pgfpathlineto{\pgfqpoint{10.754498in}{3.502075in}}%
\pgfpathlineto{\pgfqpoint{10.755932in}{3.502566in}}%
\pgfpathlineto{\pgfqpoint{10.757367in}{3.503004in}}%
\pgfpathlineto{\pgfqpoint{10.758802in}{3.503390in}}%
\pgfpathlineto{\pgfqpoint{10.760236in}{3.503727in}}%
\pgfpathlineto{\pgfqpoint{10.761671in}{3.504017in}}%
\pgfpathlineto{\pgfqpoint{10.763106in}{3.504261in}}%
\pgfpathlineto{\pgfqpoint{10.764540in}{3.504462in}}%
\pgfpathlineto{\pgfqpoint{10.765975in}{3.504621in}}%
\pgfpathlineto{\pgfqpoint{10.767410in}{3.504740in}}%
\pgfpathlineto{\pgfqpoint{10.768844in}{3.504820in}}%
\pgfpathlineto{\pgfqpoint{10.770279in}{3.504863in}}%
\pgfpathlineto{\pgfqpoint{10.771714in}{3.504871in}}%
\pgfpathlineto{\pgfqpoint{10.773148in}{3.504845in}}%
\pgfpathlineto{\pgfqpoint{10.774583in}{3.504787in}}%
\pgfpathlineto{\pgfqpoint{10.776018in}{3.504697in}}%
\pgfpathlineto{\pgfqpoint{10.777452in}{3.504578in}}%
\pgfpathlineto{\pgfqpoint{10.777667in}{3.504558in}}%
\pgfpathlineto{\pgfqpoint{10.778887in}{3.504431in}}%
\pgfpathlineto{\pgfqpoint{10.780322in}{3.504257in}}%
\pgfpathlineto{\pgfqpoint{10.781756in}{3.504056in}}%
\pgfpathlineto{\pgfqpoint{10.783191in}{3.503832in}}%
\pgfpathlineto{\pgfqpoint{10.784626in}{3.503584in}}%
\pgfpathlineto{\pgfqpoint{10.786060in}{3.503313in}}%
\pgfpathlineto{\pgfqpoint{10.787495in}{3.503021in}}%
\pgfpathlineto{\pgfqpoint{10.788930in}{3.502709in}}%
\pgfpathlineto{\pgfqpoint{10.790364in}{3.502378in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{3.502029in}}%
\pgfpathlineto{\pgfqpoint{10.793234in}{3.501663in}}%
\pgfpathlineto{\pgfqpoint{10.794668in}{3.501280in}}%
\pgfpathlineto{\pgfqpoint{10.796103in}{3.500882in}}%
\pgfpathlineto{\pgfqpoint{10.797538in}{3.500469in}}%
\pgfpathlineto{\pgfqpoint{10.798972in}{3.500042in}}%
\pgfpathlineto{\pgfqpoint{10.800407in}{3.499602in}}%
\pgfpathlineto{\pgfqpoint{10.801842in}{3.499150in}}%
\pgfpathlineto{\pgfqpoint{10.803276in}{3.498687in}}%
\pgfpathlineto{\pgfqpoint{10.804711in}{3.498212in}}%
\pgfpathlineto{\pgfqpoint{10.806146in}{3.497728in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{3.497659in}}%
\pgfpathlineto{\pgfqpoint{10.807580in}{3.497235in}}%
\pgfpathlineto{\pgfqpoint{10.809015in}{3.496739in}}%
\pgfpathlineto{\pgfqpoint{10.810450in}{3.496247in}}%
\pgfpathlineto{\pgfqpoint{10.811884in}{3.495761in}}%
\pgfpathlineto{\pgfqpoint{10.813319in}{3.495283in}}%
\pgfpathlineto{\pgfqpoint{10.814753in}{3.494818in}}%
\pgfpathlineto{\pgfqpoint{10.816188in}{3.494366in}}%
\pgfpathlineto{\pgfqpoint{10.817623in}{3.493929in}}%
\pgfpathlineto{\pgfqpoint{10.819057in}{3.493505in}}%
\pgfpathlineto{\pgfqpoint{10.820492in}{3.493094in}}%
\pgfpathlineto{\pgfqpoint{10.821927in}{3.492695in}}%
\pgfpathlineto{\pgfqpoint{10.823361in}{3.492308in}}%
\pgfpathlineto{\pgfqpoint{10.824796in}{3.491932in}}%
\pgfpathlineto{\pgfqpoint{10.826231in}{3.491568in}}%
\pgfpathlineto{\pgfqpoint{10.827665in}{3.491213in}}%
\pgfpathlineto{\pgfqpoint{10.829100in}{3.490869in}}%
\pgfpathlineto{\pgfqpoint{10.830535in}{3.490535in}}%
\pgfpathlineto{\pgfqpoint{10.831969in}{3.490210in}}%
\pgfpathlineto{\pgfqpoint{10.833404in}{3.489894in}}%
\pgfpathlineto{\pgfqpoint{10.834839in}{3.489586in}}%
\pgfpathlineto{\pgfqpoint{10.835025in}{3.489547in}}%
\pgfpathlineto{\pgfqpoint{10.836273in}{3.489289in}}%
\pgfpathlineto{\pgfqpoint{10.837708in}{3.489014in}}%
\pgfpathlineto{\pgfqpoint{10.839143in}{3.488771in}}%
\pgfpathlineto{\pgfqpoint{10.840577in}{3.488571in}}%
\pgfpathlineto{\pgfqpoint{10.842012in}{3.488413in}}%
\pgfpathlineto{\pgfqpoint{10.843447in}{3.488298in}}%
\pgfpathlineto{\pgfqpoint{10.844881in}{3.488222in}}%
\pgfpathlineto{\pgfqpoint{10.846316in}{3.488185in}}%
\pgfpathlineto{\pgfqpoint{10.847751in}{3.488184in}}%
\pgfpathlineto{\pgfqpoint{10.849185in}{3.488218in}}%
\pgfpathlineto{\pgfqpoint{10.850620in}{3.488285in}}%
\pgfpathlineto{\pgfqpoint{10.852055in}{3.488385in}}%
\pgfpathlineto{\pgfqpoint{10.853489in}{3.488514in}}%
\pgfpathlineto{\pgfqpoint{10.854924in}{3.488672in}}%
\pgfpathlineto{\pgfqpoint{10.856359in}{3.488858in}}%
\pgfpathlineto{\pgfqpoint{10.857793in}{3.489071in}}%
\pgfpathlineto{\pgfqpoint{10.859228in}{3.489309in}}%
\pgfpathlineto{\pgfqpoint{10.860663in}{3.489571in}}%
\pgfpathlineto{\pgfqpoint{10.862097in}{3.489856in}}%
\pgfpathlineto{\pgfqpoint{10.863532in}{3.490163in}}%
\pgfpathlineto{\pgfqpoint{10.863704in}{3.490201in}}%
\pgfpathlineto{\pgfqpoint{10.864967in}{3.490491in}}%
\pgfpathlineto{\pgfqpoint{10.866401in}{3.490840in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{3.491208in}}%
\pgfpathlineto{\pgfqpoint{10.869271in}{3.491595in}}%
\pgfpathlineto{\pgfqpoint{10.870705in}{3.491999in}}%
\pgfpathlineto{\pgfqpoint{10.872140in}{3.492421in}}%
\pgfpathlineto{\pgfqpoint{10.873575in}{3.492858in}}%
\pgfpathlineto{\pgfqpoint{10.875009in}{3.493312in}}%
\pgfpathlineto{\pgfqpoint{10.876444in}{3.493780in}}%
\pgfpathlineto{\pgfqpoint{10.877879in}{3.494263in}}%
\pgfpathlineto{\pgfqpoint{10.879313in}{3.494760in}}%
\pgfpathlineto{\pgfqpoint{10.880748in}{3.495270in}}%
\pgfpathlineto{\pgfqpoint{10.882183in}{3.495793in}}%
\pgfpathlineto{\pgfqpoint{10.883617in}{3.496328in}}%
\pgfpathlineto{\pgfqpoint{10.885052in}{3.496874in}}%
\pgfpathlineto{\pgfqpoint{10.886487in}{3.497432in}}%
\pgfpathlineto{\pgfqpoint{10.887921in}{3.498001in}}%
\pgfpathlineto{\pgfqpoint{10.889356in}{3.498581in}}%
\pgfpathlineto{\pgfqpoint{10.890791in}{3.499170in}}%
\pgfpathlineto{\pgfqpoint{10.892225in}{3.499770in}}%
\pgfpathlineto{\pgfqpoint{10.892383in}{3.499836in}}%
\pgfpathlineto{\pgfqpoint{10.893660in}{3.500378in}}%
\pgfpathlineto{\pgfqpoint{10.895095in}{3.500996in}}%
\pgfpathlineto{\pgfqpoint{10.896529in}{3.501622in}}%
\pgfpathlineto{\pgfqpoint{10.897964in}{3.502257in}}%
\pgfpathlineto{\pgfqpoint{10.899399in}{3.502900in}}%
\pgfpathlineto{\pgfqpoint{10.900833in}{3.503550in}}%
\pgfpathlineto{\pgfqpoint{10.902268in}{3.504209in}}%
\pgfpathlineto{\pgfqpoint{10.903703in}{3.504874in}}%
\pgfpathlineto{\pgfqpoint{10.905137in}{3.505547in}}%
\pgfpathlineto{\pgfqpoint{10.906572in}{3.506227in}}%
\pgfpathlineto{\pgfqpoint{10.908007in}{3.506913in}}%
\pgfpathlineto{\pgfqpoint{10.909441in}{3.507606in}}%
\pgfpathlineto{\pgfqpoint{10.910876in}{3.508304in}}%
\pgfpathlineto{\pgfqpoint{10.912311in}{3.509009in}}%
\pgfpathlineto{\pgfqpoint{10.913745in}{3.509720in}}%
\pgfpathlineto{\pgfqpoint{10.915180in}{3.510437in}}%
\pgfpathlineto{\pgfqpoint{10.916615in}{3.511159in}}%
\pgfpathlineto{\pgfqpoint{10.918049in}{3.511887in}}%
\pgfpathlineto{\pgfqpoint{10.919484in}{3.512619in}}%
\pgfpathlineto{\pgfqpoint{10.920919in}{3.513357in}}%
\pgfpathlineto{\pgfqpoint{10.921062in}{3.513431in}}%
\pgfpathlineto{\pgfqpoint{10.922353in}{3.514100in}}%
\pgfpathlineto{\pgfqpoint{10.923788in}{3.514848in}}%
\pgfpathlineto{\pgfqpoint{10.925223in}{3.515601in}}%
\pgfpathlineto{\pgfqpoint{10.926657in}{3.516358in}}%
\pgfpathlineto{\pgfqpoint{10.928092in}{3.517120in}}%
\pgfpathlineto{\pgfqpoint{10.929527in}{3.517886in}}%
\pgfpathlineto{\pgfqpoint{10.930961in}{3.518656in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{3.519431in}}%
\pgfpathlineto{\pgfqpoint{10.933831in}{3.520210in}}%
\pgfpathlineto{\pgfqpoint{10.935265in}{3.520993in}}%
\pgfpathlineto{\pgfqpoint{10.936700in}{3.521780in}}%
\pgfpathlineto{\pgfqpoint{10.938135in}{3.522571in}}%
\pgfpathlineto{\pgfqpoint{10.939569in}{3.523366in}}%
\pgfpathlineto{\pgfqpoint{10.941004in}{3.524165in}}%
\pgfpathlineto{\pgfqpoint{10.942439in}{3.524967in}}%
\pgfpathlineto{\pgfqpoint{10.943873in}{3.525774in}}%
\pgfpathlineto{\pgfqpoint{10.945308in}{3.526583in}}%
\pgfpathlineto{\pgfqpoint{10.946743in}{3.527397in}}%
\pgfpathlineto{\pgfqpoint{10.948177in}{3.528213in}}%
\pgfpathlineto{\pgfqpoint{10.949612in}{3.529034in}}%
\pgfpathlineto{\pgfqpoint{10.949741in}{3.529108in}}%
\pgfpathlineto{\pgfqpoint{10.951047in}{3.529857in}}%
\pgfpathlineto{\pgfqpoint{10.952481in}{3.530685in}}%
\pgfpathlineto{\pgfqpoint{10.953916in}{3.531515in}}%
\pgfpathlineto{\pgfqpoint{10.955350in}{3.532349in}}%
\pgfpathlineto{\pgfqpoint{10.956785in}{3.533186in}}%
\pgfpathlineto{\pgfqpoint{10.958220in}{3.534026in}}%
\pgfpathlineto{\pgfqpoint{10.959654in}{3.534870in}}%
\pgfpathlineto{\pgfqpoint{10.961089in}{3.535716in}}%
\pgfpathlineto{\pgfqpoint{10.962524in}{3.536566in}}%
\pgfpathlineto{\pgfqpoint{10.963958in}{3.537419in}}%
\pgfpathlineto{\pgfqpoint{10.965393in}{3.538275in}}%
\pgfpathlineto{\pgfqpoint{10.966828in}{3.539134in}}%
\pgfpathlineto{\pgfqpoint{10.968262in}{3.539996in}}%
\pgfpathlineto{\pgfqpoint{10.969697in}{3.540861in}}%
\pgfpathlineto{\pgfqpoint{10.971132in}{3.541730in}}%
\pgfpathlineto{\pgfqpoint{10.972566in}{3.542601in}}%
\pgfpathlineto{\pgfqpoint{10.974001in}{3.543475in}}%
\pgfpathlineto{\pgfqpoint{10.975436in}{3.544352in}}%
\pgfpathlineto{\pgfqpoint{10.976870in}{3.545232in}}%
\pgfpathlineto{\pgfqpoint{10.978305in}{3.546116in}}%
\pgfpathlineto{\pgfqpoint{10.978420in}{3.546186in}}%
\pgfpathlineto{\pgfqpoint{10.979740in}{3.547032in}}%
\pgfpathlineto{\pgfqpoint{10.981174in}{3.548114in}}%
\pgfpathlineto{\pgfqpoint{10.982609in}{3.549303in}}%
\pgfpathlineto{\pgfqpoint{10.984044in}{3.550516in}}%
\pgfpathlineto{\pgfqpoint{10.985478in}{3.551794in}}%
\pgfpathlineto{\pgfqpoint{10.986913in}{3.553455in}}%
\pgfpathlineto{\pgfqpoint{10.988348in}{3.555317in}}%
\pgfpathlineto{\pgfqpoint{10.989782in}{3.557200in}}%
\pgfpathlineto{\pgfqpoint{10.991217in}{3.559098in}}%
\pgfpathlineto{\pgfqpoint{10.992652in}{3.561000in}}%
\pgfpathlineto{\pgfqpoint{10.994086in}{3.562902in}}%
\pgfpathlineto{\pgfqpoint{10.995521in}{3.564802in}}%
\pgfpathlineto{\pgfqpoint{10.996956in}{3.566701in}}%
\pgfpathlineto{\pgfqpoint{10.998390in}{3.568601in}}%
\pgfpathlineto{\pgfqpoint{10.999825in}{3.570501in}}%
\pgfpathlineto{\pgfqpoint{11.001260in}{3.572402in}}%
\pgfpathlineto{\pgfqpoint{11.002694in}{3.574304in}}%
\pgfpathlineto{\pgfqpoint{11.004129in}{3.576208in}}%
\pgfpathlineto{\pgfqpoint{11.005564in}{3.578114in}}%
\pgfpathlineto{\pgfqpoint{11.006998in}{3.580023in}}%
\pgfpathlineto{\pgfqpoint{11.007099in}{3.580157in}}%
\pgfpathlineto{\pgfqpoint{11.008433in}{3.581980in}}%
\pgfpathlineto{\pgfqpoint{11.009868in}{3.584091in}}%
\pgfpathlineto{\pgfqpoint{11.011302in}{3.586272in}}%
\pgfpathlineto{\pgfqpoint{11.012737in}{3.588471in}}%
\pgfpathlineto{\pgfqpoint{11.014172in}{3.590705in}}%
\pgfpathlineto{\pgfqpoint{11.015606in}{3.592944in}}%
\pgfpathlineto{\pgfqpoint{11.017041in}{3.595188in}}%
\pgfpathlineto{\pgfqpoint{11.018476in}{3.597438in}}%
\pgfpathlineto{\pgfqpoint{11.019910in}{3.599693in}}%
\pgfpathlineto{\pgfqpoint{11.021345in}{3.601955in}}%
\pgfpathlineto{\pgfqpoint{11.022780in}{3.604224in}}%
\pgfpathlineto{\pgfqpoint{11.024214in}{3.606500in}}%
\pgfpathlineto{\pgfqpoint{11.025649in}{3.608784in}}%
\pgfpathlineto{\pgfqpoint{11.027084in}{3.611076in}}%
\pgfpathlineto{\pgfqpoint{11.028518in}{3.613376in}}%
\pgfpathlineto{\pgfqpoint{11.029953in}{3.615686in}}%
\pgfpathlineto{\pgfqpoint{11.031388in}{3.618004in}}%
\pgfpathlineto{\pgfqpoint{11.032822in}{3.620333in}}%
\pgfpathlineto{\pgfqpoint{11.034257in}{3.622671in}}%
\pgfpathlineto{\pgfqpoint{11.035692in}{3.625019in}}%
\pgfpathlineto{\pgfqpoint{11.035778in}{3.625160in}}%
\pgfpathlineto{\pgfqpoint{11.037126in}{3.627391in}}%
\pgfpathlineto{\pgfqpoint{11.038561in}{3.629657in}}%
\pgfpathlineto{\pgfqpoint{11.039996in}{3.631206in}}%
\pgfpathlineto{\pgfqpoint{11.041430in}{3.631982in}}%
\pgfpathlineto{\pgfqpoint{11.042865in}{3.632458in}}%
\pgfpathlineto{\pgfqpoint{11.044300in}{3.632674in}}%
\pgfpathlineto{\pgfqpoint{11.045734in}{3.632795in}}%
\pgfpathlineto{\pgfqpoint{11.047169in}{3.632824in}}%
\pgfpathlineto{\pgfqpoint{11.048604in}{3.632766in}}%
\pgfpathlineto{\pgfqpoint{11.050038in}{3.632625in}}%
\pgfpathlineto{\pgfqpoint{11.051473in}{3.632403in}}%
\pgfpathlineto{\pgfqpoint{11.052908in}{3.632104in}}%
\pgfpathlineto{\pgfqpoint{11.054342in}{3.631733in}}%
\pgfpathlineto{\pgfqpoint{11.055777in}{3.631292in}}%
\pgfpathlineto{\pgfqpoint{11.057212in}{3.630784in}}%
\pgfpathlineto{\pgfqpoint{11.058646in}{3.630213in}}%
\pgfpathlineto{\pgfqpoint{11.060081in}{3.629581in}}%
\pgfpathlineto{\pgfqpoint{11.061516in}{3.628892in}}%
\pgfpathlineto{\pgfqpoint{11.062950in}{3.628149in}}%
\pgfpathlineto{\pgfqpoint{11.064385in}{3.627353in}}%
\pgfpathlineto{\pgfqpoint{11.064457in}{3.627312in}}%
\pgfpathlineto{\pgfqpoint{11.065820in}{3.626508in}}%
\pgfpathlineto{\pgfqpoint{11.067254in}{3.625616in}}%
\pgfpathlineto{\pgfqpoint{11.068689in}{3.624680in}}%
\pgfpathlineto{\pgfqpoint{11.070124in}{3.623702in}}%
\pgfpathlineto{\pgfqpoint{11.071558in}{3.622684in}}%
\pgfpathlineto{\pgfqpoint{11.072993in}{3.621628in}}%
\pgfpathlineto{\pgfqpoint{11.074428in}{3.620537in}}%
\pgfpathlineto{\pgfqpoint{11.075862in}{3.619413in}}%
\pgfpathlineto{\pgfqpoint{11.077297in}{3.618257in}}%
\pgfpathlineto{\pgfqpoint{11.078732in}{3.617072in}}%
\pgfpathlineto{\pgfqpoint{11.080166in}{3.615858in}}%
\pgfpathlineto{\pgfqpoint{11.081601in}{3.614619in}}%
\pgfpathlineto{\pgfqpoint{11.083036in}{3.613356in}}%
\pgfpathlineto{\pgfqpoint{11.084470in}{3.612070in}}%
\pgfpathlineto{\pgfqpoint{11.085905in}{3.610763in}}%
\pgfpathlineto{\pgfqpoint{11.087340in}{3.609436in}}%
\pgfpathlineto{\pgfqpoint{11.088774in}{3.608091in}}%
\pgfpathlineto{\pgfqpoint{11.090209in}{3.606729in}}%
\pgfpathlineto{\pgfqpoint{11.091644in}{3.605352in}}%
\pgfpathlineto{\pgfqpoint{11.093078in}{3.603961in}}%
\pgfpathlineto{\pgfqpoint{11.093136in}{3.603905in}}%
\pgfpathlineto{\pgfqpoint{11.094513in}{3.602557in}}%
\pgfpathlineto{\pgfqpoint{11.095948in}{3.601141in}}%
\pgfpathlineto{\pgfqpoint{11.097382in}{3.599715in}}%
\pgfpathlineto{\pgfqpoint{11.098817in}{3.598279in}}%
\pgfpathlineto{\pgfqpoint{11.100251in}{3.596835in}}%
\pgfpathlineto{\pgfqpoint{11.101686in}{3.595383in}}%
\pgfpathlineto{\pgfqpoint{11.103121in}{3.593925in}}%
\pgfpathlineto{\pgfqpoint{11.104555in}{3.592462in}}%
\pgfpathlineto{\pgfqpoint{11.105990in}{3.590993in}}%
\pgfpathlineto{\pgfqpoint{11.107425in}{3.589522in}}%
\pgfpathlineto{\pgfqpoint{11.108859in}{3.588047in}}%
\pgfpathlineto{\pgfqpoint{11.110294in}{3.586570in}}%
\pgfpathlineto{\pgfqpoint{11.111729in}{3.585091in}}%
\pgfpathlineto{\pgfqpoint{11.113163in}{3.583612in}}%
\pgfpathlineto{\pgfqpoint{11.114598in}{3.582133in}}%
\pgfpathlineto{\pgfqpoint{11.116033in}{3.580654in}}%
\pgfpathlineto{\pgfqpoint{11.117467in}{3.579177in}}%
\pgfpathlineto{\pgfqpoint{11.118902in}{3.577702in}}%
\pgfpathlineto{\pgfqpoint{11.120337in}{3.576229in}}%
\pgfpathlineto{\pgfqpoint{11.121771in}{3.574759in}}%
\pgfpathlineto{\pgfqpoint{11.121814in}{3.574715in}}%
\pgfpathlineto{\pgfqpoint{11.123206in}{3.573293in}}%
\pgfpathlineto{\pgfqpoint{11.124641in}{3.571830in}}%
\pgfpathlineto{\pgfqpoint{11.126075in}{3.570372in}}%
\pgfpathlineto{\pgfqpoint{11.127510in}{3.568919in}}%
\pgfpathlineto{\pgfqpoint{11.128945in}{3.567472in}}%
\pgfpathlineto{\pgfqpoint{11.130379in}{3.566030in}}%
\pgfpathlineto{\pgfqpoint{11.131814in}{3.564594in}}%
\pgfpathlineto{\pgfqpoint{11.133249in}{3.563164in}}%
\pgfpathlineto{\pgfqpoint{11.134683in}{3.561742in}}%
\pgfpathlineto{\pgfqpoint{11.136118in}{3.560326in}}%
\pgfpathlineto{\pgfqpoint{11.137553in}{3.558919in}}%
\pgfpathlineto{\pgfqpoint{11.138987in}{3.557518in}}%
\pgfpathlineto{\pgfqpoint{11.140422in}{3.556126in}}%
\pgfpathlineto{\pgfqpoint{11.141857in}{3.554743in}}%
\pgfpathlineto{\pgfqpoint{11.143291in}{3.553367in}}%
\pgfpathlineto{\pgfqpoint{11.144726in}{3.552001in}}%
\pgfpathlineto{\pgfqpoint{11.146161in}{3.550643in}}%
\pgfpathlineto{\pgfqpoint{11.147595in}{3.549295in}}%
\pgfpathlineto{\pgfqpoint{11.149030in}{3.547956in}}%
\pgfpathlineto{\pgfqpoint{11.150465in}{3.546627in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{3.546600in}}%
\pgfpathlineto{\pgfqpoint{11.151899in}{3.545307in}}%
\pgfpathlineto{\pgfqpoint{11.153334in}{3.543997in}}%
\pgfpathlineto{\pgfqpoint{11.154769in}{3.542698in}}%
\pgfpathlineto{\pgfqpoint{11.156203in}{3.541408in}}%
\pgfpathlineto{\pgfqpoint{11.157638in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{11.159073in}{3.538860in}}%
\pgfpathlineto{\pgfqpoint{11.160507in}{3.537601in}}%
\pgfpathlineto{\pgfqpoint{11.161942in}{3.536354in}}%
\pgfpathlineto{\pgfqpoint{11.163377in}{3.535116in}}%
\pgfpathlineto{\pgfqpoint{11.164811in}{3.533890in}}%
\pgfpathlineto{\pgfqpoint{11.166246in}{3.532674in}}%
\pgfpathlineto{\pgfqpoint{11.167681in}{3.531469in}}%
\pgfpathlineto{\pgfqpoint{11.169115in}{3.530276in}}%
\pgfpathlineto{\pgfqpoint{11.170550in}{3.529093in}}%
\pgfpathlineto{\pgfqpoint{11.171985in}{3.527921in}}%
\pgfpathlineto{\pgfqpoint{11.173419in}{3.526760in}}%
\pgfpathlineto{\pgfqpoint{11.174854in}{3.525610in}}%
\pgfpathlineto{\pgfqpoint{11.176289in}{3.524471in}}%
\pgfpathlineto{\pgfqpoint{11.177723in}{3.523343in}}%
\pgfpathlineto{\pgfqpoint{11.179158in}{3.522227in}}%
\pgfpathlineto{\pgfqpoint{11.179172in}{3.522216in}}%
\pgfpathlineto{\pgfqpoint{11.180593in}{3.521121in}}%
\pgfpathlineto{\pgfqpoint{11.182027in}{3.520027in}}%
\pgfpathlineto{\pgfqpoint{11.183462in}{3.518943in}}%
\pgfpathlineto{\pgfqpoint{11.184897in}{3.517871in}}%
\pgfpathlineto{\pgfqpoint{11.186331in}{3.516810in}}%
\pgfpathlineto{\pgfqpoint{11.187766in}{3.515759in}}%
\pgfpathlineto{\pgfqpoint{11.189201in}{3.514720in}}%
\pgfpathlineto{\pgfqpoint{11.190635in}{3.513692in}}%
\pgfpathlineto{\pgfqpoint{11.192070in}{3.512675in}}%
\pgfpathlineto{\pgfqpoint{11.193505in}{3.511668in}}%
\pgfpathlineto{\pgfqpoint{11.194939in}{3.510673in}}%
\pgfpathlineto{\pgfqpoint{11.196374in}{3.509688in}}%
\pgfpathlineto{\pgfqpoint{11.197809in}{3.508714in}}%
\pgfpathlineto{\pgfqpoint{11.199243in}{3.507751in}}%
\pgfpathlineto{\pgfqpoint{11.200678in}{3.506798in}}%
\pgfpathlineto{\pgfqpoint{11.202113in}{3.505856in}}%
\pgfpathlineto{\pgfqpoint{11.203547in}{3.504925in}}%
\pgfpathlineto{\pgfqpoint{11.204982in}{3.504004in}}%
\pgfpathlineto{\pgfqpoint{11.206417in}{3.503094in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.502194in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.485403in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.485403in}}%
\pgfpathlineto{\pgfqpoint{11.206417in}{3.486162in}}%
\pgfpathlineto{\pgfqpoint{11.204982in}{3.486930in}}%
\pgfpathlineto{\pgfqpoint{11.203547in}{3.487707in}}%
\pgfpathlineto{\pgfqpoint{11.202113in}{3.488493in}}%
\pgfpathlineto{\pgfqpoint{11.200678in}{3.489288in}}%
\pgfpathlineto{\pgfqpoint{11.199243in}{3.490091in}}%
\pgfpathlineto{\pgfqpoint{11.197809in}{3.490904in}}%
\pgfpathlineto{\pgfqpoint{11.196374in}{3.491725in}}%
\pgfpathlineto{\pgfqpoint{11.194939in}{3.492555in}}%
\pgfpathlineto{\pgfqpoint{11.193505in}{3.493395in}}%
\pgfpathlineto{\pgfqpoint{11.192070in}{3.494244in}}%
\pgfpathlineto{\pgfqpoint{11.190635in}{3.495102in}}%
\pgfpathlineto{\pgfqpoint{11.189201in}{3.495969in}}%
\pgfpathlineto{\pgfqpoint{11.187766in}{3.496845in}}%
\pgfpathlineto{\pgfqpoint{11.186331in}{3.497730in}}%
\pgfpathlineto{\pgfqpoint{11.184897in}{3.498625in}}%
\pgfpathlineto{\pgfqpoint{11.183462in}{3.499529in}}%
\pgfpathlineto{\pgfqpoint{11.182027in}{3.500442in}}%
\pgfpathlineto{\pgfqpoint{11.180593in}{3.501365in}}%
\pgfpathlineto{\pgfqpoint{11.179172in}{3.502288in}}%
\pgfpathlineto{\pgfqpoint{11.179158in}{3.502297in}}%
\pgfpathlineto{\pgfqpoint{11.177723in}{3.503239in}}%
\pgfpathlineto{\pgfqpoint{11.176289in}{3.504189in}}%
\pgfpathlineto{\pgfqpoint{11.174854in}{3.505149in}}%
\pgfpathlineto{\pgfqpoint{11.173419in}{3.506119in}}%
\pgfpathlineto{\pgfqpoint{11.171985in}{3.507098in}}%
\pgfpathlineto{\pgfqpoint{11.170550in}{3.508086in}}%
\pgfpathlineto{\pgfqpoint{11.169115in}{3.509083in}}%
\pgfpathlineto{\pgfqpoint{11.167681in}{3.510090in}}%
\pgfpathlineto{\pgfqpoint{11.166246in}{3.511106in}}%
\pgfpathlineto{\pgfqpoint{11.164811in}{3.512132in}}%
\pgfpathlineto{\pgfqpoint{11.163377in}{3.513166in}}%
\pgfpathlineto{\pgfqpoint{11.161942in}{3.514210in}}%
\pgfpathlineto{\pgfqpoint{11.160507in}{3.515262in}}%
\pgfpathlineto{\pgfqpoint{11.159073in}{3.516324in}}%
\pgfpathlineto{\pgfqpoint{11.157638in}{3.517395in}}%
\pgfpathlineto{\pgfqpoint{11.156203in}{3.518475in}}%
\pgfpathlineto{\pgfqpoint{11.154769in}{3.519563in}}%
\pgfpathlineto{\pgfqpoint{11.153334in}{3.520660in}}%
\pgfpathlineto{\pgfqpoint{11.151899in}{3.521766in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{3.522858in}}%
\pgfpathlineto{\pgfqpoint{11.150465in}{3.522880in}}%
\pgfpathlineto{\pgfqpoint{11.149030in}{3.524003in}}%
\pgfpathlineto{\pgfqpoint{11.147595in}{3.525134in}}%
\pgfpathlineto{\pgfqpoint{11.146161in}{3.526273in}}%
\pgfpathlineto{\pgfqpoint{11.144726in}{3.527420in}}%
\pgfpathlineto{\pgfqpoint{11.143291in}{3.528575in}}%
\pgfpathlineto{\pgfqpoint{11.141857in}{3.529738in}}%
\pgfpathlineto{\pgfqpoint{11.140422in}{3.530908in}}%
\pgfpathlineto{\pgfqpoint{11.138987in}{3.532085in}}%
\pgfpathlineto{\pgfqpoint{11.137553in}{3.533270in}}%
\pgfpathlineto{\pgfqpoint{11.136118in}{3.534461in}}%
\pgfpathlineto{\pgfqpoint{11.134683in}{3.535659in}}%
\pgfpathlineto{\pgfqpoint{11.133249in}{3.536863in}}%
\pgfpathlineto{\pgfqpoint{11.131814in}{3.538074in}}%
\pgfpathlineto{\pgfqpoint{11.130379in}{3.539291in}}%
\pgfpathlineto{\pgfqpoint{11.128945in}{3.540513in}}%
\pgfpathlineto{\pgfqpoint{11.127510in}{3.541740in}}%
\pgfpathlineto{\pgfqpoint{11.126075in}{3.542973in}}%
\pgfpathlineto{\pgfqpoint{11.124641in}{3.544210in}}%
\pgfpathlineto{\pgfqpoint{11.123206in}{3.545451in}}%
\pgfpathlineto{\pgfqpoint{11.121814in}{3.546659in}}%
\pgfpathlineto{\pgfqpoint{11.121771in}{3.546696in}}%
\pgfpathlineto{\pgfqpoint{11.120337in}{3.547945in}}%
\pgfpathlineto{\pgfqpoint{11.118902in}{3.549197in}}%
\pgfpathlineto{\pgfqpoint{11.117467in}{3.550452in}}%
\pgfpathlineto{\pgfqpoint{11.116033in}{3.551709in}}%
\pgfpathlineto{\pgfqpoint{11.114598in}{3.552967in}}%
\pgfpathlineto{\pgfqpoint{11.113163in}{3.554227in}}%
\pgfpathlineto{\pgfqpoint{11.111729in}{3.555487in}}%
\pgfpathlineto{\pgfqpoint{11.110294in}{3.556748in}}%
\pgfpathlineto{\pgfqpoint{11.108859in}{3.558009in}}%
\pgfpathlineto{\pgfqpoint{11.107425in}{3.559268in}}%
\pgfpathlineto{\pgfqpoint{11.105990in}{3.560526in}}%
\pgfpathlineto{\pgfqpoint{11.104555in}{3.561781in}}%
\pgfpathlineto{\pgfqpoint{11.103121in}{3.563034in}}%
\pgfpathlineto{\pgfqpoint{11.101686in}{3.564282in}}%
\pgfpathlineto{\pgfqpoint{11.100251in}{3.565527in}}%
\pgfpathlineto{\pgfqpoint{11.098817in}{3.566766in}}%
\pgfpathlineto{\pgfqpoint{11.097382in}{3.567999in}}%
\pgfpathlineto{\pgfqpoint{11.095948in}{3.569225in}}%
\pgfpathlineto{\pgfqpoint{11.094513in}{3.570443in}}%
\pgfpathlineto{\pgfqpoint{11.093136in}{3.571605in}}%
\pgfpathlineto{\pgfqpoint{11.093078in}{3.571653in}}%
\pgfpathlineto{\pgfqpoint{11.091644in}{3.572853in}}%
\pgfpathlineto{\pgfqpoint{11.090209in}{3.574042in}}%
\pgfpathlineto{\pgfqpoint{11.088774in}{3.575219in}}%
\pgfpathlineto{\pgfqpoint{11.087340in}{3.576384in}}%
\pgfpathlineto{\pgfqpoint{11.085905in}{3.577535in}}%
\pgfpathlineto{\pgfqpoint{11.084470in}{3.578670in}}%
\pgfpathlineto{\pgfqpoint{11.083036in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{11.081601in}{3.580890in}}%
\pgfpathlineto{\pgfqpoint{11.080166in}{3.581972in}}%
\pgfpathlineto{\pgfqpoint{11.078732in}{3.583034in}}%
\pgfpathlineto{\pgfqpoint{11.077297in}{3.584074in}}%
\pgfpathlineto{\pgfqpoint{11.075862in}{3.585090in}}%
\pgfpathlineto{\pgfqpoint{11.074428in}{3.586082in}}%
\pgfpathlineto{\pgfqpoint{11.072993in}{3.587047in}}%
\pgfpathlineto{\pgfqpoint{11.071558in}{3.587983in}}%
\pgfpathlineto{\pgfqpoint{11.070124in}{3.588889in}}%
\pgfpathlineto{\pgfqpoint{11.068689in}{3.589764in}}%
\pgfpathlineto{\pgfqpoint{11.067254in}{3.590604in}}%
\pgfpathlineto{\pgfqpoint{11.065820in}{3.591409in}}%
\pgfpathlineto{\pgfqpoint{11.064457in}{3.592138in}}%
\pgfpathlineto{\pgfqpoint{11.064385in}{3.592175in}}%
\pgfpathlineto{\pgfqpoint{11.062950in}{3.592902in}}%
\pgfpathlineto{\pgfqpoint{11.061516in}{3.593586in}}%
\pgfpathlineto{\pgfqpoint{11.060081in}{3.594226in}}%
\pgfpathlineto{\pgfqpoint{11.058646in}{3.594818in}}%
\pgfpathlineto{\pgfqpoint{11.057212in}{3.595361in}}%
\pgfpathlineto{\pgfqpoint{11.055777in}{3.595852in}}%
\pgfpathlineto{\pgfqpoint{11.054342in}{3.596288in}}%
\pgfpathlineto{\pgfqpoint{11.052908in}{3.596666in}}%
\pgfpathlineto{\pgfqpoint{11.051473in}{3.596984in}}%
\pgfpathlineto{\pgfqpoint{11.050038in}{3.597238in}}%
\pgfpathlineto{\pgfqpoint{11.048604in}{3.597425in}}%
\pgfpathlineto{\pgfqpoint{11.047169in}{3.597542in}}%
\pgfpathlineto{\pgfqpoint{11.045734in}{3.597585in}}%
\pgfpathlineto{\pgfqpoint{11.044300in}{3.597551in}}%
\pgfpathlineto{\pgfqpoint{11.042865in}{3.597437in}}%
\pgfpathlineto{\pgfqpoint{11.041430in}{3.597256in}}%
\pgfpathlineto{\pgfqpoint{11.039996in}{3.596733in}}%
\pgfpathlineto{\pgfqpoint{11.038561in}{3.595686in}}%
\pgfpathlineto{\pgfqpoint{11.037126in}{3.594250in}}%
\pgfpathlineto{\pgfqpoint{11.035778in}{3.592496in}}%
\pgfpathlineto{\pgfqpoint{11.035692in}{3.592372in}}%
\pgfpathlineto{\pgfqpoint{11.034257in}{3.590307in}}%
\pgfpathlineto{\pgfqpoint{11.032822in}{3.588251in}}%
\pgfpathlineto{\pgfqpoint{11.031388in}{3.586203in}}%
\pgfpathlineto{\pgfqpoint{11.029953in}{3.584164in}}%
\pgfpathlineto{\pgfqpoint{11.028518in}{3.582133in}}%
\pgfpathlineto{\pgfqpoint{11.027084in}{3.580108in}}%
\pgfpathlineto{\pgfqpoint{11.025649in}{3.578092in}}%
\pgfpathlineto{\pgfqpoint{11.024214in}{3.576081in}}%
\pgfpathlineto{\pgfqpoint{11.022780in}{3.574077in}}%
\pgfpathlineto{\pgfqpoint{11.021345in}{3.572080in}}%
\pgfpathlineto{\pgfqpoint{11.019910in}{3.570087in}}%
\pgfpathlineto{\pgfqpoint{11.018476in}{3.568100in}}%
\pgfpathlineto{\pgfqpoint{11.017041in}{3.566118in}}%
\pgfpathlineto{\pgfqpoint{11.015606in}{3.564140in}}%
\pgfpathlineto{\pgfqpoint{11.014172in}{3.562165in}}%
\pgfpathlineto{\pgfqpoint{11.012737in}{3.560195in}}%
\pgfpathlineto{\pgfqpoint{11.011302in}{3.558230in}}%
\pgfpathlineto{\pgfqpoint{11.009868in}{3.556345in}}%
\pgfpathlineto{\pgfqpoint{11.008433in}{3.554584in}}%
\pgfpathlineto{\pgfqpoint{11.007099in}{3.552987in}}%
\pgfpathlineto{\pgfqpoint{11.006998in}{3.552869in}}%
\pgfpathlineto{\pgfqpoint{11.005564in}{3.551179in}}%
\pgfpathlineto{\pgfqpoint{11.004129in}{3.549490in}}%
\pgfpathlineto{\pgfqpoint{11.002694in}{3.547803in}}%
\pgfpathlineto{\pgfqpoint{11.001260in}{3.546116in}}%
\pgfpathlineto{\pgfqpoint{10.999825in}{3.544429in}}%
\pgfpathlineto{\pgfqpoint{10.998390in}{3.542742in}}%
\pgfpathlineto{\pgfqpoint{10.996956in}{3.541054in}}%
\pgfpathlineto{\pgfqpoint{10.995521in}{3.539365in}}%
\pgfpathlineto{\pgfqpoint{10.994086in}{3.537673in}}%
\pgfpathlineto{\pgfqpoint{10.992652in}{3.535980in}}%
\pgfpathlineto{\pgfqpoint{10.991217in}{3.534283in}}%
\pgfpathlineto{\pgfqpoint{10.989782in}{3.532595in}}%
\pgfpathlineto{\pgfqpoint{10.988348in}{3.530908in}}%
\pgfpathlineto{\pgfqpoint{10.986913in}{3.529394in}}%
\pgfpathlineto{\pgfqpoint{10.985478in}{3.528151in}}%
\pgfpathlineto{\pgfqpoint{10.984044in}{3.527077in}}%
\pgfpathlineto{\pgfqpoint{10.982609in}{3.526062in}}%
\pgfpathlineto{\pgfqpoint{10.981174in}{3.525178in}}%
\pgfpathlineto{\pgfqpoint{10.979740in}{3.524347in}}%
\pgfpathlineto{\pgfqpoint{10.978420in}{3.523614in}}%
\pgfpathlineto{\pgfqpoint{10.978305in}{3.523551in}}%
\pgfpathlineto{\pgfqpoint{10.976870in}{3.522766in}}%
\pgfpathlineto{\pgfqpoint{10.975436in}{3.521983in}}%
\pgfpathlineto{\pgfqpoint{10.974001in}{3.521202in}}%
\pgfpathlineto{\pgfqpoint{10.972566in}{3.520424in}}%
\pgfpathlineto{\pgfqpoint{10.971132in}{3.519649in}}%
\pgfpathlineto{\pgfqpoint{10.969697in}{3.518876in}}%
\pgfpathlineto{\pgfqpoint{10.968262in}{3.518106in}}%
\pgfpathlineto{\pgfqpoint{10.966828in}{3.517339in}}%
\pgfpathlineto{\pgfqpoint{10.965393in}{3.516574in}}%
\pgfpathlineto{\pgfqpoint{10.963958in}{3.515812in}}%
\pgfpathlineto{\pgfqpoint{10.962524in}{3.515052in}}%
\pgfpathlineto{\pgfqpoint{10.961089in}{3.514295in}}%
\pgfpathlineto{\pgfqpoint{10.959654in}{3.513541in}}%
\pgfpathlineto{\pgfqpoint{10.958220in}{3.512790in}}%
\pgfpathlineto{\pgfqpoint{10.956785in}{3.512041in}}%
\pgfpathlineto{\pgfqpoint{10.955350in}{3.511296in}}%
\pgfpathlineto{\pgfqpoint{10.953916in}{3.510553in}}%
\pgfpathlineto{\pgfqpoint{10.952481in}{3.509813in}}%
\pgfpathlineto{\pgfqpoint{10.951047in}{3.509075in}}%
\pgfpathlineto{\pgfqpoint{10.949741in}{3.508407in}}%
\pgfpathlineto{\pgfqpoint{10.949612in}{3.508341in}}%
\pgfpathlineto{\pgfqpoint{10.948177in}{3.507610in}}%
\pgfpathlineto{\pgfqpoint{10.946743in}{3.506882in}}%
\pgfpathlineto{\pgfqpoint{10.945308in}{3.506156in}}%
\pgfpathlineto{\pgfqpoint{10.943873in}{3.505434in}}%
\pgfpathlineto{\pgfqpoint{10.942439in}{3.504715in}}%
\pgfpathlineto{\pgfqpoint{10.941004in}{3.503999in}}%
\pgfpathlineto{\pgfqpoint{10.939569in}{3.503287in}}%
\pgfpathlineto{\pgfqpoint{10.938135in}{3.502578in}}%
\pgfpathlineto{\pgfqpoint{10.936700in}{3.501872in}}%
\pgfpathlineto{\pgfqpoint{10.935265in}{3.501169in}}%
\pgfpathlineto{\pgfqpoint{10.933831in}{3.500470in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{3.499775in}}%
\pgfpathlineto{\pgfqpoint{10.930961in}{3.499083in}}%
\pgfpathlineto{\pgfqpoint{10.929527in}{3.498395in}}%
\pgfpathlineto{\pgfqpoint{10.928092in}{3.497710in}}%
\pgfpathlineto{\pgfqpoint{10.926657in}{3.497030in}}%
\pgfpathlineto{\pgfqpoint{10.925223in}{3.496353in}}%
\pgfpathlineto{\pgfqpoint{10.923788in}{3.495681in}}%
\pgfpathlineto{\pgfqpoint{10.922353in}{3.495013in}}%
\pgfpathlineto{\pgfqpoint{10.921062in}{3.494415in}}%
\pgfpathlineto{\pgfqpoint{10.920919in}{3.494348in}}%
\pgfpathlineto{\pgfqpoint{10.919484in}{3.493689in}}%
\pgfpathlineto{\pgfqpoint{10.918049in}{3.493033in}}%
\pgfpathlineto{\pgfqpoint{10.916615in}{3.492383in}}%
\pgfpathlineto{\pgfqpoint{10.915180in}{3.491737in}}%
\pgfpathlineto{\pgfqpoint{10.913745in}{3.491096in}}%
\pgfpathlineto{\pgfqpoint{10.912311in}{3.490460in}}%
\pgfpathlineto{\pgfqpoint{10.910876in}{3.489829in}}%
\pgfpathlineto{\pgfqpoint{10.909441in}{3.489203in}}%
\pgfpathlineto{\pgfqpoint{10.908007in}{3.488583in}}%
\pgfpathlineto{\pgfqpoint{10.906572in}{3.487969in}}%
\pgfpathlineto{\pgfqpoint{10.905137in}{3.487360in}}%
\pgfpathlineto{\pgfqpoint{10.903703in}{3.486757in}}%
\pgfpathlineto{\pgfqpoint{10.902268in}{3.486161in}}%
\pgfpathlineto{\pgfqpoint{10.900833in}{3.485571in}}%
\pgfpathlineto{\pgfqpoint{10.899399in}{3.484987in}}%
\pgfpathlineto{\pgfqpoint{10.897964in}{3.484411in}}%
\pgfpathlineto{\pgfqpoint{10.896529in}{3.483841in}}%
\pgfpathlineto{\pgfqpoint{10.895095in}{3.483279in}}%
\pgfpathlineto{\pgfqpoint{10.893660in}{3.482724in}}%
\pgfpathlineto{\pgfqpoint{10.892383in}{3.482237in}}%
\pgfpathlineto{\pgfqpoint{10.892225in}{3.482178in}}%
\pgfpathlineto{\pgfqpoint{10.890791in}{3.481639in}}%
\pgfpathlineto{\pgfqpoint{10.889356in}{3.481109in}}%
\pgfpathlineto{\pgfqpoint{10.887921in}{3.480588in}}%
\pgfpathlineto{\pgfqpoint{10.886487in}{3.480076in}}%
\pgfpathlineto{\pgfqpoint{10.885052in}{3.479573in}}%
\pgfpathlineto{\pgfqpoint{10.883617in}{3.479081in}}%
\pgfpathlineto{\pgfqpoint{10.882183in}{3.478598in}}%
\pgfpathlineto{\pgfqpoint{10.880748in}{3.478126in}}%
\pgfpathlineto{\pgfqpoint{10.879313in}{3.477666in}}%
\pgfpathlineto{\pgfqpoint{10.877879in}{3.477216in}}%
\pgfpathlineto{\pgfqpoint{10.876444in}{3.476779in}}%
\pgfpathlineto{\pgfqpoint{10.875009in}{3.476354in}}%
\pgfpathlineto{\pgfqpoint{10.873575in}{3.475942in}}%
\pgfpathlineto{\pgfqpoint{10.872140in}{3.475544in}}%
\pgfpathlineto{\pgfqpoint{10.870705in}{3.475160in}}%
\pgfpathlineto{\pgfqpoint{10.869271in}{3.474790in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{3.474436in}}%
\pgfpathlineto{\pgfqpoint{10.866401in}{3.474097in}}%
\pgfpathlineto{\pgfqpoint{10.864967in}{3.473776in}}%
\pgfpathlineto{\pgfqpoint{10.863704in}{3.473507in}}%
\pgfpathlineto{\pgfqpoint{10.863532in}{3.473471in}}%
\pgfpathlineto{\pgfqpoint{10.862097in}{3.473185in}}%
\pgfpathlineto{\pgfqpoint{10.860663in}{3.472917in}}%
\pgfpathlineto{\pgfqpoint{10.859228in}{3.472669in}}%
\pgfpathlineto{\pgfqpoint{10.857793in}{3.472441in}}%
\pgfpathlineto{\pgfqpoint{10.856359in}{3.472234in}}%
\pgfpathlineto{\pgfqpoint{10.854924in}{3.472050in}}%
\pgfpathlineto{\pgfqpoint{10.853489in}{3.471889in}}%
\pgfpathlineto{\pgfqpoint{10.852055in}{3.471752in}}%
\pgfpathlineto{\pgfqpoint{10.850620in}{3.471641in}}%
\pgfpathlineto{\pgfqpoint{10.849185in}{3.471555in}}%
\pgfpathlineto{\pgfqpoint{10.847751in}{3.471498in}}%
\pgfpathlineto{\pgfqpoint{10.846316in}{3.471468in}}%
\pgfpathlineto{\pgfqpoint{10.844881in}{3.471469in}}%
\pgfpathlineto{\pgfqpoint{10.843447in}{3.471501in}}%
\pgfpathlineto{\pgfqpoint{10.842012in}{3.471566in}}%
\pgfpathlineto{\pgfqpoint{10.840577in}{3.471665in}}%
\pgfpathlineto{\pgfqpoint{10.839143in}{3.471800in}}%
\pgfpathlineto{\pgfqpoint{10.837708in}{3.471968in}}%
\pgfpathlineto{\pgfqpoint{10.836273in}{3.472162in}}%
\pgfpathlineto{\pgfqpoint{10.835025in}{3.472348in}}%
\pgfpathlineto{\pgfqpoint{10.834839in}{3.472376in}}%
\pgfpathlineto{\pgfqpoint{10.833404in}{3.472600in}}%
\pgfpathlineto{\pgfqpoint{10.831969in}{3.472830in}}%
\pgfpathlineto{\pgfqpoint{10.830535in}{3.473068in}}%
\pgfpathlineto{\pgfqpoint{10.829100in}{3.473313in}}%
\pgfpathlineto{\pgfqpoint{10.827665in}{3.473566in}}%
\pgfpathlineto{\pgfqpoint{10.826231in}{3.473826in}}%
\pgfpathlineto{\pgfqpoint{10.824796in}{3.474095in}}%
\pgfpathlineto{\pgfqpoint{10.823361in}{3.474373in}}%
\pgfpathlineto{\pgfqpoint{10.821927in}{3.474659in}}%
\pgfpathlineto{\pgfqpoint{10.820492in}{3.474954in}}%
\pgfpathlineto{\pgfqpoint{10.819057in}{3.475259in}}%
\pgfpathlineto{\pgfqpoint{10.817623in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{10.816188in}{3.475898in}}%
\pgfpathlineto{\pgfqpoint{10.814753in}{3.476233in}}%
\pgfpathlineto{\pgfqpoint{10.813319in}{3.476578in}}%
\pgfpathlineto{\pgfqpoint{10.811884in}{3.476932in}}%
\pgfpathlineto{\pgfqpoint{10.810450in}{3.477292in}}%
\pgfpathlineto{\pgfqpoint{10.809015in}{3.477658in}}%
\pgfpathlineto{\pgfqpoint{10.807580in}{3.478027in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{3.478342in}}%
\pgfpathlineto{\pgfqpoint{10.806146in}{3.478393in}}%
\pgfpathlineto{\pgfqpoint{10.804711in}{3.478752in}}%
\pgfpathlineto{\pgfqpoint{10.803276in}{3.479102in}}%
\pgfpathlineto{\pgfqpoint{10.801842in}{3.479442in}}%
\pgfpathlineto{\pgfqpoint{10.800407in}{3.479772in}}%
\pgfpathlineto{\pgfqpoint{10.798972in}{3.480091in}}%
\pgfpathlineto{\pgfqpoint{10.797538in}{3.480399in}}%
\pgfpathlineto{\pgfqpoint{10.796103in}{3.480695in}}%
\pgfpathlineto{\pgfqpoint{10.794668in}{3.480977in}}%
\pgfpathlineto{\pgfqpoint{10.793234in}{3.481247in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{3.481502in}}%
\pgfpathlineto{\pgfqpoint{10.790364in}{3.481742in}}%
\pgfpathlineto{\pgfqpoint{10.788930in}{3.481966in}}%
\pgfpathlineto{\pgfqpoint{10.787495in}{3.482174in}}%
\pgfpathlineto{\pgfqpoint{10.786060in}{3.482364in}}%
\pgfpathlineto{\pgfqpoint{10.784626in}{3.482535in}}%
\pgfpathlineto{\pgfqpoint{10.783191in}{3.482686in}}%
\pgfpathlineto{\pgfqpoint{10.781756in}{3.482818in}}%
\pgfpathlineto{\pgfqpoint{10.780322in}{3.482927in}}%
\pgfpathlineto{\pgfqpoint{10.778887in}{3.483014in}}%
\pgfpathlineto{\pgfqpoint{10.777667in}{3.483069in}}%
\pgfpathlineto{\pgfqpoint{10.777452in}{3.483077in}}%
\pgfpathlineto{\pgfqpoint{10.776018in}{3.483116in}}%
\pgfpathlineto{\pgfqpoint{10.774583in}{3.483128in}}%
\pgfpathlineto{\pgfqpoint{10.773148in}{3.483113in}}%
\pgfpathlineto{\pgfqpoint{10.771714in}{3.483069in}}%
\pgfpathlineto{\pgfqpoint{10.770279in}{3.482995in}}%
\pgfpathlineto{\pgfqpoint{10.768844in}{3.482889in}}%
\pgfpathlineto{\pgfqpoint{10.767410in}{3.482751in}}%
\pgfpathlineto{\pgfqpoint{10.765975in}{3.482578in}}%
\pgfpathlineto{\pgfqpoint{10.764540in}{3.482369in}}%
\pgfpathlineto{\pgfqpoint{10.763106in}{3.482122in}}%
\pgfpathlineto{\pgfqpoint{10.761671in}{3.481836in}}%
\pgfpathlineto{\pgfqpoint{10.760236in}{3.481509in}}%
\pgfpathlineto{\pgfqpoint{10.758802in}{3.481138in}}%
\pgfpathlineto{\pgfqpoint{10.757367in}{3.480722in}}%
\pgfpathlineto{\pgfqpoint{10.755932in}{3.480261in}}%
\pgfpathlineto{\pgfqpoint{10.754498in}{3.479755in}}%
\pgfpathlineto{\pgfqpoint{10.753063in}{3.479209in}}%
\pgfpathlineto{\pgfqpoint{10.751628in}{3.478634in}}%
\pgfpathlineto{\pgfqpoint{10.750194in}{3.478045in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{3.477547in}}%
\pgfpathlineto{\pgfqpoint{10.748759in}{3.477453in}}%
\pgfpathlineto{\pgfqpoint{10.747324in}{3.476865in}}%
\pgfpathlineto{\pgfqpoint{10.745890in}{3.476284in}}%
\pgfpathlineto{\pgfqpoint{10.744455in}{3.475707in}}%
\pgfpathlineto{\pgfqpoint{10.743020in}{3.475137in}}%
\pgfpathlineto{\pgfqpoint{10.741586in}{3.474573in}}%
\pgfpathlineto{\pgfqpoint{10.740151in}{3.474015in}}%
\pgfpathlineto{\pgfqpoint{10.738716in}{3.473463in}}%
\pgfpathlineto{\pgfqpoint{10.737282in}{3.472918in}}%
\pgfpathlineto{\pgfqpoint{10.735847in}{3.472380in}}%
\pgfpathlineto{\pgfqpoint{10.734412in}{3.471850in}}%
\pgfpathlineto{\pgfqpoint{10.732978in}{3.471327in}}%
\pgfpathlineto{\pgfqpoint{10.731543in}{3.470811in}}%
\pgfpathlineto{\pgfqpoint{10.730108in}{3.470304in}}%
\pgfpathlineto{\pgfqpoint{10.728674in}{3.469805in}}%
\pgfpathlineto{\pgfqpoint{10.727239in}{3.469315in}}%
\pgfpathlineto{\pgfqpoint{10.725804in}{3.468833in}}%
\pgfpathlineto{\pgfqpoint{10.724370in}{3.468361in}}%
\pgfpathlineto{\pgfqpoint{10.722935in}{3.467899in}}%
\pgfpathlineto{\pgfqpoint{10.721500in}{3.467447in}}%
\pgfpathlineto{\pgfqpoint{10.720310in}{3.467079in}}%
\pgfpathlineto{\pgfqpoint{10.720066in}{3.467005in}}%
\pgfpathlineto{\pgfqpoint{10.718631in}{3.466574in}}%
\pgfpathlineto{\pgfqpoint{10.717196in}{3.466155in}}%
\pgfpathlineto{\pgfqpoint{10.715762in}{3.465747in}}%
\pgfpathlineto{\pgfqpoint{10.714327in}{3.465351in}}%
\pgfpathlineto{\pgfqpoint{10.712892in}{3.464969in}}%
\pgfpathlineto{\pgfqpoint{10.711458in}{3.464599in}}%
\pgfpathlineto{\pgfqpoint{10.710023in}{3.464244in}}%
\pgfpathlineto{\pgfqpoint{10.708588in}{3.463903in}}%
\pgfpathlineto{\pgfqpoint{10.707154in}{3.463577in}}%
\pgfpathlineto{\pgfqpoint{10.705719in}{3.463266in}}%
\pgfpathlineto{\pgfqpoint{10.704284in}{3.462972in}}%
\pgfpathlineto{\pgfqpoint{10.702850in}{3.462695in}}%
\pgfpathlineto{\pgfqpoint{10.701415in}{3.462435in}}%
\pgfpathlineto{\pgfqpoint{10.699980in}{3.462194in}}%
\pgfpathlineto{\pgfqpoint{10.698546in}{3.461972in}}%
\pgfpathlineto{\pgfqpoint{10.697111in}{3.461770in}}%
\pgfpathlineto{\pgfqpoint{10.695676in}{3.461589in}}%
\pgfpathlineto{\pgfqpoint{10.694242in}{3.461430in}}%
\pgfpathlineto{\pgfqpoint{10.692807in}{3.461293in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{3.461199in}}%
\pgfpathlineto{\pgfqpoint{10.691372in}{3.461180in}}%
\pgfpathlineto{\pgfqpoint{10.689938in}{3.461092in}}%
\pgfpathlineto{\pgfqpoint{10.688503in}{3.461029in}}%
\pgfpathlineto{\pgfqpoint{10.687068in}{3.460993in}}%
\pgfpathlineto{\pgfqpoint{10.685634in}{3.460985in}}%
\pgfpathlineto{\pgfqpoint{10.684199in}{3.461006in}}%
\pgfpathlineto{\pgfqpoint{10.682764in}{3.461057in}}%
\pgfpathlineto{\pgfqpoint{10.681330in}{3.461140in}}%
\pgfpathlineto{\pgfqpoint{10.679895in}{3.461255in}}%
\pgfpathlineto{\pgfqpoint{10.678460in}{3.461405in}}%
\pgfpathlineto{\pgfqpoint{10.677026in}{3.461591in}}%
\pgfpathlineto{\pgfqpoint{10.675591in}{3.461814in}}%
\pgfpathlineto{\pgfqpoint{10.674156in}{3.462075in}}%
\pgfpathlineto{\pgfqpoint{10.672722in}{3.462377in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{3.462720in}}%
\pgfpathlineto{\pgfqpoint{10.669853in}{3.463102in}}%
\pgfpathlineto{\pgfqpoint{10.668418in}{3.463518in}}%
\pgfpathlineto{\pgfqpoint{10.666983in}{3.463964in}}%
\pgfpathlineto{\pgfqpoint{10.665549in}{3.464431in}}%
\pgfpathlineto{\pgfqpoint{10.664114in}{3.464916in}}%
\pgfpathlineto{\pgfqpoint{10.662952in}{3.465314in}}%
\pgfpathlineto{\pgfqpoint{10.662679in}{3.465408in}}%
\pgfpathlineto{\pgfqpoint{10.661245in}{3.465904in}}%
\pgfpathlineto{\pgfqpoint{10.659810in}{3.466402in}}%
\pgfpathlineto{\pgfqpoint{10.658375in}{3.466904in}}%
\pgfpathlineto{\pgfqpoint{10.656941in}{3.467409in}}%
\pgfpathlineto{\pgfqpoint{10.655506in}{3.467917in}}%
\pgfpathlineto{\pgfqpoint{10.654071in}{3.468427in}}%
\pgfpathlineto{\pgfqpoint{10.652637in}{3.468941in}}%
\pgfpathlineto{\pgfqpoint{10.651202in}{3.469456in}}%
\pgfpathlineto{\pgfqpoint{10.649767in}{3.469975in}}%
\pgfpathlineto{\pgfqpoint{10.648333in}{3.470495in}}%
\pgfpathlineto{\pgfqpoint{10.646898in}{3.471018in}}%
\pgfpathlineto{\pgfqpoint{10.645463in}{3.471543in}}%
\pgfpathlineto{\pgfqpoint{10.644029in}{3.472070in}}%
\pgfpathlineto{\pgfqpoint{10.642594in}{3.472599in}}%
\pgfpathlineto{\pgfqpoint{10.641159in}{3.473130in}}%
\pgfpathlineto{\pgfqpoint{10.639725in}{3.473662in}}%
\pgfpathlineto{\pgfqpoint{10.638290in}{3.474195in}}%
\pgfpathlineto{\pgfqpoint{10.636855in}{3.474730in}}%
\pgfpathlineto{\pgfqpoint{10.635421in}{3.475265in}}%
\pgfpathlineto{\pgfqpoint{10.634273in}{3.475694in}}%
\pgfpathlineto{\pgfqpoint{10.633986in}{3.475801in}}%
\pgfpathlineto{\pgfqpoint{10.632551in}{3.476338in}}%
\pgfpathlineto{\pgfqpoint{10.631117in}{3.476875in}}%
\pgfpathlineto{\pgfqpoint{10.629682in}{3.477412in}}%
\pgfpathlineto{\pgfqpoint{10.628247in}{3.477949in}}%
\pgfpathlineto{\pgfqpoint{10.626813in}{3.478486in}}%
\pgfpathlineto{\pgfqpoint{10.625378in}{3.479022in}}%
\pgfpathlineto{\pgfqpoint{10.623943in}{3.479556in}}%
\pgfpathlineto{\pgfqpoint{10.622509in}{3.480090in}}%
\pgfpathlineto{\pgfqpoint{10.621074in}{3.480622in}}%
\pgfpathlineto{\pgfqpoint{10.619639in}{3.481152in}}%
\pgfpathlineto{\pgfqpoint{10.618205in}{3.481680in}}%
\pgfpathlineto{\pgfqpoint{10.616770in}{3.482205in}}%
\pgfpathlineto{\pgfqpoint{10.615335in}{3.482727in}}%
\pgfpathlineto{\pgfqpoint{10.613901in}{3.483245in}}%
\pgfpathlineto{\pgfqpoint{10.612466in}{3.483760in}}%
\pgfpathlineto{\pgfqpoint{10.611031in}{3.484271in}}%
\pgfpathlineto{\pgfqpoint{10.609597in}{3.484777in}}%
\pgfpathlineto{\pgfqpoint{10.608162in}{3.485277in}}%
\pgfpathlineto{\pgfqpoint{10.606727in}{3.485772in}}%
\pgfpathlineto{\pgfqpoint{10.605594in}{3.486158in}}%
\pgfpathlineto{\pgfqpoint{10.605293in}{3.486261in}}%
\pgfpathlineto{\pgfqpoint{10.603858in}{3.486742in}}%
\pgfpathlineto{\pgfqpoint{10.602423in}{3.487217in}}%
\pgfpathlineto{\pgfqpoint{10.600989in}{3.487683in}}%
\pgfpathlineto{\pgfqpoint{10.599554in}{3.488141in}}%
\pgfpathlineto{\pgfqpoint{10.598119in}{3.488589in}}%
\pgfpathlineto{\pgfqpoint{10.596685in}{3.489027in}}%
\pgfpathlineto{\pgfqpoint{10.595250in}{3.489455in}}%
\pgfpathlineto{\pgfqpoint{10.593815in}{3.489870in}}%
\pgfpathlineto{\pgfqpoint{10.592381in}{3.490274in}}%
\pgfpathlineto{\pgfqpoint{10.590946in}{3.490663in}}%
\pgfpathlineto{\pgfqpoint{10.589511in}{3.491039in}}%
\pgfpathlineto{\pgfqpoint{10.588077in}{3.491399in}}%
\pgfpathlineto{\pgfqpoint{10.586642in}{3.491743in}}%
\pgfpathlineto{\pgfqpoint{10.585207in}{3.492069in}}%
\pgfpathlineto{\pgfqpoint{10.583773in}{3.492376in}}%
\pgfpathlineto{\pgfqpoint{10.582338in}{3.492663in}}%
\pgfpathlineto{\pgfqpoint{10.580903in}{3.492928in}}%
\pgfpathlineto{\pgfqpoint{10.579469in}{3.493170in}}%
\pgfpathlineto{\pgfqpoint{10.578034in}{3.493387in}}%
\pgfpathlineto{\pgfqpoint{10.576915in}{3.493538in}}%
\pgfpathlineto{\pgfqpoint{10.576599in}{3.493578in}}%
\pgfpathlineto{\pgfqpoint{10.575165in}{3.493739in}}%
\pgfpathlineto{\pgfqpoint{10.573730in}{3.493870in}}%
\pgfpathlineto{\pgfqpoint{10.572295in}{3.493968in}}%
\pgfpathlineto{\pgfqpoint{10.570861in}{3.494029in}}%
\pgfpathlineto{\pgfqpoint{10.569426in}{3.494052in}}%
\pgfpathlineto{\pgfqpoint{10.567991in}{3.494032in}}%
\pgfpathlineto{\pgfqpoint{10.566557in}{3.493965in}}%
\pgfpathlineto{\pgfqpoint{10.565122in}{3.493849in}}%
\pgfpathlineto{\pgfqpoint{10.563687in}{3.493678in}}%
\pgfpathlineto{\pgfqpoint{10.562253in}{3.493452in}}%
\pgfpathlineto{\pgfqpoint{10.560818in}{3.493168in}}%
\pgfpathlineto{\pgfqpoint{10.559383in}{3.492824in}}%
\pgfpathlineto{\pgfqpoint{10.557949in}{3.492422in}}%
\pgfpathlineto{\pgfqpoint{10.556514in}{3.491963in}}%
\pgfpathlineto{\pgfqpoint{10.555079in}{3.491449in}}%
\pgfpathlineto{\pgfqpoint{10.553645in}{3.490882in}}%
\pgfpathlineto{\pgfqpoint{10.552210in}{3.490274in}}%
\pgfpathlineto{\pgfqpoint{10.550775in}{3.489641in}}%
\pgfpathlineto{\pgfqpoint{10.549341in}{3.488998in}}%
\pgfpathlineto{\pgfqpoint{10.548236in}{3.488501in}}%
\pgfpathlineto{\pgfqpoint{10.547906in}{3.488353in}}%
\pgfpathlineto{\pgfqpoint{10.546471in}{3.487711in}}%
\pgfpathlineto{\pgfqpoint{10.545037in}{3.487072in}}%
\pgfpathlineto{\pgfqpoint{10.543602in}{3.486437in}}%
\pgfpathlineto{\pgfqpoint{10.542167in}{3.485805in}}%
\pgfpathlineto{\pgfqpoint{10.540733in}{3.485177in}}%
\pgfpathlineto{\pgfqpoint{10.539298in}{3.484552in}}%
\pgfpathlineto{\pgfqpoint{10.537863in}{3.483931in}}%
\pgfpathlineto{\pgfqpoint{10.536429in}{3.483314in}}%
\pgfpathlineto{\pgfqpoint{10.534994in}{3.482701in}}%
\pgfpathlineto{\pgfqpoint{10.533559in}{3.482092in}}%
\pgfpathlineto{\pgfqpoint{10.532125in}{3.481487in}}%
\pgfpathlineto{\pgfqpoint{10.530690in}{3.480886in}}%
\pgfpathlineto{\pgfqpoint{10.529255in}{3.480290in}}%
\pgfpathlineto{\pgfqpoint{10.527821in}{3.479698in}}%
\pgfpathlineto{\pgfqpoint{10.526386in}{3.479111in}}%
\pgfpathlineto{\pgfqpoint{10.524952in}{3.478529in}}%
\pgfpathlineto{\pgfqpoint{10.523517in}{3.477951in}}%
\pgfpathlineto{\pgfqpoint{10.522082in}{3.477379in}}%
\pgfpathlineto{\pgfqpoint{10.520648in}{3.476812in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{3.476384in}}%
\pgfpathlineto{\pgfqpoint{10.519213in}{3.476250in}}%
\pgfpathlineto{\pgfqpoint{10.517778in}{3.475694in}}%
\pgfpathlineto{\pgfqpoint{10.516344in}{3.475143in}}%
\pgfpathlineto{\pgfqpoint{10.514909in}{3.474599in}}%
\pgfpathlineto{\pgfqpoint{10.513474in}{3.474060in}}%
\pgfpathlineto{\pgfqpoint{10.512040in}{3.473528in}}%
\pgfpathlineto{\pgfqpoint{10.510605in}{3.473003in}}%
\pgfpathlineto{\pgfqpoint{10.509170in}{3.472484in}}%
\pgfpathlineto{\pgfqpoint{10.507736in}{3.471972in}}%
\pgfpathlineto{\pgfqpoint{10.506301in}{3.471468in}}%
\pgfpathlineto{\pgfqpoint{10.504866in}{3.470972in}}%
\pgfpathlineto{\pgfqpoint{10.503432in}{3.470483in}}%
\pgfpathlineto{\pgfqpoint{10.501997in}{3.470002in}}%
\pgfpathlineto{\pgfqpoint{10.500562in}{3.469530in}}%
\pgfpathlineto{\pgfqpoint{10.499128in}{3.469067in}}%
\pgfpathlineto{\pgfqpoint{10.497693in}{3.468613in}}%
\pgfpathlineto{\pgfqpoint{10.496258in}{3.468168in}}%
\pgfpathlineto{\pgfqpoint{10.494824in}{3.467733in}}%
\pgfpathlineto{\pgfqpoint{10.493389in}{3.467309in}}%
\pgfpathlineto{\pgfqpoint{10.491954in}{3.466895in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{3.466592in}}%
\pgfpathlineto{\pgfqpoint{10.490520in}{3.466492in}}%
\pgfpathlineto{\pgfqpoint{10.489085in}{3.466101in}}%
\pgfpathlineto{\pgfqpoint{10.487650in}{3.465722in}}%
\pgfpathlineto{\pgfqpoint{10.486216in}{3.465355in}}%
\pgfpathlineto{\pgfqpoint{10.484781in}{3.465001in}}%
\pgfpathlineto{\pgfqpoint{10.483346in}{3.464661in}}%
\pgfpathlineto{\pgfqpoint{10.481912in}{3.464335in}}%
\pgfpathlineto{\pgfqpoint{10.480477in}{3.464024in}}%
\pgfpathlineto{\pgfqpoint{10.479042in}{3.463728in}}%
\pgfpathlineto{\pgfqpoint{10.477608in}{3.463448in}}%
\pgfpathlineto{\pgfqpoint{10.476173in}{3.463184in}}%
\pgfpathlineto{\pgfqpoint{10.474738in}{3.462938in}}%
\pgfpathlineto{\pgfqpoint{10.473304in}{3.462709in}}%
\pgfpathlineto{\pgfqpoint{10.471869in}{3.462500in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{3.462309in}}%
\pgfpathlineto{\pgfqpoint{10.469000in}{3.462139in}}%
\pgfpathlineto{\pgfqpoint{10.467565in}{3.461990in}}%
\pgfpathlineto{\pgfqpoint{10.466130in}{3.461863in}}%
\pgfpathlineto{\pgfqpoint{10.464696in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{10.463261in}{3.461678in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{3.461634in}}%
\pgfpathlineto{\pgfqpoint{10.461826in}{3.461621in}}%
\pgfpathlineto{\pgfqpoint{10.460392in}{3.461591in}}%
\pgfpathlineto{\pgfqpoint{10.458957in}{3.461587in}}%
\pgfpathlineto{\pgfqpoint{10.457522in}{3.461610in}}%
\pgfpathlineto{\pgfqpoint{10.456088in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{10.454653in}{3.461745in}}%
\pgfpathlineto{\pgfqpoint{10.453218in}{3.461858in}}%
\pgfpathlineto{\pgfqpoint{10.451784in}{3.462003in}}%
\pgfpathlineto{\pgfqpoint{10.450349in}{3.462181in}}%
\pgfpathlineto{\pgfqpoint{10.448914in}{3.462393in}}%
\pgfpathlineto{\pgfqpoint{10.447480in}{3.462641in}}%
\pgfpathlineto{\pgfqpoint{10.446045in}{3.462927in}}%
\pgfpathlineto{\pgfqpoint{10.444610in}{3.463249in}}%
\pgfpathlineto{\pgfqpoint{10.443176in}{3.463612in}}%
\pgfpathlineto{\pgfqpoint{10.441741in}{3.464014in}}%
\pgfpathlineto{\pgfqpoint{10.440306in}{3.464452in}}%
\pgfpathlineto{\pgfqpoint{10.438872in}{3.464917in}}%
\pgfpathlineto{\pgfqpoint{10.437437in}{3.465409in}}%
\pgfpathlineto{\pgfqpoint{10.436002in}{3.465921in}}%
\pgfpathlineto{\pgfqpoint{10.434568in}{3.466444in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{3.466830in}}%
\pgfpathlineto{\pgfqpoint{10.433133in}{3.466973in}}%
\pgfpathlineto{\pgfqpoint{10.431698in}{3.467504in}}%
\pgfpathlineto{\pgfqpoint{10.430264in}{3.468039in}}%
\pgfpathlineto{\pgfqpoint{10.428829in}{3.468576in}}%
\pgfpathlineto{\pgfqpoint{10.427394in}{3.469115in}}%
\pgfpathlineto{\pgfqpoint{10.425960in}{3.469657in}}%
\pgfpathlineto{\pgfqpoint{10.424525in}{3.470200in}}%
\pgfpathlineto{\pgfqpoint{10.423090in}{3.470746in}}%
\pgfpathlineto{\pgfqpoint{10.421656in}{3.471294in}}%
\pgfpathlineto{\pgfqpoint{10.420221in}{3.471843in}}%
\pgfpathlineto{\pgfqpoint{10.418786in}{3.472394in}}%
\pgfpathlineto{\pgfqpoint{10.417352in}{3.472946in}}%
\pgfpathlineto{\pgfqpoint{10.415917in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{10.414482in}{3.474053in}}%
\pgfpathlineto{\pgfqpoint{10.413048in}{3.474608in}}%
\pgfpathlineto{\pgfqpoint{10.411613in}{3.475163in}}%
\pgfpathlineto{\pgfqpoint{10.410178in}{3.475718in}}%
\pgfpathlineto{\pgfqpoint{10.408744in}{3.476274in}}%
\pgfpathlineto{\pgfqpoint{10.407309in}{3.476829in}}%
\pgfpathlineto{\pgfqpoint{10.405874in}{3.477384in}}%
\pgfpathlineto{\pgfqpoint{10.404841in}{3.477782in}}%
\pgfpathlineto{\pgfqpoint{10.404440in}{3.477937in}}%
\pgfpathlineto{\pgfqpoint{10.403005in}{3.478490in}}%
\pgfpathlineto{\pgfqpoint{10.401570in}{3.479041in}}%
\pgfpathlineto{\pgfqpoint{10.400136in}{3.479590in}}%
\pgfpathlineto{\pgfqpoint{10.398701in}{3.480138in}}%
\pgfpathlineto{\pgfqpoint{10.397266in}{3.480682in}}%
\pgfpathlineto{\pgfqpoint{10.395832in}{3.481224in}}%
\pgfpathlineto{\pgfqpoint{10.394397in}{3.481763in}}%
\pgfpathlineto{\pgfqpoint{10.392962in}{3.482298in}}%
\pgfpathlineto{\pgfqpoint{10.391528in}{3.482828in}}%
\pgfpathlineto{\pgfqpoint{10.390093in}{3.483354in}}%
\pgfpathlineto{\pgfqpoint{10.388658in}{3.483875in}}%
\pgfpathlineto{\pgfqpoint{10.387224in}{3.484391in}}%
\pgfpathlineto{\pgfqpoint{10.385789in}{3.484900in}}%
\pgfpathlineto{\pgfqpoint{10.384355in}{3.485403in}}%
\pgfpathlineto{\pgfqpoint{10.382920in}{3.485898in}}%
\pgfpathlineto{\pgfqpoint{10.381485in}{3.486386in}}%
\pgfpathlineto{\pgfqpoint{10.380051in}{3.486865in}}%
\pgfpathlineto{\pgfqpoint{10.378616in}{3.487335in}}%
\pgfpathlineto{\pgfqpoint{10.377181in}{3.487795in}}%
\pgfpathlineto{\pgfqpoint{10.376163in}{3.488116in}}%
\pgfpathlineto{\pgfqpoint{10.375747in}{3.488245in}}%
\pgfpathlineto{\pgfqpoint{10.374312in}{3.488683in}}%
\pgfpathlineto{\pgfqpoint{10.372877in}{3.489109in}}%
\pgfpathlineto{\pgfqpoint{10.371443in}{3.489523in}}%
\pgfpathlineto{\pgfqpoint{10.370008in}{3.489922in}}%
\pgfpathlineto{\pgfqpoint{10.368573in}{3.490307in}}%
\pgfpathlineto{\pgfqpoint{10.367139in}{3.490676in}}%
\pgfpathlineto{\pgfqpoint{10.365704in}{3.491029in}}%
\pgfpathlineto{\pgfqpoint{10.364269in}{3.491364in}}%
\pgfpathlineto{\pgfqpoint{10.362835in}{3.491680in}}%
\pgfpathlineto{\pgfqpoint{10.361400in}{3.491976in}}%
\pgfpathlineto{\pgfqpoint{10.359965in}{3.492251in}}%
\pgfpathlineto{\pgfqpoint{10.358531in}{3.492504in}}%
\pgfpathlineto{\pgfqpoint{10.357096in}{3.492733in}}%
\pgfpathlineto{\pgfqpoint{10.355661in}{3.492936in}}%
\pgfpathlineto{\pgfqpoint{10.354227in}{3.493114in}}%
\pgfpathlineto{\pgfqpoint{10.352792in}{3.493263in}}%
\pgfpathlineto{\pgfqpoint{10.351357in}{3.493382in}}%
\pgfpathlineto{\pgfqpoint{10.349923in}{3.493470in}}%
\pgfpathlineto{\pgfqpoint{10.348488in}{3.493524in}}%
\pgfpathlineto{\pgfqpoint{10.347484in}{3.493542in}}%
\pgfpathlineto{\pgfqpoint{10.347053in}{3.493544in}}%
\pgfpathlineto{\pgfqpoint{10.345619in}{3.493527in}}%
\pgfpathlineto{\pgfqpoint{10.344184in}{3.493471in}}%
\pgfpathlineto{\pgfqpoint{10.342749in}{3.493373in}}%
\pgfpathlineto{\pgfqpoint{10.341315in}{3.493232in}}%
\pgfpathlineto{\pgfqpoint{10.339880in}{3.493046in}}%
\pgfpathlineto{\pgfqpoint{10.338445in}{3.492812in}}%
\pgfpathlineto{\pgfqpoint{10.337011in}{3.492527in}}%
\pgfpathlineto{\pgfqpoint{10.335576in}{3.492188in}}%
\pgfpathlineto{\pgfqpoint{10.334141in}{3.491794in}}%
\pgfpathlineto{\pgfqpoint{10.332707in}{3.491341in}}%
\pgfpathlineto{\pgfqpoint{10.331272in}{3.490826in}}%
\pgfpathlineto{\pgfqpoint{10.329837in}{3.490248in}}%
\pgfpathlineto{\pgfqpoint{10.328403in}{3.489609in}}%
\pgfpathlineto{\pgfqpoint{10.326968in}{3.488932in}}%
\pgfpathlineto{\pgfqpoint{10.325533in}{3.488242in}}%
\pgfpathlineto{\pgfqpoint{10.324099in}{3.487554in}}%
\pgfpathlineto{\pgfqpoint{10.322664in}{3.486875in}}%
\pgfpathlineto{\pgfqpoint{10.321229in}{3.486212in}}%
\pgfpathlineto{\pgfqpoint{10.319795in}{3.485568in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{3.485128in}}%
\pgfpathlineto{\pgfqpoint{10.318360in}{3.484931in}}%
\pgfpathlineto{\pgfqpoint{10.316925in}{3.484296in}}%
\pgfpathlineto{\pgfqpoint{10.315491in}{3.483663in}}%
\pgfpathlineto{\pgfqpoint{10.314056in}{3.483033in}}%
\pgfpathlineto{\pgfqpoint{10.312621in}{3.482405in}}%
\pgfpathlineto{\pgfqpoint{10.311187in}{3.481780in}}%
\pgfpathlineto{\pgfqpoint{10.309752in}{3.481157in}}%
\pgfpathlineto{\pgfqpoint{10.308317in}{3.480536in}}%
\pgfpathlineto{\pgfqpoint{10.306883in}{3.479917in}}%
\pgfpathlineto{\pgfqpoint{10.305448in}{3.479302in}}%
\pgfpathlineto{\pgfqpoint{10.304013in}{3.478688in}}%
\pgfpathlineto{\pgfqpoint{10.302579in}{3.478077in}}%
\pgfpathlineto{\pgfqpoint{10.301144in}{3.477469in}}%
\pgfpathlineto{\pgfqpoint{10.299709in}{3.476863in}}%
\pgfpathlineto{\pgfqpoint{10.298275in}{3.476260in}}%
\pgfpathlineto{\pgfqpoint{10.296840in}{3.475659in}}%
\pgfpathlineto{\pgfqpoint{10.295405in}{3.475061in}}%
\pgfpathlineto{\pgfqpoint{10.293971in}{3.474466in}}%
\pgfpathlineto{\pgfqpoint{10.292536in}{3.473874in}}%
\pgfpathlineto{\pgfqpoint{10.291101in}{3.473284in}}%
\pgfpathlineto{\pgfqpoint{10.290126in}{3.472885in}}%
\pgfpathlineto{\pgfqpoint{10.289667in}{3.472698in}}%
\pgfpathlineto{\pgfqpoint{10.288232in}{3.472114in}}%
\pgfpathlineto{\pgfqpoint{10.286797in}{3.471533in}}%
\pgfpathlineto{\pgfqpoint{10.285363in}{3.470956in}}%
\pgfpathlineto{\pgfqpoint{10.283928in}{3.470382in}}%
\pgfpathlineto{\pgfqpoint{10.282493in}{3.469811in}}%
\pgfpathlineto{\pgfqpoint{10.281059in}{3.469243in}}%
\pgfpathlineto{\pgfqpoint{10.279624in}{3.468678in}}%
\pgfpathlineto{\pgfqpoint{10.278189in}{3.468117in}}%
\pgfpathlineto{\pgfqpoint{10.276755in}{3.467560in}}%
\pgfpathlineto{\pgfqpoint{10.275320in}{3.467006in}}%
\pgfpathlineto{\pgfqpoint{10.273885in}{3.466456in}}%
\pgfpathlineto{\pgfqpoint{10.272451in}{3.465910in}}%
\pgfpathlineto{\pgfqpoint{10.271016in}{3.465368in}}%
\pgfpathlineto{\pgfqpoint{10.269581in}{3.464829in}}%
\pgfpathlineto{\pgfqpoint{10.268147in}{3.464295in}}%
\pgfpathlineto{\pgfqpoint{10.266712in}{3.463766in}}%
\pgfpathlineto{\pgfqpoint{10.265277in}{3.463240in}}%
\pgfpathlineto{\pgfqpoint{10.263843in}{3.462720in}}%
\pgfpathlineto{\pgfqpoint{10.262408in}{3.462204in}}%
\pgfpathlineto{\pgfqpoint{10.261447in}{3.461861in}}%
\pgfpathlineto{\pgfqpoint{10.260973in}{3.461693in}}%
\pgfpathlineto{\pgfqpoint{10.259539in}{3.461186in}}%
\pgfpathlineto{\pgfqpoint{10.258104in}{3.460685in}}%
\pgfpathlineto{\pgfqpoint{10.256669in}{3.460190in}}%
\pgfpathlineto{\pgfqpoint{10.255235in}{3.459700in}}%
\pgfpathlineto{\pgfqpoint{10.253800in}{3.459215in}}%
\pgfpathlineto{\pgfqpoint{10.252365in}{3.458737in}}%
\pgfpathlineto{\pgfqpoint{10.250931in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{10.249496in}{3.457799in}}%
\pgfpathlineto{\pgfqpoint{10.248061in}{3.457339in}}%
\pgfpathlineto{\pgfqpoint{10.246627in}{3.456887in}}%
\pgfpathlineto{\pgfqpoint{10.245192in}{3.456441in}}%
\pgfpathlineto{\pgfqpoint{10.243757in}{3.456003in}}%
\pgfpathlineto{\pgfqpoint{10.242323in}{3.455572in}}%
\pgfpathlineto{\pgfqpoint{10.240888in}{3.455150in}}%
\pgfpathlineto{\pgfqpoint{10.239454in}{3.454735in}}%
\pgfpathlineto{\pgfqpoint{10.238019in}{3.454329in}}%
\pgfpathlineto{\pgfqpoint{10.236584in}{3.453932in}}%
\pgfpathlineto{\pgfqpoint{10.235150in}{3.453544in}}%
\pgfpathlineto{\pgfqpoint{10.233715in}{3.453165in}}%
\pgfpathlineto{\pgfqpoint{10.232768in}{3.452921in}}%
\pgfpathlineto{\pgfqpoint{10.232280in}{3.452797in}}%
\pgfpathlineto{\pgfqpoint{10.230846in}{3.452438in}}%
\pgfpathlineto{\pgfqpoint{10.229411in}{3.452091in}}%
\pgfpathlineto{\pgfqpoint{10.227976in}{3.451754in}}%
\pgfpathlineto{\pgfqpoint{10.226542in}{3.451429in}}%
\pgfpathlineto{\pgfqpoint{10.225107in}{3.451116in}}%
\pgfpathlineto{\pgfqpoint{10.223672in}{3.450816in}}%
\pgfpathlineto{\pgfqpoint{10.222238in}{3.450528in}}%
\pgfpathlineto{\pgfqpoint{10.220803in}{3.450254in}}%
\pgfpathlineto{\pgfqpoint{10.219368in}{3.449994in}}%
\pgfpathlineto{\pgfqpoint{10.217934in}{3.449749in}}%
\pgfpathlineto{\pgfqpoint{10.216499in}{3.449518in}}%
\pgfpathlineto{\pgfqpoint{10.215064in}{3.449304in}}%
\pgfpathlineto{\pgfqpoint{10.213630in}{3.449106in}}%
\pgfpathlineto{\pgfqpoint{10.212195in}{3.448924in}}%
\pgfpathlineto{\pgfqpoint{10.210760in}{3.448760in}}%
\pgfpathlineto{\pgfqpoint{10.209326in}{3.448615in}}%
\pgfpathlineto{\pgfqpoint{10.207891in}{3.448488in}}%
\pgfpathlineto{\pgfqpoint{10.206456in}{3.448381in}}%
\pgfpathlineto{\pgfqpoint{10.205022in}{3.448295in}}%
\pgfpathlineto{\pgfqpoint{10.204089in}{3.448250in}}%
\pgfpathlineto{\pgfqpoint{10.203587in}{3.448229in}}%
\pgfpathlineto{\pgfqpoint{10.202152in}{3.448185in}}%
\pgfpathlineto{\pgfqpoint{10.200718in}{3.448164in}}%
\pgfpathlineto{\pgfqpoint{10.199283in}{3.448167in}}%
\pgfpathlineto{\pgfqpoint{10.197848in}{3.448193in}}%
\pgfpathlineto{\pgfqpoint{10.196414in}{3.448244in}}%
\pgfpathlineto{\pgfqpoint{10.194979in}{3.448321in}}%
\pgfpathlineto{\pgfqpoint{10.193544in}{3.448425in}}%
\pgfpathlineto{\pgfqpoint{10.192110in}{3.448556in}}%
\pgfpathlineto{\pgfqpoint{10.190675in}{3.448716in}}%
\pgfpathlineto{\pgfqpoint{10.189240in}{3.448904in}}%
\pgfpathlineto{\pgfqpoint{10.187806in}{3.449123in}}%
\pgfpathlineto{\pgfqpoint{10.186371in}{3.449373in}}%
\pgfpathlineto{\pgfqpoint{10.184936in}{3.449654in}}%
\pgfpathlineto{\pgfqpoint{10.183502in}{3.449968in}}%
\pgfpathlineto{\pgfqpoint{10.182067in}{3.450308in}}%
\pgfpathlineto{\pgfqpoint{10.180632in}{3.450671in}}%
\pgfpathlineto{\pgfqpoint{10.179198in}{3.451058in}}%
\pgfpathlineto{\pgfqpoint{10.177763in}{3.451465in}}%
\pgfpathlineto{\pgfqpoint{10.176328in}{3.451881in}}%
\pgfpathlineto{\pgfqpoint{10.175410in}{3.452150in}}%
\pgfpathlineto{\pgfqpoint{10.174894in}{3.452302in}}%
\pgfpathlineto{\pgfqpoint{10.173459in}{3.452727in}}%
\pgfpathlineto{\pgfqpoint{10.172024in}{3.453155in}}%
\pgfpathlineto{\pgfqpoint{10.170590in}{3.453587in}}%
\pgfpathlineto{\pgfqpoint{10.169155in}{3.454023in}}%
\pgfpathlineto{\pgfqpoint{10.167720in}{3.454462in}}%
\pgfpathlineto{\pgfqpoint{10.166286in}{3.454904in}}%
\pgfpathlineto{\pgfqpoint{10.164851in}{3.455350in}}%
\pgfpathlineto{\pgfqpoint{10.163416in}{3.455799in}}%
\pgfpathlineto{\pgfqpoint{10.161982in}{3.456252in}}%
\pgfpathlineto{\pgfqpoint{10.160547in}{3.456707in}}%
\pgfpathlineto{\pgfqpoint{10.159112in}{3.457166in}}%
\pgfpathlineto{\pgfqpoint{10.157678in}{3.457628in}}%
\pgfpathlineto{\pgfqpoint{10.156243in}{3.458093in}}%
\pgfpathlineto{\pgfqpoint{10.154808in}{3.458562in}}%
\pgfpathlineto{\pgfqpoint{10.153374in}{3.459033in}}%
\pgfpathlineto{\pgfqpoint{10.151939in}{3.459507in}}%
\pgfpathlineto{\pgfqpoint{10.150504in}{3.459983in}}%
\pgfpathlineto{\pgfqpoint{10.149070in}{3.460463in}}%
\pgfpathlineto{\pgfqpoint{10.147635in}{3.460945in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{3.461250in}}%
\pgfpathlineto{\pgfqpoint{10.146200in}{3.461430in}}%
\pgfpathlineto{\pgfqpoint{10.144766in}{3.461917in}}%
\pgfpathlineto{\pgfqpoint{10.143331in}{3.462406in}}%
\pgfpathlineto{\pgfqpoint{10.141896in}{3.462897in}}%
\pgfpathlineto{\pgfqpoint{10.140462in}{3.463391in}}%
\pgfpathlineto{\pgfqpoint{10.139027in}{3.463886in}}%
\pgfpathlineto{\pgfqpoint{10.137592in}{3.464383in}}%
\pgfpathlineto{\pgfqpoint{10.136158in}{3.464882in}}%
\pgfpathlineto{\pgfqpoint{10.134723in}{3.465382in}}%
\pgfpathlineto{\pgfqpoint{10.133288in}{3.465884in}}%
\pgfpathlineto{\pgfqpoint{10.131854in}{3.466387in}}%
\pgfpathlineto{\pgfqpoint{10.130419in}{3.466890in}}%
\pgfpathlineto{\pgfqpoint{10.128984in}{3.467395in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{3.467900in}}%
\pgfpathlineto{\pgfqpoint{10.126115in}{3.468405in}}%
\pgfpathlineto{\pgfqpoint{10.124680in}{3.468911in}}%
\pgfpathlineto{\pgfqpoint{10.123246in}{3.469416in}}%
\pgfpathlineto{\pgfqpoint{10.121811in}{3.469921in}}%
\pgfpathlineto{\pgfqpoint{10.120376in}{3.470426in}}%
\pgfpathlineto{\pgfqpoint{10.118942in}{3.470930in}}%
\pgfpathlineto{\pgfqpoint{10.118052in}{3.471241in}}%
\pgfpathlineto{\pgfqpoint{10.117507in}{3.471432in}}%
\pgfpathlineto{\pgfqpoint{10.116072in}{3.471933in}}%
\pgfpathlineto{\pgfqpoint{10.114638in}{3.472433in}}%
\pgfpathlineto{\pgfqpoint{10.113203in}{3.472930in}}%
\pgfpathlineto{\pgfqpoint{10.111768in}{3.473425in}}%
\pgfpathlineto{\pgfqpoint{10.110334in}{3.473917in}}%
\pgfpathlineto{\pgfqpoint{10.108899in}{3.474406in}}%
\pgfpathlineto{\pgfqpoint{10.107464in}{3.474892in}}%
\pgfpathlineto{\pgfqpoint{10.106030in}{3.475373in}}%
\pgfpathlineto{\pgfqpoint{10.104595in}{3.475851in}}%
\pgfpathlineto{\pgfqpoint{10.103160in}{3.476323in}}%
\pgfpathlineto{\pgfqpoint{10.101726in}{3.476791in}}%
\pgfpathlineto{\pgfqpoint{10.100291in}{3.477252in}}%
\pgfpathlineto{\pgfqpoint{10.098857in}{3.477708in}}%
\pgfpathlineto{\pgfqpoint{10.097422in}{3.478156in}}%
\pgfpathlineto{\pgfqpoint{10.095987in}{3.478597in}}%
\pgfpathlineto{\pgfqpoint{10.094553in}{3.479031in}}%
\pgfpathlineto{\pgfqpoint{10.093118in}{3.479456in}}%
\pgfpathlineto{\pgfqpoint{10.091683in}{3.479871in}}%
\pgfpathlineto{\pgfqpoint{10.090249in}{3.480277in}}%
\pgfpathlineto{\pgfqpoint{10.089373in}{3.480520in}}%
\pgfpathlineto{\pgfqpoint{10.088814in}{3.480673in}}%
\pgfpathlineto{\pgfqpoint{10.087379in}{3.481057in}}%
\pgfpathlineto{\pgfqpoint{10.085945in}{3.481429in}}%
\pgfpathlineto{\pgfqpoint{10.084510in}{3.481788in}}%
\pgfpathlineto{\pgfqpoint{10.083075in}{3.482134in}}%
\pgfpathlineto{\pgfqpoint{10.081641in}{3.482465in}}%
\pgfpathlineto{\pgfqpoint{10.080206in}{3.482781in}}%
\pgfpathlineto{\pgfqpoint{10.078771in}{3.483081in}}%
\pgfpathlineto{\pgfqpoint{10.077337in}{3.483363in}}%
\pgfpathlineto{\pgfqpoint{10.075902in}{3.483627in}}%
\pgfpathlineto{\pgfqpoint{10.074467in}{3.483871in}}%
\pgfpathlineto{\pgfqpoint{10.073033in}{3.484095in}}%
\pgfpathlineto{\pgfqpoint{10.071598in}{3.484297in}}%
\pgfpathlineto{\pgfqpoint{10.070163in}{3.484476in}}%
\pgfpathlineto{\pgfqpoint{10.068729in}{3.484631in}}%
\pgfpathlineto{\pgfqpoint{10.067294in}{3.484760in}}%
\pgfpathlineto{\pgfqpoint{10.065859in}{3.484862in}}%
\pgfpathlineto{\pgfqpoint{10.064425in}{3.484936in}}%
\pgfpathlineto{\pgfqpoint{10.062990in}{3.484979in}}%
\pgfpathlineto{\pgfqpoint{10.061555in}{3.484991in}}%
\pgfpathlineto{\pgfqpoint{10.060694in}{3.484982in}}%
\pgfpathlineto{\pgfqpoint{10.060121in}{3.484969in}}%
\pgfpathlineto{\pgfqpoint{10.058686in}{3.484912in}}%
\pgfpathlineto{\pgfqpoint{10.057251in}{3.484819in}}%
\pgfpathlineto{\pgfqpoint{10.055817in}{3.484686in}}%
\pgfpathlineto{\pgfqpoint{10.054382in}{3.484512in}}%
\pgfpathlineto{\pgfqpoint{10.052947in}{3.484295in}}%
\pgfpathlineto{\pgfqpoint{10.051513in}{3.484033in}}%
\pgfpathlineto{\pgfqpoint{10.050078in}{3.483724in}}%
\pgfpathlineto{\pgfqpoint{10.048643in}{3.483365in}}%
\pgfpathlineto{\pgfqpoint{10.047209in}{3.482953in}}%
\pgfpathlineto{\pgfqpoint{10.045774in}{3.482487in}}%
\pgfpathlineto{\pgfqpoint{10.044339in}{3.481967in}}%
\pgfpathlineto{\pgfqpoint{10.042905in}{3.481402in}}%
\pgfpathlineto{\pgfqpoint{10.041470in}{3.480820in}}%
\pgfpathlineto{\pgfqpoint{10.040035in}{3.480233in}}%
\pgfpathlineto{\pgfqpoint{10.038601in}{3.479647in}}%
\pgfpathlineto{\pgfqpoint{10.037166in}{3.479061in}}%
\pgfpathlineto{\pgfqpoint{10.035731in}{3.478469in}}%
\pgfpathlineto{\pgfqpoint{10.034297in}{3.477869in}}%
\pgfpathlineto{\pgfqpoint{10.032862in}{3.477265in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{3.476908in}}%
\pgfpathlineto{\pgfqpoint{10.031427in}{3.476661in}}%
\pgfpathlineto{\pgfqpoint{10.029993in}{3.476058in}}%
\pgfpathlineto{\pgfqpoint{10.028558in}{3.475458in}}%
\pgfpathlineto{\pgfqpoint{10.027123in}{3.474860in}}%
\pgfpathlineto{\pgfqpoint{10.025689in}{3.474264in}}%
\pgfpathlineto{\pgfqpoint{10.024254in}{3.473670in}}%
\pgfpathlineto{\pgfqpoint{10.022819in}{3.473079in}}%
\pgfpathlineto{\pgfqpoint{10.021385in}{3.472489in}}%
\pgfpathlineto{\pgfqpoint{10.019950in}{3.471902in}}%
\pgfpathlineto{\pgfqpoint{10.018515in}{3.471318in}}%
\pgfpathlineto{\pgfqpoint{10.017081in}{3.470735in}}%
\pgfpathlineto{\pgfqpoint{10.015646in}{3.470155in}}%
\pgfpathlineto{\pgfqpoint{10.014211in}{3.469578in}}%
\pgfpathlineto{\pgfqpoint{10.012777in}{3.469002in}}%
\pgfpathlineto{\pgfqpoint{10.011342in}{3.468430in}}%
\pgfpathlineto{\pgfqpoint{10.009907in}{3.467859in}}%
\pgfpathlineto{\pgfqpoint{10.008473in}{3.467292in}}%
\pgfpathlineto{\pgfqpoint{10.007038in}{3.466727in}}%
\pgfpathlineto{\pgfqpoint{10.005603in}{3.466164in}}%
\pgfpathlineto{\pgfqpoint{10.004169in}{3.465604in}}%
\pgfpathlineto{\pgfqpoint{10.003337in}{3.465281in}}%
\pgfpathlineto{\pgfqpoint{10.002734in}{3.465047in}}%
\pgfpathlineto{\pgfqpoint{10.001299in}{3.464493in}}%
\pgfpathlineto{\pgfqpoint{9.999865in}{3.463941in}}%
\pgfpathlineto{\pgfqpoint{9.998430in}{3.463393in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.462847in}}%
\pgfpathlineto{\pgfqpoint{9.995561in}{3.462305in}}%
\pgfpathlineto{\pgfqpoint{9.994126in}{3.461765in}}%
\pgfpathlineto{\pgfqpoint{9.992691in}{3.461229in}}%
\pgfpathlineto{\pgfqpoint{9.991257in}{3.460696in}}%
\pgfpathlineto{\pgfqpoint{9.989822in}{3.460166in}}%
\pgfpathlineto{\pgfqpoint{9.988387in}{3.459640in}}%
\pgfpathlineto{\pgfqpoint{9.986953in}{3.459117in}}%
\pgfpathlineto{\pgfqpoint{9.985518in}{3.458598in}}%
\pgfpathlineto{\pgfqpoint{9.984083in}{3.458082in}}%
\pgfpathlineto{\pgfqpoint{9.982649in}{3.457571in}}%
\pgfpathlineto{\pgfqpoint{9.981214in}{3.457063in}}%
\pgfpathlineto{\pgfqpoint{9.979779in}{3.456559in}}%
\pgfpathlineto{\pgfqpoint{9.978345in}{3.456060in}}%
\pgfpathlineto{\pgfqpoint{9.976910in}{3.455564in}}%
\pgfpathlineto{\pgfqpoint{9.975475in}{3.455074in}}%
\pgfpathlineto{\pgfqpoint{9.974658in}{3.454796in}}%
\pgfpathlineto{\pgfqpoint{9.974041in}{3.454587in}}%
\pgfpathlineto{\pgfqpoint{9.972606in}{3.454106in}}%
\pgfpathlineto{\pgfqpoint{9.971171in}{3.453629in}}%
\pgfpathlineto{\pgfqpoint{9.969737in}{3.453157in}}%
\pgfpathlineto{\pgfqpoint{9.968302in}{3.452691in}}%
\pgfpathlineto{\pgfqpoint{9.966867in}{3.452230in}}%
\pgfpathlineto{\pgfqpoint{9.965433in}{3.451774in}}%
\pgfpathlineto{\pgfqpoint{9.963998in}{3.451325in}}%
\pgfpathlineto{\pgfqpoint{9.962563in}{3.450881in}}%
\pgfpathlineto{\pgfqpoint{9.961129in}{3.450443in}}%
\pgfpathlineto{\pgfqpoint{9.959694in}{3.450012in}}%
\pgfpathlineto{\pgfqpoint{9.958260in}{3.449588in}}%
\pgfpathlineto{\pgfqpoint{9.956825in}{3.449170in}}%
\pgfpathlineto{\pgfqpoint{9.955390in}{3.448760in}}%
\pgfpathlineto{\pgfqpoint{9.953956in}{3.448357in}}%
\pgfpathlineto{\pgfqpoint{9.952521in}{3.447962in}}%
\pgfpathlineto{\pgfqpoint{9.951086in}{3.447575in}}%
\pgfpathlineto{\pgfqpoint{9.949652in}{3.447196in}}%
\pgfpathlineto{\pgfqpoint{9.948217in}{3.446826in}}%
\pgfpathlineto{\pgfqpoint{9.946782in}{3.446465in}}%
\pgfpathlineto{\pgfqpoint{9.945979in}{3.446267in}}%
\pgfpathlineto{\pgfqpoint{9.945348in}{3.446114in}}%
\pgfpathlineto{\pgfqpoint{9.943913in}{3.445772in}}%
\pgfpathlineto{\pgfqpoint{9.942478in}{3.445440in}}%
\pgfpathlineto{\pgfqpoint{9.941044in}{3.445119in}}%
\pgfpathlineto{\pgfqpoint{9.939609in}{3.444809in}}%
\pgfpathlineto{\pgfqpoint{9.938174in}{3.444511in}}%
\pgfpathlineto{\pgfqpoint{9.936740in}{3.444224in}}%
\pgfpathlineto{\pgfqpoint{9.935305in}{3.443950in}}%
\pgfpathlineto{\pgfqpoint{9.933870in}{3.443690in}}%
\pgfpathlineto{\pgfqpoint{9.932436in}{3.443442in}}%
\pgfpathlineto{\pgfqpoint{9.931001in}{3.443209in}}%
\pgfpathlineto{\pgfqpoint{9.929566in}{3.442990in}}%
\pgfpathlineto{\pgfqpoint{9.928132in}{3.442787in}}%
\pgfpathlineto{\pgfqpoint{9.926697in}{3.442599in}}%
\pgfpathlineto{\pgfqpoint{9.925262in}{3.442429in}}%
\pgfpathlineto{\pgfqpoint{9.923828in}{3.442275in}}%
\pgfpathlineto{\pgfqpoint{9.922393in}{3.442140in}}%
\pgfpathlineto{\pgfqpoint{9.920958in}{3.442024in}}%
\pgfpathlineto{\pgfqpoint{9.919524in}{3.441927in}}%
\pgfpathlineto{\pgfqpoint{9.918089in}{3.441850in}}%
\pgfpathlineto{\pgfqpoint{9.917300in}{3.441817in}}%
\pgfpathlineto{\pgfqpoint{9.916654in}{3.441795in}}%
\pgfpathlineto{\pgfqpoint{9.915220in}{3.441762in}}%
\pgfpathlineto{\pgfqpoint{9.913785in}{3.441752in}}%
\pgfpathlineto{\pgfqpoint{9.912350in}{3.441765in}}%
\pgfpathlineto{\pgfqpoint{9.910916in}{3.441804in}}%
\pgfpathlineto{\pgfqpoint{9.909481in}{3.441869in}}%
\pgfpathlineto{\pgfqpoint{9.908046in}{3.441961in}}%
\pgfpathlineto{\pgfqpoint{9.906612in}{3.442081in}}%
\pgfpathlineto{\pgfqpoint{9.905177in}{3.442230in}}%
\pgfpathlineto{\pgfqpoint{9.903742in}{3.442409in}}%
\pgfpathlineto{\pgfqpoint{9.902308in}{3.442620in}}%
\pgfpathlineto{\pgfqpoint{9.900873in}{3.442863in}}%
\pgfpathlineto{\pgfqpoint{9.899438in}{3.443140in}}%
\pgfpathlineto{\pgfqpoint{9.898004in}{3.443450in}}%
\pgfpathlineto{\pgfqpoint{9.896569in}{3.443788in}}%
\pgfpathlineto{\pgfqpoint{9.895134in}{3.444139in}}%
\pgfpathlineto{\pgfqpoint{9.893700in}{3.444494in}}%
\pgfpathlineto{\pgfqpoint{9.892265in}{3.444855in}}%
\pgfpathlineto{\pgfqpoint{9.890830in}{3.445225in}}%
\pgfpathlineto{\pgfqpoint{9.889396in}{3.445606in}}%
\pgfpathlineto{\pgfqpoint{9.888621in}{3.445814in}}%
\pgfpathlineto{\pgfqpoint{9.887961in}{3.445993in}}%
\pgfpathlineto{\pgfqpoint{9.886526in}{3.446384in}}%
\pgfpathlineto{\pgfqpoint{9.885092in}{3.446780in}}%
\pgfpathlineto{\pgfqpoint{9.883657in}{3.447180in}}%
\pgfpathlineto{\pgfqpoint{9.882222in}{3.447584in}}%
\pgfpathlineto{\pgfqpoint{9.880788in}{3.447992in}}%
\pgfpathlineto{\pgfqpoint{9.879353in}{3.448405in}}%
\pgfpathlineto{\pgfqpoint{9.877918in}{3.448822in}}%
\pgfpathlineto{\pgfqpoint{9.876484in}{3.449244in}}%
\pgfpathlineto{\pgfqpoint{9.875049in}{3.449669in}}%
\pgfpathlineto{\pgfqpoint{9.873614in}{3.450099in}}%
\pgfpathlineto{\pgfqpoint{9.872180in}{3.450533in}}%
\pgfpathlineto{\pgfqpoint{9.870745in}{3.450972in}}%
\pgfpathlineto{\pgfqpoint{9.869310in}{3.451415in}}%
\pgfpathlineto{\pgfqpoint{9.867876in}{3.451862in}}%
\pgfpathlineto{\pgfqpoint{9.866441in}{3.452314in}}%
\pgfpathlineto{\pgfqpoint{9.865006in}{3.452770in}}%
\pgfpathlineto{\pgfqpoint{9.863572in}{3.453230in}}%
\pgfpathlineto{\pgfqpoint{9.862137in}{3.453695in}}%
\pgfpathlineto{\pgfqpoint{9.860702in}{3.454164in}}%
\pgfpathlineto{\pgfqpoint{9.859942in}{3.454414in}}%
\pgfpathlineto{\pgfqpoint{9.859268in}{3.454637in}}%
\pgfpathlineto{\pgfqpoint{9.857833in}{3.455115in}}%
\pgfpathlineto{\pgfqpoint{9.856398in}{3.455597in}}%
\pgfpathlineto{\pgfqpoint{9.854964in}{3.456083in}}%
\pgfpathlineto{\pgfqpoint{9.853529in}{3.456574in}}%
\pgfpathlineto{\pgfqpoint{9.852094in}{3.457068in}}%
\pgfpathlineto{\pgfqpoint{9.850660in}{3.457567in}}%
\pgfpathlineto{\pgfqpoint{9.849225in}{3.458070in}}%
\pgfpathlineto{\pgfqpoint{9.847790in}{3.458577in}}%
\pgfpathlineto{\pgfqpoint{9.846356in}{3.459089in}}%
\pgfpathlineto{\pgfqpoint{9.844921in}{3.459604in}}%
\pgfpathlineto{\pgfqpoint{9.843486in}{3.460123in}}%
\pgfpathlineto{\pgfqpoint{9.842052in}{3.460647in}}%
\pgfpathlineto{\pgfqpoint{9.840617in}{3.461174in}}%
\pgfpathlineto{\pgfqpoint{9.839182in}{3.461705in}}%
\pgfpathlineto{\pgfqpoint{9.837748in}{3.462240in}}%
\pgfpathlineto{\pgfqpoint{9.836313in}{3.462778in}}%
\pgfpathlineto{\pgfqpoint{9.834878in}{3.463320in}}%
\pgfpathlineto{\pgfqpoint{9.833444in}{3.463866in}}%
\pgfpathlineto{\pgfqpoint{9.832009in}{3.464415in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{3.464702in}}%
\pgfpathlineto{\pgfqpoint{9.830574in}{3.464967in}}%
\pgfpathlineto{\pgfqpoint{9.829140in}{3.465523in}}%
\pgfpathlineto{\pgfqpoint{9.827705in}{3.466082in}}%
\pgfpathlineto{\pgfqpoint{9.826270in}{3.466644in}}%
\pgfpathlineto{\pgfqpoint{9.824836in}{3.467209in}}%
\pgfpathlineto{\pgfqpoint{9.823401in}{3.467777in}}%
\pgfpathlineto{\pgfqpoint{9.821966in}{3.468348in}}%
\pgfpathlineto{\pgfqpoint{9.820532in}{3.468921in}}%
\pgfpathlineto{\pgfqpoint{9.819097in}{3.469497in}}%
\pgfpathlineto{\pgfqpoint{9.817662in}{3.470075in}}%
\pgfpathlineto{\pgfqpoint{9.816228in}{3.470655in}}%
\pgfpathlineto{\pgfqpoint{9.814793in}{3.471237in}}%
\pgfpathlineto{\pgfqpoint{9.813359in}{3.471821in}}%
\pgfpathlineto{\pgfqpoint{9.811924in}{3.472406in}}%
\pgfpathlineto{\pgfqpoint{9.810489in}{3.472993in}}%
\pgfpathlineto{\pgfqpoint{9.809055in}{3.473581in}}%
\pgfpathlineto{\pgfqpoint{9.807620in}{3.474170in}}%
\pgfpathlineto{\pgfqpoint{9.806185in}{3.474760in}}%
\pgfpathlineto{\pgfqpoint{9.804751in}{3.475350in}}%
\pgfpathlineto{\pgfqpoint{9.803316in}{3.475941in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{3.476242in}}%
\pgfpathlineto{\pgfqpoint{9.801881in}{3.476531in}}%
\pgfpathlineto{\pgfqpoint{9.800447in}{3.477121in}}%
\pgfpathlineto{\pgfqpoint{9.799012in}{3.477711in}}%
\pgfpathlineto{\pgfqpoint{9.797577in}{3.478300in}}%
\pgfpathlineto{\pgfqpoint{9.796143in}{3.478887in}}%
\pgfpathlineto{\pgfqpoint{9.794708in}{3.479474in}}%
\pgfpathlineto{\pgfqpoint{9.793273in}{3.480058in}}%
\pgfpathlineto{\pgfqpoint{9.791839in}{3.480640in}}%
\pgfpathlineto{\pgfqpoint{9.790404in}{3.481219in}}%
\pgfpathlineto{\pgfqpoint{9.788969in}{3.481796in}}%
\pgfpathlineto{\pgfqpoint{9.787535in}{3.482369in}}%
\pgfpathlineto{\pgfqpoint{9.786100in}{3.482938in}}%
\pgfpathlineto{\pgfqpoint{9.784665in}{3.483503in}}%
\pgfpathlineto{\pgfqpoint{9.783231in}{3.484063in}}%
\pgfpathlineto{\pgfqpoint{9.781796in}{3.484618in}}%
\pgfpathlineto{\pgfqpoint{9.780361in}{3.485167in}}%
\pgfpathlineto{\pgfqpoint{9.778927in}{3.485710in}}%
\pgfpathlineto{\pgfqpoint{9.777492in}{3.486245in}}%
\pgfpathlineto{\pgfqpoint{9.776057in}{3.486774in}}%
\pgfpathlineto{\pgfqpoint{9.774623in}{3.487294in}}%
\pgfpathlineto{\pgfqpoint{9.773905in}{3.487551in}}%
\pgfpathlineto{\pgfqpoint{9.773188in}{3.487805in}}%
\pgfpathlineto{\pgfqpoint{9.771753in}{3.488307in}}%
\pgfpathlineto{\pgfqpoint{9.770319in}{3.488799in}}%
\pgfpathlineto{\pgfqpoint{9.768884in}{3.489280in}}%
\pgfpathlineto{\pgfqpoint{9.767449in}{3.489750in}}%
\pgfpathlineto{\pgfqpoint{9.766015in}{3.490207in}}%
\pgfpathlineto{\pgfqpoint{9.764580in}{3.490651in}}%
\pgfpathlineto{\pgfqpoint{9.763145in}{3.491080in}}%
\pgfpathlineto{\pgfqpoint{9.761711in}{3.491495in}}%
\pgfpathlineto{\pgfqpoint{9.760276in}{3.491893in}}%
\pgfpathlineto{\pgfqpoint{9.758841in}{3.492275in}}%
\pgfpathlineto{\pgfqpoint{9.757407in}{3.492638in}}%
\pgfpathlineto{\pgfqpoint{9.755972in}{3.492982in}}%
\pgfpathlineto{\pgfqpoint{9.754537in}{3.493306in}}%
\pgfpathlineto{\pgfqpoint{9.753103in}{3.493608in}}%
\pgfpathlineto{\pgfqpoint{9.751668in}{3.493887in}}%
\pgfpathlineto{\pgfqpoint{9.750233in}{3.494142in}}%
\pgfpathlineto{\pgfqpoint{9.748799in}{3.494371in}}%
\pgfpathlineto{\pgfqpoint{9.747364in}{3.494573in}}%
\pgfpathlineto{\pgfqpoint{9.745929in}{3.494747in}}%
\pgfpathlineto{\pgfqpoint{9.745226in}{3.494820in}}%
\pgfpathlineto{\pgfqpoint{9.744495in}{3.494889in}}%
\pgfpathlineto{\pgfqpoint{9.743060in}{3.495000in}}%
\pgfpathlineto{\pgfqpoint{9.741625in}{3.495077in}}%
\pgfpathlineto{\pgfqpoint{9.740191in}{3.495117in}}%
\pgfpathlineto{\pgfqpoint{9.738756in}{3.495119in}}%
\pgfpathlineto{\pgfqpoint{9.737321in}{3.495081in}}%
\pgfpathlineto{\pgfqpoint{9.735887in}{3.495000in}}%
\pgfpathlineto{\pgfqpoint{9.734452in}{3.494873in}}%
\pgfpathlineto{\pgfqpoint{9.733017in}{3.494698in}}%
\pgfpathlineto{\pgfqpoint{9.731583in}{3.494472in}}%
\pgfpathlineto{\pgfqpoint{9.730148in}{3.494191in}}%
\pgfpathlineto{\pgfqpoint{9.728713in}{3.493853in}}%
\pgfpathlineto{\pgfqpoint{9.727279in}{3.493457in}}%
\pgfpathlineto{\pgfqpoint{9.725844in}{3.493019in}}%
\pgfpathlineto{\pgfqpoint{9.724409in}{3.492542in}}%
\pgfpathlineto{\pgfqpoint{9.722975in}{3.492022in}}%
\pgfpathlineto{\pgfqpoint{9.721540in}{3.491463in}}%
\pgfpathlineto{\pgfqpoint{9.720105in}{3.490867in}}%
\pgfpathlineto{\pgfqpoint{9.718671in}{3.490243in}}%
\pgfpathlineto{\pgfqpoint{9.717236in}{3.489616in}}%
\pgfpathlineto{\pgfqpoint{9.716547in}{3.489316in}}%
\pgfpathlineto{\pgfqpoint{9.715801in}{3.488993in}}%
\pgfpathlineto{\pgfqpoint{9.714367in}{3.488372in}}%
\pgfpathlineto{\pgfqpoint{9.712932in}{3.487753in}}%
\pgfpathlineto{\pgfqpoint{9.711497in}{3.487136in}}%
\pgfpathlineto{\pgfqpoint{9.710063in}{3.486521in}}%
\pgfpathlineto{\pgfqpoint{9.708628in}{3.485908in}}%
\pgfpathlineto{\pgfqpoint{9.707193in}{3.485297in}}%
\pgfpathlineto{\pgfqpoint{9.705759in}{3.484688in}}%
\pgfpathlineto{\pgfqpoint{9.704324in}{3.484080in}}%
\pgfpathlineto{\pgfqpoint{9.702889in}{3.483475in}}%
\pgfpathlineto{\pgfqpoint{9.701455in}{3.482871in}}%
\pgfpathlineto{\pgfqpoint{9.700020in}{3.482270in}}%
\pgfpathlineto{\pgfqpoint{9.698585in}{3.481670in}}%
\pgfpathlineto{\pgfqpoint{9.697151in}{3.481073in}}%
\pgfpathlineto{\pgfqpoint{9.695716in}{3.480477in}}%
\pgfpathlineto{\pgfqpoint{9.694281in}{3.479883in}}%
\pgfpathlineto{\pgfqpoint{9.692847in}{3.479291in}}%
\pgfpathlineto{\pgfqpoint{9.691412in}{3.478702in}}%
\pgfpathlineto{\pgfqpoint{9.689977in}{3.478114in}}%
\pgfpathlineto{\pgfqpoint{9.688543in}{3.477528in}}%
\pgfpathlineto{\pgfqpoint{9.687869in}{3.477253in}}%
\pgfpathlineto{\pgfqpoint{9.687108in}{3.476944in}}%
\pgfpathlineto{\pgfqpoint{9.685673in}{3.476363in}}%
\pgfpathlineto{\pgfqpoint{9.684239in}{3.475783in}}%
\pgfpathlineto{\pgfqpoint{9.682804in}{3.475206in}}%
\pgfpathlineto{\pgfqpoint{9.681369in}{3.474630in}}%
\pgfpathlineto{\pgfqpoint{9.679935in}{3.474057in}}%
\pgfpathlineto{\pgfqpoint{9.678500in}{3.473486in}}%
\pgfpathlineto{\pgfqpoint{9.677065in}{3.472917in}}%
\pgfpathlineto{\pgfqpoint{9.675631in}{3.472350in}}%
\pgfpathlineto{\pgfqpoint{9.674196in}{3.471786in}}%
\pgfpathlineto{\pgfqpoint{9.672762in}{3.471223in}}%
\pgfpathlineto{\pgfqpoint{9.671327in}{3.470663in}}%
\pgfpathlineto{\pgfqpoint{9.669892in}{3.470106in}}%
\pgfpathlineto{\pgfqpoint{9.668458in}{3.469550in}}%
\pgfpathlineto{\pgfqpoint{9.667023in}{3.468997in}}%
\pgfpathlineto{\pgfqpoint{9.665588in}{3.468447in}}%
\pgfpathlineto{\pgfqpoint{9.664154in}{3.467898in}}%
\pgfpathlineto{\pgfqpoint{9.662719in}{3.467353in}}%
\pgfpathlineto{\pgfqpoint{9.661284in}{3.466810in}}%
\pgfpathlineto{\pgfqpoint{9.659850in}{3.466269in}}%
\pgfpathlineto{\pgfqpoint{9.659190in}{3.466021in}}%
\pgfpathlineto{\pgfqpoint{9.658415in}{3.465731in}}%
\pgfpathlineto{\pgfqpoint{9.656980in}{3.465196in}}%
\pgfpathlineto{\pgfqpoint{9.655546in}{3.464663in}}%
\pgfpathlineto{\pgfqpoint{9.654111in}{3.464133in}}%
\pgfpathlineto{\pgfqpoint{9.652676in}{3.463606in}}%
\pgfpathlineto{\pgfqpoint{9.651242in}{3.463082in}}%
\pgfpathlineto{\pgfqpoint{9.649807in}{3.462561in}}%
\pgfpathlineto{\pgfqpoint{9.648372in}{3.462043in}}%
\pgfpathlineto{\pgfqpoint{9.646938in}{3.461528in}}%
\pgfpathlineto{\pgfqpoint{9.645503in}{3.461016in}}%
\pgfpathlineto{\pgfqpoint{9.644068in}{3.460508in}}%
\pgfpathlineto{\pgfqpoint{9.642634in}{3.460002in}}%
\pgfpathlineto{\pgfqpoint{9.641199in}{3.459501in}}%
\pgfpathlineto{\pgfqpoint{9.639764in}{3.459002in}}%
\pgfpathlineto{\pgfqpoint{9.638330in}{3.458508in}}%
\pgfpathlineto{\pgfqpoint{9.636895in}{3.458017in}}%
\pgfpathlineto{\pgfqpoint{9.635460in}{3.457530in}}%
\pgfpathlineto{\pgfqpoint{9.634026in}{3.457046in}}%
\pgfpathlineto{\pgfqpoint{9.632591in}{3.456567in}}%
\pgfpathlineto{\pgfqpoint{9.631156in}{3.456092in}}%
\pgfpathlineto{\pgfqpoint{9.630511in}{3.455880in}}%
\pgfpathlineto{\pgfqpoint{9.629722in}{3.455622in}}%
\pgfpathlineto{\pgfqpoint{9.628287in}{3.455155in}}%
\pgfpathlineto{\pgfqpoint{9.626852in}{3.454694in}}%
\pgfpathlineto{\pgfqpoint{9.625418in}{3.454237in}}%
\pgfpathlineto{\pgfqpoint{9.623983in}{3.453785in}}%
\pgfpathlineto{\pgfqpoint{9.622548in}{3.453338in}}%
\pgfpathlineto{\pgfqpoint{9.621114in}{3.452896in}}%
\pgfpathlineto{\pgfqpoint{9.619679in}{3.452460in}}%
\pgfpathlineto{\pgfqpoint{9.618244in}{3.452029in}}%
\pgfpathlineto{\pgfqpoint{9.616810in}{3.451604in}}%
\pgfpathlineto{\pgfqpoint{9.615375in}{3.451186in}}%
\pgfpathlineto{\pgfqpoint{9.613940in}{3.450773in}}%
\pgfpathlineto{\pgfqpoint{9.612506in}{3.450367in}}%
\pgfpathlineto{\pgfqpoint{9.611071in}{3.449968in}}%
\pgfpathlineto{\pgfqpoint{9.609636in}{3.449575in}}%
\pgfpathlineto{\pgfqpoint{9.608202in}{3.449190in}}%
\pgfpathlineto{\pgfqpoint{9.606767in}{3.448812in}}%
\pgfpathlineto{\pgfqpoint{9.605332in}{3.448443in}}%
\pgfpathlineto{\pgfqpoint{9.603898in}{3.448081in}}%
\pgfpathlineto{\pgfqpoint{9.602463in}{3.447728in}}%
\pgfpathlineto{\pgfqpoint{9.601832in}{3.447575in}}%
\pgfpathlineto{\pgfqpoint{9.601028in}{3.447383in}}%
\pgfpathlineto{\pgfqpoint{9.599594in}{3.447048in}}%
\pgfpathlineto{\pgfqpoint{9.598159in}{3.446722in}}%
\pgfpathlineto{\pgfqpoint{9.596724in}{3.446406in}}%
\pgfpathlineto{\pgfqpoint{9.595290in}{3.446100in}}%
\pgfpathlineto{\pgfqpoint{9.593855in}{3.445805in}}%
\pgfpathlineto{\pgfqpoint{9.592420in}{3.445521in}}%
\pgfpathlineto{\pgfqpoint{9.590986in}{3.445249in}}%
\pgfpathlineto{\pgfqpoint{9.589551in}{3.444989in}}%
\pgfpathlineto{\pgfqpoint{9.588116in}{3.444741in}}%
\pgfpathlineto{\pgfqpoint{9.586682in}{3.444506in}}%
\pgfpathlineto{\pgfqpoint{9.585247in}{3.444285in}}%
\pgfpathlineto{\pgfqpoint{9.583812in}{3.444078in}}%
\pgfpathlineto{\pgfqpoint{9.582378in}{3.443886in}}%
\pgfpathlineto{\pgfqpoint{9.580943in}{3.443710in}}%
\pgfpathlineto{\pgfqpoint{9.579508in}{3.443549in}}%
\pgfpathlineto{\pgfqpoint{9.578074in}{3.443405in}}%
\pgfpathlineto{\pgfqpoint{9.576639in}{3.443279in}}%
\pgfpathlineto{\pgfqpoint{9.575204in}{3.443171in}}%
\pgfpathlineto{\pgfqpoint{9.573770in}{3.443081in}}%
\pgfpathlineto{\pgfqpoint{9.573153in}{3.443049in}}%
\pgfpathlineto{\pgfqpoint{9.572335in}{3.443011in}}%
\pgfpathlineto{\pgfqpoint{9.570900in}{3.442962in}}%
\pgfpathlineto{\pgfqpoint{9.569466in}{3.442934in}}%
\pgfpathlineto{\pgfqpoint{9.568031in}{3.442928in}}%
\pgfpathlineto{\pgfqpoint{9.566596in}{3.442946in}}%
\pgfpathlineto{\pgfqpoint{9.565162in}{3.442987in}}%
\pgfpathlineto{\pgfqpoint{9.563727in}{3.443053in}}%
\pgfpathlineto{\pgfqpoint{9.562292in}{3.443146in}}%
\pgfpathlineto{\pgfqpoint{9.560858in}{3.443265in}}%
\pgfpathlineto{\pgfqpoint{9.559423in}{3.443413in}}%
\pgfpathlineto{\pgfqpoint{9.557988in}{3.443590in}}%
\pgfpathlineto{\pgfqpoint{9.556554in}{3.443798in}}%
\pgfpathlineto{\pgfqpoint{9.555119in}{3.444037in}}%
\pgfpathlineto{\pgfqpoint{9.553684in}{3.444312in}}%
\pgfpathlineto{\pgfqpoint{9.552250in}{3.444624in}}%
\pgfpathlineto{\pgfqpoint{9.550815in}{3.444972in}}%
\pgfpathlineto{\pgfqpoint{9.549380in}{3.445343in}}%
\pgfpathlineto{\pgfqpoint{9.547946in}{3.445726in}}%
\pgfpathlineto{\pgfqpoint{9.546511in}{3.446108in}}%
\pgfpathlineto{\pgfqpoint{9.545076in}{3.446486in}}%
\pgfpathlineto{\pgfqpoint{9.544474in}{3.446644in}}%
\pgfpathlineto{\pgfqpoint{9.543642in}{3.446862in}}%
\pgfpathlineto{\pgfqpoint{9.542207in}{3.447239in}}%
\pgfpathlineto{\pgfqpoint{9.540772in}{3.447619in}}%
\pgfpathlineto{\pgfqpoint{9.539338in}{3.448000in}}%
\pgfpathlineto{\pgfqpoint{9.537903in}{3.448384in}}%
\pgfpathlineto{\pgfqpoint{9.536468in}{3.448769in}}%
\pgfpathlineto{\pgfqpoint{9.535034in}{3.449156in}}%
\pgfpathlineto{\pgfqpoint{9.533599in}{3.449544in}}%
\pgfpathlineto{\pgfqpoint{9.532165in}{3.449934in}}%
\pgfpathlineto{\pgfqpoint{9.530730in}{3.450325in}}%
\pgfpathlineto{\pgfqpoint{9.529295in}{3.450717in}}%
\pgfpathlineto{\pgfqpoint{9.527861in}{3.451111in}}%
\pgfpathlineto{\pgfqpoint{9.526426in}{3.451505in}}%
\pgfpathlineto{\pgfqpoint{9.524991in}{3.451900in}}%
\pgfpathlineto{\pgfqpoint{9.523557in}{3.452296in}}%
\pgfpathlineto{\pgfqpoint{9.522122in}{3.452693in}}%
\pgfpathlineto{\pgfqpoint{9.520687in}{3.453090in}}%
\pgfpathlineto{\pgfqpoint{9.519253in}{3.453487in}}%
\pgfpathlineto{\pgfqpoint{9.517818in}{3.453885in}}%
\pgfpathlineto{\pgfqpoint{9.516383in}{3.454282in}}%
\pgfpathlineto{\pgfqpoint{9.515795in}{3.454445in}}%
\pgfpathlineto{\pgfqpoint{9.514949in}{3.454679in}}%
\pgfpathlineto{\pgfqpoint{9.513514in}{3.455075in}}%
\pgfpathlineto{\pgfqpoint{9.512079in}{3.455471in}}%
\pgfpathlineto{\pgfqpoint{9.510645in}{3.455866in}}%
\pgfpathlineto{\pgfqpoint{9.509210in}{3.456260in}}%
\pgfpathlineto{\pgfqpoint{9.507775in}{3.456652in}}%
\pgfpathlineto{\pgfqpoint{9.506341in}{3.457043in}}%
\pgfpathlineto{\pgfqpoint{9.504906in}{3.457432in}}%
\pgfpathlineto{\pgfqpoint{9.503471in}{3.457819in}}%
\pgfpathlineto{\pgfqpoint{9.502037in}{3.458204in}}%
\pgfpathlineto{\pgfqpoint{9.500602in}{3.458585in}}%
\pgfpathlineto{\pgfqpoint{9.499167in}{3.458964in}}%
\pgfpathlineto{\pgfqpoint{9.497733in}{3.459340in}}%
\pgfpathlineto{\pgfqpoint{9.496298in}{3.459712in}}%
\pgfpathlineto{\pgfqpoint{9.494863in}{3.460079in}}%
\pgfpathlineto{\pgfqpoint{9.493429in}{3.460443in}}%
\pgfpathlineto{\pgfqpoint{9.491994in}{3.460802in}}%
\pgfpathlineto{\pgfqpoint{9.490559in}{3.461155in}}%
\pgfpathlineto{\pgfqpoint{9.489125in}{3.461504in}}%
\pgfpathlineto{\pgfqpoint{9.487690in}{3.461846in}}%
\pgfpathlineto{\pgfqpoint{9.487116in}{3.461981in}}%
\pgfpathlineto{\pgfqpoint{9.486255in}{3.462182in}}%
\pgfpathlineto{\pgfqpoint{9.484821in}{3.462511in}}%
\pgfpathlineto{\pgfqpoint{9.483386in}{3.462832in}}%
\pgfpathlineto{\pgfqpoint{9.481951in}{3.463146in}}%
\pgfpathlineto{\pgfqpoint{9.480517in}{3.463451in}}%
\pgfpathlineto{\pgfqpoint{9.479082in}{3.463748in}}%
\pgfpathlineto{\pgfqpoint{9.477647in}{3.464035in}}%
\pgfpathlineto{\pgfqpoint{9.476213in}{3.464312in}}%
\pgfpathlineto{\pgfqpoint{9.474778in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{9.473343in}{3.464833in}}%
\pgfpathlineto{\pgfqpoint{9.471909in}{3.465076in}}%
\pgfpathlineto{\pgfqpoint{9.470474in}{3.465306in}}%
\pgfpathlineto{\pgfqpoint{9.469039in}{3.465523in}}%
\pgfpathlineto{\pgfqpoint{9.467605in}{3.465726in}}%
\pgfpathlineto{\pgfqpoint{9.466170in}{3.465913in}}%
\pgfpathlineto{\pgfqpoint{9.464735in}{3.466085in}}%
\pgfpathlineto{\pgfqpoint{9.463301in}{3.466240in}}%
\pgfpathlineto{\pgfqpoint{9.461866in}{3.466378in}}%
\pgfpathlineto{\pgfqpoint{9.460431in}{3.466497in}}%
\pgfpathlineto{\pgfqpoint{9.458997in}{3.466596in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{3.466629in}}%
\pgfpathlineto{\pgfqpoint{9.457562in}{3.466675in}}%
\pgfpathlineto{\pgfqpoint{9.456127in}{3.466732in}}%
\pgfpathlineto{\pgfqpoint{9.454693in}{3.466767in}}%
\pgfpathlineto{\pgfqpoint{9.453258in}{3.466778in}}%
\pgfpathlineto{\pgfqpoint{9.451823in}{3.466763in}}%
\pgfpathlineto{\pgfqpoint{9.450389in}{3.466723in}}%
\pgfpathlineto{\pgfqpoint{9.448954in}{3.466654in}}%
\pgfpathlineto{\pgfqpoint{9.447519in}{3.466556in}}%
\pgfpathlineto{\pgfqpoint{9.446085in}{3.466428in}}%
\pgfpathlineto{\pgfqpoint{9.444650in}{3.466268in}}%
\pgfpathlineto{\pgfqpoint{9.443215in}{3.466073in}}%
\pgfpathlineto{\pgfqpoint{9.441781in}{3.465844in}}%
\pgfpathlineto{\pgfqpoint{9.440346in}{3.465576in}}%
\pgfpathlineto{\pgfqpoint{9.438911in}{3.465270in}}%
\pgfpathlineto{\pgfqpoint{9.437477in}{3.464921in}}%
\pgfpathlineto{\pgfqpoint{9.436042in}{3.464525in}}%
\pgfpathlineto{\pgfqpoint{9.434607in}{3.464086in}}%
\pgfpathlineto{\pgfqpoint{9.433173in}{3.463617in}}%
\pgfpathlineto{\pgfqpoint{9.431738in}{3.463138in}}%
\pgfpathlineto{\pgfqpoint{9.430303in}{3.462654in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{3.462470in}}%
\pgfpathlineto{\pgfqpoint{9.428869in}{3.462171in}}%
\pgfpathlineto{\pgfqpoint{9.427434in}{3.461691in}}%
\pgfpathlineto{\pgfqpoint{9.425999in}{3.461217in}}%
\pgfpathlineto{\pgfqpoint{9.424565in}{3.460747in}}%
\pgfpathlineto{\pgfqpoint{9.423130in}{3.460281in}}%
\pgfpathlineto{\pgfqpoint{9.421695in}{3.459820in}}%
\pgfpathlineto{\pgfqpoint{9.420261in}{3.459365in}}%
\pgfpathlineto{\pgfqpoint{9.418826in}{3.458914in}}%
\pgfpathlineto{\pgfqpoint{9.417391in}{3.458469in}}%
\pgfpathlineto{\pgfqpoint{9.415957in}{3.458029in}}%
\pgfpathlineto{\pgfqpoint{9.414522in}{3.457595in}}%
\pgfpathlineto{\pgfqpoint{9.413087in}{3.457167in}}%
\pgfpathlineto{\pgfqpoint{9.411653in}{3.456745in}}%
\pgfpathlineto{\pgfqpoint{9.410218in}{3.456330in}}%
\pgfpathlineto{\pgfqpoint{9.408783in}{3.455921in}}%
\pgfpathlineto{\pgfqpoint{9.407349in}{3.455518in}}%
\pgfpathlineto{\pgfqpoint{9.405914in}{3.455123in}}%
\pgfpathlineto{\pgfqpoint{9.404479in}{3.454736in}}%
\pgfpathlineto{\pgfqpoint{9.403045in}{3.454356in}}%
\pgfpathlineto{\pgfqpoint{9.401610in}{3.453984in}}%
\pgfpathlineto{\pgfqpoint{9.401079in}{3.453848in}}%
\pgfpathlineto{\pgfqpoint{9.400175in}{3.453620in}}%
\pgfpathlineto{\pgfqpoint{9.398741in}{3.453264in}}%
\pgfpathlineto{\pgfqpoint{9.397306in}{3.452918in}}%
\pgfpathlineto{\pgfqpoint{9.395871in}{3.452581in}}%
\pgfpathlineto{\pgfqpoint{9.394437in}{3.452254in}}%
\pgfpathlineto{\pgfqpoint{9.393002in}{3.451936in}}%
\pgfpathlineto{\pgfqpoint{9.391567in}{3.451630in}}%
\pgfpathlineto{\pgfqpoint{9.390133in}{3.451334in}}%
\pgfpathlineto{\pgfqpoint{9.388698in}{3.451049in}}%
\pgfpathlineto{\pgfqpoint{9.387264in}{3.450776in}}%
\pgfpathlineto{\pgfqpoint{9.385829in}{3.450516in}}%
\pgfpathlineto{\pgfqpoint{9.384394in}{3.450268in}}%
\pgfpathlineto{\pgfqpoint{9.382960in}{3.450034in}}%
\pgfpathlineto{\pgfqpoint{9.381525in}{3.449814in}}%
\pgfpathlineto{\pgfqpoint{9.380090in}{3.449608in}}%
\pgfpathlineto{\pgfqpoint{9.378656in}{3.449417in}}%
\pgfpathlineto{\pgfqpoint{9.377221in}{3.449242in}}%
\pgfpathlineto{\pgfqpoint{9.375786in}{3.449084in}}%
\pgfpathlineto{\pgfqpoint{9.374352in}{3.448943in}}%
\pgfpathlineto{\pgfqpoint{9.372917in}{3.448820in}}%
\pgfpathlineto{\pgfqpoint{9.372400in}{3.448780in}}%
\pgfpathlineto{\pgfqpoint{9.371482in}{3.448715in}}%
\pgfpathlineto{\pgfqpoint{9.370048in}{3.448630in}}%
\pgfpathlineto{\pgfqpoint{9.368613in}{3.448565in}}%
\pgfpathlineto{\pgfqpoint{9.367178in}{3.448521in}}%
\pgfpathlineto{\pgfqpoint{9.365744in}{3.448500in}}%
\pgfpathlineto{\pgfqpoint{9.364309in}{3.448501in}}%
\pgfpathlineto{\pgfqpoint{9.362874in}{3.448526in}}%
\pgfpathlineto{\pgfqpoint{9.361440in}{3.448577in}}%
\pgfpathlineto{\pgfqpoint{9.360005in}{3.448653in}}%
\pgfpathlineto{\pgfqpoint{9.358570in}{3.448757in}}%
\pgfpathlineto{\pgfqpoint{9.357136in}{3.448889in}}%
\pgfpathlineto{\pgfqpoint{9.355701in}{3.449051in}}%
\pgfpathlineto{\pgfqpoint{9.354266in}{3.449244in}}%
\pgfpathlineto{\pgfqpoint{9.352832in}{3.449469in}}%
\pgfpathlineto{\pgfqpoint{9.351397in}{3.449725in}}%
\pgfpathlineto{\pgfqpoint{9.349962in}{3.450015in}}%
\pgfpathlineto{\pgfqpoint{9.348528in}{3.450338in}}%
\pgfpathlineto{\pgfqpoint{9.347093in}{3.450689in}}%
\pgfpathlineto{\pgfqpoint{9.345658in}{3.451059in}}%
\pgfpathlineto{\pgfqpoint{9.344224in}{3.451434in}}%
\pgfpathlineto{\pgfqpoint{9.343721in}{3.451565in}}%
\pgfpathlineto{\pgfqpoint{9.342789in}{3.451807in}}%
\pgfpathlineto{\pgfqpoint{9.341354in}{3.452180in}}%
\pgfpathlineto{\pgfqpoint{9.339920in}{3.452551in}}%
\pgfpathlineto{\pgfqpoint{9.338485in}{3.452921in}}%
\pgfpathlineto{\pgfqpoint{9.337050in}{3.453290in}}%
\pgfpathlineto{\pgfqpoint{9.335616in}{3.453657in}}%
\pgfpathlineto{\pgfqpoint{9.334181in}{3.454022in}}%
\pgfpathlineto{\pgfqpoint{9.332746in}{3.454385in}}%
\pgfpathlineto{\pgfqpoint{9.331312in}{3.454745in}}%
\pgfpathlineto{\pgfqpoint{9.329877in}{3.455103in}}%
\pgfpathlineto{\pgfqpoint{9.328442in}{3.455458in}}%
\pgfpathlineto{\pgfqpoint{9.327008in}{3.455809in}}%
\pgfpathlineto{\pgfqpoint{9.325573in}{3.456157in}}%
\pgfpathlineto{\pgfqpoint{9.324138in}{3.456501in}}%
\pgfpathlineto{\pgfqpoint{9.322704in}{3.456840in}}%
\pgfpathlineto{\pgfqpoint{9.321269in}{3.457175in}}%
\pgfpathlineto{\pgfqpoint{9.319834in}{3.457505in}}%
\pgfpathlineto{\pgfqpoint{9.318400in}{3.457829in}}%
\pgfpathlineto{\pgfqpoint{9.316965in}{3.458147in}}%
\pgfpathlineto{\pgfqpoint{9.315530in}{3.458459in}}%
\pgfpathlineto{\pgfqpoint{9.315043in}{3.458564in}}%
\pgfpathlineto{\pgfqpoint{9.314096in}{3.458765in}}%
\pgfpathlineto{\pgfqpoint{9.312661in}{3.459063in}}%
\pgfpathlineto{\pgfqpoint{9.311226in}{3.459353in}}%
\pgfpathlineto{\pgfqpoint{9.309792in}{3.459636in}}%
\pgfpathlineto{\pgfqpoint{9.308357in}{3.459909in}}%
\pgfpathlineto{\pgfqpoint{9.306922in}{3.460174in}}%
\pgfpathlineto{\pgfqpoint{9.305488in}{3.460428in}}%
\pgfpathlineto{\pgfqpoint{9.304053in}{3.460672in}}%
\pgfpathlineto{\pgfqpoint{9.302618in}{3.460905in}}%
\pgfpathlineto{\pgfqpoint{9.301184in}{3.461126in}}%
\pgfpathlineto{\pgfqpoint{9.299749in}{3.461335in}}%
\pgfpathlineto{\pgfqpoint{9.298314in}{3.461531in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{3.461713in}}%
\pgfpathlineto{\pgfqpoint{9.295445in}{3.461881in}}%
\pgfpathlineto{\pgfqpoint{9.294010in}{3.462033in}}%
\pgfpathlineto{\pgfqpoint{9.292576in}{3.462169in}}%
\pgfpathlineto{\pgfqpoint{9.291141in}{3.462288in}}%
\pgfpathlineto{\pgfqpoint{9.289706in}{3.462389in}}%
\pgfpathlineto{\pgfqpoint{9.288272in}{3.462471in}}%
\pgfpathlineto{\pgfqpoint{9.286837in}{3.462533in}}%
\pgfpathlineto{\pgfqpoint{9.286364in}{3.462549in}}%
\pgfpathlineto{\pgfqpoint{9.285402in}{3.462575in}}%
\pgfpathlineto{\pgfqpoint{9.283968in}{3.462594in}}%
\pgfpathlineto{\pgfqpoint{9.282533in}{3.462590in}}%
\pgfpathlineto{\pgfqpoint{9.281098in}{3.462561in}}%
\pgfpathlineto{\pgfqpoint{9.279664in}{3.462507in}}%
\pgfpathlineto{\pgfqpoint{9.278229in}{3.462426in}}%
\pgfpathlineto{\pgfqpoint{9.276794in}{3.462317in}}%
\pgfpathlineto{\pgfqpoint{9.275360in}{3.462178in}}%
\pgfpathlineto{\pgfqpoint{9.273925in}{3.462007in}}%
\pgfpathlineto{\pgfqpoint{9.272490in}{3.461803in}}%
\pgfpathlineto{\pgfqpoint{9.271056in}{3.461565in}}%
\pgfpathlineto{\pgfqpoint{9.269621in}{3.461289in}}%
\pgfpathlineto{\pgfqpoint{9.268186in}{3.460975in}}%
\pgfpathlineto{\pgfqpoint{9.266752in}{3.460620in}}%
\pgfpathlineto{\pgfqpoint{9.265317in}{3.460223in}}%
\pgfpathlineto{\pgfqpoint{9.263882in}{3.459791in}}%
\pgfpathlineto{\pgfqpoint{9.262448in}{3.459335in}}%
\pgfpathlineto{\pgfqpoint{9.261013in}{3.458865in}}%
\pgfpathlineto{\pgfqpoint{9.259578in}{3.458381in}}%
\pgfpathlineto{\pgfqpoint{9.258144in}{3.457886in}}%
\pgfpathlineto{\pgfqpoint{9.257685in}{3.457726in}}%
\pgfpathlineto{\pgfqpoint{9.256709in}{3.457388in}}%
\pgfpathlineto{\pgfqpoint{9.255274in}{3.456892in}}%
\pgfpathlineto{\pgfqpoint{9.253840in}{3.456399in}}%
\pgfpathlineto{\pgfqpoint{9.252405in}{3.455909in}}%
\pgfpathlineto{\pgfqpoint{9.250970in}{3.455421in}}%
\pgfpathlineto{\pgfqpoint{9.249536in}{3.454937in}}%
\pgfpathlineto{\pgfqpoint{9.248101in}{3.454455in}}%
\pgfpathlineto{\pgfqpoint{9.246667in}{3.453976in}}%
\pgfpathlineto{\pgfqpoint{9.245232in}{3.453500in}}%
\pgfpathlineto{\pgfqpoint{9.243797in}{3.453027in}}%
\pgfpathlineto{\pgfqpoint{9.242363in}{3.452558in}}%
\pgfpathlineto{\pgfqpoint{9.240928in}{3.452091in}}%
\pgfpathlineto{\pgfqpoint{9.239493in}{3.451628in}}%
\pgfpathlineto{\pgfqpoint{9.238059in}{3.451169in}}%
\pgfpathlineto{\pgfqpoint{9.236624in}{3.450713in}}%
\pgfpathlineto{\pgfqpoint{9.235189in}{3.450261in}}%
\pgfpathlineto{\pgfqpoint{9.233755in}{3.449812in}}%
\pgfpathlineto{\pgfqpoint{9.232320in}{3.449368in}}%
\pgfpathlineto{\pgfqpoint{9.230885in}{3.448927in}}%
\pgfpathlineto{\pgfqpoint{9.229451in}{3.448491in}}%
\pgfpathlineto{\pgfqpoint{9.229006in}{3.448356in}}%
\pgfpathlineto{\pgfqpoint{9.228016in}{3.448058in}}%
\pgfpathlineto{\pgfqpoint{9.226581in}{3.447631in}}%
\pgfpathlineto{\pgfqpoint{9.225147in}{3.447207in}}%
\pgfpathlineto{\pgfqpoint{9.223712in}{3.446789in}}%
\pgfpathlineto{\pgfqpoint{9.222277in}{3.446375in}}%
\pgfpathlineto{\pgfqpoint{9.220843in}{3.445966in}}%
\pgfpathlineto{\pgfqpoint{9.219408in}{3.445563in}}%
\pgfpathlineto{\pgfqpoint{9.217973in}{3.445164in}}%
\pgfpathlineto{\pgfqpoint{9.216539in}{3.444772in}}%
\pgfpathlineto{\pgfqpoint{9.215104in}{3.444385in}}%
\pgfpathlineto{\pgfqpoint{9.213669in}{3.444004in}}%
\pgfpathlineto{\pgfqpoint{9.212235in}{3.443629in}}%
\pgfpathlineto{\pgfqpoint{9.210800in}{3.443261in}}%
\pgfpathlineto{\pgfqpoint{9.209365in}{3.442900in}}%
\pgfpathlineto{\pgfqpoint{9.207931in}{3.442545in}}%
\pgfpathlineto{\pgfqpoint{9.206496in}{3.442198in}}%
\pgfpathlineto{\pgfqpoint{9.205061in}{3.441857in}}%
\pgfpathlineto{\pgfqpoint{9.203627in}{3.441525in}}%
\pgfpathlineto{\pgfqpoint{9.202192in}{3.441201in}}%
\pgfpathlineto{\pgfqpoint{9.200757in}{3.440885in}}%
\pgfpathlineto{\pgfqpoint{9.200327in}{3.440792in}}%
\pgfpathlineto{\pgfqpoint{9.199323in}{3.440578in}}%
\pgfpathlineto{\pgfqpoint{9.197888in}{3.440279in}}%
\pgfpathlineto{\pgfqpoint{9.196453in}{3.439990in}}%
\pgfpathlineto{\pgfqpoint{9.195019in}{3.439711in}}%
\pgfpathlineto{\pgfqpoint{9.193584in}{3.439442in}}%
\pgfpathlineto{\pgfqpoint{9.192149in}{3.439183in}}%
\pgfpathlineto{\pgfqpoint{9.190715in}{3.438935in}}%
\pgfpathlineto{\pgfqpoint{9.189280in}{3.438699in}}%
\pgfpathlineto{\pgfqpoint{9.187845in}{3.438474in}}%
\pgfpathlineto{\pgfqpoint{9.186411in}{3.438261in}}%
\pgfpathlineto{\pgfqpoint{9.184976in}{3.438060in}}%
\pgfpathlineto{\pgfqpoint{9.183541in}{3.437873in}}%
\pgfpathlineto{\pgfqpoint{9.182107in}{3.437699in}}%
\pgfpathlineto{\pgfqpoint{9.180672in}{3.437540in}}%
\pgfpathlineto{\pgfqpoint{9.179237in}{3.437394in}}%
\pgfpathlineto{\pgfqpoint{9.177803in}{3.437264in}}%
\pgfpathlineto{\pgfqpoint{9.176368in}{3.437149in}}%
\pgfpathlineto{\pgfqpoint{9.174933in}{3.437051in}}%
\pgfpathlineto{\pgfqpoint{9.173499in}{3.436968in}}%
\pgfpathlineto{\pgfqpoint{9.172064in}{3.436903in}}%
\pgfpathlineto{\pgfqpoint{9.171648in}{3.436888in}}%
\pgfpathlineto{\pgfqpoint{9.170629in}{3.436856in}}%
\pgfpathlineto{\pgfqpoint{9.169195in}{3.436826in}}%
\pgfpathlineto{\pgfqpoint{9.167760in}{3.436815in}}%
\pgfpathlineto{\pgfqpoint{9.166325in}{3.436823in}}%
\pgfpathlineto{\pgfqpoint{9.164891in}{3.436851in}}%
\pgfpathlineto{\pgfqpoint{9.163456in}{3.436898in}}%
\pgfpathlineto{\pgfqpoint{9.162021in}{3.436966in}}%
\pgfpathlineto{\pgfqpoint{9.160587in}{3.437055in}}%
\pgfpathlineto{\pgfqpoint{9.159152in}{3.437165in}}%
\pgfpathlineto{\pgfqpoint{9.157717in}{3.437297in}}%
\pgfpathlineto{\pgfqpoint{9.156283in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{9.154848in}{3.437628in}}%
\pgfpathlineto{\pgfqpoint{9.153413in}{3.437829in}}%
\pgfpathlineto{\pgfqpoint{9.151979in}{3.438051in}}%
\pgfpathlineto{\pgfqpoint{9.150544in}{3.438294in}}%
\pgfpathlineto{\pgfqpoint{9.149109in}{3.438562in}}%
\pgfpathlineto{\pgfqpoint{9.147675in}{3.438859in}}%
\pgfpathlineto{\pgfqpoint{9.146240in}{3.439184in}}%
\pgfpathlineto{\pgfqpoint{9.144805in}{3.439528in}}%
\pgfpathlineto{\pgfqpoint{9.143371in}{3.439881in}}%
\pgfpathlineto{\pgfqpoint{9.142969in}{3.439980in}}%
\pgfpathlineto{\pgfqpoint{9.141936in}{3.440238in}}%
\pgfpathlineto{\pgfqpoint{9.140501in}{3.440598in}}%
\pgfpathlineto{\pgfqpoint{9.139067in}{3.440962in}}%
\pgfpathlineto{\pgfqpoint{9.137632in}{3.441328in}}%
\pgfpathlineto{\pgfqpoint{9.136197in}{3.441698in}}%
\pgfpathlineto{\pgfqpoint{9.134763in}{3.442071in}}%
\pgfpathlineto{\pgfqpoint{9.133328in}{3.442447in}}%
\pgfpathlineto{\pgfqpoint{9.131893in}{3.442827in}}%
\pgfpathlineto{\pgfqpoint{9.130459in}{3.443209in}}%
\pgfpathlineto{\pgfqpoint{9.129024in}{3.443594in}}%
\pgfpathlineto{\pgfqpoint{9.127589in}{3.443983in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{3.444374in}}%
\pgfpathlineto{\pgfqpoint{9.124720in}{3.444769in}}%
\pgfpathlineto{\pgfqpoint{9.123285in}{3.445166in}}%
\pgfpathlineto{\pgfqpoint{9.121851in}{3.445566in}}%
\pgfpathlineto{\pgfqpoint{9.120416in}{3.445969in}}%
\pgfpathlineto{\pgfqpoint{9.118981in}{3.446375in}}%
\pgfpathlineto{\pgfqpoint{9.117547in}{3.446783in}}%
\pgfpathlineto{\pgfqpoint{9.116112in}{3.447194in}}%
\pgfpathlineto{\pgfqpoint{9.114677in}{3.447608in}}%
\pgfpathlineto{\pgfqpoint{9.114290in}{3.447720in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{3.448024in}}%
\pgfpathlineto{\pgfqpoint{9.111808in}{3.448443in}}%
\pgfpathlineto{\pgfqpoint{9.110373in}{3.448864in}}%
\pgfpathlineto{\pgfqpoint{9.108939in}{3.449287in}}%
\pgfpathlineto{\pgfqpoint{9.107504in}{3.449713in}}%
\pgfpathlineto{\pgfqpoint{9.106069in}{3.450141in}}%
\pgfpathlineto{\pgfqpoint{9.104635in}{3.450570in}}%
\pgfpathlineto{\pgfqpoint{9.103200in}{3.451002in}}%
\pgfpathlineto{\pgfqpoint{9.101766in}{3.451435in}}%
\pgfpathlineto{\pgfqpoint{9.100331in}{3.451870in}}%
\pgfpathlineto{\pgfqpoint{9.098896in}{3.452307in}}%
\pgfpathlineto{\pgfqpoint{9.097462in}{3.452745in}}%
\pgfpathlineto{\pgfqpoint{9.096027in}{3.453184in}}%
\pgfpathlineto{\pgfqpoint{9.094592in}{3.453624in}}%
\pgfpathlineto{\pgfqpoint{9.093158in}{3.454066in}}%
\pgfpathlineto{\pgfqpoint{9.091723in}{3.454508in}}%
\pgfpathlineto{\pgfqpoint{9.090288in}{3.454951in}}%
\pgfpathlineto{\pgfqpoint{9.088854in}{3.455395in}}%
\pgfpathlineto{\pgfqpoint{9.087419in}{3.455839in}}%
\pgfpathlineto{\pgfqpoint{9.085984in}{3.456283in}}%
\pgfpathlineto{\pgfqpoint{9.085611in}{3.456398in}}%
\pgfpathlineto{\pgfqpoint{9.084550in}{3.456727in}}%
\pgfpathlineto{\pgfqpoint{9.083115in}{3.457171in}}%
\pgfpathlineto{\pgfqpoint{9.081680in}{3.457614in}}%
\pgfpathlineto{\pgfqpoint{9.080246in}{3.458057in}}%
\pgfpathlineto{\pgfqpoint{9.078811in}{3.458498in}}%
\pgfpathlineto{\pgfqpoint{9.077376in}{3.458939in}}%
\pgfpathlineto{\pgfqpoint{9.075942in}{3.459378in}}%
\pgfpathlineto{\pgfqpoint{9.074507in}{3.459815in}}%
\pgfpathlineto{\pgfqpoint{9.073072in}{3.460251in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{3.460684in}}%
\pgfpathlineto{\pgfqpoint{9.070203in}{3.461114in}}%
\pgfpathlineto{\pgfqpoint{9.068768in}{3.461542in}}%
\pgfpathlineto{\pgfqpoint{9.067334in}{3.461966in}}%
\pgfpathlineto{\pgfqpoint{9.065899in}{3.462387in}}%
\pgfpathlineto{\pgfqpoint{9.064464in}{3.462804in}}%
\pgfpathlineto{\pgfqpoint{9.063030in}{3.463216in}}%
\pgfpathlineto{\pgfqpoint{9.061595in}{3.463624in}}%
\pgfpathlineto{\pgfqpoint{9.060160in}{3.464027in}}%
\pgfpathlineto{\pgfqpoint{9.058726in}{3.464424in}}%
\pgfpathlineto{\pgfqpoint{9.057291in}{3.464814in}}%
\pgfpathlineto{\pgfqpoint{9.056932in}{3.464911in}}%
\pgfpathlineto{\pgfqpoint{9.055856in}{3.465199in}}%
\pgfpathlineto{\pgfqpoint{9.054422in}{3.465576in}}%
\pgfpathlineto{\pgfqpoint{9.052987in}{3.465946in}}%
\pgfpathlineto{\pgfqpoint{9.051552in}{3.466308in}}%
\pgfpathlineto{\pgfqpoint{9.050118in}{3.466662in}}%
\pgfpathlineto{\pgfqpoint{9.048683in}{3.467006in}}%
\pgfpathlineto{\pgfqpoint{9.047248in}{3.467340in}}%
\pgfpathlineto{\pgfqpoint{9.045814in}{3.467664in}}%
\pgfpathlineto{\pgfqpoint{9.044379in}{3.467977in}}%
\pgfpathlineto{\pgfqpoint{9.042944in}{3.468279in}}%
\pgfpathlineto{\pgfqpoint{9.041510in}{3.468568in}}%
\pgfpathlineto{\pgfqpoint{9.040075in}{3.468844in}}%
\pgfpathlineto{\pgfqpoint{9.038640in}{3.469105in}}%
\pgfpathlineto{\pgfqpoint{9.037206in}{3.469353in}}%
\pgfpathlineto{\pgfqpoint{9.035771in}{3.469584in}}%
\pgfpathlineto{\pgfqpoint{9.034336in}{3.469799in}}%
\pgfpathlineto{\pgfqpoint{9.032902in}{3.469997in}}%
\pgfpathlineto{\pgfqpoint{9.031467in}{3.470177in}}%
\pgfpathlineto{\pgfqpoint{9.030032in}{3.470337in}}%
\pgfpathlineto{\pgfqpoint{9.028598in}{3.470477in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{3.470508in}}%
\pgfpathlineto{\pgfqpoint{9.027163in}{3.470596in}}%
\pgfpathlineto{\pgfqpoint{9.025728in}{3.470692in}}%
\pgfpathlineto{\pgfqpoint{9.024294in}{3.470765in}}%
\pgfpathlineto{\pgfqpoint{9.022859in}{3.470813in}}%
\pgfpathlineto{\pgfqpoint{9.021424in}{3.470834in}}%
\pgfpathlineto{\pgfqpoint{9.019990in}{3.470828in}}%
\pgfpathlineto{\pgfqpoint{9.018555in}{3.470793in}}%
\pgfpathlineto{\pgfqpoint{9.017120in}{3.470728in}}%
\pgfpathlineto{\pgfqpoint{9.015686in}{3.470631in}}%
\pgfpathlineto{\pgfqpoint{9.014251in}{3.470500in}}%
\pgfpathlineto{\pgfqpoint{9.012816in}{3.470334in}}%
\pgfpathlineto{\pgfqpoint{9.011382in}{3.470131in}}%
\pgfpathlineto{\pgfqpoint{9.009947in}{3.469890in}}%
\pgfpathlineto{\pgfqpoint{9.008512in}{3.469609in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{3.469285in}}%
\pgfpathlineto{\pgfqpoint{9.005643in}{3.468914in}}%
\pgfpathlineto{\pgfqpoint{9.004208in}{3.468496in}}%
\pgfpathlineto{\pgfqpoint{9.002774in}{3.468031in}}%
\pgfpathlineto{\pgfqpoint{9.001339in}{3.467522in}}%
\pgfpathlineto{\pgfqpoint{8.999904in}{3.466998in}}%
\pgfpathlineto{\pgfqpoint{8.999574in}{3.466877in}}%
\pgfpathlineto{\pgfqpoint{8.998470in}{3.466473in}}%
\pgfpathlineto{\pgfqpoint{8.997035in}{3.465951in}}%
\pgfpathlineto{\pgfqpoint{8.995600in}{3.465430in}}%
\pgfpathlineto{\pgfqpoint{8.994166in}{3.464911in}}%
\pgfpathlineto{\pgfqpoint{8.992731in}{3.464394in}}%
\pgfpathlineto{\pgfqpoint{8.991296in}{3.463879in}}%
\pgfpathlineto{\pgfqpoint{8.989862in}{3.463366in}}%
\pgfpathlineto{\pgfqpoint{8.988427in}{3.462855in}}%
\pgfpathlineto{\pgfqpoint{8.986992in}{3.462346in}}%
\pgfpathlineto{\pgfqpoint{8.985558in}{3.461839in}}%
\pgfpathlineto{\pgfqpoint{8.984123in}{3.461334in}}%
\pgfpathlineto{\pgfqpoint{8.982688in}{3.460831in}}%
\pgfpathlineto{\pgfqpoint{8.981254in}{3.460330in}}%
\pgfpathlineto{\pgfqpoint{8.979819in}{3.459831in}}%
\pgfpathlineto{\pgfqpoint{8.978384in}{3.459334in}}%
\pgfpathlineto{\pgfqpoint{8.976950in}{3.458839in}}%
\pgfpathlineto{\pgfqpoint{8.975515in}{3.458347in}}%
\pgfpathlineto{\pgfqpoint{8.974080in}{3.457856in}}%
\pgfpathlineto{\pgfqpoint{8.972646in}{3.457368in}}%
\pgfpathlineto{\pgfqpoint{8.971211in}{3.456883in}}%
\pgfpathlineto{\pgfqpoint{8.970896in}{3.456776in}}%
\pgfpathlineto{\pgfqpoint{8.969776in}{3.456399in}}%
\pgfpathlineto{\pgfqpoint{8.968342in}{3.455918in}}%
\pgfpathlineto{\pgfqpoint{8.966907in}{3.455440in}}%
\pgfpathlineto{\pgfqpoint{8.965472in}{3.454963in}}%
\pgfpathlineto{\pgfqpoint{8.964038in}{3.454490in}}%
\pgfpathlineto{\pgfqpoint{8.962603in}{3.454019in}}%
\pgfpathlineto{\pgfqpoint{8.961169in}{3.453550in}}%
\pgfpathlineto{\pgfqpoint{8.959734in}{3.453084in}}%
\pgfpathlineto{\pgfqpoint{8.958299in}{3.452621in}}%
\pgfpathlineto{\pgfqpoint{8.956865in}{3.452161in}}%
\pgfpathlineto{\pgfqpoint{8.955430in}{3.451704in}}%
\pgfpathlineto{\pgfqpoint{8.953995in}{3.451249in}}%
\pgfpathlineto{\pgfqpoint{8.952561in}{3.450798in}}%
\pgfpathlineto{\pgfqpoint{8.951126in}{3.450350in}}%
\pgfpathlineto{\pgfqpoint{8.949691in}{3.449905in}}%
\pgfpathlineto{\pgfqpoint{8.948257in}{3.449463in}}%
\pgfpathlineto{\pgfqpoint{8.946822in}{3.449024in}}%
\pgfpathlineto{\pgfqpoint{8.945387in}{3.448589in}}%
\pgfpathlineto{\pgfqpoint{8.943953in}{3.448158in}}%
\pgfpathlineto{\pgfqpoint{8.942518in}{3.447730in}}%
\pgfpathlineto{\pgfqpoint{8.942217in}{3.447641in}}%
\pgfpathlineto{\pgfqpoint{8.941083in}{3.447306in}}%
\pgfpathlineto{\pgfqpoint{8.939649in}{3.446886in}}%
\pgfpathlineto{\pgfqpoint{8.938214in}{3.446470in}}%
\pgfpathlineto{\pgfqpoint{8.936779in}{3.446058in}}%
\pgfpathlineto{\pgfqpoint{8.935345in}{3.445650in}}%
\pgfpathlineto{\pgfqpoint{8.933910in}{3.445247in}}%
\pgfpathlineto{\pgfqpoint{8.932475in}{3.444848in}}%
\pgfpathlineto{\pgfqpoint{8.931041in}{3.444454in}}%
\pgfpathlineto{\pgfqpoint{8.929606in}{3.444065in}}%
\pgfpathlineto{\pgfqpoint{8.928171in}{3.443681in}}%
\pgfpathlineto{\pgfqpoint{8.926737in}{3.443302in}}%
\pgfpathlineto{\pgfqpoint{8.925302in}{3.442929in}}%
\pgfpathlineto{\pgfqpoint{8.923867in}{3.442561in}}%
\pgfpathlineto{\pgfqpoint{8.922433in}{3.442199in}}%
\pgfpathlineto{\pgfqpoint{8.920998in}{3.441844in}}%
\pgfpathlineto{\pgfqpoint{8.919563in}{3.441494in}}%
\pgfpathlineto{\pgfqpoint{8.918129in}{3.441151in}}%
\pgfpathlineto{\pgfqpoint{8.916694in}{3.440814in}}%
\pgfpathlineto{\pgfqpoint{8.915259in}{3.440485in}}%
\pgfpathlineto{\pgfqpoint{8.913825in}{3.440163in}}%
\pgfpathlineto{\pgfqpoint{8.913538in}{3.440100in}}%
\pgfpathlineto{\pgfqpoint{8.912390in}{3.439849in}}%
\pgfpathlineto{\pgfqpoint{8.910955in}{3.439542in}}%
\pgfpathlineto{\pgfqpoint{8.909521in}{3.439243in}}%
\pgfpathlineto{\pgfqpoint{8.908086in}{3.438953in}}%
\pgfpathlineto{\pgfqpoint{8.906651in}{3.438672in}}%
\pgfpathlineto{\pgfqpoint{8.905217in}{3.438400in}}%
\pgfpathlineto{\pgfqpoint{8.903782in}{3.438138in}}%
\pgfpathlineto{\pgfqpoint{8.902347in}{3.437885in}}%
\pgfpathlineto{\pgfqpoint{8.900913in}{3.437643in}}%
\pgfpathlineto{\pgfqpoint{8.899478in}{3.437411in}}%
\pgfpathlineto{\pgfqpoint{8.898043in}{3.437191in}}%
\pgfpathlineto{\pgfqpoint{8.896609in}{3.436982in}}%
\pgfpathlineto{\pgfqpoint{8.895174in}{3.436785in}}%
\pgfpathlineto{\pgfqpoint{8.893739in}{3.436601in}}%
\pgfpathlineto{\pgfqpoint{8.892305in}{3.436430in}}%
\pgfpathlineto{\pgfqpoint{8.890870in}{3.436273in}}%
\pgfpathlineto{\pgfqpoint{8.889435in}{3.436129in}}%
\pgfpathlineto{\pgfqpoint{8.888001in}{3.436001in}}%
\pgfpathlineto{\pgfqpoint{8.886566in}{3.435888in}}%
\pgfpathlineto{\pgfqpoint{8.885131in}{3.435790in}}%
\pgfpathlineto{\pgfqpoint{8.884859in}{3.435774in}}%
\pgfpathlineto{\pgfqpoint{8.883697in}{3.435710in}}%
\pgfpathlineto{\pgfqpoint{8.882262in}{3.435646in}}%
\pgfpathlineto{\pgfqpoint{8.880827in}{3.435601in}}%
\pgfpathlineto{\pgfqpoint{8.879393in}{3.435574in}}%
\pgfpathlineto{\pgfqpoint{8.877958in}{3.435567in}}%
\pgfpathlineto{\pgfqpoint{8.876523in}{3.435580in}}%
\pgfpathlineto{\pgfqpoint{8.875089in}{3.435614in}}%
\pgfpathlineto{\pgfqpoint{8.873654in}{3.435670in}}%
\pgfpathlineto{\pgfqpoint{8.872219in}{3.435749in}}%
\pgfpathlineto{\pgfqpoint{8.870785in}{3.435852in}}%
\pgfpathlineto{\pgfqpoint{8.869350in}{3.435979in}}%
\pgfpathlineto{\pgfqpoint{8.867915in}{3.436133in}}%
\pgfpathlineto{\pgfqpoint{8.866481in}{3.436313in}}%
\pgfpathlineto{\pgfqpoint{8.865046in}{3.436522in}}%
\pgfpathlineto{\pgfqpoint{8.863611in}{3.436760in}}%
\pgfpathlineto{\pgfqpoint{8.862177in}{3.437030in}}%
\pgfpathlineto{\pgfqpoint{8.860742in}{3.437334in}}%
\pgfpathlineto{\pgfqpoint{8.859307in}{3.437667in}}%
\pgfpathlineto{\pgfqpoint{8.857873in}{3.438013in}}%
\pgfpathlineto{\pgfqpoint{8.856438in}{3.438367in}}%
\pgfpathlineto{\pgfqpoint{8.856180in}{3.438430in}}%
\pgfpathlineto{\pgfqpoint{8.855003in}{3.438723in}}%
\pgfpathlineto{\pgfqpoint{8.853569in}{3.439082in}}%
\pgfpathlineto{\pgfqpoint{8.852134in}{3.439445in}}%
\pgfpathlineto{\pgfqpoint{8.850699in}{3.439811in}}%
\pgfpathlineto{\pgfqpoint{8.849265in}{3.440179in}}%
\pgfpathlineto{\pgfqpoint{8.847830in}{3.440551in}}%
\pgfpathlineto{\pgfqpoint{8.846395in}{3.440926in}}%
\pgfpathlineto{\pgfqpoint{8.844961in}{3.441304in}}%
\pgfpathlineto{\pgfqpoint{8.843526in}{3.441686in}}%
\pgfpathlineto{\pgfqpoint{8.842091in}{3.442070in}}%
\pgfpathlineto{\pgfqpoint{8.840657in}{3.442457in}}%
\pgfpathlineto{\pgfqpoint{8.839222in}{3.442846in}}%
\pgfpathlineto{\pgfqpoint{8.837787in}{3.443239in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{3.443635in}}%
\pgfpathlineto{\pgfqpoint{8.834918in}{3.444033in}}%
\pgfpathlineto{\pgfqpoint{8.833483in}{3.444434in}}%
\pgfpathlineto{\pgfqpoint{8.832049in}{3.444837in}}%
\pgfpathlineto{\pgfqpoint{8.830614in}{3.445244in}}%
\pgfpathlineto{\pgfqpoint{8.829179in}{3.445652in}}%
\pgfpathlineto{\pgfqpoint{8.827745in}{3.446063in}}%
\pgfpathlineto{\pgfqpoint{8.827501in}{3.446134in}}%
\pgfpathlineto{\pgfqpoint{8.826310in}{3.446477in}}%
\pgfpathlineto{\pgfqpoint{8.824875in}{3.446893in}}%
\pgfpathlineto{\pgfqpoint{8.823441in}{3.447311in}}%
\pgfpathlineto{\pgfqpoint{8.822006in}{3.447731in}}%
\pgfpathlineto{\pgfqpoint{8.820572in}{3.448153in}}%
\pgfpathlineto{\pgfqpoint{8.819137in}{3.448577in}}%
\pgfpathlineto{\pgfqpoint{8.817702in}{3.449003in}}%
\pgfpathlineto{\pgfqpoint{8.816268in}{3.449430in}}%
\pgfpathlineto{\pgfqpoint{8.814833in}{3.449860in}}%
\pgfpathlineto{\pgfqpoint{8.813398in}{3.450290in}}%
\pgfpathlineto{\pgfqpoint{8.811964in}{3.450722in}}%
\pgfpathlineto{\pgfqpoint{8.810529in}{3.451155in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{3.451589in}}%
\pgfpathlineto{\pgfqpoint{8.807660in}{3.452025in}}%
\pgfpathlineto{\pgfqpoint{8.806225in}{3.452460in}}%
\pgfpathlineto{\pgfqpoint{8.804790in}{3.452897in}}%
\pgfpathlineto{\pgfqpoint{8.803356in}{3.453333in}}%
\pgfpathlineto{\pgfqpoint{8.801921in}{3.453770in}}%
\pgfpathlineto{\pgfqpoint{8.800486in}{3.454207in}}%
\pgfpathlineto{\pgfqpoint{8.799052in}{3.454644in}}%
\pgfpathlineto{\pgfqpoint{8.798822in}{3.454714in}}%
\pgfpathlineto{\pgfqpoint{8.797617in}{3.455081in}}%
\pgfpathlineto{\pgfqpoint{8.796182in}{3.455516in}}%
\pgfpathlineto{\pgfqpoint{8.794748in}{3.455951in}}%
\pgfpathlineto{\pgfqpoint{8.793313in}{3.456385in}}%
\pgfpathlineto{\pgfqpoint{8.791878in}{3.456817in}}%
\pgfpathlineto{\pgfqpoint{8.790444in}{3.457248in}}%
\pgfpathlineto{\pgfqpoint{8.789009in}{3.457677in}}%
\pgfpathlineto{\pgfqpoint{8.787574in}{3.458104in}}%
\pgfpathlineto{\pgfqpoint{8.786140in}{3.458528in}}%
\pgfpathlineto{\pgfqpoint{8.784705in}{3.458949in}}%
\pgfpathlineto{\pgfqpoint{8.783270in}{3.459368in}}%
\pgfpathlineto{\pgfqpoint{8.781836in}{3.459782in}}%
\pgfpathlineto{\pgfqpoint{8.780401in}{3.460193in}}%
\pgfpathlineto{\pgfqpoint{8.778966in}{3.460600in}}%
\pgfpathlineto{\pgfqpoint{8.777532in}{3.461002in}}%
\pgfpathlineto{\pgfqpoint{8.776097in}{3.461399in}}%
\pgfpathlineto{\pgfqpoint{8.774662in}{3.461791in}}%
\pgfpathlineto{\pgfqpoint{8.773228in}{3.462176in}}%
\pgfpathlineto{\pgfqpoint{8.771793in}{3.462555in}}%
\pgfpathlineto{\pgfqpoint{8.770358in}{3.462928in}}%
\pgfpathlineto{\pgfqpoint{8.770143in}{3.462983in}}%
\pgfpathlineto{\pgfqpoint{8.768924in}{3.463293in}}%
\pgfpathlineto{\pgfqpoint{8.767489in}{3.463650in}}%
\pgfpathlineto{\pgfqpoint{8.766054in}{3.463998in}}%
\pgfpathlineto{\pgfqpoint{8.764620in}{3.464338in}}%
\pgfpathlineto{\pgfqpoint{8.763185in}{3.464667in}}%
\pgfpathlineto{\pgfqpoint{8.761750in}{3.464987in}}%
\pgfpathlineto{\pgfqpoint{8.760316in}{3.465295in}}%
\pgfpathlineto{\pgfqpoint{8.758881in}{3.465592in}}%
\pgfpathlineto{\pgfqpoint{8.757446in}{3.465877in}}%
\pgfpathlineto{\pgfqpoint{8.756012in}{3.466149in}}%
\pgfpathlineto{\pgfqpoint{8.754577in}{3.466406in}}%
\pgfpathlineto{\pgfqpoint{8.753142in}{3.466649in}}%
\pgfpathlineto{\pgfqpoint{8.751708in}{3.466877in}}%
\pgfpathlineto{\pgfqpoint{8.750273in}{3.467088in}}%
\pgfpathlineto{\pgfqpoint{8.748838in}{3.467281in}}%
\pgfpathlineto{\pgfqpoint{8.747404in}{3.467456in}}%
\pgfpathlineto{\pgfqpoint{8.745969in}{3.467612in}}%
\pgfpathlineto{\pgfqpoint{8.744534in}{3.467748in}}%
\pgfpathlineto{\pgfqpoint{8.743100in}{3.467862in}}%
\pgfpathlineto{\pgfqpoint{8.741665in}{3.467953in}}%
\pgfpathlineto{\pgfqpoint{8.741464in}{3.467964in}}%
\pgfpathlineto{\pgfqpoint{8.740230in}{3.468020in}}%
\pgfpathlineto{\pgfqpoint{8.738796in}{3.468062in}}%
\pgfpathlineto{\pgfqpoint{8.737361in}{3.468078in}}%
\pgfpathlineto{\pgfqpoint{8.735926in}{3.468065in}}%
\pgfpathlineto{\pgfqpoint{8.734492in}{3.468023in}}%
\pgfpathlineto{\pgfqpoint{8.733057in}{3.467950in}}%
\pgfpathlineto{\pgfqpoint{8.731622in}{3.467844in}}%
\pgfpathlineto{\pgfqpoint{8.730188in}{3.467704in}}%
\pgfpathlineto{\pgfqpoint{8.728753in}{3.467527in}}%
\pgfpathlineto{\pgfqpoint{8.727318in}{3.467312in}}%
\pgfpathlineto{\pgfqpoint{8.725884in}{3.467056in}}%
\pgfpathlineto{\pgfqpoint{8.724449in}{3.466758in}}%
\pgfpathlineto{\pgfqpoint{8.723014in}{3.466415in}}%
\pgfpathlineto{\pgfqpoint{8.721580in}{3.466025in}}%
\pgfpathlineto{\pgfqpoint{8.720145in}{3.465586in}}%
\pgfpathlineto{\pgfqpoint{8.718710in}{3.465102in}}%
\pgfpathlineto{\pgfqpoint{8.717276in}{3.464594in}}%
\pgfpathlineto{\pgfqpoint{8.715841in}{3.464085in}}%
\pgfpathlineto{\pgfqpoint{8.714406in}{3.463577in}}%
\pgfpathlineto{\pgfqpoint{8.712972in}{3.463071in}}%
\pgfpathlineto{\pgfqpoint{8.712785in}{3.463005in}}%
\pgfpathlineto{\pgfqpoint{8.711537in}{3.462566in}}%
\pgfpathlineto{\pgfqpoint{8.710102in}{3.462063in}}%
\pgfpathlineto{\pgfqpoint{8.708668in}{3.461562in}}%
\pgfpathlineto{\pgfqpoint{8.707233in}{3.461062in}}%
\pgfpathlineto{\pgfqpoint{8.705798in}{3.460564in}}%
\pgfpathlineto{\pgfqpoint{8.704364in}{3.460067in}}%
\pgfpathlineto{\pgfqpoint{8.702929in}{3.459572in}}%
\pgfpathlineto{\pgfqpoint{8.701494in}{3.459079in}}%
\pgfpathlineto{\pgfqpoint{8.700060in}{3.458587in}}%
\pgfpathlineto{\pgfqpoint{8.698625in}{3.458097in}}%
\pgfpathlineto{\pgfqpoint{8.697190in}{3.457609in}}%
\pgfpathlineto{\pgfqpoint{8.695756in}{3.457122in}}%
\pgfpathlineto{\pgfqpoint{8.694321in}{3.456637in}}%
\pgfpathlineto{\pgfqpoint{8.692886in}{3.456153in}}%
\pgfpathlineto{\pgfqpoint{8.691452in}{3.455672in}}%
\pgfpathlineto{\pgfqpoint{8.690017in}{3.455192in}}%
\pgfpathlineto{\pgfqpoint{8.688582in}{3.454713in}}%
\pgfpathlineto{\pgfqpoint{8.687148in}{3.454237in}}%
\pgfpathlineto{\pgfqpoint{8.685713in}{3.453762in}}%
\pgfpathlineto{\pgfqpoint{8.684278in}{3.453289in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{3.453232in}}%
\pgfpathlineto{\pgfqpoint{8.682844in}{3.452817in}}%
\pgfpathlineto{\pgfqpoint{8.681409in}{3.452348in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{3.451880in}}%
\pgfpathlineto{\pgfqpoint{8.678540in}{3.451414in}}%
\pgfpathlineto{\pgfqpoint{8.677105in}{3.450950in}}%
\pgfpathlineto{\pgfqpoint{8.675671in}{3.450488in}}%
\pgfpathlineto{\pgfqpoint{8.674236in}{3.450028in}}%
\pgfpathlineto{\pgfqpoint{8.672801in}{3.449569in}}%
\pgfpathlineto{\pgfqpoint{8.671367in}{3.449113in}}%
\pgfpathlineto{\pgfqpoint{8.669932in}{3.448659in}}%
\pgfpathlineto{\pgfqpoint{8.668497in}{3.448206in}}%
\pgfpathlineto{\pgfqpoint{8.667063in}{3.447756in}}%
\pgfpathlineto{\pgfqpoint{8.665628in}{3.447308in}}%
\pgfpathlineto{\pgfqpoint{8.664193in}{3.446862in}}%
\pgfpathlineto{\pgfqpoint{8.662759in}{3.446418in}}%
\pgfpathlineto{\pgfqpoint{8.661324in}{3.445976in}}%
\pgfpathlineto{\pgfqpoint{8.659889in}{3.445537in}}%
\pgfpathlineto{\pgfqpoint{8.658455in}{3.445100in}}%
\pgfpathlineto{\pgfqpoint{8.657020in}{3.444665in}}%
\pgfpathlineto{\pgfqpoint{8.655585in}{3.444233in}}%
\pgfpathlineto{\pgfqpoint{8.655427in}{3.444185in}}%
\pgfpathlineto{\pgfqpoint{8.654151in}{3.443803in}}%
\pgfpathlineto{\pgfqpoint{8.652716in}{3.443375in}}%
\pgfpathlineto{\pgfqpoint{8.651281in}{3.442950in}}%
\pgfpathlineto{\pgfqpoint{8.649847in}{3.442528in}}%
\pgfpathlineto{\pgfqpoint{8.648412in}{3.442108in}}%
\pgfpathlineto{\pgfqpoint{8.646977in}{3.441692in}}%
\pgfpathlineto{\pgfqpoint{8.645543in}{3.441278in}}%
\pgfpathlineto{\pgfqpoint{8.644108in}{3.440867in}}%
\pgfpathlineto{\pgfqpoint{8.642673in}{3.440459in}}%
\pgfpathlineto{\pgfqpoint{8.641239in}{3.440054in}}%
\pgfpathlineto{\pgfqpoint{8.639804in}{3.439652in}}%
\pgfpathlineto{\pgfqpoint{8.638369in}{3.439253in}}%
\pgfpathlineto{\pgfqpoint{8.636935in}{3.438858in}}%
\pgfpathlineto{\pgfqpoint{8.635500in}{3.438466in}}%
\pgfpathlineto{\pgfqpoint{8.634065in}{3.438078in}}%
\pgfpathlineto{\pgfqpoint{8.632631in}{3.437694in}}%
\pgfpathlineto{\pgfqpoint{8.631196in}{3.437313in}}%
\pgfpathlineto{\pgfqpoint{8.629761in}{3.436936in}}%
\pgfpathlineto{\pgfqpoint{8.628327in}{3.436563in}}%
\pgfpathlineto{\pgfqpoint{8.626892in}{3.436195in}}%
\pgfpathlineto{\pgfqpoint{8.626748in}{3.436158in}}%
\pgfpathlineto{\pgfqpoint{8.625457in}{3.435831in}}%
\pgfpathlineto{\pgfqpoint{8.624023in}{3.435471in}}%
\pgfpathlineto{\pgfqpoint{8.622588in}{3.435116in}}%
\pgfpathlineto{\pgfqpoint{8.621153in}{3.434766in}}%
\pgfpathlineto{\pgfqpoint{8.619719in}{3.434421in}}%
\pgfpathlineto{\pgfqpoint{8.618284in}{3.434081in}}%
\pgfpathlineto{\pgfqpoint{8.616849in}{3.433746in}}%
\pgfpathlineto{\pgfqpoint{8.615415in}{3.433417in}}%
\pgfpathlineto{\pgfqpoint{8.613980in}{3.433094in}}%
\pgfpathlineto{\pgfqpoint{8.612545in}{3.432777in}}%
\pgfpathlineto{\pgfqpoint{8.611111in}{3.432466in}}%
\pgfpathlineto{\pgfqpoint{8.609676in}{3.432162in}}%
\pgfpathlineto{\pgfqpoint{8.608241in}{3.431864in}}%
\pgfpathlineto{\pgfqpoint{8.606807in}{3.431573in}}%
\pgfpathlineto{\pgfqpoint{8.605372in}{3.431290in}}%
\pgfpathlineto{\pgfqpoint{8.603937in}{3.431015in}}%
\pgfpathlineto{\pgfqpoint{8.602503in}{3.430747in}}%
\pgfpathlineto{\pgfqpoint{8.601068in}{3.430487in}}%
\pgfpathlineto{\pgfqpoint{8.599633in}{3.430237in}}%
\pgfpathlineto{\pgfqpoint{8.598199in}{3.429995in}}%
\pgfpathlineto{\pgfqpoint{8.598070in}{3.429974in}}%
\pgfpathlineto{\pgfqpoint{8.596764in}{3.429762in}}%
\pgfpathlineto{\pgfqpoint{8.595329in}{3.429540in}}%
\pgfpathlineto{\pgfqpoint{8.593895in}{3.429327in}}%
\pgfpathlineto{\pgfqpoint{8.592460in}{3.429125in}}%
\pgfpathlineto{\pgfqpoint{8.591025in}{3.428934in}}%
\pgfpathlineto{\pgfqpoint{8.589591in}{3.428755in}}%
\pgfpathlineto{\pgfqpoint{8.588156in}{3.428588in}}%
\pgfpathlineto{\pgfqpoint{8.586721in}{3.428433in}}%
\pgfpathlineto{\pgfqpoint{8.585287in}{3.428291in}}%
\pgfpathlineto{\pgfqpoint{8.583852in}{3.428163in}}%
\pgfpathlineto{\pgfqpoint{8.582417in}{3.428049in}}%
\pgfpathlineto{\pgfqpoint{8.580983in}{3.427950in}}%
\pgfpathlineto{\pgfqpoint{8.579548in}{3.427867in}}%
\pgfpathlineto{\pgfqpoint{8.578113in}{3.427799in}}%
\pgfpathlineto{\pgfqpoint{8.576679in}{3.427749in}}%
\pgfpathlineto{\pgfqpoint{8.575244in}{3.427716in}}%
\pgfpathlineto{\pgfqpoint{8.573809in}{3.427701in}}%
\pgfpathlineto{\pgfqpoint{8.572375in}{3.427706in}}%
\pgfpathlineto{\pgfqpoint{8.570940in}{3.427730in}}%
\pgfpathlineto{\pgfqpoint{8.569505in}{3.427775in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{3.427780in}}%
\pgfpathlineto{\pgfqpoint{8.568071in}{3.427842in}}%
\pgfpathlineto{\pgfqpoint{8.566636in}{3.427931in}}%
\pgfpathlineto{\pgfqpoint{8.565201in}{3.428042in}}%
\pgfpathlineto{\pgfqpoint{8.563767in}{3.428178in}}%
\pgfpathlineto{\pgfqpoint{8.562332in}{3.428338in}}%
\pgfpathlineto{\pgfqpoint{8.560897in}{3.428524in}}%
\pgfpathlineto{\pgfqpoint{8.559463in}{3.428735in}}%
\pgfpathlineto{\pgfqpoint{8.558028in}{3.428972in}}%
\pgfpathlineto{\pgfqpoint{8.556593in}{3.429235in}}%
\pgfpathlineto{\pgfqpoint{8.555159in}{3.429522in}}%
\pgfpathlineto{\pgfqpoint{8.553724in}{3.429820in}}%
\pgfpathlineto{\pgfqpoint{8.552289in}{3.430119in}}%
\pgfpathlineto{\pgfqpoint{8.550855in}{3.430419in}}%
\pgfpathlineto{\pgfqpoint{8.549420in}{3.430723in}}%
\pgfpathlineto{\pgfqpoint{8.547985in}{3.431028in}}%
\pgfpathlineto{\pgfqpoint{8.546551in}{3.431332in}}%
\pgfpathlineto{\pgfqpoint{8.545116in}{3.431639in}}%
\pgfpathlineto{\pgfqpoint{8.543681in}{3.431951in}}%
\pgfpathlineto{\pgfqpoint{8.542247in}{3.432272in}}%
\pgfpathlineto{\pgfqpoint{8.540812in}{3.432605in}}%
\pgfpathlineto{\pgfqpoint{8.540712in}{3.432628in}}%
\pgfpathlineto{\pgfqpoint{8.539377in}{3.432943in}}%
\pgfpathlineto{\pgfqpoint{8.537943in}{3.433286in}}%
\pgfpathlineto{\pgfqpoint{8.536508in}{3.433633in}}%
\pgfpathlineto{\pgfqpoint{8.535074in}{3.433984in}}%
\pgfpathlineto{\pgfqpoint{8.533639in}{3.434339in}}%
\pgfpathlineto{\pgfqpoint{8.532204in}{3.434699in}}%
\pgfpathlineto{\pgfqpoint{8.530770in}{3.435064in}}%
\pgfpathlineto{\pgfqpoint{8.529335in}{3.435432in}}%
\pgfpathlineto{\pgfqpoint{8.527900in}{3.435806in}}%
\pgfpathlineto{\pgfqpoint{8.526466in}{3.436184in}}%
\pgfpathlineto{\pgfqpoint{8.525031in}{3.436566in}}%
\pgfpathlineto{\pgfqpoint{8.523596in}{3.436953in}}%
\pgfpathlineto{\pgfqpoint{8.522162in}{3.437345in}}%
\pgfpathlineto{\pgfqpoint{8.520727in}{3.437741in}}%
\pgfpathlineto{\pgfqpoint{8.519292in}{3.438143in}}%
\pgfpathlineto{\pgfqpoint{8.517858in}{3.438549in}}%
\pgfpathlineto{\pgfqpoint{8.516423in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{8.514988in}{3.439375in}}%
\pgfpathlineto{\pgfqpoint{8.513554in}{3.439796in}}%
\pgfpathlineto{\pgfqpoint{8.512119in}{3.440221in}}%
\pgfpathlineto{\pgfqpoint{8.512033in}{3.440247in}}%
\pgfpathlineto{\pgfqpoint{8.510684in}{3.440652in}}%
\pgfpathlineto{\pgfqpoint{8.509250in}{3.441087in}}%
\pgfpathlineto{\pgfqpoint{8.507815in}{3.441528in}}%
\pgfpathlineto{\pgfqpoint{8.506380in}{3.441973in}}%
\pgfpathlineto{\pgfqpoint{8.504946in}{3.442424in}}%
\pgfpathlineto{\pgfqpoint{8.503511in}{3.442880in}}%
\pgfpathlineto{\pgfqpoint{8.502076in}{3.443341in}}%
\pgfpathlineto{\pgfqpoint{8.500642in}{3.443807in}}%
\pgfpathlineto{\pgfqpoint{8.499207in}{3.444278in}}%
\pgfpathlineto{\pgfqpoint{8.497772in}{3.444754in}}%
\pgfpathlineto{\pgfqpoint{8.496338in}{3.445236in}}%
\pgfpathlineto{\pgfqpoint{8.494903in}{3.445723in}}%
\pgfpathlineto{\pgfqpoint{8.493468in}{3.446216in}}%
\pgfpathlineto{\pgfqpoint{8.492034in}{3.446713in}}%
\pgfpathlineto{\pgfqpoint{8.490599in}{3.447216in}}%
\pgfpathlineto{\pgfqpoint{8.489164in}{3.447725in}}%
\pgfpathlineto{\pgfqpoint{8.487730in}{3.448239in}}%
\pgfpathlineto{\pgfqpoint{8.486295in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{8.484860in}{3.449282in}}%
\pgfpathlineto{\pgfqpoint{8.483426in}{3.449812in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{3.449839in}}%
\pgfpathlineto{\pgfqpoint{8.481991in}{3.450348in}}%
\pgfpathlineto{\pgfqpoint{8.480556in}{3.450889in}}%
\pgfpathlineto{\pgfqpoint{8.479122in}{3.451435in}}%
\pgfpathlineto{\pgfqpoint{8.477687in}{3.451987in}}%
\pgfpathlineto{\pgfqpoint{8.476252in}{3.452544in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{3.453106in}}%
\pgfpathlineto{\pgfqpoint{8.473383in}{3.453674in}}%
\pgfpathlineto{\pgfqpoint{8.471948in}{3.454248in}}%
\pgfpathlineto{\pgfqpoint{8.470514in}{3.454827in}}%
\pgfpathlineto{\pgfqpoint{8.469079in}{3.455411in}}%
\pgfpathlineto{\pgfqpoint{8.467644in}{3.456000in}}%
\pgfpathlineto{\pgfqpoint{8.466210in}{3.456595in}}%
\pgfpathlineto{\pgfqpoint{8.464775in}{3.457195in}}%
\pgfpathlineto{\pgfqpoint{8.463340in}{3.457801in}}%
\pgfpathlineto{\pgfqpoint{8.461906in}{3.458412in}}%
\pgfpathlineto{\pgfqpoint{8.460471in}{3.459028in}}%
\pgfpathlineto{\pgfqpoint{8.459036in}{3.459649in}}%
\pgfpathlineto{\pgfqpoint{8.457602in}{3.460275in}}%
\pgfpathlineto{\pgfqpoint{8.456167in}{3.460907in}}%
\pgfpathlineto{\pgfqpoint{8.454732in}{3.461543in}}%
\pgfpathlineto{\pgfqpoint{8.454675in}{3.461569in}}%
\pgfpathlineto{\pgfqpoint{8.453298in}{3.462184in}}%
\pgfpathlineto{\pgfqpoint{8.451863in}{3.462831in}}%
\pgfpathlineto{\pgfqpoint{8.450428in}{3.463482in}}%
\pgfpathlineto{\pgfqpoint{8.448994in}{3.464138in}}%
\pgfpathlineto{\pgfqpoint{8.447559in}{3.464798in}}%
\pgfpathlineto{\pgfqpoint{8.446124in}{3.465464in}}%
\pgfpathlineto{\pgfqpoint{8.444690in}{3.466133in}}%
\pgfpathlineto{\pgfqpoint{8.443255in}{3.466807in}}%
\pgfpathlineto{\pgfqpoint{8.441820in}{3.467486in}}%
\pgfpathlineto{\pgfqpoint{8.440386in}{3.468168in}}%
\pgfpathlineto{\pgfqpoint{8.438951in}{3.468855in}}%
\pgfpathlineto{\pgfqpoint{8.437516in}{3.469545in}}%
\pgfpathlineto{\pgfqpoint{8.436082in}{3.470240in}}%
\pgfpathlineto{\pgfqpoint{8.434647in}{3.470938in}}%
\pgfpathlineto{\pgfqpoint{8.433212in}{3.471639in}}%
\pgfpathlineto{\pgfqpoint{8.431778in}{3.472344in}}%
\pgfpathlineto{\pgfqpoint{8.430343in}{3.473052in}}%
\pgfpathlineto{\pgfqpoint{8.428908in}{3.473763in}}%
\pgfpathlineto{\pgfqpoint{8.427474in}{3.474477in}}%
\pgfpathlineto{\pgfqpoint{8.426039in}{3.475193in}}%
\pgfpathlineto{\pgfqpoint{8.425996in}{3.475215in}}%
\pgfpathlineto{\pgfqpoint{8.424604in}{3.475912in}}%
\pgfpathlineto{\pgfqpoint{8.423170in}{3.476633in}}%
\pgfpathlineto{\pgfqpoint{8.421735in}{3.477356in}}%
\pgfpathlineto{\pgfqpoint{8.420300in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{8.418866in}{3.478806in}}%
\pgfpathlineto{\pgfqpoint{8.417431in}{3.479534in}}%
\pgfpathlineto{\pgfqpoint{8.415996in}{3.480262in}}%
\pgfpathlineto{\pgfqpoint{8.414562in}{3.480990in}}%
\pgfpathlineto{\pgfqpoint{8.413127in}{3.481719in}}%
\pgfpathlineto{\pgfqpoint{8.411692in}{3.482448in}}%
\pgfpathlineto{\pgfqpoint{8.410258in}{3.483177in}}%
\pgfpathlineto{\pgfqpoint{8.408823in}{3.483905in}}%
\pgfpathlineto{\pgfqpoint{8.407388in}{3.484631in}}%
\pgfpathlineto{\pgfqpoint{8.405954in}{3.485356in}}%
\pgfpathlineto{\pgfqpoint{8.404519in}{3.486080in}}%
\pgfpathlineto{\pgfqpoint{8.403084in}{3.486801in}}%
\pgfpathlineto{\pgfqpoint{8.401650in}{3.487519in}}%
\pgfpathlineto{\pgfqpoint{8.400215in}{3.488234in}}%
\pgfpathlineto{\pgfqpoint{8.398780in}{3.488945in}}%
\pgfpathlineto{\pgfqpoint{8.397346in}{3.489652in}}%
\pgfpathlineto{\pgfqpoint{8.397317in}{3.489667in}}%
\pgfpathlineto{\pgfqpoint{8.395911in}{3.490355in}}%
\pgfpathlineto{\pgfqpoint{8.394476in}{3.491052in}}%
\pgfpathlineto{\pgfqpoint{8.393042in}{3.491743in}}%
\pgfpathlineto{\pgfqpoint{8.391607in}{3.492428in}}%
\pgfpathlineto{\pgfqpoint{8.390173in}{3.493106in}}%
\pgfpathlineto{\pgfqpoint{8.388738in}{3.493776in}}%
\pgfpathlineto{\pgfqpoint{8.387303in}{3.494438in}}%
\pgfpathlineto{\pgfqpoint{8.385869in}{3.495091in}}%
\pgfpathlineto{\pgfqpoint{8.384434in}{3.495734in}}%
\pgfpathlineto{\pgfqpoint{8.382999in}{3.496366in}}%
\pgfpathlineto{\pgfqpoint{8.381565in}{3.496988in}}%
\pgfpathlineto{\pgfqpoint{8.380130in}{3.497597in}}%
\pgfpathlineto{\pgfqpoint{8.378695in}{3.498193in}}%
\pgfpathlineto{\pgfqpoint{8.377261in}{3.498775in}}%
\pgfpathlineto{\pgfqpoint{8.375826in}{3.499343in}}%
\pgfpathlineto{\pgfqpoint{8.374391in}{3.499895in}}%
\pgfpathlineto{\pgfqpoint{8.372957in}{3.500430in}}%
\pgfpathlineto{\pgfqpoint{8.371522in}{3.500948in}}%
\pgfpathlineto{\pgfqpoint{8.370087in}{3.501447in}}%
\pgfpathlineto{\pgfqpoint{8.368653in}{3.501926in}}%
\pgfpathlineto{\pgfqpoint{8.368638in}{3.501931in}}%
\pgfpathlineto{\pgfqpoint{8.367218in}{3.502384in}}%
\pgfpathlineto{\pgfqpoint{8.365783in}{3.502820in}}%
\pgfpathlineto{\pgfqpoint{8.364349in}{3.503232in}}%
\pgfpathlineto{\pgfqpoint{8.362914in}{3.503620in}}%
\pgfpathlineto{\pgfqpoint{8.361479in}{3.503982in}}%
\pgfpathlineto{\pgfqpoint{8.360045in}{3.504317in}}%
\pgfpathlineto{\pgfqpoint{8.358610in}{3.504622in}}%
\pgfpathlineto{\pgfqpoint{8.357175in}{3.504898in}}%
\pgfpathlineto{\pgfqpoint{8.355741in}{3.505141in}}%
\pgfpathlineto{\pgfqpoint{8.354306in}{3.505351in}}%
\pgfpathlineto{\pgfqpoint{8.352871in}{3.505527in}}%
\pgfpathlineto{\pgfqpoint{8.351437in}{3.505665in}}%
\pgfpathlineto{\pgfqpoint{8.350002in}{3.505765in}}%
\pgfpathlineto{\pgfqpoint{8.348567in}{3.505824in}}%
\pgfpathlineto{\pgfqpoint{8.347133in}{3.505842in}}%
\pgfpathlineto{\pgfqpoint{8.345698in}{3.505815in}}%
\pgfpathlineto{\pgfqpoint{8.344263in}{3.505742in}}%
\pgfpathlineto{\pgfqpoint{8.342829in}{3.505620in}}%
\pgfpathlineto{\pgfqpoint{8.341394in}{3.505448in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{3.505223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.339959in}{4.371331in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{4.371331in}}%
\pgfpathlineto{\pgfqpoint{8.341394in}{4.373023in}}%
\pgfpathlineto{\pgfqpoint{8.342829in}{4.374708in}}%
\pgfpathlineto{\pgfqpoint{8.344263in}{4.376384in}}%
\pgfpathlineto{\pgfqpoint{8.345698in}{4.378050in}}%
\pgfpathlineto{\pgfqpoint{8.347133in}{4.379708in}}%
\pgfpathlineto{\pgfqpoint{8.348567in}{4.381354in}}%
\pgfpathlineto{\pgfqpoint{8.350002in}{4.382991in}}%
\pgfpathlineto{\pgfqpoint{8.351437in}{4.384616in}}%
\pgfpathlineto{\pgfqpoint{8.352871in}{4.386230in}}%
\pgfpathlineto{\pgfqpoint{8.354306in}{4.387832in}}%
\pgfpathlineto{\pgfqpoint{8.355741in}{4.389422in}}%
\pgfpathlineto{\pgfqpoint{8.357175in}{4.391000in}}%
\pgfpathlineto{\pgfqpoint{8.358610in}{4.392564in}}%
\pgfpathlineto{\pgfqpoint{8.360045in}{4.394116in}}%
\pgfpathlineto{\pgfqpoint{8.361479in}{4.395655in}}%
\pgfpathlineto{\pgfqpoint{8.362914in}{4.397180in}}%
\pgfpathlineto{\pgfqpoint{8.364349in}{4.398691in}}%
\pgfpathlineto{\pgfqpoint{8.365783in}{4.400189in}}%
\pgfpathlineto{\pgfqpoint{8.367218in}{4.401672in}}%
\pgfpathlineto{\pgfqpoint{8.368638in}{4.403126in}}%
\pgfpathlineto{\pgfqpoint{8.368653in}{4.403140in}}%
\pgfpathlineto{\pgfqpoint{8.370087in}{4.404595in}}%
\pgfpathlineto{\pgfqpoint{8.371522in}{4.406034in}}%
\pgfpathlineto{\pgfqpoint{8.372957in}{4.407459in}}%
\pgfpathlineto{\pgfqpoint{8.374391in}{4.408869in}}%
\pgfpathlineto{\pgfqpoint{8.375826in}{4.410264in}}%
\pgfpathlineto{\pgfqpoint{8.377261in}{4.411643in}}%
\pgfpathlineto{\pgfqpoint{8.378695in}{4.413007in}}%
\pgfpathlineto{\pgfqpoint{8.380130in}{4.414356in}}%
\pgfpathlineto{\pgfqpoint{8.381565in}{4.415690in}}%
\pgfpathlineto{\pgfqpoint{8.382999in}{4.417008in}}%
\pgfpathlineto{\pgfqpoint{8.384434in}{4.418311in}}%
\pgfpathlineto{\pgfqpoint{8.385869in}{4.419598in}}%
\pgfpathlineto{\pgfqpoint{8.387303in}{4.420869in}}%
\pgfpathlineto{\pgfqpoint{8.388738in}{4.422125in}}%
\pgfpathlineto{\pgfqpoint{8.390173in}{4.423365in}}%
\pgfpathlineto{\pgfqpoint{8.391607in}{4.424590in}}%
\pgfpathlineto{\pgfqpoint{8.393042in}{4.425798in}}%
\pgfpathlineto{\pgfqpoint{8.394476in}{4.426992in}}%
\pgfpathlineto{\pgfqpoint{8.395911in}{4.428169in}}%
\pgfpathlineto{\pgfqpoint{8.397317in}{4.429308in}}%
\pgfpathlineto{\pgfqpoint{8.397346in}{4.429331in}}%
\pgfpathlineto{\pgfqpoint{8.398780in}{4.430478in}}%
\pgfpathlineto{\pgfqpoint{8.400215in}{4.431608in}}%
\pgfpathlineto{\pgfqpoint{8.401650in}{4.432724in}}%
\pgfpathlineto{\pgfqpoint{8.403084in}{4.433824in}}%
\pgfpathlineto{\pgfqpoint{8.404519in}{4.434908in}}%
\pgfpathlineto{\pgfqpoint{8.405954in}{4.435977in}}%
\pgfpathlineto{\pgfqpoint{8.407388in}{4.437031in}}%
\pgfpathlineto{\pgfqpoint{8.408823in}{4.438069in}}%
\pgfpathlineto{\pgfqpoint{8.410258in}{4.439093in}}%
\pgfpathlineto{\pgfqpoint{8.411692in}{4.440101in}}%
\pgfpathlineto{\pgfqpoint{8.413127in}{4.441094in}}%
\pgfpathlineto{\pgfqpoint{8.414562in}{4.442072in}}%
\pgfpathlineto{\pgfqpoint{8.415996in}{4.443035in}}%
\pgfpathlineto{\pgfqpoint{8.417431in}{4.443984in}}%
\pgfpathlineto{\pgfqpoint{8.418866in}{4.444918in}}%
\pgfpathlineto{\pgfqpoint{8.420300in}{4.445837in}}%
\pgfpathlineto{\pgfqpoint{8.421735in}{4.446742in}}%
\pgfpathlineto{\pgfqpoint{8.423170in}{4.447632in}}%
\pgfpathlineto{\pgfqpoint{8.424604in}{4.448508in}}%
\pgfpathlineto{\pgfqpoint{8.425996in}{4.449344in}}%
\pgfpathlineto{\pgfqpoint{8.426039in}{4.449369in}}%
\pgfpathlineto{\pgfqpoint{8.427474in}{4.450217in}}%
\pgfpathlineto{\pgfqpoint{8.428908in}{4.451050in}}%
\pgfpathlineto{\pgfqpoint{8.430343in}{4.451870in}}%
\pgfpathlineto{\pgfqpoint{8.431778in}{4.452675in}}%
\pgfpathlineto{\pgfqpoint{8.433212in}{4.453467in}}%
\pgfpathlineto{\pgfqpoint{8.434647in}{4.454246in}}%
\pgfpathlineto{\pgfqpoint{8.436082in}{4.455011in}}%
\pgfpathlineto{\pgfqpoint{8.437516in}{4.455762in}}%
\pgfpathlineto{\pgfqpoint{8.438951in}{4.456500in}}%
\pgfpathlineto{\pgfqpoint{8.440386in}{4.457225in}}%
\pgfpathlineto{\pgfqpoint{8.441820in}{4.457937in}}%
\pgfpathlineto{\pgfqpoint{8.443255in}{4.458636in}}%
\pgfpathlineto{\pgfqpoint{8.444690in}{4.459323in}}%
\pgfpathlineto{\pgfqpoint{8.446124in}{4.459996in}}%
\pgfpathlineto{\pgfqpoint{8.447559in}{4.460657in}}%
\pgfpathlineto{\pgfqpoint{8.448994in}{4.461306in}}%
\pgfpathlineto{\pgfqpoint{8.450428in}{4.461942in}}%
\pgfpathlineto{\pgfqpoint{8.451863in}{4.462566in}}%
\pgfpathlineto{\pgfqpoint{8.453298in}{4.463178in}}%
\pgfpathlineto{\pgfqpoint{8.454675in}{4.463754in}}%
\pgfpathlineto{\pgfqpoint{8.454732in}{4.463778in}}%
\pgfpathlineto{\pgfqpoint{8.456167in}{4.464366in}}%
\pgfpathlineto{\pgfqpoint{8.457602in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{8.459036in}{4.465507in}}%
\pgfpathlineto{\pgfqpoint{8.460471in}{4.466060in}}%
\pgfpathlineto{\pgfqpoint{8.461906in}{4.466602in}}%
\pgfpathlineto{\pgfqpoint{8.463340in}{4.467132in}}%
\pgfpathlineto{\pgfqpoint{8.464775in}{4.467652in}}%
\pgfpathlineto{\pgfqpoint{8.466210in}{4.468160in}}%
\pgfpathlineto{\pgfqpoint{8.467644in}{4.468657in}}%
\pgfpathlineto{\pgfqpoint{8.469079in}{4.469144in}}%
\pgfpathlineto{\pgfqpoint{8.470514in}{4.469620in}}%
\pgfpathlineto{\pgfqpoint{8.471948in}{4.470085in}}%
\pgfpathlineto{\pgfqpoint{8.473383in}{4.470540in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{4.470985in}}%
\pgfpathlineto{\pgfqpoint{8.476252in}{4.471419in}}%
\pgfpathlineto{\pgfqpoint{8.477687in}{4.471844in}}%
\pgfpathlineto{\pgfqpoint{8.479122in}{4.472258in}}%
\pgfpathlineto{\pgfqpoint{8.480556in}{4.472663in}}%
\pgfpathlineto{\pgfqpoint{8.481991in}{4.473057in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{4.473424in}}%
\pgfpathlineto{\pgfqpoint{8.483426in}{4.473443in}}%
\pgfpathlineto{\pgfqpoint{8.484860in}{4.473818in}}%
\pgfpathlineto{\pgfqpoint{8.486295in}{4.474184in}}%
\pgfpathlineto{\pgfqpoint{8.487730in}{4.474541in}}%
\pgfpathlineto{\pgfqpoint{8.489164in}{4.474889in}}%
\pgfpathlineto{\pgfqpoint{8.490599in}{4.475228in}}%
\pgfpathlineto{\pgfqpoint{8.492034in}{4.475557in}}%
\pgfpathlineto{\pgfqpoint{8.493468in}{4.475878in}}%
\pgfpathlineto{\pgfqpoint{8.494903in}{4.476190in}}%
\pgfpathlineto{\pgfqpoint{8.496338in}{4.476494in}}%
\pgfpathlineto{\pgfqpoint{8.497772in}{4.476789in}}%
\pgfpathlineto{\pgfqpoint{8.499207in}{4.477075in}}%
\pgfpathlineto{\pgfqpoint{8.500642in}{4.477353in}}%
\pgfpathlineto{\pgfqpoint{8.502076in}{4.477623in}}%
\pgfpathlineto{\pgfqpoint{8.503511in}{4.477885in}}%
\pgfpathlineto{\pgfqpoint{8.504946in}{4.478139in}}%
\pgfpathlineto{\pgfqpoint{8.506380in}{4.478385in}}%
\pgfpathlineto{\pgfqpoint{8.507815in}{4.478623in}}%
\pgfpathlineto{\pgfqpoint{8.509250in}{4.478853in}}%
\pgfpathlineto{\pgfqpoint{8.510684in}{4.479076in}}%
\pgfpathlineto{\pgfqpoint{8.512033in}{4.479278in}}%
\pgfpathlineto{\pgfqpoint{8.512119in}{4.479291in}}%
\pgfpathlineto{\pgfqpoint{8.513554in}{4.479499in}}%
\pgfpathlineto{\pgfqpoint{8.514988in}{4.479699in}}%
\pgfpathlineto{\pgfqpoint{8.516423in}{4.479892in}}%
\pgfpathlineto{\pgfqpoint{8.517858in}{4.480078in}}%
\pgfpathlineto{\pgfqpoint{8.519292in}{4.480257in}}%
\pgfpathlineto{\pgfqpoint{8.520727in}{4.480429in}}%
\pgfpathlineto{\pgfqpoint{8.522162in}{4.480595in}}%
\pgfpathlineto{\pgfqpoint{8.523596in}{4.480753in}}%
\pgfpathlineto{\pgfqpoint{8.525031in}{4.480905in}}%
\pgfpathlineto{\pgfqpoint{8.526466in}{4.481050in}}%
\pgfpathlineto{\pgfqpoint{8.527900in}{4.481188in}}%
\pgfpathlineto{\pgfqpoint{8.529335in}{4.481320in}}%
\pgfpathlineto{\pgfqpoint{8.530770in}{4.481446in}}%
\pgfpathlineto{\pgfqpoint{8.532204in}{4.481566in}}%
\pgfpathlineto{\pgfqpoint{8.533639in}{4.481679in}}%
\pgfpathlineto{\pgfqpoint{8.535074in}{4.481786in}}%
\pgfpathlineto{\pgfqpoint{8.536508in}{4.481888in}}%
\pgfpathlineto{\pgfqpoint{8.537943in}{4.481983in}}%
\pgfpathlineto{\pgfqpoint{8.539377in}{4.482073in}}%
\pgfpathlineto{\pgfqpoint{8.540712in}{4.482151in}}%
\pgfpathlineto{\pgfqpoint{8.540812in}{4.482156in}}%
\pgfpathlineto{\pgfqpoint{8.542247in}{4.482234in}}%
\pgfpathlineto{\pgfqpoint{8.543681in}{4.482307in}}%
\pgfpathlineto{\pgfqpoint{8.545116in}{4.482374in}}%
\pgfpathlineto{\pgfqpoint{8.546551in}{4.482436in}}%
\pgfpathlineto{\pgfqpoint{8.547985in}{4.482494in}}%
\pgfpathlineto{\pgfqpoint{8.549420in}{4.482549in}}%
\pgfpathlineto{\pgfqpoint{8.550855in}{4.482600in}}%
\pgfpathlineto{\pgfqpoint{8.552289in}{4.482648in}}%
\pgfpathlineto{\pgfqpoint{8.553724in}{4.482693in}}%
\pgfpathlineto{\pgfqpoint{8.555159in}{4.482737in}}%
\pgfpathlineto{\pgfqpoint{8.556593in}{4.482780in}}%
\pgfpathlineto{\pgfqpoint{8.558028in}{4.482821in}}%
\pgfpathlineto{\pgfqpoint{8.559463in}{4.482862in}}%
\pgfpathlineto{\pgfqpoint{8.560897in}{4.482902in}}%
\pgfpathlineto{\pgfqpoint{8.562332in}{4.482942in}}%
\pgfpathlineto{\pgfqpoint{8.563767in}{4.482982in}}%
\pgfpathlineto{\pgfqpoint{8.565201in}{4.483023in}}%
\pgfpathlineto{\pgfqpoint{8.566636in}{4.483065in}}%
\pgfpathlineto{\pgfqpoint{8.568071in}{4.483108in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{4.483149in}}%
\pgfpathlineto{\pgfqpoint{8.569505in}{4.483153in}}%
\pgfpathlineto{\pgfqpoint{8.570940in}{4.483199in}}%
\pgfpathlineto{\pgfqpoint{8.572375in}{4.483247in}}%
\pgfpathlineto{\pgfqpoint{8.573809in}{4.483297in}}%
\pgfpathlineto{\pgfqpoint{8.575244in}{4.483349in}}%
\pgfpathlineto{\pgfqpoint{8.576679in}{4.483404in}}%
\pgfpathlineto{\pgfqpoint{8.578113in}{4.483462in}}%
\pgfpathlineto{\pgfqpoint{8.579548in}{4.483522in}}%
\pgfpathlineto{\pgfqpoint{8.580983in}{4.483586in}}%
\pgfpathlineto{\pgfqpoint{8.582417in}{4.483654in}}%
\pgfpathlineto{\pgfqpoint{8.583852in}{4.483724in}}%
\pgfpathlineto{\pgfqpoint{8.585287in}{4.483799in}}%
\pgfpathlineto{\pgfqpoint{8.586721in}{4.483877in}}%
\pgfpathlineto{\pgfqpoint{8.588156in}{4.483959in}}%
\pgfpathlineto{\pgfqpoint{8.589591in}{4.484046in}}%
\pgfpathlineto{\pgfqpoint{8.591025in}{4.484136in}}%
\pgfpathlineto{\pgfqpoint{8.592460in}{4.484231in}}%
\pgfpathlineto{\pgfqpoint{8.593895in}{4.484331in}}%
\pgfpathlineto{\pgfqpoint{8.595329in}{4.484435in}}%
\pgfpathlineto{\pgfqpoint{8.596764in}{4.484544in}}%
\pgfpathlineto{\pgfqpoint{8.598070in}{4.484647in}}%
\pgfpathlineto{\pgfqpoint{8.598199in}{4.484658in}}%
\pgfpathlineto{\pgfqpoint{8.599633in}{4.484776in}}%
\pgfpathlineto{\pgfqpoint{8.601068in}{4.484900in}}%
\pgfpathlineto{\pgfqpoint{8.602503in}{4.485029in}}%
\pgfpathlineto{\pgfqpoint{8.603937in}{4.485164in}}%
\pgfpathlineto{\pgfqpoint{8.605372in}{4.485303in}}%
\pgfpathlineto{\pgfqpoint{8.606807in}{4.485448in}}%
\pgfpathlineto{\pgfqpoint{8.608241in}{4.485599in}}%
\pgfpathlineto{\pgfqpoint{8.609676in}{4.485755in}}%
\pgfpathlineto{\pgfqpoint{8.611111in}{4.485917in}}%
\pgfpathlineto{\pgfqpoint{8.612545in}{4.486085in}}%
\pgfpathlineto{\pgfqpoint{8.613980in}{4.486258in}}%
\pgfpathlineto{\pgfqpoint{8.615415in}{4.486438in}}%
\pgfpathlineto{\pgfqpoint{8.616849in}{4.486623in}}%
\pgfpathlineto{\pgfqpoint{8.618284in}{4.486814in}}%
\pgfpathlineto{\pgfqpoint{8.619719in}{4.487012in}}%
\pgfpathlineto{\pgfqpoint{8.621153in}{4.487215in}}%
\pgfpathlineto{\pgfqpoint{8.622588in}{4.487425in}}%
\pgfpathlineto{\pgfqpoint{8.624023in}{4.487641in}}%
\pgfpathlineto{\pgfqpoint{8.625457in}{4.487863in}}%
\pgfpathlineto{\pgfqpoint{8.626748in}{4.488069in}}%
\pgfpathlineto{\pgfqpoint{8.626892in}{4.488092in}}%
\pgfpathlineto{\pgfqpoint{8.628327in}{4.488327in}}%
\pgfpathlineto{\pgfqpoint{8.629761in}{4.488569in}}%
\pgfpathlineto{\pgfqpoint{8.631196in}{4.488816in}}%
\pgfpathlineto{\pgfqpoint{8.632631in}{4.489071in}}%
\pgfpathlineto{\pgfqpoint{8.634065in}{4.489332in}}%
\pgfpathlineto{\pgfqpoint{8.635500in}{4.489600in}}%
\pgfpathlineto{\pgfqpoint{8.636935in}{4.489874in}}%
\pgfpathlineto{\pgfqpoint{8.638369in}{4.490155in}}%
\pgfpathlineto{\pgfqpoint{8.639804in}{4.490443in}}%
\pgfpathlineto{\pgfqpoint{8.641239in}{4.490737in}}%
\pgfpathlineto{\pgfqpoint{8.642673in}{4.491038in}}%
\pgfpathlineto{\pgfqpoint{8.644108in}{4.491346in}}%
\pgfpathlineto{\pgfqpoint{8.645543in}{4.491661in}}%
\pgfpathlineto{\pgfqpoint{8.646977in}{4.491983in}}%
\pgfpathlineto{\pgfqpoint{8.648412in}{4.492312in}}%
\pgfpathlineto{\pgfqpoint{8.649847in}{4.492648in}}%
\pgfpathlineto{\pgfqpoint{8.651281in}{4.492990in}}%
\pgfpathlineto{\pgfqpoint{8.652716in}{4.493340in}}%
\pgfpathlineto{\pgfqpoint{8.654151in}{4.493697in}}%
\pgfpathlineto{\pgfqpoint{8.655427in}{4.494020in}}%
\pgfpathlineto{\pgfqpoint{8.655585in}{4.494060in}}%
\pgfpathlineto{\pgfqpoint{8.657020in}{4.494431in}}%
\pgfpathlineto{\pgfqpoint{8.658455in}{4.494809in}}%
\pgfpathlineto{\pgfqpoint{8.659889in}{4.495194in}}%
\pgfpathlineto{\pgfqpoint{8.661324in}{4.495587in}}%
\pgfpathlineto{\pgfqpoint{8.662759in}{4.495986in}}%
\pgfpathlineto{\pgfqpoint{8.664193in}{4.496393in}}%
\pgfpathlineto{\pgfqpoint{8.665628in}{4.496807in}}%
\pgfpathlineto{\pgfqpoint{8.667063in}{4.497228in}}%
\pgfpathlineto{\pgfqpoint{8.668497in}{4.497657in}}%
\pgfpathlineto{\pgfqpoint{8.669932in}{4.498092in}}%
\pgfpathlineto{\pgfqpoint{8.671367in}{4.498536in}}%
\pgfpathlineto{\pgfqpoint{8.672801in}{4.498986in}}%
\pgfpathlineto{\pgfqpoint{8.674236in}{4.499444in}}%
\pgfpathlineto{\pgfqpoint{8.675671in}{4.499909in}}%
\pgfpathlineto{\pgfqpoint{8.677105in}{4.500382in}}%
\pgfpathlineto{\pgfqpoint{8.678540in}{4.500862in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{4.501350in}}%
\pgfpathlineto{\pgfqpoint{8.681409in}{4.501845in}}%
\pgfpathlineto{\pgfqpoint{8.682844in}{4.502347in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{4.502796in}}%
\pgfpathlineto{\pgfqpoint{8.684278in}{4.502857in}}%
\pgfpathlineto{\pgfqpoint{8.685713in}{4.503375in}}%
\pgfpathlineto{\pgfqpoint{8.687148in}{4.503900in}}%
\pgfpathlineto{\pgfqpoint{8.688582in}{4.504433in}}%
\pgfpathlineto{\pgfqpoint{8.690017in}{4.504974in}}%
\pgfpathlineto{\pgfqpoint{8.691452in}{4.505522in}}%
\pgfpathlineto{\pgfqpoint{8.692886in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{8.694321in}{4.506640in}}%
\pgfpathlineto{\pgfqpoint{8.695756in}{4.507211in}}%
\pgfpathlineto{\pgfqpoint{8.697190in}{4.507790in}}%
\pgfpathlineto{\pgfqpoint{8.698625in}{4.508377in}}%
\pgfpathlineto{\pgfqpoint{8.700060in}{4.508971in}}%
\pgfpathlineto{\pgfqpoint{8.701494in}{4.509573in}}%
\pgfpathlineto{\pgfqpoint{8.702929in}{4.510182in}}%
\pgfpathlineto{\pgfqpoint{8.704364in}{4.510800in}}%
\pgfpathlineto{\pgfqpoint{8.705798in}{4.511425in}}%
\pgfpathlineto{\pgfqpoint{8.707233in}{4.512058in}}%
\pgfpathlineto{\pgfqpoint{8.708668in}{4.512699in}}%
\pgfpathlineto{\pgfqpoint{8.710102in}{4.513348in}}%
\pgfpathlineto{\pgfqpoint{8.711537in}{4.514004in}}%
\pgfpathlineto{\pgfqpoint{8.712785in}{4.514582in}}%
\pgfpathlineto{\pgfqpoint{8.712972in}{4.514669in}}%
\pgfpathlineto{\pgfqpoint{8.714406in}{4.515342in}}%
\pgfpathlineto{\pgfqpoint{8.715841in}{4.516022in}}%
\pgfpathlineto{\pgfqpoint{8.717276in}{4.516710in}}%
\pgfpathlineto{\pgfqpoint{8.718710in}{4.517406in}}%
\pgfpathlineto{\pgfqpoint{8.720145in}{4.518110in}}%
\pgfpathlineto{\pgfqpoint{8.721580in}{4.518820in}}%
\pgfpathlineto{\pgfqpoint{8.723014in}{4.519538in}}%
\pgfpathlineto{\pgfqpoint{8.724449in}{4.520261in}}%
\pgfpathlineto{\pgfqpoint{8.725884in}{4.520990in}}%
\pgfpathlineto{\pgfqpoint{8.727318in}{4.521724in}}%
\pgfpathlineto{\pgfqpoint{8.728753in}{4.522462in}}%
\pgfpathlineto{\pgfqpoint{8.730188in}{4.523204in}}%
\pgfpathlineto{\pgfqpoint{8.731622in}{4.523948in}}%
\pgfpathlineto{\pgfqpoint{8.733057in}{4.524695in}}%
\pgfpathlineto{\pgfqpoint{8.734492in}{4.525444in}}%
\pgfpathlineto{\pgfqpoint{8.735926in}{4.526194in}}%
\pgfpathlineto{\pgfqpoint{8.737361in}{4.526945in}}%
\pgfpathlineto{\pgfqpoint{8.738796in}{4.527695in}}%
\pgfpathlineto{\pgfqpoint{8.740230in}{4.528446in}}%
\pgfpathlineto{\pgfqpoint{8.741464in}{4.529090in}}%
\pgfpathlineto{\pgfqpoint{8.741665in}{4.529195in}}%
\pgfpathlineto{\pgfqpoint{8.743100in}{4.529943in}}%
\pgfpathlineto{\pgfqpoint{8.744534in}{4.530690in}}%
\pgfpathlineto{\pgfqpoint{8.745969in}{4.531434in}}%
\pgfpathlineto{\pgfqpoint{8.747404in}{4.532176in}}%
\pgfpathlineto{\pgfqpoint{8.748838in}{4.532915in}}%
\pgfpathlineto{\pgfqpoint{8.750273in}{4.533650in}}%
\pgfpathlineto{\pgfqpoint{8.751708in}{4.534383in}}%
\pgfpathlineto{\pgfqpoint{8.753142in}{4.535111in}}%
\pgfpathlineto{\pgfqpoint{8.754577in}{4.535835in}}%
\pgfpathlineto{\pgfqpoint{8.756012in}{4.536554in}}%
\pgfpathlineto{\pgfqpoint{8.757446in}{4.537269in}}%
\pgfpathlineto{\pgfqpoint{8.758881in}{4.537978in}}%
\pgfpathlineto{\pgfqpoint{8.760316in}{4.538683in}}%
\pgfpathlineto{\pgfqpoint{8.761750in}{4.539382in}}%
\pgfpathlineto{\pgfqpoint{8.763185in}{4.540075in}}%
\pgfpathlineto{\pgfqpoint{8.764620in}{4.540762in}}%
\pgfpathlineto{\pgfqpoint{8.766054in}{4.541443in}}%
\pgfpathlineto{\pgfqpoint{8.767489in}{4.542118in}}%
\pgfpathlineto{\pgfqpoint{8.768924in}{4.542786in}}%
\pgfpathlineto{\pgfqpoint{8.770143in}{4.543349in}}%
\pgfpathlineto{\pgfqpoint{8.770358in}{4.543448in}}%
\pgfpathlineto{\pgfqpoint{8.771793in}{4.544102in}}%
\pgfpathlineto{\pgfqpoint{8.773228in}{4.544750in}}%
\pgfpathlineto{\pgfqpoint{8.774662in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{8.776097in}{4.546024in}}%
\pgfpathlineto{\pgfqpoint{8.777532in}{4.546651in}}%
\pgfpathlineto{\pgfqpoint{8.778966in}{4.547269in}}%
\pgfpathlineto{\pgfqpoint{8.780401in}{4.547881in}}%
\pgfpathlineto{\pgfqpoint{8.781836in}{4.548484in}}%
\pgfpathlineto{\pgfqpoint{8.783270in}{4.549080in}}%
\pgfpathlineto{\pgfqpoint{8.784705in}{4.549668in}}%
\pgfpathlineto{\pgfqpoint{8.786140in}{4.550248in}}%
\pgfpathlineto{\pgfqpoint{8.787574in}{4.550820in}}%
\pgfpathlineto{\pgfqpoint{8.789009in}{4.551385in}}%
\pgfpathlineto{\pgfqpoint{8.790444in}{4.551941in}}%
\pgfpathlineto{\pgfqpoint{8.791878in}{4.552489in}}%
\pgfpathlineto{\pgfqpoint{8.793313in}{4.553029in}}%
\pgfpathlineto{\pgfqpoint{8.794748in}{4.553561in}}%
\pgfpathlineto{\pgfqpoint{8.796182in}{4.554085in}}%
\pgfpathlineto{\pgfqpoint{8.797617in}{4.554600in}}%
\pgfpathlineto{\pgfqpoint{8.798822in}{4.555027in}}%
\pgfpathlineto{\pgfqpoint{8.799052in}{4.555107in}}%
\pgfpathlineto{\pgfqpoint{8.800486in}{4.555606in}}%
\pgfpathlineto{\pgfqpoint{8.801921in}{4.556097in}}%
\pgfpathlineto{\pgfqpoint{8.803356in}{4.556579in}}%
\pgfpathlineto{\pgfqpoint{8.804790in}{4.557054in}}%
\pgfpathlineto{\pgfqpoint{8.806225in}{4.557519in}}%
\pgfpathlineto{\pgfqpoint{8.807660in}{4.557977in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{4.558426in}}%
\pgfpathlineto{\pgfqpoint{8.810529in}{4.558868in}}%
\pgfpathlineto{\pgfqpoint{8.811964in}{4.559300in}}%
\pgfpathlineto{\pgfqpoint{8.813398in}{4.559725in}}%
\pgfpathlineto{\pgfqpoint{8.814833in}{4.560142in}}%
\pgfpathlineto{\pgfqpoint{8.816268in}{4.560550in}}%
\pgfpathlineto{\pgfqpoint{8.817702in}{4.560950in}}%
\pgfpathlineto{\pgfqpoint{8.819137in}{4.561342in}}%
\pgfpathlineto{\pgfqpoint{8.820572in}{4.561726in}}%
\pgfpathlineto{\pgfqpoint{8.822006in}{4.562102in}}%
\pgfpathlineto{\pgfqpoint{8.823441in}{4.562470in}}%
\pgfpathlineto{\pgfqpoint{8.824875in}{4.562830in}}%
\pgfpathlineto{\pgfqpoint{8.826310in}{4.563182in}}%
\pgfpathlineto{\pgfqpoint{8.827501in}{4.563468in}}%
\pgfpathlineto{\pgfqpoint{8.827745in}{4.563526in}}%
\pgfpathlineto{\pgfqpoint{8.829179in}{4.563862in}}%
\pgfpathlineto{\pgfqpoint{8.830614in}{4.564191in}}%
\pgfpathlineto{\pgfqpoint{8.832049in}{4.564511in}}%
\pgfpathlineto{\pgfqpoint{8.833483in}{4.564824in}}%
\pgfpathlineto{\pgfqpoint{8.834918in}{4.565129in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{4.565427in}}%
\pgfpathlineto{\pgfqpoint{8.837787in}{4.565717in}}%
\pgfpathlineto{\pgfqpoint{8.839222in}{4.566000in}}%
\pgfpathlineto{\pgfqpoint{8.840657in}{4.566275in}}%
\pgfpathlineto{\pgfqpoint{8.842091in}{4.566543in}}%
\pgfpathlineto{\pgfqpoint{8.843526in}{4.566803in}}%
\pgfpathlineto{\pgfqpoint{8.844961in}{4.567056in}}%
\pgfpathlineto{\pgfqpoint{8.846395in}{4.567302in}}%
\pgfpathlineto{\pgfqpoint{8.847830in}{4.567540in}}%
\pgfpathlineto{\pgfqpoint{8.849265in}{4.567772in}}%
\pgfpathlineto{\pgfqpoint{8.850699in}{4.567996in}}%
\pgfpathlineto{\pgfqpoint{8.852134in}{4.568214in}}%
\pgfpathlineto{\pgfqpoint{8.853569in}{4.568424in}}%
\pgfpathlineto{\pgfqpoint{8.855003in}{4.568628in}}%
\pgfpathlineto{\pgfqpoint{8.856180in}{4.568790in}}%
\pgfpathlineto{\pgfqpoint{8.856438in}{4.568825in}}%
\pgfpathlineto{\pgfqpoint{8.857873in}{4.569015in}}%
\pgfpathlineto{\pgfqpoint{8.859307in}{4.569198in}}%
\pgfpathlineto{\pgfqpoint{8.860742in}{4.569375in}}%
\pgfpathlineto{\pgfqpoint{8.862177in}{4.569546in}}%
\pgfpathlineto{\pgfqpoint{8.863611in}{4.569711in}}%
\pgfpathlineto{\pgfqpoint{8.865046in}{4.569871in}}%
\pgfpathlineto{\pgfqpoint{8.866481in}{4.570026in}}%
\pgfpathlineto{\pgfqpoint{8.867915in}{4.570177in}}%
\pgfpathlineto{\pgfqpoint{8.869350in}{4.570324in}}%
\pgfpathlineto{\pgfqpoint{8.870785in}{4.570468in}}%
\pgfpathlineto{\pgfqpoint{8.872219in}{4.570609in}}%
\pgfpathlineto{\pgfqpoint{8.873654in}{4.570748in}}%
\pgfpathlineto{\pgfqpoint{8.875089in}{4.570885in}}%
\pgfpathlineto{\pgfqpoint{8.876523in}{4.571020in}}%
\pgfpathlineto{\pgfqpoint{8.877958in}{4.571155in}}%
\pgfpathlineto{\pgfqpoint{8.879393in}{4.571289in}}%
\pgfpathlineto{\pgfqpoint{8.880827in}{4.571422in}}%
\pgfpathlineto{\pgfqpoint{8.882262in}{4.571556in}}%
\pgfpathlineto{\pgfqpoint{8.883697in}{4.571690in}}%
\pgfpathlineto{\pgfqpoint{8.884859in}{4.571799in}}%
\pgfpathlineto{\pgfqpoint{8.885131in}{4.571825in}}%
\pgfpathlineto{\pgfqpoint{8.886566in}{4.571961in}}%
\pgfpathlineto{\pgfqpoint{8.888001in}{4.572098in}}%
\pgfpathlineto{\pgfqpoint{8.889435in}{4.572237in}}%
\pgfpathlineto{\pgfqpoint{8.890870in}{4.572378in}}%
\pgfpathlineto{\pgfqpoint{8.892305in}{4.572520in}}%
\pgfpathlineto{\pgfqpoint{8.893739in}{4.572666in}}%
\pgfpathlineto{\pgfqpoint{8.895174in}{4.572813in}}%
\pgfpathlineto{\pgfqpoint{8.896609in}{4.572964in}}%
\pgfpathlineto{\pgfqpoint{8.898043in}{4.573118in}}%
\pgfpathlineto{\pgfqpoint{8.899478in}{4.573274in}}%
\pgfpathlineto{\pgfqpoint{8.900913in}{4.573435in}}%
\pgfpathlineto{\pgfqpoint{8.902347in}{4.573599in}}%
\pgfpathlineto{\pgfqpoint{8.903782in}{4.573766in}}%
\pgfpathlineto{\pgfqpoint{8.905217in}{4.573938in}}%
\pgfpathlineto{\pgfqpoint{8.906651in}{4.574114in}}%
\pgfpathlineto{\pgfqpoint{8.908086in}{4.574294in}}%
\pgfpathlineto{\pgfqpoint{8.909521in}{4.574479in}}%
\pgfpathlineto{\pgfqpoint{8.910955in}{4.574668in}}%
\pgfpathlineto{\pgfqpoint{8.912390in}{4.574862in}}%
\pgfpathlineto{\pgfqpoint{8.913538in}{4.575020in}}%
\pgfpathlineto{\pgfqpoint{8.913825in}{4.575061in}}%
\pgfpathlineto{\pgfqpoint{8.915259in}{4.575264in}}%
\pgfpathlineto{\pgfqpoint{8.916694in}{4.575473in}}%
\pgfpathlineto{\pgfqpoint{8.918129in}{4.575687in}}%
\pgfpathlineto{\pgfqpoint{8.919563in}{4.575907in}}%
\pgfpathlineto{\pgfqpoint{8.920998in}{4.576131in}}%
\pgfpathlineto{\pgfqpoint{8.922433in}{4.576362in}}%
\pgfpathlineto{\pgfqpoint{8.923867in}{4.576598in}}%
\pgfpathlineto{\pgfqpoint{8.925302in}{4.576840in}}%
\pgfpathlineto{\pgfqpoint{8.926737in}{4.577087in}}%
\pgfpathlineto{\pgfqpoint{8.928171in}{4.577341in}}%
\pgfpathlineto{\pgfqpoint{8.929606in}{4.577600in}}%
\pgfpathlineto{\pgfqpoint{8.931041in}{4.577866in}}%
\pgfpathlineto{\pgfqpoint{8.932475in}{4.578138in}}%
\pgfpathlineto{\pgfqpoint{8.933910in}{4.578416in}}%
\pgfpathlineto{\pgfqpoint{8.935345in}{4.578700in}}%
\pgfpathlineto{\pgfqpoint{8.936779in}{4.578991in}}%
\pgfpathlineto{\pgfqpoint{8.938214in}{4.579288in}}%
\pgfpathlineto{\pgfqpoint{8.939649in}{4.579592in}}%
\pgfpathlineto{\pgfqpoint{8.941083in}{4.579902in}}%
\pgfpathlineto{\pgfqpoint{8.942217in}{4.580152in}}%
\pgfpathlineto{\pgfqpoint{8.942518in}{4.580219in}}%
\pgfpathlineto{\pgfqpoint{8.943953in}{4.580542in}}%
\pgfpathlineto{\pgfqpoint{8.945387in}{4.580873in}}%
\pgfpathlineto{\pgfqpoint{8.946822in}{4.581210in}}%
\pgfpathlineto{\pgfqpoint{8.948257in}{4.581554in}}%
\pgfpathlineto{\pgfqpoint{8.949691in}{4.581905in}}%
\pgfpathlineto{\pgfqpoint{8.951126in}{4.582263in}}%
\pgfpathlineto{\pgfqpoint{8.952561in}{4.582628in}}%
\pgfpathlineto{\pgfqpoint{8.953995in}{4.583000in}}%
\pgfpathlineto{\pgfqpoint{8.955430in}{4.583379in}}%
\pgfpathlineto{\pgfqpoint{8.956865in}{4.583765in}}%
\pgfpathlineto{\pgfqpoint{8.958299in}{4.584158in}}%
\pgfpathlineto{\pgfqpoint{8.959734in}{4.584559in}}%
\pgfpathlineto{\pgfqpoint{8.961169in}{4.584967in}}%
\pgfpathlineto{\pgfqpoint{8.962603in}{4.585382in}}%
\pgfpathlineto{\pgfqpoint{8.964038in}{4.585805in}}%
\pgfpathlineto{\pgfqpoint{8.965472in}{4.586235in}}%
\pgfpathlineto{\pgfqpoint{8.966907in}{4.586672in}}%
\pgfpathlineto{\pgfqpoint{8.968342in}{4.587117in}}%
\pgfpathlineto{\pgfqpoint{8.969776in}{4.587569in}}%
\pgfpathlineto{\pgfqpoint{8.970896in}{4.587927in}}%
\pgfpathlineto{\pgfqpoint{8.971211in}{4.588029in}}%
\pgfpathlineto{\pgfqpoint{8.972646in}{4.588496in}}%
\pgfpathlineto{\pgfqpoint{8.974080in}{4.588971in}}%
\pgfpathlineto{\pgfqpoint{8.975515in}{4.589454in}}%
\pgfpathlineto{\pgfqpoint{8.976950in}{4.589944in}}%
\pgfpathlineto{\pgfqpoint{8.978384in}{4.590442in}}%
\pgfpathlineto{\pgfqpoint{8.979819in}{4.590948in}}%
\pgfpathlineto{\pgfqpoint{8.981254in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{8.982688in}{4.591983in}}%
\pgfpathlineto{\pgfqpoint{8.984123in}{4.592512in}}%
\pgfpathlineto{\pgfqpoint{8.985558in}{4.593049in}}%
\pgfpathlineto{\pgfqpoint{8.986992in}{4.593594in}}%
\pgfpathlineto{\pgfqpoint{8.988427in}{4.594146in}}%
\pgfpathlineto{\pgfqpoint{8.989862in}{4.594707in}}%
\pgfpathlineto{\pgfqpoint{8.991296in}{4.595275in}}%
\pgfpathlineto{\pgfqpoint{8.992731in}{4.595852in}}%
\pgfpathlineto{\pgfqpoint{8.994166in}{4.596436in}}%
\pgfpathlineto{\pgfqpoint{8.995600in}{4.597029in}}%
\pgfpathlineto{\pgfqpoint{8.997035in}{4.597629in}}%
\pgfpathlineto{\pgfqpoint{8.998470in}{4.598238in}}%
\pgfpathlineto{\pgfqpoint{8.999574in}{4.598712in}}%
\pgfpathlineto{\pgfqpoint{8.999904in}{4.598854in}}%
\pgfpathlineto{\pgfqpoint{9.001339in}{4.599479in}}%
\pgfpathlineto{\pgfqpoint{9.002774in}{4.600112in}}%
\pgfpathlineto{\pgfqpoint{9.004208in}{4.600752in}}%
\pgfpathlineto{\pgfqpoint{9.005643in}{4.601400in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{4.602054in}}%
\pgfpathlineto{\pgfqpoint{9.008512in}{4.602715in}}%
\pgfpathlineto{\pgfqpoint{9.009947in}{4.603380in}}%
\pgfpathlineto{\pgfqpoint{9.011382in}{4.604050in}}%
\pgfpathlineto{\pgfqpoint{9.012816in}{4.604725in}}%
\pgfpathlineto{\pgfqpoint{9.014251in}{4.605402in}}%
\pgfpathlineto{\pgfqpoint{9.015686in}{4.606082in}}%
\pgfpathlineto{\pgfqpoint{9.017120in}{4.606765in}}%
\pgfpathlineto{\pgfqpoint{9.018555in}{4.607449in}}%
\pgfpathlineto{\pgfqpoint{9.019990in}{4.608134in}}%
\pgfpathlineto{\pgfqpoint{9.021424in}{4.608819in}}%
\pgfpathlineto{\pgfqpoint{9.022859in}{4.609505in}}%
\pgfpathlineto{\pgfqpoint{9.024294in}{4.610190in}}%
\pgfpathlineto{\pgfqpoint{9.025728in}{4.610874in}}%
\pgfpathlineto{\pgfqpoint{9.027163in}{4.611557in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{4.612075in}}%
\pgfpathlineto{\pgfqpoint{9.028598in}{4.612238in}}%
\pgfpathlineto{\pgfqpoint{9.030032in}{4.612917in}}%
\pgfpathlineto{\pgfqpoint{9.031467in}{4.613593in}}%
\pgfpathlineto{\pgfqpoint{9.032902in}{4.614267in}}%
\pgfpathlineto{\pgfqpoint{9.034336in}{4.614938in}}%
\pgfpathlineto{\pgfqpoint{9.035771in}{4.615605in}}%
\pgfpathlineto{\pgfqpoint{9.037206in}{4.616268in}}%
\pgfpathlineto{\pgfqpoint{9.038640in}{4.616927in}}%
\pgfpathlineto{\pgfqpoint{9.040075in}{4.617582in}}%
\pgfpathlineto{\pgfqpoint{9.041510in}{4.618232in}}%
\pgfpathlineto{\pgfqpoint{9.042944in}{4.618877in}}%
\pgfpathlineto{\pgfqpoint{9.044379in}{4.619517in}}%
\pgfpathlineto{\pgfqpoint{9.045814in}{4.620151in}}%
\pgfpathlineto{\pgfqpoint{9.047248in}{4.620781in}}%
\pgfpathlineto{\pgfqpoint{9.048683in}{4.621404in}}%
\pgfpathlineto{\pgfqpoint{9.050118in}{4.622022in}}%
\pgfpathlineto{\pgfqpoint{9.051552in}{4.622633in}}%
\pgfpathlineto{\pgfqpoint{9.052987in}{4.623238in}}%
\pgfpathlineto{\pgfqpoint{9.054422in}{4.623837in}}%
\pgfpathlineto{\pgfqpoint{9.055856in}{4.624429in}}%
\pgfpathlineto{\pgfqpoint{9.056932in}{4.624868in}}%
\pgfpathlineto{\pgfqpoint{9.057291in}{4.625014in}}%
\pgfpathlineto{\pgfqpoint{9.058726in}{4.625593in}}%
\pgfpathlineto{\pgfqpoint{9.060160in}{4.626164in}}%
\pgfpathlineto{\pgfqpoint{9.061595in}{4.626729in}}%
\pgfpathlineto{\pgfqpoint{9.063030in}{4.627286in}}%
\pgfpathlineto{\pgfqpoint{9.064464in}{4.627836in}}%
\pgfpathlineto{\pgfqpoint{9.065899in}{4.628379in}}%
\pgfpathlineto{\pgfqpoint{9.067334in}{4.628914in}}%
\pgfpathlineto{\pgfqpoint{9.068768in}{4.629442in}}%
\pgfpathlineto{\pgfqpoint{9.070203in}{4.629962in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{4.630475in}}%
\pgfpathlineto{\pgfqpoint{9.073072in}{4.630980in}}%
\pgfpathlineto{\pgfqpoint{9.074507in}{4.631477in}}%
\pgfpathlineto{\pgfqpoint{9.075942in}{4.631967in}}%
\pgfpathlineto{\pgfqpoint{9.077376in}{4.632448in}}%
\pgfpathlineto{\pgfqpoint{9.078811in}{4.632922in}}%
\pgfpathlineto{\pgfqpoint{9.080246in}{4.633388in}}%
\pgfpathlineto{\pgfqpoint{9.081680in}{4.633846in}}%
\pgfpathlineto{\pgfqpoint{9.083115in}{4.634296in}}%
\pgfpathlineto{\pgfqpoint{9.084550in}{4.634738in}}%
\pgfpathlineto{\pgfqpoint{9.085611in}{4.635061in}}%
\pgfpathlineto{\pgfqpoint{9.085984in}{4.635173in}}%
\pgfpathlineto{\pgfqpoint{9.087419in}{4.635599in}}%
\pgfpathlineto{\pgfqpoint{9.088854in}{4.636018in}}%
\pgfpathlineto{\pgfqpoint{9.090288in}{4.636428in}}%
\pgfpathlineto{\pgfqpoint{9.091723in}{4.636831in}}%
\pgfpathlineto{\pgfqpoint{9.093158in}{4.637225in}}%
\pgfpathlineto{\pgfqpoint{9.094592in}{4.637612in}}%
\pgfpathlineto{\pgfqpoint{9.096027in}{4.637991in}}%
\pgfpathlineto{\pgfqpoint{9.097462in}{4.638362in}}%
\pgfpathlineto{\pgfqpoint{9.098896in}{4.638725in}}%
\pgfpathlineto{\pgfqpoint{9.100331in}{4.639080in}}%
\pgfpathlineto{\pgfqpoint{9.101766in}{4.639428in}}%
\pgfpathlineto{\pgfqpoint{9.103200in}{4.639768in}}%
\pgfpathlineto{\pgfqpoint{9.104635in}{4.640100in}}%
\pgfpathlineto{\pgfqpoint{9.106069in}{4.640424in}}%
\pgfpathlineto{\pgfqpoint{9.107504in}{4.640740in}}%
\pgfpathlineto{\pgfqpoint{9.108939in}{4.641049in}}%
\pgfpathlineto{\pgfqpoint{9.110373in}{4.641351in}}%
\pgfpathlineto{\pgfqpoint{9.111808in}{4.641645in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{4.641931in}}%
\pgfpathlineto{\pgfqpoint{9.114290in}{4.642135in}}%
\pgfpathlineto{\pgfqpoint{9.114677in}{4.642210in}}%
\pgfpathlineto{\pgfqpoint{9.116112in}{4.642481in}}%
\pgfpathlineto{\pgfqpoint{9.117547in}{4.642745in}}%
\pgfpathlineto{\pgfqpoint{9.118981in}{4.643002in}}%
\pgfpathlineto{\pgfqpoint{9.120416in}{4.643251in}}%
\pgfpathlineto{\pgfqpoint{9.121851in}{4.643493in}}%
\pgfpathlineto{\pgfqpoint{9.123285in}{4.643728in}}%
\pgfpathlineto{\pgfqpoint{9.124720in}{4.643956in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{4.644177in}}%
\pgfpathlineto{\pgfqpoint{9.127589in}{4.644390in}}%
\pgfpathlineto{\pgfqpoint{9.129024in}{4.644597in}}%
\pgfpathlineto{\pgfqpoint{9.130459in}{4.644797in}}%
\pgfpathlineto{\pgfqpoint{9.131893in}{4.644990in}}%
\pgfpathlineto{\pgfqpoint{9.133328in}{4.645176in}}%
\pgfpathlineto{\pgfqpoint{9.134763in}{4.645355in}}%
\pgfpathlineto{\pgfqpoint{9.136197in}{4.645528in}}%
\pgfpathlineto{\pgfqpoint{9.137632in}{4.645694in}}%
\pgfpathlineto{\pgfqpoint{9.139067in}{4.645853in}}%
\pgfpathlineto{\pgfqpoint{9.140501in}{4.646006in}}%
\pgfpathlineto{\pgfqpoint{9.141936in}{4.646153in}}%
\pgfpathlineto{\pgfqpoint{9.142969in}{4.646254in}}%
\pgfpathlineto{\pgfqpoint{9.143371in}{4.646293in}}%
\pgfpathlineto{\pgfqpoint{9.144805in}{4.646427in}}%
\pgfpathlineto{\pgfqpoint{9.146240in}{4.646554in}}%
\pgfpathlineto{\pgfqpoint{9.147675in}{4.646676in}}%
\pgfpathlineto{\pgfqpoint{9.149109in}{4.646792in}}%
\pgfpathlineto{\pgfqpoint{9.150544in}{4.646903in}}%
\pgfpathlineto{\pgfqpoint{9.151979in}{4.647009in}}%
\pgfpathlineto{\pgfqpoint{9.153413in}{4.647111in}}%
\pgfpathlineto{\pgfqpoint{9.154848in}{4.647208in}}%
\pgfpathlineto{\pgfqpoint{9.156283in}{4.647301in}}%
\pgfpathlineto{\pgfqpoint{9.157717in}{4.647391in}}%
\pgfpathlineto{\pgfqpoint{9.159152in}{4.647478in}}%
\pgfpathlineto{\pgfqpoint{9.160587in}{4.647563in}}%
\pgfpathlineto{\pgfqpoint{9.162021in}{4.647645in}}%
\pgfpathlineto{\pgfqpoint{9.163456in}{4.647727in}}%
\pgfpathlineto{\pgfqpoint{9.164891in}{4.647807in}}%
\pgfpathlineto{\pgfqpoint{9.166325in}{4.647886in}}%
\pgfpathlineto{\pgfqpoint{9.167760in}{4.647966in}}%
\pgfpathlineto{\pgfqpoint{9.169195in}{4.648045in}}%
\pgfpathlineto{\pgfqpoint{9.170629in}{4.648125in}}%
\pgfpathlineto{\pgfqpoint{9.171648in}{4.648182in}}%
\pgfpathlineto{\pgfqpoint{9.172064in}{4.648206in}}%
\pgfpathlineto{\pgfqpoint{9.173499in}{4.648287in}}%
\pgfpathlineto{\pgfqpoint{9.174933in}{4.648371in}}%
\pgfpathlineto{\pgfqpoint{9.176368in}{4.648456in}}%
\pgfpathlineto{\pgfqpoint{9.177803in}{4.648542in}}%
\pgfpathlineto{\pgfqpoint{9.179237in}{4.648632in}}%
\pgfpathlineto{\pgfqpoint{9.180672in}{4.648723in}}%
\pgfpathlineto{\pgfqpoint{9.182107in}{4.648818in}}%
\pgfpathlineto{\pgfqpoint{9.183541in}{4.648915in}}%
\pgfpathlineto{\pgfqpoint{9.184976in}{4.649016in}}%
\pgfpathlineto{\pgfqpoint{9.186411in}{4.649120in}}%
\pgfpathlineto{\pgfqpoint{9.187845in}{4.649227in}}%
\pgfpathlineto{\pgfqpoint{9.189280in}{4.649339in}}%
\pgfpathlineto{\pgfqpoint{9.190715in}{4.649454in}}%
\pgfpathlineto{\pgfqpoint{9.192149in}{4.649574in}}%
\pgfpathlineto{\pgfqpoint{9.193584in}{4.649698in}}%
\pgfpathlineto{\pgfqpoint{9.195019in}{4.649827in}}%
\pgfpathlineto{\pgfqpoint{9.196453in}{4.649960in}}%
\pgfpathlineto{\pgfqpoint{9.197888in}{4.650098in}}%
\pgfpathlineto{\pgfqpoint{9.199323in}{4.650241in}}%
\pgfpathlineto{\pgfqpoint{9.200327in}{4.650345in}}%
\pgfpathlineto{\pgfqpoint{9.200757in}{4.650390in}}%
\pgfpathlineto{\pgfqpoint{9.202192in}{4.650543in}}%
\pgfpathlineto{\pgfqpoint{9.203627in}{4.650702in}}%
\pgfpathlineto{\pgfqpoint{9.205061in}{4.650866in}}%
\pgfpathlineto{\pgfqpoint{9.206496in}{4.651037in}}%
\pgfpathlineto{\pgfqpoint{9.207931in}{4.651212in}}%
\pgfpathlineto{\pgfqpoint{9.209365in}{4.651394in}}%
\pgfpathlineto{\pgfqpoint{9.210800in}{4.651582in}}%
\pgfpathlineto{\pgfqpoint{9.212235in}{4.651775in}}%
\pgfpathlineto{\pgfqpoint{9.213669in}{4.651975in}}%
\pgfpathlineto{\pgfqpoint{9.215104in}{4.652181in}}%
\pgfpathlineto{\pgfqpoint{9.216539in}{4.652394in}}%
\pgfpathlineto{\pgfqpoint{9.217973in}{4.652613in}}%
\pgfpathlineto{\pgfqpoint{9.219408in}{4.652838in}}%
\pgfpathlineto{\pgfqpoint{9.220843in}{4.653070in}}%
\pgfpathlineto{\pgfqpoint{9.222277in}{4.653308in}}%
\pgfpathlineto{\pgfqpoint{9.223712in}{4.653554in}}%
\pgfpathlineto{\pgfqpoint{9.225147in}{4.653806in}}%
\pgfpathlineto{\pgfqpoint{9.226581in}{4.654065in}}%
\pgfpathlineto{\pgfqpoint{9.228016in}{4.654331in}}%
\pgfpathlineto{\pgfqpoint{9.229006in}{4.654518in}}%
\pgfpathlineto{\pgfqpoint{9.229451in}{4.654604in}}%
\pgfpathlineto{\pgfqpoint{9.230885in}{4.654883in}}%
\pgfpathlineto{\pgfqpoint{9.232320in}{4.655171in}}%
\pgfpathlineto{\pgfqpoint{9.233755in}{4.655465in}}%
\pgfpathlineto{\pgfqpoint{9.235189in}{4.655766in}}%
\pgfpathlineto{\pgfqpoint{9.236624in}{4.656075in}}%
\pgfpathlineto{\pgfqpoint{9.238059in}{4.656391in}}%
\pgfpathlineto{\pgfqpoint{9.239493in}{4.656715in}}%
\pgfpathlineto{\pgfqpoint{9.240928in}{4.657046in}}%
\pgfpathlineto{\pgfqpoint{9.242363in}{4.657384in}}%
\pgfpathlineto{\pgfqpoint{9.243797in}{4.657730in}}%
\pgfpathlineto{\pgfqpoint{9.245232in}{4.658084in}}%
\pgfpathlineto{\pgfqpoint{9.246667in}{4.658445in}}%
\pgfpathlineto{\pgfqpoint{9.248101in}{4.658814in}}%
\pgfpathlineto{\pgfqpoint{9.249536in}{4.659190in}}%
\pgfpathlineto{\pgfqpoint{9.250970in}{4.659574in}}%
\pgfpathlineto{\pgfqpoint{9.252405in}{4.659966in}}%
\pgfpathlineto{\pgfqpoint{9.253840in}{4.660366in}}%
\pgfpathlineto{\pgfqpoint{9.255274in}{4.660774in}}%
\pgfpathlineto{\pgfqpoint{9.256709in}{4.661189in}}%
\pgfpathlineto{\pgfqpoint{9.257685in}{4.661477in}}%
\pgfpathlineto{\pgfqpoint{9.258144in}{4.661613in}}%
\pgfpathlineto{\pgfqpoint{9.259578in}{4.662044in}}%
\pgfpathlineto{\pgfqpoint{9.261013in}{4.662484in}}%
\pgfpathlineto{\pgfqpoint{9.262448in}{4.662932in}}%
\pgfpathlineto{\pgfqpoint{9.263882in}{4.663387in}}%
\pgfpathlineto{\pgfqpoint{9.265317in}{4.663851in}}%
\pgfpathlineto{\pgfqpoint{9.266752in}{4.664323in}}%
\pgfpathlineto{\pgfqpoint{9.268186in}{4.664801in}}%
\pgfpathlineto{\pgfqpoint{9.269621in}{4.665287in}}%
\pgfpathlineto{\pgfqpoint{9.271056in}{4.665778in}}%
\pgfpathlineto{\pgfqpoint{9.272490in}{4.666275in}}%
\pgfpathlineto{\pgfqpoint{9.273925in}{4.666776in}}%
\pgfpathlineto{\pgfqpoint{9.275360in}{4.667281in}}%
\pgfpathlineto{\pgfqpoint{9.276794in}{4.667790in}}%
\pgfpathlineto{\pgfqpoint{9.278229in}{4.668302in}}%
\pgfpathlineto{\pgfqpoint{9.279664in}{4.668816in}}%
\pgfpathlineto{\pgfqpoint{9.281098in}{4.669332in}}%
\pgfpathlineto{\pgfqpoint{9.282533in}{4.669849in}}%
\pgfpathlineto{\pgfqpoint{9.283968in}{4.670368in}}%
\pgfpathlineto{\pgfqpoint{9.285402in}{4.670887in}}%
\pgfpathlineto{\pgfqpoint{9.286364in}{4.671234in}}%
\pgfpathlineto{\pgfqpoint{9.286837in}{4.671406in}}%
\pgfpathlineto{\pgfqpoint{9.288272in}{4.671924in}}%
\pgfpathlineto{\pgfqpoint{9.289706in}{4.672442in}}%
\pgfpathlineto{\pgfqpoint{9.291141in}{4.672959in}}%
\pgfpathlineto{\pgfqpoint{9.292576in}{4.673475in}}%
\pgfpathlineto{\pgfqpoint{9.294010in}{4.673989in}}%
\pgfpathlineto{\pgfqpoint{9.295445in}{4.674501in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{4.675010in}}%
\pgfpathlineto{\pgfqpoint{9.298314in}{4.675517in}}%
\pgfpathlineto{\pgfqpoint{9.299749in}{4.676021in}}%
\pgfpathlineto{\pgfqpoint{9.301184in}{4.676521in}}%
\pgfpathlineto{\pgfqpoint{9.302618in}{4.677018in}}%
\pgfpathlineto{\pgfqpoint{9.304053in}{4.677512in}}%
\pgfpathlineto{\pgfqpoint{9.305488in}{4.678001in}}%
\pgfpathlineto{\pgfqpoint{9.306922in}{4.678487in}}%
\pgfpathlineto{\pgfqpoint{9.308357in}{4.678968in}}%
\pgfpathlineto{\pgfqpoint{9.309792in}{4.679445in}}%
\pgfpathlineto{\pgfqpoint{9.311226in}{4.679917in}}%
\pgfpathlineto{\pgfqpoint{9.312661in}{4.680384in}}%
\pgfpathlineto{\pgfqpoint{9.314096in}{4.680846in}}%
\pgfpathlineto{\pgfqpoint{9.315043in}{4.681148in}}%
\pgfpathlineto{\pgfqpoint{9.315530in}{4.681303in}}%
\pgfpathlineto{\pgfqpoint{9.316965in}{4.681755in}}%
\pgfpathlineto{\pgfqpoint{9.318400in}{4.682201in}}%
\pgfpathlineto{\pgfqpoint{9.319834in}{4.682642in}}%
\pgfpathlineto{\pgfqpoint{9.321269in}{4.683077in}}%
\pgfpathlineto{\pgfqpoint{9.322704in}{4.683506in}}%
\pgfpathlineto{\pgfqpoint{9.324138in}{4.683929in}}%
\pgfpathlineto{\pgfqpoint{9.325573in}{4.684346in}}%
\pgfpathlineto{\pgfqpoint{9.327008in}{4.684758in}}%
\pgfpathlineto{\pgfqpoint{9.328442in}{4.685163in}}%
\pgfpathlineto{\pgfqpoint{9.329877in}{4.685561in}}%
\pgfpathlineto{\pgfqpoint{9.331312in}{4.685954in}}%
\pgfpathlineto{\pgfqpoint{9.332746in}{4.686340in}}%
\pgfpathlineto{\pgfqpoint{9.334181in}{4.686720in}}%
\pgfpathlineto{\pgfqpoint{9.335616in}{4.687093in}}%
\pgfpathlineto{\pgfqpoint{9.337050in}{4.687460in}}%
\pgfpathlineto{\pgfqpoint{9.338485in}{4.687820in}}%
\pgfpathlineto{\pgfqpoint{9.339920in}{4.688173in}}%
\pgfpathlineto{\pgfqpoint{9.341354in}{4.688520in}}%
\pgfpathlineto{\pgfqpoint{9.342789in}{4.688860in}}%
\pgfpathlineto{\pgfqpoint{9.343721in}{4.689078in}}%
\pgfpathlineto{\pgfqpoint{9.344224in}{4.689194in}}%
\pgfpathlineto{\pgfqpoint{9.345658in}{4.689521in}}%
\pgfpathlineto{\pgfqpoint{9.347093in}{4.689841in}}%
\pgfpathlineto{\pgfqpoint{9.348528in}{4.690155in}}%
\pgfpathlineto{\pgfqpoint{9.349962in}{4.690464in}}%
\pgfpathlineto{\pgfqpoint{9.351397in}{4.690767in}}%
\pgfpathlineto{\pgfqpoint{9.352832in}{4.691065in}}%
\pgfpathlineto{\pgfqpoint{9.354266in}{4.691359in}}%
\pgfpathlineto{\pgfqpoint{9.355701in}{4.691650in}}%
\pgfpathlineto{\pgfqpoint{9.357136in}{4.691938in}}%
\pgfpathlineto{\pgfqpoint{9.358570in}{4.692223in}}%
\pgfpathlineto{\pgfqpoint{9.360005in}{4.692506in}}%
\pgfpathlineto{\pgfqpoint{9.361440in}{4.692788in}}%
\pgfpathlineto{\pgfqpoint{9.362874in}{4.693068in}}%
\pgfpathlineto{\pgfqpoint{9.364309in}{4.693348in}}%
\pgfpathlineto{\pgfqpoint{9.365744in}{4.693628in}}%
\pgfpathlineto{\pgfqpoint{9.367178in}{4.693908in}}%
\pgfpathlineto{\pgfqpoint{9.368613in}{4.694189in}}%
\pgfpathlineto{\pgfqpoint{9.370048in}{4.694470in}}%
\pgfpathlineto{\pgfqpoint{9.371482in}{4.694753in}}%
\pgfpathlineto{\pgfqpoint{9.372400in}{4.694934in}}%
\pgfpathlineto{\pgfqpoint{9.372917in}{4.695037in}}%
\pgfpathlineto{\pgfqpoint{9.374352in}{4.695323in}}%
\pgfpathlineto{\pgfqpoint{9.375786in}{4.695611in}}%
\pgfpathlineto{\pgfqpoint{9.377221in}{4.695902in}}%
\pgfpathlineto{\pgfqpoint{9.378656in}{4.696196in}}%
\pgfpathlineto{\pgfqpoint{9.380090in}{4.696493in}}%
\pgfpathlineto{\pgfqpoint{9.381525in}{4.696792in}}%
\pgfpathlineto{\pgfqpoint{9.382960in}{4.697096in}}%
\pgfpathlineto{\pgfqpoint{9.384394in}{4.697403in}}%
\pgfpathlineto{\pgfqpoint{9.385829in}{4.697714in}}%
\pgfpathlineto{\pgfqpoint{9.387264in}{4.698029in}}%
\pgfpathlineto{\pgfqpoint{9.388698in}{4.698349in}}%
\pgfpathlineto{\pgfqpoint{9.390133in}{4.698673in}}%
\pgfpathlineto{\pgfqpoint{9.391567in}{4.699002in}}%
\pgfpathlineto{\pgfqpoint{9.393002in}{4.699336in}}%
\pgfpathlineto{\pgfqpoint{9.394437in}{4.699675in}}%
\pgfpathlineto{\pgfqpoint{9.395871in}{4.700020in}}%
\pgfpathlineto{\pgfqpoint{9.397306in}{4.700369in}}%
\pgfpathlineto{\pgfqpoint{9.398741in}{4.700725in}}%
\pgfpathlineto{\pgfqpoint{9.400175in}{4.701086in}}%
\pgfpathlineto{\pgfqpoint{9.401079in}{4.701316in}}%
\pgfpathlineto{\pgfqpoint{9.401610in}{4.701453in}}%
\pgfpathlineto{\pgfqpoint{9.403045in}{4.701825in}}%
\pgfpathlineto{\pgfqpoint{9.404479in}{4.702204in}}%
\pgfpathlineto{\pgfqpoint{9.405914in}{4.702590in}}%
\pgfpathlineto{\pgfqpoint{9.407349in}{4.702981in}}%
\pgfpathlineto{\pgfqpoint{9.408783in}{4.703379in}}%
\pgfpathlineto{\pgfqpoint{9.410218in}{4.703784in}}%
\pgfpathlineto{\pgfqpoint{9.411653in}{4.704195in}}%
\pgfpathlineto{\pgfqpoint{9.413087in}{4.704613in}}%
\pgfpathlineto{\pgfqpoint{9.414522in}{4.705038in}}%
\pgfpathlineto{\pgfqpoint{9.415957in}{4.705470in}}%
\pgfpathlineto{\pgfqpoint{9.417391in}{4.705909in}}%
\pgfpathlineto{\pgfqpoint{9.418826in}{4.706355in}}%
\pgfpathlineto{\pgfqpoint{9.420261in}{4.706808in}}%
\pgfpathlineto{\pgfqpoint{9.421695in}{4.707269in}}%
\pgfpathlineto{\pgfqpoint{9.423130in}{4.707737in}}%
\pgfpathlineto{\pgfqpoint{9.424565in}{4.708212in}}%
\pgfpathlineto{\pgfqpoint{9.425999in}{4.708695in}}%
\pgfpathlineto{\pgfqpoint{9.427434in}{4.709185in}}%
\pgfpathlineto{\pgfqpoint{9.428869in}{4.709684in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{4.709996in}}%
\pgfpathlineto{\pgfqpoint{9.430303in}{4.710190in}}%
\pgfpathlineto{\pgfqpoint{9.431738in}{4.710703in}}%
\pgfpathlineto{\pgfqpoint{9.433173in}{4.711224in}}%
\pgfpathlineto{\pgfqpoint{9.434607in}{4.711753in}}%
\pgfpathlineto{\pgfqpoint{9.436042in}{4.712287in}}%
\pgfpathlineto{\pgfqpoint{9.437477in}{4.712828in}}%
\pgfpathlineto{\pgfqpoint{9.438911in}{4.713374in}}%
\pgfpathlineto{\pgfqpoint{9.440346in}{4.713924in}}%
\pgfpathlineto{\pgfqpoint{9.441781in}{4.714479in}}%
\pgfpathlineto{\pgfqpoint{9.443215in}{4.715037in}}%
\pgfpathlineto{\pgfqpoint{9.444650in}{4.715599in}}%
\pgfpathlineto{\pgfqpoint{9.446085in}{4.716162in}}%
\pgfpathlineto{\pgfqpoint{9.447519in}{4.716728in}}%
\pgfpathlineto{\pgfqpoint{9.448954in}{4.717295in}}%
\pgfpathlineto{\pgfqpoint{9.450389in}{4.717863in}}%
\pgfpathlineto{\pgfqpoint{9.451823in}{4.718431in}}%
\pgfpathlineto{\pgfqpoint{9.453258in}{4.719000in}}%
\pgfpathlineto{\pgfqpoint{9.454693in}{4.719567in}}%
\pgfpathlineto{\pgfqpoint{9.456127in}{4.720134in}}%
\pgfpathlineto{\pgfqpoint{9.457562in}{4.720700in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{4.721045in}}%
\pgfpathlineto{\pgfqpoint{9.458997in}{4.721264in}}%
\pgfpathlineto{\pgfqpoint{9.460431in}{4.721826in}}%
\pgfpathlineto{\pgfqpoint{9.461866in}{4.722386in}}%
\pgfpathlineto{\pgfqpoint{9.463301in}{4.722944in}}%
\pgfpathlineto{\pgfqpoint{9.464735in}{4.723498in}}%
\pgfpathlineto{\pgfqpoint{9.466170in}{4.724049in}}%
\pgfpathlineto{\pgfqpoint{9.467605in}{4.724597in}}%
\pgfpathlineto{\pgfqpoint{9.469039in}{4.725141in}}%
\pgfpathlineto{\pgfqpoint{9.470474in}{4.725681in}}%
\pgfpathlineto{\pgfqpoint{9.471909in}{4.726216in}}%
\pgfpathlineto{\pgfqpoint{9.473343in}{4.726747in}}%
\pgfpathlineto{\pgfqpoint{9.474778in}{4.727274in}}%
\pgfpathlineto{\pgfqpoint{9.476213in}{4.727795in}}%
\pgfpathlineto{\pgfqpoint{9.477647in}{4.728312in}}%
\pgfpathlineto{\pgfqpoint{9.479082in}{4.728823in}}%
\pgfpathlineto{\pgfqpoint{9.480517in}{4.729329in}}%
\pgfpathlineto{\pgfqpoint{9.481951in}{4.729830in}}%
\pgfpathlineto{\pgfqpoint{9.483386in}{4.730324in}}%
\pgfpathlineto{\pgfqpoint{9.484821in}{4.730813in}}%
\pgfpathlineto{\pgfqpoint{9.486255in}{4.731296in}}%
\pgfpathlineto{\pgfqpoint{9.487116in}{4.731582in}}%
\pgfpathlineto{\pgfqpoint{9.487690in}{4.731772in}}%
\pgfpathlineto{\pgfqpoint{9.489125in}{4.732243in}}%
\pgfpathlineto{\pgfqpoint{9.490559in}{4.732707in}}%
\pgfpathlineto{\pgfqpoint{9.491994in}{4.733164in}}%
\pgfpathlineto{\pgfqpoint{9.493429in}{4.733615in}}%
\pgfpathlineto{\pgfqpoint{9.494863in}{4.734060in}}%
\pgfpathlineto{\pgfqpoint{9.496298in}{4.734498in}}%
\pgfpathlineto{\pgfqpoint{9.497733in}{4.734929in}}%
\pgfpathlineto{\pgfqpoint{9.499167in}{4.735353in}}%
\pgfpathlineto{\pgfqpoint{9.500602in}{4.735770in}}%
\pgfpathlineto{\pgfqpoint{9.502037in}{4.736181in}}%
\pgfpathlineto{\pgfqpoint{9.503471in}{4.736584in}}%
\pgfpathlineto{\pgfqpoint{9.504906in}{4.736980in}}%
\pgfpathlineto{\pgfqpoint{9.506341in}{4.737369in}}%
\pgfpathlineto{\pgfqpoint{9.507775in}{4.737751in}}%
\pgfpathlineto{\pgfqpoint{9.509210in}{4.738126in}}%
\pgfpathlineto{\pgfqpoint{9.510645in}{4.738494in}}%
\pgfpathlineto{\pgfqpoint{9.512079in}{4.738855in}}%
\pgfpathlineto{\pgfqpoint{9.513514in}{4.739208in}}%
\pgfpathlineto{\pgfqpoint{9.514949in}{4.739554in}}%
\pgfpathlineto{\pgfqpoint{9.515795in}{4.739755in}}%
\pgfpathlineto{\pgfqpoint{9.516383in}{4.739893in}}%
\pgfpathlineto{\pgfqpoint{9.517818in}{4.740225in}}%
\pgfpathlineto{\pgfqpoint{9.519253in}{4.740550in}}%
\pgfpathlineto{\pgfqpoint{9.520687in}{4.740867in}}%
\pgfpathlineto{\pgfqpoint{9.522122in}{4.741177in}}%
\pgfpathlineto{\pgfqpoint{9.523557in}{4.741480in}}%
\pgfpathlineto{\pgfqpoint{9.524991in}{4.741776in}}%
\pgfpathlineto{\pgfqpoint{9.526426in}{4.742064in}}%
\pgfpathlineto{\pgfqpoint{9.527861in}{4.742345in}}%
\pgfpathlineto{\pgfqpoint{9.529295in}{4.742619in}}%
\pgfpathlineto{\pgfqpoint{9.530730in}{4.742886in}}%
\pgfpathlineto{\pgfqpoint{9.532165in}{4.743146in}}%
\pgfpathlineto{\pgfqpoint{9.533599in}{4.743399in}}%
\pgfpathlineto{\pgfqpoint{9.535034in}{4.743645in}}%
\pgfpathlineto{\pgfqpoint{9.536468in}{4.743884in}}%
\pgfpathlineto{\pgfqpoint{9.537903in}{4.744115in}}%
\pgfpathlineto{\pgfqpoint{9.539338in}{4.744340in}}%
\pgfpathlineto{\pgfqpoint{9.540772in}{4.744558in}}%
\pgfpathlineto{\pgfqpoint{9.542207in}{4.744769in}}%
\pgfpathlineto{\pgfqpoint{9.543642in}{4.744973in}}%
\pgfpathlineto{\pgfqpoint{9.544474in}{4.745088in}}%
\pgfpathlineto{\pgfqpoint{9.545076in}{4.745170in}}%
\pgfpathlineto{\pgfqpoint{9.546511in}{4.745361in}}%
\pgfpathlineto{\pgfqpoint{9.547946in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{9.549380in}{4.745722in}}%
\pgfpathlineto{\pgfqpoint{9.550815in}{4.745893in}}%
\pgfpathlineto{\pgfqpoint{9.552250in}{4.746058in}}%
\pgfpathlineto{\pgfqpoint{9.553684in}{4.746218in}}%
\pgfpathlineto{\pgfqpoint{9.555119in}{4.746373in}}%
\pgfpathlineto{\pgfqpoint{9.556554in}{4.746524in}}%
\pgfpathlineto{\pgfqpoint{9.557988in}{4.746671in}}%
\pgfpathlineto{\pgfqpoint{9.559423in}{4.746815in}}%
\pgfpathlineto{\pgfqpoint{9.560858in}{4.746956in}}%
\pgfpathlineto{\pgfqpoint{9.562292in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{9.563727in}{4.747232in}}%
\pgfpathlineto{\pgfqpoint{9.565162in}{4.747369in}}%
\pgfpathlineto{\pgfqpoint{9.566596in}{4.747504in}}%
\pgfpathlineto{\pgfqpoint{9.568031in}{4.747640in}}%
\pgfpathlineto{\pgfqpoint{9.569466in}{4.747775in}}%
\pgfpathlineto{\pgfqpoint{9.570900in}{4.747911in}}%
\pgfpathlineto{\pgfqpoint{9.572335in}{4.748047in}}%
\pgfpathlineto{\pgfqpoint{9.573153in}{4.748126in}}%
\pgfpathlineto{\pgfqpoint{9.573770in}{4.748185in}}%
\pgfpathlineto{\pgfqpoint{9.575204in}{4.748324in}}%
\pgfpathlineto{\pgfqpoint{9.576639in}{4.748465in}}%
\pgfpathlineto{\pgfqpoint{9.578074in}{4.748609in}}%
\pgfpathlineto{\pgfqpoint{9.579508in}{4.748754in}}%
\pgfpathlineto{\pgfqpoint{9.580943in}{4.748903in}}%
\pgfpathlineto{\pgfqpoint{9.582378in}{4.749054in}}%
\pgfpathlineto{\pgfqpoint{9.583812in}{4.749208in}}%
\pgfpathlineto{\pgfqpoint{9.585247in}{4.749366in}}%
\pgfpathlineto{\pgfqpoint{9.586682in}{4.749528in}}%
\pgfpathlineto{\pgfqpoint{9.588116in}{4.749693in}}%
\pgfpathlineto{\pgfqpoint{9.589551in}{4.749863in}}%
\pgfpathlineto{\pgfqpoint{9.590986in}{4.750037in}}%
\pgfpathlineto{\pgfqpoint{9.592420in}{4.750215in}}%
\pgfpathlineto{\pgfqpoint{9.593855in}{4.750398in}}%
\pgfpathlineto{\pgfqpoint{9.595290in}{4.750586in}}%
\pgfpathlineto{\pgfqpoint{9.596724in}{4.750779in}}%
\pgfpathlineto{\pgfqpoint{9.598159in}{4.750978in}}%
\pgfpathlineto{\pgfqpoint{9.599594in}{4.751181in}}%
\pgfpathlineto{\pgfqpoint{9.601028in}{4.751390in}}%
\pgfpathlineto{\pgfqpoint{9.601832in}{4.751510in}}%
\pgfpathlineto{\pgfqpoint{9.602463in}{4.751605in}}%
\pgfpathlineto{\pgfqpoint{9.603898in}{4.751826in}}%
\pgfpathlineto{\pgfqpoint{9.605332in}{4.752052in}}%
\pgfpathlineto{\pgfqpoint{9.606767in}{4.752285in}}%
\pgfpathlineto{\pgfqpoint{9.608202in}{4.752524in}}%
\pgfpathlineto{\pgfqpoint{9.609636in}{4.752769in}}%
\pgfpathlineto{\pgfqpoint{9.611071in}{4.753021in}}%
\pgfpathlineto{\pgfqpoint{9.612506in}{4.753279in}}%
\pgfpathlineto{\pgfqpoint{9.613940in}{4.753543in}}%
\pgfpathlineto{\pgfqpoint{9.615375in}{4.753815in}}%
\pgfpathlineto{\pgfqpoint{9.616810in}{4.754093in}}%
\pgfpathlineto{\pgfqpoint{9.618244in}{4.754378in}}%
\pgfpathlineto{\pgfqpoint{9.619679in}{4.754671in}}%
\pgfpathlineto{\pgfqpoint{9.621114in}{4.754970in}}%
\pgfpathlineto{\pgfqpoint{9.622548in}{4.755276in}}%
\pgfpathlineto{\pgfqpoint{9.623983in}{4.755590in}}%
\pgfpathlineto{\pgfqpoint{9.625418in}{4.755911in}}%
\pgfpathlineto{\pgfqpoint{9.626852in}{4.756240in}}%
\pgfpathlineto{\pgfqpoint{9.628287in}{4.756576in}}%
\pgfpathlineto{\pgfqpoint{9.629722in}{4.756919in}}%
\pgfpathlineto{\pgfqpoint{9.630511in}{4.757112in}}%
\pgfpathlineto{\pgfqpoint{9.631156in}{4.757271in}}%
\pgfpathlineto{\pgfqpoint{9.632591in}{4.757630in}}%
\pgfpathlineto{\pgfqpoint{9.634026in}{4.757996in}}%
\pgfpathlineto{\pgfqpoint{9.635460in}{4.758371in}}%
\pgfpathlineto{\pgfqpoint{9.636895in}{4.758753in}}%
\pgfpathlineto{\pgfqpoint{9.638330in}{4.759143in}}%
\pgfpathlineto{\pgfqpoint{9.639764in}{4.759541in}}%
\pgfpathlineto{\pgfqpoint{9.641199in}{4.759948in}}%
\pgfpathlineto{\pgfqpoint{9.642634in}{4.760362in}}%
\pgfpathlineto{\pgfqpoint{9.644068in}{4.760784in}}%
\pgfpathlineto{\pgfqpoint{9.645503in}{4.761215in}}%
\pgfpathlineto{\pgfqpoint{9.646938in}{4.761654in}}%
\pgfpathlineto{\pgfqpoint{9.648372in}{4.762101in}}%
\pgfpathlineto{\pgfqpoint{9.649807in}{4.762556in}}%
\pgfpathlineto{\pgfqpoint{9.651242in}{4.763020in}}%
\pgfpathlineto{\pgfqpoint{9.652676in}{4.763492in}}%
\pgfpathlineto{\pgfqpoint{9.654111in}{4.763973in}}%
\pgfpathlineto{\pgfqpoint{9.655546in}{4.764462in}}%
\pgfpathlineto{\pgfqpoint{9.656980in}{4.764960in}}%
\pgfpathlineto{\pgfqpoint{9.658415in}{4.765466in}}%
\pgfpathlineto{\pgfqpoint{9.659190in}{4.765743in}}%
\pgfpathlineto{\pgfqpoint{9.659850in}{4.765981in}}%
\pgfpathlineto{\pgfqpoint{9.661284in}{4.766505in}}%
\pgfpathlineto{\pgfqpoint{9.662719in}{4.767037in}}%
\pgfpathlineto{\pgfqpoint{9.664154in}{4.767578in}}%
\pgfpathlineto{\pgfqpoint{9.665588in}{4.768128in}}%
\pgfpathlineto{\pgfqpoint{9.667023in}{4.768686in}}%
\pgfpathlineto{\pgfqpoint{9.668458in}{4.769253in}}%
\pgfpathlineto{\pgfqpoint{9.669892in}{4.769829in}}%
\pgfpathlineto{\pgfqpoint{9.671327in}{4.770414in}}%
\pgfpathlineto{\pgfqpoint{9.672762in}{4.771008in}}%
\pgfpathlineto{\pgfqpoint{9.674196in}{4.771611in}}%
\pgfpathlineto{\pgfqpoint{9.675631in}{4.772223in}}%
\pgfpathlineto{\pgfqpoint{9.677065in}{4.772844in}}%
\pgfpathlineto{\pgfqpoint{9.678500in}{4.773474in}}%
\pgfpathlineto{\pgfqpoint{9.679935in}{4.774113in}}%
\pgfpathlineto{\pgfqpoint{9.681369in}{4.774761in}}%
\pgfpathlineto{\pgfqpoint{9.682804in}{4.775418in}}%
\pgfpathlineto{\pgfqpoint{9.684239in}{4.776084in}}%
\pgfpathlineto{\pgfqpoint{9.685673in}{4.776760in}}%
\pgfpathlineto{\pgfqpoint{9.687108in}{4.777445in}}%
\pgfpathlineto{\pgfqpoint{9.687869in}{4.777811in}}%
\pgfpathlineto{\pgfqpoint{9.688543in}{4.778139in}}%
\pgfpathlineto{\pgfqpoint{9.689977in}{4.778842in}}%
\pgfpathlineto{\pgfqpoint{9.691412in}{4.779555in}}%
\pgfpathlineto{\pgfqpoint{9.692847in}{4.780276in}}%
\pgfpathlineto{\pgfqpoint{9.694281in}{4.781008in}}%
\pgfpathlineto{\pgfqpoint{9.695716in}{4.781748in}}%
\pgfpathlineto{\pgfqpoint{9.697151in}{4.782498in}}%
\pgfpathlineto{\pgfqpoint{9.698585in}{4.783258in}}%
\pgfpathlineto{\pgfqpoint{9.700020in}{4.784026in}}%
\pgfpathlineto{\pgfqpoint{9.701455in}{4.784805in}}%
\pgfpathlineto{\pgfqpoint{9.702889in}{4.785593in}}%
\pgfpathlineto{\pgfqpoint{9.704324in}{4.786390in}}%
\pgfpathlineto{\pgfqpoint{9.705759in}{4.787197in}}%
\pgfpathlineto{\pgfqpoint{9.707193in}{4.788014in}}%
\pgfpathlineto{\pgfqpoint{9.708628in}{4.788840in}}%
\pgfpathlineto{\pgfqpoint{9.710063in}{4.789675in}}%
\pgfpathlineto{\pgfqpoint{9.711497in}{4.790521in}}%
\pgfpathlineto{\pgfqpoint{9.712932in}{4.791376in}}%
\pgfpathlineto{\pgfqpoint{9.714367in}{4.792241in}}%
\pgfpathlineto{\pgfqpoint{9.715801in}{4.793115in}}%
\pgfpathlineto{\pgfqpoint{9.716547in}{4.793574in}}%
\pgfpathlineto{\pgfqpoint{9.717236in}{4.794000in}}%
\pgfpathlineto{\pgfqpoint{9.718671in}{4.794894in}}%
\pgfpathlineto{\pgfqpoint{9.720105in}{4.795797in}}%
\pgfpathlineto{\pgfqpoint{9.721540in}{4.796710in}}%
\pgfpathlineto{\pgfqpoint{9.722975in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{9.724409in}{4.798562in}}%
\pgfpathlineto{\pgfqpoint{9.725844in}{4.799502in}}%
\pgfpathlineto{\pgfqpoint{9.727279in}{4.800449in}}%
\pgfpathlineto{\pgfqpoint{9.728713in}{4.801403in}}%
\pgfpathlineto{\pgfqpoint{9.730148in}{4.802364in}}%
\pgfpathlineto{\pgfqpoint{9.731583in}{4.803331in}}%
\pgfpathlineto{\pgfqpoint{9.733017in}{4.804302in}}%
\pgfpathlineto{\pgfqpoint{9.734452in}{4.805278in}}%
\pgfpathlineto{\pgfqpoint{9.735887in}{4.806257in}}%
\pgfpathlineto{\pgfqpoint{9.737321in}{4.807238in}}%
\pgfpathlineto{\pgfqpoint{9.738756in}{4.808220in}}%
\pgfpathlineto{\pgfqpoint{9.740191in}{4.809204in}}%
\pgfpathlineto{\pgfqpoint{9.741625in}{4.810188in}}%
\pgfpathlineto{\pgfqpoint{9.743060in}{4.811172in}}%
\pgfpathlineto{\pgfqpoint{9.744495in}{4.812154in}}%
\pgfpathlineto{\pgfqpoint{9.745226in}{4.812655in}}%
\pgfpathlineto{\pgfqpoint{9.745929in}{4.813136in}}%
\pgfpathlineto{\pgfqpoint{9.747364in}{4.814115in}}%
\pgfpathlineto{\pgfqpoint{9.748799in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{9.750233in}{4.816064in}}%
\pgfpathlineto{\pgfqpoint{9.751668in}{4.817034in}}%
\pgfpathlineto{\pgfqpoint{9.753103in}{4.818000in}}%
\pgfpathlineto{\pgfqpoint{9.754537in}{4.818961in}}%
\pgfpathlineto{\pgfqpoint{9.755972in}{4.819917in}}%
\pgfpathlineto{\pgfqpoint{9.757407in}{4.820868in}}%
\pgfpathlineto{\pgfqpoint{9.758841in}{4.821814in}}%
\pgfpathlineto{\pgfqpoint{9.760276in}{4.822753in}}%
\pgfpathlineto{\pgfqpoint{9.761711in}{4.823686in}}%
\pgfpathlineto{\pgfqpoint{9.763145in}{4.824612in}}%
\pgfpathlineto{\pgfqpoint{9.764580in}{4.825532in}}%
\pgfpathlineto{\pgfqpoint{9.766015in}{4.826444in}}%
\pgfpathlineto{\pgfqpoint{9.767449in}{4.827348in}}%
\pgfpathlineto{\pgfqpoint{9.768884in}{4.828245in}}%
\pgfpathlineto{\pgfqpoint{9.770319in}{4.829133in}}%
\pgfpathlineto{\pgfqpoint{9.771753in}{4.830014in}}%
\pgfpathlineto{\pgfqpoint{9.773188in}{4.830885in}}%
\pgfpathlineto{\pgfqpoint{9.773905in}{4.831318in}}%
\pgfpathlineto{\pgfqpoint{9.774623in}{4.831749in}}%
\pgfpathlineto{\pgfqpoint{9.776057in}{4.832603in}}%
\pgfpathlineto{\pgfqpoint{9.777492in}{4.833448in}}%
\pgfpathlineto{\pgfqpoint{9.778927in}{4.834284in}}%
\pgfpathlineto{\pgfqpoint{9.780361in}{4.835111in}}%
\pgfpathlineto{\pgfqpoint{9.781796in}{4.835928in}}%
\pgfpathlineto{\pgfqpoint{9.783231in}{4.836736in}}%
\pgfpathlineto{\pgfqpoint{9.784665in}{4.837534in}}%
\pgfpathlineto{\pgfqpoint{9.786100in}{4.838322in}}%
\pgfpathlineto{\pgfqpoint{9.787535in}{4.839100in}}%
\pgfpathlineto{\pgfqpoint{9.788969in}{4.839867in}}%
\pgfpathlineto{\pgfqpoint{9.790404in}{4.840625in}}%
\pgfpathlineto{\pgfqpoint{9.791839in}{4.841373in}}%
\pgfpathlineto{\pgfqpoint{9.793273in}{4.842110in}}%
\pgfpathlineto{\pgfqpoint{9.794708in}{4.842837in}}%
\pgfpathlineto{\pgfqpoint{9.796143in}{4.843554in}}%
\pgfpathlineto{\pgfqpoint{9.797577in}{4.844260in}}%
\pgfpathlineto{\pgfqpoint{9.799012in}{4.844955in}}%
\pgfpathlineto{\pgfqpoint{9.800447in}{4.845640in}}%
\pgfpathlineto{\pgfqpoint{9.801881in}{4.846315in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{4.846641in}}%
\pgfpathlineto{\pgfqpoint{9.803316in}{4.846979in}}%
\pgfpathlineto{\pgfqpoint{9.804751in}{4.847632in}}%
\pgfpathlineto{\pgfqpoint{9.806185in}{4.848275in}}%
\pgfpathlineto{\pgfqpoint{9.807620in}{4.848907in}}%
\pgfpathlineto{\pgfqpoint{9.809055in}{4.849528in}}%
\pgfpathlineto{\pgfqpoint{9.810489in}{4.850139in}}%
\pgfpathlineto{\pgfqpoint{9.811924in}{4.850739in}}%
\pgfpathlineto{\pgfqpoint{9.813359in}{4.851329in}}%
\pgfpathlineto{\pgfqpoint{9.814793in}{4.851908in}}%
\pgfpathlineto{\pgfqpoint{9.816228in}{4.852476in}}%
\pgfpathlineto{\pgfqpoint{9.817662in}{4.853035in}}%
\pgfpathlineto{\pgfqpoint{9.819097in}{4.853582in}}%
\pgfpathlineto{\pgfqpoint{9.820532in}{4.854119in}}%
\pgfpathlineto{\pgfqpoint{9.821966in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{9.823401in}{4.855162in}}%
\pgfpathlineto{\pgfqpoint{9.824836in}{4.855668in}}%
\pgfpathlineto{\pgfqpoint{9.826270in}{4.856163in}}%
\pgfpathlineto{\pgfqpoint{9.827705in}{4.856649in}}%
\pgfpathlineto{\pgfqpoint{9.829140in}{4.857124in}}%
\pgfpathlineto{\pgfqpoint{9.830574in}{4.857589in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{4.857808in}}%
\pgfpathlineto{\pgfqpoint{9.832009in}{4.858043in}}%
\pgfpathlineto{\pgfqpoint{9.833444in}{4.858488in}}%
\pgfpathlineto{\pgfqpoint{9.834878in}{4.858923in}}%
\pgfpathlineto{\pgfqpoint{9.836313in}{4.859348in}}%
\pgfpathlineto{\pgfqpoint{9.837748in}{4.859763in}}%
\pgfpathlineto{\pgfqpoint{9.839182in}{4.860168in}}%
\pgfpathlineto{\pgfqpoint{9.840617in}{4.860563in}}%
\pgfpathlineto{\pgfqpoint{9.842052in}{4.860949in}}%
\pgfpathlineto{\pgfqpoint{9.843486in}{4.861325in}}%
\pgfpathlineto{\pgfqpoint{9.844921in}{4.861691in}}%
\pgfpathlineto{\pgfqpoint{9.846356in}{4.862048in}}%
\pgfpathlineto{\pgfqpoint{9.847790in}{4.862396in}}%
\pgfpathlineto{\pgfqpoint{9.849225in}{4.862734in}}%
\pgfpathlineto{\pgfqpoint{9.850660in}{4.863063in}}%
\pgfpathlineto{\pgfqpoint{9.852094in}{4.863383in}}%
\pgfpathlineto{\pgfqpoint{9.853529in}{4.863694in}}%
\pgfpathlineto{\pgfqpoint{9.854964in}{4.863995in}}%
\pgfpathlineto{\pgfqpoint{9.856398in}{4.864288in}}%
\pgfpathlineto{\pgfqpoint{9.857833in}{4.864572in}}%
\pgfpathlineto{\pgfqpoint{9.859268in}{4.864847in}}%
\pgfpathlineto{\pgfqpoint{9.859942in}{4.864973in}}%
\pgfpathlineto{\pgfqpoint{9.860702in}{4.865113in}}%
\pgfpathlineto{\pgfqpoint{9.862137in}{4.865371in}}%
\pgfpathlineto{\pgfqpoint{9.863572in}{4.865620in}}%
\pgfpathlineto{\pgfqpoint{9.865006in}{4.865860in}}%
\pgfpathlineto{\pgfqpoint{9.866441in}{4.866092in}}%
\pgfpathlineto{\pgfqpoint{9.867876in}{4.866316in}}%
\pgfpathlineto{\pgfqpoint{9.869310in}{4.866532in}}%
\pgfpathlineto{\pgfqpoint{9.870745in}{4.866739in}}%
\pgfpathlineto{\pgfqpoint{9.872180in}{4.866939in}}%
\pgfpathlineto{\pgfqpoint{9.873614in}{4.867130in}}%
\pgfpathlineto{\pgfqpoint{9.875049in}{4.867313in}}%
\pgfpathlineto{\pgfqpoint{9.876484in}{4.867489in}}%
\pgfpathlineto{\pgfqpoint{9.877918in}{4.867656in}}%
\pgfpathlineto{\pgfqpoint{9.879353in}{4.867817in}}%
\pgfpathlineto{\pgfqpoint{9.880788in}{4.867969in}}%
\pgfpathlineto{\pgfqpoint{9.882222in}{4.868114in}}%
\pgfpathlineto{\pgfqpoint{9.883657in}{4.868251in}}%
\pgfpathlineto{\pgfqpoint{9.885092in}{4.868382in}}%
\pgfpathlineto{\pgfqpoint{9.886526in}{4.868504in}}%
\pgfpathlineto{\pgfqpoint{9.887961in}{4.868620in}}%
\pgfpathlineto{\pgfqpoint{9.888621in}{4.868671in}}%
\pgfpathlineto{\pgfqpoint{9.889396in}{4.868728in}}%
\pgfpathlineto{\pgfqpoint{9.890830in}{4.868830in}}%
\pgfpathlineto{\pgfqpoint{9.892265in}{4.868925in}}%
\pgfpathlineto{\pgfqpoint{9.893700in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{9.895134in}{4.869094in}}%
\pgfpathlineto{\pgfqpoint{9.896569in}{4.869170in}}%
\pgfpathlineto{\pgfqpoint{9.898004in}{4.869241in}}%
\pgfpathlineto{\pgfqpoint{9.899438in}{4.869307in}}%
\pgfpathlineto{\pgfqpoint{9.900873in}{4.869369in}}%
\pgfpathlineto{\pgfqpoint{9.902308in}{4.869427in}}%
\pgfpathlineto{\pgfqpoint{9.903742in}{4.869483in}}%
\pgfpathlineto{\pgfqpoint{9.905177in}{4.869536in}}%
\pgfpathlineto{\pgfqpoint{9.906612in}{4.869588in}}%
\pgfpathlineto{\pgfqpoint{9.908046in}{4.869638in}}%
\pgfpathlineto{\pgfqpoint{9.909481in}{4.869687in}}%
\pgfpathlineto{\pgfqpoint{9.910916in}{4.869736in}}%
\pgfpathlineto{\pgfqpoint{9.912350in}{4.869785in}}%
\pgfpathlineto{\pgfqpoint{9.913785in}{4.869834in}}%
\pgfpathlineto{\pgfqpoint{9.915220in}{4.869884in}}%
\pgfpathlineto{\pgfqpoint{9.916654in}{4.869936in}}%
\pgfpathlineto{\pgfqpoint{9.917300in}{4.869959in}}%
\pgfpathlineto{\pgfqpoint{9.918089in}{4.869988in}}%
\pgfpathlineto{\pgfqpoint{9.919524in}{4.870043in}}%
\pgfpathlineto{\pgfqpoint{9.920958in}{4.870100in}}%
\pgfpathlineto{\pgfqpoint{9.922393in}{4.870159in}}%
\pgfpathlineto{\pgfqpoint{9.923828in}{4.870221in}}%
\pgfpathlineto{\pgfqpoint{9.925262in}{4.870286in}}%
\pgfpathlineto{\pgfqpoint{9.926697in}{4.870355in}}%
\pgfpathlineto{\pgfqpoint{9.928132in}{4.870427in}}%
\pgfpathlineto{\pgfqpoint{9.929566in}{4.870503in}}%
\pgfpathlineto{\pgfqpoint{9.931001in}{4.870583in}}%
\pgfpathlineto{\pgfqpoint{9.932436in}{4.870668in}}%
\pgfpathlineto{\pgfqpoint{9.933870in}{4.870757in}}%
\pgfpathlineto{\pgfqpoint{9.935305in}{4.870850in}}%
\pgfpathlineto{\pgfqpoint{9.936740in}{4.870949in}}%
\pgfpathlineto{\pgfqpoint{9.938174in}{4.871053in}}%
\pgfpathlineto{\pgfqpoint{9.939609in}{4.871162in}}%
\pgfpathlineto{\pgfqpoint{9.941044in}{4.871277in}}%
\pgfpathlineto{\pgfqpoint{9.942478in}{4.871397in}}%
\pgfpathlineto{\pgfqpoint{9.943913in}{4.871524in}}%
\pgfpathlineto{\pgfqpoint{9.945348in}{4.871656in}}%
\pgfpathlineto{\pgfqpoint{9.945979in}{4.871716in}}%
\pgfpathlineto{\pgfqpoint{9.946782in}{4.871794in}}%
\pgfpathlineto{\pgfqpoint{9.948217in}{4.871939in}}%
\pgfpathlineto{\pgfqpoint{9.949652in}{4.872090in}}%
\pgfpathlineto{\pgfqpoint{9.951086in}{4.872247in}}%
\pgfpathlineto{\pgfqpoint{9.952521in}{4.872412in}}%
\pgfpathlineto{\pgfqpoint{9.953956in}{4.872583in}}%
\pgfpathlineto{\pgfqpoint{9.955390in}{4.872761in}}%
\pgfpathlineto{\pgfqpoint{9.956825in}{4.872946in}}%
\pgfpathlineto{\pgfqpoint{9.958260in}{4.873138in}}%
\pgfpathlineto{\pgfqpoint{9.959694in}{4.873337in}}%
\pgfpathlineto{\pgfqpoint{9.961129in}{4.873544in}}%
\pgfpathlineto{\pgfqpoint{9.962563in}{4.873758in}}%
\pgfpathlineto{\pgfqpoint{9.963998in}{4.873980in}}%
\pgfpathlineto{\pgfqpoint{9.965433in}{4.874209in}}%
\pgfpathlineto{\pgfqpoint{9.966867in}{4.874446in}}%
\pgfpathlineto{\pgfqpoint{9.968302in}{4.874691in}}%
\pgfpathlineto{\pgfqpoint{9.969737in}{4.874944in}}%
\pgfpathlineto{\pgfqpoint{9.971171in}{4.875204in}}%
\pgfpathlineto{\pgfqpoint{9.972606in}{4.875473in}}%
\pgfpathlineto{\pgfqpoint{9.974041in}{4.875749in}}%
\pgfpathlineto{\pgfqpoint{9.974658in}{4.875871in}}%
\pgfpathlineto{\pgfqpoint{9.975475in}{4.876034in}}%
\pgfpathlineto{\pgfqpoint{9.976910in}{4.876327in}}%
\pgfpathlineto{\pgfqpoint{9.978345in}{4.876628in}}%
\pgfpathlineto{\pgfqpoint{9.979779in}{4.876938in}}%
\pgfpathlineto{\pgfqpoint{9.981214in}{4.877256in}}%
\pgfpathlineto{\pgfqpoint{9.982649in}{4.877582in}}%
\pgfpathlineto{\pgfqpoint{9.984083in}{4.877917in}}%
\pgfpathlineto{\pgfqpoint{9.985518in}{4.878261in}}%
\pgfpathlineto{\pgfqpoint{9.986953in}{4.878613in}}%
\pgfpathlineto{\pgfqpoint{9.988387in}{4.878974in}}%
\pgfpathlineto{\pgfqpoint{9.989822in}{4.879344in}}%
\pgfpathlineto{\pgfqpoint{9.991257in}{4.879722in}}%
\pgfpathlineto{\pgfqpoint{9.992691in}{4.880109in}}%
\pgfpathlineto{\pgfqpoint{9.994126in}{4.880505in}}%
\pgfpathlineto{\pgfqpoint{9.995561in}{4.880910in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{4.881324in}}%
\pgfpathlineto{\pgfqpoint{9.998430in}{4.881747in}}%
\pgfpathlineto{\pgfqpoint{9.999865in}{4.882179in}}%
\pgfpathlineto{\pgfqpoint{10.001299in}{4.882620in}}%
\pgfpathlineto{\pgfqpoint{10.002734in}{4.883070in}}%
\pgfpathlineto{\pgfqpoint{10.003337in}{4.883261in}}%
\pgfpathlineto{\pgfqpoint{10.004169in}{4.883529in}}%
\pgfpathlineto{\pgfqpoint{10.005603in}{4.883997in}}%
\pgfpathlineto{\pgfqpoint{10.007038in}{4.884475in}}%
\pgfpathlineto{\pgfqpoint{10.008473in}{4.884962in}}%
\pgfpathlineto{\pgfqpoint{10.009907in}{4.885458in}}%
\pgfpathlineto{\pgfqpoint{10.011342in}{4.885964in}}%
\pgfpathlineto{\pgfqpoint{10.012777in}{4.886479in}}%
\pgfpathlineto{\pgfqpoint{10.014211in}{4.887003in}}%
\pgfpathlineto{\pgfqpoint{10.015646in}{4.887537in}}%
\pgfpathlineto{\pgfqpoint{10.017081in}{4.888080in}}%
\pgfpathlineto{\pgfqpoint{10.018515in}{4.888633in}}%
\pgfpathlineto{\pgfqpoint{10.019950in}{4.889196in}}%
\pgfpathlineto{\pgfqpoint{10.021385in}{4.889767in}}%
\pgfpathlineto{\pgfqpoint{10.022819in}{4.890349in}}%
\pgfpathlineto{\pgfqpoint{10.024254in}{4.890940in}}%
\pgfpathlineto{\pgfqpoint{10.025689in}{4.891541in}}%
\pgfpathlineto{\pgfqpoint{10.027123in}{4.892151in}}%
\pgfpathlineto{\pgfqpoint{10.028558in}{4.892772in}}%
\pgfpathlineto{\pgfqpoint{10.029993in}{4.893402in}}%
\pgfpathlineto{\pgfqpoint{10.031427in}{4.894041in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{4.894307in}}%
\pgfpathlineto{\pgfqpoint{10.032862in}{4.894691in}}%
\pgfpathlineto{\pgfqpoint{10.034297in}{4.895350in}}%
\pgfpathlineto{\pgfqpoint{10.035731in}{4.896020in}}%
\pgfpathlineto{\pgfqpoint{10.037166in}{4.896698in}}%
\pgfpathlineto{\pgfqpoint{10.038601in}{4.897386in}}%
\pgfpathlineto{\pgfqpoint{10.040035in}{4.898083in}}%
\pgfpathlineto{\pgfqpoint{10.041470in}{4.898787in}}%
\pgfpathlineto{\pgfqpoint{10.042905in}{4.899498in}}%
\pgfpathlineto{\pgfqpoint{10.044339in}{4.900215in}}%
\pgfpathlineto{\pgfqpoint{10.045774in}{4.900938in}}%
\pgfpathlineto{\pgfqpoint{10.047209in}{4.901664in}}%
\pgfpathlineto{\pgfqpoint{10.048643in}{4.902394in}}%
\pgfpathlineto{\pgfqpoint{10.050078in}{4.903128in}}%
\pgfpathlineto{\pgfqpoint{10.051513in}{4.903863in}}%
\pgfpathlineto{\pgfqpoint{10.052947in}{4.904600in}}%
\pgfpathlineto{\pgfqpoint{10.054382in}{4.905338in}}%
\pgfpathlineto{\pgfqpoint{10.055817in}{4.906077in}}%
\pgfpathlineto{\pgfqpoint{10.057251in}{4.906816in}}%
\pgfpathlineto{\pgfqpoint{10.058686in}{4.907554in}}%
\pgfpathlineto{\pgfqpoint{10.060121in}{4.908291in}}%
\pgfpathlineto{\pgfqpoint{10.060694in}{4.908585in}}%
\pgfpathlineto{\pgfqpoint{10.061555in}{4.909026in}}%
\pgfpathlineto{\pgfqpoint{10.062990in}{4.909759in}}%
\pgfpathlineto{\pgfqpoint{10.064425in}{4.910490in}}%
\pgfpathlineto{\pgfqpoint{10.065859in}{4.911218in}}%
\pgfpathlineto{\pgfqpoint{10.067294in}{4.911942in}}%
\pgfpathlineto{\pgfqpoint{10.068729in}{4.912663in}}%
\pgfpathlineto{\pgfqpoint{10.070163in}{4.913380in}}%
\pgfpathlineto{\pgfqpoint{10.071598in}{4.914092in}}%
\pgfpathlineto{\pgfqpoint{10.073033in}{4.914800in}}%
\pgfpathlineto{\pgfqpoint{10.074467in}{4.915503in}}%
\pgfpathlineto{\pgfqpoint{10.075902in}{4.916200in}}%
\pgfpathlineto{\pgfqpoint{10.077337in}{4.916892in}}%
\pgfpathlineto{\pgfqpoint{10.078771in}{4.917578in}}%
\pgfpathlineto{\pgfqpoint{10.080206in}{4.918257in}}%
\pgfpathlineto{\pgfqpoint{10.081641in}{4.918931in}}%
\pgfpathlineto{\pgfqpoint{10.083075in}{4.919598in}}%
\pgfpathlineto{\pgfqpoint{10.084510in}{4.920258in}}%
\pgfpathlineto{\pgfqpoint{10.085945in}{4.920911in}}%
\pgfpathlineto{\pgfqpoint{10.087379in}{4.921557in}}%
\pgfpathlineto{\pgfqpoint{10.088814in}{4.922196in}}%
\pgfpathlineto{\pgfqpoint{10.089373in}{4.922443in}}%
\pgfpathlineto{\pgfqpoint{10.090249in}{4.922827in}}%
\pgfpathlineto{\pgfqpoint{10.091683in}{4.923451in}}%
\pgfpathlineto{\pgfqpoint{10.093118in}{4.924067in}}%
\pgfpathlineto{\pgfqpoint{10.094553in}{4.924675in}}%
\pgfpathlineto{\pgfqpoint{10.095987in}{4.925275in}}%
\pgfpathlineto{\pgfqpoint{10.097422in}{4.925867in}}%
\pgfpathlineto{\pgfqpoint{10.098857in}{4.926451in}}%
\pgfpathlineto{\pgfqpoint{10.100291in}{4.927026in}}%
\pgfpathlineto{\pgfqpoint{10.101726in}{4.927593in}}%
\pgfpathlineto{\pgfqpoint{10.103160in}{4.928151in}}%
\pgfpathlineto{\pgfqpoint{10.104595in}{4.928701in}}%
\pgfpathlineto{\pgfqpoint{10.106030in}{4.929243in}}%
\pgfpathlineto{\pgfqpoint{10.107464in}{4.929775in}}%
\pgfpathlineto{\pgfqpoint{10.108899in}{4.930299in}}%
\pgfpathlineto{\pgfqpoint{10.110334in}{4.930814in}}%
\pgfpathlineto{\pgfqpoint{10.111768in}{4.931320in}}%
\pgfpathlineto{\pgfqpoint{10.113203in}{4.931817in}}%
\pgfpathlineto{\pgfqpoint{10.114638in}{4.932306in}}%
\pgfpathlineto{\pgfqpoint{10.116072in}{4.932785in}}%
\pgfpathlineto{\pgfqpoint{10.117507in}{4.933256in}}%
\pgfpathlineto{\pgfqpoint{10.118052in}{4.933432in}}%
\pgfpathlineto{\pgfqpoint{10.118942in}{4.933718in}}%
\pgfpathlineto{\pgfqpoint{10.120376in}{4.934170in}}%
\pgfpathlineto{\pgfqpoint{10.121811in}{4.934614in}}%
\pgfpathlineto{\pgfqpoint{10.123246in}{4.935049in}}%
\pgfpathlineto{\pgfqpoint{10.124680in}{4.935475in}}%
\pgfpathlineto{\pgfqpoint{10.126115in}{4.935891in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{4.936299in}}%
\pgfpathlineto{\pgfqpoint{10.128984in}{4.936698in}}%
\pgfpathlineto{\pgfqpoint{10.130419in}{4.937089in}}%
\pgfpathlineto{\pgfqpoint{10.131854in}{4.937470in}}%
\pgfpathlineto{\pgfqpoint{10.133288in}{4.937842in}}%
\pgfpathlineto{\pgfqpoint{10.134723in}{4.938206in}}%
\pgfpathlineto{\pgfqpoint{10.136158in}{4.938560in}}%
\pgfpathlineto{\pgfqpoint{10.137592in}{4.938906in}}%
\pgfpathlineto{\pgfqpoint{10.139027in}{4.939244in}}%
\pgfpathlineto{\pgfqpoint{10.140462in}{4.939572in}}%
\pgfpathlineto{\pgfqpoint{10.141896in}{4.939892in}}%
\pgfpathlineto{\pgfqpoint{10.143331in}{4.940203in}}%
\pgfpathlineto{\pgfqpoint{10.144766in}{4.940506in}}%
\pgfpathlineto{\pgfqpoint{10.146200in}{4.940800in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{4.940907in}}%
\pgfpathlineto{\pgfqpoint{10.147635in}{4.941086in}}%
\pgfpathlineto{\pgfqpoint{10.149070in}{4.941363in}}%
\pgfpathlineto{\pgfqpoint{10.150504in}{4.941632in}}%
\pgfpathlineto{\pgfqpoint{10.151939in}{4.941893in}}%
\pgfpathlineto{\pgfqpoint{10.153374in}{4.942145in}}%
\pgfpathlineto{\pgfqpoint{10.154808in}{4.942389in}}%
\pgfpathlineto{\pgfqpoint{10.156243in}{4.942625in}}%
\pgfpathlineto{\pgfqpoint{10.157678in}{4.942853in}}%
\pgfpathlineto{\pgfqpoint{10.159112in}{4.943073in}}%
\pgfpathlineto{\pgfqpoint{10.160547in}{4.943285in}}%
\pgfpathlineto{\pgfqpoint{10.161982in}{4.943489in}}%
\pgfpathlineto{\pgfqpoint{10.163416in}{4.943685in}}%
\pgfpathlineto{\pgfqpoint{10.164851in}{4.943873in}}%
\pgfpathlineto{\pgfqpoint{10.166286in}{4.944054in}}%
\pgfpathlineto{\pgfqpoint{10.167720in}{4.944227in}}%
\pgfpathlineto{\pgfqpoint{10.169155in}{4.944392in}}%
\pgfpathlineto{\pgfqpoint{10.170590in}{4.944550in}}%
\pgfpathlineto{\pgfqpoint{10.172024in}{4.944700in}}%
\pgfpathlineto{\pgfqpoint{10.173459in}{4.944843in}}%
\pgfpathlineto{\pgfqpoint{10.174894in}{4.944978in}}%
\pgfpathlineto{\pgfqpoint{10.175410in}{4.945025in}}%
\pgfpathlineto{\pgfqpoint{10.176328in}{4.945107in}}%
\pgfpathlineto{\pgfqpoint{10.177763in}{4.945228in}}%
\pgfpathlineto{\pgfqpoint{10.179198in}{4.945342in}}%
\pgfpathlineto{\pgfqpoint{10.180632in}{4.945449in}}%
\pgfpathlineto{\pgfqpoint{10.182067in}{4.945551in}}%
\pgfpathlineto{\pgfqpoint{10.183502in}{4.945646in}}%
\pgfpathlineto{\pgfqpoint{10.184936in}{4.945737in}}%
\pgfpathlineto{\pgfqpoint{10.186371in}{4.945822in}}%
\pgfpathlineto{\pgfqpoint{10.187806in}{4.945904in}}%
\pgfpathlineto{\pgfqpoint{10.189240in}{4.945982in}}%
\pgfpathlineto{\pgfqpoint{10.190675in}{4.946057in}}%
\pgfpathlineto{\pgfqpoint{10.192110in}{4.946129in}}%
\pgfpathlineto{\pgfqpoint{10.193544in}{4.946200in}}%
\pgfpathlineto{\pgfqpoint{10.194979in}{4.946269in}}%
\pgfpathlineto{\pgfqpoint{10.196414in}{4.946338in}}%
\pgfpathlineto{\pgfqpoint{10.197848in}{4.946406in}}%
\pgfpathlineto{\pgfqpoint{10.199283in}{4.946474in}}%
\pgfpathlineto{\pgfqpoint{10.200718in}{4.946543in}}%
\pgfpathlineto{\pgfqpoint{10.202152in}{4.946613in}}%
\pgfpathlineto{\pgfqpoint{10.203587in}{4.946683in}}%
\pgfpathlineto{\pgfqpoint{10.204089in}{4.946709in}}%
\pgfpathlineto{\pgfqpoint{10.205022in}{4.946756in}}%
\pgfpathlineto{\pgfqpoint{10.206456in}{4.946831in}}%
\pgfpathlineto{\pgfqpoint{10.207891in}{4.946907in}}%
\pgfpathlineto{\pgfqpoint{10.209326in}{4.946987in}}%
\pgfpathlineto{\pgfqpoint{10.210760in}{4.947069in}}%
\pgfpathlineto{\pgfqpoint{10.212195in}{4.947155in}}%
\pgfpathlineto{\pgfqpoint{10.213630in}{4.947245in}}%
\pgfpathlineto{\pgfqpoint{10.215064in}{4.947338in}}%
\pgfpathlineto{\pgfqpoint{10.216499in}{4.947435in}}%
\pgfpathlineto{\pgfqpoint{10.217934in}{4.947537in}}%
\pgfpathlineto{\pgfqpoint{10.219368in}{4.947643in}}%
\pgfpathlineto{\pgfqpoint{10.220803in}{4.947754in}}%
\pgfpathlineto{\pgfqpoint{10.222238in}{4.947870in}}%
\pgfpathlineto{\pgfqpoint{10.223672in}{4.947991in}}%
\pgfpathlineto{\pgfqpoint{10.225107in}{4.948118in}}%
\pgfpathlineto{\pgfqpoint{10.226542in}{4.948250in}}%
\pgfpathlineto{\pgfqpoint{10.227976in}{4.948388in}}%
\pgfpathlineto{\pgfqpoint{10.229411in}{4.948532in}}%
\pgfpathlineto{\pgfqpoint{10.230846in}{4.948682in}}%
\pgfpathlineto{\pgfqpoint{10.232280in}{4.948839in}}%
\pgfpathlineto{\pgfqpoint{10.232768in}{4.948894in}}%
\pgfpathlineto{\pgfqpoint{10.233715in}{4.949002in}}%
\pgfpathlineto{\pgfqpoint{10.235150in}{4.949171in}}%
\pgfpathlineto{\pgfqpoint{10.236584in}{4.949348in}}%
\pgfpathlineto{\pgfqpoint{10.238019in}{4.949531in}}%
\pgfpathlineto{\pgfqpoint{10.239454in}{4.949721in}}%
\pgfpathlineto{\pgfqpoint{10.240888in}{4.949918in}}%
\pgfpathlineto{\pgfqpoint{10.242323in}{4.950123in}}%
\pgfpathlineto{\pgfqpoint{10.243757in}{4.950335in}}%
\pgfpathlineto{\pgfqpoint{10.245192in}{4.950555in}}%
\pgfpathlineto{\pgfqpoint{10.246627in}{4.950782in}}%
\pgfpathlineto{\pgfqpoint{10.248061in}{4.951017in}}%
\pgfpathlineto{\pgfqpoint{10.249496in}{4.951259in}}%
\pgfpathlineto{\pgfqpoint{10.250931in}{4.951510in}}%
\pgfpathlineto{\pgfqpoint{10.252365in}{4.951768in}}%
\pgfpathlineto{\pgfqpoint{10.253800in}{4.952035in}}%
\pgfpathlineto{\pgfqpoint{10.255235in}{4.952309in}}%
\pgfpathlineto{\pgfqpoint{10.256669in}{4.952592in}}%
\pgfpathlineto{\pgfqpoint{10.258104in}{4.952884in}}%
\pgfpathlineto{\pgfqpoint{10.259539in}{4.953183in}}%
\pgfpathlineto{\pgfqpoint{10.260973in}{4.953492in}}%
\pgfpathlineto{\pgfqpoint{10.261447in}{4.953595in}}%
\pgfpathlineto{\pgfqpoint{10.262408in}{4.953808in}}%
\pgfpathlineto{\pgfqpoint{10.263843in}{4.954134in}}%
\pgfpathlineto{\pgfqpoint{10.265277in}{4.954468in}}%
\pgfpathlineto{\pgfqpoint{10.266712in}{4.954811in}}%
\pgfpathlineto{\pgfqpoint{10.268147in}{4.955162in}}%
\pgfpathlineto{\pgfqpoint{10.269581in}{4.955523in}}%
\pgfpathlineto{\pgfqpoint{10.271016in}{4.955892in}}%
\pgfpathlineto{\pgfqpoint{10.272451in}{4.956271in}}%
\pgfpathlineto{\pgfqpoint{10.273885in}{4.956658in}}%
\pgfpathlineto{\pgfqpoint{10.275320in}{4.957055in}}%
\pgfpathlineto{\pgfqpoint{10.276755in}{4.957460in}}%
\pgfpathlineto{\pgfqpoint{10.278189in}{4.957875in}}%
\pgfpathlineto{\pgfqpoint{10.279624in}{4.958299in}}%
\pgfpathlineto{\pgfqpoint{10.281059in}{4.958733in}}%
\pgfpathlineto{\pgfqpoint{10.282493in}{4.959176in}}%
\pgfpathlineto{\pgfqpoint{10.283928in}{4.959628in}}%
\pgfpathlineto{\pgfqpoint{10.285363in}{4.960090in}}%
\pgfpathlineto{\pgfqpoint{10.286797in}{4.960561in}}%
\pgfpathlineto{\pgfqpoint{10.288232in}{4.961041in}}%
\pgfpathlineto{\pgfqpoint{10.289667in}{4.961532in}}%
\pgfpathlineto{\pgfqpoint{10.290126in}{4.961690in}}%
\pgfpathlineto{\pgfqpoint{10.291101in}{4.962031in}}%
\pgfpathlineto{\pgfqpoint{10.292536in}{4.962541in}}%
\pgfpathlineto{\pgfqpoint{10.293971in}{4.963060in}}%
\pgfpathlineto{\pgfqpoint{10.295405in}{4.963589in}}%
\pgfpathlineto{\pgfqpoint{10.296840in}{4.964128in}}%
\pgfpathlineto{\pgfqpoint{10.298275in}{4.964676in}}%
\pgfpathlineto{\pgfqpoint{10.299709in}{4.965234in}}%
\pgfpathlineto{\pgfqpoint{10.301144in}{4.965802in}}%
\pgfpathlineto{\pgfqpoint{10.302579in}{4.966380in}}%
\pgfpathlineto{\pgfqpoint{10.304013in}{4.966968in}}%
\pgfpathlineto{\pgfqpoint{10.305448in}{4.967566in}}%
\pgfpathlineto{\pgfqpoint{10.306883in}{4.968174in}}%
\pgfpathlineto{\pgfqpoint{10.308317in}{4.968792in}}%
\pgfpathlineto{\pgfqpoint{10.309752in}{4.969420in}}%
\pgfpathlineto{\pgfqpoint{10.311187in}{4.970059in}}%
\pgfpathlineto{\pgfqpoint{10.312621in}{4.970707in}}%
\pgfpathlineto{\pgfqpoint{10.314056in}{4.971365in}}%
\pgfpathlineto{\pgfqpoint{10.315491in}{4.972034in}}%
\pgfpathlineto{\pgfqpoint{10.316925in}{4.972713in}}%
\pgfpathlineto{\pgfqpoint{10.318360in}{4.973402in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{4.973618in}}%
\pgfpathlineto{\pgfqpoint{10.319795in}{4.974102in}}%
\pgfpathlineto{\pgfqpoint{10.321229in}{4.974811in}}%
\pgfpathlineto{\pgfqpoint{10.322664in}{4.975531in}}%
\pgfpathlineto{\pgfqpoint{10.324099in}{4.976260in}}%
\pgfpathlineto{\pgfqpoint{10.325533in}{4.976998in}}%
\pgfpathlineto{\pgfqpoint{10.326968in}{4.977745in}}%
\pgfpathlineto{\pgfqpoint{10.328403in}{4.978499in}}%
\pgfpathlineto{\pgfqpoint{10.329837in}{4.979260in}}%
\pgfpathlineto{\pgfqpoint{10.331272in}{4.980027in}}%
\pgfpathlineto{\pgfqpoint{10.332707in}{4.980800in}}%
\pgfpathlineto{\pgfqpoint{10.334141in}{4.981577in}}%
\pgfpathlineto{\pgfqpoint{10.335576in}{4.982358in}}%
\pgfpathlineto{\pgfqpoint{10.337011in}{4.983143in}}%
\pgfpathlineto{\pgfqpoint{10.338445in}{4.983930in}}%
\pgfpathlineto{\pgfqpoint{10.339880in}{4.984718in}}%
\pgfpathlineto{\pgfqpoint{10.341315in}{4.985508in}}%
\pgfpathlineto{\pgfqpoint{10.342749in}{4.986298in}}%
\pgfpathlineto{\pgfqpoint{10.344184in}{4.987089in}}%
\pgfpathlineto{\pgfqpoint{10.345619in}{4.987878in}}%
\pgfpathlineto{\pgfqpoint{10.347053in}{4.988667in}}%
\pgfpathlineto{\pgfqpoint{10.347484in}{4.988903in}}%
\pgfpathlineto{\pgfqpoint{10.348488in}{4.989454in}}%
\pgfpathlineto{\pgfqpoint{10.349923in}{4.990238in}}%
\pgfpathlineto{\pgfqpoint{10.351357in}{4.991020in}}%
\pgfpathlineto{\pgfqpoint{10.352792in}{4.991799in}}%
\pgfpathlineto{\pgfqpoint{10.354227in}{4.992575in}}%
\pgfpathlineto{\pgfqpoint{10.355661in}{4.993346in}}%
\pgfpathlineto{\pgfqpoint{10.357096in}{4.994114in}}%
\pgfpathlineto{\pgfqpoint{10.358531in}{4.994876in}}%
\pgfpathlineto{\pgfqpoint{10.359965in}{4.995634in}}%
\pgfpathlineto{\pgfqpoint{10.361400in}{4.996386in}}%
\pgfpathlineto{\pgfqpoint{10.362835in}{4.997133in}}%
\pgfpathlineto{\pgfqpoint{10.364269in}{4.997874in}}%
\pgfpathlineto{\pgfqpoint{10.365704in}{4.998608in}}%
\pgfpathlineto{\pgfqpoint{10.367139in}{4.999336in}}%
\pgfpathlineto{\pgfqpoint{10.368573in}{5.000058in}}%
\pgfpathlineto{\pgfqpoint{10.370008in}{5.000772in}}%
\pgfpathlineto{\pgfqpoint{10.371443in}{5.001480in}}%
\pgfpathlineto{\pgfqpoint{10.372877in}{5.002180in}}%
\pgfpathlineto{\pgfqpoint{10.374312in}{5.002872in}}%
\pgfpathlineto{\pgfqpoint{10.375747in}{5.003556in}}%
\pgfpathlineto{\pgfqpoint{10.376163in}{5.003754in}}%
\pgfpathlineto{\pgfqpoint{10.377181in}{5.004233in}}%
\pgfpathlineto{\pgfqpoint{10.378616in}{5.004902in}}%
\pgfpathlineto{\pgfqpoint{10.380051in}{5.005562in}}%
\pgfpathlineto{\pgfqpoint{10.381485in}{5.006214in}}%
\pgfpathlineto{\pgfqpoint{10.382920in}{5.006857in}}%
\pgfpathlineto{\pgfqpoint{10.384355in}{5.007492in}}%
\pgfpathlineto{\pgfqpoint{10.385789in}{5.008118in}}%
\pgfpathlineto{\pgfqpoint{10.387224in}{5.008736in}}%
\pgfpathlineto{\pgfqpoint{10.388658in}{5.009344in}}%
\pgfpathlineto{\pgfqpoint{10.390093in}{5.009943in}}%
\pgfpathlineto{\pgfqpoint{10.391528in}{5.010534in}}%
\pgfpathlineto{\pgfqpoint{10.392962in}{5.011115in}}%
\pgfpathlineto{\pgfqpoint{10.394397in}{5.011686in}}%
\pgfpathlineto{\pgfqpoint{10.395832in}{5.012249in}}%
\pgfpathlineto{\pgfqpoint{10.397266in}{5.012802in}}%
\pgfpathlineto{\pgfqpoint{10.398701in}{5.013346in}}%
\pgfpathlineto{\pgfqpoint{10.400136in}{5.013880in}}%
\pgfpathlineto{\pgfqpoint{10.401570in}{5.014405in}}%
\pgfpathlineto{\pgfqpoint{10.403005in}{5.014921in}}%
\pgfpathlineto{\pgfqpoint{10.404440in}{5.015427in}}%
\pgfpathlineto{\pgfqpoint{10.404841in}{5.015567in}}%
\pgfpathlineto{\pgfqpoint{10.405874in}{5.015924in}}%
\pgfpathlineto{\pgfqpoint{10.407309in}{5.016411in}}%
\pgfpathlineto{\pgfqpoint{10.408744in}{5.016888in}}%
\pgfpathlineto{\pgfqpoint{10.410178in}{5.017356in}}%
\pgfpathlineto{\pgfqpoint{10.411613in}{5.017815in}}%
\pgfpathlineto{\pgfqpoint{10.413048in}{5.018264in}}%
\pgfpathlineto{\pgfqpoint{10.414482in}{5.018703in}}%
\pgfpathlineto{\pgfqpoint{10.415917in}{5.019133in}}%
\pgfpathlineto{\pgfqpoint{10.417352in}{5.019554in}}%
\pgfpathlineto{\pgfqpoint{10.418786in}{5.019965in}}%
\pgfpathlineto{\pgfqpoint{10.420221in}{5.020367in}}%
\pgfpathlineto{\pgfqpoint{10.421656in}{5.020759in}}%
\pgfpathlineto{\pgfqpoint{10.423090in}{5.021142in}}%
\pgfpathlineto{\pgfqpoint{10.424525in}{5.021516in}}%
\pgfpathlineto{\pgfqpoint{10.425960in}{5.021880in}}%
\pgfpathlineto{\pgfqpoint{10.427394in}{5.022235in}}%
\pgfpathlineto{\pgfqpoint{10.428829in}{5.022581in}}%
\pgfpathlineto{\pgfqpoint{10.430264in}{5.022918in}}%
\pgfpathlineto{\pgfqpoint{10.431698in}{5.023246in}}%
\pgfpathlineto{\pgfqpoint{10.433133in}{5.023565in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{5.023649in}}%
\pgfpathlineto{\pgfqpoint{10.434568in}{5.023874in}}%
\pgfpathlineto{\pgfqpoint{10.436002in}{5.024175in}}%
\pgfpathlineto{\pgfqpoint{10.437437in}{5.024467in}}%
\pgfpathlineto{\pgfqpoint{10.438872in}{5.024750in}}%
\pgfpathlineto{\pgfqpoint{10.440306in}{5.025025in}}%
\pgfpathlineto{\pgfqpoint{10.441741in}{5.025292in}}%
\pgfpathlineto{\pgfqpoint{10.443176in}{5.025552in}}%
\pgfpathlineto{\pgfqpoint{10.444610in}{5.025805in}}%
\pgfpathlineto{\pgfqpoint{10.446045in}{5.026052in}}%
\pgfpathlineto{\pgfqpoint{10.447480in}{5.026294in}}%
\pgfpathlineto{\pgfqpoint{10.448914in}{5.026531in}}%
\pgfpathlineto{\pgfqpoint{10.450349in}{5.026765in}}%
\pgfpathlineto{\pgfqpoint{10.451784in}{5.026995in}}%
\pgfpathlineto{\pgfqpoint{10.453218in}{5.027222in}}%
\pgfpathlineto{\pgfqpoint{10.454653in}{5.027448in}}%
\pgfpathlineto{\pgfqpoint{10.456088in}{5.027672in}}%
\pgfpathlineto{\pgfqpoint{10.457522in}{5.027895in}}%
\pgfpathlineto{\pgfqpoint{10.458957in}{5.028118in}}%
\pgfpathlineto{\pgfqpoint{10.460392in}{5.028341in}}%
\pgfpathlineto{\pgfqpoint{10.461826in}{5.028564in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{5.028622in}}%
\pgfpathlineto{\pgfqpoint{10.463261in}{5.028788in}}%
\pgfpathlineto{\pgfqpoint{10.464696in}{5.029014in}}%
\pgfpathlineto{\pgfqpoint{10.466130in}{5.029242in}}%
\pgfpathlineto{\pgfqpoint{10.467565in}{5.029471in}}%
\pgfpathlineto{\pgfqpoint{10.469000in}{5.029703in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{5.029938in}}%
\pgfpathlineto{\pgfqpoint{10.471869in}{5.030176in}}%
\pgfpathlineto{\pgfqpoint{10.473304in}{5.030418in}}%
\pgfpathlineto{\pgfqpoint{10.474738in}{5.030664in}}%
\pgfpathlineto{\pgfqpoint{10.476173in}{5.030914in}}%
\pgfpathlineto{\pgfqpoint{10.477608in}{5.031168in}}%
\pgfpathlineto{\pgfqpoint{10.479042in}{5.031427in}}%
\pgfpathlineto{\pgfqpoint{10.480477in}{5.031691in}}%
\pgfpathlineto{\pgfqpoint{10.481912in}{5.031960in}}%
\pgfpathlineto{\pgfqpoint{10.483346in}{5.032235in}}%
\pgfpathlineto{\pgfqpoint{10.484781in}{5.032515in}}%
\pgfpathlineto{\pgfqpoint{10.486216in}{5.032801in}}%
\pgfpathlineto{\pgfqpoint{10.487650in}{5.033093in}}%
\pgfpathlineto{\pgfqpoint{10.489085in}{5.033392in}}%
\pgfpathlineto{\pgfqpoint{10.490520in}{5.033697in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{5.033774in}}%
\pgfpathlineto{\pgfqpoint{10.491954in}{5.034009in}}%
\pgfpathlineto{\pgfqpoint{10.493389in}{5.034327in}}%
\pgfpathlineto{\pgfqpoint{10.494824in}{5.034653in}}%
\pgfpathlineto{\pgfqpoint{10.496258in}{5.034986in}}%
\pgfpathlineto{\pgfqpoint{10.497693in}{5.035326in}}%
\pgfpathlineto{\pgfqpoint{10.499128in}{5.035674in}}%
\pgfpathlineto{\pgfqpoint{10.500562in}{5.036029in}}%
\pgfpathlineto{\pgfqpoint{10.501997in}{5.036392in}}%
\pgfpathlineto{\pgfqpoint{10.503432in}{5.036763in}}%
\pgfpathlineto{\pgfqpoint{10.504866in}{5.037142in}}%
\pgfpathlineto{\pgfqpoint{10.506301in}{5.037529in}}%
\pgfpathlineto{\pgfqpoint{10.507736in}{5.037925in}}%
\pgfpathlineto{\pgfqpoint{10.509170in}{5.038328in}}%
\pgfpathlineto{\pgfqpoint{10.510605in}{5.038741in}}%
\pgfpathlineto{\pgfqpoint{10.512040in}{5.039162in}}%
\pgfpathlineto{\pgfqpoint{10.513474in}{5.039591in}}%
\pgfpathlineto{\pgfqpoint{10.514909in}{5.040030in}}%
\pgfpathlineto{\pgfqpoint{10.516344in}{5.040477in}}%
\pgfpathlineto{\pgfqpoint{10.517778in}{5.040933in}}%
\pgfpathlineto{\pgfqpoint{10.519213in}{5.041398in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{5.041512in}}%
\pgfpathlineto{\pgfqpoint{10.520648in}{5.041873in}}%
\pgfpathlineto{\pgfqpoint{10.522082in}{5.042357in}}%
\pgfpathlineto{\pgfqpoint{10.523517in}{5.042850in}}%
\pgfpathlineto{\pgfqpoint{10.524952in}{5.043352in}}%
\pgfpathlineto{\pgfqpoint{10.526386in}{5.043864in}}%
\pgfpathlineto{\pgfqpoint{10.527821in}{5.044385in}}%
\pgfpathlineto{\pgfqpoint{10.529255in}{5.044916in}}%
\pgfpathlineto{\pgfqpoint{10.530690in}{5.045457in}}%
\pgfpathlineto{\pgfqpoint{10.532125in}{5.046008in}}%
\pgfpathlineto{\pgfqpoint{10.533559in}{5.046568in}}%
\pgfpathlineto{\pgfqpoint{10.534994in}{5.047138in}}%
\pgfpathlineto{\pgfqpoint{10.536429in}{5.047718in}}%
\pgfpathlineto{\pgfqpoint{10.537863in}{5.048308in}}%
\pgfpathlineto{\pgfqpoint{10.539298in}{5.048908in}}%
\pgfpathlineto{\pgfqpoint{10.540733in}{5.049518in}}%
\pgfpathlineto{\pgfqpoint{10.542167in}{5.050138in}}%
\pgfpathlineto{\pgfqpoint{10.543602in}{5.050768in}}%
\pgfpathlineto{\pgfqpoint{10.545037in}{5.051409in}}%
\pgfpathlineto{\pgfqpoint{10.546471in}{5.052060in}}%
\pgfpathlineto{\pgfqpoint{10.547906in}{5.052721in}}%
\pgfpathlineto{\pgfqpoint{10.548236in}{5.052875in}}%
\pgfpathlineto{\pgfqpoint{10.549341in}{5.053393in}}%
\pgfpathlineto{\pgfqpoint{10.550775in}{5.054075in}}%
\pgfpathlineto{\pgfqpoint{10.552210in}{5.054767in}}%
\pgfpathlineto{\pgfqpoint{10.553645in}{5.055468in}}%
\pgfpathlineto{\pgfqpoint{10.555079in}{5.056178in}}%
\pgfpathlineto{\pgfqpoint{10.556514in}{5.056897in}}%
\pgfpathlineto{\pgfqpoint{10.557949in}{5.057622in}}%
\pgfpathlineto{\pgfqpoint{10.559383in}{5.058355in}}%
\pgfpathlineto{\pgfqpoint{10.560818in}{5.059093in}}%
\pgfpathlineto{\pgfqpoint{10.562253in}{5.059836in}}%
\pgfpathlineto{\pgfqpoint{10.563687in}{5.060583in}}%
\pgfpathlineto{\pgfqpoint{10.565122in}{5.061334in}}%
\pgfpathlineto{\pgfqpoint{10.566557in}{5.062087in}}%
\pgfpathlineto{\pgfqpoint{10.567991in}{5.062843in}}%
\pgfpathlineto{\pgfqpoint{10.569426in}{5.063601in}}%
\pgfpathlineto{\pgfqpoint{10.570861in}{5.064359in}}%
\pgfpathlineto{\pgfqpoint{10.572295in}{5.065117in}}%
\pgfpathlineto{\pgfqpoint{10.573730in}{5.065875in}}%
\pgfpathlineto{\pgfqpoint{10.575165in}{5.066633in}}%
\pgfpathlineto{\pgfqpoint{10.576599in}{5.067389in}}%
\pgfpathlineto{\pgfqpoint{10.576915in}{5.067555in}}%
\pgfpathlineto{\pgfqpoint{10.578034in}{5.068144in}}%
\pgfpathlineto{\pgfqpoint{10.579469in}{5.068896in}}%
\pgfpathlineto{\pgfqpoint{10.580903in}{5.069646in}}%
\pgfpathlineto{\pgfqpoint{10.582338in}{5.070392in}}%
\pgfpathlineto{\pgfqpoint{10.583773in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{10.585207in}{5.071875in}}%
\pgfpathlineto{\pgfqpoint{10.586642in}{5.072610in}}%
\pgfpathlineto{\pgfqpoint{10.588077in}{5.073341in}}%
\pgfpathlineto{\pgfqpoint{10.589511in}{5.074067in}}%
\pgfpathlineto{\pgfqpoint{10.590946in}{5.074787in}}%
\pgfpathlineto{\pgfqpoint{10.592381in}{5.075503in}}%
\pgfpathlineto{\pgfqpoint{10.593815in}{5.076212in}}%
\pgfpathlineto{\pgfqpoint{10.595250in}{5.076916in}}%
\pgfpathlineto{\pgfqpoint{10.596685in}{5.077613in}}%
\pgfpathlineto{\pgfqpoint{10.598119in}{5.078304in}}%
\pgfpathlineto{\pgfqpoint{10.599554in}{5.078988in}}%
\pgfpathlineto{\pgfqpoint{10.600989in}{5.079666in}}%
\pgfpathlineto{\pgfqpoint{10.602423in}{5.080336in}}%
\pgfpathlineto{\pgfqpoint{10.603858in}{5.080999in}}%
\pgfpathlineto{\pgfqpoint{10.605293in}{5.081654in}}%
\pgfpathlineto{\pgfqpoint{10.605594in}{5.081791in}}%
\pgfpathlineto{\pgfqpoint{10.606727in}{5.082302in}}%
\pgfpathlineto{\pgfqpoint{10.608162in}{5.082942in}}%
\pgfpathlineto{\pgfqpoint{10.609597in}{5.083574in}}%
\pgfpathlineto{\pgfqpoint{10.611031in}{5.084198in}}%
\pgfpathlineto{\pgfqpoint{10.612466in}{5.084814in}}%
\pgfpathlineto{\pgfqpoint{10.613901in}{5.085422in}}%
\pgfpathlineto{\pgfqpoint{10.615335in}{5.086021in}}%
\pgfpathlineto{\pgfqpoint{10.616770in}{5.086612in}}%
\pgfpathlineto{\pgfqpoint{10.618205in}{5.087194in}}%
\pgfpathlineto{\pgfqpoint{10.619639in}{5.087767in}}%
\pgfpathlineto{\pgfqpoint{10.621074in}{5.088332in}}%
\pgfpathlineto{\pgfqpoint{10.622509in}{5.088887in}}%
\pgfpathlineto{\pgfqpoint{10.623943in}{5.089434in}}%
\pgfpathlineto{\pgfqpoint{10.625378in}{5.089972in}}%
\pgfpathlineto{\pgfqpoint{10.626813in}{5.090501in}}%
\pgfpathlineto{\pgfqpoint{10.628247in}{5.091021in}}%
\pgfpathlineto{\pgfqpoint{10.629682in}{5.091532in}}%
\pgfpathlineto{\pgfqpoint{10.631117in}{5.092033in}}%
\pgfpathlineto{\pgfqpoint{10.632551in}{5.092526in}}%
\pgfpathlineto{\pgfqpoint{10.633986in}{5.093009in}}%
\pgfpathlineto{\pgfqpoint{10.634273in}{5.093105in}}%
\pgfpathlineto{\pgfqpoint{10.635421in}{5.093483in}}%
\pgfpathlineto{\pgfqpoint{10.636855in}{5.093948in}}%
\pgfpathlineto{\pgfqpoint{10.638290in}{5.094404in}}%
\pgfpathlineto{\pgfqpoint{10.639725in}{5.094850in}}%
\pgfpathlineto{\pgfqpoint{10.641159in}{5.095288in}}%
\pgfpathlineto{\pgfqpoint{10.642594in}{5.095716in}}%
\pgfpathlineto{\pgfqpoint{10.644029in}{5.096135in}}%
\pgfpathlineto{\pgfqpoint{10.645463in}{5.096544in}}%
\pgfpathlineto{\pgfqpoint{10.646898in}{5.096944in}}%
\pgfpathlineto{\pgfqpoint{10.648333in}{5.097336in}}%
\pgfpathlineto{\pgfqpoint{10.649767in}{5.097718in}}%
\pgfpathlineto{\pgfqpoint{10.651202in}{5.098091in}}%
\pgfpathlineto{\pgfqpoint{10.652637in}{5.098455in}}%
\pgfpathlineto{\pgfqpoint{10.654071in}{5.098809in}}%
\pgfpathlineto{\pgfqpoint{10.655506in}{5.099155in}}%
\pgfpathlineto{\pgfqpoint{10.656941in}{5.099492in}}%
\pgfpathlineto{\pgfqpoint{10.658375in}{5.099819in}}%
\pgfpathlineto{\pgfqpoint{10.659810in}{5.100138in}}%
\pgfpathlineto{\pgfqpoint{10.661245in}{5.100448in}}%
\pgfpathlineto{\pgfqpoint{10.662679in}{5.100749in}}%
\pgfpathlineto{\pgfqpoint{10.662952in}{5.100805in}}%
\pgfpathlineto{\pgfqpoint{10.664114in}{5.101041in}}%
\pgfpathlineto{\pgfqpoint{10.665549in}{5.101325in}}%
\pgfpathlineto{\pgfqpoint{10.666983in}{5.101600in}}%
\pgfpathlineto{\pgfqpoint{10.668418in}{5.101866in}}%
\pgfpathlineto{\pgfqpoint{10.669853in}{5.102125in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{5.102378in}}%
\pgfpathlineto{\pgfqpoint{10.672722in}{5.102623in}}%
\pgfpathlineto{\pgfqpoint{10.674156in}{5.102864in}}%
\pgfpathlineto{\pgfqpoint{10.675591in}{5.103099in}}%
\pgfpathlineto{\pgfqpoint{10.677026in}{5.103330in}}%
\pgfpathlineto{\pgfqpoint{10.678460in}{5.103558in}}%
\pgfpathlineto{\pgfqpoint{10.679895in}{5.103782in}}%
\pgfpathlineto{\pgfqpoint{10.681330in}{5.104005in}}%
\pgfpathlineto{\pgfqpoint{10.682764in}{5.104225in}}%
\pgfpathlineto{\pgfqpoint{10.684199in}{5.104445in}}%
\pgfpathlineto{\pgfqpoint{10.685634in}{5.104664in}}%
\pgfpathlineto{\pgfqpoint{10.687068in}{5.104883in}}%
\pgfpathlineto{\pgfqpoint{10.688503in}{5.105102in}}%
\pgfpathlineto{\pgfqpoint{10.689938in}{5.105322in}}%
\pgfpathlineto{\pgfqpoint{10.691372in}{5.105544in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{5.105584in}}%
\pgfpathlineto{\pgfqpoint{10.692807in}{5.105767in}}%
\pgfpathlineto{\pgfqpoint{10.694242in}{5.105993in}}%
\pgfpathlineto{\pgfqpoint{10.695676in}{5.106221in}}%
\pgfpathlineto{\pgfqpoint{10.697111in}{5.106452in}}%
\pgfpathlineto{\pgfqpoint{10.698546in}{5.106686in}}%
\pgfpathlineto{\pgfqpoint{10.699980in}{5.106924in}}%
\pgfpathlineto{\pgfqpoint{10.701415in}{5.107166in}}%
\pgfpathlineto{\pgfqpoint{10.702850in}{5.107412in}}%
\pgfpathlineto{\pgfqpoint{10.704284in}{5.107663in}}%
\pgfpathlineto{\pgfqpoint{10.705719in}{5.107919in}}%
\pgfpathlineto{\pgfqpoint{10.707154in}{5.108180in}}%
\pgfpathlineto{\pgfqpoint{10.708588in}{5.108446in}}%
\pgfpathlineto{\pgfqpoint{10.710023in}{5.108718in}}%
\pgfpathlineto{\pgfqpoint{10.711458in}{5.108995in}}%
\pgfpathlineto{\pgfqpoint{10.712892in}{5.109279in}}%
\pgfpathlineto{\pgfqpoint{10.714327in}{5.109570in}}%
\pgfpathlineto{\pgfqpoint{10.715762in}{5.109867in}}%
\pgfpathlineto{\pgfqpoint{10.717196in}{5.110170in}}%
\pgfpathlineto{\pgfqpoint{10.718631in}{5.110481in}}%
\pgfpathlineto{\pgfqpoint{10.720066in}{5.110799in}}%
\pgfpathlineto{\pgfqpoint{10.720310in}{5.110854in}}%
\pgfpathlineto{\pgfqpoint{10.721500in}{5.111124in}}%
\pgfpathlineto{\pgfqpoint{10.722935in}{5.111457in}}%
\pgfpathlineto{\pgfqpoint{10.724370in}{5.111797in}}%
\pgfpathlineto{\pgfqpoint{10.725804in}{5.112145in}}%
\pgfpathlineto{\pgfqpoint{10.727239in}{5.112501in}}%
\pgfpathlineto{\pgfqpoint{10.728674in}{5.112866in}}%
\pgfpathlineto{\pgfqpoint{10.730108in}{5.113238in}}%
\pgfpathlineto{\pgfqpoint{10.731543in}{5.113619in}}%
\pgfpathlineto{\pgfqpoint{10.732978in}{5.114009in}}%
\pgfpathlineto{\pgfqpoint{10.734412in}{5.114407in}}%
\pgfpathlineto{\pgfqpoint{10.735847in}{5.114814in}}%
\pgfpathlineto{\pgfqpoint{10.737282in}{5.115230in}}%
\pgfpathlineto{\pgfqpoint{10.738716in}{5.115655in}}%
\pgfpathlineto{\pgfqpoint{10.740151in}{5.116089in}}%
\pgfpathlineto{\pgfqpoint{10.741586in}{5.116532in}}%
\pgfpathlineto{\pgfqpoint{10.743020in}{5.116985in}}%
\pgfpathlineto{\pgfqpoint{10.744455in}{5.117447in}}%
\pgfpathlineto{\pgfqpoint{10.745890in}{5.117918in}}%
\pgfpathlineto{\pgfqpoint{10.747324in}{5.118399in}}%
\pgfpathlineto{\pgfqpoint{10.748759in}{5.118890in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{5.118969in}}%
\pgfpathlineto{\pgfqpoint{10.750194in}{5.119391in}}%
\pgfpathlineto{\pgfqpoint{10.751628in}{5.119901in}}%
\pgfpathlineto{\pgfqpoint{10.753063in}{5.120421in}}%
\pgfpathlineto{\pgfqpoint{10.754498in}{5.120949in}}%
\pgfpathlineto{\pgfqpoint{10.755932in}{5.121486in}}%
\pgfpathlineto{\pgfqpoint{10.757367in}{5.122029in}}%
\pgfpathlineto{\pgfqpoint{10.758802in}{5.122579in}}%
\pgfpathlineto{\pgfqpoint{10.760236in}{5.123135in}}%
\pgfpathlineto{\pgfqpoint{10.761671in}{5.123695in}}%
\pgfpathlineto{\pgfqpoint{10.763106in}{5.124260in}}%
\pgfpathlineto{\pgfqpoint{10.764540in}{5.124828in}}%
\pgfpathlineto{\pgfqpoint{10.765975in}{5.125400in}}%
\pgfpathlineto{\pgfqpoint{10.767410in}{5.125973in}}%
\pgfpathlineto{\pgfqpoint{10.768844in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{10.770279in}{5.127125in}}%
\pgfpathlineto{\pgfqpoint{10.771714in}{5.127702in}}%
\pgfpathlineto{\pgfqpoint{10.773148in}{5.128279in}}%
\pgfpathlineto{\pgfqpoint{10.774583in}{5.128856in}}%
\pgfpathlineto{\pgfqpoint{10.776018in}{5.129432in}}%
\pgfpathlineto{\pgfqpoint{10.777452in}{5.130007in}}%
\pgfpathlineto{\pgfqpoint{10.777667in}{5.130093in}}%
\pgfpathlineto{\pgfqpoint{10.778887in}{5.130580in}}%
\pgfpathlineto{\pgfqpoint{10.780322in}{5.131151in}}%
\pgfpathlineto{\pgfqpoint{10.781756in}{5.131720in}}%
\pgfpathlineto{\pgfqpoint{10.783191in}{5.132286in}}%
\pgfpathlineto{\pgfqpoint{10.784626in}{5.132848in}}%
\pgfpathlineto{\pgfqpoint{10.786060in}{5.133407in}}%
\pgfpathlineto{\pgfqpoint{10.787495in}{5.133963in}}%
\pgfpathlineto{\pgfqpoint{10.788930in}{5.134514in}}%
\pgfpathlineto{\pgfqpoint{10.790364in}{5.135060in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{5.135602in}}%
\pgfpathlineto{\pgfqpoint{10.793234in}{5.136139in}}%
\pgfpathlineto{\pgfqpoint{10.794668in}{5.136671in}}%
\pgfpathlineto{\pgfqpoint{10.796103in}{5.137197in}}%
\pgfpathlineto{\pgfqpoint{10.797538in}{5.137718in}}%
\pgfpathlineto{\pgfqpoint{10.798972in}{5.138233in}}%
\pgfpathlineto{\pgfqpoint{10.800407in}{5.138742in}}%
\pgfpathlineto{\pgfqpoint{10.801842in}{5.139245in}}%
\pgfpathlineto{\pgfqpoint{10.803276in}{5.139741in}}%
\pgfpathlineto{\pgfqpoint{10.804711in}{5.140230in}}%
\pgfpathlineto{\pgfqpoint{10.806146in}{5.140713in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{5.140780in}}%
\pgfpathlineto{\pgfqpoint{10.807580in}{5.141189in}}%
\pgfpathlineto{\pgfqpoint{10.809015in}{5.141659in}}%
\pgfpathlineto{\pgfqpoint{10.810450in}{5.142121in}}%
\pgfpathlineto{\pgfqpoint{10.811884in}{5.142576in}}%
\pgfpathlineto{\pgfqpoint{10.813319in}{5.143024in}}%
\pgfpathlineto{\pgfqpoint{10.814753in}{5.143466in}}%
\pgfpathlineto{\pgfqpoint{10.816188in}{5.143901in}}%
\pgfpathlineto{\pgfqpoint{10.817623in}{5.144330in}}%
\pgfpathlineto{\pgfqpoint{10.819057in}{5.144753in}}%
\pgfpathlineto{\pgfqpoint{10.820492in}{5.145169in}}%
\pgfpathlineto{\pgfqpoint{10.821927in}{5.145580in}}%
\pgfpathlineto{\pgfqpoint{10.823361in}{5.145986in}}%
\pgfpathlineto{\pgfqpoint{10.824796in}{5.146386in}}%
\pgfpathlineto{\pgfqpoint{10.826231in}{5.146780in}}%
\pgfpathlineto{\pgfqpoint{10.827665in}{5.147170in}}%
\pgfpathlineto{\pgfqpoint{10.829100in}{5.147555in}}%
\pgfpathlineto{\pgfqpoint{10.830535in}{5.147935in}}%
\pgfpathlineto{\pgfqpoint{10.831969in}{5.148310in}}%
\pgfpathlineto{\pgfqpoint{10.833404in}{5.148680in}}%
\pgfpathlineto{\pgfqpoint{10.834839in}{5.149047in}}%
\pgfpathlineto{\pgfqpoint{10.835025in}{5.149094in}}%
\pgfpathlineto{\pgfqpoint{10.836273in}{5.149409in}}%
\pgfpathlineto{\pgfqpoint{10.837708in}{5.149767in}}%
\pgfpathlineto{\pgfqpoint{10.839143in}{5.150121in}}%
\pgfpathlineto{\pgfqpoint{10.840577in}{5.150472in}}%
\pgfpathlineto{\pgfqpoint{10.842012in}{5.150821in}}%
\pgfpathlineto{\pgfqpoint{10.843447in}{5.151168in}}%
\pgfpathlineto{\pgfqpoint{10.844881in}{5.151514in}}%
\pgfpathlineto{\pgfqpoint{10.846316in}{5.151859in}}%
\pgfpathlineto{\pgfqpoint{10.847751in}{5.152203in}}%
\pgfpathlineto{\pgfqpoint{10.849185in}{5.152548in}}%
\pgfpathlineto{\pgfqpoint{10.850620in}{5.152894in}}%
\pgfpathlineto{\pgfqpoint{10.852055in}{5.153242in}}%
\pgfpathlineto{\pgfqpoint{10.853489in}{5.153590in}}%
\pgfpathlineto{\pgfqpoint{10.854924in}{5.153942in}}%
\pgfpathlineto{\pgfqpoint{10.856359in}{5.154295in}}%
\pgfpathlineto{\pgfqpoint{10.857793in}{5.154652in}}%
\pgfpathlineto{\pgfqpoint{10.859228in}{5.155012in}}%
\pgfpathlineto{\pgfqpoint{10.860663in}{5.155376in}}%
\pgfpathlineto{\pgfqpoint{10.862097in}{5.155744in}}%
\pgfpathlineto{\pgfqpoint{10.863532in}{5.156116in}}%
\pgfpathlineto{\pgfqpoint{10.863704in}{5.156161in}}%
\pgfpathlineto{\pgfqpoint{10.864967in}{5.156493in}}%
\pgfpathlineto{\pgfqpoint{10.866401in}{5.156875in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{5.157262in}}%
\pgfpathlineto{\pgfqpoint{10.869271in}{5.157654in}}%
\pgfpathlineto{\pgfqpoint{10.870705in}{5.158053in}}%
\pgfpathlineto{\pgfqpoint{10.872140in}{5.158458in}}%
\pgfpathlineto{\pgfqpoint{10.873575in}{5.158868in}}%
\pgfpathlineto{\pgfqpoint{10.875009in}{5.159286in}}%
\pgfpathlineto{\pgfqpoint{10.876444in}{5.159710in}}%
\pgfpathlineto{\pgfqpoint{10.877879in}{5.160141in}}%
\pgfpathlineto{\pgfqpoint{10.879313in}{5.160580in}}%
\pgfpathlineto{\pgfqpoint{10.880748in}{5.161025in}}%
\pgfpathlineto{\pgfqpoint{10.882183in}{5.161479in}}%
\pgfpathlineto{\pgfqpoint{10.883617in}{5.161940in}}%
\pgfpathlineto{\pgfqpoint{10.885052in}{5.162409in}}%
\pgfpathlineto{\pgfqpoint{10.886487in}{5.162886in}}%
\pgfpathlineto{\pgfqpoint{10.887921in}{5.163371in}}%
\pgfpathlineto{\pgfqpoint{10.889356in}{5.163865in}}%
\pgfpathlineto{\pgfqpoint{10.890791in}{5.164367in}}%
\pgfpathlineto{\pgfqpoint{10.892225in}{5.164878in}}%
\pgfpathlineto{\pgfqpoint{10.892383in}{5.164935in}}%
\pgfpathlineto{\pgfqpoint{10.893660in}{5.165398in}}%
\pgfpathlineto{\pgfqpoint{10.895095in}{5.165927in}}%
\pgfpathlineto{\pgfqpoint{10.896529in}{5.166465in}}%
\pgfpathlineto{\pgfqpoint{10.897964in}{5.167012in}}%
\pgfpathlineto{\pgfqpoint{10.899399in}{5.167568in}}%
\pgfpathlineto{\pgfqpoint{10.900833in}{5.168134in}}%
\pgfpathlineto{\pgfqpoint{10.902268in}{5.168709in}}%
\pgfpathlineto{\pgfqpoint{10.903703in}{5.169294in}}%
\pgfpathlineto{\pgfqpoint{10.905137in}{5.169888in}}%
\pgfpathlineto{\pgfqpoint{10.906572in}{5.170493in}}%
\pgfpathlineto{\pgfqpoint{10.908007in}{5.171107in}}%
\pgfpathlineto{\pgfqpoint{10.909441in}{5.171732in}}%
\pgfpathlineto{\pgfqpoint{10.910876in}{5.172366in}}%
\pgfpathlineto{\pgfqpoint{10.912311in}{5.173011in}}%
\pgfpathlineto{\pgfqpoint{10.913745in}{5.173666in}}%
\pgfpathlineto{\pgfqpoint{10.915180in}{5.174331in}}%
\pgfpathlineto{\pgfqpoint{10.916615in}{5.175007in}}%
\pgfpathlineto{\pgfqpoint{10.918049in}{5.175693in}}%
\pgfpathlineto{\pgfqpoint{10.919484in}{5.176390in}}%
\pgfpathlineto{\pgfqpoint{10.920919in}{5.177098in}}%
\pgfpathlineto{\pgfqpoint{10.921062in}{5.177169in}}%
\pgfpathlineto{\pgfqpoint{10.922353in}{5.177816in}}%
\pgfpathlineto{\pgfqpoint{10.923788in}{5.178545in}}%
\pgfpathlineto{\pgfqpoint{10.925223in}{5.179285in}}%
\pgfpathlineto{\pgfqpoint{10.926657in}{5.180036in}}%
\pgfpathlineto{\pgfqpoint{10.928092in}{5.180797in}}%
\pgfpathlineto{\pgfqpoint{10.929527in}{5.181570in}}%
\pgfpathlineto{\pgfqpoint{10.930961in}{5.182354in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{5.183149in}}%
\pgfpathlineto{\pgfqpoint{10.933831in}{5.183955in}}%
\pgfpathlineto{\pgfqpoint{10.935265in}{5.184772in}}%
\pgfpathlineto{\pgfqpoint{10.936700in}{5.185601in}}%
\pgfpathlineto{\pgfqpoint{10.938135in}{5.186441in}}%
\pgfpathlineto{\pgfqpoint{10.939569in}{5.187293in}}%
\pgfpathlineto{\pgfqpoint{10.941004in}{5.188155in}}%
\pgfpathlineto{\pgfqpoint{10.942439in}{5.189030in}}%
\pgfpathlineto{\pgfqpoint{10.943873in}{5.189916in}}%
\pgfpathlineto{\pgfqpoint{10.945308in}{5.190813in}}%
\pgfpathlineto{\pgfqpoint{10.946743in}{5.191723in}}%
\pgfpathlineto{\pgfqpoint{10.948177in}{5.192643in}}%
\pgfpathlineto{\pgfqpoint{10.949612in}{5.193576in}}%
\pgfpathlineto{\pgfqpoint{10.949741in}{5.193661in}}%
\pgfpathlineto{\pgfqpoint{10.951047in}{5.194520in}}%
\pgfpathlineto{\pgfqpoint{10.952481in}{5.195477in}}%
\pgfpathlineto{\pgfqpoint{10.953916in}{5.196445in}}%
\pgfpathlineto{\pgfqpoint{10.955350in}{5.197424in}}%
\pgfpathlineto{\pgfqpoint{10.956785in}{5.198416in}}%
\pgfpathlineto{\pgfqpoint{10.958220in}{5.199420in}}%
\pgfpathlineto{\pgfqpoint{10.959654in}{5.200436in}}%
\pgfpathlineto{\pgfqpoint{10.961089in}{5.201464in}}%
\pgfpathlineto{\pgfqpoint{10.962524in}{5.202504in}}%
\pgfpathlineto{\pgfqpoint{10.963958in}{5.203556in}}%
\pgfpathlineto{\pgfqpoint{10.965393in}{5.204620in}}%
\pgfpathlineto{\pgfqpoint{10.966828in}{5.205697in}}%
\pgfpathlineto{\pgfqpoint{10.968262in}{5.206785in}}%
\pgfpathlineto{\pgfqpoint{10.969697in}{5.207886in}}%
\pgfpathlineto{\pgfqpoint{10.971132in}{5.209000in}}%
\pgfpathlineto{\pgfqpoint{10.972566in}{5.210125in}}%
\pgfpathlineto{\pgfqpoint{10.974001in}{5.211263in}}%
\pgfpathlineto{\pgfqpoint{10.975436in}{5.212414in}}%
\pgfpathlineto{\pgfqpoint{10.976870in}{5.213577in}}%
\pgfpathlineto{\pgfqpoint{10.978305in}{5.214752in}}%
\pgfpathlineto{\pgfqpoint{10.978420in}{5.214847in}}%
\pgfpathlineto{\pgfqpoint{10.979740in}{5.215937in}}%
\pgfpathlineto{\pgfqpoint{10.981174in}{5.217039in}}%
\pgfpathlineto{\pgfqpoint{10.982609in}{5.218090in}}%
\pgfpathlineto{\pgfqpoint{10.984044in}{5.219079in}}%
\pgfpathlineto{\pgfqpoint{10.985478in}{5.220028in}}%
\pgfpathlineto{\pgfqpoint{10.986913in}{5.220698in}}%
\pgfpathlineto{\pgfqpoint{10.988348in}{5.221089in}}%
\pgfpathlineto{\pgfqpoint{10.989782in}{5.221355in}}%
\pgfpathlineto{\pgfqpoint{10.991217in}{5.221630in}}%
\pgfpathlineto{\pgfqpoint{10.992652in}{5.221926in}}%
\pgfpathlineto{\pgfqpoint{10.994086in}{5.222238in}}%
\pgfpathlineto{\pgfqpoint{10.995521in}{5.222567in}}%
\pgfpathlineto{\pgfqpoint{10.996956in}{5.222913in}}%
\pgfpathlineto{\pgfqpoint{10.998390in}{5.223277in}}%
\pgfpathlineto{\pgfqpoint{10.999825in}{5.223657in}}%
\pgfpathlineto{\pgfqpoint{11.001260in}{5.224053in}}%
\pgfpathlineto{\pgfqpoint{11.002694in}{5.224467in}}%
\pgfpathlineto{\pgfqpoint{11.004129in}{5.224898in}}%
\pgfpathlineto{\pgfqpoint{11.005564in}{5.225345in}}%
\pgfpathlineto{\pgfqpoint{11.006998in}{5.225809in}}%
\pgfpathlineto{\pgfqpoint{11.007099in}{5.225842in}}%
\pgfpathlineto{\pgfqpoint{11.008433in}{5.226256in}}%
\pgfpathlineto{\pgfqpoint{11.009868in}{5.226612in}}%
\pgfpathlineto{\pgfqpoint{11.011302in}{5.226895in}}%
\pgfpathlineto{\pgfqpoint{11.012737in}{5.227138in}}%
\pgfpathlineto{\pgfqpoint{11.014172in}{5.227381in}}%
\pgfpathlineto{\pgfqpoint{11.015606in}{5.227640in}}%
\pgfpathlineto{\pgfqpoint{11.017041in}{5.227916in}}%
\pgfpathlineto{\pgfqpoint{11.018476in}{5.228208in}}%
\pgfpathlineto{\pgfqpoint{11.019910in}{5.228517in}}%
\pgfpathlineto{\pgfqpoint{11.021345in}{5.228843in}}%
\pgfpathlineto{\pgfqpoint{11.022780in}{5.229185in}}%
\pgfpathlineto{\pgfqpoint{11.024214in}{5.229544in}}%
\pgfpathlineto{\pgfqpoint{11.025649in}{5.229920in}}%
\pgfpathlineto{\pgfqpoint{11.027084in}{5.230312in}}%
\pgfpathlineto{\pgfqpoint{11.028518in}{5.230722in}}%
\pgfpathlineto{\pgfqpoint{11.029953in}{5.231148in}}%
\pgfpathlineto{\pgfqpoint{11.031388in}{5.231592in}}%
\pgfpathlineto{\pgfqpoint{11.032822in}{5.232052in}}%
\pgfpathlineto{\pgfqpoint{11.034257in}{5.232530in}}%
\pgfpathlineto{\pgfqpoint{11.035692in}{5.233025in}}%
\pgfpathlineto{\pgfqpoint{11.035778in}{5.233055in}}%
\pgfpathlineto{\pgfqpoint{11.037126in}{5.233628in}}%
\pgfpathlineto{\pgfqpoint{11.038561in}{5.234567in}}%
\pgfpathlineto{\pgfqpoint{11.039996in}{5.236159in}}%
\pgfpathlineto{\pgfqpoint{11.041430in}{5.238337in}}%
\pgfpathlineto{\pgfqpoint{11.042865in}{5.240706in}}%
\pgfpathlineto{\pgfqpoint{11.044300in}{5.243136in}}%
\pgfpathlineto{\pgfqpoint{11.045734in}{5.245566in}}%
\pgfpathlineto{\pgfqpoint{11.047169in}{5.247994in}}%
\pgfpathlineto{\pgfqpoint{11.048604in}{5.250421in}}%
\pgfpathlineto{\pgfqpoint{11.050038in}{5.252843in}}%
\pgfpathlineto{\pgfqpoint{11.051473in}{5.255261in}}%
\pgfpathlineto{\pgfqpoint{11.052908in}{5.257673in}}%
\pgfpathlineto{\pgfqpoint{11.054342in}{5.260078in}}%
\pgfpathlineto{\pgfqpoint{11.055777in}{5.262476in}}%
\pgfpathlineto{\pgfqpoint{11.057212in}{5.264864in}}%
\pgfpathlineto{\pgfqpoint{11.058646in}{5.267242in}}%
\pgfpathlineto{\pgfqpoint{11.060081in}{5.269610in}}%
\pgfpathlineto{\pgfqpoint{11.061516in}{5.271966in}}%
\pgfpathlineto{\pgfqpoint{11.062950in}{5.274309in}}%
\pgfpathlineto{\pgfqpoint{11.064385in}{5.276640in}}%
\pgfpathlineto{\pgfqpoint{11.064457in}{5.276756in}}%
\pgfpathlineto{\pgfqpoint{11.065820in}{5.278956in}}%
\pgfpathlineto{\pgfqpoint{11.067254in}{5.281258in}}%
\pgfpathlineto{\pgfqpoint{11.068689in}{5.283545in}}%
\pgfpathlineto{\pgfqpoint{11.070124in}{5.285816in}}%
\pgfpathlineto{\pgfqpoint{11.071558in}{5.288071in}}%
\pgfpathlineto{\pgfqpoint{11.072993in}{5.290309in}}%
\pgfpathlineto{\pgfqpoint{11.074428in}{5.292529in}}%
\pgfpathlineto{\pgfqpoint{11.075862in}{5.294732in}}%
\pgfpathlineto{\pgfqpoint{11.077297in}{5.296916in}}%
\pgfpathlineto{\pgfqpoint{11.078732in}{5.299081in}}%
\pgfpathlineto{\pgfqpoint{11.080166in}{5.301228in}}%
\pgfpathlineto{\pgfqpoint{11.081601in}{5.303355in}}%
\pgfpathlineto{\pgfqpoint{11.083036in}{5.305462in}}%
\pgfpathlineto{\pgfqpoint{11.084470in}{5.307549in}}%
\pgfpathlineto{\pgfqpoint{11.085905in}{5.309615in}}%
\pgfpathlineto{\pgfqpoint{11.087340in}{5.311661in}}%
\pgfpathlineto{\pgfqpoint{11.088774in}{5.313685in}}%
\pgfpathlineto{\pgfqpoint{11.090209in}{5.315689in}}%
\pgfpathlineto{\pgfqpoint{11.091644in}{5.317671in}}%
\pgfpathlineto{\pgfqpoint{11.093078in}{5.319631in}}%
\pgfpathlineto{\pgfqpoint{11.093136in}{5.319709in}}%
\pgfpathlineto{\pgfqpoint{11.094513in}{5.321570in}}%
\pgfpathlineto{\pgfqpoint{11.095948in}{5.323486in}}%
\pgfpathlineto{\pgfqpoint{11.097382in}{5.325381in}}%
\pgfpathlineto{\pgfqpoint{11.098817in}{5.327253in}}%
\pgfpathlineto{\pgfqpoint{11.100251in}{5.329103in}}%
\pgfpathlineto{\pgfqpoint{11.101686in}{5.330930in}}%
\pgfpathlineto{\pgfqpoint{11.103121in}{5.332735in}}%
\pgfpathlineto{\pgfqpoint{11.104555in}{5.334518in}}%
\pgfpathlineto{\pgfqpoint{11.105990in}{5.336277in}}%
\pgfpathlineto{\pgfqpoint{11.107425in}{5.338014in}}%
\pgfpathlineto{\pgfqpoint{11.108859in}{5.339729in}}%
\pgfpathlineto{\pgfqpoint{11.110294in}{5.341420in}}%
\pgfpathlineto{\pgfqpoint{11.111729in}{5.343089in}}%
\pgfpathlineto{\pgfqpoint{11.113163in}{5.344735in}}%
\pgfpathlineto{\pgfqpoint{11.114598in}{5.346359in}}%
\pgfpathlineto{\pgfqpoint{11.116033in}{5.347960in}}%
\pgfpathlineto{\pgfqpoint{11.117467in}{5.349538in}}%
\pgfpathlineto{\pgfqpoint{11.118902in}{5.351093in}}%
\pgfpathlineto{\pgfqpoint{11.120337in}{5.352626in}}%
\pgfpathlineto{\pgfqpoint{11.121771in}{5.354136in}}%
\pgfpathlineto{\pgfqpoint{11.121814in}{5.354181in}}%
\pgfpathlineto{\pgfqpoint{11.123206in}{5.355624in}}%
\pgfpathlineto{\pgfqpoint{11.124641in}{5.357090in}}%
\pgfpathlineto{\pgfqpoint{11.126075in}{5.358533in}}%
\pgfpathlineto{\pgfqpoint{11.127510in}{5.359954in}}%
\pgfpathlineto{\pgfqpoint{11.128945in}{5.361353in}}%
\pgfpathlineto{\pgfqpoint{11.130379in}{5.362730in}}%
\pgfpathlineto{\pgfqpoint{11.131814in}{5.364084in}}%
\pgfpathlineto{\pgfqpoint{11.133249in}{5.365417in}}%
\pgfpathlineto{\pgfqpoint{11.134683in}{5.366729in}}%
\pgfpathlineto{\pgfqpoint{11.136118in}{5.368019in}}%
\pgfpathlineto{\pgfqpoint{11.137553in}{5.369287in}}%
\pgfpathlineto{\pgfqpoint{11.138987in}{5.370534in}}%
\pgfpathlineto{\pgfqpoint{11.140422in}{5.371759in}}%
\pgfpathlineto{\pgfqpoint{11.141857in}{5.372964in}}%
\pgfpathlineto{\pgfqpoint{11.143291in}{5.374148in}}%
\pgfpathlineto{\pgfqpoint{11.144726in}{5.375311in}}%
\pgfpathlineto{\pgfqpoint{11.146161in}{5.376453in}}%
\pgfpathlineto{\pgfqpoint{11.147595in}{5.377575in}}%
\pgfpathlineto{\pgfqpoint{11.149030in}{5.378676in}}%
\pgfpathlineto{\pgfqpoint{11.150465in}{5.379757in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{5.379778in}}%
\pgfpathlineto{\pgfqpoint{11.151899in}{5.380818in}}%
\pgfpathlineto{\pgfqpoint{11.153334in}{5.381859in}}%
\pgfpathlineto{\pgfqpoint{11.154769in}{5.382881in}}%
\pgfpathlineto{\pgfqpoint{11.156203in}{5.383883in}}%
\pgfpathlineto{\pgfqpoint{11.157638in}{5.384865in}}%
\pgfpathlineto{\pgfqpoint{11.159073in}{5.385828in}}%
\pgfpathlineto{\pgfqpoint{11.160507in}{5.386772in}}%
\pgfpathlineto{\pgfqpoint{11.161942in}{5.387697in}}%
\pgfpathlineto{\pgfqpoint{11.163377in}{5.388604in}}%
\pgfpathlineto{\pgfqpoint{11.164811in}{5.389492in}}%
\pgfpathlineto{\pgfqpoint{11.166246in}{5.390361in}}%
\pgfpathlineto{\pgfqpoint{11.167681in}{5.391212in}}%
\pgfpathlineto{\pgfqpoint{11.169115in}{5.392045in}}%
\pgfpathlineto{\pgfqpoint{11.170550in}{5.392860in}}%
\pgfpathlineto{\pgfqpoint{11.171985in}{5.393658in}}%
\pgfpathlineto{\pgfqpoint{11.173419in}{5.394438in}}%
\pgfpathlineto{\pgfqpoint{11.174854in}{5.395200in}}%
\pgfpathlineto{\pgfqpoint{11.176289in}{5.395945in}}%
\pgfpathlineto{\pgfqpoint{11.177723in}{5.396673in}}%
\pgfpathlineto{\pgfqpoint{11.179158in}{5.397385in}}%
\pgfpathlineto{\pgfqpoint{11.179172in}{5.397392in}}%
\pgfpathlineto{\pgfqpoint{11.180593in}{5.398079in}}%
\pgfpathlineto{\pgfqpoint{11.182027in}{5.398757in}}%
\pgfpathlineto{\pgfqpoint{11.183462in}{5.399419in}}%
\pgfpathlineto{\pgfqpoint{11.184897in}{5.400064in}}%
\pgfpathlineto{\pgfqpoint{11.186331in}{5.400694in}}%
\pgfpathlineto{\pgfqpoint{11.187766in}{5.401308in}}%
\pgfpathlineto{\pgfqpoint{11.189201in}{5.401906in}}%
\pgfpathlineto{\pgfqpoint{11.190635in}{5.402488in}}%
\pgfpathlineto{\pgfqpoint{11.192070in}{5.403055in}}%
\pgfpathlineto{\pgfqpoint{11.193505in}{5.403607in}}%
\pgfpathlineto{\pgfqpoint{11.194939in}{5.404144in}}%
\pgfpathlineto{\pgfqpoint{11.196374in}{5.404666in}}%
\pgfpathlineto{\pgfqpoint{11.197809in}{5.405174in}}%
\pgfpathlineto{\pgfqpoint{11.199243in}{5.405667in}}%
\pgfpathlineto{\pgfqpoint{11.200678in}{5.406145in}}%
\pgfpathlineto{\pgfqpoint{11.202113in}{5.406610in}}%
\pgfpathlineto{\pgfqpoint{11.203547in}{5.407060in}}%
\pgfpathlineto{\pgfqpoint{11.204982in}{5.407497in}}%
\pgfpathlineto{\pgfqpoint{11.206417in}{5.407920in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{5.408330in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{5.155562in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{5.155562in}}%
\pgfpathlineto{\pgfqpoint{11.206417in}{5.155289in}}%
\pgfpathlineto{\pgfqpoint{11.204982in}{5.155005in}}%
\pgfpathlineto{\pgfqpoint{11.203547in}{5.154708in}}%
\pgfpathlineto{\pgfqpoint{11.202113in}{5.154398in}}%
\pgfpathlineto{\pgfqpoint{11.200678in}{5.154076in}}%
\pgfpathlineto{\pgfqpoint{11.199243in}{5.153742in}}%
\pgfpathlineto{\pgfqpoint{11.197809in}{5.153395in}}%
\pgfpathlineto{\pgfqpoint{11.196374in}{5.153034in}}%
\pgfpathlineto{\pgfqpoint{11.194939in}{5.152661in}}%
\pgfpathlineto{\pgfqpoint{11.193505in}{5.152275in}}%
\pgfpathlineto{\pgfqpoint{11.192070in}{5.151875in}}%
\pgfpathlineto{\pgfqpoint{11.190635in}{5.151461in}}%
\pgfpathlineto{\pgfqpoint{11.189201in}{5.151034in}}%
\pgfpathlineto{\pgfqpoint{11.187766in}{5.150593in}}%
\pgfpathlineto{\pgfqpoint{11.186331in}{5.150138in}}%
\pgfpathlineto{\pgfqpoint{11.184897in}{5.149669in}}%
\pgfpathlineto{\pgfqpoint{11.183462in}{5.149185in}}%
\pgfpathlineto{\pgfqpoint{11.182027in}{5.148687in}}%
\pgfpathlineto{\pgfqpoint{11.180593in}{5.148174in}}%
\pgfpathlineto{\pgfqpoint{11.179172in}{5.147652in}}%
\pgfpathlineto{\pgfqpoint{11.179158in}{5.147647in}}%
\pgfpathlineto{\pgfqpoint{11.177723in}{5.147105in}}%
\pgfpathlineto{\pgfqpoint{11.176289in}{5.146547in}}%
\pgfpathlineto{\pgfqpoint{11.174854in}{5.145974in}}%
\pgfpathlineto{\pgfqpoint{11.173419in}{5.145386in}}%
\pgfpathlineto{\pgfqpoint{11.171985in}{5.144782in}}%
\pgfpathlineto{\pgfqpoint{11.170550in}{5.144163in}}%
\pgfpathlineto{\pgfqpoint{11.169115in}{5.143527in}}%
\pgfpathlineto{\pgfqpoint{11.167681in}{5.142876in}}%
\pgfpathlineto{\pgfqpoint{11.166246in}{5.142208in}}%
\pgfpathlineto{\pgfqpoint{11.164811in}{5.141524in}}%
\pgfpathlineto{\pgfqpoint{11.163377in}{5.140824in}}%
\pgfpathlineto{\pgfqpoint{11.161942in}{5.140106in}}%
\pgfpathlineto{\pgfqpoint{11.160507in}{5.139372in}}%
\pgfpathlineto{\pgfqpoint{11.159073in}{5.138621in}}%
\pgfpathlineto{\pgfqpoint{11.157638in}{5.137853in}}%
\pgfpathlineto{\pgfqpoint{11.156203in}{5.137067in}}%
\pgfpathlineto{\pgfqpoint{11.154769in}{5.136264in}}%
\pgfpathlineto{\pgfqpoint{11.153334in}{5.135444in}}%
\pgfpathlineto{\pgfqpoint{11.151899in}{5.134605in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{5.133766in}}%
\pgfpathlineto{\pgfqpoint{11.150465in}{5.133749in}}%
\pgfpathlineto{\pgfqpoint{11.149030in}{5.132875in}}%
\pgfpathlineto{\pgfqpoint{11.147595in}{5.131982in}}%
\pgfpathlineto{\pgfqpoint{11.146161in}{5.131071in}}%
\pgfpathlineto{\pgfqpoint{11.144726in}{5.130142in}}%
\pgfpathlineto{\pgfqpoint{11.143291in}{5.129194in}}%
\pgfpathlineto{\pgfqpoint{11.141857in}{5.128227in}}%
\pgfpathlineto{\pgfqpoint{11.140422in}{5.127242in}}%
\pgfpathlineto{\pgfqpoint{11.138987in}{5.126237in}}%
\pgfpathlineto{\pgfqpoint{11.137553in}{5.125213in}}%
\pgfpathlineto{\pgfqpoint{11.136118in}{5.124170in}}%
\pgfpathlineto{\pgfqpoint{11.134683in}{5.123108in}}%
\pgfpathlineto{\pgfqpoint{11.133249in}{5.122026in}}%
\pgfpathlineto{\pgfqpoint{11.131814in}{5.120925in}}%
\pgfpathlineto{\pgfqpoint{11.130379in}{5.119803in}}%
\pgfpathlineto{\pgfqpoint{11.128945in}{5.118662in}}%
\pgfpathlineto{\pgfqpoint{11.127510in}{5.117501in}}%
\pgfpathlineto{\pgfqpoint{11.126075in}{5.116321in}}%
\pgfpathlineto{\pgfqpoint{11.124641in}{5.115119in}}%
\pgfpathlineto{\pgfqpoint{11.123206in}{5.113898in}}%
\pgfpathlineto{\pgfqpoint{11.121814in}{5.112694in}}%
\pgfpathlineto{\pgfqpoint{11.121771in}{5.112657in}}%
\pgfpathlineto{\pgfqpoint{11.120337in}{5.111395in}}%
\pgfpathlineto{\pgfqpoint{11.118902in}{5.110112in}}%
\pgfpathlineto{\pgfqpoint{11.117467in}{5.108810in}}%
\pgfpathlineto{\pgfqpoint{11.116033in}{5.107486in}}%
\pgfpathlineto{\pgfqpoint{11.114598in}{5.106143in}}%
\pgfpathlineto{\pgfqpoint{11.113163in}{5.104778in}}%
\pgfpathlineto{\pgfqpoint{11.111729in}{5.103393in}}%
\pgfpathlineto{\pgfqpoint{11.110294in}{5.101987in}}%
\pgfpathlineto{\pgfqpoint{11.108859in}{5.100561in}}%
\pgfpathlineto{\pgfqpoint{11.107425in}{5.099114in}}%
\pgfpathlineto{\pgfqpoint{11.105990in}{5.097646in}}%
\pgfpathlineto{\pgfqpoint{11.104555in}{5.096158in}}%
\pgfpathlineto{\pgfqpoint{11.103121in}{5.094649in}}%
\pgfpathlineto{\pgfqpoint{11.101686in}{5.093119in}}%
\pgfpathlineto{\pgfqpoint{11.100251in}{5.091569in}}%
\pgfpathlineto{\pgfqpoint{11.098817in}{5.089998in}}%
\pgfpathlineto{\pgfqpoint{11.097382in}{5.088407in}}%
\pgfpathlineto{\pgfqpoint{11.095948in}{5.086796in}}%
\pgfpathlineto{\pgfqpoint{11.094513in}{5.085165in}}%
\pgfpathlineto{\pgfqpoint{11.093136in}{5.083580in}}%
\pgfpathlineto{\pgfqpoint{11.093078in}{5.083513in}}%
\pgfpathlineto{\pgfqpoint{11.091644in}{5.081842in}}%
\pgfpathlineto{\pgfqpoint{11.090209in}{5.080150in}}%
\pgfpathlineto{\pgfqpoint{11.088774in}{5.078440in}}%
\pgfpathlineto{\pgfqpoint{11.087340in}{5.076709in}}%
\pgfpathlineto{\pgfqpoint{11.085905in}{5.074960in}}%
\pgfpathlineto{\pgfqpoint{11.084470in}{5.073191in}}%
\pgfpathlineto{\pgfqpoint{11.083036in}{5.071404in}}%
\pgfpathlineto{\pgfqpoint{11.081601in}{5.069598in}}%
\pgfpathlineto{\pgfqpoint{11.080166in}{5.067773in}}%
\pgfpathlineto{\pgfqpoint{11.078732in}{5.065931in}}%
\pgfpathlineto{\pgfqpoint{11.077297in}{5.064072in}}%
\pgfpathlineto{\pgfqpoint{11.075862in}{5.062195in}}%
\pgfpathlineto{\pgfqpoint{11.074428in}{5.060301in}}%
\pgfpathlineto{\pgfqpoint{11.072993in}{5.058390in}}%
\pgfpathlineto{\pgfqpoint{11.071558in}{5.056464in}}%
\pgfpathlineto{\pgfqpoint{11.070124in}{5.054522in}}%
\pgfpathlineto{\pgfqpoint{11.068689in}{5.052564in}}%
\pgfpathlineto{\pgfqpoint{11.067254in}{5.050593in}}%
\pgfpathlineto{\pgfqpoint{11.065820in}{5.048607in}}%
\pgfpathlineto{\pgfqpoint{11.064457in}{5.046707in}}%
\pgfpathlineto{\pgfqpoint{11.064385in}{5.046607in}}%
\pgfpathlineto{\pgfqpoint{11.062950in}{5.044595in}}%
\pgfpathlineto{\pgfqpoint{11.061516in}{5.042570in}}%
\pgfpathlineto{\pgfqpoint{11.060081in}{5.040534in}}%
\pgfpathlineto{\pgfqpoint{11.058646in}{5.038487in}}%
\pgfpathlineto{\pgfqpoint{11.057212in}{5.036430in}}%
\pgfpathlineto{\pgfqpoint{11.055777in}{5.034364in}}%
\pgfpathlineto{\pgfqpoint{11.054342in}{5.032289in}}%
\pgfpathlineto{\pgfqpoint{11.052908in}{5.030206in}}%
\pgfpathlineto{\pgfqpoint{11.051473in}{5.028117in}}%
\pgfpathlineto{\pgfqpoint{11.050038in}{5.026023in}}%
\pgfpathlineto{\pgfqpoint{11.048604in}{5.023923in}}%
\pgfpathlineto{\pgfqpoint{11.047169in}{5.021820in}}%
\pgfpathlineto{\pgfqpoint{11.045734in}{5.019715in}}%
\pgfpathlineto{\pgfqpoint{11.044300in}{5.017608in}}%
\pgfpathlineto{\pgfqpoint{11.042865in}{5.015501in}}%
\pgfpathlineto{\pgfqpoint{11.041430in}{5.013481in}}%
\pgfpathlineto{\pgfqpoint{11.039996in}{5.011749in}}%
\pgfpathlineto{\pgfqpoint{11.038561in}{5.010618in}}%
\pgfpathlineto{\pgfqpoint{11.037126in}{5.009912in}}%
\pgfpathlineto{\pgfqpoint{11.035778in}{5.009464in}}%
\pgfpathlineto{\pgfqpoint{11.035692in}{5.009441in}}%
\pgfpathlineto{\pgfqpoint{11.034257in}{5.009074in}}%
\pgfpathlineto{\pgfqpoint{11.032822in}{5.008721in}}%
\pgfpathlineto{\pgfqpoint{11.031388in}{5.008384in}}%
\pgfpathlineto{\pgfqpoint{11.029953in}{5.008062in}}%
\pgfpathlineto{\pgfqpoint{11.028518in}{5.007755in}}%
\pgfpathlineto{\pgfqpoint{11.027084in}{5.007464in}}%
\pgfpathlineto{\pgfqpoint{11.025649in}{5.007187in}}%
\pgfpathlineto{\pgfqpoint{11.024214in}{5.006925in}}%
\pgfpathlineto{\pgfqpoint{11.022780in}{5.006678in}}%
\pgfpathlineto{\pgfqpoint{11.021345in}{5.006446in}}%
\pgfpathlineto{\pgfqpoint{11.019910in}{5.006229in}}%
\pgfpathlineto{\pgfqpoint{11.018476in}{5.006026in}}%
\pgfpathlineto{\pgfqpoint{11.017041in}{5.005838in}}%
\pgfpathlineto{\pgfqpoint{11.015606in}{5.005666in}}%
\pgfpathlineto{\pgfqpoint{11.014172in}{5.005507in}}%
\pgfpathlineto{\pgfqpoint{11.012737in}{5.005364in}}%
\pgfpathlineto{\pgfqpoint{11.011302in}{5.005217in}}%
\pgfpathlineto{\pgfqpoint{11.009868in}{5.005051in}}%
\pgfpathlineto{\pgfqpoint{11.008433in}{5.004799in}}%
\pgfpathlineto{\pgfqpoint{11.007099in}{5.004501in}}%
\pgfpathlineto{\pgfqpoint{11.006998in}{5.004477in}}%
\pgfpathlineto{\pgfqpoint{11.005564in}{5.004134in}}%
\pgfpathlineto{\pgfqpoint{11.004129in}{5.003807in}}%
\pgfpathlineto{\pgfqpoint{11.002694in}{5.003494in}}%
\pgfpathlineto{\pgfqpoint{11.001260in}{5.003197in}}%
\pgfpathlineto{\pgfqpoint{10.999825in}{5.002914in}}%
\pgfpathlineto{\pgfqpoint{10.998390in}{5.002646in}}%
\pgfpathlineto{\pgfqpoint{10.996956in}{5.002393in}}%
\pgfpathlineto{\pgfqpoint{10.995521in}{5.002155in}}%
\pgfpathlineto{\pgfqpoint{10.994086in}{5.001932in}}%
\pgfpathlineto{\pgfqpoint{10.992652in}{5.001725in}}%
\pgfpathlineto{\pgfqpoint{10.991217in}{5.001531in}}%
\pgfpathlineto{\pgfqpoint{10.989782in}{5.001331in}}%
\pgfpathlineto{\pgfqpoint{10.988348in}{5.001131in}}%
\pgfpathlineto{\pgfqpoint{10.986913in}{5.000886in}}%
\pgfpathlineto{\pgfqpoint{10.985478in}{5.000472in}}%
\pgfpathlineto{\pgfqpoint{10.984044in}{4.999812in}}%
\pgfpathlineto{\pgfqpoint{10.982609in}{4.999096in}}%
\pgfpathlineto{\pgfqpoint{10.981174in}{4.998313in}}%
\pgfpathlineto{\pgfqpoint{10.979740in}{4.997449in}}%
\pgfpathlineto{\pgfqpoint{10.978420in}{4.996576in}}%
\pgfpathlineto{\pgfqpoint{10.978305in}{4.996497in}}%
\pgfpathlineto{\pgfqpoint{10.976870in}{4.995521in}}%
\pgfpathlineto{\pgfqpoint{10.975436in}{4.994555in}}%
\pgfpathlineto{\pgfqpoint{10.974001in}{4.993600in}}%
\pgfpathlineto{\pgfqpoint{10.972566in}{4.992655in}}%
\pgfpathlineto{\pgfqpoint{10.971132in}{4.991722in}}%
\pgfpathlineto{\pgfqpoint{10.969697in}{4.990799in}}%
\pgfpathlineto{\pgfqpoint{10.968262in}{4.989888in}}%
\pgfpathlineto{\pgfqpoint{10.966828in}{4.988986in}}%
\pgfpathlineto{\pgfqpoint{10.965393in}{4.988096in}}%
\pgfpathlineto{\pgfqpoint{10.963958in}{4.987216in}}%
\pgfpathlineto{\pgfqpoint{10.962524in}{4.986347in}}%
\pgfpathlineto{\pgfqpoint{10.961089in}{4.985489in}}%
\pgfpathlineto{\pgfqpoint{10.959654in}{4.984641in}}%
\pgfpathlineto{\pgfqpoint{10.958220in}{4.983803in}}%
\pgfpathlineto{\pgfqpoint{10.956785in}{4.982976in}}%
\pgfpathlineto{\pgfqpoint{10.955350in}{4.982160in}}%
\pgfpathlineto{\pgfqpoint{10.953916in}{4.981354in}}%
\pgfpathlineto{\pgfqpoint{10.952481in}{4.980558in}}%
\pgfpathlineto{\pgfqpoint{10.951047in}{4.979773in}}%
\pgfpathlineto{\pgfqpoint{10.949741in}{4.979068in}}%
\pgfpathlineto{\pgfqpoint{10.949612in}{4.978998in}}%
\pgfpathlineto{\pgfqpoint{10.948177in}{4.978234in}}%
\pgfpathlineto{\pgfqpoint{10.946743in}{4.977479in}}%
\pgfpathlineto{\pgfqpoint{10.945308in}{4.976735in}}%
\pgfpathlineto{\pgfqpoint{10.943873in}{4.976001in}}%
\pgfpathlineto{\pgfqpoint{10.942439in}{4.975278in}}%
\pgfpathlineto{\pgfqpoint{10.941004in}{4.974564in}}%
\pgfpathlineto{\pgfqpoint{10.939569in}{4.973860in}}%
\pgfpathlineto{\pgfqpoint{10.938135in}{4.973167in}}%
\pgfpathlineto{\pgfqpoint{10.936700in}{4.972483in}}%
\pgfpathlineto{\pgfqpoint{10.935265in}{4.971809in}}%
\pgfpathlineto{\pgfqpoint{10.933831in}{4.971145in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{4.970491in}}%
\pgfpathlineto{\pgfqpoint{10.930961in}{4.969847in}}%
\pgfpathlineto{\pgfqpoint{10.929527in}{4.969213in}}%
\pgfpathlineto{\pgfqpoint{10.928092in}{4.968588in}}%
\pgfpathlineto{\pgfqpoint{10.926657in}{4.967973in}}%
\pgfpathlineto{\pgfqpoint{10.925223in}{4.967367in}}%
\pgfpathlineto{\pgfqpoint{10.923788in}{4.966771in}}%
\pgfpathlineto{\pgfqpoint{10.922353in}{4.966185in}}%
\pgfpathlineto{\pgfqpoint{10.921062in}{4.965665in}}%
\pgfpathlineto{\pgfqpoint{10.920919in}{4.965608in}}%
\pgfpathlineto{\pgfqpoint{10.919484in}{4.965040in}}%
\pgfpathlineto{\pgfqpoint{10.918049in}{4.964482in}}%
\pgfpathlineto{\pgfqpoint{10.916615in}{4.963933in}}%
\pgfpathlineto{\pgfqpoint{10.915180in}{4.963393in}}%
\pgfpathlineto{\pgfqpoint{10.913745in}{4.962862in}}%
\pgfpathlineto{\pgfqpoint{10.912311in}{4.962340in}}%
\pgfpathlineto{\pgfqpoint{10.910876in}{4.961828in}}%
\pgfpathlineto{\pgfqpoint{10.909441in}{4.961324in}}%
\pgfpathlineto{\pgfqpoint{10.908007in}{4.960829in}}%
\pgfpathlineto{\pgfqpoint{10.906572in}{4.960343in}}%
\pgfpathlineto{\pgfqpoint{10.905137in}{4.959865in}}%
\pgfpathlineto{\pgfqpoint{10.903703in}{4.959396in}}%
\pgfpathlineto{\pgfqpoint{10.902268in}{4.958936in}}%
\pgfpathlineto{\pgfqpoint{10.900833in}{4.958484in}}%
\pgfpathlineto{\pgfqpoint{10.899399in}{4.958040in}}%
\pgfpathlineto{\pgfqpoint{10.897964in}{4.957605in}}%
\pgfpathlineto{\pgfqpoint{10.896529in}{4.957178in}}%
\pgfpathlineto{\pgfqpoint{10.895095in}{4.956758in}}%
\pgfpathlineto{\pgfqpoint{10.893660in}{4.956347in}}%
\pgfpathlineto{\pgfqpoint{10.892383in}{4.955988in}}%
\pgfpathlineto{\pgfqpoint{10.892225in}{4.955944in}}%
\pgfpathlineto{\pgfqpoint{10.890791in}{4.955548in}}%
\pgfpathlineto{\pgfqpoint{10.889356in}{4.955160in}}%
\pgfpathlineto{\pgfqpoint{10.887921in}{4.954779in}}%
\pgfpathlineto{\pgfqpoint{10.886487in}{4.954406in}}%
\pgfpathlineto{\pgfqpoint{10.885052in}{4.954040in}}%
\pgfpathlineto{\pgfqpoint{10.883617in}{4.953680in}}%
\pgfpathlineto{\pgfqpoint{10.882183in}{4.953328in}}%
\pgfpathlineto{\pgfqpoint{10.880748in}{4.952983in}}%
\pgfpathlineto{\pgfqpoint{10.879313in}{4.952644in}}%
\pgfpathlineto{\pgfqpoint{10.877879in}{4.952311in}}%
\pgfpathlineto{\pgfqpoint{10.876444in}{4.951985in}}%
\pgfpathlineto{\pgfqpoint{10.875009in}{4.951665in}}%
\pgfpathlineto{\pgfqpoint{10.873575in}{4.951351in}}%
\pgfpathlineto{\pgfqpoint{10.872140in}{4.951042in}}%
\pgfpathlineto{\pgfqpoint{10.870705in}{4.950739in}}%
\pgfpathlineto{\pgfqpoint{10.869271in}{4.950441in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{4.950149in}}%
\pgfpathlineto{\pgfqpoint{10.866401in}{4.949861in}}%
\pgfpathlineto{\pgfqpoint{10.864967in}{4.949577in}}%
\pgfpathlineto{\pgfqpoint{10.863704in}{4.949331in}}%
\pgfpathlineto{\pgfqpoint{10.863532in}{4.949298in}}%
\pgfpathlineto{\pgfqpoint{10.862097in}{4.949023in}}%
\pgfpathlineto{\pgfqpoint{10.860663in}{4.948751in}}%
\pgfpathlineto{\pgfqpoint{10.859228in}{4.948484in}}%
\pgfpathlineto{\pgfqpoint{10.857793in}{4.948219in}}%
\pgfpathlineto{\pgfqpoint{10.856359in}{4.947957in}}%
\pgfpathlineto{\pgfqpoint{10.854924in}{4.947697in}}%
\pgfpathlineto{\pgfqpoint{10.853489in}{4.947440in}}%
\pgfpathlineto{\pgfqpoint{10.852055in}{4.947185in}}%
\pgfpathlineto{\pgfqpoint{10.850620in}{4.946930in}}%
\pgfpathlineto{\pgfqpoint{10.849185in}{4.946677in}}%
\pgfpathlineto{\pgfqpoint{10.847751in}{4.946425in}}%
\pgfpathlineto{\pgfqpoint{10.846316in}{4.946172in}}%
\pgfpathlineto{\pgfqpoint{10.844881in}{4.945919in}}%
\pgfpathlineto{\pgfqpoint{10.843447in}{4.945666in}}%
\pgfpathlineto{\pgfqpoint{10.842012in}{4.945411in}}%
\pgfpathlineto{\pgfqpoint{10.840577in}{4.945154in}}%
\pgfpathlineto{\pgfqpoint{10.839143in}{4.944895in}}%
\pgfpathlineto{\pgfqpoint{10.837708in}{4.944632in}}%
\pgfpathlineto{\pgfqpoint{10.836273in}{4.944367in}}%
\pgfpathlineto{\pgfqpoint{10.835025in}{4.944133in}}%
\pgfpathlineto{\pgfqpoint{10.834839in}{4.944097in}}%
\pgfpathlineto{\pgfqpoint{10.833404in}{4.943824in}}%
\pgfpathlineto{\pgfqpoint{10.831969in}{4.943546in}}%
\pgfpathlineto{\pgfqpoint{10.830535in}{4.943264in}}%
\pgfpathlineto{\pgfqpoint{10.829100in}{4.942978in}}%
\pgfpathlineto{\pgfqpoint{10.827665in}{4.942687in}}%
\pgfpathlineto{\pgfqpoint{10.826231in}{4.942391in}}%
\pgfpathlineto{\pgfqpoint{10.824796in}{4.942091in}}%
\pgfpathlineto{\pgfqpoint{10.823361in}{4.941786in}}%
\pgfpathlineto{\pgfqpoint{10.821927in}{4.941475in}}%
\pgfpathlineto{\pgfqpoint{10.820492in}{4.941160in}}%
\pgfpathlineto{\pgfqpoint{10.819057in}{4.940839in}}%
\pgfpathlineto{\pgfqpoint{10.817623in}{4.940513in}}%
\pgfpathlineto{\pgfqpoint{10.816188in}{4.940180in}}%
\pgfpathlineto{\pgfqpoint{10.814753in}{4.939843in}}%
\pgfpathlineto{\pgfqpoint{10.813319in}{4.939499in}}%
\pgfpathlineto{\pgfqpoint{10.811884in}{4.939148in}}%
\pgfpathlineto{\pgfqpoint{10.810450in}{4.938792in}}%
\pgfpathlineto{\pgfqpoint{10.809015in}{4.938429in}}%
\pgfpathlineto{\pgfqpoint{10.807580in}{4.938059in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{4.937736in}}%
\pgfpathlineto{\pgfqpoint{10.806146in}{4.937683in}}%
\pgfpathlineto{\pgfqpoint{10.804711in}{4.937300in}}%
\pgfpathlineto{\pgfqpoint{10.803276in}{4.936911in}}%
\pgfpathlineto{\pgfqpoint{10.801842in}{4.936515in}}%
\pgfpathlineto{\pgfqpoint{10.800407in}{4.936114in}}%
\pgfpathlineto{\pgfqpoint{10.798972in}{4.935706in}}%
\pgfpathlineto{\pgfqpoint{10.797538in}{4.935292in}}%
\pgfpathlineto{\pgfqpoint{10.796103in}{4.934873in}}%
\pgfpathlineto{\pgfqpoint{10.794668in}{4.934448in}}%
\pgfpathlineto{\pgfqpoint{10.793234in}{4.934018in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{4.933583in}}%
\pgfpathlineto{\pgfqpoint{10.790364in}{4.933143in}}%
\pgfpathlineto{\pgfqpoint{10.788930in}{4.932698in}}%
\pgfpathlineto{\pgfqpoint{10.787495in}{4.932249in}}%
\pgfpathlineto{\pgfqpoint{10.786060in}{4.931796in}}%
\pgfpathlineto{\pgfqpoint{10.784626in}{4.931339in}}%
\pgfpathlineto{\pgfqpoint{10.783191in}{4.930879in}}%
\pgfpathlineto{\pgfqpoint{10.781756in}{4.930415in}}%
\pgfpathlineto{\pgfqpoint{10.780322in}{4.929948in}}%
\pgfpathlineto{\pgfqpoint{10.778887in}{4.929479in}}%
\pgfpathlineto{\pgfqpoint{10.777667in}{4.929078in}}%
\pgfpathlineto{\pgfqpoint{10.777452in}{4.929007in}}%
\pgfpathlineto{\pgfqpoint{10.776018in}{4.928534in}}%
\pgfpathlineto{\pgfqpoint{10.774583in}{4.928059in}}%
\pgfpathlineto{\pgfqpoint{10.773148in}{4.927583in}}%
\pgfpathlineto{\pgfqpoint{10.771714in}{4.927107in}}%
\pgfpathlineto{\pgfqpoint{10.770279in}{4.926630in}}%
\pgfpathlineto{\pgfqpoint{10.768844in}{4.926153in}}%
\pgfpathlineto{\pgfqpoint{10.767410in}{4.925678in}}%
\pgfpathlineto{\pgfqpoint{10.765975in}{4.925203in}}%
\pgfpathlineto{\pgfqpoint{10.764540in}{4.924731in}}%
\pgfpathlineto{\pgfqpoint{10.763106in}{4.924261in}}%
\pgfpathlineto{\pgfqpoint{10.761671in}{4.923794in}}%
\pgfpathlineto{\pgfqpoint{10.760236in}{4.923330in}}%
\pgfpathlineto{\pgfqpoint{10.758802in}{4.922871in}}%
\pgfpathlineto{\pgfqpoint{10.757367in}{4.922417in}}%
\pgfpathlineto{\pgfqpoint{10.755932in}{4.921968in}}%
\pgfpathlineto{\pgfqpoint{10.754498in}{4.921526in}}%
\pgfpathlineto{\pgfqpoint{10.753063in}{4.921090in}}%
\pgfpathlineto{\pgfqpoint{10.751628in}{4.920662in}}%
\pgfpathlineto{\pgfqpoint{10.750194in}{4.920243in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{4.919897in}}%
\pgfpathlineto{\pgfqpoint{10.748759in}{4.919831in}}%
\pgfpathlineto{\pgfqpoint{10.747324in}{4.919428in}}%
\pgfpathlineto{\pgfqpoint{10.745890in}{4.919034in}}%
\pgfpathlineto{\pgfqpoint{10.744455in}{4.918647in}}%
\pgfpathlineto{\pgfqpoint{10.743020in}{4.918269in}}%
\pgfpathlineto{\pgfqpoint{10.741586in}{4.917898in}}%
\pgfpathlineto{\pgfqpoint{10.740151in}{4.917536in}}%
\pgfpathlineto{\pgfqpoint{10.738716in}{4.917182in}}%
\pgfpathlineto{\pgfqpoint{10.737282in}{4.916835in}}%
\pgfpathlineto{\pgfqpoint{10.735847in}{4.916496in}}%
\pgfpathlineto{\pgfqpoint{10.734412in}{4.916165in}}%
\pgfpathlineto{\pgfqpoint{10.732978in}{4.915841in}}%
\pgfpathlineto{\pgfqpoint{10.731543in}{4.915524in}}%
\pgfpathlineto{\pgfqpoint{10.730108in}{4.915215in}}%
\pgfpathlineto{\pgfqpoint{10.728674in}{4.914913in}}%
\pgfpathlineto{\pgfqpoint{10.727239in}{4.914618in}}%
\pgfpathlineto{\pgfqpoint{10.725804in}{4.914330in}}%
\pgfpathlineto{\pgfqpoint{10.724370in}{4.914048in}}%
\pgfpathlineto{\pgfqpoint{10.722935in}{4.913774in}}%
\pgfpathlineto{\pgfqpoint{10.721500in}{4.913505in}}%
\pgfpathlineto{\pgfqpoint{10.720310in}{4.913288in}}%
\pgfpathlineto{\pgfqpoint{10.720066in}{4.913244in}}%
\pgfpathlineto{\pgfqpoint{10.718631in}{4.912988in}}%
\pgfpathlineto{\pgfqpoint{10.717196in}{4.912738in}}%
\pgfpathlineto{\pgfqpoint{10.715762in}{4.912495in}}%
\pgfpathlineto{\pgfqpoint{10.714327in}{4.912257in}}%
\pgfpathlineto{\pgfqpoint{10.712892in}{4.912024in}}%
\pgfpathlineto{\pgfqpoint{10.711458in}{4.911797in}}%
\pgfpathlineto{\pgfqpoint{10.710023in}{4.911575in}}%
\pgfpathlineto{\pgfqpoint{10.708588in}{4.911358in}}%
\pgfpathlineto{\pgfqpoint{10.707154in}{4.911145in}}%
\pgfpathlineto{\pgfqpoint{10.705719in}{4.910937in}}%
\pgfpathlineto{\pgfqpoint{10.704284in}{4.910734in}}%
\pgfpathlineto{\pgfqpoint{10.702850in}{4.910534in}}%
\pgfpathlineto{\pgfqpoint{10.701415in}{4.910338in}}%
\pgfpathlineto{\pgfqpoint{10.699980in}{4.910146in}}%
\pgfpathlineto{\pgfqpoint{10.698546in}{4.909956in}}%
\pgfpathlineto{\pgfqpoint{10.697111in}{4.909770in}}%
\pgfpathlineto{\pgfqpoint{10.695676in}{4.909586in}}%
\pgfpathlineto{\pgfqpoint{10.694242in}{4.909404in}}%
\pgfpathlineto{\pgfqpoint{10.692807in}{4.909225in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{4.909079in}}%
\pgfpathlineto{\pgfqpoint{10.691372in}{4.909047in}}%
\pgfpathlineto{\pgfqpoint{10.689938in}{4.908870in}}%
\pgfpathlineto{\pgfqpoint{10.688503in}{4.908693in}}%
\pgfpathlineto{\pgfqpoint{10.687068in}{4.908518in}}%
\pgfpathlineto{\pgfqpoint{10.685634in}{4.908342in}}%
\pgfpathlineto{\pgfqpoint{10.684199in}{4.908166in}}%
\pgfpathlineto{\pgfqpoint{10.682764in}{4.907988in}}%
\pgfpathlineto{\pgfqpoint{10.681330in}{4.907810in}}%
\pgfpathlineto{\pgfqpoint{10.679895in}{4.907629in}}%
\pgfpathlineto{\pgfqpoint{10.678460in}{4.907446in}}%
\pgfpathlineto{\pgfqpoint{10.677026in}{4.907260in}}%
\pgfpathlineto{\pgfqpoint{10.675591in}{4.907070in}}%
\pgfpathlineto{\pgfqpoint{10.674156in}{4.906876in}}%
\pgfpathlineto{\pgfqpoint{10.672722in}{4.906677in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{4.906472in}}%
\pgfpathlineto{\pgfqpoint{10.669853in}{4.906261in}}%
\pgfpathlineto{\pgfqpoint{10.668418in}{4.906043in}}%
\pgfpathlineto{\pgfqpoint{10.666983in}{4.905818in}}%
\pgfpathlineto{\pgfqpoint{10.665549in}{4.905584in}}%
\pgfpathlineto{\pgfqpoint{10.664114in}{4.905341in}}%
\pgfpathlineto{\pgfqpoint{10.662952in}{4.905138in}}%
\pgfpathlineto{\pgfqpoint{10.662679in}{4.905090in}}%
\pgfpathlineto{\pgfqpoint{10.661245in}{4.904830in}}%
\pgfpathlineto{\pgfqpoint{10.659810in}{4.904560in}}%
\pgfpathlineto{\pgfqpoint{10.658375in}{4.904282in}}%
\pgfpathlineto{\pgfqpoint{10.656941in}{4.903995in}}%
\pgfpathlineto{\pgfqpoint{10.655506in}{4.903698in}}%
\pgfpathlineto{\pgfqpoint{10.654071in}{4.903393in}}%
\pgfpathlineto{\pgfqpoint{10.652637in}{4.903078in}}%
\pgfpathlineto{\pgfqpoint{10.651202in}{4.902754in}}%
\pgfpathlineto{\pgfqpoint{10.649767in}{4.902420in}}%
\pgfpathlineto{\pgfqpoint{10.648333in}{4.902078in}}%
\pgfpathlineto{\pgfqpoint{10.646898in}{4.901726in}}%
\pgfpathlineto{\pgfqpoint{10.645463in}{4.901365in}}%
\pgfpathlineto{\pgfqpoint{10.644029in}{4.900994in}}%
\pgfpathlineto{\pgfqpoint{10.642594in}{4.900615in}}%
\pgfpathlineto{\pgfqpoint{10.641159in}{4.900225in}}%
\pgfpathlineto{\pgfqpoint{10.639725in}{4.899827in}}%
\pgfpathlineto{\pgfqpoint{10.638290in}{4.899419in}}%
\pgfpathlineto{\pgfqpoint{10.636855in}{4.899002in}}%
\pgfpathlineto{\pgfqpoint{10.635421in}{4.898575in}}%
\pgfpathlineto{\pgfqpoint{10.634273in}{4.898227in}}%
\pgfpathlineto{\pgfqpoint{10.633986in}{4.898139in}}%
\pgfpathlineto{\pgfqpoint{10.632551in}{4.897694in}}%
\pgfpathlineto{\pgfqpoint{10.631117in}{4.897240in}}%
\pgfpathlineto{\pgfqpoint{10.629682in}{4.896776in}}%
\pgfpathlineto{\pgfqpoint{10.628247in}{4.896303in}}%
\pgfpathlineto{\pgfqpoint{10.626813in}{4.895822in}}%
\pgfpathlineto{\pgfqpoint{10.625378in}{4.895331in}}%
\pgfpathlineto{\pgfqpoint{10.623943in}{4.894831in}}%
\pgfpathlineto{\pgfqpoint{10.622509in}{4.894322in}}%
\pgfpathlineto{\pgfqpoint{10.621074in}{4.893804in}}%
\pgfpathlineto{\pgfqpoint{10.619639in}{4.893277in}}%
\pgfpathlineto{\pgfqpoint{10.618205in}{4.892742in}}%
\pgfpathlineto{\pgfqpoint{10.616770in}{4.892198in}}%
\pgfpathlineto{\pgfqpoint{10.615335in}{4.891646in}}%
\pgfpathlineto{\pgfqpoint{10.613901in}{4.891085in}}%
\pgfpathlineto{\pgfqpoint{10.612466in}{4.890517in}}%
\pgfpathlineto{\pgfqpoint{10.611031in}{4.889940in}}%
\pgfpathlineto{\pgfqpoint{10.609597in}{4.889355in}}%
\pgfpathlineto{\pgfqpoint{10.608162in}{4.888762in}}%
\pgfpathlineto{\pgfqpoint{10.606727in}{4.888162in}}%
\pgfpathlineto{\pgfqpoint{10.605594in}{4.887683in}}%
\pgfpathlineto{\pgfqpoint{10.605293in}{4.887555in}}%
\pgfpathlineto{\pgfqpoint{10.603858in}{4.886940in}}%
\pgfpathlineto{\pgfqpoint{10.602423in}{4.886319in}}%
\pgfpathlineto{\pgfqpoint{10.600989in}{4.885690in}}%
\pgfpathlineto{\pgfqpoint{10.599554in}{4.885056in}}%
\pgfpathlineto{\pgfqpoint{10.598119in}{4.884415in}}%
\pgfpathlineto{\pgfqpoint{10.596685in}{4.883768in}}%
\pgfpathlineto{\pgfqpoint{10.595250in}{4.883115in}}%
\pgfpathlineto{\pgfqpoint{10.593815in}{4.882458in}}%
\pgfpathlineto{\pgfqpoint{10.592381in}{4.881795in}}%
\pgfpathlineto{\pgfqpoint{10.590946in}{4.881127in}}%
\pgfpathlineto{\pgfqpoint{10.589511in}{4.880456in}}%
\pgfpathlineto{\pgfqpoint{10.588077in}{4.879780in}}%
\pgfpathlineto{\pgfqpoint{10.586642in}{4.879101in}}%
\pgfpathlineto{\pgfqpoint{10.585207in}{4.878419in}}%
\pgfpathlineto{\pgfqpoint{10.583773in}{4.877734in}}%
\pgfpathlineto{\pgfqpoint{10.582338in}{4.877047in}}%
\pgfpathlineto{\pgfqpoint{10.580903in}{4.876359in}}%
\pgfpathlineto{\pgfqpoint{10.579469in}{4.875669in}}%
\pgfpathlineto{\pgfqpoint{10.578034in}{4.874979in}}%
\pgfpathlineto{\pgfqpoint{10.576915in}{4.874440in}}%
\pgfpathlineto{\pgfqpoint{10.576599in}{4.874288in}}%
\pgfpathlineto{\pgfqpoint{10.575165in}{4.873598in}}%
\pgfpathlineto{\pgfqpoint{10.573730in}{4.872910in}}%
\pgfpathlineto{\pgfqpoint{10.572295in}{4.872223in}}%
\pgfpathlineto{\pgfqpoint{10.570861in}{4.871539in}}%
\pgfpathlineto{\pgfqpoint{10.569426in}{4.870858in}}%
\pgfpathlineto{\pgfqpoint{10.567991in}{4.870181in}}%
\pgfpathlineto{\pgfqpoint{10.566557in}{4.869509in}}%
\pgfpathlineto{\pgfqpoint{10.565122in}{4.868842in}}%
\pgfpathlineto{\pgfqpoint{10.563687in}{4.868182in}}%
\pgfpathlineto{\pgfqpoint{10.562253in}{4.867528in}}%
\pgfpathlineto{\pgfqpoint{10.560818in}{4.866883in}}%
\pgfpathlineto{\pgfqpoint{10.559383in}{4.866245in}}%
\pgfpathlineto{\pgfqpoint{10.557949in}{4.865615in}}%
\pgfpathlineto{\pgfqpoint{10.556514in}{4.864993in}}%
\pgfpathlineto{\pgfqpoint{10.555079in}{4.864380in}}%
\pgfpathlineto{\pgfqpoint{10.553645in}{4.863775in}}%
\pgfpathlineto{\pgfqpoint{10.552210in}{4.863179in}}%
\pgfpathlineto{\pgfqpoint{10.550775in}{4.862593in}}%
\pgfpathlineto{\pgfqpoint{10.549341in}{4.862015in}}%
\pgfpathlineto{\pgfqpoint{10.548236in}{4.861577in}}%
\pgfpathlineto{\pgfqpoint{10.547906in}{4.861447in}}%
\pgfpathlineto{\pgfqpoint{10.546471in}{4.860888in}}%
\pgfpathlineto{\pgfqpoint{10.545037in}{4.860338in}}%
\pgfpathlineto{\pgfqpoint{10.543602in}{4.859797in}}%
\pgfpathlineto{\pgfqpoint{10.542167in}{4.859265in}}%
\pgfpathlineto{\pgfqpoint{10.540733in}{4.858742in}}%
\pgfpathlineto{\pgfqpoint{10.539298in}{4.858228in}}%
\pgfpathlineto{\pgfqpoint{10.537863in}{4.857723in}}%
\pgfpathlineto{\pgfqpoint{10.536429in}{4.857226in}}%
\pgfpathlineto{\pgfqpoint{10.534994in}{4.856739in}}%
\pgfpathlineto{\pgfqpoint{10.533559in}{4.856260in}}%
\pgfpathlineto{\pgfqpoint{10.532125in}{4.855790in}}%
\pgfpathlineto{\pgfqpoint{10.530690in}{4.855328in}}%
\pgfpathlineto{\pgfqpoint{10.529255in}{4.854876in}}%
\pgfpathlineto{\pgfqpoint{10.527821in}{4.854431in}}%
\pgfpathlineto{\pgfqpoint{10.526386in}{4.853996in}}%
\pgfpathlineto{\pgfqpoint{10.524952in}{4.853568in}}%
\pgfpathlineto{\pgfqpoint{10.523517in}{4.853149in}}%
\pgfpathlineto{\pgfqpoint{10.522082in}{4.852738in}}%
\pgfpathlineto{\pgfqpoint{10.520648in}{4.852336in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{4.852035in}}%
\pgfpathlineto{\pgfqpoint{10.519213in}{4.851942in}}%
\pgfpathlineto{\pgfqpoint{10.517778in}{4.851555in}}%
\pgfpathlineto{\pgfqpoint{10.516344in}{4.851177in}}%
\pgfpathlineto{\pgfqpoint{10.514909in}{4.850807in}}%
\pgfpathlineto{\pgfqpoint{10.513474in}{4.850445in}}%
\pgfpathlineto{\pgfqpoint{10.512040in}{4.850090in}}%
\pgfpathlineto{\pgfqpoint{10.510605in}{4.849743in}}%
\pgfpathlineto{\pgfqpoint{10.509170in}{4.849404in}}%
\pgfpathlineto{\pgfqpoint{10.507736in}{4.849072in}}%
\pgfpathlineto{\pgfqpoint{10.506301in}{4.848748in}}%
\pgfpathlineto{\pgfqpoint{10.504866in}{4.848431in}}%
\pgfpathlineto{\pgfqpoint{10.503432in}{4.848122in}}%
\pgfpathlineto{\pgfqpoint{10.501997in}{4.847819in}}%
\pgfpathlineto{\pgfqpoint{10.500562in}{4.847524in}}%
\pgfpathlineto{\pgfqpoint{10.499128in}{4.847235in}}%
\pgfpathlineto{\pgfqpoint{10.497693in}{4.846953in}}%
\pgfpathlineto{\pgfqpoint{10.496258in}{4.846678in}}%
\pgfpathlineto{\pgfqpoint{10.494824in}{4.846410in}}%
\pgfpathlineto{\pgfqpoint{10.493389in}{4.846148in}}%
\pgfpathlineto{\pgfqpoint{10.491954in}{4.845892in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{4.845705in}}%
\pgfpathlineto{\pgfqpoint{10.490520in}{4.845643in}}%
\pgfpathlineto{\pgfqpoint{10.489085in}{4.845399in}}%
\pgfpathlineto{\pgfqpoint{10.487650in}{4.845162in}}%
\pgfpathlineto{\pgfqpoint{10.486216in}{4.844930in}}%
\pgfpathlineto{\pgfqpoint{10.484781in}{4.844703in}}%
\pgfpathlineto{\pgfqpoint{10.483346in}{4.844482in}}%
\pgfpathlineto{\pgfqpoint{10.481912in}{4.844266in}}%
\pgfpathlineto{\pgfqpoint{10.480477in}{4.844055in}}%
\pgfpathlineto{\pgfqpoint{10.479042in}{4.843849in}}%
\pgfpathlineto{\pgfqpoint{10.477608in}{4.843647in}}%
\pgfpathlineto{\pgfqpoint{10.476173in}{4.843450in}}%
\pgfpathlineto{\pgfqpoint{10.474738in}{4.843256in}}%
\pgfpathlineto{\pgfqpoint{10.473304in}{4.843067in}}%
\pgfpathlineto{\pgfqpoint{10.471869in}{4.842881in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{4.842699in}}%
\pgfpathlineto{\pgfqpoint{10.469000in}{4.842519in}}%
\pgfpathlineto{\pgfqpoint{10.467565in}{4.842343in}}%
\pgfpathlineto{\pgfqpoint{10.466130in}{4.842169in}}%
\pgfpathlineto{\pgfqpoint{10.464696in}{4.841997in}}%
\pgfpathlineto{\pgfqpoint{10.463261in}{4.841827in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{4.841702in}}%
\pgfpathlineto{\pgfqpoint{10.461826in}{4.841658in}}%
\pgfpathlineto{\pgfqpoint{10.460392in}{4.841491in}}%
\pgfpathlineto{\pgfqpoint{10.458957in}{4.841325in}}%
\pgfpathlineto{\pgfqpoint{10.457522in}{4.841158in}}%
\pgfpathlineto{\pgfqpoint{10.456088in}{4.840992in}}%
\pgfpathlineto{\pgfqpoint{10.454653in}{4.840825in}}%
\pgfpathlineto{\pgfqpoint{10.453218in}{4.840658in}}%
\pgfpathlineto{\pgfqpoint{10.451784in}{4.840489in}}%
\pgfpathlineto{\pgfqpoint{10.450349in}{4.840318in}}%
\pgfpathlineto{\pgfqpoint{10.448914in}{4.840145in}}%
\pgfpathlineto{\pgfqpoint{10.447480in}{4.839969in}}%
\pgfpathlineto{\pgfqpoint{10.446045in}{4.839789in}}%
\pgfpathlineto{\pgfqpoint{10.444610in}{4.839605in}}%
\pgfpathlineto{\pgfqpoint{10.443176in}{4.839417in}}%
\pgfpathlineto{\pgfqpoint{10.441741in}{4.839223in}}%
\pgfpathlineto{\pgfqpoint{10.440306in}{4.839023in}}%
\pgfpathlineto{\pgfqpoint{10.438872in}{4.838817in}}%
\pgfpathlineto{\pgfqpoint{10.437437in}{4.838603in}}%
\pgfpathlineto{\pgfqpoint{10.436002in}{4.838381in}}%
\pgfpathlineto{\pgfqpoint{10.434568in}{4.838152in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{4.837979in}}%
\pgfpathlineto{\pgfqpoint{10.433133in}{4.837914in}}%
\pgfpathlineto{\pgfqpoint{10.431698in}{4.837667in}}%
\pgfpathlineto{\pgfqpoint{10.430264in}{4.837412in}}%
\pgfpathlineto{\pgfqpoint{10.428829in}{4.837149in}}%
\pgfpathlineto{\pgfqpoint{10.427394in}{4.836877in}}%
\pgfpathlineto{\pgfqpoint{10.425960in}{4.836597in}}%
\pgfpathlineto{\pgfqpoint{10.424525in}{4.836308in}}%
\pgfpathlineto{\pgfqpoint{10.423090in}{4.836011in}}%
\pgfpathlineto{\pgfqpoint{10.421656in}{4.835705in}}%
\pgfpathlineto{\pgfqpoint{10.420221in}{4.835390in}}%
\pgfpathlineto{\pgfqpoint{10.418786in}{4.835067in}}%
\pgfpathlineto{\pgfqpoint{10.417352in}{4.834735in}}%
\pgfpathlineto{\pgfqpoint{10.415917in}{4.834394in}}%
\pgfpathlineto{\pgfqpoint{10.414482in}{4.834045in}}%
\pgfpathlineto{\pgfqpoint{10.413048in}{4.833687in}}%
\pgfpathlineto{\pgfqpoint{10.411613in}{4.833320in}}%
\pgfpathlineto{\pgfqpoint{10.410178in}{4.832945in}}%
\pgfpathlineto{\pgfqpoint{10.408744in}{4.832560in}}%
\pgfpathlineto{\pgfqpoint{10.407309in}{4.832167in}}%
\pgfpathlineto{\pgfqpoint{10.405874in}{4.831766in}}%
\pgfpathlineto{\pgfqpoint{10.404841in}{4.831471in}}%
\pgfpathlineto{\pgfqpoint{10.404440in}{4.831355in}}%
\pgfpathlineto{\pgfqpoint{10.403005in}{4.830936in}}%
\pgfpathlineto{\pgfqpoint{10.401570in}{4.830509in}}%
\pgfpathlineto{\pgfqpoint{10.400136in}{4.830072in}}%
\pgfpathlineto{\pgfqpoint{10.398701in}{4.829627in}}%
\pgfpathlineto{\pgfqpoint{10.397266in}{4.829174in}}%
\pgfpathlineto{\pgfqpoint{10.395832in}{4.828712in}}%
\pgfpathlineto{\pgfqpoint{10.394397in}{4.828241in}}%
\pgfpathlineto{\pgfqpoint{10.392962in}{4.827763in}}%
\pgfpathlineto{\pgfqpoint{10.391528in}{4.827276in}}%
\pgfpathlineto{\pgfqpoint{10.390093in}{4.826780in}}%
\pgfpathlineto{\pgfqpoint{10.388658in}{4.826277in}}%
\pgfpathlineto{\pgfqpoint{10.387224in}{4.825765in}}%
\pgfpathlineto{\pgfqpoint{10.385789in}{4.825246in}}%
\pgfpathlineto{\pgfqpoint{10.384355in}{4.824718in}}%
\pgfpathlineto{\pgfqpoint{10.382920in}{4.824183in}}%
\pgfpathlineto{\pgfqpoint{10.381485in}{4.823640in}}%
\pgfpathlineto{\pgfqpoint{10.380051in}{4.823090in}}%
\pgfpathlineto{\pgfqpoint{10.378616in}{4.822532in}}%
\pgfpathlineto{\pgfqpoint{10.377181in}{4.821967in}}%
\pgfpathlineto{\pgfqpoint{10.376163in}{4.821562in}}%
\pgfpathlineto{\pgfqpoint{10.375747in}{4.821396in}}%
\pgfpathlineto{\pgfqpoint{10.374312in}{4.820817in}}%
\pgfpathlineto{\pgfqpoint{10.372877in}{4.820231in}}%
\pgfpathlineto{\pgfqpoint{10.371443in}{4.819640in}}%
\pgfpathlineto{\pgfqpoint{10.370008in}{4.819042in}}%
\pgfpathlineto{\pgfqpoint{10.368573in}{4.818437in}}%
\pgfpathlineto{\pgfqpoint{10.367139in}{4.817827in}}%
\pgfpathlineto{\pgfqpoint{10.365704in}{4.817212in}}%
\pgfpathlineto{\pgfqpoint{10.364269in}{4.816591in}}%
\pgfpathlineto{\pgfqpoint{10.362835in}{4.815965in}}%
\pgfpathlineto{\pgfqpoint{10.361400in}{4.815335in}}%
\pgfpathlineto{\pgfqpoint{10.359965in}{4.814700in}}%
\pgfpathlineto{\pgfqpoint{10.358531in}{4.814061in}}%
\pgfpathlineto{\pgfqpoint{10.357096in}{4.813419in}}%
\pgfpathlineto{\pgfqpoint{10.355661in}{4.812773in}}%
\pgfpathlineto{\pgfqpoint{10.354227in}{4.812124in}}%
\pgfpathlineto{\pgfqpoint{10.352792in}{4.811472in}}%
\pgfpathlineto{\pgfqpoint{10.351357in}{4.810819in}}%
\pgfpathlineto{\pgfqpoint{10.349923in}{4.810163in}}%
\pgfpathlineto{\pgfqpoint{10.348488in}{4.809507in}}%
\pgfpathlineto{\pgfqpoint{10.347484in}{4.809047in}}%
\pgfpathlineto{\pgfqpoint{10.347053in}{4.808849in}}%
\pgfpathlineto{\pgfqpoint{10.345619in}{4.808192in}}%
\pgfpathlineto{\pgfqpoint{10.344184in}{4.807534in}}%
\pgfpathlineto{\pgfqpoint{10.342749in}{4.806878in}}%
\pgfpathlineto{\pgfqpoint{10.341315in}{4.806223in}}%
\pgfpathlineto{\pgfqpoint{10.339880in}{4.805570in}}%
\pgfpathlineto{\pgfqpoint{10.338445in}{4.804920in}}%
\pgfpathlineto{\pgfqpoint{10.337011in}{4.804273in}}%
\pgfpathlineto{\pgfqpoint{10.335576in}{4.803630in}}%
\pgfpathlineto{\pgfqpoint{10.334141in}{4.802992in}}%
\pgfpathlineto{\pgfqpoint{10.332707in}{4.802359in}}%
\pgfpathlineto{\pgfqpoint{10.331272in}{4.801732in}}%
\pgfpathlineto{\pgfqpoint{10.329837in}{4.801113in}}%
\pgfpathlineto{\pgfqpoint{10.328403in}{4.800502in}}%
\pgfpathlineto{\pgfqpoint{10.326968in}{4.799899in}}%
\pgfpathlineto{\pgfqpoint{10.325533in}{4.799305in}}%
\pgfpathlineto{\pgfqpoint{10.324099in}{4.798721in}}%
\pgfpathlineto{\pgfqpoint{10.322664in}{4.798146in}}%
\pgfpathlineto{\pgfqpoint{10.321229in}{4.797580in}}%
\pgfpathlineto{\pgfqpoint{10.319795in}{4.797024in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{4.796645in}}%
\pgfpathlineto{\pgfqpoint{10.318360in}{4.796476in}}%
\pgfpathlineto{\pgfqpoint{10.316925in}{4.795938in}}%
\pgfpathlineto{\pgfqpoint{10.315491in}{4.795408in}}%
\pgfpathlineto{\pgfqpoint{10.314056in}{4.794888in}}%
\pgfpathlineto{\pgfqpoint{10.312621in}{4.794377in}}%
\pgfpathlineto{\pgfqpoint{10.311187in}{4.793875in}}%
\pgfpathlineto{\pgfqpoint{10.309752in}{4.793381in}}%
\pgfpathlineto{\pgfqpoint{10.308317in}{4.792897in}}%
\pgfpathlineto{\pgfqpoint{10.306883in}{4.792421in}}%
\pgfpathlineto{\pgfqpoint{10.305448in}{4.791955in}}%
\pgfpathlineto{\pgfqpoint{10.304013in}{4.791497in}}%
\pgfpathlineto{\pgfqpoint{10.302579in}{4.791048in}}%
\pgfpathlineto{\pgfqpoint{10.301144in}{4.790608in}}%
\pgfpathlineto{\pgfqpoint{10.299709in}{4.790176in}}%
\pgfpathlineto{\pgfqpoint{10.298275in}{4.789753in}}%
\pgfpathlineto{\pgfqpoint{10.296840in}{4.789339in}}%
\pgfpathlineto{\pgfqpoint{10.295405in}{4.788934in}}%
\pgfpathlineto{\pgfqpoint{10.293971in}{4.788537in}}%
\pgfpathlineto{\pgfqpoint{10.292536in}{4.788149in}}%
\pgfpathlineto{\pgfqpoint{10.291101in}{4.787769in}}%
\pgfpathlineto{\pgfqpoint{10.290126in}{4.787516in}}%
\pgfpathlineto{\pgfqpoint{10.289667in}{4.787398in}}%
\pgfpathlineto{\pgfqpoint{10.288232in}{4.787035in}}%
\pgfpathlineto{\pgfqpoint{10.286797in}{4.786681in}}%
\pgfpathlineto{\pgfqpoint{10.285363in}{4.786335in}}%
\pgfpathlineto{\pgfqpoint{10.283928in}{4.785998in}}%
\pgfpathlineto{\pgfqpoint{10.282493in}{4.785668in}}%
\pgfpathlineto{\pgfqpoint{10.281059in}{4.785348in}}%
\pgfpathlineto{\pgfqpoint{10.279624in}{4.785035in}}%
\pgfpathlineto{\pgfqpoint{10.278189in}{4.784731in}}%
\pgfpathlineto{\pgfqpoint{10.276755in}{4.784434in}}%
\pgfpathlineto{\pgfqpoint{10.275320in}{4.784146in}}%
\pgfpathlineto{\pgfqpoint{10.273885in}{4.783866in}}%
\pgfpathlineto{\pgfqpoint{10.272451in}{4.783594in}}%
\pgfpathlineto{\pgfqpoint{10.271016in}{4.783330in}}%
\pgfpathlineto{\pgfqpoint{10.269581in}{4.783074in}}%
\pgfpathlineto{\pgfqpoint{10.268147in}{4.782825in}}%
\pgfpathlineto{\pgfqpoint{10.266712in}{4.782585in}}%
\pgfpathlineto{\pgfqpoint{10.265277in}{4.782352in}}%
\pgfpathlineto{\pgfqpoint{10.263843in}{4.782127in}}%
\pgfpathlineto{\pgfqpoint{10.262408in}{4.781910in}}%
\pgfpathlineto{\pgfqpoint{10.261447in}{4.781768in}}%
\pgfpathlineto{\pgfqpoint{10.260973in}{4.781700in}}%
\pgfpathlineto{\pgfqpoint{10.259539in}{4.781498in}}%
\pgfpathlineto{\pgfqpoint{10.258104in}{4.781303in}}%
\pgfpathlineto{\pgfqpoint{10.256669in}{4.781115in}}%
\pgfpathlineto{\pgfqpoint{10.255235in}{4.780935in}}%
\pgfpathlineto{\pgfqpoint{10.253800in}{4.780762in}}%
\pgfpathlineto{\pgfqpoint{10.252365in}{4.780596in}}%
\pgfpathlineto{\pgfqpoint{10.250931in}{4.780437in}}%
\pgfpathlineto{\pgfqpoint{10.249496in}{4.780286in}}%
\pgfpathlineto{\pgfqpoint{10.248061in}{4.780141in}}%
\pgfpathlineto{\pgfqpoint{10.246627in}{4.780003in}}%
\pgfpathlineto{\pgfqpoint{10.245192in}{4.779871in}}%
\pgfpathlineto{\pgfqpoint{10.243757in}{4.779747in}}%
\pgfpathlineto{\pgfqpoint{10.242323in}{4.779628in}}%
\pgfpathlineto{\pgfqpoint{10.240888in}{4.779517in}}%
\pgfpathlineto{\pgfqpoint{10.239454in}{4.779411in}}%
\pgfpathlineto{\pgfqpoint{10.238019in}{4.779312in}}%
\pgfpathlineto{\pgfqpoint{10.236584in}{4.779219in}}%
\pgfpathlineto{\pgfqpoint{10.235150in}{4.779131in}}%
\pgfpathlineto{\pgfqpoint{10.233715in}{4.779050in}}%
\pgfpathlineto{\pgfqpoint{10.232768in}{4.778999in}}%
\pgfpathlineto{\pgfqpoint{10.232280in}{4.778974in}}%
\pgfpathlineto{\pgfqpoint{10.230846in}{4.778904in}}%
\pgfpathlineto{\pgfqpoint{10.229411in}{4.778839in}}%
\pgfpathlineto{\pgfqpoint{10.227976in}{4.778780in}}%
\pgfpathlineto{\pgfqpoint{10.226542in}{4.778725in}}%
\pgfpathlineto{\pgfqpoint{10.225107in}{4.778676in}}%
\pgfpathlineto{\pgfqpoint{10.223672in}{4.778631in}}%
\pgfpathlineto{\pgfqpoint{10.222238in}{4.778591in}}%
\pgfpathlineto{\pgfqpoint{10.220803in}{4.778555in}}%
\pgfpathlineto{\pgfqpoint{10.219368in}{4.778524in}}%
\pgfpathlineto{\pgfqpoint{10.217934in}{4.778496in}}%
\pgfpathlineto{\pgfqpoint{10.216499in}{4.778472in}}%
\pgfpathlineto{\pgfqpoint{10.215064in}{4.778452in}}%
\pgfpathlineto{\pgfqpoint{10.213630in}{4.778435in}}%
\pgfpathlineto{\pgfqpoint{10.212195in}{4.778421in}}%
\pgfpathlineto{\pgfqpoint{10.210760in}{4.778410in}}%
\pgfpathlineto{\pgfqpoint{10.209326in}{4.778401in}}%
\pgfpathlineto{\pgfqpoint{10.207891in}{4.778395in}}%
\pgfpathlineto{\pgfqpoint{10.206456in}{4.778390in}}%
\pgfpathlineto{\pgfqpoint{10.205022in}{4.778387in}}%
\pgfpathlineto{\pgfqpoint{10.204089in}{4.778386in}}%
\pgfpathlineto{\pgfqpoint{10.203587in}{4.778386in}}%
\pgfpathlineto{\pgfqpoint{10.202152in}{4.778386in}}%
\pgfpathlineto{\pgfqpoint{10.200718in}{4.778386in}}%
\pgfpathlineto{\pgfqpoint{10.199283in}{4.778386in}}%
\pgfpathlineto{\pgfqpoint{10.197848in}{4.778386in}}%
\pgfpathlineto{\pgfqpoint{10.196414in}{4.778386in}}%
\pgfpathlineto{\pgfqpoint{10.194979in}{4.778385in}}%
\pgfpathlineto{\pgfqpoint{10.193544in}{4.778382in}}%
\pgfpathlineto{\pgfqpoint{10.192110in}{4.778377in}}%
\pgfpathlineto{\pgfqpoint{10.190675in}{4.778371in}}%
\pgfpathlineto{\pgfqpoint{10.189240in}{4.778361in}}%
\pgfpathlineto{\pgfqpoint{10.187806in}{4.778348in}}%
\pgfpathlineto{\pgfqpoint{10.186371in}{4.778330in}}%
\pgfpathlineto{\pgfqpoint{10.184936in}{4.778309in}}%
\pgfpathlineto{\pgfqpoint{10.183502in}{4.778282in}}%
\pgfpathlineto{\pgfqpoint{10.182067in}{4.778249in}}%
\pgfpathlineto{\pgfqpoint{10.180632in}{4.778210in}}%
\pgfpathlineto{\pgfqpoint{10.179198in}{4.778166in}}%
\pgfpathlineto{\pgfqpoint{10.177763in}{4.778114in}}%
\pgfpathlineto{\pgfqpoint{10.176328in}{4.778057in}}%
\pgfpathlineto{\pgfqpoint{10.175410in}{4.778016in}}%
\pgfpathlineto{\pgfqpoint{10.174894in}{4.777993in}}%
\pgfpathlineto{\pgfqpoint{10.173459in}{4.777922in}}%
\pgfpathlineto{\pgfqpoint{10.172024in}{4.777844in}}%
\pgfpathlineto{\pgfqpoint{10.170590in}{4.777760in}}%
\pgfpathlineto{\pgfqpoint{10.169155in}{4.777669in}}%
\pgfpathlineto{\pgfqpoint{10.167720in}{4.777570in}}%
\pgfpathlineto{\pgfqpoint{10.166286in}{4.777465in}}%
\pgfpathlineto{\pgfqpoint{10.164851in}{4.777353in}}%
\pgfpathlineto{\pgfqpoint{10.163416in}{4.777234in}}%
\pgfpathlineto{\pgfqpoint{10.161982in}{4.777108in}}%
\pgfpathlineto{\pgfqpoint{10.160547in}{4.776974in}}%
\pgfpathlineto{\pgfqpoint{10.159112in}{4.776834in}}%
\pgfpathlineto{\pgfqpoint{10.157678in}{4.776686in}}%
\pgfpathlineto{\pgfqpoint{10.156243in}{4.776530in}}%
\pgfpathlineto{\pgfqpoint{10.154808in}{4.776368in}}%
\pgfpathlineto{\pgfqpoint{10.153374in}{4.776198in}}%
\pgfpathlineto{\pgfqpoint{10.151939in}{4.776020in}}%
\pgfpathlineto{\pgfqpoint{10.150504in}{4.775835in}}%
\pgfpathlineto{\pgfqpoint{10.149070in}{4.775642in}}%
\pgfpathlineto{\pgfqpoint{10.147635in}{4.775442in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{4.775312in}}%
\pgfpathlineto{\pgfqpoint{10.146200in}{4.775234in}}%
\pgfpathlineto{\pgfqpoint{10.144766in}{4.775018in}}%
\pgfpathlineto{\pgfqpoint{10.143331in}{4.774795in}}%
\pgfpathlineto{\pgfqpoint{10.141896in}{4.774564in}}%
\pgfpathlineto{\pgfqpoint{10.140462in}{4.774325in}}%
\pgfpathlineto{\pgfqpoint{10.139027in}{4.774078in}}%
\pgfpathlineto{\pgfqpoint{10.137592in}{4.773823in}}%
\pgfpathlineto{\pgfqpoint{10.136158in}{4.773560in}}%
\pgfpathlineto{\pgfqpoint{10.134723in}{4.773290in}}%
\pgfpathlineto{\pgfqpoint{10.133288in}{4.773011in}}%
\pgfpathlineto{\pgfqpoint{10.131854in}{4.772724in}}%
\pgfpathlineto{\pgfqpoint{10.130419in}{4.772430in}}%
\pgfpathlineto{\pgfqpoint{10.128984in}{4.772127in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{4.771817in}}%
\pgfpathlineto{\pgfqpoint{10.126115in}{4.771498in}}%
\pgfpathlineto{\pgfqpoint{10.124680in}{4.771172in}}%
\pgfpathlineto{\pgfqpoint{10.123246in}{4.770837in}}%
\pgfpathlineto{\pgfqpoint{10.121811in}{4.770494in}}%
\pgfpathlineto{\pgfqpoint{10.120376in}{4.770143in}}%
\pgfpathlineto{\pgfqpoint{10.118942in}{4.769785in}}%
\pgfpathlineto{\pgfqpoint{10.118052in}{4.769558in}}%
\pgfpathlineto{\pgfqpoint{10.117507in}{4.769418in}}%
\pgfpathlineto{\pgfqpoint{10.116072in}{4.769043in}}%
\pgfpathlineto{\pgfqpoint{10.114638in}{4.768661in}}%
\pgfpathlineto{\pgfqpoint{10.113203in}{4.768270in}}%
\pgfpathlineto{\pgfqpoint{10.111768in}{4.767872in}}%
\pgfpathlineto{\pgfqpoint{10.110334in}{4.767465in}}%
\pgfpathlineto{\pgfqpoint{10.108899in}{4.767051in}}%
\pgfpathlineto{\pgfqpoint{10.107464in}{4.766629in}}%
\pgfpathlineto{\pgfqpoint{10.106030in}{4.766200in}}%
\pgfpathlineto{\pgfqpoint{10.104595in}{4.765763in}}%
\pgfpathlineto{\pgfqpoint{10.103160in}{4.765318in}}%
\pgfpathlineto{\pgfqpoint{10.101726in}{4.764866in}}%
\pgfpathlineto{\pgfqpoint{10.100291in}{4.764406in}}%
\pgfpathlineto{\pgfqpoint{10.098857in}{4.763939in}}%
\pgfpathlineto{\pgfqpoint{10.097422in}{4.763465in}}%
\pgfpathlineto{\pgfqpoint{10.095987in}{4.762984in}}%
\pgfpathlineto{\pgfqpoint{10.094553in}{4.762496in}}%
\pgfpathlineto{\pgfqpoint{10.093118in}{4.762001in}}%
\pgfpathlineto{\pgfqpoint{10.091683in}{4.761499in}}%
\pgfpathlineto{\pgfqpoint{10.090249in}{4.760991in}}%
\pgfpathlineto{\pgfqpoint{10.089373in}{4.760678in}}%
\pgfpathlineto{\pgfqpoint{10.088814in}{4.760476in}}%
\pgfpathlineto{\pgfqpoint{10.087379in}{4.759955in}}%
\pgfpathlineto{\pgfqpoint{10.085945in}{4.759428in}}%
\pgfpathlineto{\pgfqpoint{10.084510in}{4.758896in}}%
\pgfpathlineto{\pgfqpoint{10.083075in}{4.758357in}}%
\pgfpathlineto{\pgfqpoint{10.081641in}{4.757813in}}%
\pgfpathlineto{\pgfqpoint{10.080206in}{4.757264in}}%
\pgfpathlineto{\pgfqpoint{10.078771in}{4.756710in}}%
\pgfpathlineto{\pgfqpoint{10.077337in}{4.756151in}}%
\pgfpathlineto{\pgfqpoint{10.075902in}{4.755588in}}%
\pgfpathlineto{\pgfqpoint{10.074467in}{4.755020in}}%
\pgfpathlineto{\pgfqpoint{10.073033in}{4.754449in}}%
\pgfpathlineto{\pgfqpoint{10.071598in}{4.753873in}}%
\pgfpathlineto{\pgfqpoint{10.070163in}{4.753295in}}%
\pgfpathlineto{\pgfqpoint{10.068729in}{4.752714in}}%
\pgfpathlineto{\pgfqpoint{10.067294in}{4.752130in}}%
\pgfpathlineto{\pgfqpoint{10.065859in}{4.751544in}}%
\pgfpathlineto{\pgfqpoint{10.064425in}{4.750956in}}%
\pgfpathlineto{\pgfqpoint{10.062990in}{4.750367in}}%
\pgfpathlineto{\pgfqpoint{10.061555in}{4.749776in}}%
\pgfpathlineto{\pgfqpoint{10.060694in}{4.749422in}}%
\pgfpathlineto{\pgfqpoint{10.060121in}{4.749186in}}%
\pgfpathlineto{\pgfqpoint{10.058686in}{4.748595in}}%
\pgfpathlineto{\pgfqpoint{10.057251in}{4.748005in}}%
\pgfpathlineto{\pgfqpoint{10.055817in}{4.747415in}}%
\pgfpathlineto{\pgfqpoint{10.054382in}{4.746828in}}%
\pgfpathlineto{\pgfqpoint{10.052947in}{4.746242in}}%
\pgfpathlineto{\pgfqpoint{10.051513in}{4.745659in}}%
\pgfpathlineto{\pgfqpoint{10.050078in}{4.745080in}}%
\pgfpathlineto{\pgfqpoint{10.048643in}{4.744504in}}%
\pgfpathlineto{\pgfqpoint{10.047209in}{4.743934in}}%
\pgfpathlineto{\pgfqpoint{10.045774in}{4.743368in}}%
\pgfpathlineto{\pgfqpoint{10.044339in}{4.742809in}}%
\pgfpathlineto{\pgfqpoint{10.042905in}{4.742256in}}%
\pgfpathlineto{\pgfqpoint{10.041470in}{4.741711in}}%
\pgfpathlineto{\pgfqpoint{10.040035in}{4.741174in}}%
\pgfpathlineto{\pgfqpoint{10.038601in}{4.740644in}}%
\pgfpathlineto{\pgfqpoint{10.037166in}{4.740122in}}%
\pgfpathlineto{\pgfqpoint{10.035731in}{4.739608in}}%
\pgfpathlineto{\pgfqpoint{10.034297in}{4.739103in}}%
\pgfpathlineto{\pgfqpoint{10.032862in}{4.738606in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{4.738317in}}%
\pgfpathlineto{\pgfqpoint{10.031427in}{4.738118in}}%
\pgfpathlineto{\pgfqpoint{10.029993in}{4.737639in}}%
\pgfpathlineto{\pgfqpoint{10.028558in}{4.737168in}}%
\pgfpathlineto{\pgfqpoint{10.027123in}{4.736706in}}%
\pgfpathlineto{\pgfqpoint{10.025689in}{4.736252in}}%
\pgfpathlineto{\pgfqpoint{10.024254in}{4.735807in}}%
\pgfpathlineto{\pgfqpoint{10.022819in}{4.735371in}}%
\pgfpathlineto{\pgfqpoint{10.021385in}{4.734942in}}%
\pgfpathlineto{\pgfqpoint{10.019950in}{4.734523in}}%
\pgfpathlineto{\pgfqpoint{10.018515in}{4.734112in}}%
\pgfpathlineto{\pgfqpoint{10.017081in}{4.733709in}}%
\pgfpathlineto{\pgfqpoint{10.015646in}{4.733314in}}%
\pgfpathlineto{\pgfqpoint{10.014211in}{4.732928in}}%
\pgfpathlineto{\pgfqpoint{10.012777in}{4.732550in}}%
\pgfpathlineto{\pgfqpoint{10.011342in}{4.732181in}}%
\pgfpathlineto{\pgfqpoint{10.009907in}{4.731819in}}%
\pgfpathlineto{\pgfqpoint{10.008473in}{4.731466in}}%
\pgfpathlineto{\pgfqpoint{10.007038in}{4.731121in}}%
\pgfpathlineto{\pgfqpoint{10.005603in}{4.730784in}}%
\pgfpathlineto{\pgfqpoint{10.004169in}{4.730456in}}%
\pgfpathlineto{\pgfqpoint{10.003337in}{4.730269in}}%
\pgfpathlineto{\pgfqpoint{10.002734in}{4.730135in}}%
\pgfpathlineto{\pgfqpoint{10.001299in}{4.729823in}}%
\pgfpathlineto{\pgfqpoint{9.999865in}{4.729518in}}%
\pgfpathlineto{\pgfqpoint{9.998430in}{4.729222in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{4.728934in}}%
\pgfpathlineto{\pgfqpoint{9.995561in}{4.728653in}}%
\pgfpathlineto{\pgfqpoint{9.994126in}{4.728380in}}%
\pgfpathlineto{\pgfqpoint{9.992691in}{4.728115in}}%
\pgfpathlineto{\pgfqpoint{9.991257in}{4.727858in}}%
\pgfpathlineto{\pgfqpoint{9.989822in}{4.727609in}}%
\pgfpathlineto{\pgfqpoint{9.988387in}{4.727368in}}%
\pgfpathlineto{\pgfqpoint{9.986953in}{4.727134in}}%
\pgfpathlineto{\pgfqpoint{9.985518in}{4.726907in}}%
\pgfpathlineto{\pgfqpoint{9.984083in}{4.726689in}}%
\pgfpathlineto{\pgfqpoint{9.982649in}{4.726478in}}%
\pgfpathlineto{\pgfqpoint{9.981214in}{4.726274in}}%
\pgfpathlineto{\pgfqpoint{9.979779in}{4.726078in}}%
\pgfpathlineto{\pgfqpoint{9.978345in}{4.725889in}}%
\pgfpathlineto{\pgfqpoint{9.976910in}{4.725708in}}%
\pgfpathlineto{\pgfqpoint{9.975475in}{4.725533in}}%
\pgfpathlineto{\pgfqpoint{9.974658in}{4.725437in}}%
\pgfpathlineto{\pgfqpoint{9.974041in}{4.725366in}}%
\pgfpathlineto{\pgfqpoint{9.972606in}{4.725207in}}%
\pgfpathlineto{\pgfqpoint{9.971171in}{4.725054in}}%
\pgfpathlineto{\pgfqpoint{9.969737in}{4.724908in}}%
\pgfpathlineto{\pgfqpoint{9.968302in}{4.724770in}}%
\pgfpathlineto{\pgfqpoint{9.966867in}{4.724638in}}%
\pgfpathlineto{\pgfqpoint{9.965433in}{4.724513in}}%
\pgfpathlineto{\pgfqpoint{9.963998in}{4.724395in}}%
\pgfpathlineto{\pgfqpoint{9.962563in}{4.724283in}}%
\pgfpathlineto{\pgfqpoint{9.961129in}{4.724178in}}%
\pgfpathlineto{\pgfqpoint{9.959694in}{4.724080in}}%
\pgfpathlineto{\pgfqpoint{9.958260in}{4.723988in}}%
\pgfpathlineto{\pgfqpoint{9.956825in}{4.723902in}}%
\pgfpathlineto{\pgfqpoint{9.955390in}{4.723823in}}%
\pgfpathlineto{\pgfqpoint{9.953956in}{4.723749in}}%
\pgfpathlineto{\pgfqpoint{9.952521in}{4.723682in}}%
\pgfpathlineto{\pgfqpoint{9.951086in}{4.723621in}}%
\pgfpathlineto{\pgfqpoint{9.949652in}{4.723565in}}%
\pgfpathlineto{\pgfqpoint{9.948217in}{4.723516in}}%
\pgfpathlineto{\pgfqpoint{9.946782in}{4.723471in}}%
\pgfpathlineto{\pgfqpoint{9.945979in}{4.723449in}}%
\pgfpathlineto{\pgfqpoint{9.945348in}{4.723433in}}%
\pgfpathlineto{\pgfqpoint{9.943913in}{4.723399in}}%
\pgfpathlineto{\pgfqpoint{9.942478in}{4.723371in}}%
\pgfpathlineto{\pgfqpoint{9.941044in}{4.723348in}}%
\pgfpathlineto{\pgfqpoint{9.939609in}{4.723330in}}%
\pgfpathlineto{\pgfqpoint{9.938174in}{4.723317in}}%
\pgfpathlineto{\pgfqpoint{9.936740in}{4.723308in}}%
\pgfpathlineto{\pgfqpoint{9.935305in}{4.723304in}}%
\pgfpathlineto{\pgfqpoint{9.933870in}{4.723304in}}%
\pgfpathlineto{\pgfqpoint{9.932436in}{4.723308in}}%
\pgfpathlineto{\pgfqpoint{9.931001in}{4.723316in}}%
\pgfpathlineto{\pgfqpoint{9.929566in}{4.723328in}}%
\pgfpathlineto{\pgfqpoint{9.928132in}{4.723343in}}%
\pgfpathlineto{\pgfqpoint{9.926697in}{4.723361in}}%
\pgfpathlineto{\pgfqpoint{9.925262in}{4.723383in}}%
\pgfpathlineto{\pgfqpoint{9.923828in}{4.723407in}}%
\pgfpathlineto{\pgfqpoint{9.922393in}{4.723434in}}%
\pgfpathlineto{\pgfqpoint{9.920958in}{4.723463in}}%
\pgfpathlineto{\pgfqpoint{9.919524in}{4.723494in}}%
\pgfpathlineto{\pgfqpoint{9.918089in}{4.723527in}}%
\pgfpathlineto{\pgfqpoint{9.917300in}{4.723545in}}%
\pgfpathlineto{\pgfqpoint{9.916654in}{4.723561in}}%
\pgfpathlineto{\pgfqpoint{9.915220in}{4.723596in}}%
\pgfpathlineto{\pgfqpoint{9.913785in}{4.723633in}}%
\pgfpathlineto{\pgfqpoint{9.912350in}{4.723669in}}%
\pgfpathlineto{\pgfqpoint{9.910916in}{4.723706in}}%
\pgfpathlineto{\pgfqpoint{9.909481in}{4.723742in}}%
\pgfpathlineto{\pgfqpoint{9.908046in}{4.723778in}}%
\pgfpathlineto{\pgfqpoint{9.906612in}{4.723813in}}%
\pgfpathlineto{\pgfqpoint{9.905177in}{4.723846in}}%
\pgfpathlineto{\pgfqpoint{9.903742in}{4.723877in}}%
\pgfpathlineto{\pgfqpoint{9.902308in}{4.723906in}}%
\pgfpathlineto{\pgfqpoint{9.900873in}{4.723932in}}%
\pgfpathlineto{\pgfqpoint{9.899438in}{4.723954in}}%
\pgfpathlineto{\pgfqpoint{9.898004in}{4.723973in}}%
\pgfpathlineto{\pgfqpoint{9.896569in}{4.723987in}}%
\pgfpathlineto{\pgfqpoint{9.895134in}{4.723995in}}%
\pgfpathlineto{\pgfqpoint{9.893700in}{4.723999in}}%
\pgfpathlineto{\pgfqpoint{9.892265in}{4.723997in}}%
\pgfpathlineto{\pgfqpoint{9.890830in}{4.723990in}}%
\pgfpathlineto{\pgfqpoint{9.889396in}{4.723976in}}%
\pgfpathlineto{\pgfqpoint{9.888621in}{4.723966in}}%
\pgfpathlineto{\pgfqpoint{9.887961in}{4.723956in}}%
\pgfpathlineto{\pgfqpoint{9.886526in}{4.723930in}}%
\pgfpathlineto{\pgfqpoint{9.885092in}{4.723898in}}%
\pgfpathlineto{\pgfqpoint{9.883657in}{4.723859in}}%
\pgfpathlineto{\pgfqpoint{9.882222in}{4.723814in}}%
\pgfpathlineto{\pgfqpoint{9.880788in}{4.723762in}}%
\pgfpathlineto{\pgfqpoint{9.879353in}{4.723704in}}%
\pgfpathlineto{\pgfqpoint{9.877918in}{4.723639in}}%
\pgfpathlineto{\pgfqpoint{9.876484in}{4.723567in}}%
\pgfpathlineto{\pgfqpoint{9.875049in}{4.723488in}}%
\pgfpathlineto{\pgfqpoint{9.873614in}{4.723403in}}%
\pgfpathlineto{\pgfqpoint{9.872180in}{4.723310in}}%
\pgfpathlineto{\pgfqpoint{9.870745in}{4.723211in}}%
\pgfpathlineto{\pgfqpoint{9.869310in}{4.723104in}}%
\pgfpathlineto{\pgfqpoint{9.867876in}{4.722990in}}%
\pgfpathlineto{\pgfqpoint{9.866441in}{4.722869in}}%
\pgfpathlineto{\pgfqpoint{9.865006in}{4.722740in}}%
\pgfpathlineto{\pgfqpoint{9.863572in}{4.722604in}}%
\pgfpathlineto{\pgfqpoint{9.862137in}{4.722461in}}%
\pgfpathlineto{\pgfqpoint{9.860702in}{4.722310in}}%
\pgfpathlineto{\pgfqpoint{9.859942in}{4.722226in}}%
\pgfpathlineto{\pgfqpoint{9.859268in}{4.722151in}}%
\pgfpathlineto{\pgfqpoint{9.857833in}{4.721984in}}%
\pgfpathlineto{\pgfqpoint{9.856398in}{4.721810in}}%
\pgfpathlineto{\pgfqpoint{9.854964in}{4.721628in}}%
\pgfpathlineto{\pgfqpoint{9.853529in}{4.721438in}}%
\pgfpathlineto{\pgfqpoint{9.852094in}{4.721240in}}%
\pgfpathlineto{\pgfqpoint{9.850660in}{4.721034in}}%
\pgfpathlineto{\pgfqpoint{9.849225in}{4.720819in}}%
\pgfpathlineto{\pgfqpoint{9.847790in}{4.720597in}}%
\pgfpathlineto{\pgfqpoint{9.846356in}{4.720366in}}%
\pgfpathlineto{\pgfqpoint{9.844921in}{4.720127in}}%
\pgfpathlineto{\pgfqpoint{9.843486in}{4.719879in}}%
\pgfpathlineto{\pgfqpoint{9.842052in}{4.719623in}}%
\pgfpathlineto{\pgfqpoint{9.840617in}{4.719358in}}%
\pgfpathlineto{\pgfqpoint{9.839182in}{4.719085in}}%
\pgfpathlineto{\pgfqpoint{9.837748in}{4.718803in}}%
\pgfpathlineto{\pgfqpoint{9.836313in}{4.718512in}}%
\pgfpathlineto{\pgfqpoint{9.834878in}{4.718212in}}%
\pgfpathlineto{\pgfqpoint{9.833444in}{4.717904in}}%
\pgfpathlineto{\pgfqpoint{9.832009in}{4.717586in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{4.717417in}}%
\pgfpathlineto{\pgfqpoint{9.830574in}{4.717259in}}%
\pgfpathlineto{\pgfqpoint{9.829140in}{4.716924in}}%
\pgfpathlineto{\pgfqpoint{9.827705in}{4.716579in}}%
\pgfpathlineto{\pgfqpoint{9.826270in}{4.716225in}}%
\pgfpathlineto{\pgfqpoint{9.824836in}{4.715862in}}%
\pgfpathlineto{\pgfqpoint{9.823401in}{4.715490in}}%
\pgfpathlineto{\pgfqpoint{9.821966in}{4.715108in}}%
\pgfpathlineto{\pgfqpoint{9.820532in}{4.714717in}}%
\pgfpathlineto{\pgfqpoint{9.819097in}{4.714317in}}%
\pgfpathlineto{\pgfqpoint{9.817662in}{4.713907in}}%
\pgfpathlineto{\pgfqpoint{9.816228in}{4.713488in}}%
\pgfpathlineto{\pgfqpoint{9.814793in}{4.713059in}}%
\pgfpathlineto{\pgfqpoint{9.813359in}{4.712621in}}%
\pgfpathlineto{\pgfqpoint{9.811924in}{4.712173in}}%
\pgfpathlineto{\pgfqpoint{9.810489in}{4.711716in}}%
\pgfpathlineto{\pgfqpoint{9.809055in}{4.711248in}}%
\pgfpathlineto{\pgfqpoint{9.807620in}{4.710772in}}%
\pgfpathlineto{\pgfqpoint{9.806185in}{4.710286in}}%
\pgfpathlineto{\pgfqpoint{9.804751in}{4.709790in}}%
\pgfpathlineto{\pgfqpoint{9.803316in}{4.709284in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{4.709023in}}%
\pgfpathlineto{\pgfqpoint{9.801881in}{4.708769in}}%
\pgfpathlineto{\pgfqpoint{9.800447in}{4.708244in}}%
\pgfpathlineto{\pgfqpoint{9.799012in}{4.707710in}}%
\pgfpathlineto{\pgfqpoint{9.797577in}{4.707166in}}%
\pgfpathlineto{\pgfqpoint{9.796143in}{4.706612in}}%
\pgfpathlineto{\pgfqpoint{9.794708in}{4.706049in}}%
\pgfpathlineto{\pgfqpoint{9.793273in}{4.705477in}}%
\pgfpathlineto{\pgfqpoint{9.791839in}{4.704895in}}%
\pgfpathlineto{\pgfqpoint{9.790404in}{4.704303in}}%
\pgfpathlineto{\pgfqpoint{9.788969in}{4.703702in}}%
\pgfpathlineto{\pgfqpoint{9.787535in}{4.703092in}}%
\pgfpathlineto{\pgfqpoint{9.786100in}{4.702473in}}%
\pgfpathlineto{\pgfqpoint{9.784665in}{4.701844in}}%
\pgfpathlineto{\pgfqpoint{9.783231in}{4.701207in}}%
\pgfpathlineto{\pgfqpoint{9.781796in}{4.700560in}}%
\pgfpathlineto{\pgfqpoint{9.780361in}{4.699905in}}%
\pgfpathlineto{\pgfqpoint{9.778927in}{4.699240in}}%
\pgfpathlineto{\pgfqpoint{9.777492in}{4.698568in}}%
\pgfpathlineto{\pgfqpoint{9.776057in}{4.697886in}}%
\pgfpathlineto{\pgfqpoint{9.774623in}{4.697196in}}%
\pgfpathlineto{\pgfqpoint{9.773905in}{4.696848in}}%
\pgfpathlineto{\pgfqpoint{9.773188in}{4.696498in}}%
\pgfpathlineto{\pgfqpoint{9.771753in}{4.695792in}}%
\pgfpathlineto{\pgfqpoint{9.770319in}{4.695079in}}%
\pgfpathlineto{\pgfqpoint{9.768884in}{4.694357in}}%
\pgfpathlineto{\pgfqpoint{9.767449in}{4.693628in}}%
\pgfpathlineto{\pgfqpoint{9.766015in}{4.692892in}}%
\pgfpathlineto{\pgfqpoint{9.764580in}{4.692148in}}%
\pgfpathlineto{\pgfqpoint{9.763145in}{4.691398in}}%
\pgfpathlineto{\pgfqpoint{9.761711in}{4.690641in}}%
\pgfpathlineto{\pgfqpoint{9.760276in}{4.689878in}}%
\pgfpathlineto{\pgfqpoint{9.758841in}{4.689109in}}%
\pgfpathlineto{\pgfqpoint{9.757407in}{4.688335in}}%
\pgfpathlineto{\pgfqpoint{9.755972in}{4.687555in}}%
\pgfpathlineto{\pgfqpoint{9.754537in}{4.686769in}}%
\pgfpathlineto{\pgfqpoint{9.753103in}{4.685980in}}%
\pgfpathlineto{\pgfqpoint{9.751668in}{4.685186in}}%
\pgfpathlineto{\pgfqpoint{9.750233in}{4.684388in}}%
\pgfpathlineto{\pgfqpoint{9.748799in}{4.683586in}}%
\pgfpathlineto{\pgfqpoint{9.747364in}{4.682782in}}%
\pgfpathlineto{\pgfqpoint{9.745929in}{4.681975in}}%
\pgfpathlineto{\pgfqpoint{9.745226in}{4.681578in}}%
\pgfpathlineto{\pgfqpoint{9.744495in}{4.681166in}}%
\pgfpathlineto{\pgfqpoint{9.743060in}{4.680355in}}%
\pgfpathlineto{\pgfqpoint{9.741625in}{4.679543in}}%
\pgfpathlineto{\pgfqpoint{9.740191in}{4.678731in}}%
\pgfpathlineto{\pgfqpoint{9.738756in}{4.677918in}}%
\pgfpathlineto{\pgfqpoint{9.737321in}{4.677107in}}%
\pgfpathlineto{\pgfqpoint{9.735887in}{4.676296in}}%
\pgfpathlineto{\pgfqpoint{9.734452in}{4.675488in}}%
\pgfpathlineto{\pgfqpoint{9.733017in}{4.674683in}}%
\pgfpathlineto{\pgfqpoint{9.731583in}{4.673880in}}%
\pgfpathlineto{\pgfqpoint{9.730148in}{4.673082in}}%
\pgfpathlineto{\pgfqpoint{9.728713in}{4.672289in}}%
\pgfpathlineto{\pgfqpoint{9.727279in}{4.671502in}}%
\pgfpathlineto{\pgfqpoint{9.725844in}{4.670721in}}%
\pgfpathlineto{\pgfqpoint{9.724409in}{4.669947in}}%
\pgfpathlineto{\pgfqpoint{9.722975in}{4.669181in}}%
\pgfpathlineto{\pgfqpoint{9.721540in}{4.668423in}}%
\pgfpathlineto{\pgfqpoint{9.720105in}{4.667673in}}%
\pgfpathlineto{\pgfqpoint{9.718671in}{4.666932in}}%
\pgfpathlineto{\pgfqpoint{9.717236in}{4.666200in}}%
\pgfpathlineto{\pgfqpoint{9.716547in}{4.665851in}}%
\pgfpathlineto{\pgfqpoint{9.715801in}{4.665476in}}%
\pgfpathlineto{\pgfqpoint{9.714367in}{4.664761in}}%
\pgfpathlineto{\pgfqpoint{9.712932in}{4.664055in}}%
\pgfpathlineto{\pgfqpoint{9.711497in}{4.663358in}}%
\pgfpathlineto{\pgfqpoint{9.710063in}{4.662669in}}%
\pgfpathlineto{\pgfqpoint{9.708628in}{4.661988in}}%
\pgfpathlineto{\pgfqpoint{9.707193in}{4.661317in}}%
\pgfpathlineto{\pgfqpoint{9.705759in}{4.660654in}}%
\pgfpathlineto{\pgfqpoint{9.704324in}{4.659999in}}%
\pgfpathlineto{\pgfqpoint{9.702889in}{4.659353in}}%
\pgfpathlineto{\pgfqpoint{9.701455in}{4.658716in}}%
\pgfpathlineto{\pgfqpoint{9.700020in}{4.658087in}}%
\pgfpathlineto{\pgfqpoint{9.698585in}{4.657466in}}%
\pgfpathlineto{\pgfqpoint{9.697151in}{4.656854in}}%
\pgfpathlineto{\pgfqpoint{9.695716in}{4.656251in}}%
\pgfpathlineto{\pgfqpoint{9.694281in}{4.655656in}}%
\pgfpathlineto{\pgfqpoint{9.692847in}{4.655069in}}%
\pgfpathlineto{\pgfqpoint{9.691412in}{4.654490in}}%
\pgfpathlineto{\pgfqpoint{9.689977in}{4.653920in}}%
\pgfpathlineto{\pgfqpoint{9.688543in}{4.653358in}}%
\pgfpathlineto{\pgfqpoint{9.687869in}{4.653097in}}%
\pgfpathlineto{\pgfqpoint{9.687108in}{4.652805in}}%
\pgfpathlineto{\pgfqpoint{9.685673in}{4.652260in}}%
\pgfpathlineto{\pgfqpoint{9.684239in}{4.651723in}}%
\pgfpathlineto{\pgfqpoint{9.682804in}{4.651194in}}%
\pgfpathlineto{\pgfqpoint{9.681369in}{4.650673in}}%
\pgfpathlineto{\pgfqpoint{9.679935in}{4.650161in}}%
\pgfpathlineto{\pgfqpoint{9.678500in}{4.649656in}}%
\pgfpathlineto{\pgfqpoint{9.677065in}{4.649160in}}%
\pgfpathlineto{\pgfqpoint{9.675631in}{4.648672in}}%
\pgfpathlineto{\pgfqpoint{9.674196in}{4.648192in}}%
\pgfpathlineto{\pgfqpoint{9.672762in}{4.647720in}}%
\pgfpathlineto{\pgfqpoint{9.671327in}{4.647256in}}%
\pgfpathlineto{\pgfqpoint{9.669892in}{4.646800in}}%
\pgfpathlineto{\pgfqpoint{9.668458in}{4.646352in}}%
\pgfpathlineto{\pgfqpoint{9.667023in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{9.665588in}{4.645480in}}%
\pgfpathlineto{\pgfqpoint{9.664154in}{4.645055in}}%
\pgfpathlineto{\pgfqpoint{9.662719in}{4.644639in}}%
\pgfpathlineto{\pgfqpoint{9.661284in}{4.644230in}}%
\pgfpathlineto{\pgfqpoint{9.659850in}{4.643829in}}%
\pgfpathlineto{\pgfqpoint{9.659190in}{4.643647in}}%
\pgfpathlineto{\pgfqpoint{9.658415in}{4.643436in}}%
\pgfpathlineto{\pgfqpoint{9.656980in}{4.643050in}}%
\pgfpathlineto{\pgfqpoint{9.655546in}{4.642673in}}%
\pgfpathlineto{\pgfqpoint{9.654111in}{4.642302in}}%
\pgfpathlineto{\pgfqpoint{9.652676in}{4.641940in}}%
\pgfpathlineto{\pgfqpoint{9.651242in}{4.641585in}}%
\pgfpathlineto{\pgfqpoint{9.649807in}{4.641237in}}%
\pgfpathlineto{\pgfqpoint{9.648372in}{4.640897in}}%
\pgfpathlineto{\pgfqpoint{9.646938in}{4.640565in}}%
\pgfpathlineto{\pgfqpoint{9.645503in}{4.640240in}}%
\pgfpathlineto{\pgfqpoint{9.644068in}{4.639922in}}%
\pgfpathlineto{\pgfqpoint{9.642634in}{4.639612in}}%
\pgfpathlineto{\pgfqpoint{9.641199in}{4.639309in}}%
\pgfpathlineto{\pgfqpoint{9.639764in}{4.639013in}}%
\pgfpathlineto{\pgfqpoint{9.638330in}{4.638724in}}%
\pgfpathlineto{\pgfqpoint{9.636895in}{4.638443in}}%
\pgfpathlineto{\pgfqpoint{9.635460in}{4.638168in}}%
\pgfpathlineto{\pgfqpoint{9.634026in}{4.637901in}}%
\pgfpathlineto{\pgfqpoint{9.632591in}{4.637641in}}%
\pgfpathlineto{\pgfqpoint{9.631156in}{4.637388in}}%
\pgfpathlineto{\pgfqpoint{9.630511in}{4.637276in}}%
\pgfpathlineto{\pgfqpoint{9.629722in}{4.637141in}}%
\pgfpathlineto{\pgfqpoint{9.628287in}{4.636902in}}%
\pgfpathlineto{\pgfqpoint{9.626852in}{4.636669in}}%
\pgfpathlineto{\pgfqpoint{9.625418in}{4.636443in}}%
\pgfpathlineto{\pgfqpoint{9.623983in}{4.636223in}}%
\pgfpathlineto{\pgfqpoint{9.622548in}{4.636010in}}%
\pgfpathlineto{\pgfqpoint{9.621114in}{4.635804in}}%
\pgfpathlineto{\pgfqpoint{9.619679in}{4.635604in}}%
\pgfpathlineto{\pgfqpoint{9.618244in}{4.635411in}}%
\pgfpathlineto{\pgfqpoint{9.616810in}{4.635224in}}%
\pgfpathlineto{\pgfqpoint{9.615375in}{4.635043in}}%
\pgfpathlineto{\pgfqpoint{9.613940in}{4.634868in}}%
\pgfpathlineto{\pgfqpoint{9.612506in}{4.634699in}}%
\pgfpathlineto{\pgfqpoint{9.611071in}{4.634536in}}%
\pgfpathlineto{\pgfqpoint{9.609636in}{4.634379in}}%
\pgfpathlineto{\pgfqpoint{9.608202in}{4.634228in}}%
\pgfpathlineto{\pgfqpoint{9.606767in}{4.634083in}}%
\pgfpathlineto{\pgfqpoint{9.605332in}{4.633943in}}%
\pgfpathlineto{\pgfqpoint{9.603898in}{4.633809in}}%
\pgfpathlineto{\pgfqpoint{9.602463in}{4.633680in}}%
\pgfpathlineto{\pgfqpoint{9.601832in}{4.633625in}}%
\pgfpathlineto{\pgfqpoint{9.601028in}{4.633556in}}%
\pgfpathlineto{\pgfqpoint{9.599594in}{4.633437in}}%
\pgfpathlineto{\pgfqpoint{9.598159in}{4.633323in}}%
\pgfpathlineto{\pgfqpoint{9.596724in}{4.633215in}}%
\pgfpathlineto{\pgfqpoint{9.595290in}{4.633110in}}%
\pgfpathlineto{\pgfqpoint{9.593855in}{4.633011in}}%
\pgfpathlineto{\pgfqpoint{9.592420in}{4.632916in}}%
\pgfpathlineto{\pgfqpoint{9.590986in}{4.632825in}}%
\pgfpathlineto{\pgfqpoint{9.589551in}{4.632738in}}%
\pgfpathlineto{\pgfqpoint{9.588116in}{4.632655in}}%
\pgfpathlineto{\pgfqpoint{9.586682in}{4.632576in}}%
\pgfpathlineto{\pgfqpoint{9.585247in}{4.632500in}}%
\pgfpathlineto{\pgfqpoint{9.583812in}{4.632428in}}%
\pgfpathlineto{\pgfqpoint{9.582378in}{4.632358in}}%
\pgfpathlineto{\pgfqpoint{9.580943in}{4.632292in}}%
\pgfpathlineto{\pgfqpoint{9.579508in}{4.632228in}}%
\pgfpathlineto{\pgfqpoint{9.578074in}{4.632167in}}%
\pgfpathlineto{\pgfqpoint{9.576639in}{4.632108in}}%
\pgfpathlineto{\pgfqpoint{9.575204in}{4.632051in}}%
\pgfpathlineto{\pgfqpoint{9.573770in}{4.631996in}}%
\pgfpathlineto{\pgfqpoint{9.573153in}{4.631973in}}%
\pgfpathlineto{\pgfqpoint{9.572335in}{4.631942in}}%
\pgfpathlineto{\pgfqpoint{9.570900in}{4.631889in}}%
\pgfpathlineto{\pgfqpoint{9.569466in}{4.631837in}}%
\pgfpathlineto{\pgfqpoint{9.568031in}{4.631786in}}%
\pgfpathlineto{\pgfqpoint{9.566596in}{4.631734in}}%
\pgfpathlineto{\pgfqpoint{9.565162in}{4.631682in}}%
\pgfpathlineto{\pgfqpoint{9.563727in}{4.631630in}}%
\pgfpathlineto{\pgfqpoint{9.562292in}{4.631577in}}%
\pgfpathlineto{\pgfqpoint{9.560858in}{4.631522in}}%
\pgfpathlineto{\pgfqpoint{9.559423in}{4.631465in}}%
\pgfpathlineto{\pgfqpoint{9.557988in}{4.631407in}}%
\pgfpathlineto{\pgfqpoint{9.556554in}{4.631345in}}%
\pgfpathlineto{\pgfqpoint{9.555119in}{4.631280in}}%
\pgfpathlineto{\pgfqpoint{9.553684in}{4.631212in}}%
\pgfpathlineto{\pgfqpoint{9.552250in}{4.631139in}}%
\pgfpathlineto{\pgfqpoint{9.550815in}{4.631061in}}%
\pgfpathlineto{\pgfqpoint{9.549380in}{4.630978in}}%
\pgfpathlineto{\pgfqpoint{9.547946in}{4.630889in}}%
\pgfpathlineto{\pgfqpoint{9.546511in}{4.630795in}}%
\pgfpathlineto{\pgfqpoint{9.545076in}{4.630694in}}%
\pgfpathlineto{\pgfqpoint{9.544474in}{4.630650in}}%
\pgfpathlineto{\pgfqpoint{9.543642in}{4.630588in}}%
\pgfpathlineto{\pgfqpoint{9.542207in}{4.630475in}}%
\pgfpathlineto{\pgfqpoint{9.540772in}{4.630357in}}%
\pgfpathlineto{\pgfqpoint{9.539338in}{4.630232in}}%
\pgfpathlineto{\pgfqpoint{9.537903in}{4.630101in}}%
\pgfpathlineto{\pgfqpoint{9.536468in}{4.629964in}}%
\pgfpathlineto{\pgfqpoint{9.535034in}{4.629820in}}%
\pgfpathlineto{\pgfqpoint{9.533599in}{4.629670in}}%
\pgfpathlineto{\pgfqpoint{9.532165in}{4.629514in}}%
\pgfpathlineto{\pgfqpoint{9.530730in}{4.629352in}}%
\pgfpathlineto{\pgfqpoint{9.529295in}{4.629183in}}%
\pgfpathlineto{\pgfqpoint{9.527861in}{4.629008in}}%
\pgfpathlineto{\pgfqpoint{9.526426in}{4.628827in}}%
\pgfpathlineto{\pgfqpoint{9.524991in}{4.628639in}}%
\pgfpathlineto{\pgfqpoint{9.523557in}{4.628444in}}%
\pgfpathlineto{\pgfqpoint{9.522122in}{4.628244in}}%
\pgfpathlineto{\pgfqpoint{9.520687in}{4.628036in}}%
\pgfpathlineto{\pgfqpoint{9.519253in}{4.627823in}}%
\pgfpathlineto{\pgfqpoint{9.517818in}{4.627602in}}%
\pgfpathlineto{\pgfqpoint{9.516383in}{4.627376in}}%
\pgfpathlineto{\pgfqpoint{9.515795in}{4.627281in}}%
\pgfpathlineto{\pgfqpoint{9.514949in}{4.627143in}}%
\pgfpathlineto{\pgfqpoint{9.513514in}{4.626903in}}%
\pgfpathlineto{\pgfqpoint{9.512079in}{4.626657in}}%
\pgfpathlineto{\pgfqpoint{9.510645in}{4.626404in}}%
\pgfpathlineto{\pgfqpoint{9.509210in}{4.626145in}}%
\pgfpathlineto{\pgfqpoint{9.507775in}{4.625880in}}%
\pgfpathlineto{\pgfqpoint{9.506341in}{4.625608in}}%
\pgfpathlineto{\pgfqpoint{9.504906in}{4.625330in}}%
\pgfpathlineto{\pgfqpoint{9.503471in}{4.625046in}}%
\pgfpathlineto{\pgfqpoint{9.502037in}{4.624755in}}%
\pgfpathlineto{\pgfqpoint{9.500602in}{4.624458in}}%
\pgfpathlineto{\pgfqpoint{9.499167in}{4.624154in}}%
\pgfpathlineto{\pgfqpoint{9.497733in}{4.623845in}}%
\pgfpathlineto{\pgfqpoint{9.496298in}{4.623529in}}%
\pgfpathlineto{\pgfqpoint{9.494863in}{4.623208in}}%
\pgfpathlineto{\pgfqpoint{9.493429in}{4.622880in}}%
\pgfpathlineto{\pgfqpoint{9.491994in}{4.622547in}}%
\pgfpathlineto{\pgfqpoint{9.490559in}{4.622207in}}%
\pgfpathlineto{\pgfqpoint{9.489125in}{4.621862in}}%
\pgfpathlineto{\pgfqpoint{9.487690in}{4.621511in}}%
\pgfpathlineto{\pgfqpoint{9.487116in}{4.621369in}}%
\pgfpathlineto{\pgfqpoint{9.486255in}{4.621155in}}%
\pgfpathlineto{\pgfqpoint{9.484821in}{4.620793in}}%
\pgfpathlineto{\pgfqpoint{9.483386in}{4.620426in}}%
\pgfpathlineto{\pgfqpoint{9.481951in}{4.620053in}}%
\pgfpathlineto{\pgfqpoint{9.480517in}{4.619676in}}%
\pgfpathlineto{\pgfqpoint{9.479082in}{4.619293in}}%
\pgfpathlineto{\pgfqpoint{9.477647in}{4.618906in}}%
\pgfpathlineto{\pgfqpoint{9.476213in}{4.618514in}}%
\pgfpathlineto{\pgfqpoint{9.474778in}{4.618118in}}%
\pgfpathlineto{\pgfqpoint{9.473343in}{4.617717in}}%
\pgfpathlineto{\pgfqpoint{9.471909in}{4.617312in}}%
\pgfpathlineto{\pgfqpoint{9.470474in}{4.616904in}}%
\pgfpathlineto{\pgfqpoint{9.469039in}{4.616491in}}%
\pgfpathlineto{\pgfqpoint{9.467605in}{4.616075in}}%
\pgfpathlineto{\pgfqpoint{9.466170in}{4.615656in}}%
\pgfpathlineto{\pgfqpoint{9.464735in}{4.615234in}}%
\pgfpathlineto{\pgfqpoint{9.463301in}{4.614809in}}%
\pgfpathlineto{\pgfqpoint{9.461866in}{4.614382in}}%
\pgfpathlineto{\pgfqpoint{9.460431in}{4.613952in}}%
\pgfpathlineto{\pgfqpoint{9.458997in}{4.613521in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{4.613352in}}%
\pgfpathlineto{\pgfqpoint{9.457562in}{4.613088in}}%
\pgfpathlineto{\pgfqpoint{9.456127in}{4.612654in}}%
\pgfpathlineto{\pgfqpoint{9.454693in}{4.612218in}}%
\pgfpathlineto{\pgfqpoint{9.453258in}{4.611783in}}%
\pgfpathlineto{\pgfqpoint{9.451823in}{4.611347in}}%
\pgfpathlineto{\pgfqpoint{9.450389in}{4.610911in}}%
\pgfpathlineto{\pgfqpoint{9.448954in}{4.610477in}}%
\pgfpathlineto{\pgfqpoint{9.447519in}{4.610043in}}%
\pgfpathlineto{\pgfqpoint{9.446085in}{4.609611in}}%
\pgfpathlineto{\pgfqpoint{9.444650in}{4.609181in}}%
\pgfpathlineto{\pgfqpoint{9.443215in}{4.608753in}}%
\pgfpathlineto{\pgfqpoint{9.441781in}{4.608329in}}%
\pgfpathlineto{\pgfqpoint{9.440346in}{4.607908in}}%
\pgfpathlineto{\pgfqpoint{9.438911in}{4.607491in}}%
\pgfpathlineto{\pgfqpoint{9.437477in}{4.607079in}}%
\pgfpathlineto{\pgfqpoint{9.436042in}{4.606673in}}%
\pgfpathlineto{\pgfqpoint{9.434607in}{4.606273in}}%
\pgfpathlineto{\pgfqpoint{9.433173in}{4.605879in}}%
\pgfpathlineto{\pgfqpoint{9.431738in}{4.605492in}}%
\pgfpathlineto{\pgfqpoint{9.430303in}{4.605112in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{4.604970in}}%
\pgfpathlineto{\pgfqpoint{9.428869in}{4.604739in}}%
\pgfpathlineto{\pgfqpoint{9.427434in}{4.604373in}}%
\pgfpathlineto{\pgfqpoint{9.425999in}{4.604013in}}%
\pgfpathlineto{\pgfqpoint{9.424565in}{4.603661in}}%
\pgfpathlineto{\pgfqpoint{9.423130in}{4.603315in}}%
\pgfpathlineto{\pgfqpoint{9.421695in}{4.602976in}}%
\pgfpathlineto{\pgfqpoint{9.420261in}{4.602643in}}%
\pgfpathlineto{\pgfqpoint{9.418826in}{4.602317in}}%
\pgfpathlineto{\pgfqpoint{9.417391in}{4.601998in}}%
\pgfpathlineto{\pgfqpoint{9.415957in}{4.601684in}}%
\pgfpathlineto{\pgfqpoint{9.414522in}{4.601378in}}%
\pgfpathlineto{\pgfqpoint{9.413087in}{4.601077in}}%
\pgfpathlineto{\pgfqpoint{9.411653in}{4.600782in}}%
\pgfpathlineto{\pgfqpoint{9.410218in}{4.600494in}}%
\pgfpathlineto{\pgfqpoint{9.408783in}{4.600211in}}%
\pgfpathlineto{\pgfqpoint{9.407349in}{4.599935in}}%
\pgfpathlineto{\pgfqpoint{9.405914in}{4.599664in}}%
\pgfpathlineto{\pgfqpoint{9.404479in}{4.599399in}}%
\pgfpathlineto{\pgfqpoint{9.403045in}{4.599139in}}%
\pgfpathlineto{\pgfqpoint{9.401610in}{4.598885in}}%
\pgfpathlineto{\pgfqpoint{9.401079in}{4.598793in}}%
\pgfpathlineto{\pgfqpoint{9.400175in}{4.598637in}}%
\pgfpathlineto{\pgfqpoint{9.398741in}{4.598393in}}%
\pgfpathlineto{\pgfqpoint{9.397306in}{4.598155in}}%
\pgfpathlineto{\pgfqpoint{9.395871in}{4.597922in}}%
\pgfpathlineto{\pgfqpoint{9.394437in}{4.597693in}}%
\pgfpathlineto{\pgfqpoint{9.393002in}{4.597470in}}%
\pgfpathlineto{\pgfqpoint{9.391567in}{4.597251in}}%
\pgfpathlineto{\pgfqpoint{9.390133in}{4.597036in}}%
\pgfpathlineto{\pgfqpoint{9.388698in}{4.596825in}}%
\pgfpathlineto{\pgfqpoint{9.387264in}{4.596619in}}%
\pgfpathlineto{\pgfqpoint{9.385829in}{4.596417in}}%
\pgfpathlineto{\pgfqpoint{9.384394in}{4.596218in}}%
\pgfpathlineto{\pgfqpoint{9.382960in}{4.596023in}}%
\pgfpathlineto{\pgfqpoint{9.381525in}{4.595832in}}%
\pgfpathlineto{\pgfqpoint{9.380090in}{4.595643in}}%
\pgfpathlineto{\pgfqpoint{9.378656in}{4.595458in}}%
\pgfpathlineto{\pgfqpoint{9.377221in}{4.595275in}}%
\pgfpathlineto{\pgfqpoint{9.375786in}{4.595095in}}%
\pgfpathlineto{\pgfqpoint{9.374352in}{4.594917in}}%
\pgfpathlineto{\pgfqpoint{9.372917in}{4.594741in}}%
\pgfpathlineto{\pgfqpoint{9.372400in}{4.594678in}}%
\pgfpathlineto{\pgfqpoint{9.371482in}{4.594567in}}%
\pgfpathlineto{\pgfqpoint{9.370048in}{4.594394in}}%
\pgfpathlineto{\pgfqpoint{9.368613in}{4.594223in}}%
\pgfpathlineto{\pgfqpoint{9.367178in}{4.594052in}}%
\pgfpathlineto{\pgfqpoint{9.365744in}{4.593882in}}%
\pgfpathlineto{\pgfqpoint{9.364309in}{4.593712in}}%
\pgfpathlineto{\pgfqpoint{9.362874in}{4.593542in}}%
\pgfpathlineto{\pgfqpoint{9.361440in}{4.593371in}}%
\pgfpathlineto{\pgfqpoint{9.360005in}{4.593200in}}%
\pgfpathlineto{\pgfqpoint{9.358570in}{4.593027in}}%
\pgfpathlineto{\pgfqpoint{9.357136in}{4.592853in}}%
\pgfpathlineto{\pgfqpoint{9.355701in}{4.592676in}}%
\pgfpathlineto{\pgfqpoint{9.354266in}{4.592497in}}%
\pgfpathlineto{\pgfqpoint{9.352832in}{4.592315in}}%
\pgfpathlineto{\pgfqpoint{9.351397in}{4.592129in}}%
\pgfpathlineto{\pgfqpoint{9.349962in}{4.591939in}}%
\pgfpathlineto{\pgfqpoint{9.348528in}{4.591744in}}%
\pgfpathlineto{\pgfqpoint{9.347093in}{4.591544in}}%
\pgfpathlineto{\pgfqpoint{9.345658in}{4.591339in}}%
\pgfpathlineto{\pgfqpoint{9.344224in}{4.591127in}}%
\pgfpathlineto{\pgfqpoint{9.343721in}{4.591052in}}%
\pgfpathlineto{\pgfqpoint{9.342789in}{4.590910in}}%
\pgfpathlineto{\pgfqpoint{9.341354in}{4.590686in}}%
\pgfpathlineto{\pgfqpoint{9.339920in}{4.590456in}}%
\pgfpathlineto{\pgfqpoint{9.338485in}{4.590220in}}%
\pgfpathlineto{\pgfqpoint{9.337050in}{4.589979in}}%
\pgfpathlineto{\pgfqpoint{9.335616in}{4.589731in}}%
\pgfpathlineto{\pgfqpoint{9.334181in}{4.589477in}}%
\pgfpathlineto{\pgfqpoint{9.332746in}{4.589217in}}%
\pgfpathlineto{\pgfqpoint{9.331312in}{4.588951in}}%
\pgfpathlineto{\pgfqpoint{9.329877in}{4.588680in}}%
\pgfpathlineto{\pgfqpoint{9.328442in}{4.588402in}}%
\pgfpathlineto{\pgfqpoint{9.327008in}{4.588119in}}%
\pgfpathlineto{\pgfqpoint{9.325573in}{4.587830in}}%
\pgfpathlineto{\pgfqpoint{9.324138in}{4.587536in}}%
\pgfpathlineto{\pgfqpoint{9.322704in}{4.587235in}}%
\pgfpathlineto{\pgfqpoint{9.321269in}{4.586930in}}%
\pgfpathlineto{\pgfqpoint{9.319834in}{4.586619in}}%
\pgfpathlineto{\pgfqpoint{9.318400in}{4.586302in}}%
\pgfpathlineto{\pgfqpoint{9.316965in}{4.585980in}}%
\pgfpathlineto{\pgfqpoint{9.315530in}{4.585653in}}%
\pgfpathlineto{\pgfqpoint{9.315043in}{4.585541in}}%
\pgfpathlineto{\pgfqpoint{9.314096in}{4.585321in}}%
\pgfpathlineto{\pgfqpoint{9.312661in}{4.584984in}}%
\pgfpathlineto{\pgfqpoint{9.311226in}{4.584642in}}%
\pgfpathlineto{\pgfqpoint{9.309792in}{4.584295in}}%
\pgfpathlineto{\pgfqpoint{9.308357in}{4.583944in}}%
\pgfpathlineto{\pgfqpoint{9.306922in}{4.583588in}}%
\pgfpathlineto{\pgfqpoint{9.305488in}{4.583228in}}%
\pgfpathlineto{\pgfqpoint{9.304053in}{4.582864in}}%
\pgfpathlineto{\pgfqpoint{9.302618in}{4.582496in}}%
\pgfpathlineto{\pgfqpoint{9.301184in}{4.582124in}}%
\pgfpathlineto{\pgfqpoint{9.299749in}{4.581749in}}%
\pgfpathlineto{\pgfqpoint{9.298314in}{4.581370in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{4.580988in}}%
\pgfpathlineto{\pgfqpoint{9.295445in}{4.580603in}}%
\pgfpathlineto{\pgfqpoint{9.294010in}{4.580215in}}%
\pgfpathlineto{\pgfqpoint{9.292576in}{4.579825in}}%
\pgfpathlineto{\pgfqpoint{9.291141in}{4.579433in}}%
\pgfpathlineto{\pgfqpoint{9.289706in}{4.579039in}}%
\pgfpathlineto{\pgfqpoint{9.288272in}{4.578643in}}%
\pgfpathlineto{\pgfqpoint{9.286837in}{4.578246in}}%
\pgfpathlineto{\pgfqpoint{9.286364in}{4.578115in}}%
\pgfpathlineto{\pgfqpoint{9.285402in}{4.577848in}}%
\pgfpathlineto{\pgfqpoint{9.283968in}{4.577449in}}%
\pgfpathlineto{\pgfqpoint{9.282533in}{4.577050in}}%
\pgfpathlineto{\pgfqpoint{9.281098in}{4.576651in}}%
\pgfpathlineto{\pgfqpoint{9.279664in}{4.576252in}}%
\pgfpathlineto{\pgfqpoint{9.278229in}{4.575854in}}%
\pgfpathlineto{\pgfqpoint{9.276794in}{4.575458in}}%
\pgfpathlineto{\pgfqpoint{9.275360in}{4.575063in}}%
\pgfpathlineto{\pgfqpoint{9.273925in}{4.574671in}}%
\pgfpathlineto{\pgfqpoint{9.272490in}{4.574281in}}%
\pgfpathlineto{\pgfqpoint{9.271056in}{4.573894in}}%
\pgfpathlineto{\pgfqpoint{9.269621in}{4.573511in}}%
\pgfpathlineto{\pgfqpoint{9.268186in}{4.573132in}}%
\pgfpathlineto{\pgfqpoint{9.266752in}{4.572758in}}%
\pgfpathlineto{\pgfqpoint{9.265317in}{4.572390in}}%
\pgfpathlineto{\pgfqpoint{9.263882in}{4.572027in}}%
\pgfpathlineto{\pgfqpoint{9.262448in}{4.571670in}}%
\pgfpathlineto{\pgfqpoint{9.261013in}{4.571320in}}%
\pgfpathlineto{\pgfqpoint{9.259578in}{4.570977in}}%
\pgfpathlineto{\pgfqpoint{9.258144in}{4.570640in}}%
\pgfpathlineto{\pgfqpoint{9.257685in}{4.570534in}}%
\pgfpathlineto{\pgfqpoint{9.256709in}{4.570311in}}%
\pgfpathlineto{\pgfqpoint{9.255274in}{4.569989in}}%
\pgfpathlineto{\pgfqpoint{9.253840in}{4.569674in}}%
\pgfpathlineto{\pgfqpoint{9.252405in}{4.569367in}}%
\pgfpathlineto{\pgfqpoint{9.250970in}{4.569066in}}%
\pgfpathlineto{\pgfqpoint{9.249536in}{4.568772in}}%
\pgfpathlineto{\pgfqpoint{9.248101in}{4.568486in}}%
\pgfpathlineto{\pgfqpoint{9.246667in}{4.568206in}}%
\pgfpathlineto{\pgfqpoint{9.245232in}{4.567933in}}%
\pgfpathlineto{\pgfqpoint{9.243797in}{4.567667in}}%
\pgfpathlineto{\pgfqpoint{9.242363in}{4.567408in}}%
\pgfpathlineto{\pgfqpoint{9.240928in}{4.567156in}}%
\pgfpathlineto{\pgfqpoint{9.239493in}{4.566911in}}%
\pgfpathlineto{\pgfqpoint{9.238059in}{4.566673in}}%
\pgfpathlineto{\pgfqpoint{9.236624in}{4.566441in}}%
\pgfpathlineto{\pgfqpoint{9.235189in}{4.566216in}}%
\pgfpathlineto{\pgfqpoint{9.233755in}{4.565997in}}%
\pgfpathlineto{\pgfqpoint{9.232320in}{4.565785in}}%
\pgfpathlineto{\pgfqpoint{9.230885in}{4.565580in}}%
\pgfpathlineto{\pgfqpoint{9.229451in}{4.565381in}}%
\pgfpathlineto{\pgfqpoint{9.229006in}{4.565321in}}%
\pgfpathlineto{\pgfqpoint{9.228016in}{4.565189in}}%
\pgfpathlineto{\pgfqpoint{9.226581in}{4.565003in}}%
\pgfpathlineto{\pgfqpoint{9.225147in}{4.564823in}}%
\pgfpathlineto{\pgfqpoint{9.223712in}{4.564650in}}%
\pgfpathlineto{\pgfqpoint{9.222277in}{4.564482in}}%
\pgfpathlineto{\pgfqpoint{9.220843in}{4.564321in}}%
\pgfpathlineto{\pgfqpoint{9.219408in}{4.564167in}}%
\pgfpathlineto{\pgfqpoint{9.217973in}{4.564018in}}%
\pgfpathlineto{\pgfqpoint{9.216539in}{4.563875in}}%
\pgfpathlineto{\pgfqpoint{9.215104in}{4.563738in}}%
\pgfpathlineto{\pgfqpoint{9.213669in}{4.563607in}}%
\pgfpathlineto{\pgfqpoint{9.212235in}{4.563482in}}%
\pgfpathlineto{\pgfqpoint{9.210800in}{4.563362in}}%
\pgfpathlineto{\pgfqpoint{9.209365in}{4.563248in}}%
\pgfpathlineto{\pgfqpoint{9.207931in}{4.563139in}}%
\pgfpathlineto{\pgfqpoint{9.206496in}{4.563036in}}%
\pgfpathlineto{\pgfqpoint{9.205061in}{4.562939in}}%
\pgfpathlineto{\pgfqpoint{9.203627in}{4.562846in}}%
\pgfpathlineto{\pgfqpoint{9.202192in}{4.562759in}}%
\pgfpathlineto{\pgfqpoint{9.200757in}{4.562677in}}%
\pgfpathlineto{\pgfqpoint{9.200327in}{4.562653in}}%
\pgfpathlineto{\pgfqpoint{9.199323in}{4.562600in}}%
\pgfpathlineto{\pgfqpoint{9.197888in}{4.562527in}}%
\pgfpathlineto{\pgfqpoint{9.196453in}{4.562460in}}%
\pgfpathlineto{\pgfqpoint{9.195019in}{4.562397in}}%
\pgfpathlineto{\pgfqpoint{9.193584in}{4.562338in}}%
\pgfpathlineto{\pgfqpoint{9.192149in}{4.562284in}}%
\pgfpathlineto{\pgfqpoint{9.190715in}{4.562234in}}%
\pgfpathlineto{\pgfqpoint{9.189280in}{4.562188in}}%
\pgfpathlineto{\pgfqpoint{9.187845in}{4.562147in}}%
\pgfpathlineto{\pgfqpoint{9.186411in}{4.562109in}}%
\pgfpathlineto{\pgfqpoint{9.184976in}{4.562074in}}%
\pgfpathlineto{\pgfqpoint{9.183541in}{4.562043in}}%
\pgfpathlineto{\pgfqpoint{9.182107in}{4.562016in}}%
\pgfpathlineto{\pgfqpoint{9.180672in}{4.561991in}}%
\pgfpathlineto{\pgfqpoint{9.179237in}{4.561969in}}%
\pgfpathlineto{\pgfqpoint{9.177803in}{4.561951in}}%
\pgfpathlineto{\pgfqpoint{9.176368in}{4.561934in}}%
\pgfpathlineto{\pgfqpoint{9.174933in}{4.561920in}}%
\pgfpathlineto{\pgfqpoint{9.173499in}{4.561908in}}%
\pgfpathlineto{\pgfqpoint{9.172064in}{4.561898in}}%
\pgfpathlineto{\pgfqpoint{9.171648in}{4.561895in}}%
\pgfpathlineto{\pgfqpoint{9.170629in}{4.561889in}}%
\pgfpathlineto{\pgfqpoint{9.169195in}{4.561882in}}%
\pgfpathlineto{\pgfqpoint{9.167760in}{4.561875in}}%
\pgfpathlineto{\pgfqpoint{9.166325in}{4.561870in}}%
\pgfpathlineto{\pgfqpoint{9.164891in}{4.561865in}}%
\pgfpathlineto{\pgfqpoint{9.163456in}{4.561860in}}%
\pgfpathlineto{\pgfqpoint{9.162021in}{4.561855in}}%
\pgfpathlineto{\pgfqpoint{9.160587in}{4.561849in}}%
\pgfpathlineto{\pgfqpoint{9.159152in}{4.561842in}}%
\pgfpathlineto{\pgfqpoint{9.157717in}{4.561834in}}%
\pgfpathlineto{\pgfqpoint{9.156283in}{4.561825in}}%
\pgfpathlineto{\pgfqpoint{9.154848in}{4.561813in}}%
\pgfpathlineto{\pgfqpoint{9.153413in}{4.561799in}}%
\pgfpathlineto{\pgfqpoint{9.151979in}{4.561782in}}%
\pgfpathlineto{\pgfqpoint{9.150544in}{4.561761in}}%
\pgfpathlineto{\pgfqpoint{9.149109in}{4.561736in}}%
\pgfpathlineto{\pgfqpoint{9.147675in}{4.561707in}}%
\pgfpathlineto{\pgfqpoint{9.146240in}{4.561673in}}%
\pgfpathlineto{\pgfqpoint{9.144805in}{4.561634in}}%
\pgfpathlineto{\pgfqpoint{9.143371in}{4.561589in}}%
\pgfpathlineto{\pgfqpoint{9.142969in}{4.561575in}}%
\pgfpathlineto{\pgfqpoint{9.141936in}{4.561539in}}%
\pgfpathlineto{\pgfqpoint{9.140501in}{4.561483in}}%
\pgfpathlineto{\pgfqpoint{9.139067in}{4.561421in}}%
\pgfpathlineto{\pgfqpoint{9.137632in}{4.561354in}}%
\pgfpathlineto{\pgfqpoint{9.136197in}{4.561281in}}%
\pgfpathlineto{\pgfqpoint{9.134763in}{4.561202in}}%
\pgfpathlineto{\pgfqpoint{9.133328in}{4.561117in}}%
\pgfpathlineto{\pgfqpoint{9.131893in}{4.561027in}}%
\pgfpathlineto{\pgfqpoint{9.130459in}{4.560930in}}%
\pgfpathlineto{\pgfqpoint{9.129024in}{4.560827in}}%
\pgfpathlineto{\pgfqpoint{9.127589in}{4.560719in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{4.560604in}}%
\pgfpathlineto{\pgfqpoint{9.124720in}{4.560483in}}%
\pgfpathlineto{\pgfqpoint{9.123285in}{4.560356in}}%
\pgfpathlineto{\pgfqpoint{9.121851in}{4.560222in}}%
\pgfpathlineto{\pgfqpoint{9.120416in}{4.560083in}}%
\pgfpathlineto{\pgfqpoint{9.118981in}{4.559936in}}%
\pgfpathlineto{\pgfqpoint{9.117547in}{4.559784in}}%
\pgfpathlineto{\pgfqpoint{9.116112in}{4.559625in}}%
\pgfpathlineto{\pgfqpoint{9.114677in}{4.559459in}}%
\pgfpathlineto{\pgfqpoint{9.114290in}{4.559414in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{4.559287in}}%
\pgfpathlineto{\pgfqpoint{9.111808in}{4.559109in}}%
\pgfpathlineto{\pgfqpoint{9.110373in}{4.558923in}}%
\pgfpathlineto{\pgfqpoint{9.108939in}{4.558732in}}%
\pgfpathlineto{\pgfqpoint{9.107504in}{4.558533in}}%
\pgfpathlineto{\pgfqpoint{9.106069in}{4.558328in}}%
\pgfpathlineto{\pgfqpoint{9.104635in}{4.558115in}}%
\pgfpathlineto{\pgfqpoint{9.103200in}{4.557897in}}%
\pgfpathlineto{\pgfqpoint{9.101766in}{4.557671in}}%
\pgfpathlineto{\pgfqpoint{9.100331in}{4.557438in}}%
\pgfpathlineto{\pgfqpoint{9.098896in}{4.557199in}}%
\pgfpathlineto{\pgfqpoint{9.097462in}{4.556952in}}%
\pgfpathlineto{\pgfqpoint{9.096027in}{4.556699in}}%
\pgfpathlineto{\pgfqpoint{9.094592in}{4.556438in}}%
\pgfpathlineto{\pgfqpoint{9.093158in}{4.556171in}}%
\pgfpathlineto{\pgfqpoint{9.091723in}{4.555896in}}%
\pgfpathlineto{\pgfqpoint{9.090288in}{4.555615in}}%
\pgfpathlineto{\pgfqpoint{9.088854in}{4.555327in}}%
\pgfpathlineto{\pgfqpoint{9.087419in}{4.555031in}}%
\pgfpathlineto{\pgfqpoint{9.085984in}{4.554728in}}%
\pgfpathlineto{\pgfqpoint{9.085611in}{4.554649in}}%
\pgfpathlineto{\pgfqpoint{9.084550in}{4.554419in}}%
\pgfpathlineto{\pgfqpoint{9.083115in}{4.554102in}}%
\pgfpathlineto{\pgfqpoint{9.081680in}{4.553778in}}%
\pgfpathlineto{\pgfqpoint{9.080246in}{4.553448in}}%
\pgfpathlineto{\pgfqpoint{9.078811in}{4.553110in}}%
\pgfpathlineto{\pgfqpoint{9.077376in}{4.552765in}}%
\pgfpathlineto{\pgfqpoint{9.075942in}{4.552413in}}%
\pgfpathlineto{\pgfqpoint{9.074507in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{9.073072in}{4.551688in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{4.551316in}}%
\pgfpathlineto{\pgfqpoint{9.070203in}{4.550936in}}%
\pgfpathlineto{\pgfqpoint{9.068768in}{4.550550in}}%
\pgfpathlineto{\pgfqpoint{9.067334in}{4.550156in}}%
\pgfpathlineto{\pgfqpoint{9.065899in}{4.549756in}}%
\pgfpathlineto{\pgfqpoint{9.064464in}{4.549350in}}%
\pgfpathlineto{\pgfqpoint{9.063030in}{4.548936in}}%
\pgfpathlineto{\pgfqpoint{9.061595in}{4.548517in}}%
\pgfpathlineto{\pgfqpoint{9.060160in}{4.548090in}}%
\pgfpathlineto{\pgfqpoint{9.058726in}{4.547658in}}%
\pgfpathlineto{\pgfqpoint{9.057291in}{4.547219in}}%
\pgfpathlineto{\pgfqpoint{9.056932in}{4.547108in}}%
\pgfpathlineto{\pgfqpoint{9.055856in}{4.546773in}}%
\pgfpathlineto{\pgfqpoint{9.054422in}{4.546322in}}%
\pgfpathlineto{\pgfqpoint{9.052987in}{4.545865in}}%
\pgfpathlineto{\pgfqpoint{9.051552in}{4.545402in}}%
\pgfpathlineto{\pgfqpoint{9.050118in}{4.544933in}}%
\pgfpathlineto{\pgfqpoint{9.048683in}{4.544458in}}%
\pgfpathlineto{\pgfqpoint{9.047248in}{4.543978in}}%
\pgfpathlineto{\pgfqpoint{9.045814in}{4.543493in}}%
\pgfpathlineto{\pgfqpoint{9.044379in}{4.543003in}}%
\pgfpathlineto{\pgfqpoint{9.042944in}{4.542508in}}%
\pgfpathlineto{\pgfqpoint{9.041510in}{4.542007in}}%
\pgfpathlineto{\pgfqpoint{9.040075in}{4.541503in}}%
\pgfpathlineto{\pgfqpoint{9.038640in}{4.540994in}}%
\pgfpathlineto{\pgfqpoint{9.037206in}{4.540481in}}%
\pgfpathlineto{\pgfqpoint{9.035771in}{4.539964in}}%
\pgfpathlineto{\pgfqpoint{9.034336in}{4.539444in}}%
\pgfpathlineto{\pgfqpoint{9.032902in}{4.538920in}}%
\pgfpathlineto{\pgfqpoint{9.031467in}{4.538393in}}%
\pgfpathlineto{\pgfqpoint{9.030032in}{4.537863in}}%
\pgfpathlineto{\pgfqpoint{9.028598in}{4.537331in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{4.537203in}}%
\pgfpathlineto{\pgfqpoint{9.027163in}{4.536796in}}%
\pgfpathlineto{\pgfqpoint{9.025728in}{4.536260in}}%
\pgfpathlineto{\pgfqpoint{9.024294in}{4.535722in}}%
\pgfpathlineto{\pgfqpoint{9.022859in}{4.535183in}}%
\pgfpathlineto{\pgfqpoint{9.021424in}{4.534644in}}%
\pgfpathlineto{\pgfqpoint{9.019990in}{4.534104in}}%
\pgfpathlineto{\pgfqpoint{9.018555in}{4.533564in}}%
\pgfpathlineto{\pgfqpoint{9.017120in}{4.533025in}}%
\pgfpathlineto{\pgfqpoint{9.015686in}{4.532487in}}%
\pgfpathlineto{\pgfqpoint{9.014251in}{4.531950in}}%
\pgfpathlineto{\pgfqpoint{9.012816in}{4.531415in}}%
\pgfpathlineto{\pgfqpoint{9.011382in}{4.530883in}}%
\pgfpathlineto{\pgfqpoint{9.009947in}{4.530354in}}%
\pgfpathlineto{\pgfqpoint{9.008512in}{4.529829in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{4.529308in}}%
\pgfpathlineto{\pgfqpoint{9.005643in}{4.528792in}}%
\pgfpathlineto{\pgfqpoint{9.004208in}{4.528282in}}%
\pgfpathlineto{\pgfqpoint{9.002774in}{4.527778in}}%
\pgfpathlineto{\pgfqpoint{9.001339in}{4.527281in}}%
\pgfpathlineto{\pgfqpoint{8.999904in}{4.526791in}}%
\pgfpathlineto{\pgfqpoint{8.999574in}{4.526679in}}%
\pgfpathlineto{\pgfqpoint{8.998470in}{4.526308in}}%
\pgfpathlineto{\pgfqpoint{8.997035in}{4.525833in}}%
\pgfpathlineto{\pgfqpoint{8.995600in}{4.525366in}}%
\pgfpathlineto{\pgfqpoint{8.994166in}{4.524906in}}%
\pgfpathlineto{\pgfqpoint{8.992731in}{4.524453in}}%
\pgfpathlineto{\pgfqpoint{8.991296in}{4.524008in}}%
\pgfpathlineto{\pgfqpoint{8.989862in}{4.523570in}}%
\pgfpathlineto{\pgfqpoint{8.988427in}{4.523139in}}%
\pgfpathlineto{\pgfqpoint{8.986992in}{4.522716in}}%
\pgfpathlineto{\pgfqpoint{8.985558in}{4.522300in}}%
\pgfpathlineto{\pgfqpoint{8.984123in}{4.521891in}}%
\pgfpathlineto{\pgfqpoint{8.982688in}{4.521490in}}%
\pgfpathlineto{\pgfqpoint{8.981254in}{4.521096in}}%
\pgfpathlineto{\pgfqpoint{8.979819in}{4.520708in}}%
\pgfpathlineto{\pgfqpoint{8.978384in}{4.520328in}}%
\pgfpathlineto{\pgfqpoint{8.976950in}{4.519955in}}%
\pgfpathlineto{\pgfqpoint{8.975515in}{4.519590in}}%
\pgfpathlineto{\pgfqpoint{8.974080in}{4.519231in}}%
\pgfpathlineto{\pgfqpoint{8.972646in}{4.518879in}}%
\pgfpathlineto{\pgfqpoint{8.971211in}{4.518535in}}%
\pgfpathlineto{\pgfqpoint{8.970896in}{4.518460in}}%
\pgfpathlineto{\pgfqpoint{8.969776in}{4.518197in}}%
\pgfpathlineto{\pgfqpoint{8.968342in}{4.517866in}}%
\pgfpathlineto{\pgfqpoint{8.966907in}{4.517543in}}%
\pgfpathlineto{\pgfqpoint{8.965472in}{4.517226in}}%
\pgfpathlineto{\pgfqpoint{8.964038in}{4.516916in}}%
\pgfpathlineto{\pgfqpoint{8.962603in}{4.516613in}}%
\pgfpathlineto{\pgfqpoint{8.961169in}{4.516317in}}%
\pgfpathlineto{\pgfqpoint{8.959734in}{4.516027in}}%
\pgfpathlineto{\pgfqpoint{8.958299in}{4.515744in}}%
\pgfpathlineto{\pgfqpoint{8.956865in}{4.515468in}}%
\pgfpathlineto{\pgfqpoint{8.955430in}{4.515199in}}%
\pgfpathlineto{\pgfqpoint{8.953995in}{4.514936in}}%
\pgfpathlineto{\pgfqpoint{8.952561in}{4.514680in}}%
\pgfpathlineto{\pgfqpoint{8.951126in}{4.514430in}}%
\pgfpathlineto{\pgfqpoint{8.949691in}{4.514187in}}%
\pgfpathlineto{\pgfqpoint{8.948257in}{4.513950in}}%
\pgfpathlineto{\pgfqpoint{8.946822in}{4.513720in}}%
\pgfpathlineto{\pgfqpoint{8.945387in}{4.513496in}}%
\pgfpathlineto{\pgfqpoint{8.943953in}{4.513279in}}%
\pgfpathlineto{\pgfqpoint{8.942518in}{4.513068in}}%
\pgfpathlineto{\pgfqpoint{8.942217in}{4.513024in}}%
\pgfpathlineto{\pgfqpoint{8.941083in}{4.512863in}}%
\pgfpathlineto{\pgfqpoint{8.939649in}{4.512664in}}%
\pgfpathlineto{\pgfqpoint{8.938214in}{4.512471in}}%
\pgfpathlineto{\pgfqpoint{8.936779in}{4.512285in}}%
\pgfpathlineto{\pgfqpoint{8.935345in}{4.512104in}}%
\pgfpathlineto{\pgfqpoint{8.933910in}{4.511930in}}%
\pgfpathlineto{\pgfqpoint{8.932475in}{4.511761in}}%
\pgfpathlineto{\pgfqpoint{8.931041in}{4.511598in}}%
\pgfpathlineto{\pgfqpoint{8.929606in}{4.511441in}}%
\pgfpathlineto{\pgfqpoint{8.928171in}{4.511290in}}%
\pgfpathlineto{\pgfqpoint{8.926737in}{4.511144in}}%
\pgfpathlineto{\pgfqpoint{8.925302in}{4.511004in}}%
\pgfpathlineto{\pgfqpoint{8.923867in}{4.510870in}}%
\pgfpathlineto{\pgfqpoint{8.922433in}{4.510741in}}%
\pgfpathlineto{\pgfqpoint{8.920998in}{4.510617in}}%
\pgfpathlineto{\pgfqpoint{8.919563in}{4.510498in}}%
\pgfpathlineto{\pgfqpoint{8.918129in}{4.510385in}}%
\pgfpathlineto{\pgfqpoint{8.916694in}{4.510277in}}%
\pgfpathlineto{\pgfqpoint{8.915259in}{4.510174in}}%
\pgfpathlineto{\pgfqpoint{8.913825in}{4.510075in}}%
\pgfpathlineto{\pgfqpoint{8.913538in}{4.510056in}}%
\pgfpathlineto{\pgfqpoint{8.912390in}{4.509982in}}%
\pgfpathlineto{\pgfqpoint{8.910955in}{4.509893in}}%
\pgfpathlineto{\pgfqpoint{8.909521in}{4.509808in}}%
\pgfpathlineto{\pgfqpoint{8.908086in}{4.509728in}}%
\pgfpathlineto{\pgfqpoint{8.906651in}{4.509653in}}%
\pgfpathlineto{\pgfqpoint{8.905217in}{4.509581in}}%
\pgfpathlineto{\pgfqpoint{8.903782in}{4.509514in}}%
\pgfpathlineto{\pgfqpoint{8.902347in}{4.509451in}}%
\pgfpathlineto{\pgfqpoint{8.900913in}{4.509391in}}%
\pgfpathlineto{\pgfqpoint{8.899478in}{4.509335in}}%
\pgfpathlineto{\pgfqpoint{8.898043in}{4.509283in}}%
\pgfpathlineto{\pgfqpoint{8.896609in}{4.509233in}}%
\pgfpathlineto{\pgfqpoint{8.895174in}{4.509187in}}%
\pgfpathlineto{\pgfqpoint{8.893739in}{4.509144in}}%
\pgfpathlineto{\pgfqpoint{8.892305in}{4.509104in}}%
\pgfpathlineto{\pgfqpoint{8.890870in}{4.509066in}}%
\pgfpathlineto{\pgfqpoint{8.889435in}{4.509030in}}%
\pgfpathlineto{\pgfqpoint{8.888001in}{4.508997in}}%
\pgfpathlineto{\pgfqpoint{8.886566in}{4.508966in}}%
\pgfpathlineto{\pgfqpoint{8.885131in}{4.508936in}}%
\pgfpathlineto{\pgfqpoint{8.884859in}{4.508930in}}%
\pgfpathlineto{\pgfqpoint{8.883697in}{4.508908in}}%
\pgfpathlineto{\pgfqpoint{8.882262in}{4.508880in}}%
\pgfpathlineto{\pgfqpoint{8.880827in}{4.508854in}}%
\pgfpathlineto{\pgfqpoint{8.879393in}{4.508829in}}%
\pgfpathlineto{\pgfqpoint{8.877958in}{4.508803in}}%
\pgfpathlineto{\pgfqpoint{8.876523in}{4.508778in}}%
\pgfpathlineto{\pgfqpoint{8.875089in}{4.508752in}}%
\pgfpathlineto{\pgfqpoint{8.873654in}{4.508726in}}%
\pgfpathlineto{\pgfqpoint{8.872219in}{4.508699in}}%
\pgfpathlineto{\pgfqpoint{8.870785in}{4.508670in}}%
\pgfpathlineto{\pgfqpoint{8.869350in}{4.508640in}}%
\pgfpathlineto{\pgfqpoint{8.867915in}{4.508607in}}%
\pgfpathlineto{\pgfqpoint{8.866481in}{4.508572in}}%
\pgfpathlineto{\pgfqpoint{8.865046in}{4.508534in}}%
\pgfpathlineto{\pgfqpoint{8.863611in}{4.508492in}}%
\pgfpathlineto{\pgfqpoint{8.862177in}{4.508446in}}%
\pgfpathlineto{\pgfqpoint{8.860742in}{4.508396in}}%
\pgfpathlineto{\pgfqpoint{8.859307in}{4.508341in}}%
\pgfpathlineto{\pgfqpoint{8.857873in}{4.508280in}}%
\pgfpathlineto{\pgfqpoint{8.856438in}{4.508214in}}%
\pgfpathlineto{\pgfqpoint{8.856180in}{4.508201in}}%
\pgfpathlineto{\pgfqpoint{8.855003in}{4.508142in}}%
\pgfpathlineto{\pgfqpoint{8.853569in}{4.508065in}}%
\pgfpathlineto{\pgfqpoint{8.852134in}{4.507982in}}%
\pgfpathlineto{\pgfqpoint{8.850699in}{4.507894in}}%
\pgfpathlineto{\pgfqpoint{8.849265in}{4.507799in}}%
\pgfpathlineto{\pgfqpoint{8.847830in}{4.507699in}}%
\pgfpathlineto{\pgfqpoint{8.846395in}{4.507593in}}%
\pgfpathlineto{\pgfqpoint{8.844961in}{4.507482in}}%
\pgfpathlineto{\pgfqpoint{8.843526in}{4.507364in}}%
\pgfpathlineto{\pgfqpoint{8.842091in}{4.507240in}}%
\pgfpathlineto{\pgfqpoint{8.840657in}{4.507110in}}%
\pgfpathlineto{\pgfqpoint{8.839222in}{4.506974in}}%
\pgfpathlineto{\pgfqpoint{8.837787in}{4.506832in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{4.506684in}}%
\pgfpathlineto{\pgfqpoint{8.834918in}{4.506529in}}%
\pgfpathlineto{\pgfqpoint{8.833483in}{4.506369in}}%
\pgfpathlineto{\pgfqpoint{8.832049in}{4.506202in}}%
\pgfpathlineto{\pgfqpoint{8.830614in}{4.506028in}}%
\pgfpathlineto{\pgfqpoint{8.829179in}{4.505848in}}%
\pgfpathlineto{\pgfqpoint{8.827745in}{4.505662in}}%
\pgfpathlineto{\pgfqpoint{8.827501in}{4.505629in}}%
\pgfpathlineto{\pgfqpoint{8.826310in}{4.505469in}}%
\pgfpathlineto{\pgfqpoint{8.824875in}{4.505269in}}%
\pgfpathlineto{\pgfqpoint{8.823441in}{4.505063in}}%
\pgfpathlineto{\pgfqpoint{8.822006in}{4.504851in}}%
\pgfpathlineto{\pgfqpoint{8.820572in}{4.504631in}}%
\pgfpathlineto{\pgfqpoint{8.819137in}{4.504405in}}%
\pgfpathlineto{\pgfqpoint{8.817702in}{4.504173in}}%
\pgfpathlineto{\pgfqpoint{8.816268in}{4.503933in}}%
\pgfpathlineto{\pgfqpoint{8.814833in}{4.503687in}}%
\pgfpathlineto{\pgfqpoint{8.813398in}{4.503434in}}%
\pgfpathlineto{\pgfqpoint{8.811964in}{4.503174in}}%
\pgfpathlineto{\pgfqpoint{8.810529in}{4.502907in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{4.502634in}}%
\pgfpathlineto{\pgfqpoint{8.807660in}{4.502353in}}%
\pgfpathlineto{\pgfqpoint{8.806225in}{4.502066in}}%
\pgfpathlineto{\pgfqpoint{8.804790in}{4.501771in}}%
\pgfpathlineto{\pgfqpoint{8.803356in}{4.501470in}}%
\pgfpathlineto{\pgfqpoint{8.801921in}{4.501162in}}%
\pgfpathlineto{\pgfqpoint{8.800486in}{4.500847in}}%
\pgfpathlineto{\pgfqpoint{8.799052in}{4.500524in}}%
\pgfpathlineto{\pgfqpoint{8.798822in}{4.500472in}}%
\pgfpathlineto{\pgfqpoint{8.797617in}{4.500195in}}%
\pgfpathlineto{\pgfqpoint{8.796182in}{4.499859in}}%
\pgfpathlineto{\pgfqpoint{8.794748in}{4.499516in}}%
\pgfpathlineto{\pgfqpoint{8.793313in}{4.499166in}}%
\pgfpathlineto{\pgfqpoint{8.791878in}{4.498809in}}%
\pgfpathlineto{\pgfqpoint{8.790444in}{4.498446in}}%
\pgfpathlineto{\pgfqpoint{8.789009in}{4.498075in}}%
\pgfpathlineto{\pgfqpoint{8.787574in}{4.497698in}}%
\pgfpathlineto{\pgfqpoint{8.786140in}{4.497313in}}%
\pgfpathlineto{\pgfqpoint{8.784705in}{4.496922in}}%
\pgfpathlineto{\pgfqpoint{8.783270in}{4.496525in}}%
\pgfpathlineto{\pgfqpoint{8.781836in}{4.496120in}}%
\pgfpathlineto{\pgfqpoint{8.780401in}{4.495709in}}%
\pgfpathlineto{\pgfqpoint{8.778966in}{4.495292in}}%
\pgfpathlineto{\pgfqpoint{8.777532in}{4.494867in}}%
\pgfpathlineto{\pgfqpoint{8.776097in}{4.494437in}}%
\pgfpathlineto{\pgfqpoint{8.774662in}{4.494000in}}%
\pgfpathlineto{\pgfqpoint{8.773228in}{4.493557in}}%
\pgfpathlineto{\pgfqpoint{8.771793in}{4.493108in}}%
\pgfpathlineto{\pgfqpoint{8.770358in}{4.492653in}}%
\pgfpathlineto{\pgfqpoint{8.770143in}{4.492584in}}%
\pgfpathlineto{\pgfqpoint{8.768924in}{4.492191in}}%
\pgfpathlineto{\pgfqpoint{8.767489in}{4.491724in}}%
\pgfpathlineto{\pgfqpoint{8.766054in}{4.491251in}}%
\pgfpathlineto{\pgfqpoint{8.764620in}{4.490773in}}%
\pgfpathlineto{\pgfqpoint{8.763185in}{4.490289in}}%
\pgfpathlineto{\pgfqpoint{8.761750in}{4.489800in}}%
\pgfpathlineto{\pgfqpoint{8.760316in}{4.489306in}}%
\pgfpathlineto{\pgfqpoint{8.758881in}{4.488807in}}%
\pgfpathlineto{\pgfqpoint{8.757446in}{4.488303in}}%
\pgfpathlineto{\pgfqpoint{8.756012in}{4.487795in}}%
\pgfpathlineto{\pgfqpoint{8.754577in}{4.487282in}}%
\pgfpathlineto{\pgfqpoint{8.753142in}{4.486765in}}%
\pgfpathlineto{\pgfqpoint{8.751708in}{4.486244in}}%
\pgfpathlineto{\pgfqpoint{8.750273in}{4.485720in}}%
\pgfpathlineto{\pgfqpoint{8.748838in}{4.485192in}}%
\pgfpathlineto{\pgfqpoint{8.747404in}{4.484661in}}%
\pgfpathlineto{\pgfqpoint{8.745969in}{4.484127in}}%
\pgfpathlineto{\pgfqpoint{8.744534in}{4.483591in}}%
\pgfpathlineto{\pgfqpoint{8.743100in}{4.483052in}}%
\pgfpathlineto{\pgfqpoint{8.741665in}{4.482511in}}%
\pgfpathlineto{\pgfqpoint{8.741464in}{4.482435in}}%
\pgfpathlineto{\pgfqpoint{8.740230in}{4.481969in}}%
\pgfpathlineto{\pgfqpoint{8.738796in}{4.481425in}}%
\pgfpathlineto{\pgfqpoint{8.737361in}{4.480881in}}%
\pgfpathlineto{\pgfqpoint{8.735926in}{4.480336in}}%
\pgfpathlineto{\pgfqpoint{8.734492in}{4.479792in}}%
\pgfpathlineto{\pgfqpoint{8.733057in}{4.479247in}}%
\pgfpathlineto{\pgfqpoint{8.731622in}{4.478704in}}%
\pgfpathlineto{\pgfqpoint{8.730188in}{4.478162in}}%
\pgfpathlineto{\pgfqpoint{8.728753in}{4.477621in}}%
\pgfpathlineto{\pgfqpoint{8.727318in}{4.477083in}}%
\pgfpathlineto{\pgfqpoint{8.725884in}{4.476548in}}%
\pgfpathlineto{\pgfqpoint{8.724449in}{4.476017in}}%
\pgfpathlineto{\pgfqpoint{8.723014in}{4.475489in}}%
\pgfpathlineto{\pgfqpoint{8.721580in}{4.474966in}}%
\pgfpathlineto{\pgfqpoint{8.720145in}{4.474449in}}%
\pgfpathlineto{\pgfqpoint{8.718710in}{4.473938in}}%
\pgfpathlineto{\pgfqpoint{8.717276in}{4.473433in}}%
\pgfpathlineto{\pgfqpoint{8.715841in}{4.472935in}}%
\pgfpathlineto{\pgfqpoint{8.714406in}{4.472445in}}%
\pgfpathlineto{\pgfqpoint{8.712972in}{4.471961in}}%
\pgfpathlineto{\pgfqpoint{8.712785in}{4.471899in}}%
\pgfpathlineto{\pgfqpoint{8.711537in}{4.471485in}}%
\pgfpathlineto{\pgfqpoint{8.710102in}{4.471015in}}%
\pgfpathlineto{\pgfqpoint{8.708668in}{4.470553in}}%
\pgfpathlineto{\pgfqpoint{8.707233in}{4.470098in}}%
\pgfpathlineto{\pgfqpoint{8.705798in}{4.469650in}}%
\pgfpathlineto{\pgfqpoint{8.704364in}{4.469209in}}%
\pgfpathlineto{\pgfqpoint{8.702929in}{4.468774in}}%
\pgfpathlineto{\pgfqpoint{8.701494in}{4.468347in}}%
\pgfpathlineto{\pgfqpoint{8.700060in}{4.467927in}}%
\pgfpathlineto{\pgfqpoint{8.698625in}{4.467514in}}%
\pgfpathlineto{\pgfqpoint{8.697190in}{4.467108in}}%
\pgfpathlineto{\pgfqpoint{8.695756in}{4.466708in}}%
\pgfpathlineto{\pgfqpoint{8.694321in}{4.466316in}}%
\pgfpathlineto{\pgfqpoint{8.692886in}{4.465930in}}%
\pgfpathlineto{\pgfqpoint{8.691452in}{4.465551in}}%
\pgfpathlineto{\pgfqpoint{8.690017in}{4.465180in}}%
\pgfpathlineto{\pgfqpoint{8.688582in}{4.464814in}}%
\pgfpathlineto{\pgfqpoint{8.687148in}{4.464456in}}%
\pgfpathlineto{\pgfqpoint{8.685713in}{4.464104in}}%
\pgfpathlineto{\pgfqpoint{8.684278in}{4.463760in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{4.463719in}}%
\pgfpathlineto{\pgfqpoint{8.682844in}{4.463421in}}%
\pgfpathlineto{\pgfqpoint{8.681409in}{4.463090in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{4.462765in}}%
\pgfpathlineto{\pgfqpoint{8.678540in}{4.462447in}}%
\pgfpathlineto{\pgfqpoint{8.677105in}{4.462136in}}%
\pgfpathlineto{\pgfqpoint{8.675671in}{4.461831in}}%
\pgfpathlineto{\pgfqpoint{8.674236in}{4.461532in}}%
\pgfpathlineto{\pgfqpoint{8.672801in}{4.461241in}}%
\pgfpathlineto{\pgfqpoint{8.671367in}{4.460955in}}%
\pgfpathlineto{\pgfqpoint{8.669932in}{4.460677in}}%
\pgfpathlineto{\pgfqpoint{8.668497in}{4.460404in}}%
\pgfpathlineto{\pgfqpoint{8.667063in}{4.460139in}}%
\pgfpathlineto{\pgfqpoint{8.665628in}{4.459879in}}%
\pgfpathlineto{\pgfqpoint{8.664193in}{4.459626in}}%
\pgfpathlineto{\pgfqpoint{8.662759in}{4.459380in}}%
\pgfpathlineto{\pgfqpoint{8.661324in}{4.459140in}}%
\pgfpathlineto{\pgfqpoint{8.659889in}{4.458906in}}%
\pgfpathlineto{\pgfqpoint{8.658455in}{4.458678in}}%
\pgfpathlineto{\pgfqpoint{8.657020in}{4.458457in}}%
\pgfpathlineto{\pgfqpoint{8.655585in}{4.458242in}}%
\pgfpathlineto{\pgfqpoint{8.655427in}{4.458219in}}%
\pgfpathlineto{\pgfqpoint{8.654151in}{4.458033in}}%
\pgfpathlineto{\pgfqpoint{8.652716in}{4.457830in}}%
\pgfpathlineto{\pgfqpoint{8.651281in}{4.457634in}}%
\pgfpathlineto{\pgfqpoint{8.649847in}{4.457443in}}%
\pgfpathlineto{\pgfqpoint{8.648412in}{4.457259in}}%
\pgfpathlineto{\pgfqpoint{8.646977in}{4.457081in}}%
\pgfpathlineto{\pgfqpoint{8.645543in}{4.456908in}}%
\pgfpathlineto{\pgfqpoint{8.644108in}{4.456742in}}%
\pgfpathlineto{\pgfqpoint{8.642673in}{4.456582in}}%
\pgfpathlineto{\pgfqpoint{8.641239in}{4.456427in}}%
\pgfpathlineto{\pgfqpoint{8.639804in}{4.456279in}}%
\pgfpathlineto{\pgfqpoint{8.638369in}{4.456136in}}%
\pgfpathlineto{\pgfqpoint{8.636935in}{4.455999in}}%
\pgfpathlineto{\pgfqpoint{8.635500in}{4.455867in}}%
\pgfpathlineto{\pgfqpoint{8.634065in}{4.455742in}}%
\pgfpathlineto{\pgfqpoint{8.632631in}{4.455622in}}%
\pgfpathlineto{\pgfqpoint{8.631196in}{4.455507in}}%
\pgfpathlineto{\pgfqpoint{8.629761in}{4.455398in}}%
\pgfpathlineto{\pgfqpoint{8.628327in}{4.455295in}}%
\pgfpathlineto{\pgfqpoint{8.626892in}{4.455197in}}%
\pgfpathlineto{\pgfqpoint{8.626748in}{4.455188in}}%
\pgfpathlineto{\pgfqpoint{8.625457in}{4.455105in}}%
\pgfpathlineto{\pgfqpoint{8.624023in}{4.455018in}}%
\pgfpathlineto{\pgfqpoint{8.622588in}{4.454936in}}%
\pgfpathlineto{\pgfqpoint{8.621153in}{4.454859in}}%
\pgfpathlineto{\pgfqpoint{8.619719in}{4.454788in}}%
\pgfpathlineto{\pgfqpoint{8.618284in}{4.454721in}}%
\pgfpathlineto{\pgfqpoint{8.616849in}{4.454660in}}%
\pgfpathlineto{\pgfqpoint{8.615415in}{4.454603in}}%
\pgfpathlineto{\pgfqpoint{8.613980in}{4.454552in}}%
\pgfpathlineto{\pgfqpoint{8.612545in}{4.454505in}}%
\pgfpathlineto{\pgfqpoint{8.611111in}{4.454463in}}%
\pgfpathlineto{\pgfqpoint{8.609676in}{4.454426in}}%
\pgfpathlineto{\pgfqpoint{8.608241in}{4.454393in}}%
\pgfpathlineto{\pgfqpoint{8.606807in}{4.454365in}}%
\pgfpathlineto{\pgfqpoint{8.605372in}{4.454341in}}%
\pgfpathlineto{\pgfqpoint{8.603937in}{4.454321in}}%
\pgfpathlineto{\pgfqpoint{8.602503in}{4.454306in}}%
\pgfpathlineto{\pgfqpoint{8.601068in}{4.454295in}}%
\pgfpathlineto{\pgfqpoint{8.599633in}{4.454288in}}%
\pgfpathlineto{\pgfqpoint{8.598199in}{4.454284in}}%
\pgfpathlineto{\pgfqpoint{8.598070in}{4.454284in}}%
\pgfpathlineto{\pgfqpoint{8.596764in}{4.454285in}}%
\pgfpathlineto{\pgfqpoint{8.595329in}{4.454289in}}%
\pgfpathlineto{\pgfqpoint{8.593895in}{4.454297in}}%
\pgfpathlineto{\pgfqpoint{8.592460in}{4.454308in}}%
\pgfpathlineto{\pgfqpoint{8.591025in}{4.454322in}}%
\pgfpathlineto{\pgfqpoint{8.589591in}{4.454340in}}%
\pgfpathlineto{\pgfqpoint{8.588156in}{4.454360in}}%
\pgfpathlineto{\pgfqpoint{8.586721in}{4.454383in}}%
\pgfpathlineto{\pgfqpoint{8.585287in}{4.454409in}}%
\pgfpathlineto{\pgfqpoint{8.583852in}{4.454438in}}%
\pgfpathlineto{\pgfqpoint{8.582417in}{4.454469in}}%
\pgfpathlineto{\pgfqpoint{8.580983in}{4.454502in}}%
\pgfpathlineto{\pgfqpoint{8.579548in}{4.454537in}}%
\pgfpathlineto{\pgfqpoint{8.578113in}{4.454574in}}%
\pgfpathlineto{\pgfqpoint{8.576679in}{4.454612in}}%
\pgfpathlineto{\pgfqpoint{8.575244in}{4.454651in}}%
\pgfpathlineto{\pgfqpoint{8.573809in}{4.454692in}}%
\pgfpathlineto{\pgfqpoint{8.572375in}{4.454734in}}%
\pgfpathlineto{\pgfqpoint{8.570940in}{4.454776in}}%
\pgfpathlineto{\pgfqpoint{8.569505in}{4.454818in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{4.454822in}}%
\pgfpathlineto{\pgfqpoint{8.568071in}{4.454861in}}%
\pgfpathlineto{\pgfqpoint{8.566636in}{4.454903in}}%
\pgfpathlineto{\pgfqpoint{8.565201in}{4.454945in}}%
\pgfpathlineto{\pgfqpoint{8.563767in}{4.454986in}}%
\pgfpathlineto{\pgfqpoint{8.562332in}{4.455026in}}%
\pgfpathlineto{\pgfqpoint{8.560897in}{4.455065in}}%
\pgfpathlineto{\pgfqpoint{8.559463in}{4.455101in}}%
\pgfpathlineto{\pgfqpoint{8.558028in}{4.455136in}}%
\pgfpathlineto{\pgfqpoint{8.556593in}{4.455167in}}%
\pgfpathlineto{\pgfqpoint{8.555159in}{4.455196in}}%
\pgfpathlineto{\pgfqpoint{8.553724in}{4.455221in}}%
\pgfpathlineto{\pgfqpoint{8.552289in}{4.455242in}}%
\pgfpathlineto{\pgfqpoint{8.550855in}{4.455260in}}%
\pgfpathlineto{\pgfqpoint{8.549420in}{4.455274in}}%
\pgfpathlineto{\pgfqpoint{8.547985in}{4.455283in}}%
\pgfpathlineto{\pgfqpoint{8.546551in}{4.455288in}}%
\pgfpathlineto{\pgfqpoint{8.545116in}{4.455288in}}%
\pgfpathlineto{\pgfqpoint{8.543681in}{4.455284in}}%
\pgfpathlineto{\pgfqpoint{8.542247in}{4.455274in}}%
\pgfpathlineto{\pgfqpoint{8.540812in}{4.455260in}}%
\pgfpathlineto{\pgfqpoint{8.540712in}{4.455259in}}%
\pgfpathlineto{\pgfqpoint{8.539377in}{4.455241in}}%
\pgfpathlineto{\pgfqpoint{8.537943in}{4.455216in}}%
\pgfpathlineto{\pgfqpoint{8.536508in}{4.455186in}}%
\pgfpathlineto{\pgfqpoint{8.535074in}{4.455151in}}%
\pgfpathlineto{\pgfqpoint{8.533639in}{4.455111in}}%
\pgfpathlineto{\pgfqpoint{8.532204in}{4.455065in}}%
\pgfpathlineto{\pgfqpoint{8.530770in}{4.455013in}}%
\pgfpathlineto{\pgfqpoint{8.529335in}{4.454956in}}%
\pgfpathlineto{\pgfqpoint{8.527900in}{4.454893in}}%
\pgfpathlineto{\pgfqpoint{8.526466in}{4.454824in}}%
\pgfpathlineto{\pgfqpoint{8.525031in}{4.454750in}}%
\pgfpathlineto{\pgfqpoint{8.523596in}{4.454669in}}%
\pgfpathlineto{\pgfqpoint{8.522162in}{4.454583in}}%
\pgfpathlineto{\pgfqpoint{8.520727in}{4.454490in}}%
\pgfpathlineto{\pgfqpoint{8.519292in}{4.454392in}}%
\pgfpathlineto{\pgfqpoint{8.517858in}{4.454287in}}%
\pgfpathlineto{\pgfqpoint{8.516423in}{4.454176in}}%
\pgfpathlineto{\pgfqpoint{8.514988in}{4.454058in}}%
\pgfpathlineto{\pgfqpoint{8.513554in}{4.453934in}}%
\pgfpathlineto{\pgfqpoint{8.512119in}{4.453804in}}%
\pgfpathlineto{\pgfqpoint{8.512033in}{4.453796in}}%
\pgfpathlineto{\pgfqpoint{8.510684in}{4.453667in}}%
\pgfpathlineto{\pgfqpoint{8.509250in}{4.453523in}}%
\pgfpathlineto{\pgfqpoint{8.507815in}{4.453373in}}%
\pgfpathlineto{\pgfqpoint{8.506380in}{4.453215in}}%
\pgfpathlineto{\pgfqpoint{8.504946in}{4.453051in}}%
\pgfpathlineto{\pgfqpoint{8.503511in}{4.452880in}}%
\pgfpathlineto{\pgfqpoint{8.502076in}{4.452701in}}%
\pgfpathlineto{\pgfqpoint{8.500642in}{4.452516in}}%
\pgfpathlineto{\pgfqpoint{8.499207in}{4.452323in}}%
\pgfpathlineto{\pgfqpoint{8.497772in}{4.452123in}}%
\pgfpathlineto{\pgfqpoint{8.496338in}{4.451915in}}%
\pgfpathlineto{\pgfqpoint{8.494903in}{4.451700in}}%
\pgfpathlineto{\pgfqpoint{8.493468in}{4.451477in}}%
\pgfpathlineto{\pgfqpoint{8.492034in}{4.451247in}}%
\pgfpathlineto{\pgfqpoint{8.490599in}{4.451009in}}%
\pgfpathlineto{\pgfqpoint{8.489164in}{4.450763in}}%
\pgfpathlineto{\pgfqpoint{8.487730in}{4.450509in}}%
\pgfpathlineto{\pgfqpoint{8.486295in}{4.450247in}}%
\pgfpathlineto{\pgfqpoint{8.484860in}{4.449977in}}%
\pgfpathlineto{\pgfqpoint{8.483426in}{4.449698in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{4.449684in}}%
\pgfpathlineto{\pgfqpoint{8.481991in}{4.449412in}}%
\pgfpathlineto{\pgfqpoint{8.480556in}{4.449117in}}%
\pgfpathlineto{\pgfqpoint{8.479122in}{4.448813in}}%
\pgfpathlineto{\pgfqpoint{8.477687in}{4.448501in}}%
\pgfpathlineto{\pgfqpoint{8.476252in}{4.448181in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{4.447852in}}%
\pgfpathlineto{\pgfqpoint{8.473383in}{4.447513in}}%
\pgfpathlineto{\pgfqpoint{8.471948in}{4.447166in}}%
\pgfpathlineto{\pgfqpoint{8.470514in}{4.446810in}}%
\pgfpathlineto{\pgfqpoint{8.469079in}{4.446445in}}%
\pgfpathlineto{\pgfqpoint{8.467644in}{4.446071in}}%
\pgfpathlineto{\pgfqpoint{8.466210in}{4.445687in}}%
\pgfpathlineto{\pgfqpoint{8.464775in}{4.445295in}}%
\pgfpathlineto{\pgfqpoint{8.463340in}{4.444892in}}%
\pgfpathlineto{\pgfqpoint{8.461906in}{4.444480in}}%
\pgfpathlineto{\pgfqpoint{8.460471in}{4.444059in}}%
\pgfpathlineto{\pgfqpoint{8.459036in}{4.443628in}}%
\pgfpathlineto{\pgfqpoint{8.457602in}{4.443187in}}%
\pgfpathlineto{\pgfqpoint{8.456167in}{4.442736in}}%
\pgfpathlineto{\pgfqpoint{8.454732in}{4.442276in}}%
\pgfpathlineto{\pgfqpoint{8.454675in}{4.442257in}}%
\pgfpathlineto{\pgfqpoint{8.453298in}{4.441805in}}%
\pgfpathlineto{\pgfqpoint{8.451863in}{4.441324in}}%
\pgfpathlineto{\pgfqpoint{8.450428in}{4.440833in}}%
\pgfpathlineto{\pgfqpoint{8.448994in}{4.440332in}}%
\pgfpathlineto{\pgfqpoint{8.447559in}{4.439821in}}%
\pgfpathlineto{\pgfqpoint{8.446124in}{4.439299in}}%
\pgfpathlineto{\pgfqpoint{8.444690in}{4.438766in}}%
\pgfpathlineto{\pgfqpoint{8.443255in}{4.438223in}}%
\pgfpathlineto{\pgfqpoint{8.441820in}{4.437670in}}%
\pgfpathlineto{\pgfqpoint{8.440386in}{4.437105in}}%
\pgfpathlineto{\pgfqpoint{8.438951in}{4.436530in}}%
\pgfpathlineto{\pgfqpoint{8.437516in}{4.435944in}}%
\pgfpathlineto{\pgfqpoint{8.436082in}{4.435347in}}%
\pgfpathlineto{\pgfqpoint{8.434647in}{4.434739in}}%
\pgfpathlineto{\pgfqpoint{8.433212in}{4.434120in}}%
\pgfpathlineto{\pgfqpoint{8.431778in}{4.433490in}}%
\pgfpathlineto{\pgfqpoint{8.430343in}{4.432849in}}%
\pgfpathlineto{\pgfqpoint{8.428908in}{4.432197in}}%
\pgfpathlineto{\pgfqpoint{8.427474in}{4.431533in}}%
\pgfpathlineto{\pgfqpoint{8.426039in}{4.430858in}}%
\pgfpathlineto{\pgfqpoint{8.425996in}{4.430838in}}%
\pgfpathlineto{\pgfqpoint{8.424604in}{4.430172in}}%
\pgfpathlineto{\pgfqpoint{8.423170in}{4.429474in}}%
\pgfpathlineto{\pgfqpoint{8.421735in}{4.428765in}}%
\pgfpathlineto{\pgfqpoint{8.420300in}{4.428045in}}%
\pgfpathlineto{\pgfqpoint{8.418866in}{4.427312in}}%
\pgfpathlineto{\pgfqpoint{8.417431in}{4.426569in}}%
\pgfpathlineto{\pgfqpoint{8.415996in}{4.425814in}}%
\pgfpathlineto{\pgfqpoint{8.414562in}{4.425047in}}%
\pgfpathlineto{\pgfqpoint{8.413127in}{4.424268in}}%
\pgfpathlineto{\pgfqpoint{8.411692in}{4.423478in}}%
\pgfpathlineto{\pgfqpoint{8.410258in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{8.408823in}{4.421864in}}%
\pgfpathlineto{\pgfqpoint{8.407388in}{4.421039in}}%
\pgfpathlineto{\pgfqpoint{8.405954in}{4.420203in}}%
\pgfpathlineto{\pgfqpoint{8.404519in}{4.419355in}}%
\pgfpathlineto{\pgfqpoint{8.403084in}{4.418495in}}%
\pgfpathlineto{\pgfqpoint{8.401650in}{4.417624in}}%
\pgfpathlineto{\pgfqpoint{8.400215in}{4.416742in}}%
\pgfpathlineto{\pgfqpoint{8.398780in}{4.415848in}}%
\pgfpathlineto{\pgfqpoint{8.397346in}{4.414942in}}%
\pgfpathlineto{\pgfqpoint{8.397317in}{4.414924in}}%
\pgfpathlineto{\pgfqpoint{8.395911in}{4.414026in}}%
\pgfpathlineto{\pgfqpoint{8.394476in}{4.413098in}}%
\pgfpathlineto{\pgfqpoint{8.393042in}{4.412158in}}%
\pgfpathlineto{\pgfqpoint{8.391607in}{4.411208in}}%
\pgfpathlineto{\pgfqpoint{8.390173in}{4.410247in}}%
\pgfpathlineto{\pgfqpoint{8.388738in}{4.409275in}}%
\pgfpathlineto{\pgfqpoint{8.387303in}{4.408292in}}%
\pgfpathlineto{\pgfqpoint{8.385869in}{4.407298in}}%
\pgfpathlineto{\pgfqpoint{8.384434in}{4.406294in}}%
\pgfpathlineto{\pgfqpoint{8.382999in}{4.405280in}}%
\pgfpathlineto{\pgfqpoint{8.381565in}{4.404255in}}%
\pgfpathlineto{\pgfqpoint{8.380130in}{4.403220in}}%
\pgfpathlineto{\pgfqpoint{8.378695in}{4.402175in}}%
\pgfpathlineto{\pgfqpoint{8.377261in}{4.401121in}}%
\pgfpathlineto{\pgfqpoint{8.375826in}{4.400057in}}%
\pgfpathlineto{\pgfqpoint{8.374391in}{4.398983in}}%
\pgfpathlineto{\pgfqpoint{8.372957in}{4.397901in}}%
\pgfpathlineto{\pgfqpoint{8.371522in}{4.396810in}}%
\pgfpathlineto{\pgfqpoint{8.370087in}{4.395711in}}%
\pgfpathlineto{\pgfqpoint{8.368653in}{4.394603in}}%
\pgfpathlineto{\pgfqpoint{8.368638in}{4.394592in}}%
\pgfpathlineto{\pgfqpoint{8.367218in}{4.393487in}}%
\pgfpathlineto{\pgfqpoint{8.365783in}{4.392364in}}%
\pgfpathlineto{\pgfqpoint{8.364349in}{4.391233in}}%
\pgfpathlineto{\pgfqpoint{8.362914in}{4.390096in}}%
\pgfpathlineto{\pgfqpoint{8.361479in}{4.388952in}}%
\pgfpathlineto{\pgfqpoint{8.360045in}{4.387801in}}%
\pgfpathlineto{\pgfqpoint{8.358610in}{4.386645in}}%
\pgfpathlineto{\pgfqpoint{8.357175in}{4.385484in}}%
\pgfpathlineto{\pgfqpoint{8.355741in}{4.384318in}}%
\pgfpathlineto{\pgfqpoint{8.354306in}{4.383148in}}%
\pgfpathlineto{\pgfqpoint{8.352871in}{4.381973in}}%
\pgfpathlineto{\pgfqpoint{8.351437in}{4.380796in}}%
\pgfpathlineto{\pgfqpoint{8.350002in}{4.379616in}}%
\pgfpathlineto{\pgfqpoint{8.348567in}{4.378433in}}%
\pgfpathlineto{\pgfqpoint{8.347133in}{4.377249in}}%
\pgfpathlineto{\pgfqpoint{8.345698in}{4.376064in}}%
\pgfpathlineto{\pgfqpoint{8.344263in}{4.374879in}}%
\pgfpathlineto{\pgfqpoint{8.342829in}{4.373695in}}%
\pgfpathlineto{\pgfqpoint{8.341394in}{4.372512in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{4.371331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.339959in}{3.913082in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{3.913082in}}%
\pgfpathlineto{\pgfqpoint{8.341394in}{3.914268in}}%
\pgfpathlineto{\pgfqpoint{8.342829in}{3.915452in}}%
\pgfpathlineto{\pgfqpoint{8.344263in}{3.916635in}}%
\pgfpathlineto{\pgfqpoint{8.345698in}{3.917815in}}%
\pgfpathlineto{\pgfqpoint{8.347133in}{3.918994in}}%
\pgfpathlineto{\pgfqpoint{8.348567in}{3.920171in}}%
\pgfpathlineto{\pgfqpoint{8.350002in}{3.921345in}}%
\pgfpathlineto{\pgfqpoint{8.351437in}{3.922516in}}%
\pgfpathlineto{\pgfqpoint{8.352871in}{3.923685in}}%
\pgfpathlineto{\pgfqpoint{8.354306in}{3.924851in}}%
\pgfpathlineto{\pgfqpoint{8.355741in}{3.926014in}}%
\pgfpathlineto{\pgfqpoint{8.357175in}{3.927174in}}%
\pgfpathlineto{\pgfqpoint{8.358610in}{3.928331in}}%
\pgfpathlineto{\pgfqpoint{8.360045in}{3.929485in}}%
\pgfpathlineto{\pgfqpoint{8.361479in}{3.930635in}}%
\pgfpathlineto{\pgfqpoint{8.362914in}{3.931782in}}%
\pgfpathlineto{\pgfqpoint{8.364349in}{3.932925in}}%
\pgfpathlineto{\pgfqpoint{8.365783in}{3.934065in}}%
\pgfpathlineto{\pgfqpoint{8.367218in}{3.935201in}}%
\pgfpathlineto{\pgfqpoint{8.368638in}{3.936322in}}%
\pgfpathlineto{\pgfqpoint{8.368653in}{3.936333in}}%
\pgfpathlineto{\pgfqpoint{8.370087in}{3.937462in}}%
\pgfpathlineto{\pgfqpoint{8.371522in}{3.938586in}}%
\pgfpathlineto{\pgfqpoint{8.372957in}{3.939707in}}%
\pgfpathlineto{\pgfqpoint{8.374391in}{3.940824in}}%
\pgfpathlineto{\pgfqpoint{8.375826in}{3.941937in}}%
\pgfpathlineto{\pgfqpoint{8.377261in}{3.943045in}}%
\pgfpathlineto{\pgfqpoint{8.378695in}{3.944150in}}%
\pgfpathlineto{\pgfqpoint{8.380130in}{3.945250in}}%
\pgfpathlineto{\pgfqpoint{8.381565in}{3.946346in}}%
\pgfpathlineto{\pgfqpoint{8.382999in}{3.947438in}}%
\pgfpathlineto{\pgfqpoint{8.384434in}{3.948526in}}%
\pgfpathlineto{\pgfqpoint{8.385869in}{3.949609in}}%
\pgfpathlineto{\pgfqpoint{8.387303in}{3.950689in}}%
\pgfpathlineto{\pgfqpoint{8.388738in}{3.951763in}}%
\pgfpathlineto{\pgfqpoint{8.390173in}{3.952834in}}%
\pgfpathlineto{\pgfqpoint{8.391607in}{3.953900in}}%
\pgfpathlineto{\pgfqpoint{8.393042in}{3.954962in}}%
\pgfpathlineto{\pgfqpoint{8.394476in}{3.956019in}}%
\pgfpathlineto{\pgfqpoint{8.395911in}{3.957073in}}%
\pgfpathlineto{\pgfqpoint{8.397317in}{3.958100in}}%
\pgfpathlineto{\pgfqpoint{8.397346in}{3.958121in}}%
\pgfpathlineto{\pgfqpoint{8.398780in}{3.959166in}}%
\pgfpathlineto{\pgfqpoint{8.400215in}{3.960206in}}%
\pgfpathlineto{\pgfqpoint{8.401650in}{3.961242in}}%
\pgfpathlineto{\pgfqpoint{8.403084in}{3.962273in}}%
\pgfpathlineto{\pgfqpoint{8.404519in}{3.963300in}}%
\pgfpathlineto{\pgfqpoint{8.405954in}{3.964323in}}%
\pgfpathlineto{\pgfqpoint{8.407388in}{3.965341in}}%
\pgfpathlineto{\pgfqpoint{8.408823in}{3.966355in}}%
\pgfpathlineto{\pgfqpoint{8.410258in}{3.967365in}}%
\pgfpathlineto{\pgfqpoint{8.411692in}{3.968370in}}%
\pgfpathlineto{\pgfqpoint{8.413127in}{3.969371in}}%
\pgfpathlineto{\pgfqpoint{8.414562in}{3.970368in}}%
\pgfpathlineto{\pgfqpoint{8.415996in}{3.971361in}}%
\pgfpathlineto{\pgfqpoint{8.417431in}{3.972349in}}%
\pgfpathlineto{\pgfqpoint{8.418866in}{3.973333in}}%
\pgfpathlineto{\pgfqpoint{8.420300in}{3.974313in}}%
\pgfpathlineto{\pgfqpoint{8.421735in}{3.975289in}}%
\pgfpathlineto{\pgfqpoint{8.423170in}{3.976260in}}%
\pgfpathlineto{\pgfqpoint{8.424604in}{3.977228in}}%
\pgfpathlineto{\pgfqpoint{8.425996in}{3.978162in}}%
\pgfpathlineto{\pgfqpoint{8.426039in}{3.978191in}}%
\pgfpathlineto{\pgfqpoint{8.427474in}{3.979151in}}%
\pgfpathlineto{\pgfqpoint{8.428908in}{3.980106in}}%
\pgfpathlineto{\pgfqpoint{8.430343in}{3.981057in}}%
\pgfpathlineto{\pgfqpoint{8.431778in}{3.982004in}}%
\pgfpathlineto{\pgfqpoint{8.433212in}{3.982947in}}%
\pgfpathlineto{\pgfqpoint{8.434647in}{3.983887in}}%
\pgfpathlineto{\pgfqpoint{8.436082in}{3.984822in}}%
\pgfpathlineto{\pgfqpoint{8.437516in}{3.985753in}}%
\pgfpathlineto{\pgfqpoint{8.438951in}{3.986681in}}%
\pgfpathlineto{\pgfqpoint{8.440386in}{3.987605in}}%
\pgfpathlineto{\pgfqpoint{8.441820in}{3.988525in}}%
\pgfpathlineto{\pgfqpoint{8.443255in}{3.989441in}}%
\pgfpathlineto{\pgfqpoint{8.444690in}{3.990353in}}%
\pgfpathlineto{\pgfqpoint{8.446124in}{3.991262in}}%
\pgfpathlineto{\pgfqpoint{8.447559in}{3.992167in}}%
\pgfpathlineto{\pgfqpoint{8.448994in}{3.993068in}}%
\pgfpathlineto{\pgfqpoint{8.450428in}{3.993966in}}%
\pgfpathlineto{\pgfqpoint{8.451863in}{3.994860in}}%
\pgfpathlineto{\pgfqpoint{8.453298in}{3.995751in}}%
\pgfpathlineto{\pgfqpoint{8.454675in}{3.996602in}}%
\pgfpathlineto{\pgfqpoint{8.454732in}{3.996638in}}%
\pgfpathlineto{\pgfqpoint{8.456167in}{3.997521in}}%
\pgfpathlineto{\pgfqpoint{8.457602in}{3.998401in}}%
\pgfpathlineto{\pgfqpoint{8.459036in}{3.999278in}}%
\pgfpathlineto{\pgfqpoint{8.460471in}{4.000151in}}%
\pgfpathlineto{\pgfqpoint{8.461906in}{4.001021in}}%
\pgfpathlineto{\pgfqpoint{8.463340in}{4.001887in}}%
\pgfpathlineto{\pgfqpoint{8.464775in}{4.002751in}}%
\pgfpathlineto{\pgfqpoint{8.466210in}{4.003610in}}%
\pgfpathlineto{\pgfqpoint{8.467644in}{4.004467in}}%
\pgfpathlineto{\pgfqpoint{8.469079in}{4.005320in}}%
\pgfpathlineto{\pgfqpoint{8.470514in}{4.006171in}}%
\pgfpathlineto{\pgfqpoint{8.471948in}{4.007018in}}%
\pgfpathlineto{\pgfqpoint{8.473383in}{4.007862in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{4.008703in}}%
\pgfpathlineto{\pgfqpoint{8.476252in}{4.009540in}}%
\pgfpathlineto{\pgfqpoint{8.477687in}{4.010375in}}%
\pgfpathlineto{\pgfqpoint{8.479122in}{4.011207in}}%
\pgfpathlineto{\pgfqpoint{8.480556in}{4.012036in}}%
\pgfpathlineto{\pgfqpoint{8.481991in}{4.012862in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{4.013644in}}%
\pgfpathlineto{\pgfqpoint{8.483426in}{4.013685in}}%
\pgfpathlineto{\pgfqpoint{8.484860in}{4.014505in}}%
\pgfpathlineto{\pgfqpoint{8.486295in}{4.015322in}}%
\pgfpathlineto{\pgfqpoint{8.487730in}{4.016136in}}%
\pgfpathlineto{\pgfqpoint{8.489164in}{4.016948in}}%
\pgfpathlineto{\pgfqpoint{8.490599in}{4.017757in}}%
\pgfpathlineto{\pgfqpoint{8.492034in}{4.018563in}}%
\pgfpathlineto{\pgfqpoint{8.493468in}{4.019367in}}%
\pgfpathlineto{\pgfqpoint{8.494903in}{4.020168in}}%
\pgfpathlineto{\pgfqpoint{8.496338in}{4.020966in}}%
\pgfpathlineto{\pgfqpoint{8.497772in}{4.021761in}}%
\pgfpathlineto{\pgfqpoint{8.499207in}{4.022554in}}%
\pgfpathlineto{\pgfqpoint{8.500642in}{4.023345in}}%
\pgfpathlineto{\pgfqpoint{8.502076in}{4.024133in}}%
\pgfpathlineto{\pgfqpoint{8.503511in}{4.024918in}}%
\pgfpathlineto{\pgfqpoint{8.504946in}{4.025701in}}%
\pgfpathlineto{\pgfqpoint{8.506380in}{4.026482in}}%
\pgfpathlineto{\pgfqpoint{8.507815in}{4.027260in}}%
\pgfpathlineto{\pgfqpoint{8.509250in}{4.028036in}}%
\pgfpathlineto{\pgfqpoint{8.510684in}{4.028809in}}%
\pgfpathlineto{\pgfqpoint{8.512033in}{4.029534in}}%
\pgfpathlineto{\pgfqpoint{8.512119in}{4.029580in}}%
\pgfpathlineto{\pgfqpoint{8.513554in}{4.030349in}}%
\pgfpathlineto{\pgfqpoint{8.514988in}{4.031115in}}%
\pgfpathlineto{\pgfqpoint{8.516423in}{4.031880in}}%
\pgfpathlineto{\pgfqpoint{8.517858in}{4.032642in}}%
\pgfpathlineto{\pgfqpoint{8.519292in}{4.033401in}}%
\pgfpathlineto{\pgfqpoint{8.520727in}{4.034159in}}%
\pgfpathlineto{\pgfqpoint{8.522162in}{4.034915in}}%
\pgfpathlineto{\pgfqpoint{8.523596in}{4.035668in}}%
\pgfpathlineto{\pgfqpoint{8.525031in}{4.036419in}}%
\pgfpathlineto{\pgfqpoint{8.526466in}{4.037169in}}%
\pgfpathlineto{\pgfqpoint{8.527900in}{4.037916in}}%
\pgfpathlineto{\pgfqpoint{8.529335in}{4.038661in}}%
\pgfpathlineto{\pgfqpoint{8.530770in}{4.039404in}}%
\pgfpathlineto{\pgfqpoint{8.532204in}{4.040145in}}%
\pgfpathlineto{\pgfqpoint{8.533639in}{4.040885in}}%
\pgfpathlineto{\pgfqpoint{8.535074in}{4.041622in}}%
\pgfpathlineto{\pgfqpoint{8.536508in}{4.042357in}}%
\pgfpathlineto{\pgfqpoint{8.537943in}{4.043091in}}%
\pgfpathlineto{\pgfqpoint{8.539377in}{4.043822in}}%
\pgfpathlineto{\pgfqpoint{8.540712in}{4.044501in}}%
\pgfpathlineto{\pgfqpoint{8.540812in}{4.044552in}}%
\pgfpathlineto{\pgfqpoint{8.542247in}{4.045280in}}%
\pgfpathlineto{\pgfqpoint{8.543681in}{4.046006in}}%
\pgfpathlineto{\pgfqpoint{8.545116in}{4.046731in}}%
\pgfpathlineto{\pgfqpoint{8.546551in}{4.047454in}}%
\pgfpathlineto{\pgfqpoint{8.547985in}{4.048175in}}%
\pgfpathlineto{\pgfqpoint{8.549420in}{4.048896in}}%
\pgfpathlineto{\pgfqpoint{8.550855in}{4.049615in}}%
\pgfpathlineto{\pgfqpoint{8.552289in}{4.050333in}}%
\pgfpathlineto{\pgfqpoint{8.553724in}{4.051050in}}%
\pgfpathlineto{\pgfqpoint{8.555159in}{4.051767in}}%
\pgfpathlineto{\pgfqpoint{8.556593in}{4.052483in}}%
\pgfpathlineto{\pgfqpoint{8.558028in}{4.053198in}}%
\pgfpathlineto{\pgfqpoint{8.559463in}{4.053914in}}%
\pgfpathlineto{\pgfqpoint{8.560897in}{4.054629in}}%
\pgfpathlineto{\pgfqpoint{8.562332in}{4.055344in}}%
\pgfpathlineto{\pgfqpoint{8.563767in}{4.056059in}}%
\pgfpathlineto{\pgfqpoint{8.565201in}{4.056774in}}%
\pgfpathlineto{\pgfqpoint{8.566636in}{4.057489in}}%
\pgfpathlineto{\pgfqpoint{8.568071in}{4.058205in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{4.058863in}}%
\pgfpathlineto{\pgfqpoint{8.569505in}{4.058921in}}%
\pgfpathlineto{\pgfqpoint{8.570940in}{4.059637in}}%
\pgfpathlineto{\pgfqpoint{8.572375in}{4.060354in}}%
\pgfpathlineto{\pgfqpoint{8.573809in}{4.061072in}}%
\pgfpathlineto{\pgfqpoint{8.575244in}{4.061790in}}%
\pgfpathlineto{\pgfqpoint{8.576679in}{4.062509in}}%
\pgfpathlineto{\pgfqpoint{8.578113in}{4.063229in}}%
\pgfpathlineto{\pgfqpoint{8.579548in}{4.063950in}}%
\pgfpathlineto{\pgfqpoint{8.580983in}{4.064672in}}%
\pgfpathlineto{\pgfqpoint{8.582417in}{4.065395in}}%
\pgfpathlineto{\pgfqpoint{8.583852in}{4.066119in}}%
\pgfpathlineto{\pgfqpoint{8.585287in}{4.066845in}}%
\pgfpathlineto{\pgfqpoint{8.586721in}{4.067571in}}%
\pgfpathlineto{\pgfqpoint{8.588156in}{4.068299in}}%
\pgfpathlineto{\pgfqpoint{8.589591in}{4.069028in}}%
\pgfpathlineto{\pgfqpoint{8.591025in}{4.069759in}}%
\pgfpathlineto{\pgfqpoint{8.592460in}{4.070491in}}%
\pgfpathlineto{\pgfqpoint{8.593895in}{4.071224in}}%
\pgfpathlineto{\pgfqpoint{8.595329in}{4.071959in}}%
\pgfpathlineto{\pgfqpoint{8.596764in}{4.072695in}}%
\pgfpathlineto{\pgfqpoint{8.598070in}{4.073367in}}%
\pgfpathlineto{\pgfqpoint{8.598199in}{4.073433in}}%
\pgfpathlineto{\pgfqpoint{8.599633in}{4.074173in}}%
\pgfpathlineto{\pgfqpoint{8.601068in}{4.074914in}}%
\pgfpathlineto{\pgfqpoint{8.602503in}{4.075657in}}%
\pgfpathlineto{\pgfqpoint{8.603937in}{4.076402in}}%
\pgfpathlineto{\pgfqpoint{8.605372in}{4.077149in}}%
\pgfpathlineto{\pgfqpoint{8.606807in}{4.077897in}}%
\pgfpathlineto{\pgfqpoint{8.608241in}{4.078647in}}%
\pgfpathlineto{\pgfqpoint{8.609676in}{4.079400in}}%
\pgfpathlineto{\pgfqpoint{8.611111in}{4.080154in}}%
\pgfpathlineto{\pgfqpoint{8.612545in}{4.080909in}}%
\pgfpathlineto{\pgfqpoint{8.613980in}{4.081667in}}%
\pgfpathlineto{\pgfqpoint{8.615415in}{4.082427in}}%
\pgfpathlineto{\pgfqpoint{8.616849in}{4.083189in}}%
\pgfpathlineto{\pgfqpoint{8.618284in}{4.083953in}}%
\pgfpathlineto{\pgfqpoint{8.619719in}{4.084719in}}%
\pgfpathlineto{\pgfqpoint{8.621153in}{4.085487in}}%
\pgfpathlineto{\pgfqpoint{8.622588in}{4.086257in}}%
\pgfpathlineto{\pgfqpoint{8.624023in}{4.087029in}}%
\pgfpathlineto{\pgfqpoint{8.625457in}{4.087803in}}%
\pgfpathlineto{\pgfqpoint{8.626748in}{4.088502in}}%
\pgfpathlineto{\pgfqpoint{8.626892in}{4.088580in}}%
\pgfpathlineto{\pgfqpoint{8.628327in}{4.089359in}}%
\pgfpathlineto{\pgfqpoint{8.629761in}{4.090140in}}%
\pgfpathlineto{\pgfqpoint{8.631196in}{4.090923in}}%
\pgfpathlineto{\pgfqpoint{8.632631in}{4.091708in}}%
\pgfpathlineto{\pgfqpoint{8.634065in}{4.092496in}}%
\pgfpathlineto{\pgfqpoint{8.635500in}{4.093286in}}%
\pgfpathlineto{\pgfqpoint{8.636935in}{4.094078in}}%
\pgfpathlineto{\pgfqpoint{8.638369in}{4.094872in}}%
\pgfpathlineto{\pgfqpoint{8.639804in}{4.095669in}}%
\pgfpathlineto{\pgfqpoint{8.641239in}{4.096468in}}%
\pgfpathlineto{\pgfqpoint{8.642673in}{4.097270in}}%
\pgfpathlineto{\pgfqpoint{8.644108in}{4.098074in}}%
\pgfpathlineto{\pgfqpoint{8.645543in}{4.098880in}}%
\pgfpathlineto{\pgfqpoint{8.646977in}{4.099689in}}%
\pgfpathlineto{\pgfqpoint{8.648412in}{4.100500in}}%
\pgfpathlineto{\pgfqpoint{8.649847in}{4.101314in}}%
\pgfpathlineto{\pgfqpoint{8.651281in}{4.102130in}}%
\pgfpathlineto{\pgfqpoint{8.652716in}{4.102948in}}%
\pgfpathlineto{\pgfqpoint{8.654151in}{4.103769in}}%
\pgfpathlineto{\pgfqpoint{8.655427in}{4.104502in}}%
\pgfpathlineto{\pgfqpoint{8.655585in}{4.104593in}}%
\pgfpathlineto{\pgfqpoint{8.657020in}{4.105419in}}%
\pgfpathlineto{\pgfqpoint{8.658455in}{4.106247in}}%
\pgfpathlineto{\pgfqpoint{8.659889in}{4.107078in}}%
\pgfpathlineto{\pgfqpoint{8.661324in}{4.107912in}}%
\pgfpathlineto{\pgfqpoint{8.662759in}{4.108748in}}%
\pgfpathlineto{\pgfqpoint{8.664193in}{4.109587in}}%
\pgfpathlineto{\pgfqpoint{8.665628in}{4.110428in}}%
\pgfpathlineto{\pgfqpoint{8.667063in}{4.111272in}}%
\pgfpathlineto{\pgfqpoint{8.668497in}{4.112118in}}%
\pgfpathlineto{\pgfqpoint{8.669932in}{4.112968in}}%
\pgfpathlineto{\pgfqpoint{8.671367in}{4.113819in}}%
\pgfpathlineto{\pgfqpoint{8.672801in}{4.114674in}}%
\pgfpathlineto{\pgfqpoint{8.674236in}{4.115531in}}%
\pgfpathlineto{\pgfqpoint{8.675671in}{4.116391in}}%
\pgfpathlineto{\pgfqpoint{8.677105in}{4.117253in}}%
\pgfpathlineto{\pgfqpoint{8.678540in}{4.118118in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{4.118986in}}%
\pgfpathlineto{\pgfqpoint{8.681409in}{4.119857in}}%
\pgfpathlineto{\pgfqpoint{8.682844in}{4.120730in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{4.121501in}}%
\pgfpathlineto{\pgfqpoint{8.684278in}{4.121606in}}%
\pgfpathlineto{\pgfqpoint{8.685713in}{4.122485in}}%
\pgfpathlineto{\pgfqpoint{8.687148in}{4.123367in}}%
\pgfpathlineto{\pgfqpoint{8.688582in}{4.124251in}}%
\pgfpathlineto{\pgfqpoint{8.690017in}{4.125138in}}%
\pgfpathlineto{\pgfqpoint{8.691452in}{4.126028in}}%
\pgfpathlineto{\pgfqpoint{8.692886in}{4.126921in}}%
\pgfpathlineto{\pgfqpoint{8.694321in}{4.127817in}}%
\pgfpathlineto{\pgfqpoint{8.695756in}{4.128715in}}%
\pgfpathlineto{\pgfqpoint{8.697190in}{4.129616in}}%
\pgfpathlineto{\pgfqpoint{8.698625in}{4.130520in}}%
\pgfpathlineto{\pgfqpoint{8.700060in}{4.131428in}}%
\pgfpathlineto{\pgfqpoint{8.701494in}{4.132337in}}%
\pgfpathlineto{\pgfqpoint{8.702929in}{4.133250in}}%
\pgfpathlineto{\pgfqpoint{8.704364in}{4.134166in}}%
\pgfpathlineto{\pgfqpoint{8.705798in}{4.135085in}}%
\pgfpathlineto{\pgfqpoint{8.707233in}{4.136006in}}%
\pgfpathlineto{\pgfqpoint{8.708668in}{4.136931in}}%
\pgfpathlineto{\pgfqpoint{8.710102in}{4.137858in}}%
\pgfpathlineto{\pgfqpoint{8.711537in}{4.138788in}}%
\pgfpathlineto{\pgfqpoint{8.712785in}{4.139600in}}%
\pgfpathlineto{\pgfqpoint{8.712972in}{4.139722in}}%
\pgfpathlineto{\pgfqpoint{8.714406in}{4.140658in}}%
\pgfpathlineto{\pgfqpoint{8.715841in}{4.141598in}}%
\pgfpathlineto{\pgfqpoint{8.717276in}{4.142540in}}%
\pgfpathlineto{\pgfqpoint{8.718710in}{4.143485in}}%
\pgfpathlineto{\pgfqpoint{8.720145in}{4.144433in}}%
\pgfpathlineto{\pgfqpoint{8.721580in}{4.145383in}}%
\pgfpathlineto{\pgfqpoint{8.723014in}{4.146336in}}%
\pgfpathlineto{\pgfqpoint{8.724449in}{4.147292in}}%
\pgfpathlineto{\pgfqpoint{8.725884in}{4.148249in}}%
\pgfpathlineto{\pgfqpoint{8.727318in}{4.149208in}}%
\pgfpathlineto{\pgfqpoint{8.728753in}{4.150169in}}%
\pgfpathlineto{\pgfqpoint{8.730188in}{4.151132in}}%
\pgfpathlineto{\pgfqpoint{8.731622in}{4.152096in}}%
\pgfpathlineto{\pgfqpoint{8.733057in}{4.153061in}}%
\pgfpathlineto{\pgfqpoint{8.734492in}{4.154027in}}%
\pgfpathlineto{\pgfqpoint{8.735926in}{4.154993in}}%
\pgfpathlineto{\pgfqpoint{8.737361in}{4.155960in}}%
\pgfpathlineto{\pgfqpoint{8.738796in}{4.156928in}}%
\pgfpathlineto{\pgfqpoint{8.740230in}{4.157896in}}%
\pgfpathlineto{\pgfqpoint{8.741464in}{4.158728in}}%
\pgfpathlineto{\pgfqpoint{8.741665in}{4.158864in}}%
\pgfpathlineto{\pgfqpoint{8.743100in}{4.159831in}}%
\pgfpathlineto{\pgfqpoint{8.744534in}{4.160799in}}%
\pgfpathlineto{\pgfqpoint{8.745969in}{4.161766in}}%
\pgfpathlineto{\pgfqpoint{8.747404in}{4.162733in}}%
\pgfpathlineto{\pgfqpoint{8.748838in}{4.163700in}}%
\pgfpathlineto{\pgfqpoint{8.750273in}{4.164665in}}%
\pgfpathlineto{\pgfqpoint{8.751708in}{4.165630in}}%
\pgfpathlineto{\pgfqpoint{8.753142in}{4.166594in}}%
\pgfpathlineto{\pgfqpoint{8.754577in}{4.167557in}}%
\pgfpathlineto{\pgfqpoint{8.756012in}{4.168519in}}%
\pgfpathlineto{\pgfqpoint{8.757446in}{4.169480in}}%
\pgfpathlineto{\pgfqpoint{8.758881in}{4.170440in}}%
\pgfpathlineto{\pgfqpoint{8.760316in}{4.171398in}}%
\pgfpathlineto{\pgfqpoint{8.761750in}{4.172355in}}%
\pgfpathlineto{\pgfqpoint{8.763185in}{4.173310in}}%
\pgfpathlineto{\pgfqpoint{8.764620in}{4.174264in}}%
\pgfpathlineto{\pgfqpoint{8.766054in}{4.175216in}}%
\pgfpathlineto{\pgfqpoint{8.767489in}{4.176167in}}%
\pgfpathlineto{\pgfqpoint{8.768924in}{4.177115in}}%
\pgfpathlineto{\pgfqpoint{8.770143in}{4.177920in}}%
\pgfpathlineto{\pgfqpoint{8.770358in}{4.178062in}}%
\pgfpathlineto{\pgfqpoint{8.771793in}{4.179007in}}%
\pgfpathlineto{\pgfqpoint{8.773228in}{4.179950in}}%
\pgfpathlineto{\pgfqpoint{8.774662in}{4.180892in}}%
\pgfpathlineto{\pgfqpoint{8.776097in}{4.181831in}}%
\pgfpathlineto{\pgfqpoint{8.777532in}{4.182768in}}%
\pgfpathlineto{\pgfqpoint{8.778966in}{4.183703in}}%
\pgfpathlineto{\pgfqpoint{8.780401in}{4.184637in}}%
\pgfpathlineto{\pgfqpoint{8.781836in}{4.185567in}}%
\pgfpathlineto{\pgfqpoint{8.783270in}{4.186496in}}%
\pgfpathlineto{\pgfqpoint{8.784705in}{4.187423in}}%
\pgfpathlineto{\pgfqpoint{8.786140in}{4.188347in}}%
\pgfpathlineto{\pgfqpoint{8.787574in}{4.189269in}}%
\pgfpathlineto{\pgfqpoint{8.789009in}{4.190189in}}%
\pgfpathlineto{\pgfqpoint{8.790444in}{4.191107in}}%
\pgfpathlineto{\pgfqpoint{8.791878in}{4.192022in}}%
\pgfpathlineto{\pgfqpoint{8.793313in}{4.192935in}}%
\pgfpathlineto{\pgfqpoint{8.794748in}{4.193845in}}%
\pgfpathlineto{\pgfqpoint{8.796182in}{4.194754in}}%
\pgfpathlineto{\pgfqpoint{8.797617in}{4.195659in}}%
\pgfpathlineto{\pgfqpoint{8.798822in}{4.196418in}}%
\pgfpathlineto{\pgfqpoint{8.799052in}{4.196563in}}%
\pgfpathlineto{\pgfqpoint{8.800486in}{4.197464in}}%
\pgfpathlineto{\pgfqpoint{8.801921in}{4.198363in}}%
\pgfpathlineto{\pgfqpoint{8.803356in}{4.199259in}}%
\pgfpathlineto{\pgfqpoint{8.804790in}{4.200153in}}%
\pgfpathlineto{\pgfqpoint{8.806225in}{4.201044in}}%
\pgfpathlineto{\pgfqpoint{8.807660in}{4.201933in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{4.202820in}}%
\pgfpathlineto{\pgfqpoint{8.810529in}{4.203704in}}%
\pgfpathlineto{\pgfqpoint{8.811964in}{4.204586in}}%
\pgfpathlineto{\pgfqpoint{8.813398in}{4.205465in}}%
\pgfpathlineto{\pgfqpoint{8.814833in}{4.206342in}}%
\pgfpathlineto{\pgfqpoint{8.816268in}{4.207216in}}%
\pgfpathlineto{\pgfqpoint{8.817702in}{4.208088in}}%
\pgfpathlineto{\pgfqpoint{8.819137in}{4.208958in}}%
\pgfpathlineto{\pgfqpoint{8.820572in}{4.209825in}}%
\pgfpathlineto{\pgfqpoint{8.822006in}{4.210690in}}%
\pgfpathlineto{\pgfqpoint{8.823441in}{4.211553in}}%
\pgfpathlineto{\pgfqpoint{8.824875in}{4.212413in}}%
\pgfpathlineto{\pgfqpoint{8.826310in}{4.213270in}}%
\pgfpathlineto{\pgfqpoint{8.827501in}{4.213981in}}%
\pgfpathlineto{\pgfqpoint{8.827745in}{4.214126in}}%
\pgfpathlineto{\pgfqpoint{8.829179in}{4.214979in}}%
\pgfpathlineto{\pgfqpoint{8.830614in}{4.215829in}}%
\pgfpathlineto{\pgfqpoint{8.832049in}{4.216678in}}%
\pgfpathlineto{\pgfqpoint{8.833483in}{4.217524in}}%
\pgfpathlineto{\pgfqpoint{8.834918in}{4.218367in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{4.219209in}}%
\pgfpathlineto{\pgfqpoint{8.837787in}{4.220048in}}%
\pgfpathlineto{\pgfqpoint{8.839222in}{4.220885in}}%
\pgfpathlineto{\pgfqpoint{8.840657in}{4.221719in}}%
\pgfpathlineto{\pgfqpoint{8.842091in}{4.222551in}}%
\pgfpathlineto{\pgfqpoint{8.843526in}{4.223381in}}%
\pgfpathlineto{\pgfqpoint{8.844961in}{4.224209in}}%
\pgfpathlineto{\pgfqpoint{8.846395in}{4.225035in}}%
\pgfpathlineto{\pgfqpoint{8.847830in}{4.225858in}}%
\pgfpathlineto{\pgfqpoint{8.849265in}{4.226680in}}%
\pgfpathlineto{\pgfqpoint{8.850699in}{4.227499in}}%
\pgfpathlineto{\pgfqpoint{8.852134in}{4.228315in}}%
\pgfpathlineto{\pgfqpoint{8.853569in}{4.229130in}}%
\pgfpathlineto{\pgfqpoint{8.855003in}{4.229943in}}%
\pgfpathlineto{\pgfqpoint{8.856180in}{4.230608in}}%
\pgfpathlineto{\pgfqpoint{8.856438in}{4.230753in}}%
\pgfpathlineto{\pgfqpoint{8.857873in}{4.231562in}}%
\pgfpathlineto{\pgfqpoint{8.859307in}{4.232368in}}%
\pgfpathlineto{\pgfqpoint{8.860742in}{4.233173in}}%
\pgfpathlineto{\pgfqpoint{8.862177in}{4.233975in}}%
\pgfpathlineto{\pgfqpoint{8.863611in}{4.234776in}}%
\pgfpathlineto{\pgfqpoint{8.865046in}{4.235575in}}%
\pgfpathlineto{\pgfqpoint{8.866481in}{4.236373in}}%
\pgfpathlineto{\pgfqpoint{8.867915in}{4.237169in}}%
\pgfpathlineto{\pgfqpoint{8.869350in}{4.237965in}}%
\pgfpathlineto{\pgfqpoint{8.870785in}{4.238759in}}%
\pgfpathlineto{\pgfqpoint{8.872219in}{4.239553in}}%
\pgfpathlineto{\pgfqpoint{8.873654in}{4.240346in}}%
\pgfpathlineto{\pgfqpoint{8.875089in}{4.241138in}}%
\pgfpathlineto{\pgfqpoint{8.876523in}{4.241930in}}%
\pgfpathlineto{\pgfqpoint{8.877958in}{4.242722in}}%
\pgfpathlineto{\pgfqpoint{8.879393in}{4.243513in}}%
\pgfpathlineto{\pgfqpoint{8.880827in}{4.244305in}}%
\pgfpathlineto{\pgfqpoint{8.882262in}{4.245097in}}%
\pgfpathlineto{\pgfqpoint{8.883697in}{4.245889in}}%
\pgfpathlineto{\pgfqpoint{8.884859in}{4.246530in}}%
\pgfpathlineto{\pgfqpoint{8.885131in}{4.246681in}}%
\pgfpathlineto{\pgfqpoint{8.886566in}{4.247474in}}%
\pgfpathlineto{\pgfqpoint{8.888001in}{4.248267in}}%
\pgfpathlineto{\pgfqpoint{8.889435in}{4.249061in}}%
\pgfpathlineto{\pgfqpoint{8.890870in}{4.249855in}}%
\pgfpathlineto{\pgfqpoint{8.892305in}{4.250650in}}%
\pgfpathlineto{\pgfqpoint{8.893739in}{4.251446in}}%
\pgfpathlineto{\pgfqpoint{8.895174in}{4.252243in}}%
\pgfpathlineto{\pgfqpoint{8.896609in}{4.253041in}}%
\pgfpathlineto{\pgfqpoint{8.898043in}{4.253840in}}%
\pgfpathlineto{\pgfqpoint{8.899478in}{4.254641in}}%
\pgfpathlineto{\pgfqpoint{8.900913in}{4.255442in}}%
\pgfpathlineto{\pgfqpoint{8.902347in}{4.256245in}}%
\pgfpathlineto{\pgfqpoint{8.903782in}{4.257049in}}%
\pgfpathlineto{\pgfqpoint{8.905217in}{4.257854in}}%
\pgfpathlineto{\pgfqpoint{8.906651in}{4.258661in}}%
\pgfpathlineto{\pgfqpoint{8.908086in}{4.259469in}}%
\pgfpathlineto{\pgfqpoint{8.909521in}{4.260279in}}%
\pgfpathlineto{\pgfqpoint{8.910955in}{4.261091in}}%
\pgfpathlineto{\pgfqpoint{8.912390in}{4.261904in}}%
\pgfpathlineto{\pgfqpoint{8.913538in}{4.262555in}}%
\pgfpathlineto{\pgfqpoint{8.913825in}{4.262718in}}%
\pgfpathlineto{\pgfqpoint{8.915259in}{4.263535in}}%
\pgfpathlineto{\pgfqpoint{8.916694in}{4.264353in}}%
\pgfpathlineto{\pgfqpoint{8.918129in}{4.265173in}}%
\pgfpathlineto{\pgfqpoint{8.919563in}{4.265995in}}%
\pgfpathlineto{\pgfqpoint{8.920998in}{4.266819in}}%
\pgfpathlineto{\pgfqpoint{8.922433in}{4.267645in}}%
\pgfpathlineto{\pgfqpoint{8.923867in}{4.268473in}}%
\pgfpathlineto{\pgfqpoint{8.925302in}{4.269302in}}%
\pgfpathlineto{\pgfqpoint{8.926737in}{4.270134in}}%
\pgfpathlineto{\pgfqpoint{8.928171in}{4.270968in}}%
\pgfpathlineto{\pgfqpoint{8.929606in}{4.271804in}}%
\pgfpathlineto{\pgfqpoint{8.931041in}{4.272642in}}%
\pgfpathlineto{\pgfqpoint{8.932475in}{4.273482in}}%
\pgfpathlineto{\pgfqpoint{8.933910in}{4.274325in}}%
\pgfpathlineto{\pgfqpoint{8.935345in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{8.936779in}{4.276016in}}%
\pgfpathlineto{\pgfqpoint{8.938214in}{4.276865in}}%
\pgfpathlineto{\pgfqpoint{8.939649in}{4.277717in}}%
\pgfpathlineto{\pgfqpoint{8.941083in}{4.278570in}}%
\pgfpathlineto{\pgfqpoint{8.942217in}{4.279246in}}%
\pgfpathlineto{\pgfqpoint{8.942518in}{4.279426in}}%
\pgfpathlineto{\pgfqpoint{8.943953in}{4.280285in}}%
\pgfpathlineto{\pgfqpoint{8.945387in}{4.281146in}}%
\pgfpathlineto{\pgfqpoint{8.946822in}{4.282009in}}%
\pgfpathlineto{\pgfqpoint{8.948257in}{4.282874in}}%
\pgfpathlineto{\pgfqpoint{8.949691in}{4.283743in}}%
\pgfpathlineto{\pgfqpoint{8.951126in}{4.284613in}}%
\pgfpathlineto{\pgfqpoint{8.952561in}{4.285486in}}%
\pgfpathlineto{\pgfqpoint{8.953995in}{4.286362in}}%
\pgfpathlineto{\pgfqpoint{8.955430in}{4.287240in}}%
\pgfpathlineto{\pgfqpoint{8.956865in}{4.288120in}}%
\pgfpathlineto{\pgfqpoint{8.958299in}{4.289003in}}%
\pgfpathlineto{\pgfqpoint{8.959734in}{4.289889in}}%
\pgfpathlineto{\pgfqpoint{8.961169in}{4.290778in}}%
\pgfpathlineto{\pgfqpoint{8.962603in}{4.291669in}}%
\pgfpathlineto{\pgfqpoint{8.964038in}{4.292562in}}%
\pgfpathlineto{\pgfqpoint{8.965472in}{4.293458in}}%
\pgfpathlineto{\pgfqpoint{8.966907in}{4.294357in}}%
\pgfpathlineto{\pgfqpoint{8.968342in}{4.295259in}}%
\pgfpathlineto{\pgfqpoint{8.969776in}{4.296163in}}%
\pgfpathlineto{\pgfqpoint{8.970896in}{4.296870in}}%
\pgfpathlineto{\pgfqpoint{8.971211in}{4.297070in}}%
\pgfpathlineto{\pgfqpoint{8.972646in}{4.297980in}}%
\pgfpathlineto{\pgfqpoint{8.974080in}{4.298892in}}%
\pgfpathlineto{\pgfqpoint{8.975515in}{4.299808in}}%
\pgfpathlineto{\pgfqpoint{8.976950in}{4.300726in}}%
\pgfpathlineto{\pgfqpoint{8.978384in}{4.301647in}}%
\pgfpathlineto{\pgfqpoint{8.979819in}{4.302570in}}%
\pgfpathlineto{\pgfqpoint{8.981254in}{4.303497in}}%
\pgfpathlineto{\pgfqpoint{8.982688in}{4.304426in}}%
\pgfpathlineto{\pgfqpoint{8.984123in}{4.305358in}}%
\pgfpathlineto{\pgfqpoint{8.985558in}{4.306293in}}%
\pgfpathlineto{\pgfqpoint{8.986992in}{4.307231in}}%
\pgfpathlineto{\pgfqpoint{8.988427in}{4.308172in}}%
\pgfpathlineto{\pgfqpoint{8.989862in}{4.309115in}}%
\pgfpathlineto{\pgfqpoint{8.991296in}{4.310062in}}%
\pgfpathlineto{\pgfqpoint{8.992731in}{4.311011in}}%
\pgfpathlineto{\pgfqpoint{8.994166in}{4.311964in}}%
\pgfpathlineto{\pgfqpoint{8.995600in}{4.312919in}}%
\pgfpathlineto{\pgfqpoint{8.997035in}{4.313878in}}%
\pgfpathlineto{\pgfqpoint{8.998470in}{4.314839in}}%
\pgfpathlineto{\pgfqpoint{8.999574in}{4.315581in}}%
\pgfpathlineto{\pgfqpoint{8.999904in}{4.315803in}}%
\pgfpathlineto{\pgfqpoint{9.001339in}{4.316771in}}%
\pgfpathlineto{\pgfqpoint{9.002774in}{4.317741in}}%
\pgfpathlineto{\pgfqpoint{9.004208in}{4.318714in}}%
\pgfpathlineto{\pgfqpoint{9.005643in}{4.319690in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{4.320668in}}%
\pgfpathlineto{\pgfqpoint{9.008512in}{4.321649in}}%
\pgfpathlineto{\pgfqpoint{9.009947in}{4.322631in}}%
\pgfpathlineto{\pgfqpoint{9.011382in}{4.323616in}}%
\pgfpathlineto{\pgfqpoint{9.012816in}{4.324602in}}%
\pgfpathlineto{\pgfqpoint{9.014251in}{4.325589in}}%
\pgfpathlineto{\pgfqpoint{9.015686in}{4.326578in}}%
\pgfpathlineto{\pgfqpoint{9.017120in}{4.327568in}}%
\pgfpathlineto{\pgfqpoint{9.018555in}{4.328559in}}%
\pgfpathlineto{\pgfqpoint{9.019990in}{4.329550in}}%
\pgfpathlineto{\pgfqpoint{9.021424in}{4.330542in}}%
\pgfpathlineto{\pgfqpoint{9.022859in}{4.331534in}}%
\pgfpathlineto{\pgfqpoint{9.024294in}{4.332527in}}%
\pgfpathlineto{\pgfqpoint{9.025728in}{4.333519in}}%
\pgfpathlineto{\pgfqpoint{9.027163in}{4.334512in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{4.335266in}}%
\pgfpathlineto{\pgfqpoint{9.028598in}{4.335504in}}%
\pgfpathlineto{\pgfqpoint{9.030032in}{4.336496in}}%
\pgfpathlineto{\pgfqpoint{9.031467in}{4.337488in}}%
\pgfpathlineto{\pgfqpoint{9.032902in}{4.338479in}}%
\pgfpathlineto{\pgfqpoint{9.034336in}{4.339469in}}%
\pgfpathlineto{\pgfqpoint{9.035771in}{4.340459in}}%
\pgfpathlineto{\pgfqpoint{9.037206in}{4.341447in}}%
\pgfpathlineto{\pgfqpoint{9.038640in}{4.342435in}}%
\pgfpathlineto{\pgfqpoint{9.040075in}{4.343422in}}%
\pgfpathlineto{\pgfqpoint{9.041510in}{4.344407in}}%
\pgfpathlineto{\pgfqpoint{9.042944in}{4.345392in}}%
\pgfpathlineto{\pgfqpoint{9.044379in}{4.346375in}}%
\pgfpathlineto{\pgfqpoint{9.045814in}{4.347356in}}%
\pgfpathlineto{\pgfqpoint{9.047248in}{4.348336in}}%
\pgfpathlineto{\pgfqpoint{9.048683in}{4.349315in}}%
\pgfpathlineto{\pgfqpoint{9.050118in}{4.350292in}}%
\pgfpathlineto{\pgfqpoint{9.051552in}{4.351267in}}%
\pgfpathlineto{\pgfqpoint{9.052987in}{4.352241in}}%
\pgfpathlineto{\pgfqpoint{9.054422in}{4.353213in}}%
\pgfpathlineto{\pgfqpoint{9.055856in}{4.354183in}}%
\pgfpathlineto{\pgfqpoint{9.056932in}{4.354910in}}%
\pgfpathlineto{\pgfqpoint{9.057291in}{4.355151in}}%
\pgfpathlineto{\pgfqpoint{9.058726in}{4.356118in}}%
\pgfpathlineto{\pgfqpoint{9.060160in}{4.357082in}}%
\pgfpathlineto{\pgfqpoint{9.061595in}{4.358045in}}%
\pgfpathlineto{\pgfqpoint{9.063030in}{4.359005in}}%
\pgfpathlineto{\pgfqpoint{9.064464in}{4.359964in}}%
\pgfpathlineto{\pgfqpoint{9.065899in}{4.360920in}}%
\pgfpathlineto{\pgfqpoint{9.067334in}{4.361874in}}%
\pgfpathlineto{\pgfqpoint{9.068768in}{4.362826in}}%
\pgfpathlineto{\pgfqpoint{9.070203in}{4.363776in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{4.364724in}}%
\pgfpathlineto{\pgfqpoint{9.073072in}{4.365669in}}%
\pgfpathlineto{\pgfqpoint{9.074507in}{4.366612in}}%
\pgfpathlineto{\pgfqpoint{9.075942in}{4.367553in}}%
\pgfpathlineto{\pgfqpoint{9.077376in}{4.368492in}}%
\pgfpathlineto{\pgfqpoint{9.078811in}{4.369428in}}%
\pgfpathlineto{\pgfqpoint{9.080246in}{4.370363in}}%
\pgfpathlineto{\pgfqpoint{9.081680in}{4.371294in}}%
\pgfpathlineto{\pgfqpoint{9.083115in}{4.372224in}}%
\pgfpathlineto{\pgfqpoint{9.084550in}{4.373151in}}%
\pgfpathlineto{\pgfqpoint{9.085611in}{4.373836in}}%
\pgfpathlineto{\pgfqpoint{9.085984in}{4.374076in}}%
\pgfpathlineto{\pgfqpoint{9.087419in}{4.374998in}}%
\pgfpathlineto{\pgfqpoint{9.088854in}{4.375919in}}%
\pgfpathlineto{\pgfqpoint{9.090288in}{4.376836in}}%
\pgfpathlineto{\pgfqpoint{9.091723in}{4.377752in}}%
\pgfpathlineto{\pgfqpoint{9.093158in}{4.378665in}}%
\pgfpathlineto{\pgfqpoint{9.094592in}{4.379576in}}%
\pgfpathlineto{\pgfqpoint{9.096027in}{4.380484in}}%
\pgfpathlineto{\pgfqpoint{9.097462in}{4.381390in}}%
\pgfpathlineto{\pgfqpoint{9.098896in}{4.382294in}}%
\pgfpathlineto{\pgfqpoint{9.100331in}{4.383195in}}%
\pgfpathlineto{\pgfqpoint{9.101766in}{4.384094in}}%
\pgfpathlineto{\pgfqpoint{9.103200in}{4.384991in}}%
\pgfpathlineto{\pgfqpoint{9.104635in}{4.385885in}}%
\pgfpathlineto{\pgfqpoint{9.106069in}{4.386777in}}%
\pgfpathlineto{\pgfqpoint{9.107504in}{4.387666in}}%
\pgfpathlineto{\pgfqpoint{9.108939in}{4.388554in}}%
\pgfpathlineto{\pgfqpoint{9.110373in}{4.389439in}}%
\pgfpathlineto{\pgfqpoint{9.111808in}{4.390321in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{4.391202in}}%
\pgfpathlineto{\pgfqpoint{9.114290in}{4.391843in}}%
\pgfpathlineto{\pgfqpoint{9.114677in}{4.392080in}}%
\pgfpathlineto{\pgfqpoint{9.116112in}{4.392956in}}%
\pgfpathlineto{\pgfqpoint{9.117547in}{4.393829in}}%
\pgfpathlineto{\pgfqpoint{9.118981in}{4.394701in}}%
\pgfpathlineto{\pgfqpoint{9.120416in}{4.395570in}}%
\pgfpathlineto{\pgfqpoint{9.121851in}{4.396437in}}%
\pgfpathlineto{\pgfqpoint{9.123285in}{4.397301in}}%
\pgfpathlineto{\pgfqpoint{9.124720in}{4.398164in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{4.399024in}}%
\pgfpathlineto{\pgfqpoint{9.127589in}{4.399882in}}%
\pgfpathlineto{\pgfqpoint{9.129024in}{4.400738in}}%
\pgfpathlineto{\pgfqpoint{9.130459in}{4.401592in}}%
\pgfpathlineto{\pgfqpoint{9.131893in}{4.402444in}}%
\pgfpathlineto{\pgfqpoint{9.133328in}{4.403293in}}%
\pgfpathlineto{\pgfqpoint{9.134763in}{4.404140in}}%
\pgfpathlineto{\pgfqpoint{9.136197in}{4.404986in}}%
\pgfpathlineto{\pgfqpoint{9.137632in}{4.405829in}}%
\pgfpathlineto{\pgfqpoint{9.139067in}{4.406670in}}%
\pgfpathlineto{\pgfqpoint{9.140501in}{4.407509in}}%
\pgfpathlineto{\pgfqpoint{9.141936in}{4.408346in}}%
\pgfpathlineto{\pgfqpoint{9.142969in}{4.408948in}}%
\pgfpathlineto{\pgfqpoint{9.143371in}{4.409182in}}%
\pgfpathlineto{\pgfqpoint{9.144805in}{4.410015in}}%
\pgfpathlineto{\pgfqpoint{9.146240in}{4.410846in}}%
\pgfpathlineto{\pgfqpoint{9.147675in}{4.411675in}}%
\pgfpathlineto{\pgfqpoint{9.149109in}{4.412503in}}%
\pgfpathlineto{\pgfqpoint{9.150544in}{4.413328in}}%
\pgfpathlineto{\pgfqpoint{9.151979in}{4.414153in}}%
\pgfpathlineto{\pgfqpoint{9.153413in}{4.414976in}}%
\pgfpathlineto{\pgfqpoint{9.154848in}{4.415797in}}%
\pgfpathlineto{\pgfqpoint{9.156283in}{4.416617in}}%
\pgfpathlineto{\pgfqpoint{9.157717in}{4.417436in}}%
\pgfpathlineto{\pgfqpoint{9.159152in}{4.418255in}}%
\pgfpathlineto{\pgfqpoint{9.160587in}{4.419072in}}%
\pgfpathlineto{\pgfqpoint{9.162021in}{4.419889in}}%
\pgfpathlineto{\pgfqpoint{9.163456in}{4.420706in}}%
\pgfpathlineto{\pgfqpoint{9.164891in}{4.421522in}}%
\pgfpathlineto{\pgfqpoint{9.166325in}{4.422338in}}%
\pgfpathlineto{\pgfqpoint{9.167760in}{4.423154in}}%
\pgfpathlineto{\pgfqpoint{9.169195in}{4.423970in}}%
\pgfpathlineto{\pgfqpoint{9.170629in}{4.424786in}}%
\pgfpathlineto{\pgfqpoint{9.171648in}{4.425366in}}%
\pgfpathlineto{\pgfqpoint{9.172064in}{4.425602in}}%
\pgfpathlineto{\pgfqpoint{9.173499in}{4.426419in}}%
\pgfpathlineto{\pgfqpoint{9.174933in}{4.427237in}}%
\pgfpathlineto{\pgfqpoint{9.176368in}{4.428054in}}%
\pgfpathlineto{\pgfqpoint{9.177803in}{4.428873in}}%
\pgfpathlineto{\pgfqpoint{9.179237in}{4.429692in}}%
\pgfpathlineto{\pgfqpoint{9.180672in}{4.430512in}}%
\pgfpathlineto{\pgfqpoint{9.182107in}{4.431334in}}%
\pgfpathlineto{\pgfqpoint{9.183541in}{4.432156in}}%
\pgfpathlineto{\pgfqpoint{9.184976in}{4.432979in}}%
\pgfpathlineto{\pgfqpoint{9.186411in}{4.433803in}}%
\pgfpathlineto{\pgfqpoint{9.187845in}{4.434629in}}%
\pgfpathlineto{\pgfqpoint{9.189280in}{4.435455in}}%
\pgfpathlineto{\pgfqpoint{9.190715in}{4.436283in}}%
\pgfpathlineto{\pgfqpoint{9.192149in}{4.437113in}}%
\pgfpathlineto{\pgfqpoint{9.193584in}{4.437944in}}%
\pgfpathlineto{\pgfqpoint{9.195019in}{4.438776in}}%
\pgfpathlineto{\pgfqpoint{9.196453in}{4.439610in}}%
\pgfpathlineto{\pgfqpoint{9.197888in}{4.440446in}}%
\pgfpathlineto{\pgfqpoint{9.199323in}{4.441283in}}%
\pgfpathlineto{\pgfqpoint{9.200327in}{4.441871in}}%
\pgfpathlineto{\pgfqpoint{9.200757in}{4.442122in}}%
\pgfpathlineto{\pgfqpoint{9.202192in}{4.442963in}}%
\pgfpathlineto{\pgfqpoint{9.203627in}{4.443806in}}%
\pgfpathlineto{\pgfqpoint{9.205061in}{4.444650in}}%
\pgfpathlineto{\pgfqpoint{9.206496in}{4.445497in}}%
\pgfpathlineto{\pgfqpoint{9.207931in}{4.446345in}}%
\pgfpathlineto{\pgfqpoint{9.209365in}{4.447195in}}%
\pgfpathlineto{\pgfqpoint{9.210800in}{4.448048in}}%
\pgfpathlineto{\pgfqpoint{9.212235in}{4.448902in}}%
\pgfpathlineto{\pgfqpoint{9.213669in}{4.449758in}}%
\pgfpathlineto{\pgfqpoint{9.215104in}{4.450617in}}%
\pgfpathlineto{\pgfqpoint{9.216539in}{4.451478in}}%
\pgfpathlineto{\pgfqpoint{9.217973in}{4.452341in}}%
\pgfpathlineto{\pgfqpoint{9.219408in}{4.453206in}}%
\pgfpathlineto{\pgfqpoint{9.220843in}{4.454073in}}%
\pgfpathlineto{\pgfqpoint{9.222277in}{4.454942in}}%
\pgfpathlineto{\pgfqpoint{9.223712in}{4.455814in}}%
\pgfpathlineto{\pgfqpoint{9.225147in}{4.456688in}}%
\pgfpathlineto{\pgfqpoint{9.226581in}{4.457565in}}%
\pgfpathlineto{\pgfqpoint{9.228016in}{4.458444in}}%
\pgfpathlineto{\pgfqpoint{9.229006in}{4.459052in}}%
\pgfpathlineto{\pgfqpoint{9.229451in}{4.459325in}}%
\pgfpathlineto{\pgfqpoint{9.230885in}{4.460209in}}%
\pgfpathlineto{\pgfqpoint{9.232320in}{4.461095in}}%
\pgfpathlineto{\pgfqpoint{9.233755in}{4.461984in}}%
\pgfpathlineto{\pgfqpoint{9.235189in}{4.462875in}}%
\pgfpathlineto{\pgfqpoint{9.236624in}{4.463768in}}%
\pgfpathlineto{\pgfqpoint{9.238059in}{4.464665in}}%
\pgfpathlineto{\pgfqpoint{9.239493in}{4.465563in}}%
\pgfpathlineto{\pgfqpoint{9.240928in}{4.466465in}}%
\pgfpathlineto{\pgfqpoint{9.242363in}{4.467368in}}%
\pgfpathlineto{\pgfqpoint{9.243797in}{4.468275in}}%
\pgfpathlineto{\pgfqpoint{9.245232in}{4.469184in}}%
\pgfpathlineto{\pgfqpoint{9.246667in}{4.470096in}}%
\pgfpathlineto{\pgfqpoint{9.248101in}{4.471010in}}%
\pgfpathlineto{\pgfqpoint{9.249536in}{4.471927in}}%
\pgfpathlineto{\pgfqpoint{9.250970in}{4.472847in}}%
\pgfpathlineto{\pgfqpoint{9.252405in}{4.473770in}}%
\pgfpathlineto{\pgfqpoint{9.253840in}{4.474695in}}%
\pgfpathlineto{\pgfqpoint{9.255274in}{4.475623in}}%
\pgfpathlineto{\pgfqpoint{9.256709in}{4.476554in}}%
\pgfpathlineto{\pgfqpoint{9.257685in}{4.477188in}}%
\pgfpathlineto{\pgfqpoint{9.258144in}{4.477488in}}%
\pgfpathlineto{\pgfqpoint{9.259578in}{4.478424in}}%
\pgfpathlineto{\pgfqpoint{9.261013in}{4.479363in}}%
\pgfpathlineto{\pgfqpoint{9.262448in}{4.480305in}}%
\pgfpathlineto{\pgfqpoint{9.263882in}{4.481251in}}%
\pgfpathlineto{\pgfqpoint{9.265317in}{4.482199in}}%
\pgfpathlineto{\pgfqpoint{9.266752in}{4.483149in}}%
\pgfpathlineto{\pgfqpoint{9.268186in}{4.484103in}}%
\pgfpathlineto{\pgfqpoint{9.269621in}{4.485059in}}%
\pgfpathlineto{\pgfqpoint{9.271056in}{4.486017in}}%
\pgfpathlineto{\pgfqpoint{9.272490in}{4.486978in}}%
\pgfpathlineto{\pgfqpoint{9.273925in}{4.487940in}}%
\pgfpathlineto{\pgfqpoint{9.275360in}{4.488904in}}%
\pgfpathlineto{\pgfqpoint{9.276794in}{4.489869in}}%
\pgfpathlineto{\pgfqpoint{9.278229in}{4.490836in}}%
\pgfpathlineto{\pgfqpoint{9.279664in}{4.491804in}}%
\pgfpathlineto{\pgfqpoint{9.281098in}{4.492772in}}%
\pgfpathlineto{\pgfqpoint{9.282533in}{4.493742in}}%
\pgfpathlineto{\pgfqpoint{9.283968in}{4.494712in}}%
\pgfpathlineto{\pgfqpoint{9.285402in}{4.495683in}}%
\pgfpathlineto{\pgfqpoint{9.286364in}{4.496333in}}%
\pgfpathlineto{\pgfqpoint{9.286837in}{4.496654in}}%
\pgfpathlineto{\pgfqpoint{9.288272in}{4.497625in}}%
\pgfpathlineto{\pgfqpoint{9.289706in}{4.498596in}}%
\pgfpathlineto{\pgfqpoint{9.291141in}{4.499567in}}%
\pgfpathlineto{\pgfqpoint{9.292576in}{4.500538in}}%
\pgfpathlineto{\pgfqpoint{9.294010in}{4.501509in}}%
\pgfpathlineto{\pgfqpoint{9.295445in}{4.502480in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{4.503450in}}%
\pgfpathlineto{\pgfqpoint{9.298314in}{4.504420in}}%
\pgfpathlineto{\pgfqpoint{9.299749in}{4.505388in}}%
\pgfpathlineto{\pgfqpoint{9.301184in}{4.506357in}}%
\pgfpathlineto{\pgfqpoint{9.302618in}{4.507324in}}%
\pgfpathlineto{\pgfqpoint{9.304053in}{4.508290in}}%
\pgfpathlineto{\pgfqpoint{9.305488in}{4.509256in}}%
\pgfpathlineto{\pgfqpoint{9.306922in}{4.510220in}}%
\pgfpathlineto{\pgfqpoint{9.308357in}{4.511183in}}%
\pgfpathlineto{\pgfqpoint{9.309792in}{4.512145in}}%
\pgfpathlineto{\pgfqpoint{9.311226in}{4.513106in}}%
\pgfpathlineto{\pgfqpoint{9.312661in}{4.514066in}}%
\pgfpathlineto{\pgfqpoint{9.314096in}{4.515024in}}%
\pgfpathlineto{\pgfqpoint{9.315043in}{4.515656in}}%
\pgfpathlineto{\pgfqpoint{9.315530in}{4.515981in}}%
\pgfpathlineto{\pgfqpoint{9.316965in}{4.516936in}}%
\pgfpathlineto{\pgfqpoint{9.318400in}{4.517890in}}%
\pgfpathlineto{\pgfqpoint{9.319834in}{4.518842in}}%
\pgfpathlineto{\pgfqpoint{9.321269in}{4.519793in}}%
\pgfpathlineto{\pgfqpoint{9.322704in}{4.520742in}}%
\pgfpathlineto{\pgfqpoint{9.324138in}{4.521689in}}%
\pgfpathlineto{\pgfqpoint{9.325573in}{4.522635in}}%
\pgfpathlineto{\pgfqpoint{9.327008in}{4.523579in}}%
\pgfpathlineto{\pgfqpoint{9.328442in}{4.524521in}}%
\pgfpathlineto{\pgfqpoint{9.329877in}{4.525461in}}%
\pgfpathlineto{\pgfqpoint{9.331312in}{4.526399in}}%
\pgfpathlineto{\pgfqpoint{9.332746in}{4.527336in}}%
\pgfpathlineto{\pgfqpoint{9.334181in}{4.528271in}}%
\pgfpathlineto{\pgfqpoint{9.335616in}{4.529204in}}%
\pgfpathlineto{\pgfqpoint{9.337050in}{4.530134in}}%
\pgfpathlineto{\pgfqpoint{9.338485in}{4.531063in}}%
\pgfpathlineto{\pgfqpoint{9.339920in}{4.531990in}}%
\pgfpathlineto{\pgfqpoint{9.341354in}{4.532915in}}%
\pgfpathlineto{\pgfqpoint{9.342789in}{4.533838in}}%
\pgfpathlineto{\pgfqpoint{9.343721in}{4.534437in}}%
\pgfpathlineto{\pgfqpoint{9.344224in}{4.534760in}}%
\pgfpathlineto{\pgfqpoint{9.345658in}{4.535679in}}%
\pgfpathlineto{\pgfqpoint{9.347093in}{4.536596in}}%
\pgfpathlineto{\pgfqpoint{9.348528in}{4.537511in}}%
\pgfpathlineto{\pgfqpoint{9.349962in}{4.538424in}}%
\pgfpathlineto{\pgfqpoint{9.351397in}{4.539336in}}%
\pgfpathlineto{\pgfqpoint{9.352832in}{4.540247in}}%
\pgfpathlineto{\pgfqpoint{9.354266in}{4.541156in}}%
\pgfpathlineto{\pgfqpoint{9.355701in}{4.542065in}}%
\pgfpathlineto{\pgfqpoint{9.357136in}{4.542972in}}%
\pgfpathlineto{\pgfqpoint{9.358570in}{4.543879in}}%
\pgfpathlineto{\pgfqpoint{9.360005in}{4.544785in}}%
\pgfpathlineto{\pgfqpoint{9.361440in}{4.545691in}}%
\pgfpathlineto{\pgfqpoint{9.362874in}{4.546597in}}%
\pgfpathlineto{\pgfqpoint{9.364309in}{4.547502in}}%
\pgfpathlineto{\pgfqpoint{9.365744in}{4.548408in}}%
\pgfpathlineto{\pgfqpoint{9.367178in}{4.549314in}}%
\pgfpathlineto{\pgfqpoint{9.368613in}{4.550220in}}%
\pgfpathlineto{\pgfqpoint{9.370048in}{4.551126in}}%
\pgfpathlineto{\pgfqpoint{9.371482in}{4.552033in}}%
\pgfpathlineto{\pgfqpoint{9.372400in}{4.552614in}}%
\pgfpathlineto{\pgfqpoint{9.372917in}{4.552941in}}%
\pgfpathlineto{\pgfqpoint{9.374352in}{4.553850in}}%
\pgfpathlineto{\pgfqpoint{9.375786in}{4.554759in}}%
\pgfpathlineto{\pgfqpoint{9.377221in}{4.555669in}}%
\pgfpathlineto{\pgfqpoint{9.378656in}{4.556580in}}%
\pgfpathlineto{\pgfqpoint{9.380090in}{4.557493in}}%
\pgfpathlineto{\pgfqpoint{9.381525in}{4.558406in}}%
\pgfpathlineto{\pgfqpoint{9.382960in}{4.559321in}}%
\pgfpathlineto{\pgfqpoint{9.384394in}{4.560237in}}%
\pgfpathlineto{\pgfqpoint{9.385829in}{4.561155in}}%
\pgfpathlineto{\pgfqpoint{9.387264in}{4.562074in}}%
\pgfpathlineto{\pgfqpoint{9.388698in}{4.562995in}}%
\pgfpathlineto{\pgfqpoint{9.390133in}{4.563917in}}%
\pgfpathlineto{\pgfqpoint{9.391567in}{4.564841in}}%
\pgfpathlineto{\pgfqpoint{9.393002in}{4.565767in}}%
\pgfpathlineto{\pgfqpoint{9.394437in}{4.566695in}}%
\pgfpathlineto{\pgfqpoint{9.395871in}{4.567624in}}%
\pgfpathlineto{\pgfqpoint{9.397306in}{4.568556in}}%
\pgfpathlineto{\pgfqpoint{9.398741in}{4.569489in}}%
\pgfpathlineto{\pgfqpoint{9.400175in}{4.570425in}}%
\pgfpathlineto{\pgfqpoint{9.401079in}{4.571015in}}%
\pgfpathlineto{\pgfqpoint{9.401610in}{4.571362in}}%
\pgfpathlineto{\pgfqpoint{9.403045in}{4.572302in}}%
\pgfpathlineto{\pgfqpoint{9.404479in}{4.573244in}}%
\pgfpathlineto{\pgfqpoint{9.405914in}{4.574188in}}%
\pgfpathlineto{\pgfqpoint{9.407349in}{4.575134in}}%
\pgfpathlineto{\pgfqpoint{9.408783in}{4.576083in}}%
\pgfpathlineto{\pgfqpoint{9.410218in}{4.577034in}}%
\pgfpathlineto{\pgfqpoint{9.411653in}{4.577987in}}%
\pgfpathlineto{\pgfqpoint{9.413087in}{4.578943in}}%
\pgfpathlineto{\pgfqpoint{9.414522in}{4.579901in}}%
\pgfpathlineto{\pgfqpoint{9.415957in}{4.580861in}}%
\pgfpathlineto{\pgfqpoint{9.417391in}{4.581825in}}%
\pgfpathlineto{\pgfqpoint{9.418826in}{4.582790in}}%
\pgfpathlineto{\pgfqpoint{9.420261in}{4.583759in}}%
\pgfpathlineto{\pgfqpoint{9.421695in}{4.584729in}}%
\pgfpathlineto{\pgfqpoint{9.423130in}{4.585703in}}%
\pgfpathlineto{\pgfqpoint{9.424565in}{4.586679in}}%
\pgfpathlineto{\pgfqpoint{9.425999in}{4.587658in}}%
\pgfpathlineto{\pgfqpoint{9.427434in}{4.588640in}}%
\pgfpathlineto{\pgfqpoint{9.428869in}{4.589624in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{4.590236in}}%
\pgfpathlineto{\pgfqpoint{9.430303in}{4.590611in}}%
\pgfpathlineto{\pgfqpoint{9.431738in}{4.591601in}}%
\pgfpathlineto{\pgfqpoint{9.433173in}{4.592594in}}%
\pgfpathlineto{\pgfqpoint{9.434607in}{4.593589in}}%
\pgfpathlineto{\pgfqpoint{9.436042in}{4.594587in}}%
\pgfpathlineto{\pgfqpoint{9.437477in}{4.595586in}}%
\pgfpathlineto{\pgfqpoint{9.438911in}{4.596588in}}%
\pgfpathlineto{\pgfqpoint{9.440346in}{4.597592in}}%
\pgfpathlineto{\pgfqpoint{9.441781in}{4.598597in}}%
\pgfpathlineto{\pgfqpoint{9.443215in}{4.599604in}}%
\pgfpathlineto{\pgfqpoint{9.444650in}{4.600612in}}%
\pgfpathlineto{\pgfqpoint{9.446085in}{4.601621in}}%
\pgfpathlineto{\pgfqpoint{9.447519in}{4.602631in}}%
\pgfpathlineto{\pgfqpoint{9.448954in}{4.603642in}}%
\pgfpathlineto{\pgfqpoint{9.450389in}{4.604654in}}%
\pgfpathlineto{\pgfqpoint{9.451823in}{4.605665in}}%
\pgfpathlineto{\pgfqpoint{9.453258in}{4.606678in}}%
\pgfpathlineto{\pgfqpoint{9.454693in}{4.607690in}}%
\pgfpathlineto{\pgfqpoint{9.456127in}{4.608703in}}%
\pgfpathlineto{\pgfqpoint{9.457562in}{4.609715in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{4.610332in}}%
\pgfpathlineto{\pgfqpoint{9.458997in}{4.610727in}}%
\pgfpathlineto{\pgfqpoint{9.460431in}{4.611739in}}%
\pgfpathlineto{\pgfqpoint{9.461866in}{4.612750in}}%
\pgfpathlineto{\pgfqpoint{9.463301in}{4.613761in}}%
\pgfpathlineto{\pgfqpoint{9.464735in}{4.614771in}}%
\pgfpathlineto{\pgfqpoint{9.466170in}{4.615781in}}%
\pgfpathlineto{\pgfqpoint{9.467605in}{4.616789in}}%
\pgfpathlineto{\pgfqpoint{9.469039in}{4.617797in}}%
\pgfpathlineto{\pgfqpoint{9.470474in}{4.618804in}}%
\pgfpathlineto{\pgfqpoint{9.471909in}{4.619809in}}%
\pgfpathlineto{\pgfqpoint{9.473343in}{4.620814in}}%
\pgfpathlineto{\pgfqpoint{9.474778in}{4.621817in}}%
\pgfpathlineto{\pgfqpoint{9.476213in}{4.622819in}}%
\pgfpathlineto{\pgfqpoint{9.477647in}{4.623820in}}%
\pgfpathlineto{\pgfqpoint{9.479082in}{4.624819in}}%
\pgfpathlineto{\pgfqpoint{9.480517in}{4.625817in}}%
\pgfpathlineto{\pgfqpoint{9.481951in}{4.626813in}}%
\pgfpathlineto{\pgfqpoint{9.483386in}{4.627807in}}%
\pgfpathlineto{\pgfqpoint{9.484821in}{4.628800in}}%
\pgfpathlineto{\pgfqpoint{9.486255in}{4.629792in}}%
\pgfpathlineto{\pgfqpoint{9.487116in}{4.630385in}}%
\pgfpathlineto{\pgfqpoint{9.487690in}{4.630781in}}%
\pgfpathlineto{\pgfqpoint{9.489125in}{4.631769in}}%
\pgfpathlineto{\pgfqpoint{9.490559in}{4.632755in}}%
\pgfpathlineto{\pgfqpoint{9.491994in}{4.633739in}}%
\pgfpathlineto{\pgfqpoint{9.493429in}{4.634721in}}%
\pgfpathlineto{\pgfqpoint{9.494863in}{4.635702in}}%
\pgfpathlineto{\pgfqpoint{9.496298in}{4.636680in}}%
\pgfpathlineto{\pgfqpoint{9.497733in}{4.637657in}}%
\pgfpathlineto{\pgfqpoint{9.499167in}{4.638631in}}%
\pgfpathlineto{\pgfqpoint{9.500602in}{4.639604in}}%
\pgfpathlineto{\pgfqpoint{9.502037in}{4.640574in}}%
\pgfpathlineto{\pgfqpoint{9.503471in}{4.641542in}}%
\pgfpathlineto{\pgfqpoint{9.504906in}{4.642509in}}%
\pgfpathlineto{\pgfqpoint{9.506341in}{4.643473in}}%
\pgfpathlineto{\pgfqpoint{9.507775in}{4.644435in}}%
\pgfpathlineto{\pgfqpoint{9.509210in}{4.645395in}}%
\pgfpathlineto{\pgfqpoint{9.510645in}{4.646353in}}%
\pgfpathlineto{\pgfqpoint{9.512079in}{4.647309in}}%
\pgfpathlineto{\pgfqpoint{9.513514in}{4.648262in}}%
\pgfpathlineto{\pgfqpoint{9.514949in}{4.649214in}}%
\pgfpathlineto{\pgfqpoint{9.515795in}{4.649774in}}%
\pgfpathlineto{\pgfqpoint{9.516383in}{4.650163in}}%
\pgfpathlineto{\pgfqpoint{9.517818in}{4.651110in}}%
\pgfpathlineto{\pgfqpoint{9.519253in}{4.652055in}}%
\pgfpathlineto{\pgfqpoint{9.520687in}{4.652998in}}%
\pgfpathlineto{\pgfqpoint{9.522122in}{4.653939in}}%
\pgfpathlineto{\pgfqpoint{9.523557in}{4.654877in}}%
\pgfpathlineto{\pgfqpoint{9.524991in}{4.655813in}}%
\pgfpathlineto{\pgfqpoint{9.526426in}{4.656747in}}%
\pgfpathlineto{\pgfqpoint{9.527861in}{4.657679in}}%
\pgfpathlineto{\pgfqpoint{9.529295in}{4.658609in}}%
\pgfpathlineto{\pgfqpoint{9.530730in}{4.659537in}}%
\pgfpathlineto{\pgfqpoint{9.532165in}{4.660462in}}%
\pgfpathlineto{\pgfqpoint{9.533599in}{4.661385in}}%
\pgfpathlineto{\pgfqpoint{9.535034in}{4.662306in}}%
\pgfpathlineto{\pgfqpoint{9.536468in}{4.663225in}}%
\pgfpathlineto{\pgfqpoint{9.537903in}{4.664142in}}%
\pgfpathlineto{\pgfqpoint{9.539338in}{4.665056in}}%
\pgfpathlineto{\pgfqpoint{9.540772in}{4.665969in}}%
\pgfpathlineto{\pgfqpoint{9.542207in}{4.666879in}}%
\pgfpathlineto{\pgfqpoint{9.543642in}{4.667787in}}%
\pgfpathlineto{\pgfqpoint{9.544474in}{4.668313in}}%
\pgfpathlineto{\pgfqpoint{9.545076in}{4.668693in}}%
\pgfpathlineto{\pgfqpoint{9.546511in}{4.669597in}}%
\pgfpathlineto{\pgfqpoint{9.547946in}{4.670499in}}%
\pgfpathlineto{\pgfqpoint{9.549380in}{4.671399in}}%
\pgfpathlineto{\pgfqpoint{9.550815in}{4.672297in}}%
\pgfpathlineto{\pgfqpoint{9.552250in}{4.673193in}}%
\pgfpathlineto{\pgfqpoint{9.553684in}{4.674088in}}%
\pgfpathlineto{\pgfqpoint{9.555119in}{4.674981in}}%
\pgfpathlineto{\pgfqpoint{9.556554in}{4.675873in}}%
\pgfpathlineto{\pgfqpoint{9.557988in}{4.676764in}}%
\pgfpathlineto{\pgfqpoint{9.559423in}{4.677654in}}%
\pgfpathlineto{\pgfqpoint{9.560858in}{4.678544in}}%
\pgfpathlineto{\pgfqpoint{9.562292in}{4.679433in}}%
\pgfpathlineto{\pgfqpoint{9.563727in}{4.680321in}}%
\pgfpathlineto{\pgfqpoint{9.565162in}{4.681210in}}%
\pgfpathlineto{\pgfqpoint{9.566596in}{4.682098in}}%
\pgfpathlineto{\pgfqpoint{9.568031in}{4.682986in}}%
\pgfpathlineto{\pgfqpoint{9.569466in}{4.683874in}}%
\pgfpathlineto{\pgfqpoint{9.570900in}{4.684763in}}%
\pgfpathlineto{\pgfqpoint{9.572335in}{4.685652in}}%
\pgfpathlineto{\pgfqpoint{9.573153in}{4.686159in}}%
\pgfpathlineto{\pgfqpoint{9.573770in}{4.686541in}}%
\pgfpathlineto{\pgfqpoint{9.575204in}{4.687431in}}%
\pgfpathlineto{\pgfqpoint{9.576639in}{4.688322in}}%
\pgfpathlineto{\pgfqpoint{9.578074in}{4.689213in}}%
\pgfpathlineto{\pgfqpoint{9.579508in}{4.690106in}}%
\pgfpathlineto{\pgfqpoint{9.580943in}{4.690999in}}%
\pgfpathlineto{\pgfqpoint{9.582378in}{4.691893in}}%
\pgfpathlineto{\pgfqpoint{9.583812in}{4.692789in}}%
\pgfpathlineto{\pgfqpoint{9.585247in}{4.693686in}}%
\pgfpathlineto{\pgfqpoint{9.586682in}{4.694584in}}%
\pgfpathlineto{\pgfqpoint{9.588116in}{4.695483in}}%
\pgfpathlineto{\pgfqpoint{9.589551in}{4.696384in}}%
\pgfpathlineto{\pgfqpoint{9.590986in}{4.697286in}}%
\pgfpathlineto{\pgfqpoint{9.592420in}{4.698190in}}%
\pgfpathlineto{\pgfqpoint{9.593855in}{4.699096in}}%
\pgfpathlineto{\pgfqpoint{9.595290in}{4.700003in}}%
\pgfpathlineto{\pgfqpoint{9.596724in}{4.700912in}}%
\pgfpathlineto{\pgfqpoint{9.598159in}{4.701823in}}%
\pgfpathlineto{\pgfqpoint{9.599594in}{4.702736in}}%
\pgfpathlineto{\pgfqpoint{9.601028in}{4.703650in}}%
\pgfpathlineto{\pgfqpoint{9.601832in}{4.704163in}}%
\pgfpathlineto{\pgfqpoint{9.602463in}{4.704567in}}%
\pgfpathlineto{\pgfqpoint{9.603898in}{4.705485in}}%
\pgfpathlineto{\pgfqpoint{9.605332in}{4.706406in}}%
\pgfpathlineto{\pgfqpoint{9.606767in}{4.707328in}}%
\pgfpathlineto{\pgfqpoint{9.608202in}{4.708253in}}%
\pgfpathlineto{\pgfqpoint{9.609636in}{4.709180in}}%
\pgfpathlineto{\pgfqpoint{9.611071in}{4.710109in}}%
\pgfpathlineto{\pgfqpoint{9.612506in}{4.711041in}}%
\pgfpathlineto{\pgfqpoint{9.613940in}{4.711974in}}%
\pgfpathlineto{\pgfqpoint{9.615375in}{4.712910in}}%
\pgfpathlineto{\pgfqpoint{9.616810in}{4.713849in}}%
\pgfpathlineto{\pgfqpoint{9.618244in}{4.714789in}}%
\pgfpathlineto{\pgfqpoint{9.619679in}{4.715733in}}%
\pgfpathlineto{\pgfqpoint{9.621114in}{4.716678in}}%
\pgfpathlineto{\pgfqpoint{9.622548in}{4.717626in}}%
\pgfpathlineto{\pgfqpoint{9.623983in}{4.718577in}}%
\pgfpathlineto{\pgfqpoint{9.625418in}{4.719530in}}%
\pgfpathlineto{\pgfqpoint{9.626852in}{4.720486in}}%
\pgfpathlineto{\pgfqpoint{9.628287in}{4.721445in}}%
\pgfpathlineto{\pgfqpoint{9.629722in}{4.722406in}}%
\pgfpathlineto{\pgfqpoint{9.630511in}{4.722935in}}%
\pgfpathlineto{\pgfqpoint{9.631156in}{4.723369in}}%
\pgfpathlineto{\pgfqpoint{9.632591in}{4.724336in}}%
\pgfpathlineto{\pgfqpoint{9.634026in}{4.725305in}}%
\pgfpathlineto{\pgfqpoint{9.635460in}{4.726276in}}%
\pgfpathlineto{\pgfqpoint{9.636895in}{4.727251in}}%
\pgfpathlineto{\pgfqpoint{9.638330in}{4.728228in}}%
\pgfpathlineto{\pgfqpoint{9.639764in}{4.729209in}}%
\pgfpathlineto{\pgfqpoint{9.641199in}{4.730191in}}%
\pgfpathlineto{\pgfqpoint{9.642634in}{4.731177in}}%
\pgfpathlineto{\pgfqpoint{9.644068in}{4.732166in}}%
\pgfpathlineto{\pgfqpoint{9.645503in}{4.733157in}}%
\pgfpathlineto{\pgfqpoint{9.646938in}{4.734152in}}%
\pgfpathlineto{\pgfqpoint{9.648372in}{4.735149in}}%
\pgfpathlineto{\pgfqpoint{9.649807in}{4.736150in}}%
\pgfpathlineto{\pgfqpoint{9.651242in}{4.737153in}}%
\pgfpathlineto{\pgfqpoint{9.652676in}{4.738159in}}%
\pgfpathlineto{\pgfqpoint{9.654111in}{4.739168in}}%
\pgfpathlineto{\pgfqpoint{9.655546in}{4.740181in}}%
\pgfpathlineto{\pgfqpoint{9.656980in}{4.741196in}}%
\pgfpathlineto{\pgfqpoint{9.658415in}{4.742214in}}%
\pgfpathlineto{\pgfqpoint{9.659190in}{4.742765in}}%
\pgfpathlineto{\pgfqpoint{9.659850in}{4.743236in}}%
\pgfpathlineto{\pgfqpoint{9.661284in}{4.744260in}}%
\pgfpathlineto{\pgfqpoint{9.662719in}{4.745288in}}%
\pgfpathlineto{\pgfqpoint{9.664154in}{4.746318in}}%
\pgfpathlineto{\pgfqpoint{9.665588in}{4.747352in}}%
\pgfpathlineto{\pgfqpoint{9.667023in}{4.748389in}}%
\pgfpathlineto{\pgfqpoint{9.668458in}{4.749430in}}%
\pgfpathlineto{\pgfqpoint{9.669892in}{4.750473in}}%
\pgfpathlineto{\pgfqpoint{9.671327in}{4.751520in}}%
\pgfpathlineto{\pgfqpoint{9.672762in}{4.752569in}}%
\pgfpathlineto{\pgfqpoint{9.674196in}{4.753622in}}%
\pgfpathlineto{\pgfqpoint{9.675631in}{4.754679in}}%
\pgfpathlineto{\pgfqpoint{9.677065in}{4.755738in}}%
\pgfpathlineto{\pgfqpoint{9.678500in}{4.756801in}}%
\pgfpathlineto{\pgfqpoint{9.679935in}{4.757867in}}%
\pgfpathlineto{\pgfqpoint{9.681369in}{4.758937in}}%
\pgfpathlineto{\pgfqpoint{9.682804in}{4.760009in}}%
\pgfpathlineto{\pgfqpoint{9.684239in}{4.761085in}}%
\pgfpathlineto{\pgfqpoint{9.685673in}{4.762165in}}%
\pgfpathlineto{\pgfqpoint{9.687108in}{4.763248in}}%
\pgfpathlineto{\pgfqpoint{9.687869in}{4.763823in}}%
\pgfpathlineto{\pgfqpoint{9.688543in}{4.764334in}}%
\pgfpathlineto{\pgfqpoint{9.689977in}{4.765424in}}%
\pgfpathlineto{\pgfqpoint{9.691412in}{4.766517in}}%
\pgfpathlineto{\pgfqpoint{9.692847in}{4.767613in}}%
\pgfpathlineto{\pgfqpoint{9.694281in}{4.768713in}}%
\pgfpathlineto{\pgfqpoint{9.695716in}{4.769816in}}%
\pgfpathlineto{\pgfqpoint{9.697151in}{4.770923in}}%
\pgfpathlineto{\pgfqpoint{9.698585in}{4.772033in}}%
\pgfpathlineto{\pgfqpoint{9.700020in}{4.773147in}}%
\pgfpathlineto{\pgfqpoint{9.701455in}{4.774265in}}%
\pgfpathlineto{\pgfqpoint{9.702889in}{4.775385in}}%
\pgfpathlineto{\pgfqpoint{9.704324in}{4.776510in}}%
\pgfpathlineto{\pgfqpoint{9.705759in}{4.777638in}}%
\pgfpathlineto{\pgfqpoint{9.707193in}{4.778769in}}%
\pgfpathlineto{\pgfqpoint{9.708628in}{4.779904in}}%
\pgfpathlineto{\pgfqpoint{9.710063in}{4.781043in}}%
\pgfpathlineto{\pgfqpoint{9.711497in}{4.782186in}}%
\pgfpathlineto{\pgfqpoint{9.712932in}{4.783331in}}%
\pgfpathlineto{\pgfqpoint{9.714367in}{4.784481in}}%
\pgfpathlineto{\pgfqpoint{9.715801in}{4.785634in}}%
\pgfpathlineto{\pgfqpoint{9.716547in}{4.786235in}}%
\pgfpathlineto{\pgfqpoint{9.717236in}{4.786791in}}%
\pgfpathlineto{\pgfqpoint{9.718671in}{4.787952in}}%
\pgfpathlineto{\pgfqpoint{9.720105in}{4.789116in}}%
\pgfpathlineto{\pgfqpoint{9.721540in}{4.790284in}}%
\pgfpathlineto{\pgfqpoint{9.722975in}{4.791456in}}%
\pgfpathlineto{\pgfqpoint{9.724409in}{4.792631in}}%
\pgfpathlineto{\pgfqpoint{9.725844in}{4.793809in}}%
\pgfpathlineto{\pgfqpoint{9.727279in}{4.794992in}}%
\pgfpathlineto{\pgfqpoint{9.728713in}{4.796177in}}%
\pgfpathlineto{\pgfqpoint{9.730148in}{4.797365in}}%
\pgfpathlineto{\pgfqpoint{9.731583in}{4.798557in}}%
\pgfpathlineto{\pgfqpoint{9.733017in}{4.799750in}}%
\pgfpathlineto{\pgfqpoint{9.734452in}{4.800946in}}%
\pgfpathlineto{\pgfqpoint{9.735887in}{4.802143in}}%
\pgfpathlineto{\pgfqpoint{9.737321in}{4.803342in}}%
\pgfpathlineto{\pgfqpoint{9.738756in}{4.804543in}}%
\pgfpathlineto{\pgfqpoint{9.740191in}{4.805744in}}%
\pgfpathlineto{\pgfqpoint{9.741625in}{4.806947in}}%
\pgfpathlineto{\pgfqpoint{9.743060in}{4.808150in}}%
\pgfpathlineto{\pgfqpoint{9.744495in}{4.809353in}}%
\pgfpathlineto{\pgfqpoint{9.745226in}{4.809967in}}%
\pgfpathlineto{\pgfqpoint{9.745929in}{4.810557in}}%
\pgfpathlineto{\pgfqpoint{9.747364in}{4.811761in}}%
\pgfpathlineto{\pgfqpoint{9.748799in}{4.812964in}}%
\pgfpathlineto{\pgfqpoint{9.750233in}{4.814168in}}%
\pgfpathlineto{\pgfqpoint{9.751668in}{4.815371in}}%
\pgfpathlineto{\pgfqpoint{9.753103in}{4.816573in}}%
\pgfpathlineto{\pgfqpoint{9.754537in}{4.817774in}}%
\pgfpathlineto{\pgfqpoint{9.755972in}{4.818975in}}%
\pgfpathlineto{\pgfqpoint{9.757407in}{4.820174in}}%
\pgfpathlineto{\pgfqpoint{9.758841in}{4.821373in}}%
\pgfpathlineto{\pgfqpoint{9.760276in}{4.822570in}}%
\pgfpathlineto{\pgfqpoint{9.761711in}{4.823765in}}%
\pgfpathlineto{\pgfqpoint{9.763145in}{4.824959in}}%
\pgfpathlineto{\pgfqpoint{9.764580in}{4.826151in}}%
\pgfpathlineto{\pgfqpoint{9.766015in}{4.827342in}}%
\pgfpathlineto{\pgfqpoint{9.767449in}{4.828531in}}%
\pgfpathlineto{\pgfqpoint{9.768884in}{4.829717in}}%
\pgfpathlineto{\pgfqpoint{9.770319in}{4.830902in}}%
\pgfpathlineto{\pgfqpoint{9.771753in}{4.832085in}}%
\pgfpathlineto{\pgfqpoint{9.773188in}{4.833265in}}%
\pgfpathlineto{\pgfqpoint{9.773905in}{4.833854in}}%
\pgfpathlineto{\pgfqpoint{9.774623in}{4.834443in}}%
\pgfpathlineto{\pgfqpoint{9.776057in}{4.835619in}}%
\pgfpathlineto{\pgfqpoint{9.777492in}{4.836792in}}%
\pgfpathlineto{\pgfqpoint{9.778927in}{4.837963in}}%
\pgfpathlineto{\pgfqpoint{9.780361in}{4.839131in}}%
\pgfpathlineto{\pgfqpoint{9.781796in}{4.840296in}}%
\pgfpathlineto{\pgfqpoint{9.783231in}{4.841459in}}%
\pgfpathlineto{\pgfqpoint{9.784665in}{4.842620in}}%
\pgfpathlineto{\pgfqpoint{9.786100in}{4.843777in}}%
\pgfpathlineto{\pgfqpoint{9.787535in}{4.844932in}}%
\pgfpathlineto{\pgfqpoint{9.788969in}{4.846084in}}%
\pgfpathlineto{\pgfqpoint{9.790404in}{4.847233in}}%
\pgfpathlineto{\pgfqpoint{9.791839in}{4.848379in}}%
\pgfpathlineto{\pgfqpoint{9.793273in}{4.849522in}}%
\pgfpathlineto{\pgfqpoint{9.794708in}{4.850663in}}%
\pgfpathlineto{\pgfqpoint{9.796143in}{4.851800in}}%
\pgfpathlineto{\pgfqpoint{9.797577in}{4.852934in}}%
\pgfpathlineto{\pgfqpoint{9.799012in}{4.854066in}}%
\pgfpathlineto{\pgfqpoint{9.800447in}{4.855194in}}%
\pgfpathlineto{\pgfqpoint{9.801881in}{4.856319in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{4.856869in}}%
\pgfpathlineto{\pgfqpoint{9.803316in}{4.857441in}}%
\pgfpathlineto{\pgfqpoint{9.804751in}{4.858560in}}%
\pgfpathlineto{\pgfqpoint{9.806185in}{4.859676in}}%
\pgfpathlineto{\pgfqpoint{9.807620in}{4.860789in}}%
\pgfpathlineto{\pgfqpoint{9.809055in}{4.861899in}}%
\pgfpathlineto{\pgfqpoint{9.810489in}{4.863005in}}%
\pgfpathlineto{\pgfqpoint{9.811924in}{4.864109in}}%
\pgfpathlineto{\pgfqpoint{9.813359in}{4.865209in}}%
\pgfpathlineto{\pgfqpoint{9.814793in}{4.866306in}}%
\pgfpathlineto{\pgfqpoint{9.816228in}{4.867401in}}%
\pgfpathlineto{\pgfqpoint{9.817662in}{4.868492in}}%
\pgfpathlineto{\pgfqpoint{9.819097in}{4.869579in}}%
\pgfpathlineto{\pgfqpoint{9.820532in}{4.870664in}}%
\pgfpathlineto{\pgfqpoint{9.821966in}{4.871746in}}%
\pgfpathlineto{\pgfqpoint{9.823401in}{4.872824in}}%
\pgfpathlineto{\pgfqpoint{9.824836in}{4.873899in}}%
\pgfpathlineto{\pgfqpoint{9.826270in}{4.874972in}}%
\pgfpathlineto{\pgfqpoint{9.827705in}{4.876041in}}%
\pgfpathlineto{\pgfqpoint{9.829140in}{4.877107in}}%
\pgfpathlineto{\pgfqpoint{9.830574in}{4.878170in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{4.878679in}}%
\pgfpathlineto{\pgfqpoint{9.832009in}{4.879230in}}%
\pgfpathlineto{\pgfqpoint{9.833444in}{4.880287in}}%
\pgfpathlineto{\pgfqpoint{9.834878in}{4.881341in}}%
\pgfpathlineto{\pgfqpoint{9.836313in}{4.882391in}}%
\pgfpathlineto{\pgfqpoint{9.837748in}{4.883439in}}%
\pgfpathlineto{\pgfqpoint{9.839182in}{4.884484in}}%
\pgfpathlineto{\pgfqpoint{9.840617in}{4.885526in}}%
\pgfpathlineto{\pgfqpoint{9.842052in}{4.886565in}}%
\pgfpathlineto{\pgfqpoint{9.843486in}{4.887601in}}%
\pgfpathlineto{\pgfqpoint{9.844921in}{4.888634in}}%
\pgfpathlineto{\pgfqpoint{9.846356in}{4.889664in}}%
\pgfpathlineto{\pgfqpoint{9.847790in}{4.890691in}}%
\pgfpathlineto{\pgfqpoint{9.849225in}{4.891715in}}%
\pgfpathlineto{\pgfqpoint{9.850660in}{4.892736in}}%
\pgfpathlineto{\pgfqpoint{9.852094in}{4.893755in}}%
\pgfpathlineto{\pgfqpoint{9.853529in}{4.894771in}}%
\pgfpathlineto{\pgfqpoint{9.854964in}{4.895784in}}%
\pgfpathlineto{\pgfqpoint{9.856398in}{4.896794in}}%
\pgfpathlineto{\pgfqpoint{9.857833in}{4.897801in}}%
\pgfpathlineto{\pgfqpoint{9.859268in}{4.898806in}}%
\pgfpathlineto{\pgfqpoint{9.859942in}{4.899277in}}%
\pgfpathlineto{\pgfqpoint{9.860702in}{4.899808in}}%
\pgfpathlineto{\pgfqpoint{9.862137in}{4.900807in}}%
\pgfpathlineto{\pgfqpoint{9.863572in}{4.901803in}}%
\pgfpathlineto{\pgfqpoint{9.865006in}{4.902797in}}%
\pgfpathlineto{\pgfqpoint{9.866441in}{4.903788in}}%
\pgfpathlineto{\pgfqpoint{9.867876in}{4.904777in}}%
\pgfpathlineto{\pgfqpoint{9.869310in}{4.905763in}}%
\pgfpathlineto{\pgfqpoint{9.870745in}{4.906746in}}%
\pgfpathlineto{\pgfqpoint{9.872180in}{4.907727in}}%
\pgfpathlineto{\pgfqpoint{9.873614in}{4.908705in}}%
\pgfpathlineto{\pgfqpoint{9.875049in}{4.909681in}}%
\pgfpathlineto{\pgfqpoint{9.876484in}{4.910654in}}%
\pgfpathlineto{\pgfqpoint{9.877918in}{4.911625in}}%
\pgfpathlineto{\pgfqpoint{9.879353in}{4.912593in}}%
\pgfpathlineto{\pgfqpoint{9.880788in}{4.913559in}}%
\pgfpathlineto{\pgfqpoint{9.882222in}{4.914522in}}%
\pgfpathlineto{\pgfqpoint{9.883657in}{4.915483in}}%
\pgfpathlineto{\pgfqpoint{9.885092in}{4.916442in}}%
\pgfpathlineto{\pgfqpoint{9.886526in}{4.917398in}}%
\pgfpathlineto{\pgfqpoint{9.887961in}{4.918352in}}%
\pgfpathlineto{\pgfqpoint{9.888621in}{4.918790in}}%
\pgfpathlineto{\pgfqpoint{9.889396in}{4.919304in}}%
\pgfpathlineto{\pgfqpoint{9.890830in}{4.920253in}}%
\pgfpathlineto{\pgfqpoint{9.892265in}{4.921200in}}%
\pgfpathlineto{\pgfqpoint{9.893700in}{4.922145in}}%
\pgfpathlineto{\pgfqpoint{9.895134in}{4.923088in}}%
\pgfpathlineto{\pgfqpoint{9.896569in}{4.924030in}}%
\pgfpathlineto{\pgfqpoint{9.898004in}{4.924969in}}%
\pgfpathlineto{\pgfqpoint{9.899438in}{4.925908in}}%
\pgfpathlineto{\pgfqpoint{9.900873in}{4.926845in}}%
\pgfpathlineto{\pgfqpoint{9.902308in}{4.927781in}}%
\pgfpathlineto{\pgfqpoint{9.903742in}{4.928716in}}%
\pgfpathlineto{\pgfqpoint{9.905177in}{4.929650in}}%
\pgfpathlineto{\pgfqpoint{9.906612in}{4.930584in}}%
\pgfpathlineto{\pgfqpoint{9.908046in}{4.931517in}}%
\pgfpathlineto{\pgfqpoint{9.909481in}{4.932450in}}%
\pgfpathlineto{\pgfqpoint{9.910916in}{4.933384in}}%
\pgfpathlineto{\pgfqpoint{9.912350in}{4.934317in}}%
\pgfpathlineto{\pgfqpoint{9.913785in}{4.935250in}}%
\pgfpathlineto{\pgfqpoint{9.915220in}{4.936184in}}%
\pgfpathlineto{\pgfqpoint{9.916654in}{4.937118in}}%
\pgfpathlineto{\pgfqpoint{9.917300in}{4.937538in}}%
\pgfpathlineto{\pgfqpoint{9.918089in}{4.938052in}}%
\pgfpathlineto{\pgfqpoint{9.919524in}{4.938987in}}%
\pgfpathlineto{\pgfqpoint{9.920958in}{4.939923in}}%
\pgfpathlineto{\pgfqpoint{9.922393in}{4.940860in}}%
\pgfpathlineto{\pgfqpoint{9.923828in}{4.941798in}}%
\pgfpathlineto{\pgfqpoint{9.925262in}{4.942736in}}%
\pgfpathlineto{\pgfqpoint{9.926697in}{4.943676in}}%
\pgfpathlineto{\pgfqpoint{9.928132in}{4.944617in}}%
\pgfpathlineto{\pgfqpoint{9.929566in}{4.945560in}}%
\pgfpathlineto{\pgfqpoint{9.931001in}{4.946503in}}%
\pgfpathlineto{\pgfqpoint{9.932436in}{4.947449in}}%
\pgfpathlineto{\pgfqpoint{9.933870in}{4.948395in}}%
\pgfpathlineto{\pgfqpoint{9.935305in}{4.949343in}}%
\pgfpathlineto{\pgfqpoint{9.936740in}{4.950293in}}%
\pgfpathlineto{\pgfqpoint{9.938174in}{4.951245in}}%
\pgfpathlineto{\pgfqpoint{9.939609in}{4.952198in}}%
\pgfpathlineto{\pgfqpoint{9.941044in}{4.953154in}}%
\pgfpathlineto{\pgfqpoint{9.942478in}{4.954111in}}%
\pgfpathlineto{\pgfqpoint{9.943913in}{4.955070in}}%
\pgfpathlineto{\pgfqpoint{9.945348in}{4.956031in}}%
\pgfpathlineto{\pgfqpoint{9.945979in}{4.956454in}}%
\pgfpathlineto{\pgfqpoint{9.946782in}{4.956994in}}%
\pgfpathlineto{\pgfqpoint{9.948217in}{4.957959in}}%
\pgfpathlineto{\pgfqpoint{9.949652in}{4.958927in}}%
\pgfpathlineto{\pgfqpoint{9.951086in}{4.959896in}}%
\pgfpathlineto{\pgfqpoint{9.952521in}{4.960868in}}%
\pgfpathlineto{\pgfqpoint{9.953956in}{4.961842in}}%
\pgfpathlineto{\pgfqpoint{9.955390in}{4.962818in}}%
\pgfpathlineto{\pgfqpoint{9.956825in}{4.963797in}}%
\pgfpathlineto{\pgfqpoint{9.958260in}{4.964778in}}%
\pgfpathlineto{\pgfqpoint{9.959694in}{4.965762in}}%
\pgfpathlineto{\pgfqpoint{9.961129in}{4.966748in}}%
\pgfpathlineto{\pgfqpoint{9.962563in}{4.967737in}}%
\pgfpathlineto{\pgfqpoint{9.963998in}{4.968728in}}%
\pgfpathlineto{\pgfqpoint{9.965433in}{4.969721in}}%
\pgfpathlineto{\pgfqpoint{9.966867in}{4.970718in}}%
\pgfpathlineto{\pgfqpoint{9.968302in}{4.971717in}}%
\pgfpathlineto{\pgfqpoint{9.969737in}{4.972718in}}%
\pgfpathlineto{\pgfqpoint{9.971171in}{4.973723in}}%
\pgfpathlineto{\pgfqpoint{9.972606in}{4.974730in}}%
\pgfpathlineto{\pgfqpoint{9.974041in}{4.975739in}}%
\pgfpathlineto{\pgfqpoint{9.974658in}{4.976174in}}%
\pgfpathlineto{\pgfqpoint{9.975475in}{4.976752in}}%
\pgfpathlineto{\pgfqpoint{9.976910in}{4.977767in}}%
\pgfpathlineto{\pgfqpoint{9.978345in}{4.978785in}}%
\pgfpathlineto{\pgfqpoint{9.979779in}{4.979807in}}%
\pgfpathlineto{\pgfqpoint{9.981214in}{4.980831in}}%
\pgfpathlineto{\pgfqpoint{9.982649in}{4.981857in}}%
\pgfpathlineto{\pgfqpoint{9.984083in}{4.982887in}}%
\pgfpathlineto{\pgfqpoint{9.985518in}{4.983920in}}%
\pgfpathlineto{\pgfqpoint{9.986953in}{4.984956in}}%
\pgfpathlineto{\pgfqpoint{9.988387in}{4.985994in}}%
\pgfpathlineto{\pgfqpoint{9.989822in}{4.987036in}}%
\pgfpathlineto{\pgfqpoint{9.991257in}{4.988081in}}%
\pgfpathlineto{\pgfqpoint{9.992691in}{4.989129in}}%
\pgfpathlineto{\pgfqpoint{9.994126in}{4.990179in}}%
\pgfpathlineto{\pgfqpoint{9.995561in}{4.991233in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{4.992291in}}%
\pgfpathlineto{\pgfqpoint{9.998430in}{4.993351in}}%
\pgfpathlineto{\pgfqpoint{9.999865in}{4.994414in}}%
\pgfpathlineto{\pgfqpoint{10.001299in}{4.995481in}}%
\pgfpathlineto{\pgfqpoint{10.002734in}{4.996551in}}%
\pgfpathlineto{\pgfqpoint{10.003337in}{4.997001in}}%
\pgfpathlineto{\pgfqpoint{10.004169in}{4.997624in}}%
\pgfpathlineto{\pgfqpoint{10.005603in}{4.998700in}}%
\pgfpathlineto{\pgfqpoint{10.007038in}{4.999779in}}%
\pgfpathlineto{\pgfqpoint{10.008473in}{5.000862in}}%
\pgfpathlineto{\pgfqpoint{10.009907in}{5.001948in}}%
\pgfpathlineto{\pgfqpoint{10.011342in}{5.003037in}}%
\pgfpathlineto{\pgfqpoint{10.012777in}{5.004130in}}%
\pgfpathlineto{\pgfqpoint{10.014211in}{5.005226in}}%
\pgfpathlineto{\pgfqpoint{10.015646in}{5.006325in}}%
\pgfpathlineto{\pgfqpoint{10.017081in}{5.007428in}}%
\pgfpathlineto{\pgfqpoint{10.018515in}{5.008534in}}%
\pgfpathlineto{\pgfqpoint{10.019950in}{5.009644in}}%
\pgfpathlineto{\pgfqpoint{10.021385in}{5.010756in}}%
\pgfpathlineto{\pgfqpoint{10.022819in}{5.011873in}}%
\pgfpathlineto{\pgfqpoint{10.024254in}{5.012993in}}%
\pgfpathlineto{\pgfqpoint{10.025689in}{5.014116in}}%
\pgfpathlineto{\pgfqpoint{10.027123in}{5.015243in}}%
\pgfpathlineto{\pgfqpoint{10.028558in}{5.016373in}}%
\pgfpathlineto{\pgfqpoint{10.029993in}{5.017506in}}%
\pgfpathlineto{\pgfqpoint{10.031427in}{5.018644in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{5.019111in}}%
\pgfpathlineto{\pgfqpoint{10.032862in}{5.019784in}}%
\pgfpathlineto{\pgfqpoint{10.034297in}{5.020929in}}%
\pgfpathlineto{\pgfqpoint{10.035731in}{5.022077in}}%
\pgfpathlineto{\pgfqpoint{10.037166in}{5.023228in}}%
\pgfpathlineto{\pgfqpoint{10.038601in}{5.024382in}}%
\pgfpathlineto{\pgfqpoint{10.040035in}{5.025540in}}%
\pgfpathlineto{\pgfqpoint{10.041470in}{5.026701in}}%
\pgfpathlineto{\pgfqpoint{10.042905in}{5.027864in}}%
\pgfpathlineto{\pgfqpoint{10.044339in}{5.029029in}}%
\pgfpathlineto{\pgfqpoint{10.045774in}{5.030196in}}%
\pgfpathlineto{\pgfqpoint{10.047209in}{5.031365in}}%
\pgfpathlineto{\pgfqpoint{10.048643in}{5.032536in}}%
\pgfpathlineto{\pgfqpoint{10.050078in}{5.033708in}}%
\pgfpathlineto{\pgfqpoint{10.051513in}{5.034880in}}%
\pgfpathlineto{\pgfqpoint{10.052947in}{5.036054in}}%
\pgfpathlineto{\pgfqpoint{10.054382in}{5.037228in}}%
\pgfpathlineto{\pgfqpoint{10.055817in}{5.038403in}}%
\pgfpathlineto{\pgfqpoint{10.057251in}{5.039578in}}%
\pgfpathlineto{\pgfqpoint{10.058686in}{5.040754in}}%
\pgfpathlineto{\pgfqpoint{10.060121in}{5.041929in}}%
\pgfpathlineto{\pgfqpoint{10.060694in}{5.042399in}}%
\pgfpathlineto{\pgfqpoint{10.061555in}{5.043104in}}%
\pgfpathlineto{\pgfqpoint{10.062990in}{5.044279in}}%
\pgfpathlineto{\pgfqpoint{10.064425in}{5.045453in}}%
\pgfpathlineto{\pgfqpoint{10.065859in}{5.046626in}}%
\pgfpathlineto{\pgfqpoint{10.067294in}{5.047799in}}%
\pgfpathlineto{\pgfqpoint{10.068729in}{5.048971in}}%
\pgfpathlineto{\pgfqpoint{10.070163in}{5.050142in}}%
\pgfpathlineto{\pgfqpoint{10.071598in}{5.051312in}}%
\pgfpathlineto{\pgfqpoint{10.073033in}{5.052481in}}%
\pgfpathlineto{\pgfqpoint{10.074467in}{5.053649in}}%
\pgfpathlineto{\pgfqpoint{10.075902in}{5.054815in}}%
\pgfpathlineto{\pgfqpoint{10.077337in}{5.055980in}}%
\pgfpathlineto{\pgfqpoint{10.078771in}{5.057143in}}%
\pgfpathlineto{\pgfqpoint{10.080206in}{5.058304in}}%
\pgfpathlineto{\pgfqpoint{10.081641in}{5.059464in}}%
\pgfpathlineto{\pgfqpoint{10.083075in}{5.060622in}}%
\pgfpathlineto{\pgfqpoint{10.084510in}{5.061778in}}%
\pgfpathlineto{\pgfqpoint{10.085945in}{5.062932in}}%
\pgfpathlineto{\pgfqpoint{10.087379in}{5.064085in}}%
\pgfpathlineto{\pgfqpoint{10.088814in}{5.065235in}}%
\pgfpathlineto{\pgfqpoint{10.089373in}{5.065683in}}%
\pgfpathlineto{\pgfqpoint{10.090249in}{5.066383in}}%
\pgfpathlineto{\pgfqpoint{10.091683in}{5.067529in}}%
\pgfpathlineto{\pgfqpoint{10.093118in}{5.068672in}}%
\pgfpathlineto{\pgfqpoint{10.094553in}{5.069814in}}%
\pgfpathlineto{\pgfqpoint{10.095987in}{5.070953in}}%
\pgfpathlineto{\pgfqpoint{10.097422in}{5.072090in}}%
\pgfpathlineto{\pgfqpoint{10.098857in}{5.073224in}}%
\pgfpathlineto{\pgfqpoint{10.100291in}{5.074356in}}%
\pgfpathlineto{\pgfqpoint{10.101726in}{5.075486in}}%
\pgfpathlineto{\pgfqpoint{10.103160in}{5.076613in}}%
\pgfpathlineto{\pgfqpoint{10.104595in}{5.077738in}}%
\pgfpathlineto{\pgfqpoint{10.106030in}{5.078860in}}%
\pgfpathlineto{\pgfqpoint{10.107464in}{5.079979in}}%
\pgfpathlineto{\pgfqpoint{10.108899in}{5.081096in}}%
\pgfpathlineto{\pgfqpoint{10.110334in}{5.082211in}}%
\pgfpathlineto{\pgfqpoint{10.111768in}{5.083322in}}%
\pgfpathlineto{\pgfqpoint{10.113203in}{5.084432in}}%
\pgfpathlineto{\pgfqpoint{10.114638in}{5.085538in}}%
\pgfpathlineto{\pgfqpoint{10.116072in}{5.086642in}}%
\pgfpathlineto{\pgfqpoint{10.117507in}{5.087743in}}%
\pgfpathlineto{\pgfqpoint{10.118052in}{5.088161in}}%
\pgfpathlineto{\pgfqpoint{10.118942in}{5.088842in}}%
\pgfpathlineto{\pgfqpoint{10.120376in}{5.089938in}}%
\pgfpathlineto{\pgfqpoint{10.121811in}{5.091031in}}%
\pgfpathlineto{\pgfqpoint{10.123246in}{5.092122in}}%
\pgfpathlineto{\pgfqpoint{10.124680in}{5.093210in}}%
\pgfpathlineto{\pgfqpoint{10.126115in}{5.094295in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{5.095378in}}%
\pgfpathlineto{\pgfqpoint{10.128984in}{5.096457in}}%
\pgfpathlineto{\pgfqpoint{10.130419in}{5.097535in}}%
\pgfpathlineto{\pgfqpoint{10.131854in}{5.098609in}}%
\pgfpathlineto{\pgfqpoint{10.133288in}{5.099681in}}%
\pgfpathlineto{\pgfqpoint{10.134723in}{5.100750in}}%
\pgfpathlineto{\pgfqpoint{10.136158in}{5.101817in}}%
\pgfpathlineto{\pgfqpoint{10.137592in}{5.102880in}}%
\pgfpathlineto{\pgfqpoint{10.139027in}{5.103941in}}%
\pgfpathlineto{\pgfqpoint{10.140462in}{5.105000in}}%
\pgfpathlineto{\pgfqpoint{10.141896in}{5.106056in}}%
\pgfpathlineto{\pgfqpoint{10.143331in}{5.107109in}}%
\pgfpathlineto{\pgfqpoint{10.144766in}{5.108160in}}%
\pgfpathlineto{\pgfqpoint{10.146200in}{5.109207in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{5.109595in}}%
\pgfpathlineto{\pgfqpoint{10.147635in}{5.110253in}}%
\pgfpathlineto{\pgfqpoint{10.149070in}{5.111296in}}%
\pgfpathlineto{\pgfqpoint{10.150504in}{5.112336in}}%
\pgfpathlineto{\pgfqpoint{10.151939in}{5.113373in}}%
\pgfpathlineto{\pgfqpoint{10.153374in}{5.114408in}}%
\pgfpathlineto{\pgfqpoint{10.154808in}{5.115441in}}%
\pgfpathlineto{\pgfqpoint{10.156243in}{5.116471in}}%
\pgfpathlineto{\pgfqpoint{10.157678in}{5.117498in}}%
\pgfpathlineto{\pgfqpoint{10.159112in}{5.118523in}}%
\pgfpathlineto{\pgfqpoint{10.160547in}{5.119546in}}%
\pgfpathlineto{\pgfqpoint{10.161982in}{5.120566in}}%
\pgfpathlineto{\pgfqpoint{10.163416in}{5.121583in}}%
\pgfpathlineto{\pgfqpoint{10.164851in}{5.122598in}}%
\pgfpathlineto{\pgfqpoint{10.166286in}{5.123611in}}%
\pgfpathlineto{\pgfqpoint{10.167720in}{5.124621in}}%
\pgfpathlineto{\pgfqpoint{10.169155in}{5.125629in}}%
\pgfpathlineto{\pgfqpoint{10.170590in}{5.126635in}}%
\pgfpathlineto{\pgfqpoint{10.172024in}{5.127638in}}%
\pgfpathlineto{\pgfqpoint{10.173459in}{5.128639in}}%
\pgfpathlineto{\pgfqpoint{10.174894in}{5.129637in}}%
\pgfpathlineto{\pgfqpoint{10.175410in}{5.129996in}}%
\pgfpathlineto{\pgfqpoint{10.176328in}{5.130633in}}%
\pgfpathlineto{\pgfqpoint{10.177763in}{5.131627in}}%
\pgfpathlineto{\pgfqpoint{10.179198in}{5.132619in}}%
\pgfpathlineto{\pgfqpoint{10.180632in}{5.133609in}}%
\pgfpathlineto{\pgfqpoint{10.182067in}{5.134596in}}%
\pgfpathlineto{\pgfqpoint{10.183502in}{5.135582in}}%
\pgfpathlineto{\pgfqpoint{10.184936in}{5.136566in}}%
\pgfpathlineto{\pgfqpoint{10.186371in}{5.137549in}}%
\pgfpathlineto{\pgfqpoint{10.187806in}{5.138530in}}%
\pgfpathlineto{\pgfqpoint{10.189240in}{5.139511in}}%
\pgfpathlineto{\pgfqpoint{10.190675in}{5.140490in}}%
\pgfpathlineto{\pgfqpoint{10.192110in}{5.141469in}}%
\pgfpathlineto{\pgfqpoint{10.193544in}{5.142447in}}%
\pgfpathlineto{\pgfqpoint{10.194979in}{5.143425in}}%
\pgfpathlineto{\pgfqpoint{10.196414in}{5.144402in}}%
\pgfpathlineto{\pgfqpoint{10.197848in}{5.145380in}}%
\pgfpathlineto{\pgfqpoint{10.199283in}{5.146357in}}%
\pgfpathlineto{\pgfqpoint{10.200718in}{5.147335in}}%
\pgfpathlineto{\pgfqpoint{10.202152in}{5.148312in}}%
\pgfpathlineto{\pgfqpoint{10.203587in}{5.149291in}}%
\pgfpathlineto{\pgfqpoint{10.204089in}{5.149633in}}%
\pgfpathlineto{\pgfqpoint{10.205022in}{5.150270in}}%
\pgfpathlineto{\pgfqpoint{10.206456in}{5.151249in}}%
\pgfpathlineto{\pgfqpoint{10.207891in}{5.152229in}}%
\pgfpathlineto{\pgfqpoint{10.209326in}{5.153211in}}%
\pgfpathlineto{\pgfqpoint{10.210760in}{5.154193in}}%
\pgfpathlineto{\pgfqpoint{10.212195in}{5.155176in}}%
\pgfpathlineto{\pgfqpoint{10.213630in}{5.156161in}}%
\pgfpathlineto{\pgfqpoint{10.215064in}{5.157146in}}%
\pgfpathlineto{\pgfqpoint{10.216499in}{5.158133in}}%
\pgfpathlineto{\pgfqpoint{10.217934in}{5.159122in}}%
\pgfpathlineto{\pgfqpoint{10.219368in}{5.160112in}}%
\pgfpathlineto{\pgfqpoint{10.220803in}{5.161103in}}%
\pgfpathlineto{\pgfqpoint{10.222238in}{5.162097in}}%
\pgfpathlineto{\pgfqpoint{10.223672in}{5.163091in}}%
\pgfpathlineto{\pgfqpoint{10.225107in}{5.164088in}}%
\pgfpathlineto{\pgfqpoint{10.226542in}{5.165087in}}%
\pgfpathlineto{\pgfqpoint{10.227976in}{5.166087in}}%
\pgfpathlineto{\pgfqpoint{10.229411in}{5.167090in}}%
\pgfpathlineto{\pgfqpoint{10.230846in}{5.168094in}}%
\pgfpathlineto{\pgfqpoint{10.232280in}{5.169101in}}%
\pgfpathlineto{\pgfqpoint{10.232768in}{5.169444in}}%
\pgfpathlineto{\pgfqpoint{10.233715in}{5.170110in}}%
\pgfpathlineto{\pgfqpoint{10.235150in}{5.171120in}}%
\pgfpathlineto{\pgfqpoint{10.236584in}{5.172134in}}%
\pgfpathlineto{\pgfqpoint{10.238019in}{5.173149in}}%
\pgfpathlineto{\pgfqpoint{10.239454in}{5.174167in}}%
\pgfpathlineto{\pgfqpoint{10.240888in}{5.175187in}}%
\pgfpathlineto{\pgfqpoint{10.242323in}{5.176210in}}%
\pgfpathlineto{\pgfqpoint{10.243757in}{5.177235in}}%
\pgfpathlineto{\pgfqpoint{10.245192in}{5.178262in}}%
\pgfpathlineto{\pgfqpoint{10.246627in}{5.179292in}}%
\pgfpathlineto{\pgfqpoint{10.248061in}{5.180325in}}%
\pgfpathlineto{\pgfqpoint{10.249496in}{5.181360in}}%
\pgfpathlineto{\pgfqpoint{10.250931in}{5.182398in}}%
\pgfpathlineto{\pgfqpoint{10.252365in}{5.183439in}}%
\pgfpathlineto{\pgfqpoint{10.253800in}{5.184482in}}%
\pgfpathlineto{\pgfqpoint{10.255235in}{5.185528in}}%
\pgfpathlineto{\pgfqpoint{10.256669in}{5.186577in}}%
\pgfpathlineto{\pgfqpoint{10.258104in}{5.187629in}}%
\pgfpathlineto{\pgfqpoint{10.259539in}{5.188684in}}%
\pgfpathlineto{\pgfqpoint{10.260973in}{5.189741in}}%
\pgfpathlineto{\pgfqpoint{10.261447in}{5.190091in}}%
\pgfpathlineto{\pgfqpoint{10.262408in}{5.190801in}}%
\pgfpathlineto{\pgfqpoint{10.263843in}{5.191865in}}%
\pgfpathlineto{\pgfqpoint{10.265277in}{5.192931in}}%
\pgfpathlineto{\pgfqpoint{10.266712in}{5.194000in}}%
\pgfpathlineto{\pgfqpoint{10.268147in}{5.195072in}}%
\pgfpathlineto{\pgfqpoint{10.269581in}{5.196148in}}%
\pgfpathlineto{\pgfqpoint{10.271016in}{5.197226in}}%
\pgfpathlineto{\pgfqpoint{10.272451in}{5.198307in}}%
\pgfpathlineto{\pgfqpoint{10.273885in}{5.199392in}}%
\pgfpathlineto{\pgfqpoint{10.275320in}{5.200479in}}%
\pgfpathlineto{\pgfqpoint{10.276755in}{5.201570in}}%
\pgfpathlineto{\pgfqpoint{10.278189in}{5.202664in}}%
\pgfpathlineto{\pgfqpoint{10.279624in}{5.203761in}}%
\pgfpathlineto{\pgfqpoint{10.281059in}{5.204862in}}%
\pgfpathlineto{\pgfqpoint{10.282493in}{5.205965in}}%
\pgfpathlineto{\pgfqpoint{10.283928in}{5.207072in}}%
\pgfpathlineto{\pgfqpoint{10.285363in}{5.208182in}}%
\pgfpathlineto{\pgfqpoint{10.286797in}{5.209296in}}%
\pgfpathlineto{\pgfqpoint{10.288232in}{5.210412in}}%
\pgfpathlineto{\pgfqpoint{10.289667in}{5.211532in}}%
\pgfpathlineto{\pgfqpoint{10.290126in}{5.211892in}}%
\pgfpathlineto{\pgfqpoint{10.291101in}{5.212656in}}%
\pgfpathlineto{\pgfqpoint{10.292536in}{5.213783in}}%
\pgfpathlineto{\pgfqpoint{10.293971in}{5.214913in}}%
\pgfpathlineto{\pgfqpoint{10.295405in}{5.216046in}}%
\pgfpathlineto{\pgfqpoint{10.296840in}{5.217183in}}%
\pgfpathlineto{\pgfqpoint{10.298275in}{5.218324in}}%
\pgfpathlineto{\pgfqpoint{10.299709in}{5.219468in}}%
\pgfpathlineto{\pgfqpoint{10.301144in}{5.220615in}}%
\pgfpathlineto{\pgfqpoint{10.302579in}{5.221766in}}%
\pgfpathlineto{\pgfqpoint{10.304013in}{5.222920in}}%
\pgfpathlineto{\pgfqpoint{10.305448in}{5.224078in}}%
\pgfpathlineto{\pgfqpoint{10.306883in}{5.225240in}}%
\pgfpathlineto{\pgfqpoint{10.308317in}{5.226405in}}%
\pgfpathlineto{\pgfqpoint{10.309752in}{5.227573in}}%
\pgfpathlineto{\pgfqpoint{10.311187in}{5.228746in}}%
\pgfpathlineto{\pgfqpoint{10.312621in}{5.229921in}}%
\pgfpathlineto{\pgfqpoint{10.314056in}{5.231101in}}%
\pgfpathlineto{\pgfqpoint{10.315491in}{5.232284in}}%
\pgfpathlineto{\pgfqpoint{10.316925in}{5.233471in}}%
\pgfpathlineto{\pgfqpoint{10.318360in}{5.234661in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{5.235031in}}%
\pgfpathlineto{\pgfqpoint{10.319795in}{5.235855in}}%
\pgfpathlineto{\pgfqpoint{10.321229in}{5.237053in}}%
\pgfpathlineto{\pgfqpoint{10.322664in}{5.238255in}}%
\pgfpathlineto{\pgfqpoint{10.324099in}{5.239460in}}%
\pgfpathlineto{\pgfqpoint{10.325533in}{5.240668in}}%
\pgfpathlineto{\pgfqpoint{10.326968in}{5.241879in}}%
\pgfpathlineto{\pgfqpoint{10.328403in}{5.243094in}}%
\pgfpathlineto{\pgfqpoint{10.329837in}{5.244311in}}%
\pgfpathlineto{\pgfqpoint{10.331272in}{5.245531in}}%
\pgfpathlineto{\pgfqpoint{10.332707in}{5.246753in}}%
\pgfpathlineto{\pgfqpoint{10.334141in}{5.247977in}}%
\pgfpathlineto{\pgfqpoint{10.335576in}{5.249202in}}%
\pgfpathlineto{\pgfqpoint{10.337011in}{5.250430in}}%
\pgfpathlineto{\pgfqpoint{10.338445in}{5.251658in}}%
\pgfpathlineto{\pgfqpoint{10.339880in}{5.252887in}}%
\pgfpathlineto{\pgfqpoint{10.341315in}{5.254118in}}%
\pgfpathlineto{\pgfqpoint{10.342749in}{5.255348in}}%
\pgfpathlineto{\pgfqpoint{10.344184in}{5.256580in}}%
\pgfpathlineto{\pgfqpoint{10.345619in}{5.257811in}}%
\pgfpathlineto{\pgfqpoint{10.347053in}{5.259043in}}%
\pgfpathlineto{\pgfqpoint{10.347484in}{5.259412in}}%
\pgfpathlineto{\pgfqpoint{10.348488in}{5.260274in}}%
\pgfpathlineto{\pgfqpoint{10.349923in}{5.261506in}}%
\pgfpathlineto{\pgfqpoint{10.351357in}{5.262737in}}%
\pgfpathlineto{\pgfqpoint{10.352792in}{5.263967in}}%
\pgfpathlineto{\pgfqpoint{10.354227in}{5.265197in}}%
\pgfpathlineto{\pgfqpoint{10.355661in}{5.266426in}}%
\pgfpathlineto{\pgfqpoint{10.357096in}{5.267653in}}%
\pgfpathlineto{\pgfqpoint{10.358531in}{5.268880in}}%
\pgfpathlineto{\pgfqpoint{10.359965in}{5.270106in}}%
\pgfpathlineto{\pgfqpoint{10.361400in}{5.271330in}}%
\pgfpathlineto{\pgfqpoint{10.362835in}{5.272553in}}%
\pgfpathlineto{\pgfqpoint{10.364269in}{5.273775in}}%
\pgfpathlineto{\pgfqpoint{10.365704in}{5.274995in}}%
\pgfpathlineto{\pgfqpoint{10.367139in}{5.276213in}}%
\pgfpathlineto{\pgfqpoint{10.368573in}{5.277430in}}%
\pgfpathlineto{\pgfqpoint{10.370008in}{5.278644in}}%
\pgfpathlineto{\pgfqpoint{10.371443in}{5.279857in}}%
\pgfpathlineto{\pgfqpoint{10.372877in}{5.281068in}}%
\pgfpathlineto{\pgfqpoint{10.374312in}{5.282277in}}%
\pgfpathlineto{\pgfqpoint{10.375747in}{5.283483in}}%
\pgfpathlineto{\pgfqpoint{10.376163in}{5.283833in}}%
\pgfpathlineto{\pgfqpoint{10.377181in}{5.284688in}}%
\pgfpathlineto{\pgfqpoint{10.378616in}{5.285890in}}%
\pgfpathlineto{\pgfqpoint{10.380051in}{5.287090in}}%
\pgfpathlineto{\pgfqpoint{10.381485in}{5.288288in}}%
\pgfpathlineto{\pgfqpoint{10.382920in}{5.289483in}}%
\pgfpathlineto{\pgfqpoint{10.384355in}{5.290676in}}%
\pgfpathlineto{\pgfqpoint{10.385789in}{5.291866in}}%
\pgfpathlineto{\pgfqpoint{10.387224in}{5.293054in}}%
\pgfpathlineto{\pgfqpoint{10.388658in}{5.294239in}}%
\pgfpathlineto{\pgfqpoint{10.390093in}{5.295422in}}%
\pgfpathlineto{\pgfqpoint{10.391528in}{5.296602in}}%
\pgfpathlineto{\pgfqpoint{10.392962in}{5.297779in}}%
\pgfpathlineto{\pgfqpoint{10.394397in}{5.298954in}}%
\pgfpathlineto{\pgfqpoint{10.395832in}{5.300126in}}%
\pgfpathlineto{\pgfqpoint{10.397266in}{5.301295in}}%
\pgfpathlineto{\pgfqpoint{10.398701in}{5.302462in}}%
\pgfpathlineto{\pgfqpoint{10.400136in}{5.303626in}}%
\pgfpathlineto{\pgfqpoint{10.401570in}{5.304787in}}%
\pgfpathlineto{\pgfqpoint{10.403005in}{5.305945in}}%
\pgfpathlineto{\pgfqpoint{10.404440in}{5.307101in}}%
\pgfpathlineto{\pgfqpoint{10.404841in}{5.307424in}}%
\pgfpathlineto{\pgfqpoint{10.405874in}{5.308254in}}%
\pgfpathlineto{\pgfqpoint{10.407309in}{5.309404in}}%
\pgfpathlineto{\pgfqpoint{10.408744in}{5.310551in}}%
\pgfpathlineto{\pgfqpoint{10.410178in}{5.311695in}}%
\pgfpathlineto{\pgfqpoint{10.411613in}{5.312837in}}%
\pgfpathlineto{\pgfqpoint{10.413048in}{5.313976in}}%
\pgfpathlineto{\pgfqpoint{10.414482in}{5.315112in}}%
\pgfpathlineto{\pgfqpoint{10.415917in}{5.316245in}}%
\pgfpathlineto{\pgfqpoint{10.417352in}{5.317375in}}%
\pgfpathlineto{\pgfqpoint{10.418786in}{5.318502in}}%
\pgfpathlineto{\pgfqpoint{10.420221in}{5.319627in}}%
\pgfpathlineto{\pgfqpoint{10.421656in}{5.320749in}}%
\pgfpathlineto{\pgfqpoint{10.423090in}{5.321867in}}%
\pgfpathlineto{\pgfqpoint{10.424525in}{5.322984in}}%
\pgfpathlineto{\pgfqpoint{10.425960in}{5.324097in}}%
\pgfpathlineto{\pgfqpoint{10.427394in}{5.325207in}}%
\pgfpathlineto{\pgfqpoint{10.428829in}{5.326315in}}%
\pgfpathlineto{\pgfqpoint{10.430264in}{5.327420in}}%
\pgfpathlineto{\pgfqpoint{10.431698in}{5.328522in}}%
\pgfpathlineto{\pgfqpoint{10.433133in}{5.329622in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{5.329918in}}%
\pgfpathlineto{\pgfqpoint{10.434568in}{5.330718in}}%
\pgfpathlineto{\pgfqpoint{10.436002in}{5.331812in}}%
\pgfpathlineto{\pgfqpoint{10.437437in}{5.332904in}}%
\pgfpathlineto{\pgfqpoint{10.438872in}{5.333992in}}%
\pgfpathlineto{\pgfqpoint{10.440306in}{5.335078in}}%
\pgfpathlineto{\pgfqpoint{10.441741in}{5.336162in}}%
\pgfpathlineto{\pgfqpoint{10.443176in}{5.337243in}}%
\pgfpathlineto{\pgfqpoint{10.444610in}{5.338323in}}%
\pgfpathlineto{\pgfqpoint{10.446045in}{5.339400in}}%
\pgfpathlineto{\pgfqpoint{10.447480in}{5.340476in}}%
\pgfpathlineto{\pgfqpoint{10.448914in}{5.341550in}}%
\pgfpathlineto{\pgfqpoint{10.450349in}{5.342624in}}%
\pgfpathlineto{\pgfqpoint{10.451784in}{5.343696in}}%
\pgfpathlineto{\pgfqpoint{10.453218in}{5.344767in}}%
\pgfpathlineto{\pgfqpoint{10.454653in}{5.345838in}}%
\pgfpathlineto{\pgfqpoint{10.456088in}{5.346909in}}%
\pgfpathlineto{\pgfqpoint{10.457522in}{5.347979in}}%
\pgfpathlineto{\pgfqpoint{10.458957in}{5.349049in}}%
\pgfpathlineto{\pgfqpoint{10.460392in}{5.350119in}}%
\pgfpathlineto{\pgfqpoint{10.461826in}{5.351190in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{5.351468in}}%
\pgfpathlineto{\pgfqpoint{10.463261in}{5.352260in}}%
\pgfpathlineto{\pgfqpoint{10.464696in}{5.353332in}}%
\pgfpathlineto{\pgfqpoint{10.466130in}{5.354404in}}%
\pgfpathlineto{\pgfqpoint{10.467565in}{5.355476in}}%
\pgfpathlineto{\pgfqpoint{10.469000in}{5.356550in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{5.357624in}}%
\pgfpathlineto{\pgfqpoint{10.471869in}{5.358700in}}%
\pgfpathlineto{\pgfqpoint{10.473304in}{5.359777in}}%
\pgfpathlineto{\pgfqpoint{10.474738in}{5.360855in}}%
\pgfpathlineto{\pgfqpoint{10.476173in}{5.361934in}}%
\pgfpathlineto{\pgfqpoint{10.477608in}{5.363015in}}%
\pgfpathlineto{\pgfqpoint{10.479042in}{5.364098in}}%
\pgfpathlineto{\pgfqpoint{10.480477in}{5.365182in}}%
\pgfpathlineto{\pgfqpoint{10.481912in}{5.366269in}}%
\pgfpathlineto{\pgfqpoint{10.483346in}{5.367356in}}%
\pgfpathlineto{\pgfqpoint{10.484781in}{5.368446in}}%
\pgfpathlineto{\pgfqpoint{10.486216in}{5.369538in}}%
\pgfpathlineto{\pgfqpoint{10.487650in}{5.370632in}}%
\pgfpathlineto{\pgfqpoint{10.489085in}{5.371728in}}%
\pgfpathlineto{\pgfqpoint{10.490520in}{5.372826in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{5.373101in}}%
\pgfpathlineto{\pgfqpoint{10.491954in}{5.373927in}}%
\pgfpathlineto{\pgfqpoint{10.493389in}{5.375029in}}%
\pgfpathlineto{\pgfqpoint{10.494824in}{5.376135in}}%
\pgfpathlineto{\pgfqpoint{10.496258in}{5.377242in}}%
\pgfpathlineto{\pgfqpoint{10.497693in}{5.378352in}}%
\pgfpathlineto{\pgfqpoint{10.499128in}{5.379465in}}%
\pgfpathlineto{\pgfqpoint{10.500562in}{5.380580in}}%
\pgfpathlineto{\pgfqpoint{10.501997in}{5.381698in}}%
\pgfpathlineto{\pgfqpoint{10.503432in}{5.382819in}}%
\pgfpathlineto{\pgfqpoint{10.504866in}{5.383942in}}%
\pgfpathlineto{\pgfqpoint{10.506301in}{5.385068in}}%
\pgfpathlineto{\pgfqpoint{10.507736in}{5.386197in}}%
\pgfpathlineto{\pgfqpoint{10.509170in}{5.387329in}}%
\pgfpathlineto{\pgfqpoint{10.510605in}{5.388463in}}%
\pgfpathlineto{\pgfqpoint{10.512040in}{5.389601in}}%
\pgfpathlineto{\pgfqpoint{10.513474in}{5.390741in}}%
\pgfpathlineto{\pgfqpoint{10.514909in}{5.391885in}}%
\pgfpathlineto{\pgfqpoint{10.516344in}{5.393031in}}%
\pgfpathlineto{\pgfqpoint{10.517778in}{5.394181in}}%
\pgfpathlineto{\pgfqpoint{10.519213in}{5.395334in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{5.395611in}}%
\pgfpathlineto{\pgfqpoint{10.520648in}{5.396490in}}%
\pgfpathlineto{\pgfqpoint{10.522082in}{5.397649in}}%
\pgfpathlineto{\pgfqpoint{10.523517in}{5.398811in}}%
\pgfpathlineto{\pgfqpoint{10.524952in}{5.399977in}}%
\pgfpathlineto{\pgfqpoint{10.526386in}{5.401146in}}%
\pgfpathlineto{\pgfqpoint{10.527821in}{5.402318in}}%
\pgfpathlineto{\pgfqpoint{10.529255in}{5.403494in}}%
\pgfpathlineto{\pgfqpoint{10.530690in}{5.404672in}}%
\pgfpathlineto{\pgfqpoint{10.532125in}{5.405855in}}%
\pgfpathlineto{\pgfqpoint{10.533559in}{5.407040in}}%
\pgfpathlineto{\pgfqpoint{10.534994in}{5.408229in}}%
\pgfpathlineto{\pgfqpoint{10.536429in}{5.409422in}}%
\pgfpathlineto{\pgfqpoint{10.537863in}{5.410618in}}%
\pgfpathlineto{\pgfqpoint{10.539298in}{5.411817in}}%
\pgfpathlineto{\pgfqpoint{10.540733in}{5.413021in}}%
\pgfpathlineto{\pgfqpoint{10.542167in}{5.414227in}}%
\pgfpathlineto{\pgfqpoint{10.543602in}{5.415437in}}%
\pgfpathlineto{\pgfqpoint{10.545037in}{5.416651in}}%
\pgfpathlineto{\pgfqpoint{10.546471in}{5.417869in}}%
\pgfpathlineto{\pgfqpoint{10.547906in}{5.419090in}}%
\pgfpathlineto{\pgfqpoint{10.548236in}{5.419371in}}%
\pgfpathlineto{\pgfqpoint{10.549341in}{5.420314in}}%
\pgfpathlineto{\pgfqpoint{10.550775in}{5.421543in}}%
\pgfpathlineto{\pgfqpoint{10.552210in}{5.422775in}}%
\pgfpathlineto{\pgfqpoint{10.553645in}{5.424010in}}%
\pgfpathlineto{\pgfqpoint{10.555079in}{5.425249in}}%
\pgfpathlineto{\pgfqpoint{10.556514in}{5.426491in}}%
\pgfpathlineto{\pgfqpoint{10.557949in}{5.427736in}}%
\pgfpathlineto{\pgfqpoint{10.559383in}{5.428984in}}%
\pgfpathlineto{\pgfqpoint{10.560818in}{5.430234in}}%
\pgfpathlineto{\pgfqpoint{10.562253in}{5.431486in}}%
\pgfpathlineto{\pgfqpoint{10.563687in}{5.432740in}}%
\pgfpathlineto{\pgfqpoint{10.565122in}{5.433997in}}%
\pgfpathlineto{\pgfqpoint{10.566557in}{5.435254in}}%
\pgfpathlineto{\pgfqpoint{10.567991in}{5.436513in}}%
\pgfpathlineto{\pgfqpoint{10.569426in}{5.437773in}}%
\pgfpathlineto{\pgfqpoint{10.570861in}{5.439034in}}%
\pgfpathlineto{\pgfqpoint{10.572295in}{5.440295in}}%
\pgfpathlineto{\pgfqpoint{10.573730in}{5.441557in}}%
\pgfpathlineto{\pgfqpoint{10.575165in}{5.442819in}}%
\pgfpathlineto{\pgfqpoint{10.576599in}{5.444081in}}%
\pgfpathlineto{\pgfqpoint{10.576915in}{5.444359in}}%
\pgfpathlineto{\pgfqpoint{10.578034in}{5.445343in}}%
\pgfpathlineto{\pgfqpoint{10.579469in}{5.446605in}}%
\pgfpathlineto{\pgfqpoint{10.580903in}{5.447867in}}%
\pgfpathlineto{\pgfqpoint{10.582338in}{5.449128in}}%
\pgfpathlineto{\pgfqpoint{10.583773in}{5.450389in}}%
\pgfpathlineto{\pgfqpoint{10.585207in}{5.451649in}}%
\pgfpathlineto{\pgfqpoint{10.586642in}{5.452907in}}%
\pgfpathlineto{\pgfqpoint{10.588077in}{5.454165in}}%
\pgfpathlineto{\pgfqpoint{10.589511in}{5.455422in}}%
\pgfpathlineto{\pgfqpoint{10.590946in}{5.456678in}}%
\pgfpathlineto{\pgfqpoint{10.592381in}{5.457932in}}%
\pgfpathlineto{\pgfqpoint{10.593815in}{5.459185in}}%
\pgfpathlineto{\pgfqpoint{10.595250in}{5.460436in}}%
\pgfpathlineto{\pgfqpoint{10.596685in}{5.461686in}}%
\pgfpathlineto{\pgfqpoint{10.598119in}{5.462934in}}%
\pgfpathlineto{\pgfqpoint{10.599554in}{5.464180in}}%
\pgfpathlineto{\pgfqpoint{10.600989in}{5.465424in}}%
\pgfpathlineto{\pgfqpoint{10.602423in}{5.466667in}}%
\pgfpathlineto{\pgfqpoint{10.603858in}{5.467907in}}%
\pgfpathlineto{\pgfqpoint{10.605293in}{5.469145in}}%
\pgfpathlineto{\pgfqpoint{10.605594in}{5.469405in}}%
\pgfpathlineto{\pgfqpoint{10.606727in}{5.470382in}}%
\pgfpathlineto{\pgfqpoint{10.608162in}{5.471616in}}%
\pgfpathlineto{\pgfqpoint{10.609597in}{5.472848in}}%
\pgfpathlineto{\pgfqpoint{10.611031in}{5.474077in}}%
\pgfpathlineto{\pgfqpoint{10.612466in}{5.475305in}}%
\pgfpathlineto{\pgfqpoint{10.613901in}{5.476530in}}%
\pgfpathlineto{\pgfqpoint{10.615335in}{5.477752in}}%
\pgfpathlineto{\pgfqpoint{10.616770in}{5.478972in}}%
\pgfpathlineto{\pgfqpoint{10.618205in}{5.480190in}}%
\pgfpathlineto{\pgfqpoint{10.619639in}{5.481405in}}%
\pgfpathlineto{\pgfqpoint{10.621074in}{5.482618in}}%
\pgfpathlineto{\pgfqpoint{10.622509in}{5.483828in}}%
\pgfpathlineto{\pgfqpoint{10.623943in}{5.485035in}}%
\pgfpathlineto{\pgfqpoint{10.625378in}{5.486240in}}%
\pgfpathlineto{\pgfqpoint{10.626813in}{5.487443in}}%
\pgfpathlineto{\pgfqpoint{10.628247in}{5.488642in}}%
\pgfpathlineto{\pgfqpoint{10.629682in}{5.489839in}}%
\pgfpathlineto{\pgfqpoint{10.631117in}{5.491033in}}%
\pgfpathlineto{\pgfqpoint{10.632551in}{5.492225in}}%
\pgfpathlineto{\pgfqpoint{10.633986in}{5.493413in}}%
\pgfpathlineto{\pgfqpoint{10.634273in}{5.493651in}}%
\pgfpathlineto{\pgfqpoint{10.635421in}{5.494599in}}%
\pgfpathlineto{\pgfqpoint{10.636855in}{5.495783in}}%
\pgfpathlineto{\pgfqpoint{10.638290in}{5.496963in}}%
\pgfpathlineto{\pgfqpoint{10.639725in}{5.498141in}}%
\pgfpathlineto{\pgfqpoint{10.641159in}{5.499316in}}%
\pgfpathlineto{\pgfqpoint{10.642594in}{5.500488in}}%
\pgfpathlineto{\pgfqpoint{10.644029in}{5.501658in}}%
\pgfpathlineto{\pgfqpoint{10.645463in}{5.502824in}}%
\pgfpathlineto{\pgfqpoint{10.646898in}{5.503988in}}%
\pgfpathlineto{\pgfqpoint{10.648333in}{5.505149in}}%
\pgfpathlineto{\pgfqpoint{10.649767in}{5.506308in}}%
\pgfpathlineto{\pgfqpoint{10.651202in}{5.507463in}}%
\pgfpathlineto{\pgfqpoint{10.652637in}{5.508616in}}%
\pgfpathlineto{\pgfqpoint{10.654071in}{5.509766in}}%
\pgfpathlineto{\pgfqpoint{10.655506in}{5.510913in}}%
\pgfpathlineto{\pgfqpoint{10.656941in}{5.512058in}}%
\pgfpathlineto{\pgfqpoint{10.658375in}{5.513200in}}%
\pgfpathlineto{\pgfqpoint{10.659810in}{5.514339in}}%
\pgfpathlineto{\pgfqpoint{10.661245in}{5.515475in}}%
\pgfpathlineto{\pgfqpoint{10.662679in}{5.516609in}}%
\pgfpathlineto{\pgfqpoint{10.662952in}{5.516824in}}%
\pgfpathlineto{\pgfqpoint{10.664114in}{5.517739in}}%
\pgfpathlineto{\pgfqpoint{10.665549in}{5.518868in}}%
\pgfpathlineto{\pgfqpoint{10.666983in}{5.519993in}}%
\pgfpathlineto{\pgfqpoint{10.668418in}{5.521116in}}%
\pgfpathlineto{\pgfqpoint{10.669853in}{5.522237in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{5.523356in}}%
\pgfpathlineto{\pgfqpoint{10.672722in}{5.524472in}}%
\pgfpathlineto{\pgfqpoint{10.674156in}{5.525587in}}%
\pgfpathlineto{\pgfqpoint{10.675591in}{5.526701in}}%
\pgfpathlineto{\pgfqpoint{10.677026in}{5.527813in}}%
\pgfpathlineto{\pgfqpoint{10.678460in}{5.528925in}}%
\pgfpathlineto{\pgfqpoint{10.679895in}{5.530035in}}%
\pgfpathlineto{\pgfqpoint{10.681330in}{5.531145in}}%
\pgfpathlineto{\pgfqpoint{10.682764in}{5.532255in}}%
\pgfpathlineto{\pgfqpoint{10.684199in}{5.533364in}}%
\pgfpathlineto{\pgfqpoint{10.685634in}{5.534473in}}%
\pgfpathlineto{\pgfqpoint{10.687068in}{5.535582in}}%
\pgfpathlineto{\pgfqpoint{10.688503in}{5.536691in}}%
\pgfpathlineto{\pgfqpoint{10.689938in}{5.537801in}}%
\pgfpathlineto{\pgfqpoint{10.691372in}{5.538911in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{5.539111in}}%
\pgfpathlineto{\pgfqpoint{10.692807in}{5.540022in}}%
\pgfpathlineto{\pgfqpoint{10.694242in}{5.541134in}}%
\pgfpathlineto{\pgfqpoint{10.695676in}{5.542247in}}%
\pgfpathlineto{\pgfqpoint{10.697111in}{5.543360in}}%
\pgfpathlineto{\pgfqpoint{10.698546in}{5.544475in}}%
\pgfpathlineto{\pgfqpoint{10.699980in}{5.545591in}}%
\pgfpathlineto{\pgfqpoint{10.701415in}{5.546709in}}%
\pgfpathlineto{\pgfqpoint{10.702850in}{5.547827in}}%
\pgfpathlineto{\pgfqpoint{10.704284in}{5.548948in}}%
\pgfpathlineto{\pgfqpoint{10.705719in}{5.550070in}}%
\pgfpathlineto{\pgfqpoint{10.707154in}{5.551194in}}%
\pgfpathlineto{\pgfqpoint{10.708588in}{5.552320in}}%
\pgfpathlineto{\pgfqpoint{10.710023in}{5.553447in}}%
\pgfpathlineto{\pgfqpoint{10.711458in}{5.554577in}}%
\pgfpathlineto{\pgfqpoint{10.712892in}{5.555708in}}%
\pgfpathlineto{\pgfqpoint{10.714327in}{5.556842in}}%
\pgfpathlineto{\pgfqpoint{10.715762in}{5.557978in}}%
\pgfpathlineto{\pgfqpoint{10.717196in}{5.559117in}}%
\pgfpathlineto{\pgfqpoint{10.718631in}{5.560257in}}%
\pgfpathlineto{\pgfqpoint{10.720066in}{5.561400in}}%
\pgfpathlineto{\pgfqpoint{10.720310in}{5.561595in}}%
\pgfpathlineto{\pgfqpoint{10.721500in}{5.562546in}}%
\pgfpathlineto{\pgfqpoint{10.722935in}{5.563694in}}%
\pgfpathlineto{\pgfqpoint{10.724370in}{5.564845in}}%
\pgfpathlineto{\pgfqpoint{10.725804in}{5.565998in}}%
\pgfpathlineto{\pgfqpoint{10.727239in}{5.567154in}}%
\pgfpathlineto{\pgfqpoint{10.728674in}{5.568313in}}%
\pgfpathlineto{\pgfqpoint{10.730108in}{5.569474in}}%
\pgfpathlineto{\pgfqpoint{10.731543in}{5.570639in}}%
\pgfpathlineto{\pgfqpoint{10.732978in}{5.571806in}}%
\pgfpathlineto{\pgfqpoint{10.734412in}{5.572977in}}%
\pgfpathlineto{\pgfqpoint{10.735847in}{5.574150in}}%
\pgfpathlineto{\pgfqpoint{10.737282in}{5.575326in}}%
\pgfpathlineto{\pgfqpoint{10.738716in}{5.576505in}}%
\pgfpathlineto{\pgfqpoint{10.740151in}{5.577688in}}%
\pgfpathlineto{\pgfqpoint{10.741586in}{5.578873in}}%
\pgfpathlineto{\pgfqpoint{10.743020in}{5.580062in}}%
\pgfpathlineto{\pgfqpoint{10.744455in}{5.581254in}}%
\pgfpathlineto{\pgfqpoint{10.745890in}{5.582449in}}%
\pgfpathlineto{\pgfqpoint{10.747324in}{5.583648in}}%
\pgfpathlineto{\pgfqpoint{10.748759in}{5.584850in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{5.585042in}}%
\pgfpathlineto{\pgfqpoint{10.750194in}{5.586055in}}%
\pgfpathlineto{\pgfqpoint{10.751628in}{5.587263in}}%
\pgfpathlineto{\pgfqpoint{10.753063in}{5.588475in}}%
\pgfpathlineto{\pgfqpoint{10.754498in}{5.589690in}}%
\pgfpathlineto{\pgfqpoint{10.755932in}{5.590907in}}%
\pgfpathlineto{\pgfqpoint{10.757367in}{5.592128in}}%
\pgfpathlineto{\pgfqpoint{10.758802in}{5.593350in}}%
\pgfpathlineto{\pgfqpoint{10.760236in}{5.594575in}}%
\pgfpathlineto{\pgfqpoint{10.761671in}{5.595801in}}%
\pgfpathlineto{\pgfqpoint{10.763106in}{5.597029in}}%
\pgfpathlineto{\pgfqpoint{10.764540in}{5.598259in}}%
\pgfpathlineto{\pgfqpoint{10.765975in}{5.599490in}}%
\pgfpathlineto{\pgfqpoint{10.767410in}{5.600722in}}%
\pgfpathlineto{\pgfqpoint{10.768844in}{5.601954in}}%
\pgfpathlineto{\pgfqpoint{10.770279in}{5.603188in}}%
\pgfpathlineto{\pgfqpoint{10.771714in}{5.604422in}}%
\pgfpathlineto{\pgfqpoint{10.773148in}{5.605656in}}%
\pgfpathlineto{\pgfqpoint{10.774583in}{5.606891in}}%
\pgfpathlineto{\pgfqpoint{10.776018in}{5.608126in}}%
\pgfpathlineto{\pgfqpoint{10.777452in}{5.609360in}}%
\pgfpathlineto{\pgfqpoint{10.777667in}{5.609545in}}%
\pgfpathlineto{\pgfqpoint{10.778887in}{5.610595in}}%
\pgfpathlineto{\pgfqpoint{10.780322in}{5.611829in}}%
\pgfpathlineto{\pgfqpoint{10.781756in}{5.613062in}}%
\pgfpathlineto{\pgfqpoint{10.783191in}{5.614295in}}%
\pgfpathlineto{\pgfqpoint{10.784626in}{5.615527in}}%
\pgfpathlineto{\pgfqpoint{10.786060in}{5.616759in}}%
\pgfpathlineto{\pgfqpoint{10.787495in}{5.617989in}}%
\pgfpathlineto{\pgfqpoint{10.788930in}{5.619219in}}%
\pgfpathlineto{\pgfqpoint{10.790364in}{5.620447in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{5.621674in}}%
\pgfpathlineto{\pgfqpoint{10.793234in}{5.622900in}}%
\pgfpathlineto{\pgfqpoint{10.794668in}{5.624125in}}%
\pgfpathlineto{\pgfqpoint{10.796103in}{5.625348in}}%
\pgfpathlineto{\pgfqpoint{10.797538in}{5.626569in}}%
\pgfpathlineto{\pgfqpoint{10.798972in}{5.627789in}}%
\pgfpathlineto{\pgfqpoint{10.800407in}{5.629008in}}%
\pgfpathlineto{\pgfqpoint{10.801842in}{5.630224in}}%
\pgfpathlineto{\pgfqpoint{10.803276in}{5.631439in}}%
\pgfpathlineto{\pgfqpoint{10.804711in}{5.632652in}}%
\pgfpathlineto{\pgfqpoint{10.806146in}{5.633863in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{5.634033in}}%
\pgfpathlineto{\pgfqpoint{10.807580in}{5.635073in}}%
\pgfpathlineto{\pgfqpoint{10.809015in}{5.636280in}}%
\pgfpathlineto{\pgfqpoint{10.810450in}{5.637485in}}%
\pgfpathlineto{\pgfqpoint{10.811884in}{5.638688in}}%
\pgfpathlineto{\pgfqpoint{10.813319in}{5.639890in}}%
\pgfpathlineto{\pgfqpoint{10.814753in}{5.641089in}}%
\pgfpathlineto{\pgfqpoint{10.816188in}{5.642287in}}%
\pgfpathlineto{\pgfqpoint{10.817623in}{5.643483in}}%
\pgfpathlineto{\pgfqpoint{10.819057in}{5.644677in}}%
\pgfpathlineto{\pgfqpoint{10.820492in}{5.645869in}}%
\pgfpathlineto{\pgfqpoint{10.821927in}{5.647059in}}%
\pgfpathlineto{\pgfqpoint{10.823361in}{5.648249in}}%
\pgfpathlineto{\pgfqpoint{10.824796in}{5.649436in}}%
\pgfpathlineto{\pgfqpoint{10.826231in}{5.650622in}}%
\pgfpathlineto{\pgfqpoint{10.827665in}{5.651807in}}%
\pgfpathlineto{\pgfqpoint{10.829100in}{5.652990in}}%
\pgfpathlineto{\pgfqpoint{10.830535in}{5.654172in}}%
\pgfpathlineto{\pgfqpoint{10.831969in}{5.655352in}}%
\pgfpathlineto{\pgfqpoint{10.833404in}{5.656532in}}%
\pgfpathlineto{\pgfqpoint{10.834839in}{5.657710in}}%
\pgfpathlineto{\pgfqpoint{10.835025in}{5.657863in}}%
\pgfpathlineto{\pgfqpoint{10.836273in}{5.658887in}}%
\pgfpathlineto{\pgfqpoint{10.837708in}{5.660062in}}%
\pgfpathlineto{\pgfqpoint{10.839143in}{5.661237in}}%
\pgfpathlineto{\pgfqpoint{10.840577in}{5.662411in}}%
\pgfpathlineto{\pgfqpoint{10.842012in}{5.663584in}}%
\pgfpathlineto{\pgfqpoint{10.843447in}{5.664757in}}%
\pgfpathlineto{\pgfqpoint{10.844881in}{5.665929in}}%
\pgfpathlineto{\pgfqpoint{10.846316in}{5.667102in}}%
\pgfpathlineto{\pgfqpoint{10.847751in}{5.668274in}}%
\pgfpathlineto{\pgfqpoint{10.849185in}{5.669447in}}%
\pgfpathlineto{\pgfqpoint{10.850620in}{5.670620in}}%
\pgfpathlineto{\pgfqpoint{10.852055in}{5.671794in}}%
\pgfpathlineto{\pgfqpoint{10.853489in}{5.672969in}}%
\pgfpathlineto{\pgfqpoint{10.854924in}{5.674144in}}%
\pgfpathlineto{\pgfqpoint{10.856359in}{5.675320in}}%
\pgfpathlineto{\pgfqpoint{10.857793in}{5.676498in}}%
\pgfpathlineto{\pgfqpoint{10.859228in}{5.677676in}}%
\pgfpathlineto{\pgfqpoint{10.860663in}{5.678856in}}%
\pgfpathlineto{\pgfqpoint{10.862097in}{5.680037in}}%
\pgfpathlineto{\pgfqpoint{10.863532in}{5.681220in}}%
\pgfpathlineto{\pgfqpoint{10.863704in}{5.681362in}}%
\pgfpathlineto{\pgfqpoint{10.864967in}{5.682405in}}%
\pgfpathlineto{\pgfqpoint{10.866401in}{5.683591in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{5.684779in}}%
\pgfpathlineto{\pgfqpoint{10.869271in}{5.685969in}}%
\pgfpathlineto{\pgfqpoint{10.870705in}{5.687162in}}%
\pgfpathlineto{\pgfqpoint{10.872140in}{5.688356in}}%
\pgfpathlineto{\pgfqpoint{10.873575in}{5.689552in}}%
\pgfpathlineto{\pgfqpoint{10.875009in}{5.690751in}}%
\pgfpathlineto{\pgfqpoint{10.876444in}{5.691952in}}%
\pgfpathlineto{\pgfqpoint{10.877879in}{5.693156in}}%
\pgfpathlineto{\pgfqpoint{10.879313in}{5.694362in}}%
\pgfpathlineto{\pgfqpoint{10.880748in}{5.695570in}}%
\pgfpathlineto{\pgfqpoint{10.882183in}{5.696781in}}%
\pgfpathlineto{\pgfqpoint{10.883617in}{5.697995in}}%
\pgfpathlineto{\pgfqpoint{10.885052in}{5.699212in}}%
\pgfpathlineto{\pgfqpoint{10.886487in}{5.700431in}}%
\pgfpathlineto{\pgfqpoint{10.887921in}{5.701653in}}%
\pgfpathlineto{\pgfqpoint{10.889356in}{5.702879in}}%
\pgfpathlineto{\pgfqpoint{10.890791in}{5.704107in}}%
\pgfpathlineto{\pgfqpoint{10.892225in}{5.705338in}}%
\pgfpathlineto{\pgfqpoint{10.892383in}{5.705473in}}%
\pgfpathlineto{\pgfqpoint{10.893660in}{5.706572in}}%
\pgfpathlineto{\pgfqpoint{10.895095in}{5.707809in}}%
\pgfpathlineto{\pgfqpoint{10.896529in}{5.709050in}}%
\pgfpathlineto{\pgfqpoint{10.897964in}{5.710293in}}%
\pgfpathlineto{\pgfqpoint{10.899399in}{5.711540in}}%
\pgfpathlineto{\pgfqpoint{10.900833in}{5.712791in}}%
\pgfpathlineto{\pgfqpoint{10.902268in}{5.714044in}}%
\pgfpathlineto{\pgfqpoint{10.903703in}{5.715301in}}%
\pgfpathlineto{\pgfqpoint{10.905137in}{5.716561in}}%
\pgfpathlineto{\pgfqpoint{10.906572in}{5.717825in}}%
\pgfpathlineto{\pgfqpoint{10.908007in}{5.719092in}}%
\pgfpathlineto{\pgfqpoint{10.909441in}{5.720363in}}%
\pgfpathlineto{\pgfqpoint{10.910876in}{5.721637in}}%
\pgfpathlineto{\pgfqpoint{10.912311in}{5.722914in}}%
\pgfpathlineto{\pgfqpoint{10.913745in}{5.724196in}}%
\pgfpathlineto{\pgfqpoint{10.915180in}{5.725481in}}%
\pgfpathlineto{\pgfqpoint{10.916615in}{5.726770in}}%
\pgfpathlineto{\pgfqpoint{10.918049in}{5.728062in}}%
\pgfpathlineto{\pgfqpoint{10.919484in}{5.729358in}}%
\pgfpathlineto{\pgfqpoint{10.920919in}{5.730658in}}%
\pgfpathlineto{\pgfqpoint{10.921062in}{5.730788in}}%
\pgfpathlineto{\pgfqpoint{10.922353in}{5.731961in}}%
\pgfpathlineto{\pgfqpoint{10.923788in}{5.733269in}}%
\pgfpathlineto{\pgfqpoint{10.925223in}{5.734580in}}%
\pgfpathlineto{\pgfqpoint{10.926657in}{5.735895in}}%
\pgfpathlineto{\pgfqpoint{10.928092in}{5.737214in}}%
\pgfpathlineto{\pgfqpoint{10.929527in}{5.738537in}}%
\pgfpathlineto{\pgfqpoint{10.930961in}{5.739864in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{5.741195in}}%
\pgfpathlineto{\pgfqpoint{10.933831in}{5.742530in}}%
\pgfpathlineto{\pgfqpoint{10.935265in}{5.743869in}}%
\pgfpathlineto{\pgfqpoint{10.936700in}{5.745212in}}%
\pgfpathlineto{\pgfqpoint{10.938135in}{5.746559in}}%
\pgfpathlineto{\pgfqpoint{10.939569in}{5.747910in}}%
\pgfpathlineto{\pgfqpoint{10.941004in}{5.749265in}}%
\pgfpathlineto{\pgfqpoint{10.942439in}{5.750624in}}%
\pgfpathlineto{\pgfqpoint{10.943873in}{5.751987in}}%
\pgfpathlineto{\pgfqpoint{10.945308in}{5.753355in}}%
\pgfpathlineto{\pgfqpoint{10.946743in}{5.754727in}}%
\pgfpathlineto{\pgfqpoint{10.948177in}{5.756103in}}%
\pgfpathlineto{\pgfqpoint{10.949612in}{5.757483in}}%
\pgfpathlineto{\pgfqpoint{10.949741in}{5.757607in}}%
\pgfpathlineto{\pgfqpoint{10.951047in}{5.758868in}}%
\pgfpathlineto{\pgfqpoint{10.952481in}{5.760256in}}%
\pgfpathlineto{\pgfqpoint{10.953916in}{5.761649in}}%
\pgfpathlineto{\pgfqpoint{10.955350in}{5.763047in}}%
\pgfpathlineto{\pgfqpoint{10.956785in}{5.764448in}}%
\pgfpathlineto{\pgfqpoint{10.958220in}{5.765855in}}%
\pgfpathlineto{\pgfqpoint{10.959654in}{5.767265in}}%
\pgfpathlineto{\pgfqpoint{10.961089in}{5.768680in}}%
\pgfpathlineto{\pgfqpoint{10.962524in}{5.770099in}}%
\pgfpathlineto{\pgfqpoint{10.963958in}{5.771523in}}%
\pgfpathlineto{\pgfqpoint{10.965393in}{5.772951in}}%
\pgfpathlineto{\pgfqpoint{10.966828in}{5.774384in}}%
\pgfpathlineto{\pgfqpoint{10.968262in}{5.775821in}}%
\pgfpathlineto{\pgfqpoint{10.969697in}{5.777262in}}%
\pgfpathlineto{\pgfqpoint{10.971132in}{5.778709in}}%
\pgfpathlineto{\pgfqpoint{10.972566in}{5.780159in}}%
\pgfpathlineto{\pgfqpoint{10.974001in}{5.781615in}}%
\pgfpathlineto{\pgfqpoint{10.975436in}{5.783075in}}%
\pgfpathlineto{\pgfqpoint{10.976870in}{5.784539in}}%
\pgfpathlineto{\pgfqpoint{10.978305in}{5.786008in}}%
\pgfpathlineto{\pgfqpoint{10.978420in}{5.786126in}}%
\pgfpathlineto{\pgfqpoint{10.979740in}{5.787482in}}%
\pgfpathlineto{\pgfqpoint{10.981174in}{5.788961in}}%
\pgfpathlineto{\pgfqpoint{10.982609in}{5.790446in}}%
\pgfpathlineto{\pgfqpoint{10.984044in}{5.791937in}}%
\pgfpathlineto{\pgfqpoint{10.985478in}{5.793435in}}%
\pgfpathlineto{\pgfqpoint{10.986913in}{5.794941in}}%
\pgfpathlineto{\pgfqpoint{10.988348in}{5.796454in}}%
\pgfpathlineto{\pgfqpoint{10.989782in}{5.797976in}}%
\pgfpathlineto{\pgfqpoint{10.991217in}{5.799507in}}%
\pgfpathlineto{\pgfqpoint{10.992652in}{5.801047in}}%
\pgfpathlineto{\pgfqpoint{10.994086in}{5.802597in}}%
\pgfpathlineto{\pgfqpoint{10.995521in}{5.804155in}}%
\pgfpathlineto{\pgfqpoint{10.996956in}{5.805723in}}%
\pgfpathlineto{\pgfqpoint{10.998390in}{5.807300in}}%
\pgfpathlineto{\pgfqpoint{10.999825in}{5.808886in}}%
\pgfpathlineto{\pgfqpoint{11.001260in}{5.810481in}}%
\pgfpathlineto{\pgfqpoint{11.002694in}{5.812085in}}%
\pgfpathlineto{\pgfqpoint{11.004129in}{5.813699in}}%
\pgfpathlineto{\pgfqpoint{11.005564in}{5.815321in}}%
\pgfpathlineto{\pgfqpoint{11.006998in}{5.816953in}}%
\pgfpathlineto{\pgfqpoint{11.007099in}{5.817068in}}%
\pgfpathlineto{\pgfqpoint{11.008433in}{5.818595in}}%
\pgfpathlineto{\pgfqpoint{11.009868in}{5.820245in}}%
\pgfpathlineto{\pgfqpoint{11.011302in}{5.821906in}}%
\pgfpathlineto{\pgfqpoint{11.012737in}{5.823578in}}%
\pgfpathlineto{\pgfqpoint{11.014172in}{5.825260in}}%
\pgfpathlineto{\pgfqpoint{11.015606in}{5.826953in}}%
\pgfpathlineto{\pgfqpoint{11.017041in}{5.828656in}}%
\pgfpathlineto{\pgfqpoint{11.018476in}{5.830370in}}%
\pgfpathlineto{\pgfqpoint{11.019910in}{5.832095in}}%
\pgfpathlineto{\pgfqpoint{11.021345in}{5.833831in}}%
\pgfpathlineto{\pgfqpoint{11.022780in}{5.835578in}}%
\pgfpathlineto{\pgfqpoint{11.024214in}{5.837335in}}%
\pgfpathlineto{\pgfqpoint{11.025649in}{5.839104in}}%
\pgfpathlineto{\pgfqpoint{11.027084in}{5.840883in}}%
\pgfpathlineto{\pgfqpoint{11.028518in}{5.842674in}}%
\pgfpathlineto{\pgfqpoint{11.029953in}{5.844476in}}%
\pgfpathlineto{\pgfqpoint{11.031388in}{5.846289in}}%
\pgfpathlineto{\pgfqpoint{11.032822in}{5.848113in}}%
\pgfpathlineto{\pgfqpoint{11.034257in}{5.849948in}}%
\pgfpathlineto{\pgfqpoint{11.035692in}{5.851794in}}%
\pgfpathlineto{\pgfqpoint{11.035778in}{5.851906in}}%
\pgfpathlineto{\pgfqpoint{11.037126in}{5.853652in}}%
\pgfpathlineto{\pgfqpoint{11.038561in}{5.855521in}}%
\pgfpathlineto{\pgfqpoint{11.039996in}{5.857397in}}%
\pgfpathlineto{\pgfqpoint{11.041430in}{5.859279in}}%
\pgfpathlineto{\pgfqpoint{11.042865in}{5.861164in}}%
\pgfpathlineto{\pgfqpoint{11.044300in}{5.863052in}}%
\pgfpathlineto{\pgfqpoint{11.045734in}{5.864941in}}%
\pgfpathlineto{\pgfqpoint{11.047169in}{5.866831in}}%
\pgfpathlineto{\pgfqpoint{11.048604in}{5.868722in}}%
\pgfpathlineto{\pgfqpoint{11.050038in}{5.870613in}}%
\pgfpathlineto{\pgfqpoint{11.051473in}{5.872504in}}%
\pgfpathlineto{\pgfqpoint{11.052908in}{5.874395in}}%
\pgfpathlineto{\pgfqpoint{11.054342in}{5.876285in}}%
\pgfpathlineto{\pgfqpoint{11.055777in}{5.878174in}}%
\pgfpathlineto{\pgfqpoint{11.057212in}{5.880061in}}%
\pgfpathlineto{\pgfqpoint{11.058646in}{5.881947in}}%
\pgfpathlineto{\pgfqpoint{11.060081in}{5.883830in}}%
\pgfpathlineto{\pgfqpoint{11.061516in}{5.885712in}}%
\pgfpathlineto{\pgfqpoint{11.062950in}{5.887591in}}%
\pgfpathlineto{\pgfqpoint{11.064385in}{5.889467in}}%
\pgfpathlineto{\pgfqpoint{11.064457in}{5.889561in}}%
\pgfpathlineto{\pgfqpoint{11.065820in}{5.891340in}}%
\pgfpathlineto{\pgfqpoint{11.067254in}{5.893210in}}%
\pgfpathlineto{\pgfqpoint{11.068689in}{5.895076in}}%
\pgfpathlineto{\pgfqpoint{11.070124in}{5.896939in}}%
\pgfpathlineto{\pgfqpoint{11.071558in}{5.898798in}}%
\pgfpathlineto{\pgfqpoint{11.072993in}{5.900652in}}%
\pgfpathlineto{\pgfqpoint{11.074428in}{5.902503in}}%
\pgfpathlineto{\pgfqpoint{11.075862in}{5.904349in}}%
\pgfpathlineto{\pgfqpoint{11.077297in}{5.906191in}}%
\pgfpathlineto{\pgfqpoint{11.078732in}{5.908028in}}%
\pgfpathlineto{\pgfqpoint{11.080166in}{5.909860in}}%
\pgfpathlineto{\pgfqpoint{11.081601in}{5.911687in}}%
\pgfpathlineto{\pgfqpoint{11.083036in}{5.913509in}}%
\pgfpathlineto{\pgfqpoint{11.084470in}{5.915326in}}%
\pgfpathlineto{\pgfqpoint{11.085905in}{5.917137in}}%
\pgfpathlineto{\pgfqpoint{11.087340in}{5.918944in}}%
\pgfpathlineto{\pgfqpoint{11.088774in}{5.920744in}}%
\pgfpathlineto{\pgfqpoint{11.090209in}{5.922540in}}%
\pgfpathlineto{\pgfqpoint{11.091644in}{5.924329in}}%
\pgfpathlineto{\pgfqpoint{11.093078in}{5.926113in}}%
\pgfpathlineto{\pgfqpoint{11.093136in}{5.926184in}}%
\pgfpathlineto{\pgfqpoint{11.094513in}{5.927891in}}%
\pgfpathlineto{\pgfqpoint{11.095948in}{5.929663in}}%
\pgfpathlineto{\pgfqpoint{11.097382in}{5.931429in}}%
\pgfpathlineto{\pgfqpoint{11.098817in}{5.933189in}}%
\pgfpathlineto{\pgfqpoint{11.100251in}{5.934943in}}%
\pgfpathlineto{\pgfqpoint{11.101686in}{5.936691in}}%
\pgfpathlineto{\pgfqpoint{11.103121in}{5.938433in}}%
\pgfpathlineto{\pgfqpoint{11.104555in}{5.940169in}}%
\pgfpathlineto{\pgfqpoint{11.105990in}{5.941899in}}%
\pgfpathlineto{\pgfqpoint{11.107425in}{5.943622in}}%
\pgfpathlineto{\pgfqpoint{11.108859in}{5.945340in}}%
\pgfpathlineto{\pgfqpoint{11.110294in}{5.947051in}}%
\pgfpathlineto{\pgfqpoint{11.111729in}{5.948756in}}%
\pgfpathlineto{\pgfqpoint{11.113163in}{5.950454in}}%
\pgfpathlineto{\pgfqpoint{11.114598in}{5.952146in}}%
\pgfpathlineto{\pgfqpoint{11.116033in}{5.953832in}}%
\pgfpathlineto{\pgfqpoint{11.117467in}{5.955512in}}%
\pgfpathlineto{\pgfqpoint{11.118902in}{5.957185in}}%
\pgfpathlineto{\pgfqpoint{11.120337in}{5.958852in}}%
\pgfpathlineto{\pgfqpoint{11.121771in}{5.960513in}}%
\pgfpathlineto{\pgfqpoint{11.121814in}{5.960562in}}%
\pgfpathlineto{\pgfqpoint{11.123206in}{5.962167in}}%
\pgfpathlineto{\pgfqpoint{11.124641in}{5.963815in}}%
\pgfpathlineto{\pgfqpoint{11.126075in}{5.965457in}}%
\pgfpathlineto{\pgfqpoint{11.127510in}{5.967093in}}%
\pgfpathlineto{\pgfqpoint{11.128945in}{5.968722in}}%
\pgfpathlineto{\pgfqpoint{11.130379in}{5.970346in}}%
\pgfpathlineto{\pgfqpoint{11.131814in}{5.971963in}}%
\pgfpathlineto{\pgfqpoint{11.133249in}{5.973573in}}%
\pgfpathlineto{\pgfqpoint{11.134683in}{5.975178in}}%
\pgfpathlineto{\pgfqpoint{11.136118in}{5.976777in}}%
\pgfpathlineto{\pgfqpoint{11.137553in}{5.978369in}}%
\pgfpathlineto{\pgfqpoint{11.138987in}{5.979955in}}%
\pgfpathlineto{\pgfqpoint{11.140422in}{5.981536in}}%
\pgfpathlineto{\pgfqpoint{11.141857in}{5.983110in}}%
\pgfpathlineto{\pgfqpoint{11.143291in}{5.984678in}}%
\pgfpathlineto{\pgfqpoint{11.144726in}{5.986241in}}%
\pgfpathlineto{\pgfqpoint{11.146161in}{5.987797in}}%
\pgfpathlineto{\pgfqpoint{11.147595in}{5.989348in}}%
\pgfpathlineto{\pgfqpoint{11.149030in}{5.990893in}}%
\pgfpathlineto{\pgfqpoint{11.150465in}{5.992432in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{5.992462in}}%
\pgfpathlineto{\pgfqpoint{11.151899in}{5.993965in}}%
\pgfpathlineto{\pgfqpoint{11.153334in}{5.995492in}}%
\pgfpathlineto{\pgfqpoint{11.154769in}{5.997014in}}%
\pgfpathlineto{\pgfqpoint{11.156203in}{5.998530in}}%
\pgfpathlineto{\pgfqpoint{11.157638in}{6.000040in}}%
\pgfpathlineto{\pgfqpoint{11.159073in}{6.001545in}}%
\pgfpathlineto{\pgfqpoint{11.160507in}{6.003044in}}%
\pgfpathlineto{\pgfqpoint{11.161942in}{6.004538in}}%
\pgfpathlineto{\pgfqpoint{11.163377in}{6.006026in}}%
\pgfpathlineto{\pgfqpoint{11.164811in}{6.007509in}}%
\pgfpathlineto{\pgfqpoint{11.166246in}{6.008987in}}%
\pgfpathlineto{\pgfqpoint{11.167681in}{6.010459in}}%
\pgfpathlineto{\pgfqpoint{11.169115in}{6.011926in}}%
\pgfpathlineto{\pgfqpoint{11.170550in}{6.013388in}}%
\pgfpathlineto{\pgfqpoint{11.171985in}{6.014844in}}%
\pgfpathlineto{\pgfqpoint{11.173419in}{6.016296in}}%
\pgfpathlineto{\pgfqpoint{11.174854in}{6.017742in}}%
\pgfpathlineto{\pgfqpoint{11.176289in}{6.019183in}}%
\pgfpathlineto{\pgfqpoint{11.177723in}{6.020619in}}%
\pgfpathlineto{\pgfqpoint{11.179158in}{6.022050in}}%
\pgfpathlineto{\pgfqpoint{11.179172in}{6.022064in}}%
\pgfpathlineto{\pgfqpoint{11.180593in}{6.023476in}}%
\pgfpathlineto{\pgfqpoint{11.182027in}{6.024898in}}%
\pgfpathlineto{\pgfqpoint{11.183462in}{6.026314in}}%
\pgfpathlineto{\pgfqpoint{11.184897in}{6.027726in}}%
\pgfpathlineto{\pgfqpoint{11.186331in}{6.029133in}}%
\pgfpathlineto{\pgfqpoint{11.187766in}{6.030535in}}%
\pgfpathlineto{\pgfqpoint{11.189201in}{6.031933in}}%
\pgfpathlineto{\pgfqpoint{11.190635in}{6.033326in}}%
\pgfpathlineto{\pgfqpoint{11.192070in}{6.034714in}}%
\pgfpathlineto{\pgfqpoint{11.193505in}{6.036098in}}%
\pgfpathlineto{\pgfqpoint{11.194939in}{6.037477in}}%
\pgfpathlineto{\pgfqpoint{11.196374in}{6.038852in}}%
\pgfpathlineto{\pgfqpoint{11.197809in}{6.040223in}}%
\pgfpathlineto{\pgfqpoint{11.199243in}{6.041589in}}%
\pgfpathlineto{\pgfqpoint{11.200678in}{6.042951in}}%
\pgfpathlineto{\pgfqpoint{11.202113in}{6.044308in}}%
\pgfpathlineto{\pgfqpoint{11.203547in}{6.045662in}}%
\pgfpathlineto{\pgfqpoint{11.204982in}{6.047011in}}%
\pgfpathlineto{\pgfqpoint{11.206417in}{6.048356in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{6.049697in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{5.873433in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{5.873433in}}%
\pgfpathlineto{\pgfqpoint{11.206417in}{5.872183in}}%
\pgfpathlineto{\pgfqpoint{11.204982in}{5.870928in}}%
\pgfpathlineto{\pgfqpoint{11.203547in}{5.869670in}}%
\pgfpathlineto{\pgfqpoint{11.202113in}{5.868408in}}%
\pgfpathlineto{\pgfqpoint{11.200678in}{5.867142in}}%
\pgfpathlineto{\pgfqpoint{11.199243in}{5.865871in}}%
\pgfpathlineto{\pgfqpoint{11.197809in}{5.864596in}}%
\pgfpathlineto{\pgfqpoint{11.196374in}{5.863317in}}%
\pgfpathlineto{\pgfqpoint{11.194939in}{5.862034in}}%
\pgfpathlineto{\pgfqpoint{11.193505in}{5.860746in}}%
\pgfpathlineto{\pgfqpoint{11.192070in}{5.859454in}}%
\pgfpathlineto{\pgfqpoint{11.190635in}{5.858157in}}%
\pgfpathlineto{\pgfqpoint{11.189201in}{5.856856in}}%
\pgfpathlineto{\pgfqpoint{11.187766in}{5.855551in}}%
\pgfpathlineto{\pgfqpoint{11.186331in}{5.854241in}}%
\pgfpathlineto{\pgfqpoint{11.184897in}{5.852926in}}%
\pgfpathlineto{\pgfqpoint{11.183462in}{5.851606in}}%
\pgfpathlineto{\pgfqpoint{11.182027in}{5.850282in}}%
\pgfpathlineto{\pgfqpoint{11.180593in}{5.848953in}}%
\pgfpathlineto{\pgfqpoint{11.179172in}{5.847633in}}%
\pgfpathlineto{\pgfqpoint{11.179158in}{5.847620in}}%
\pgfpathlineto{\pgfqpoint{11.177723in}{5.846281in}}%
\pgfpathlineto{\pgfqpoint{11.176289in}{5.844937in}}%
\pgfpathlineto{\pgfqpoint{11.174854in}{5.843589in}}%
\pgfpathlineto{\pgfqpoint{11.173419in}{5.842236in}}%
\pgfpathlineto{\pgfqpoint{11.171985in}{5.840877in}}%
\pgfpathlineto{\pgfqpoint{11.170550in}{5.839514in}}%
\pgfpathlineto{\pgfqpoint{11.169115in}{5.838145in}}%
\pgfpathlineto{\pgfqpoint{11.167681in}{5.836771in}}%
\pgfpathlineto{\pgfqpoint{11.166246in}{5.835392in}}%
\pgfpathlineto{\pgfqpoint{11.164811in}{5.834008in}}%
\pgfpathlineto{\pgfqpoint{11.163377in}{5.832618in}}%
\pgfpathlineto{\pgfqpoint{11.161942in}{5.831223in}}%
\pgfpathlineto{\pgfqpoint{11.160507in}{5.829823in}}%
\pgfpathlineto{\pgfqpoint{11.159073in}{5.828417in}}%
\pgfpathlineto{\pgfqpoint{11.157638in}{5.827006in}}%
\pgfpathlineto{\pgfqpoint{11.156203in}{5.825589in}}%
\pgfpathlineto{\pgfqpoint{11.154769in}{5.824167in}}%
\pgfpathlineto{\pgfqpoint{11.153334in}{5.822739in}}%
\pgfpathlineto{\pgfqpoint{11.151899in}{5.821305in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{5.819895in}}%
\pgfpathlineto{\pgfqpoint{11.150465in}{5.819866in}}%
\pgfpathlineto{\pgfqpoint{11.149030in}{5.818421in}}%
\pgfpathlineto{\pgfqpoint{11.147595in}{5.816970in}}%
\pgfpathlineto{\pgfqpoint{11.146161in}{5.815514in}}%
\pgfpathlineto{\pgfqpoint{11.144726in}{5.814051in}}%
\pgfpathlineto{\pgfqpoint{11.143291in}{5.812583in}}%
\pgfpathlineto{\pgfqpoint{11.141857in}{5.811109in}}%
\pgfpathlineto{\pgfqpoint{11.140422in}{5.809629in}}%
\pgfpathlineto{\pgfqpoint{11.138987in}{5.808142in}}%
\pgfpathlineto{\pgfqpoint{11.137553in}{5.806650in}}%
\pgfpathlineto{\pgfqpoint{11.136118in}{5.805152in}}%
\pgfpathlineto{\pgfqpoint{11.134683in}{5.803648in}}%
\pgfpathlineto{\pgfqpoint{11.133249in}{5.802138in}}%
\pgfpathlineto{\pgfqpoint{11.131814in}{5.800621in}}%
\pgfpathlineto{\pgfqpoint{11.130379in}{5.799099in}}%
\pgfpathlineto{\pgfqpoint{11.128945in}{5.797570in}}%
\pgfpathlineto{\pgfqpoint{11.127510in}{5.796035in}}%
\pgfpathlineto{\pgfqpoint{11.126075in}{5.794494in}}%
\pgfpathlineto{\pgfqpoint{11.124641in}{5.792946in}}%
\pgfpathlineto{\pgfqpoint{11.123206in}{5.791393in}}%
\pgfpathlineto{\pgfqpoint{11.121814in}{5.789879in}}%
\pgfpathlineto{\pgfqpoint{11.121771in}{5.789833in}}%
\pgfpathlineto{\pgfqpoint{11.120337in}{5.788266in}}%
\pgfpathlineto{\pgfqpoint{11.118902in}{5.786694in}}%
\pgfpathlineto{\pgfqpoint{11.117467in}{5.785115in}}%
\pgfpathlineto{\pgfqpoint{11.116033in}{5.783530in}}%
\pgfpathlineto{\pgfqpoint{11.114598in}{5.781939in}}%
\pgfpathlineto{\pgfqpoint{11.113163in}{5.780341in}}%
\pgfpathlineto{\pgfqpoint{11.111729in}{5.778737in}}%
\pgfpathlineto{\pgfqpoint{11.110294in}{5.777127in}}%
\pgfpathlineto{\pgfqpoint{11.108859in}{5.775510in}}%
\pgfpathlineto{\pgfqpoint{11.107425in}{5.773887in}}%
\pgfpathlineto{\pgfqpoint{11.105990in}{5.772258in}}%
\pgfpathlineto{\pgfqpoint{11.104555in}{5.770623in}}%
\pgfpathlineto{\pgfqpoint{11.103121in}{5.768981in}}%
\pgfpathlineto{\pgfqpoint{11.101686in}{5.767333in}}%
\pgfpathlineto{\pgfqpoint{11.100251in}{5.765679in}}%
\pgfpathlineto{\pgfqpoint{11.098817in}{5.764019in}}%
\pgfpathlineto{\pgfqpoint{11.097382in}{5.762353in}}%
\pgfpathlineto{\pgfqpoint{11.095948in}{5.760681in}}%
\pgfpathlineto{\pgfqpoint{11.094513in}{5.759003in}}%
\pgfpathlineto{\pgfqpoint{11.093136in}{5.757386in}}%
\pgfpathlineto{\pgfqpoint{11.093078in}{5.757319in}}%
\pgfpathlineto{\pgfqpoint{11.091644in}{5.755629in}}%
\pgfpathlineto{\pgfqpoint{11.090209in}{5.753933in}}%
\pgfpathlineto{\pgfqpoint{11.088774in}{5.752231in}}%
\pgfpathlineto{\pgfqpoint{11.087340in}{5.750524in}}%
\pgfpathlineto{\pgfqpoint{11.085905in}{5.748811in}}%
\pgfpathlineto{\pgfqpoint{11.084470in}{5.747093in}}%
\pgfpathlineto{\pgfqpoint{11.083036in}{5.745370in}}%
\pgfpathlineto{\pgfqpoint{11.081601in}{5.743641in}}%
\pgfpathlineto{\pgfqpoint{11.080166in}{5.741906in}}%
\pgfpathlineto{\pgfqpoint{11.078732in}{5.740167in}}%
\pgfpathlineto{\pgfqpoint{11.077297in}{5.738423in}}%
\pgfpathlineto{\pgfqpoint{11.075862in}{5.736674in}}%
\pgfpathlineto{\pgfqpoint{11.074428in}{5.734920in}}%
\pgfpathlineto{\pgfqpoint{11.072993in}{5.733162in}}%
\pgfpathlineto{\pgfqpoint{11.071558in}{5.731400in}}%
\pgfpathlineto{\pgfqpoint{11.070124in}{5.729633in}}%
\pgfpathlineto{\pgfqpoint{11.068689in}{5.727862in}}%
\pgfpathlineto{\pgfqpoint{11.067254in}{5.726088in}}%
\pgfpathlineto{\pgfqpoint{11.065820in}{5.724310in}}%
\pgfpathlineto{\pgfqpoint{11.064457in}{5.722617in}}%
\pgfpathlineto{\pgfqpoint{11.064385in}{5.722528in}}%
\pgfpathlineto{\pgfqpoint{11.062950in}{5.720743in}}%
\pgfpathlineto{\pgfqpoint{11.061516in}{5.718955in}}%
\pgfpathlineto{\pgfqpoint{11.060081in}{5.717165in}}%
\pgfpathlineto{\pgfqpoint{11.058646in}{5.715372in}}%
\pgfpathlineto{\pgfqpoint{11.057212in}{5.713577in}}%
\pgfpathlineto{\pgfqpoint{11.055777in}{5.711780in}}%
\pgfpathlineto{\pgfqpoint{11.054342in}{5.709981in}}%
\pgfpathlineto{\pgfqpoint{11.052908in}{5.708181in}}%
\pgfpathlineto{\pgfqpoint{11.051473in}{5.706380in}}%
\pgfpathlineto{\pgfqpoint{11.050038in}{5.704578in}}%
\pgfpathlineto{\pgfqpoint{11.048604in}{5.702776in}}%
\pgfpathlineto{\pgfqpoint{11.047169in}{5.700974in}}%
\pgfpathlineto{\pgfqpoint{11.045734in}{5.699173in}}%
\pgfpathlineto{\pgfqpoint{11.044300in}{5.697373in}}%
\pgfpathlineto{\pgfqpoint{11.042865in}{5.695574in}}%
\pgfpathlineto{\pgfqpoint{11.041430in}{5.693776in}}%
\pgfpathlineto{\pgfqpoint{11.039996in}{5.691982in}}%
\pgfpathlineto{\pgfqpoint{11.038561in}{5.690193in}}%
\pgfpathlineto{\pgfqpoint{11.037126in}{5.688412in}}%
\pgfpathlineto{\pgfqpoint{11.035778in}{5.686748in}}%
\pgfpathlineto{\pgfqpoint{11.035692in}{5.686642in}}%
\pgfpathlineto{\pgfqpoint{11.034257in}{5.684883in}}%
\pgfpathlineto{\pgfqpoint{11.032822in}{5.683134in}}%
\pgfpathlineto{\pgfqpoint{11.031388in}{5.681397in}}%
\pgfpathlineto{\pgfqpoint{11.029953in}{5.679671in}}%
\pgfpathlineto{\pgfqpoint{11.028518in}{5.677955in}}%
\pgfpathlineto{\pgfqpoint{11.027084in}{5.676251in}}%
\pgfpathlineto{\pgfqpoint{11.025649in}{5.674557in}}%
\pgfpathlineto{\pgfqpoint{11.024214in}{5.672874in}}%
\pgfpathlineto{\pgfqpoint{11.022780in}{5.671201in}}%
\pgfpathlineto{\pgfqpoint{11.021345in}{5.669540in}}%
\pgfpathlineto{\pgfqpoint{11.019910in}{5.667889in}}%
\pgfpathlineto{\pgfqpoint{11.018476in}{5.666248in}}%
\pgfpathlineto{\pgfqpoint{11.017041in}{5.664618in}}%
\pgfpathlineto{\pgfqpoint{11.015606in}{5.662999in}}%
\pgfpathlineto{\pgfqpoint{11.014172in}{5.661390in}}%
\pgfpathlineto{\pgfqpoint{11.012737in}{5.659792in}}%
\pgfpathlineto{\pgfqpoint{11.011302in}{5.658204in}}%
\pgfpathlineto{\pgfqpoint{11.009868in}{5.656627in}}%
\pgfpathlineto{\pgfqpoint{11.008433in}{5.655060in}}%
\pgfpathlineto{\pgfqpoint{11.007099in}{5.653610in}}%
\pgfpathlineto{\pgfqpoint{11.006998in}{5.653502in}}%
\pgfpathlineto{\pgfqpoint{11.005564in}{5.651953in}}%
\pgfpathlineto{\pgfqpoint{11.004129in}{5.650413in}}%
\pgfpathlineto{\pgfqpoint{11.002694in}{5.648882in}}%
\pgfpathlineto{\pgfqpoint{11.001260in}{5.647360in}}%
\pgfpathlineto{\pgfqpoint{10.999825in}{5.645848in}}%
\pgfpathlineto{\pgfqpoint{10.998390in}{5.644344in}}%
\pgfpathlineto{\pgfqpoint{10.996956in}{5.642850in}}%
\pgfpathlineto{\pgfqpoint{10.995521in}{5.641364in}}%
\pgfpathlineto{\pgfqpoint{10.994086in}{5.639887in}}%
\pgfpathlineto{\pgfqpoint{10.992652in}{5.638420in}}%
\pgfpathlineto{\pgfqpoint{10.991217in}{5.636961in}}%
\pgfpathlineto{\pgfqpoint{10.989782in}{5.635512in}}%
\pgfpathlineto{\pgfqpoint{10.988348in}{5.634071in}}%
\pgfpathlineto{\pgfqpoint{10.986913in}{5.632640in}}%
\pgfpathlineto{\pgfqpoint{10.985478in}{5.631217in}}%
\pgfpathlineto{\pgfqpoint{10.984044in}{5.629799in}}%
\pgfpathlineto{\pgfqpoint{10.982609in}{5.628388in}}%
\pgfpathlineto{\pgfqpoint{10.981174in}{5.626981in}}%
\pgfpathlineto{\pgfqpoint{10.979740in}{5.625579in}}%
\pgfpathlineto{\pgfqpoint{10.978420in}{5.624293in}}%
\pgfpathlineto{\pgfqpoint{10.978305in}{5.624182in}}%
\pgfpathlineto{\pgfqpoint{10.976870in}{5.622789in}}%
\pgfpathlineto{\pgfqpoint{10.975436in}{5.621400in}}%
\pgfpathlineto{\pgfqpoint{10.974001in}{5.620016in}}%
\pgfpathlineto{\pgfqpoint{10.972566in}{5.618637in}}%
\pgfpathlineto{\pgfqpoint{10.971132in}{5.617262in}}%
\pgfpathlineto{\pgfqpoint{10.969697in}{5.615892in}}%
\pgfpathlineto{\pgfqpoint{10.968262in}{5.614525in}}%
\pgfpathlineto{\pgfqpoint{10.966828in}{5.613164in}}%
\pgfpathlineto{\pgfqpoint{10.965393in}{5.611806in}}%
\pgfpathlineto{\pgfqpoint{10.963958in}{5.610453in}}%
\pgfpathlineto{\pgfqpoint{10.962524in}{5.609105in}}%
\pgfpathlineto{\pgfqpoint{10.961089in}{5.607760in}}%
\pgfpathlineto{\pgfqpoint{10.959654in}{5.606420in}}%
\pgfpathlineto{\pgfqpoint{10.958220in}{5.605085in}}%
\pgfpathlineto{\pgfqpoint{10.956785in}{5.603753in}}%
\pgfpathlineto{\pgfqpoint{10.955350in}{5.602426in}}%
\pgfpathlineto{\pgfqpoint{10.953916in}{5.601103in}}%
\pgfpathlineto{\pgfqpoint{10.952481in}{5.599784in}}%
\pgfpathlineto{\pgfqpoint{10.951047in}{5.598470in}}%
\pgfpathlineto{\pgfqpoint{10.949741in}{5.597277in}}%
\pgfpathlineto{\pgfqpoint{10.949612in}{5.597159in}}%
\pgfpathlineto{\pgfqpoint{10.948177in}{5.595853in}}%
\pgfpathlineto{\pgfqpoint{10.946743in}{5.594551in}}%
\pgfpathlineto{\pgfqpoint{10.945308in}{5.593253in}}%
\pgfpathlineto{\pgfqpoint{10.943873in}{5.591959in}}%
\pgfpathlineto{\pgfqpoint{10.942439in}{5.590669in}}%
\pgfpathlineto{\pgfqpoint{10.941004in}{5.589383in}}%
\pgfpathlineto{\pgfqpoint{10.939569in}{5.588102in}}%
\pgfpathlineto{\pgfqpoint{10.938135in}{5.586824in}}%
\pgfpathlineto{\pgfqpoint{10.936700in}{5.585550in}}%
\pgfpathlineto{\pgfqpoint{10.935265in}{5.584281in}}%
\pgfpathlineto{\pgfqpoint{10.933831in}{5.583015in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{5.581753in}}%
\pgfpathlineto{\pgfqpoint{10.930961in}{5.580495in}}%
\pgfpathlineto{\pgfqpoint{10.929527in}{5.579241in}}%
\pgfpathlineto{\pgfqpoint{10.928092in}{5.577991in}}%
\pgfpathlineto{\pgfqpoint{10.926657in}{5.576744in}}%
\pgfpathlineto{\pgfqpoint{10.925223in}{5.575502in}}%
\pgfpathlineto{\pgfqpoint{10.923788in}{5.574263in}}%
\pgfpathlineto{\pgfqpoint{10.922353in}{5.573028in}}%
\pgfpathlineto{\pgfqpoint{10.921062in}{5.571920in}}%
\pgfpathlineto{\pgfqpoint{10.920919in}{5.571797in}}%
\pgfpathlineto{\pgfqpoint{10.919484in}{5.570569in}}%
\pgfpathlineto{\pgfqpoint{10.918049in}{5.569345in}}%
\pgfpathlineto{\pgfqpoint{10.916615in}{5.568125in}}%
\pgfpathlineto{\pgfqpoint{10.915180in}{5.566908in}}%
\pgfpathlineto{\pgfqpoint{10.913745in}{5.565695in}}%
\pgfpathlineto{\pgfqpoint{10.912311in}{5.564486in}}%
\pgfpathlineto{\pgfqpoint{10.910876in}{5.563280in}}%
\pgfpathlineto{\pgfqpoint{10.909441in}{5.562078in}}%
\pgfpathlineto{\pgfqpoint{10.908007in}{5.560879in}}%
\pgfpathlineto{\pgfqpoint{10.906572in}{5.559683in}}%
\pgfpathlineto{\pgfqpoint{10.905137in}{5.558491in}}%
\pgfpathlineto{\pgfqpoint{10.903703in}{5.557303in}}%
\pgfpathlineto{\pgfqpoint{10.902268in}{5.556117in}}%
\pgfpathlineto{\pgfqpoint{10.900833in}{5.554935in}}%
\pgfpathlineto{\pgfqpoint{10.899399in}{5.553756in}}%
\pgfpathlineto{\pgfqpoint{10.897964in}{5.552581in}}%
\pgfpathlineto{\pgfqpoint{10.896529in}{5.551409in}}%
\pgfpathlineto{\pgfqpoint{10.895095in}{5.550239in}}%
\pgfpathlineto{\pgfqpoint{10.893660in}{5.549073in}}%
\pgfpathlineto{\pgfqpoint{10.892383in}{5.548038in}}%
\pgfpathlineto{\pgfqpoint{10.892225in}{5.547910in}}%
\pgfpathlineto{\pgfqpoint{10.890791in}{5.546750in}}%
\pgfpathlineto{\pgfqpoint{10.889356in}{5.545593in}}%
\pgfpathlineto{\pgfqpoint{10.887921in}{5.544439in}}%
\pgfpathlineto{\pgfqpoint{10.886487in}{5.543288in}}%
\pgfpathlineto{\pgfqpoint{10.885052in}{5.542139in}}%
\pgfpathlineto{\pgfqpoint{10.883617in}{5.540994in}}%
\pgfpathlineto{\pgfqpoint{10.882183in}{5.539851in}}%
\pgfpathlineto{\pgfqpoint{10.880748in}{5.538710in}}%
\pgfpathlineto{\pgfqpoint{10.879313in}{5.537573in}}%
\pgfpathlineto{\pgfqpoint{10.877879in}{5.536438in}}%
\pgfpathlineto{\pgfqpoint{10.876444in}{5.535305in}}%
\pgfpathlineto{\pgfqpoint{10.875009in}{5.534174in}}%
\pgfpathlineto{\pgfqpoint{10.873575in}{5.533046in}}%
\pgfpathlineto{\pgfqpoint{10.872140in}{5.531921in}}%
\pgfpathlineto{\pgfqpoint{10.870705in}{5.530797in}}%
\pgfpathlineto{\pgfqpoint{10.869271in}{5.529676in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{5.528556in}}%
\pgfpathlineto{\pgfqpoint{10.866401in}{5.527439in}}%
\pgfpathlineto{\pgfqpoint{10.864967in}{5.526323in}}%
\pgfpathlineto{\pgfqpoint{10.863704in}{5.525343in}}%
\pgfpathlineto{\pgfqpoint{10.863532in}{5.525209in}}%
\pgfpathlineto{\pgfqpoint{10.862097in}{5.524097in}}%
\pgfpathlineto{\pgfqpoint{10.860663in}{5.522986in}}%
\pgfpathlineto{\pgfqpoint{10.859228in}{5.521877in}}%
\pgfpathlineto{\pgfqpoint{10.857793in}{5.520769in}}%
\pgfpathlineto{\pgfqpoint{10.856359in}{5.519662in}}%
\pgfpathlineto{\pgfqpoint{10.854924in}{5.518556in}}%
\pgfpathlineto{\pgfqpoint{10.853489in}{5.517452in}}%
\pgfpathlineto{\pgfqpoint{10.852055in}{5.516348in}}%
\pgfpathlineto{\pgfqpoint{10.850620in}{5.515245in}}%
\pgfpathlineto{\pgfqpoint{10.849185in}{5.514142in}}%
\pgfpathlineto{\pgfqpoint{10.847751in}{5.513040in}}%
\pgfpathlineto{\pgfqpoint{10.846316in}{5.511938in}}%
\pgfpathlineto{\pgfqpoint{10.844881in}{5.510837in}}%
\pgfpathlineto{\pgfqpoint{10.843447in}{5.509735in}}%
\pgfpathlineto{\pgfqpoint{10.842012in}{5.508633in}}%
\pgfpathlineto{\pgfqpoint{10.840577in}{5.507531in}}%
\pgfpathlineto{\pgfqpoint{10.839143in}{5.506427in}}%
\pgfpathlineto{\pgfqpoint{10.837708in}{5.505324in}}%
\pgfpathlineto{\pgfqpoint{10.836273in}{5.504219in}}%
\pgfpathlineto{\pgfqpoint{10.835025in}{5.503257in}}%
\pgfpathlineto{\pgfqpoint{10.834839in}{5.503113in}}%
\pgfpathlineto{\pgfqpoint{10.833404in}{5.502006in}}%
\pgfpathlineto{\pgfqpoint{10.831969in}{5.500898in}}%
\pgfpathlineto{\pgfqpoint{10.830535in}{5.499788in}}%
\pgfpathlineto{\pgfqpoint{10.829100in}{5.498677in}}%
\pgfpathlineto{\pgfqpoint{10.827665in}{5.497565in}}%
\pgfpathlineto{\pgfqpoint{10.826231in}{5.496451in}}%
\pgfpathlineto{\pgfqpoint{10.824796in}{5.495336in}}%
\pgfpathlineto{\pgfqpoint{10.823361in}{5.494220in}}%
\pgfpathlineto{\pgfqpoint{10.821927in}{5.493102in}}%
\pgfpathlineto{\pgfqpoint{10.820492in}{5.491982in}}%
\pgfpathlineto{\pgfqpoint{10.819057in}{5.490861in}}%
\pgfpathlineto{\pgfqpoint{10.817623in}{5.489738in}}%
\pgfpathlineto{\pgfqpoint{10.816188in}{5.488614in}}%
\pgfpathlineto{\pgfqpoint{10.814753in}{5.487487in}}%
\pgfpathlineto{\pgfqpoint{10.813319in}{5.486359in}}%
\pgfpathlineto{\pgfqpoint{10.811884in}{5.485229in}}%
\pgfpathlineto{\pgfqpoint{10.810450in}{5.484097in}}%
\pgfpathlineto{\pgfqpoint{10.809015in}{5.482963in}}%
\pgfpathlineto{\pgfqpoint{10.807580in}{5.481827in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{5.480848in}}%
\pgfpathlineto{\pgfqpoint{10.806146in}{5.480689in}}%
\pgfpathlineto{\pgfqpoint{10.804711in}{5.479549in}}%
\pgfpathlineto{\pgfqpoint{10.803276in}{5.478407in}}%
\pgfpathlineto{\pgfqpoint{10.801842in}{5.477263in}}%
\pgfpathlineto{\pgfqpoint{10.800407in}{5.476117in}}%
\pgfpathlineto{\pgfqpoint{10.798972in}{5.474969in}}%
\pgfpathlineto{\pgfqpoint{10.797538in}{5.473820in}}%
\pgfpathlineto{\pgfqpoint{10.796103in}{5.472669in}}%
\pgfpathlineto{\pgfqpoint{10.794668in}{5.471516in}}%
\pgfpathlineto{\pgfqpoint{10.793234in}{5.470362in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{5.469207in}}%
\pgfpathlineto{\pgfqpoint{10.790364in}{5.468050in}}%
\pgfpathlineto{\pgfqpoint{10.788930in}{5.466891in}}%
\pgfpathlineto{\pgfqpoint{10.787495in}{5.465732in}}%
\pgfpathlineto{\pgfqpoint{10.786060in}{5.464571in}}%
\pgfpathlineto{\pgfqpoint{10.784626in}{5.463409in}}%
\pgfpathlineto{\pgfqpoint{10.783191in}{5.462247in}}%
\pgfpathlineto{\pgfqpoint{10.781756in}{5.461083in}}%
\pgfpathlineto{\pgfqpoint{10.780322in}{5.459919in}}%
\pgfpathlineto{\pgfqpoint{10.778887in}{5.458755in}}%
\pgfpathlineto{\pgfqpoint{10.777667in}{5.457764in}}%
\pgfpathlineto{\pgfqpoint{10.777452in}{5.457590in}}%
\pgfpathlineto{\pgfqpoint{10.776018in}{5.456424in}}%
\pgfpathlineto{\pgfqpoint{10.774583in}{5.455259in}}%
\pgfpathlineto{\pgfqpoint{10.773148in}{5.454093in}}%
\pgfpathlineto{\pgfqpoint{10.771714in}{5.452927in}}%
\pgfpathlineto{\pgfqpoint{10.770279in}{5.451762in}}%
\pgfpathlineto{\pgfqpoint{10.768844in}{5.450597in}}%
\pgfpathlineto{\pgfqpoint{10.767410in}{5.449433in}}%
\pgfpathlineto{\pgfqpoint{10.765975in}{5.448270in}}%
\pgfpathlineto{\pgfqpoint{10.764540in}{5.447107in}}%
\pgfpathlineto{\pgfqpoint{10.763106in}{5.445946in}}%
\pgfpathlineto{\pgfqpoint{10.761671in}{5.444786in}}%
\pgfpathlineto{\pgfqpoint{10.760236in}{5.443628in}}%
\pgfpathlineto{\pgfqpoint{10.758802in}{5.442471in}}%
\pgfpathlineto{\pgfqpoint{10.757367in}{5.441317in}}%
\pgfpathlineto{\pgfqpoint{10.755932in}{5.440165in}}%
\pgfpathlineto{\pgfqpoint{10.754498in}{5.439015in}}%
\pgfpathlineto{\pgfqpoint{10.753063in}{5.437868in}}%
\pgfpathlineto{\pgfqpoint{10.751628in}{5.436724in}}%
\pgfpathlineto{\pgfqpoint{10.750194in}{5.435584in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{5.434628in}}%
\pgfpathlineto{\pgfqpoint{10.748759in}{5.434446in}}%
\pgfpathlineto{\pgfqpoint{10.747324in}{5.433312in}}%
\pgfpathlineto{\pgfqpoint{10.745890in}{5.432181in}}%
\pgfpathlineto{\pgfqpoint{10.744455in}{5.431053in}}%
\pgfpathlineto{\pgfqpoint{10.743020in}{5.429929in}}%
\pgfpathlineto{\pgfqpoint{10.741586in}{5.428807in}}%
\pgfpathlineto{\pgfqpoint{10.740151in}{5.427689in}}%
\pgfpathlineto{\pgfqpoint{10.738716in}{5.426574in}}%
\pgfpathlineto{\pgfqpoint{10.737282in}{5.425461in}}%
\pgfpathlineto{\pgfqpoint{10.735847in}{5.424352in}}%
\pgfpathlineto{\pgfqpoint{10.734412in}{5.423246in}}%
\pgfpathlineto{\pgfqpoint{10.732978in}{5.422142in}}%
\pgfpathlineto{\pgfqpoint{10.731543in}{5.421042in}}%
\pgfpathlineto{\pgfqpoint{10.730108in}{5.419944in}}%
\pgfpathlineto{\pgfqpoint{10.728674in}{5.418849in}}%
\pgfpathlineto{\pgfqpoint{10.727239in}{5.417756in}}%
\pgfpathlineto{\pgfqpoint{10.725804in}{5.416667in}}%
\pgfpathlineto{\pgfqpoint{10.724370in}{5.415580in}}%
\pgfpathlineto{\pgfqpoint{10.722935in}{5.414495in}}%
\pgfpathlineto{\pgfqpoint{10.721500in}{5.413413in}}%
\pgfpathlineto{\pgfqpoint{10.720310in}{5.412517in}}%
\pgfpathlineto{\pgfqpoint{10.720066in}{5.412334in}}%
\pgfpathlineto{\pgfqpoint{10.718631in}{5.411257in}}%
\pgfpathlineto{\pgfqpoint{10.717196in}{5.410182in}}%
\pgfpathlineto{\pgfqpoint{10.715762in}{5.409109in}}%
\pgfpathlineto{\pgfqpoint{10.714327in}{5.408039in}}%
\pgfpathlineto{\pgfqpoint{10.712892in}{5.406971in}}%
\pgfpathlineto{\pgfqpoint{10.711458in}{5.405905in}}%
\pgfpathlineto{\pgfqpoint{10.710023in}{5.404841in}}%
\pgfpathlineto{\pgfqpoint{10.708588in}{5.403779in}}%
\pgfpathlineto{\pgfqpoint{10.707154in}{5.402718in}}%
\pgfpathlineto{\pgfqpoint{10.705719in}{5.401660in}}%
\pgfpathlineto{\pgfqpoint{10.704284in}{5.400603in}}%
\pgfpathlineto{\pgfqpoint{10.702850in}{5.399547in}}%
\pgfpathlineto{\pgfqpoint{10.701415in}{5.398494in}}%
\pgfpathlineto{\pgfqpoint{10.699980in}{5.397441in}}%
\pgfpathlineto{\pgfqpoint{10.698546in}{5.396390in}}%
\pgfpathlineto{\pgfqpoint{10.697111in}{5.395340in}}%
\pgfpathlineto{\pgfqpoint{10.695676in}{5.394291in}}%
\pgfpathlineto{\pgfqpoint{10.694242in}{5.393243in}}%
\pgfpathlineto{\pgfqpoint{10.692807in}{5.392196in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{5.391338in}}%
\pgfpathlineto{\pgfqpoint{10.691372in}{5.391150in}}%
\pgfpathlineto{\pgfqpoint{10.689938in}{5.390104in}}%
\pgfpathlineto{\pgfqpoint{10.688503in}{5.389059in}}%
\pgfpathlineto{\pgfqpoint{10.687068in}{5.388014in}}%
\pgfpathlineto{\pgfqpoint{10.685634in}{5.386969in}}%
\pgfpathlineto{\pgfqpoint{10.684199in}{5.385924in}}%
\pgfpathlineto{\pgfqpoint{10.682764in}{5.384879in}}%
\pgfpathlineto{\pgfqpoint{10.681330in}{5.383833in}}%
\pgfpathlineto{\pgfqpoint{10.679895in}{5.382787in}}%
\pgfpathlineto{\pgfqpoint{10.678460in}{5.381740in}}%
\pgfpathlineto{\pgfqpoint{10.677026in}{5.380693in}}%
\pgfpathlineto{\pgfqpoint{10.675591in}{5.379644in}}%
\pgfpathlineto{\pgfqpoint{10.674156in}{5.378594in}}%
\pgfpathlineto{\pgfqpoint{10.672722in}{5.377542in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{5.376489in}}%
\pgfpathlineto{\pgfqpoint{10.669853in}{5.375433in}}%
\pgfpathlineto{\pgfqpoint{10.668418in}{5.374376in}}%
\pgfpathlineto{\pgfqpoint{10.666983in}{5.373316in}}%
\pgfpathlineto{\pgfqpoint{10.665549in}{5.372253in}}%
\pgfpathlineto{\pgfqpoint{10.664114in}{5.371187in}}%
\pgfpathlineto{\pgfqpoint{10.662952in}{5.370322in}}%
\pgfpathlineto{\pgfqpoint{10.662679in}{5.370119in}}%
\pgfpathlineto{\pgfqpoint{10.661245in}{5.369048in}}%
\pgfpathlineto{\pgfqpoint{10.659810in}{5.367973in}}%
\pgfpathlineto{\pgfqpoint{10.658375in}{5.366896in}}%
\pgfpathlineto{\pgfqpoint{10.656941in}{5.365816in}}%
\pgfpathlineto{\pgfqpoint{10.655506in}{5.364734in}}%
\pgfpathlineto{\pgfqpoint{10.654071in}{5.363648in}}%
\pgfpathlineto{\pgfqpoint{10.652637in}{5.362559in}}%
\pgfpathlineto{\pgfqpoint{10.651202in}{5.361468in}}%
\pgfpathlineto{\pgfqpoint{10.649767in}{5.360373in}}%
\pgfpathlineto{\pgfqpoint{10.648333in}{5.359276in}}%
\pgfpathlineto{\pgfqpoint{10.646898in}{5.358175in}}%
\pgfpathlineto{\pgfqpoint{10.645463in}{5.357072in}}%
\pgfpathlineto{\pgfqpoint{10.644029in}{5.355966in}}%
\pgfpathlineto{\pgfqpoint{10.642594in}{5.354857in}}%
\pgfpathlineto{\pgfqpoint{10.641159in}{5.353745in}}%
\pgfpathlineto{\pgfqpoint{10.639725in}{5.352630in}}%
\pgfpathlineto{\pgfqpoint{10.638290in}{5.351512in}}%
\pgfpathlineto{\pgfqpoint{10.636855in}{5.350392in}}%
\pgfpathlineto{\pgfqpoint{10.635421in}{5.349268in}}%
\pgfpathlineto{\pgfqpoint{10.634273in}{5.348367in}}%
\pgfpathlineto{\pgfqpoint{10.633986in}{5.348142in}}%
\pgfpathlineto{\pgfqpoint{10.632551in}{5.347012in}}%
\pgfpathlineto{\pgfqpoint{10.631117in}{5.345880in}}%
\pgfpathlineto{\pgfqpoint{10.629682in}{5.344745in}}%
\pgfpathlineto{\pgfqpoint{10.628247in}{5.343607in}}%
\pgfpathlineto{\pgfqpoint{10.626813in}{5.342467in}}%
\pgfpathlineto{\pgfqpoint{10.625378in}{5.341323in}}%
\pgfpathlineto{\pgfqpoint{10.623943in}{5.340177in}}%
\pgfpathlineto{\pgfqpoint{10.622509in}{5.339029in}}%
\pgfpathlineto{\pgfqpoint{10.621074in}{5.337877in}}%
\pgfpathlineto{\pgfqpoint{10.619639in}{5.336723in}}%
\pgfpathlineto{\pgfqpoint{10.618205in}{5.335567in}}%
\pgfpathlineto{\pgfqpoint{10.616770in}{5.334407in}}%
\pgfpathlineto{\pgfqpoint{10.615335in}{5.333246in}}%
\pgfpathlineto{\pgfqpoint{10.613901in}{5.332082in}}%
\pgfpathlineto{\pgfqpoint{10.612466in}{5.330915in}}%
\pgfpathlineto{\pgfqpoint{10.611031in}{5.329746in}}%
\pgfpathlineto{\pgfqpoint{10.609597in}{5.328575in}}%
\pgfpathlineto{\pgfqpoint{10.608162in}{5.327401in}}%
\pgfpathlineto{\pgfqpoint{10.606727in}{5.326226in}}%
\pgfpathlineto{\pgfqpoint{10.605594in}{5.325295in}}%
\pgfpathlineto{\pgfqpoint{10.605293in}{5.325048in}}%
\pgfpathlineto{\pgfqpoint{10.603858in}{5.323868in}}%
\pgfpathlineto{\pgfqpoint{10.602423in}{5.322686in}}%
\pgfpathlineto{\pgfqpoint{10.600989in}{5.321503in}}%
\pgfpathlineto{\pgfqpoint{10.599554in}{5.320317in}}%
\pgfpathlineto{\pgfqpoint{10.598119in}{5.319130in}}%
\pgfpathlineto{\pgfqpoint{10.596685in}{5.317941in}}%
\pgfpathlineto{\pgfqpoint{10.595250in}{5.316751in}}%
\pgfpathlineto{\pgfqpoint{10.593815in}{5.315559in}}%
\pgfpathlineto{\pgfqpoint{10.592381in}{5.314367in}}%
\pgfpathlineto{\pgfqpoint{10.590946in}{5.313172in}}%
\pgfpathlineto{\pgfqpoint{10.589511in}{5.311977in}}%
\pgfpathlineto{\pgfqpoint{10.588077in}{5.310781in}}%
\pgfpathlineto{\pgfqpoint{10.586642in}{5.309584in}}%
\pgfpathlineto{\pgfqpoint{10.585207in}{5.308387in}}%
\pgfpathlineto{\pgfqpoint{10.583773in}{5.307189in}}%
\pgfpathlineto{\pgfqpoint{10.582338in}{5.305990in}}%
\pgfpathlineto{\pgfqpoint{10.580903in}{5.304792in}}%
\pgfpathlineto{\pgfqpoint{10.579469in}{5.303593in}}%
\pgfpathlineto{\pgfqpoint{10.578034in}{5.302395in}}%
\pgfpathlineto{\pgfqpoint{10.576915in}{5.301460in}}%
\pgfpathlineto{\pgfqpoint{10.576599in}{5.301197in}}%
\pgfpathlineto{\pgfqpoint{10.575165in}{5.299999in}}%
\pgfpathlineto{\pgfqpoint{10.573730in}{5.298802in}}%
\pgfpathlineto{\pgfqpoint{10.572295in}{5.297607in}}%
\pgfpathlineto{\pgfqpoint{10.570861in}{5.296412in}}%
\pgfpathlineto{\pgfqpoint{10.569426in}{5.295219in}}%
\pgfpathlineto{\pgfqpoint{10.567991in}{5.294028in}}%
\pgfpathlineto{\pgfqpoint{10.566557in}{5.292838in}}%
\pgfpathlineto{\pgfqpoint{10.565122in}{5.291651in}}%
\pgfpathlineto{\pgfqpoint{10.563687in}{5.290466in}}%
\pgfpathlineto{\pgfqpoint{10.562253in}{5.289283in}}%
\pgfpathlineto{\pgfqpoint{10.560818in}{5.288104in}}%
\pgfpathlineto{\pgfqpoint{10.559383in}{5.286927in}}%
\pgfpathlineto{\pgfqpoint{10.557949in}{5.285754in}}%
\pgfpathlineto{\pgfqpoint{10.556514in}{5.284583in}}%
\pgfpathlineto{\pgfqpoint{10.555079in}{5.283416in}}%
\pgfpathlineto{\pgfqpoint{10.553645in}{5.282252in}}%
\pgfpathlineto{\pgfqpoint{10.552210in}{5.281091in}}%
\pgfpathlineto{\pgfqpoint{10.550775in}{5.279934in}}%
\pgfpathlineto{\pgfqpoint{10.549341in}{5.278780in}}%
\pgfpathlineto{\pgfqpoint{10.548236in}{5.277894in}}%
\pgfpathlineto{\pgfqpoint{10.547906in}{5.277630in}}%
\pgfpathlineto{\pgfqpoint{10.546471in}{5.276483in}}%
\pgfpathlineto{\pgfqpoint{10.545037in}{5.275341in}}%
\pgfpathlineto{\pgfqpoint{10.543602in}{5.274201in}}%
\pgfpathlineto{\pgfqpoint{10.542167in}{5.273065in}}%
\pgfpathlineto{\pgfqpoint{10.540733in}{5.271933in}}%
\pgfpathlineto{\pgfqpoint{10.539298in}{5.270804in}}%
\pgfpathlineto{\pgfqpoint{10.537863in}{5.269679in}}%
\pgfpathlineto{\pgfqpoint{10.536429in}{5.268557in}}%
\pgfpathlineto{\pgfqpoint{10.534994in}{5.267439in}}%
\pgfpathlineto{\pgfqpoint{10.533559in}{5.266324in}}%
\pgfpathlineto{\pgfqpoint{10.532125in}{5.265212in}}%
\pgfpathlineto{\pgfqpoint{10.530690in}{5.264104in}}%
\pgfpathlineto{\pgfqpoint{10.529255in}{5.262999in}}%
\pgfpathlineto{\pgfqpoint{10.527821in}{5.261898in}}%
\pgfpathlineto{\pgfqpoint{10.526386in}{5.260800in}}%
\pgfpathlineto{\pgfqpoint{10.524952in}{5.259705in}}%
\pgfpathlineto{\pgfqpoint{10.523517in}{5.258613in}}%
\pgfpathlineto{\pgfqpoint{10.522082in}{5.257524in}}%
\pgfpathlineto{\pgfqpoint{10.520648in}{5.256439in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{5.255616in}}%
\pgfpathlineto{\pgfqpoint{10.519213in}{5.255357in}}%
\pgfpathlineto{\pgfqpoint{10.517778in}{5.254278in}}%
\pgfpathlineto{\pgfqpoint{10.516344in}{5.253202in}}%
\pgfpathlineto{\pgfqpoint{10.514909in}{5.252129in}}%
\pgfpathlineto{\pgfqpoint{10.513474in}{5.251060in}}%
\pgfpathlineto{\pgfqpoint{10.512040in}{5.249993in}}%
\pgfpathlineto{\pgfqpoint{10.510605in}{5.248929in}}%
\pgfpathlineto{\pgfqpoint{10.509170in}{5.247868in}}%
\pgfpathlineto{\pgfqpoint{10.507736in}{5.246810in}}%
\pgfpathlineto{\pgfqpoint{10.506301in}{5.245755in}}%
\pgfpathlineto{\pgfqpoint{10.504866in}{5.244703in}}%
\pgfpathlineto{\pgfqpoint{10.503432in}{5.243653in}}%
\pgfpathlineto{\pgfqpoint{10.501997in}{5.242607in}}%
\pgfpathlineto{\pgfqpoint{10.500562in}{5.241563in}}%
\pgfpathlineto{\pgfqpoint{10.499128in}{5.240521in}}%
\pgfpathlineto{\pgfqpoint{10.497693in}{5.239482in}}%
\pgfpathlineto{\pgfqpoint{10.496258in}{5.238446in}}%
\pgfpathlineto{\pgfqpoint{10.494824in}{5.237413in}}%
\pgfpathlineto{\pgfqpoint{10.493389in}{5.236382in}}%
\pgfpathlineto{\pgfqpoint{10.491954in}{5.235353in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{5.234583in}}%
\pgfpathlineto{\pgfqpoint{10.490520in}{5.234326in}}%
\pgfpathlineto{\pgfqpoint{10.489085in}{5.233302in}}%
\pgfpathlineto{\pgfqpoint{10.487650in}{5.232281in}}%
\pgfpathlineto{\pgfqpoint{10.486216in}{5.231261in}}%
\pgfpathlineto{\pgfqpoint{10.484781in}{5.230244in}}%
\pgfpathlineto{\pgfqpoint{10.483346in}{5.229228in}}%
\pgfpathlineto{\pgfqpoint{10.481912in}{5.228215in}}%
\pgfpathlineto{\pgfqpoint{10.480477in}{5.227203in}}%
\pgfpathlineto{\pgfqpoint{10.479042in}{5.226194in}}%
\pgfpathlineto{\pgfqpoint{10.477608in}{5.225186in}}%
\pgfpathlineto{\pgfqpoint{10.476173in}{5.224180in}}%
\pgfpathlineto{\pgfqpoint{10.474738in}{5.223175in}}%
\pgfpathlineto{\pgfqpoint{10.473304in}{5.222172in}}%
\pgfpathlineto{\pgfqpoint{10.471869in}{5.221171in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{5.220171in}}%
\pgfpathlineto{\pgfqpoint{10.469000in}{5.219172in}}%
\pgfpathlineto{\pgfqpoint{10.467565in}{5.218174in}}%
\pgfpathlineto{\pgfqpoint{10.466130in}{5.217177in}}%
\pgfpathlineto{\pgfqpoint{10.464696in}{5.216182in}}%
\pgfpathlineto{\pgfqpoint{10.463261in}{5.215187in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{5.214451in}}%
\pgfpathlineto{\pgfqpoint{10.461826in}{5.214193in}}%
\pgfpathlineto{\pgfqpoint{10.460392in}{5.213199in}}%
\pgfpathlineto{\pgfqpoint{10.458957in}{5.212206in}}%
\pgfpathlineto{\pgfqpoint{10.457522in}{5.211213in}}%
\pgfpathlineto{\pgfqpoint{10.456088in}{5.210220in}}%
\pgfpathlineto{\pgfqpoint{10.454653in}{5.209228in}}%
\pgfpathlineto{\pgfqpoint{10.453218in}{5.208235in}}%
\pgfpathlineto{\pgfqpoint{10.451784in}{5.207242in}}%
\pgfpathlineto{\pgfqpoint{10.450349in}{5.206248in}}%
\pgfpathlineto{\pgfqpoint{10.448914in}{5.205254in}}%
\pgfpathlineto{\pgfqpoint{10.447480in}{5.204259in}}%
\pgfpathlineto{\pgfqpoint{10.446045in}{5.203263in}}%
\pgfpathlineto{\pgfqpoint{10.444610in}{5.202266in}}%
\pgfpathlineto{\pgfqpoint{10.443176in}{5.201267in}}%
\pgfpathlineto{\pgfqpoint{10.441741in}{5.200267in}}%
\pgfpathlineto{\pgfqpoint{10.440306in}{5.199265in}}%
\pgfpathlineto{\pgfqpoint{10.438872in}{5.198260in}}%
\pgfpathlineto{\pgfqpoint{10.437437in}{5.197254in}}%
\pgfpathlineto{\pgfqpoint{10.436002in}{5.196244in}}%
\pgfpathlineto{\pgfqpoint{10.434568in}{5.195232in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{5.194492in}}%
\pgfpathlineto{\pgfqpoint{10.433133in}{5.194218in}}%
\pgfpathlineto{\pgfqpoint{10.431698in}{5.193201in}}%
\pgfpathlineto{\pgfqpoint{10.430264in}{5.192181in}}%
\pgfpathlineto{\pgfqpoint{10.428829in}{5.191158in}}%
\pgfpathlineto{\pgfqpoint{10.427394in}{5.190133in}}%
\pgfpathlineto{\pgfqpoint{10.425960in}{5.189104in}}%
\pgfpathlineto{\pgfqpoint{10.424525in}{5.188074in}}%
\pgfpathlineto{\pgfqpoint{10.423090in}{5.187040in}}%
\pgfpathlineto{\pgfqpoint{10.421656in}{5.186004in}}%
\pgfpathlineto{\pgfqpoint{10.420221in}{5.184964in}}%
\pgfpathlineto{\pgfqpoint{10.418786in}{5.183923in}}%
\pgfpathlineto{\pgfqpoint{10.417352in}{5.182878in}}%
\pgfpathlineto{\pgfqpoint{10.415917in}{5.181831in}}%
\pgfpathlineto{\pgfqpoint{10.414482in}{5.180781in}}%
\pgfpathlineto{\pgfqpoint{10.413048in}{5.179728in}}%
\pgfpathlineto{\pgfqpoint{10.411613in}{5.178672in}}%
\pgfpathlineto{\pgfqpoint{10.410178in}{5.177614in}}%
\pgfpathlineto{\pgfqpoint{10.408744in}{5.176553in}}%
\pgfpathlineto{\pgfqpoint{10.407309in}{5.175489in}}%
\pgfpathlineto{\pgfqpoint{10.405874in}{5.174422in}}%
\pgfpathlineto{\pgfqpoint{10.404841in}{5.173653in}}%
\pgfpathlineto{\pgfqpoint{10.404440in}{5.173353in}}%
\pgfpathlineto{\pgfqpoint{10.403005in}{5.172281in}}%
\pgfpathlineto{\pgfqpoint{10.401570in}{5.171207in}}%
\pgfpathlineto{\pgfqpoint{10.400136in}{5.170129in}}%
\pgfpathlineto{\pgfqpoint{10.398701in}{5.169050in}}%
\pgfpathlineto{\pgfqpoint{10.397266in}{5.167967in}}%
\pgfpathlineto{\pgfqpoint{10.395832in}{5.166882in}}%
\pgfpathlineto{\pgfqpoint{10.394397in}{5.165794in}}%
\pgfpathlineto{\pgfqpoint{10.392962in}{5.164704in}}%
\pgfpathlineto{\pgfqpoint{10.391528in}{5.163611in}}%
\pgfpathlineto{\pgfqpoint{10.390093in}{5.162516in}}%
\pgfpathlineto{\pgfqpoint{10.388658in}{5.161418in}}%
\pgfpathlineto{\pgfqpoint{10.387224in}{5.160318in}}%
\pgfpathlineto{\pgfqpoint{10.385789in}{5.159215in}}%
\pgfpathlineto{\pgfqpoint{10.384355in}{5.158110in}}%
\pgfpathlineto{\pgfqpoint{10.382920in}{5.157003in}}%
\pgfpathlineto{\pgfqpoint{10.381485in}{5.155894in}}%
\pgfpathlineto{\pgfqpoint{10.380051in}{5.154782in}}%
\pgfpathlineto{\pgfqpoint{10.378616in}{5.153668in}}%
\pgfpathlineto{\pgfqpoint{10.377181in}{5.152552in}}%
\pgfpathlineto{\pgfqpoint{10.376163in}{5.151758in}}%
\pgfpathlineto{\pgfqpoint{10.375747in}{5.151434in}}%
\pgfpathlineto{\pgfqpoint{10.374312in}{5.150314in}}%
\pgfpathlineto{\pgfqpoint{10.372877in}{5.149192in}}%
\pgfpathlineto{\pgfqpoint{10.371443in}{5.148068in}}%
\pgfpathlineto{\pgfqpoint{10.370008in}{5.146943in}}%
\pgfpathlineto{\pgfqpoint{10.368573in}{5.145816in}}%
\pgfpathlineto{\pgfqpoint{10.367139in}{5.144687in}}%
\pgfpathlineto{\pgfqpoint{10.365704in}{5.143557in}}%
\pgfpathlineto{\pgfqpoint{10.364269in}{5.142425in}}%
\pgfpathlineto{\pgfqpoint{10.362835in}{5.141292in}}%
\pgfpathlineto{\pgfqpoint{10.361400in}{5.140158in}}%
\pgfpathlineto{\pgfqpoint{10.359965in}{5.139023in}}%
\pgfpathlineto{\pgfqpoint{10.358531in}{5.137887in}}%
\pgfpathlineto{\pgfqpoint{10.357096in}{5.136750in}}%
\pgfpathlineto{\pgfqpoint{10.355661in}{5.135612in}}%
\pgfpathlineto{\pgfqpoint{10.354227in}{5.134473in}}%
\pgfpathlineto{\pgfqpoint{10.352792in}{5.133335in}}%
\pgfpathlineto{\pgfqpoint{10.351357in}{5.132195in}}%
\pgfpathlineto{\pgfqpoint{10.349923in}{5.131056in}}%
\pgfpathlineto{\pgfqpoint{10.348488in}{5.129917in}}%
\pgfpathlineto{\pgfqpoint{10.347484in}{5.129119in}}%
\pgfpathlineto{\pgfqpoint{10.347053in}{5.128778in}}%
\pgfpathlineto{\pgfqpoint{10.345619in}{5.127639in}}%
\pgfpathlineto{\pgfqpoint{10.344184in}{5.126500in}}%
\pgfpathlineto{\pgfqpoint{10.342749in}{5.125363in}}%
\pgfpathlineto{\pgfqpoint{10.341315in}{5.124226in}}%
\pgfpathlineto{\pgfqpoint{10.339880in}{5.123091in}}%
\pgfpathlineto{\pgfqpoint{10.338445in}{5.121956in}}%
\pgfpathlineto{\pgfqpoint{10.337011in}{5.120824in}}%
\pgfpathlineto{\pgfqpoint{10.335576in}{5.119693in}}%
\pgfpathlineto{\pgfqpoint{10.334141in}{5.118564in}}%
\pgfpathlineto{\pgfqpoint{10.332707in}{5.117438in}}%
\pgfpathlineto{\pgfqpoint{10.331272in}{5.116314in}}%
\pgfpathlineto{\pgfqpoint{10.329837in}{5.115192in}}%
\pgfpathlineto{\pgfqpoint{10.328403in}{5.114074in}}%
\pgfpathlineto{\pgfqpoint{10.326968in}{5.112960in}}%
\pgfpathlineto{\pgfqpoint{10.325533in}{5.111849in}}%
\pgfpathlineto{\pgfqpoint{10.324099in}{5.110741in}}%
\pgfpathlineto{\pgfqpoint{10.322664in}{5.109636in}}%
\pgfpathlineto{\pgfqpoint{10.321229in}{5.108536in}}%
\pgfpathlineto{\pgfqpoint{10.319795in}{5.107439in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{5.106684in}}%
\pgfpathlineto{\pgfqpoint{10.318360in}{5.106345in}}%
\pgfpathlineto{\pgfqpoint{10.316925in}{5.105255in}}%
\pgfpathlineto{\pgfqpoint{10.315491in}{5.104168in}}%
\pgfpathlineto{\pgfqpoint{10.314056in}{5.103085in}}%
\pgfpathlineto{\pgfqpoint{10.312621in}{5.102006in}}%
\pgfpathlineto{\pgfqpoint{10.311187in}{5.100929in}}%
\pgfpathlineto{\pgfqpoint{10.309752in}{5.099857in}}%
\pgfpathlineto{\pgfqpoint{10.308317in}{5.098788in}}%
\pgfpathlineto{\pgfqpoint{10.306883in}{5.097722in}}%
\pgfpathlineto{\pgfqpoint{10.305448in}{5.096659in}}%
\pgfpathlineto{\pgfqpoint{10.304013in}{5.095600in}}%
\pgfpathlineto{\pgfqpoint{10.302579in}{5.094545in}}%
\pgfpathlineto{\pgfqpoint{10.301144in}{5.093492in}}%
\pgfpathlineto{\pgfqpoint{10.299709in}{5.092444in}}%
\pgfpathlineto{\pgfqpoint{10.298275in}{5.091398in}}%
\pgfpathlineto{\pgfqpoint{10.296840in}{5.090356in}}%
\pgfpathlineto{\pgfqpoint{10.295405in}{5.089317in}}%
\pgfpathlineto{\pgfqpoint{10.293971in}{5.088281in}}%
\pgfpathlineto{\pgfqpoint{10.292536in}{5.087249in}}%
\pgfpathlineto{\pgfqpoint{10.291101in}{5.086219in}}%
\pgfpathlineto{\pgfqpoint{10.290126in}{5.085521in}}%
\pgfpathlineto{\pgfqpoint{10.289667in}{5.085193in}}%
\pgfpathlineto{\pgfqpoint{10.288232in}{5.084171in}}%
\pgfpathlineto{\pgfqpoint{10.286797in}{5.083151in}}%
\pgfpathlineto{\pgfqpoint{10.285363in}{5.082135in}}%
\pgfpathlineto{\pgfqpoint{10.283928in}{5.081121in}}%
\pgfpathlineto{\pgfqpoint{10.282493in}{5.080111in}}%
\pgfpathlineto{\pgfqpoint{10.281059in}{5.079104in}}%
\pgfpathlineto{\pgfqpoint{10.279624in}{5.078101in}}%
\pgfpathlineto{\pgfqpoint{10.278189in}{5.077100in}}%
\pgfpathlineto{\pgfqpoint{10.276755in}{5.076102in}}%
\pgfpathlineto{\pgfqpoint{10.275320in}{5.075107in}}%
\pgfpathlineto{\pgfqpoint{10.273885in}{5.074116in}}%
\pgfpathlineto{\pgfqpoint{10.272451in}{5.073127in}}%
\pgfpathlineto{\pgfqpoint{10.271016in}{5.072141in}}%
\pgfpathlineto{\pgfqpoint{10.269581in}{5.071158in}}%
\pgfpathlineto{\pgfqpoint{10.268147in}{5.070179in}}%
\pgfpathlineto{\pgfqpoint{10.266712in}{5.069202in}}%
\pgfpathlineto{\pgfqpoint{10.265277in}{5.068228in}}%
\pgfpathlineto{\pgfqpoint{10.263843in}{5.067256in}}%
\pgfpathlineto{\pgfqpoint{10.262408in}{5.066288in}}%
\pgfpathlineto{\pgfqpoint{10.261447in}{5.065641in}}%
\pgfpathlineto{\pgfqpoint{10.260973in}{5.065322in}}%
\pgfpathlineto{\pgfqpoint{10.259539in}{5.064359in}}%
\pgfpathlineto{\pgfqpoint{10.258104in}{5.063399in}}%
\pgfpathlineto{\pgfqpoint{10.256669in}{5.062442in}}%
\pgfpathlineto{\pgfqpoint{10.255235in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{10.253800in}{5.060535in}}%
\pgfpathlineto{\pgfqpoint{10.252365in}{5.059586in}}%
\pgfpathlineto{\pgfqpoint{10.250931in}{5.058639in}}%
\pgfpathlineto{\pgfqpoint{10.249496in}{5.057695in}}%
\pgfpathlineto{\pgfqpoint{10.248061in}{5.056753in}}%
\pgfpathlineto{\pgfqpoint{10.246627in}{5.055814in}}%
\pgfpathlineto{\pgfqpoint{10.245192in}{5.054877in}}%
\pgfpathlineto{\pgfqpoint{10.243757in}{5.053943in}}%
\pgfpathlineto{\pgfqpoint{10.242323in}{5.053011in}}%
\pgfpathlineto{\pgfqpoint{10.240888in}{5.052081in}}%
\pgfpathlineto{\pgfqpoint{10.239454in}{5.051154in}}%
\pgfpathlineto{\pgfqpoint{10.238019in}{5.050228in}}%
\pgfpathlineto{\pgfqpoint{10.236584in}{5.049305in}}%
\pgfpathlineto{\pgfqpoint{10.235150in}{5.048385in}}%
\pgfpathlineto{\pgfqpoint{10.233715in}{5.047466in}}%
\pgfpathlineto{\pgfqpoint{10.232768in}{5.046861in}}%
\pgfpathlineto{\pgfqpoint{10.232280in}{5.046549in}}%
\pgfpathlineto{\pgfqpoint{10.230846in}{5.045635in}}%
\pgfpathlineto{\pgfqpoint{10.229411in}{5.044722in}}%
\pgfpathlineto{\pgfqpoint{10.227976in}{5.043811in}}%
\pgfpathlineto{\pgfqpoint{10.226542in}{5.042903in}}%
\pgfpathlineto{\pgfqpoint{10.225107in}{5.041995in}}%
\pgfpathlineto{\pgfqpoint{10.223672in}{5.041090in}}%
\pgfpathlineto{\pgfqpoint{10.222238in}{5.040186in}}%
\pgfpathlineto{\pgfqpoint{10.220803in}{5.039284in}}%
\pgfpathlineto{\pgfqpoint{10.219368in}{5.038383in}}%
\pgfpathlineto{\pgfqpoint{10.217934in}{5.037484in}}%
\pgfpathlineto{\pgfqpoint{10.216499in}{5.036586in}}%
\pgfpathlineto{\pgfqpoint{10.215064in}{5.035689in}}%
\pgfpathlineto{\pgfqpoint{10.213630in}{5.034794in}}%
\pgfpathlineto{\pgfqpoint{10.212195in}{5.033900in}}%
\pgfpathlineto{\pgfqpoint{10.210760in}{5.033006in}}%
\pgfpathlineto{\pgfqpoint{10.209326in}{5.032114in}}%
\pgfpathlineto{\pgfqpoint{10.207891in}{5.031222in}}%
\pgfpathlineto{\pgfqpoint{10.206456in}{5.030331in}}%
\pgfpathlineto{\pgfqpoint{10.205022in}{5.029441in}}%
\pgfpathlineto{\pgfqpoint{10.204089in}{5.028863in}}%
\pgfpathlineto{\pgfqpoint{10.203587in}{5.028551in}}%
\pgfpathlineto{\pgfqpoint{10.202152in}{5.027662in}}%
\pgfpathlineto{\pgfqpoint{10.200718in}{5.026772in}}%
\pgfpathlineto{\pgfqpoint{10.199283in}{5.025883in}}%
\pgfpathlineto{\pgfqpoint{10.197848in}{5.024994in}}%
\pgfpathlineto{\pgfqpoint{10.196414in}{5.024105in}}%
\pgfpathlineto{\pgfqpoint{10.194979in}{5.023215in}}%
\pgfpathlineto{\pgfqpoint{10.193544in}{5.022325in}}%
\pgfpathlineto{\pgfqpoint{10.192110in}{5.021435in}}%
\pgfpathlineto{\pgfqpoint{10.190675in}{5.020543in}}%
\pgfpathlineto{\pgfqpoint{10.189240in}{5.019651in}}%
\pgfpathlineto{\pgfqpoint{10.187806in}{5.018757in}}%
\pgfpathlineto{\pgfqpoint{10.186371in}{5.017862in}}%
\pgfpathlineto{\pgfqpoint{10.184936in}{5.016966in}}%
\pgfpathlineto{\pgfqpoint{10.183502in}{5.016067in}}%
\pgfpathlineto{\pgfqpoint{10.182067in}{5.015167in}}%
\pgfpathlineto{\pgfqpoint{10.180632in}{5.014265in}}%
\pgfpathlineto{\pgfqpoint{10.179198in}{5.013361in}}%
\pgfpathlineto{\pgfqpoint{10.177763in}{5.012454in}}%
\pgfpathlineto{\pgfqpoint{10.176328in}{5.011546in}}%
\pgfpathlineto{\pgfqpoint{10.175410in}{5.010963in}}%
\pgfpathlineto{\pgfqpoint{10.174894in}{5.010635in}}%
\pgfpathlineto{\pgfqpoint{10.173459in}{5.009722in}}%
\pgfpathlineto{\pgfqpoint{10.172024in}{5.008807in}}%
\pgfpathlineto{\pgfqpoint{10.170590in}{5.007889in}}%
\pgfpathlineto{\pgfqpoint{10.169155in}{5.006969in}}%
\pgfpathlineto{\pgfqpoint{10.167720in}{5.006047in}}%
\pgfpathlineto{\pgfqpoint{10.166286in}{5.005123in}}%
\pgfpathlineto{\pgfqpoint{10.164851in}{5.004197in}}%
\pgfpathlineto{\pgfqpoint{10.163416in}{5.003268in}}%
\pgfpathlineto{\pgfqpoint{10.161982in}{5.002336in}}%
\pgfpathlineto{\pgfqpoint{10.160547in}{5.001403in}}%
\pgfpathlineto{\pgfqpoint{10.159112in}{5.000467in}}%
\pgfpathlineto{\pgfqpoint{10.157678in}{4.999528in}}%
\pgfpathlineto{\pgfqpoint{10.156243in}{4.998588in}}%
\pgfpathlineto{\pgfqpoint{10.154808in}{4.997644in}}%
\pgfpathlineto{\pgfqpoint{10.153374in}{4.996699in}}%
\pgfpathlineto{\pgfqpoint{10.151939in}{4.995751in}}%
\pgfpathlineto{\pgfqpoint{10.150504in}{4.994800in}}%
\pgfpathlineto{\pgfqpoint{10.149070in}{4.993848in}}%
\pgfpathlineto{\pgfqpoint{10.147635in}{4.992892in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{4.992289in}}%
\pgfpathlineto{\pgfqpoint{10.146200in}{4.991934in}}%
\pgfpathlineto{\pgfqpoint{10.144766in}{4.990974in}}%
\pgfpathlineto{\pgfqpoint{10.143331in}{4.990011in}}%
\pgfpathlineto{\pgfqpoint{10.141896in}{4.989046in}}%
\pgfpathlineto{\pgfqpoint{10.140462in}{4.988078in}}%
\pgfpathlineto{\pgfqpoint{10.139027in}{4.987108in}}%
\pgfpathlineto{\pgfqpoint{10.137592in}{4.986135in}}%
\pgfpathlineto{\pgfqpoint{10.136158in}{4.985160in}}%
\pgfpathlineto{\pgfqpoint{10.134723in}{4.984182in}}%
\pgfpathlineto{\pgfqpoint{10.133288in}{4.983202in}}%
\pgfpathlineto{\pgfqpoint{10.131854in}{4.982219in}}%
\pgfpathlineto{\pgfqpoint{10.130419in}{4.981233in}}%
\pgfpathlineto{\pgfqpoint{10.128984in}{4.980245in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{4.979255in}}%
\pgfpathlineto{\pgfqpoint{10.126115in}{4.978262in}}%
\pgfpathlineto{\pgfqpoint{10.124680in}{4.977267in}}%
\pgfpathlineto{\pgfqpoint{10.123246in}{4.976269in}}%
\pgfpathlineto{\pgfqpoint{10.121811in}{4.975268in}}%
\pgfpathlineto{\pgfqpoint{10.120376in}{4.974265in}}%
\pgfpathlineto{\pgfqpoint{10.118942in}{4.973260in}}%
\pgfpathlineto{\pgfqpoint{10.118052in}{4.972635in}}%
\pgfpathlineto{\pgfqpoint{10.117507in}{4.972252in}}%
\pgfpathlineto{\pgfqpoint{10.116072in}{4.971241in}}%
\pgfpathlineto{\pgfqpoint{10.114638in}{4.970228in}}%
\pgfpathlineto{\pgfqpoint{10.113203in}{4.969213in}}%
\pgfpathlineto{\pgfqpoint{10.111768in}{4.968195in}}%
\pgfpathlineto{\pgfqpoint{10.110334in}{4.967175in}}%
\pgfpathlineto{\pgfqpoint{10.108899in}{4.966153in}}%
\pgfpathlineto{\pgfqpoint{10.107464in}{4.965128in}}%
\pgfpathlineto{\pgfqpoint{10.106030in}{4.964101in}}%
\pgfpathlineto{\pgfqpoint{10.104595in}{4.963072in}}%
\pgfpathlineto{\pgfqpoint{10.103160in}{4.962040in}}%
\pgfpathlineto{\pgfqpoint{10.101726in}{4.961006in}}%
\pgfpathlineto{\pgfqpoint{10.100291in}{4.959970in}}%
\pgfpathlineto{\pgfqpoint{10.098857in}{4.958932in}}%
\pgfpathlineto{\pgfqpoint{10.097422in}{4.957891in}}%
\pgfpathlineto{\pgfqpoint{10.095987in}{4.956849in}}%
\pgfpathlineto{\pgfqpoint{10.094553in}{4.955804in}}%
\pgfpathlineto{\pgfqpoint{10.093118in}{4.954758in}}%
\pgfpathlineto{\pgfqpoint{10.091683in}{4.953710in}}%
\pgfpathlineto{\pgfqpoint{10.090249in}{4.952659in}}%
\pgfpathlineto{\pgfqpoint{10.089373in}{4.952018in}}%
\pgfpathlineto{\pgfqpoint{10.088814in}{4.951607in}}%
\pgfpathlineto{\pgfqpoint{10.087379in}{4.950553in}}%
\pgfpathlineto{\pgfqpoint{10.085945in}{4.949498in}}%
\pgfpathlineto{\pgfqpoint{10.084510in}{4.948441in}}%
\pgfpathlineto{\pgfqpoint{10.083075in}{4.947382in}}%
\pgfpathlineto{\pgfqpoint{10.081641in}{4.946322in}}%
\pgfpathlineto{\pgfqpoint{10.080206in}{4.945260in}}%
\pgfpathlineto{\pgfqpoint{10.078771in}{4.944198in}}%
\pgfpathlineto{\pgfqpoint{10.077337in}{4.943134in}}%
\pgfpathlineto{\pgfqpoint{10.075902in}{4.942068in}}%
\pgfpathlineto{\pgfqpoint{10.074467in}{4.941002in}}%
\pgfpathlineto{\pgfqpoint{10.073033in}{4.939935in}}%
\pgfpathlineto{\pgfqpoint{10.071598in}{4.938867in}}%
\pgfpathlineto{\pgfqpoint{10.070163in}{4.937799in}}%
\pgfpathlineto{\pgfqpoint{10.068729in}{4.936730in}}%
\pgfpathlineto{\pgfqpoint{10.067294in}{4.935660in}}%
\pgfpathlineto{\pgfqpoint{10.065859in}{4.934591in}}%
\pgfpathlineto{\pgfqpoint{10.064425in}{4.933521in}}%
\pgfpathlineto{\pgfqpoint{10.062990in}{4.932451in}}%
\pgfpathlineto{\pgfqpoint{10.061555in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{10.060694in}{4.930739in}}%
\pgfpathlineto{\pgfqpoint{10.060121in}{4.930311in}}%
\pgfpathlineto{\pgfqpoint{10.058686in}{4.929242in}}%
\pgfpathlineto{\pgfqpoint{10.057251in}{4.928174in}}%
\pgfpathlineto{\pgfqpoint{10.055817in}{4.927106in}}%
\pgfpathlineto{\pgfqpoint{10.054382in}{4.926040in}}%
\pgfpathlineto{\pgfqpoint{10.052947in}{4.924974in}}%
\pgfpathlineto{\pgfqpoint{10.051513in}{4.923910in}}%
\pgfpathlineto{\pgfqpoint{10.050078in}{4.922848in}}%
\pgfpathlineto{\pgfqpoint{10.048643in}{4.921787in}}%
\pgfpathlineto{\pgfqpoint{10.047209in}{4.920729in}}%
\pgfpathlineto{\pgfqpoint{10.045774in}{4.919673in}}%
\pgfpathlineto{\pgfqpoint{10.044339in}{4.918619in}}%
\pgfpathlineto{\pgfqpoint{10.042905in}{4.917569in}}%
\pgfpathlineto{\pgfqpoint{10.041470in}{4.916521in}}%
\pgfpathlineto{\pgfqpoint{10.040035in}{4.915476in}}%
\pgfpathlineto{\pgfqpoint{10.038601in}{4.914435in}}%
\pgfpathlineto{\pgfqpoint{10.037166in}{4.913396in}}%
\pgfpathlineto{\pgfqpoint{10.035731in}{4.912361in}}%
\pgfpathlineto{\pgfqpoint{10.034297in}{4.911329in}}%
\pgfpathlineto{\pgfqpoint{10.032862in}{4.910301in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{4.909696in}}%
\pgfpathlineto{\pgfqpoint{10.031427in}{4.909276in}}%
\pgfpathlineto{\pgfqpoint{10.029993in}{4.908254in}}%
\pgfpathlineto{\pgfqpoint{10.028558in}{4.907235in}}%
\pgfpathlineto{\pgfqpoint{10.027123in}{4.906220in}}%
\pgfpathlineto{\pgfqpoint{10.025689in}{4.905208in}}%
\pgfpathlineto{\pgfqpoint{10.024254in}{4.904199in}}%
\pgfpathlineto{\pgfqpoint{10.022819in}{4.903193in}}%
\pgfpathlineto{\pgfqpoint{10.021385in}{4.902191in}}%
\pgfpathlineto{\pgfqpoint{10.019950in}{4.901192in}}%
\pgfpathlineto{\pgfqpoint{10.018515in}{4.900196in}}%
\pgfpathlineto{\pgfqpoint{10.017081in}{4.899203in}}%
\pgfpathlineto{\pgfqpoint{10.015646in}{4.898213in}}%
\pgfpathlineto{\pgfqpoint{10.014211in}{4.897227in}}%
\pgfpathlineto{\pgfqpoint{10.012777in}{4.896243in}}%
\pgfpathlineto{\pgfqpoint{10.011342in}{4.895263in}}%
\pgfpathlineto{\pgfqpoint{10.009907in}{4.894286in}}%
\pgfpathlineto{\pgfqpoint{10.008473in}{4.893312in}}%
\pgfpathlineto{\pgfqpoint{10.007038in}{4.892341in}}%
\pgfpathlineto{\pgfqpoint{10.005603in}{4.891373in}}%
\pgfpathlineto{\pgfqpoint{10.004169in}{4.890408in}}%
\pgfpathlineto{\pgfqpoint{10.003337in}{4.889850in}}%
\pgfpathlineto{\pgfqpoint{10.002734in}{4.889446in}}%
\pgfpathlineto{\pgfqpoint{10.001299in}{4.888487in}}%
\pgfpathlineto{\pgfqpoint{9.999865in}{4.887531in}}%
\pgfpathlineto{\pgfqpoint{9.998430in}{4.886579in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{4.885629in}}%
\pgfpathlineto{\pgfqpoint{9.995561in}{4.884682in}}%
\pgfpathlineto{\pgfqpoint{9.994126in}{4.883737in}}%
\pgfpathlineto{\pgfqpoint{9.992691in}{4.882796in}}%
\pgfpathlineto{\pgfqpoint{9.991257in}{4.881858in}}%
\pgfpathlineto{\pgfqpoint{9.989822in}{4.880922in}}%
\pgfpathlineto{\pgfqpoint{9.988387in}{4.879990in}}%
\pgfpathlineto{\pgfqpoint{9.986953in}{4.879060in}}%
\pgfpathlineto{\pgfqpoint{9.985518in}{4.878133in}}%
\pgfpathlineto{\pgfqpoint{9.984083in}{4.877209in}}%
\pgfpathlineto{\pgfqpoint{9.982649in}{4.876287in}}%
\pgfpathlineto{\pgfqpoint{9.981214in}{4.875369in}}%
\pgfpathlineto{\pgfqpoint{9.979779in}{4.874453in}}%
\pgfpathlineto{\pgfqpoint{9.978345in}{4.873539in}}%
\pgfpathlineto{\pgfqpoint{9.976910in}{4.872629in}}%
\pgfpathlineto{\pgfqpoint{9.975475in}{4.871721in}}%
\pgfpathlineto{\pgfqpoint{9.974658in}{4.871204in}}%
\pgfpathlineto{\pgfqpoint{9.974041in}{4.870815in}}%
\pgfpathlineto{\pgfqpoint{9.972606in}{4.869913in}}%
\pgfpathlineto{\pgfqpoint{9.971171in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{9.969737in}{4.868115in}}%
\pgfpathlineto{\pgfqpoint{9.968302in}{4.867220in}}%
\pgfpathlineto{\pgfqpoint{9.966867in}{4.866327in}}%
\pgfpathlineto{\pgfqpoint{9.965433in}{4.865437in}}%
\pgfpathlineto{\pgfqpoint{9.963998in}{4.864549in}}%
\pgfpathlineto{\pgfqpoint{9.962563in}{4.863664in}}%
\pgfpathlineto{\pgfqpoint{9.961129in}{4.862781in}}%
\pgfpathlineto{\pgfqpoint{9.959694in}{4.861900in}}%
\pgfpathlineto{\pgfqpoint{9.958260in}{4.861022in}}%
\pgfpathlineto{\pgfqpoint{9.956825in}{4.860145in}}%
\pgfpathlineto{\pgfqpoint{9.955390in}{4.859272in}}%
\pgfpathlineto{\pgfqpoint{9.953956in}{4.858400in}}%
\pgfpathlineto{\pgfqpoint{9.952521in}{4.857530in}}%
\pgfpathlineto{\pgfqpoint{9.951086in}{4.856663in}}%
\pgfpathlineto{\pgfqpoint{9.949652in}{4.855798in}}%
\pgfpathlineto{\pgfqpoint{9.948217in}{4.854934in}}%
\pgfpathlineto{\pgfqpoint{9.946782in}{4.854073in}}%
\pgfpathlineto{\pgfqpoint{9.945979in}{4.853591in}}%
\pgfpathlineto{\pgfqpoint{9.945348in}{4.853213in}}%
\pgfpathlineto{\pgfqpoint{9.943913in}{4.852356in}}%
\pgfpathlineto{\pgfqpoint{9.942478in}{4.851500in}}%
\pgfpathlineto{\pgfqpoint{9.941044in}{4.850646in}}%
\pgfpathlineto{\pgfqpoint{9.939609in}{4.849794in}}%
\pgfpathlineto{\pgfqpoint{9.938174in}{4.848943in}}%
\pgfpathlineto{\pgfqpoint{9.936740in}{4.848095in}}%
\pgfpathlineto{\pgfqpoint{9.935305in}{4.847247in}}%
\pgfpathlineto{\pgfqpoint{9.933870in}{4.846401in}}%
\pgfpathlineto{\pgfqpoint{9.932436in}{4.845557in}}%
\pgfpathlineto{\pgfqpoint{9.931001in}{4.844714in}}%
\pgfpathlineto{\pgfqpoint{9.929566in}{4.843872in}}%
\pgfpathlineto{\pgfqpoint{9.928132in}{4.843031in}}%
\pgfpathlineto{\pgfqpoint{9.926697in}{4.842192in}}%
\pgfpathlineto{\pgfqpoint{9.925262in}{4.841353in}}%
\pgfpathlineto{\pgfqpoint{9.923828in}{4.840516in}}%
\pgfpathlineto{\pgfqpoint{9.922393in}{4.839679in}}%
\pgfpathlineto{\pgfqpoint{9.920958in}{4.838843in}}%
\pgfpathlineto{\pgfqpoint{9.919524in}{4.838008in}}%
\pgfpathlineto{\pgfqpoint{9.918089in}{4.837173in}}%
\pgfpathlineto{\pgfqpoint{9.917300in}{4.836715in}}%
\pgfpathlineto{\pgfqpoint{9.916654in}{4.836339in}}%
\pgfpathlineto{\pgfqpoint{9.915220in}{4.835506in}}%
\pgfpathlineto{\pgfqpoint{9.913785in}{4.834672in}}%
\pgfpathlineto{\pgfqpoint{9.912350in}{4.833839in}}%
\pgfpathlineto{\pgfqpoint{9.910916in}{4.833005in}}%
\pgfpathlineto{\pgfqpoint{9.909481in}{4.832172in}}%
\pgfpathlineto{\pgfqpoint{9.908046in}{4.831338in}}%
\pgfpathlineto{\pgfqpoint{9.906612in}{4.830504in}}%
\pgfpathlineto{\pgfqpoint{9.905177in}{4.829669in}}%
\pgfpathlineto{\pgfqpoint{9.903742in}{4.828834in}}%
\pgfpathlineto{\pgfqpoint{9.902308in}{4.827997in}}%
\pgfpathlineto{\pgfqpoint{9.900873in}{4.827160in}}%
\pgfpathlineto{\pgfqpoint{9.899438in}{4.826321in}}%
\pgfpathlineto{\pgfqpoint{9.898004in}{4.825481in}}%
\pgfpathlineto{\pgfqpoint{9.896569in}{4.824640in}}%
\pgfpathlineto{\pgfqpoint{9.895134in}{4.823796in}}%
\pgfpathlineto{\pgfqpoint{9.893700in}{4.822951in}}%
\pgfpathlineto{\pgfqpoint{9.892265in}{4.822104in}}%
\pgfpathlineto{\pgfqpoint{9.890830in}{4.821255in}}%
\pgfpathlineto{\pgfqpoint{9.889396in}{4.820404in}}%
\pgfpathlineto{\pgfqpoint{9.888621in}{4.819944in}}%
\pgfpathlineto{\pgfqpoint{9.887961in}{4.819551in}}%
\pgfpathlineto{\pgfqpoint{9.886526in}{4.818696in}}%
\pgfpathlineto{\pgfqpoint{9.885092in}{4.817839in}}%
\pgfpathlineto{\pgfqpoint{9.883657in}{4.816979in}}%
\pgfpathlineto{\pgfqpoint{9.882222in}{4.816118in}}%
\pgfpathlineto{\pgfqpoint{9.880788in}{4.815254in}}%
\pgfpathlineto{\pgfqpoint{9.879353in}{4.814388in}}%
\pgfpathlineto{\pgfqpoint{9.877918in}{4.813520in}}%
\pgfpathlineto{\pgfqpoint{9.876484in}{4.812650in}}%
\pgfpathlineto{\pgfqpoint{9.875049in}{4.811778in}}%
\pgfpathlineto{\pgfqpoint{9.873614in}{4.810903in}}%
\pgfpathlineto{\pgfqpoint{9.872180in}{4.810026in}}%
\pgfpathlineto{\pgfqpoint{9.870745in}{4.809147in}}%
\pgfpathlineto{\pgfqpoint{9.869310in}{4.808265in}}%
\pgfpathlineto{\pgfqpoint{9.867876in}{4.807381in}}%
\pgfpathlineto{\pgfqpoint{9.866441in}{4.806495in}}%
\pgfpathlineto{\pgfqpoint{9.865006in}{4.805606in}}%
\pgfpathlineto{\pgfqpoint{9.863572in}{4.804715in}}%
\pgfpathlineto{\pgfqpoint{9.862137in}{4.803821in}}%
\pgfpathlineto{\pgfqpoint{9.860702in}{4.802925in}}%
\pgfpathlineto{\pgfqpoint{9.859942in}{4.802449in}}%
\pgfpathlineto{\pgfqpoint{9.859268in}{4.802027in}}%
\pgfpathlineto{\pgfqpoint{9.857833in}{4.801126in}}%
\pgfpathlineto{\pgfqpoint{9.856398in}{4.800223in}}%
\pgfpathlineto{\pgfqpoint{9.854964in}{4.799317in}}%
\pgfpathlineto{\pgfqpoint{9.853529in}{4.798408in}}%
\pgfpathlineto{\pgfqpoint{9.852094in}{4.797497in}}%
\pgfpathlineto{\pgfqpoint{9.850660in}{4.796583in}}%
\pgfpathlineto{\pgfqpoint{9.849225in}{4.795667in}}%
\pgfpathlineto{\pgfqpoint{9.847790in}{4.794748in}}%
\pgfpathlineto{\pgfqpoint{9.846356in}{4.793827in}}%
\pgfpathlineto{\pgfqpoint{9.844921in}{4.792902in}}%
\pgfpathlineto{\pgfqpoint{9.843486in}{4.791976in}}%
\pgfpathlineto{\pgfqpoint{9.842052in}{4.791046in}}%
\pgfpathlineto{\pgfqpoint{9.840617in}{4.790114in}}%
\pgfpathlineto{\pgfqpoint{9.839182in}{4.789179in}}%
\pgfpathlineto{\pgfqpoint{9.837748in}{4.788241in}}%
\pgfpathlineto{\pgfqpoint{9.836313in}{4.787300in}}%
\pgfpathlineto{\pgfqpoint{9.834878in}{4.786357in}}%
\pgfpathlineto{\pgfqpoint{9.833444in}{4.785411in}}%
\pgfpathlineto{\pgfqpoint{9.832009in}{4.784462in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{4.783968in}}%
\pgfpathlineto{\pgfqpoint{9.830574in}{4.783510in}}%
\pgfpathlineto{\pgfqpoint{9.829140in}{4.782556in}}%
\pgfpathlineto{\pgfqpoint{9.827705in}{4.781599in}}%
\pgfpathlineto{\pgfqpoint{9.826270in}{4.780638in}}%
\pgfpathlineto{\pgfqpoint{9.824836in}{4.779675in}}%
\pgfpathlineto{\pgfqpoint{9.823401in}{4.778709in}}%
\pgfpathlineto{\pgfqpoint{9.821966in}{4.777740in}}%
\pgfpathlineto{\pgfqpoint{9.820532in}{4.776768in}}%
\pgfpathlineto{\pgfqpoint{9.819097in}{4.775794in}}%
\pgfpathlineto{\pgfqpoint{9.817662in}{4.774816in}}%
\pgfpathlineto{\pgfqpoint{9.816228in}{4.773835in}}%
\pgfpathlineto{\pgfqpoint{9.814793in}{4.772852in}}%
\pgfpathlineto{\pgfqpoint{9.813359in}{4.771865in}}%
\pgfpathlineto{\pgfqpoint{9.811924in}{4.770876in}}%
\pgfpathlineto{\pgfqpoint{9.810489in}{4.769884in}}%
\pgfpathlineto{\pgfqpoint{9.809055in}{4.768888in}}%
\pgfpathlineto{\pgfqpoint{9.807620in}{4.767890in}}%
\pgfpathlineto{\pgfqpoint{9.806185in}{4.766889in}}%
\pgfpathlineto{\pgfqpoint{9.804751in}{4.765885in}}%
\pgfpathlineto{\pgfqpoint{9.803316in}{4.764878in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{4.764363in}}%
\pgfpathlineto{\pgfqpoint{9.801881in}{4.763868in}}%
\pgfpathlineto{\pgfqpoint{9.800447in}{4.762855in}}%
\pgfpathlineto{\pgfqpoint{9.799012in}{4.761839in}}%
\pgfpathlineto{\pgfqpoint{9.797577in}{4.760821in}}%
\pgfpathlineto{\pgfqpoint{9.796143in}{4.759799in}}%
\pgfpathlineto{\pgfqpoint{9.794708in}{4.758774in}}%
\pgfpathlineto{\pgfqpoint{9.793273in}{4.757747in}}%
\pgfpathlineto{\pgfqpoint{9.791839in}{4.756717in}}%
\pgfpathlineto{\pgfqpoint{9.790404in}{4.755684in}}%
\pgfpathlineto{\pgfqpoint{9.788969in}{4.754648in}}%
\pgfpathlineto{\pgfqpoint{9.787535in}{4.753610in}}%
\pgfpathlineto{\pgfqpoint{9.786100in}{4.752568in}}%
\pgfpathlineto{\pgfqpoint{9.784665in}{4.751524in}}%
\pgfpathlineto{\pgfqpoint{9.783231in}{4.750477in}}%
\pgfpathlineto{\pgfqpoint{9.781796in}{4.749428in}}%
\pgfpathlineto{\pgfqpoint{9.780361in}{4.748376in}}%
\pgfpathlineto{\pgfqpoint{9.778927in}{4.747322in}}%
\pgfpathlineto{\pgfqpoint{9.777492in}{4.746264in}}%
\pgfpathlineto{\pgfqpoint{9.776057in}{4.745205in}}%
\pgfpathlineto{\pgfqpoint{9.774623in}{4.744143in}}%
\pgfpathlineto{\pgfqpoint{9.773905in}{4.743611in}}%
\pgfpathlineto{\pgfqpoint{9.773188in}{4.743078in}}%
\pgfpathlineto{\pgfqpoint{9.771753in}{4.742012in}}%
\pgfpathlineto{\pgfqpoint{9.770319in}{4.740943in}}%
\pgfpathlineto{\pgfqpoint{9.768884in}{4.739872in}}%
\pgfpathlineto{\pgfqpoint{9.767449in}{4.738798in}}%
\pgfpathlineto{\pgfqpoint{9.766015in}{4.737723in}}%
\pgfpathlineto{\pgfqpoint{9.764580in}{4.736646in}}%
\pgfpathlineto{\pgfqpoint{9.763145in}{4.735567in}}%
\pgfpathlineto{\pgfqpoint{9.761711in}{4.734486in}}%
\pgfpathlineto{\pgfqpoint{9.760276in}{4.733403in}}%
\pgfpathlineto{\pgfqpoint{9.758841in}{4.732319in}}%
\pgfpathlineto{\pgfqpoint{9.757407in}{4.731233in}}%
\pgfpathlineto{\pgfqpoint{9.755972in}{4.730145in}}%
\pgfpathlineto{\pgfqpoint{9.754537in}{4.729057in}}%
\pgfpathlineto{\pgfqpoint{9.753103in}{4.727967in}}%
\pgfpathlineto{\pgfqpoint{9.751668in}{4.726876in}}%
\pgfpathlineto{\pgfqpoint{9.750233in}{4.725785in}}%
\pgfpathlineto{\pgfqpoint{9.748799in}{4.724692in}}%
\pgfpathlineto{\pgfqpoint{9.747364in}{4.723599in}}%
\pgfpathlineto{\pgfqpoint{9.745929in}{4.722505in}}%
\pgfpathlineto{\pgfqpoint{9.745226in}{4.721969in}}%
\pgfpathlineto{\pgfqpoint{9.744495in}{4.721411in}}%
\pgfpathlineto{\pgfqpoint{9.743060in}{4.720317in}}%
\pgfpathlineto{\pgfqpoint{9.741625in}{4.719223in}}%
\pgfpathlineto{\pgfqpoint{9.740191in}{4.718129in}}%
\pgfpathlineto{\pgfqpoint{9.738756in}{4.717035in}}%
\pgfpathlineto{\pgfqpoint{9.737321in}{4.715942in}}%
\pgfpathlineto{\pgfqpoint{9.735887in}{4.714850in}}%
\pgfpathlineto{\pgfqpoint{9.734452in}{4.713759in}}%
\pgfpathlineto{\pgfqpoint{9.733017in}{4.712668in}}%
\pgfpathlineto{\pgfqpoint{9.731583in}{4.711580in}}%
\pgfpathlineto{\pgfqpoint{9.730148in}{4.710493in}}%
\pgfpathlineto{\pgfqpoint{9.728713in}{4.709408in}}%
\pgfpathlineto{\pgfqpoint{9.727279in}{4.708325in}}%
\pgfpathlineto{\pgfqpoint{9.725844in}{4.707245in}}%
\pgfpathlineto{\pgfqpoint{9.724409in}{4.706167in}}%
\pgfpathlineto{\pgfqpoint{9.722975in}{4.705092in}}%
\pgfpathlineto{\pgfqpoint{9.721540in}{4.704020in}}%
\pgfpathlineto{\pgfqpoint{9.720105in}{4.702951in}}%
\pgfpathlineto{\pgfqpoint{9.718671in}{4.701886in}}%
\pgfpathlineto{\pgfqpoint{9.717236in}{4.700824in}}%
\pgfpathlineto{\pgfqpoint{9.716547in}{4.700316in}}%
\pgfpathlineto{\pgfqpoint{9.715801in}{4.699766in}}%
\pgfpathlineto{\pgfqpoint{9.714367in}{4.698711in}}%
\pgfpathlineto{\pgfqpoint{9.712932in}{4.697659in}}%
\pgfpathlineto{\pgfqpoint{9.711497in}{4.696611in}}%
\pgfpathlineto{\pgfqpoint{9.710063in}{4.695567in}}%
\pgfpathlineto{\pgfqpoint{9.708628in}{4.694526in}}%
\pgfpathlineto{\pgfqpoint{9.707193in}{4.693488in}}%
\pgfpathlineto{\pgfqpoint{9.705759in}{4.692453in}}%
\pgfpathlineto{\pgfqpoint{9.704324in}{4.691423in}}%
\pgfpathlineto{\pgfqpoint{9.702889in}{4.690395in}}%
\pgfpathlineto{\pgfqpoint{9.701455in}{4.689371in}}%
\pgfpathlineto{\pgfqpoint{9.700020in}{4.688350in}}%
\pgfpathlineto{\pgfqpoint{9.698585in}{4.687332in}}%
\pgfpathlineto{\pgfqpoint{9.697151in}{4.686318in}}%
\pgfpathlineto{\pgfqpoint{9.695716in}{4.685307in}}%
\pgfpathlineto{\pgfqpoint{9.694281in}{4.684300in}}%
\pgfpathlineto{\pgfqpoint{9.692847in}{4.683296in}}%
\pgfpathlineto{\pgfqpoint{9.691412in}{4.682295in}}%
\pgfpathlineto{\pgfqpoint{9.689977in}{4.681297in}}%
\pgfpathlineto{\pgfqpoint{9.688543in}{4.680302in}}%
\pgfpathlineto{\pgfqpoint{9.687869in}{4.679836in}}%
\pgfpathlineto{\pgfqpoint{9.687108in}{4.679311in}}%
\pgfpathlineto{\pgfqpoint{9.685673in}{4.678323in}}%
\pgfpathlineto{\pgfqpoint{9.684239in}{4.677338in}}%
\pgfpathlineto{\pgfqpoint{9.682804in}{4.676356in}}%
\pgfpathlineto{\pgfqpoint{9.681369in}{4.675378in}}%
\pgfpathlineto{\pgfqpoint{9.679935in}{4.674403in}}%
\pgfpathlineto{\pgfqpoint{9.678500in}{4.673430in}}%
\pgfpathlineto{\pgfqpoint{9.677065in}{4.672461in}}%
\pgfpathlineto{\pgfqpoint{9.675631in}{4.671495in}}%
\pgfpathlineto{\pgfqpoint{9.674196in}{4.670533in}}%
\pgfpathlineto{\pgfqpoint{9.672762in}{4.669573in}}%
\pgfpathlineto{\pgfqpoint{9.671327in}{4.668616in}}%
\pgfpathlineto{\pgfqpoint{9.669892in}{4.667663in}}%
\pgfpathlineto{\pgfqpoint{9.668458in}{4.666712in}}%
\pgfpathlineto{\pgfqpoint{9.667023in}{4.665765in}}%
\pgfpathlineto{\pgfqpoint{9.665588in}{4.664820in}}%
\pgfpathlineto{\pgfqpoint{9.664154in}{4.663879in}}%
\pgfpathlineto{\pgfqpoint{9.662719in}{4.662940in}}%
\pgfpathlineto{\pgfqpoint{9.661284in}{4.662005in}}%
\pgfpathlineto{\pgfqpoint{9.659850in}{4.661072in}}%
\pgfpathlineto{\pgfqpoint{9.659190in}{4.660644in}}%
\pgfpathlineto{\pgfqpoint{9.658415in}{4.660143in}}%
\pgfpathlineto{\pgfqpoint{9.656980in}{4.659216in}}%
\pgfpathlineto{\pgfqpoint{9.655546in}{4.658292in}}%
\pgfpathlineto{\pgfqpoint{9.654111in}{4.657371in}}%
\pgfpathlineto{\pgfqpoint{9.652676in}{4.656453in}}%
\pgfpathlineto{\pgfqpoint{9.651242in}{4.655538in}}%
\pgfpathlineto{\pgfqpoint{9.649807in}{4.654626in}}%
\pgfpathlineto{\pgfqpoint{9.648372in}{4.653716in}}%
\pgfpathlineto{\pgfqpoint{9.646938in}{4.652810in}}%
\pgfpathlineto{\pgfqpoint{9.645503in}{4.651906in}}%
\pgfpathlineto{\pgfqpoint{9.644068in}{4.651005in}}%
\pgfpathlineto{\pgfqpoint{9.642634in}{4.650106in}}%
\pgfpathlineto{\pgfqpoint{9.641199in}{4.649211in}}%
\pgfpathlineto{\pgfqpoint{9.639764in}{4.648318in}}%
\pgfpathlineto{\pgfqpoint{9.638330in}{4.647428in}}%
\pgfpathlineto{\pgfqpoint{9.636895in}{4.646540in}}%
\pgfpathlineto{\pgfqpoint{9.635460in}{4.645655in}}%
\pgfpathlineto{\pgfqpoint{9.634026in}{4.644773in}}%
\pgfpathlineto{\pgfqpoint{9.632591in}{4.643893in}}%
\pgfpathlineto{\pgfqpoint{9.631156in}{4.643016in}}%
\pgfpathlineto{\pgfqpoint{9.630511in}{4.642622in}}%
\pgfpathlineto{\pgfqpoint{9.629722in}{4.642141in}}%
\pgfpathlineto{\pgfqpoint{9.628287in}{4.641269in}}%
\pgfpathlineto{\pgfqpoint{9.626852in}{4.640400in}}%
\pgfpathlineto{\pgfqpoint{9.625418in}{4.639533in}}%
\pgfpathlineto{\pgfqpoint{9.623983in}{4.638668in}}%
\pgfpathlineto{\pgfqpoint{9.622548in}{4.637806in}}%
\pgfpathlineto{\pgfqpoint{9.621114in}{4.636946in}}%
\pgfpathlineto{\pgfqpoint{9.619679in}{4.636089in}}%
\pgfpathlineto{\pgfqpoint{9.618244in}{4.635234in}}%
\pgfpathlineto{\pgfqpoint{9.616810in}{4.634381in}}%
\pgfpathlineto{\pgfqpoint{9.615375in}{4.633531in}}%
\pgfpathlineto{\pgfqpoint{9.613940in}{4.632683in}}%
\pgfpathlineto{\pgfqpoint{9.612506in}{4.631837in}}%
\pgfpathlineto{\pgfqpoint{9.611071in}{4.630993in}}%
\pgfpathlineto{\pgfqpoint{9.609636in}{4.630151in}}%
\pgfpathlineto{\pgfqpoint{9.608202in}{4.629312in}}%
\pgfpathlineto{\pgfqpoint{9.606767in}{4.628474in}}%
\pgfpathlineto{\pgfqpoint{9.605332in}{4.627639in}}%
\pgfpathlineto{\pgfqpoint{9.603898in}{4.626805in}}%
\pgfpathlineto{\pgfqpoint{9.602463in}{4.625973in}}%
\pgfpathlineto{\pgfqpoint{9.601832in}{4.625608in}}%
\pgfpathlineto{\pgfqpoint{9.601028in}{4.625144in}}%
\pgfpathlineto{\pgfqpoint{9.599594in}{4.624316in}}%
\pgfpathlineto{\pgfqpoint{9.598159in}{4.623490in}}%
\pgfpathlineto{\pgfqpoint{9.596724in}{4.622666in}}%
\pgfpathlineto{\pgfqpoint{9.595290in}{4.621843in}}%
\pgfpathlineto{\pgfqpoint{9.593855in}{4.621022in}}%
\pgfpathlineto{\pgfqpoint{9.592420in}{4.620203in}}%
\pgfpathlineto{\pgfqpoint{9.590986in}{4.619385in}}%
\pgfpathlineto{\pgfqpoint{9.589551in}{4.618568in}}%
\pgfpathlineto{\pgfqpoint{9.588116in}{4.617753in}}%
\pgfpathlineto{\pgfqpoint{9.586682in}{4.616940in}}%
\pgfpathlineto{\pgfqpoint{9.585247in}{4.616127in}}%
\pgfpathlineto{\pgfqpoint{9.583812in}{4.615316in}}%
\pgfpathlineto{\pgfqpoint{9.582378in}{4.614506in}}%
\pgfpathlineto{\pgfqpoint{9.580943in}{4.613697in}}%
\pgfpathlineto{\pgfqpoint{9.579508in}{4.612889in}}%
\pgfpathlineto{\pgfqpoint{9.578074in}{4.612082in}}%
\pgfpathlineto{\pgfqpoint{9.576639in}{4.611275in}}%
\pgfpathlineto{\pgfqpoint{9.575204in}{4.610469in}}%
\pgfpathlineto{\pgfqpoint{9.573770in}{4.609664in}}%
\pgfpathlineto{\pgfqpoint{9.573153in}{4.609318in}}%
\pgfpathlineto{\pgfqpoint{9.572335in}{4.608859in}}%
\pgfpathlineto{\pgfqpoint{9.570900in}{4.608055in}}%
\pgfpathlineto{\pgfqpoint{9.569466in}{4.607251in}}%
\pgfpathlineto{\pgfqpoint{9.568031in}{4.606447in}}%
\pgfpathlineto{\pgfqpoint{9.566596in}{4.605643in}}%
\pgfpathlineto{\pgfqpoint{9.565162in}{4.604840in}}%
\pgfpathlineto{\pgfqpoint{9.563727in}{4.604035in}}%
\pgfpathlineto{\pgfqpoint{9.562292in}{4.603231in}}%
\pgfpathlineto{\pgfqpoint{9.560858in}{4.602426in}}%
\pgfpathlineto{\pgfqpoint{9.559423in}{4.601620in}}%
\pgfpathlineto{\pgfqpoint{9.557988in}{4.600814in}}%
\pgfpathlineto{\pgfqpoint{9.556554in}{4.600007in}}%
\pgfpathlineto{\pgfqpoint{9.555119in}{4.599198in}}%
\pgfpathlineto{\pgfqpoint{9.553684in}{4.598388in}}%
\pgfpathlineto{\pgfqpoint{9.552250in}{4.597577in}}%
\pgfpathlineto{\pgfqpoint{9.550815in}{4.596764in}}%
\pgfpathlineto{\pgfqpoint{9.549380in}{4.595949in}}%
\pgfpathlineto{\pgfqpoint{9.547946in}{4.595132in}}%
\pgfpathlineto{\pgfqpoint{9.546511in}{4.594313in}}%
\pgfpathlineto{\pgfqpoint{9.545076in}{4.593492in}}%
\pgfpathlineto{\pgfqpoint{9.544474in}{4.593147in}}%
\pgfpathlineto{\pgfqpoint{9.543642in}{4.592670in}}%
\pgfpathlineto{\pgfqpoint{9.542207in}{4.591845in}}%
\pgfpathlineto{\pgfqpoint{9.540772in}{4.591018in}}%
\pgfpathlineto{\pgfqpoint{9.539338in}{4.590190in}}%
\pgfpathlineto{\pgfqpoint{9.537903in}{4.589359in}}%
\pgfpathlineto{\pgfqpoint{9.536468in}{4.588526in}}%
\pgfpathlineto{\pgfqpoint{9.535034in}{4.587691in}}%
\pgfpathlineto{\pgfqpoint{9.533599in}{4.586855in}}%
\pgfpathlineto{\pgfqpoint{9.532165in}{4.586016in}}%
\pgfpathlineto{\pgfqpoint{9.530730in}{4.585175in}}%
\pgfpathlineto{\pgfqpoint{9.529295in}{4.584332in}}%
\pgfpathlineto{\pgfqpoint{9.527861in}{4.583487in}}%
\pgfpathlineto{\pgfqpoint{9.526426in}{4.582640in}}%
\pgfpathlineto{\pgfqpoint{9.524991in}{4.581791in}}%
\pgfpathlineto{\pgfqpoint{9.523557in}{4.580940in}}%
\pgfpathlineto{\pgfqpoint{9.522122in}{4.580087in}}%
\pgfpathlineto{\pgfqpoint{9.520687in}{4.579231in}}%
\pgfpathlineto{\pgfqpoint{9.519253in}{4.578374in}}%
\pgfpathlineto{\pgfqpoint{9.517818in}{4.577514in}}%
\pgfpathlineto{\pgfqpoint{9.516383in}{4.576653in}}%
\pgfpathlineto{\pgfqpoint{9.515795in}{4.576299in}}%
\pgfpathlineto{\pgfqpoint{9.514949in}{4.575790in}}%
\pgfpathlineto{\pgfqpoint{9.513514in}{4.574924in}}%
\pgfpathlineto{\pgfqpoint{9.512079in}{4.574056in}}%
\pgfpathlineto{\pgfqpoint{9.510645in}{4.573187in}}%
\pgfpathlineto{\pgfqpoint{9.509210in}{4.572315in}}%
\pgfpathlineto{\pgfqpoint{9.507775in}{4.571442in}}%
\pgfpathlineto{\pgfqpoint{9.506341in}{4.570566in}}%
\pgfpathlineto{\pgfqpoint{9.504906in}{4.569688in}}%
\pgfpathlineto{\pgfqpoint{9.503471in}{4.568809in}}%
\pgfpathlineto{\pgfqpoint{9.502037in}{4.567927in}}%
\pgfpathlineto{\pgfqpoint{9.500602in}{4.567044in}}%
\pgfpathlineto{\pgfqpoint{9.499167in}{4.566158in}}%
\pgfpathlineto{\pgfqpoint{9.497733in}{4.565271in}}%
\pgfpathlineto{\pgfqpoint{9.496298in}{4.564382in}}%
\pgfpathlineto{\pgfqpoint{9.494863in}{4.563491in}}%
\pgfpathlineto{\pgfqpoint{9.493429in}{4.562598in}}%
\pgfpathlineto{\pgfqpoint{9.491994in}{4.561703in}}%
\pgfpathlineto{\pgfqpoint{9.490559in}{4.560807in}}%
\pgfpathlineto{\pgfqpoint{9.489125in}{4.559909in}}%
\pgfpathlineto{\pgfqpoint{9.487690in}{4.559009in}}%
\pgfpathlineto{\pgfqpoint{9.487116in}{4.558649in}}%
\pgfpathlineto{\pgfqpoint{9.486255in}{4.558107in}}%
\pgfpathlineto{\pgfqpoint{9.484821in}{4.557204in}}%
\pgfpathlineto{\pgfqpoint{9.483386in}{4.556300in}}%
\pgfpathlineto{\pgfqpoint{9.481951in}{4.555393in}}%
\pgfpathlineto{\pgfqpoint{9.480517in}{4.554486in}}%
\pgfpathlineto{\pgfqpoint{9.479082in}{4.553577in}}%
\pgfpathlineto{\pgfqpoint{9.477647in}{4.552666in}}%
\pgfpathlineto{\pgfqpoint{9.476213in}{4.551754in}}%
\pgfpathlineto{\pgfqpoint{9.474778in}{4.550841in}}%
\pgfpathlineto{\pgfqpoint{9.473343in}{4.549927in}}%
\pgfpathlineto{\pgfqpoint{9.471909in}{4.549012in}}%
\pgfpathlineto{\pgfqpoint{9.470474in}{4.548095in}}%
\pgfpathlineto{\pgfqpoint{9.469039in}{4.547178in}}%
\pgfpathlineto{\pgfqpoint{9.467605in}{4.546260in}}%
\pgfpathlineto{\pgfqpoint{9.466170in}{4.545341in}}%
\pgfpathlineto{\pgfqpoint{9.464735in}{4.544421in}}%
\pgfpathlineto{\pgfqpoint{9.463301in}{4.543500in}}%
\pgfpathlineto{\pgfqpoint{9.461866in}{4.542579in}}%
\pgfpathlineto{\pgfqpoint{9.460431in}{4.541658in}}%
\pgfpathlineto{\pgfqpoint{9.458997in}{4.540736in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{4.540376in}}%
\pgfpathlineto{\pgfqpoint{9.457562in}{4.539814in}}%
\pgfpathlineto{\pgfqpoint{9.456127in}{4.538891in}}%
\pgfpathlineto{\pgfqpoint{9.454693in}{4.537969in}}%
\pgfpathlineto{\pgfqpoint{9.453258in}{4.537047in}}%
\pgfpathlineto{\pgfqpoint{9.451823in}{4.536125in}}%
\pgfpathlineto{\pgfqpoint{9.450389in}{4.535204in}}%
\pgfpathlineto{\pgfqpoint{9.448954in}{4.534283in}}%
\pgfpathlineto{\pgfqpoint{9.447519in}{4.533363in}}%
\pgfpathlineto{\pgfqpoint{9.446085in}{4.532443in}}%
\pgfpathlineto{\pgfqpoint{9.444650in}{4.531525in}}%
\pgfpathlineto{\pgfqpoint{9.443215in}{4.530608in}}%
\pgfpathlineto{\pgfqpoint{9.441781in}{4.529692in}}%
\pgfpathlineto{\pgfqpoint{9.440346in}{4.528778in}}%
\pgfpathlineto{\pgfqpoint{9.438911in}{4.527865in}}%
\pgfpathlineto{\pgfqpoint{9.437477in}{4.526954in}}%
\pgfpathlineto{\pgfqpoint{9.436042in}{4.526046in}}%
\pgfpathlineto{\pgfqpoint{9.434607in}{4.525140in}}%
\pgfpathlineto{\pgfqpoint{9.433173in}{4.524236in}}%
\pgfpathlineto{\pgfqpoint{9.431738in}{4.523335in}}%
\pgfpathlineto{\pgfqpoint{9.430303in}{4.522437in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{4.522096in}}%
\pgfpathlineto{\pgfqpoint{9.428869in}{4.521541in}}%
\pgfpathlineto{\pgfqpoint{9.427434in}{4.520648in}}%
\pgfpathlineto{\pgfqpoint{9.425999in}{4.519758in}}%
\pgfpathlineto{\pgfqpoint{9.424565in}{4.518870in}}%
\pgfpathlineto{\pgfqpoint{9.423130in}{4.517985in}}%
\pgfpathlineto{\pgfqpoint{9.421695in}{4.517102in}}%
\pgfpathlineto{\pgfqpoint{9.420261in}{4.516222in}}%
\pgfpathlineto{\pgfqpoint{9.418826in}{4.515344in}}%
\pgfpathlineto{\pgfqpoint{9.417391in}{4.514469in}}%
\pgfpathlineto{\pgfqpoint{9.415957in}{4.513596in}}%
\pgfpathlineto{\pgfqpoint{9.414522in}{4.512726in}}%
\pgfpathlineto{\pgfqpoint{9.413087in}{4.511858in}}%
\pgfpathlineto{\pgfqpoint{9.411653in}{4.510992in}}%
\pgfpathlineto{\pgfqpoint{9.410218in}{4.510129in}}%
\pgfpathlineto{\pgfqpoint{9.408783in}{4.509268in}}%
\pgfpathlineto{\pgfqpoint{9.407349in}{4.508409in}}%
\pgfpathlineto{\pgfqpoint{9.405914in}{4.507552in}}%
\pgfpathlineto{\pgfqpoint{9.404479in}{4.506698in}}%
\pgfpathlineto{\pgfqpoint{9.403045in}{4.505845in}}%
\pgfpathlineto{\pgfqpoint{9.401610in}{4.504995in}}%
\pgfpathlineto{\pgfqpoint{9.401079in}{4.504681in}}%
\pgfpathlineto{\pgfqpoint{9.400175in}{4.504147in}}%
\pgfpathlineto{\pgfqpoint{9.398741in}{4.503301in}}%
\pgfpathlineto{\pgfqpoint{9.397306in}{4.502456in}}%
\pgfpathlineto{\pgfqpoint{9.395871in}{4.501614in}}%
\pgfpathlineto{\pgfqpoint{9.394437in}{4.500773in}}%
\pgfpathlineto{\pgfqpoint{9.393002in}{4.499935in}}%
\pgfpathlineto{\pgfqpoint{9.391567in}{4.499098in}}%
\pgfpathlineto{\pgfqpoint{9.390133in}{4.498262in}}%
\pgfpathlineto{\pgfqpoint{9.388698in}{4.497429in}}%
\pgfpathlineto{\pgfqpoint{9.387264in}{4.496597in}}%
\pgfpathlineto{\pgfqpoint{9.385829in}{4.495766in}}%
\pgfpathlineto{\pgfqpoint{9.384394in}{4.494937in}}%
\pgfpathlineto{\pgfqpoint{9.382960in}{4.494110in}}%
\pgfpathlineto{\pgfqpoint{9.381525in}{4.493283in}}%
\pgfpathlineto{\pgfqpoint{9.380090in}{4.492458in}}%
\pgfpathlineto{\pgfqpoint{9.378656in}{4.491634in}}%
\pgfpathlineto{\pgfqpoint{9.377221in}{4.490811in}}%
\pgfpathlineto{\pgfqpoint{9.375786in}{4.489990in}}%
\pgfpathlineto{\pgfqpoint{9.374352in}{4.489169in}}%
\pgfpathlineto{\pgfqpoint{9.372917in}{4.488349in}}%
\pgfpathlineto{\pgfqpoint{9.372400in}{4.488054in}}%
\pgfpathlineto{\pgfqpoint{9.371482in}{4.487530in}}%
\pgfpathlineto{\pgfqpoint{9.370048in}{4.486711in}}%
\pgfpathlineto{\pgfqpoint{9.368613in}{4.485893in}}%
\pgfpathlineto{\pgfqpoint{9.367178in}{4.485076in}}%
\pgfpathlineto{\pgfqpoint{9.365744in}{4.484258in}}%
\pgfpathlineto{\pgfqpoint{9.364309in}{4.483441in}}%
\pgfpathlineto{\pgfqpoint{9.362874in}{4.482625in}}%
\pgfpathlineto{\pgfqpoint{9.361440in}{4.481808in}}%
\pgfpathlineto{\pgfqpoint{9.360005in}{4.480991in}}%
\pgfpathlineto{\pgfqpoint{9.358570in}{4.480173in}}%
\pgfpathlineto{\pgfqpoint{9.357136in}{4.479356in}}%
\pgfpathlineto{\pgfqpoint{9.355701in}{4.478537in}}%
\pgfpathlineto{\pgfqpoint{9.354266in}{4.477718in}}%
\pgfpathlineto{\pgfqpoint{9.352832in}{4.476898in}}%
\pgfpathlineto{\pgfqpoint{9.351397in}{4.476077in}}%
\pgfpathlineto{\pgfqpoint{9.349962in}{4.475255in}}%
\pgfpathlineto{\pgfqpoint{9.348528in}{4.474431in}}%
\pgfpathlineto{\pgfqpoint{9.347093in}{4.473606in}}%
\pgfpathlineto{\pgfqpoint{9.345658in}{4.472779in}}%
\pgfpathlineto{\pgfqpoint{9.344224in}{4.471950in}}%
\pgfpathlineto{\pgfqpoint{9.343721in}{4.471659in}}%
\pgfpathlineto{\pgfqpoint{9.342789in}{4.471119in}}%
\pgfpathlineto{\pgfqpoint{9.341354in}{4.470286in}}%
\pgfpathlineto{\pgfqpoint{9.339920in}{4.469452in}}%
\pgfpathlineto{\pgfqpoint{9.338485in}{4.468615in}}%
\pgfpathlineto{\pgfqpoint{9.337050in}{4.467776in}}%
\pgfpathlineto{\pgfqpoint{9.335616in}{4.466936in}}%
\pgfpathlineto{\pgfqpoint{9.334181in}{4.466094in}}%
\pgfpathlineto{\pgfqpoint{9.332746in}{4.465250in}}%
\pgfpathlineto{\pgfqpoint{9.331312in}{4.464404in}}%
\pgfpathlineto{\pgfqpoint{9.329877in}{4.463556in}}%
\pgfpathlineto{\pgfqpoint{9.328442in}{4.462707in}}%
\pgfpathlineto{\pgfqpoint{9.327008in}{4.461855in}}%
\pgfpathlineto{\pgfqpoint{9.325573in}{4.461002in}}%
\pgfpathlineto{\pgfqpoint{9.324138in}{4.460147in}}%
\pgfpathlineto{\pgfqpoint{9.322704in}{4.459291in}}%
\pgfpathlineto{\pgfqpoint{9.321269in}{4.458433in}}%
\pgfpathlineto{\pgfqpoint{9.319834in}{4.457573in}}%
\pgfpathlineto{\pgfqpoint{9.318400in}{4.456711in}}%
\pgfpathlineto{\pgfqpoint{9.316965in}{4.455848in}}%
\pgfpathlineto{\pgfqpoint{9.315530in}{4.454983in}}%
\pgfpathlineto{\pgfqpoint{9.315043in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{9.314096in}{4.454117in}}%
\pgfpathlineto{\pgfqpoint{9.312661in}{4.453250in}}%
\pgfpathlineto{\pgfqpoint{9.311226in}{4.452381in}}%
\pgfpathlineto{\pgfqpoint{9.309792in}{4.451510in}}%
\pgfpathlineto{\pgfqpoint{9.308357in}{4.450638in}}%
\pgfpathlineto{\pgfqpoint{9.306922in}{4.449765in}}%
\pgfpathlineto{\pgfqpoint{9.305488in}{4.448891in}}%
\pgfpathlineto{\pgfqpoint{9.304053in}{4.448016in}}%
\pgfpathlineto{\pgfqpoint{9.302618in}{4.447139in}}%
\pgfpathlineto{\pgfqpoint{9.301184in}{4.446262in}}%
\pgfpathlineto{\pgfqpoint{9.299749in}{4.445383in}}%
\pgfpathlineto{\pgfqpoint{9.298314in}{4.444503in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{4.443623in}}%
\pgfpathlineto{\pgfqpoint{9.295445in}{4.442742in}}%
\pgfpathlineto{\pgfqpoint{9.294010in}{4.441860in}}%
\pgfpathlineto{\pgfqpoint{9.292576in}{4.440978in}}%
\pgfpathlineto{\pgfqpoint{9.291141in}{4.440095in}}%
\pgfpathlineto{\pgfqpoint{9.289706in}{4.439212in}}%
\pgfpathlineto{\pgfqpoint{9.288272in}{4.438328in}}%
\pgfpathlineto{\pgfqpoint{9.286837in}{4.437445in}}%
\pgfpathlineto{\pgfqpoint{9.286364in}{4.437153in}}%
\pgfpathlineto{\pgfqpoint{9.285402in}{4.436561in}}%
\pgfpathlineto{\pgfqpoint{9.283968in}{4.435677in}}%
\pgfpathlineto{\pgfqpoint{9.282533in}{4.434793in}}%
\pgfpathlineto{\pgfqpoint{9.281098in}{4.433910in}}%
\pgfpathlineto{\pgfqpoint{9.279664in}{4.433027in}}%
\pgfpathlineto{\pgfqpoint{9.278229in}{4.432144in}}%
\pgfpathlineto{\pgfqpoint{9.276794in}{4.431262in}}%
\pgfpathlineto{\pgfqpoint{9.275360in}{4.430381in}}%
\pgfpathlineto{\pgfqpoint{9.273925in}{4.429501in}}%
\pgfpathlineto{\pgfqpoint{9.272490in}{4.428623in}}%
\pgfpathlineto{\pgfqpoint{9.271056in}{4.427745in}}%
\pgfpathlineto{\pgfqpoint{9.269621in}{4.426869in}}%
\pgfpathlineto{\pgfqpoint{9.268186in}{4.425995in}}%
\pgfpathlineto{\pgfqpoint{9.266752in}{4.425122in}}%
\pgfpathlineto{\pgfqpoint{9.265317in}{4.424252in}}%
\pgfpathlineto{\pgfqpoint{9.263882in}{4.423383in}}%
\pgfpathlineto{\pgfqpoint{9.262448in}{4.422517in}}%
\pgfpathlineto{\pgfqpoint{9.261013in}{4.421654in}}%
\pgfpathlineto{\pgfqpoint{9.259578in}{4.420793in}}%
\pgfpathlineto{\pgfqpoint{9.258144in}{4.419934in}}%
\pgfpathlineto{\pgfqpoint{9.257685in}{4.419660in}}%
\pgfpathlineto{\pgfqpoint{9.256709in}{4.419079in}}%
\pgfpathlineto{\pgfqpoint{9.255274in}{4.418226in}}%
\pgfpathlineto{\pgfqpoint{9.253840in}{4.417375in}}%
\pgfpathlineto{\pgfqpoint{9.252405in}{4.416528in}}%
\pgfpathlineto{\pgfqpoint{9.250970in}{4.415683in}}%
\pgfpathlineto{\pgfqpoint{9.249536in}{4.414841in}}%
\pgfpathlineto{\pgfqpoint{9.248101in}{4.414001in}}%
\pgfpathlineto{\pgfqpoint{9.246667in}{4.413164in}}%
\pgfpathlineto{\pgfqpoint{9.245232in}{4.412329in}}%
\pgfpathlineto{\pgfqpoint{9.243797in}{4.411498in}}%
\pgfpathlineto{\pgfqpoint{9.242363in}{4.410668in}}%
\pgfpathlineto{\pgfqpoint{9.240928in}{4.409841in}}%
\pgfpathlineto{\pgfqpoint{9.239493in}{4.409017in}}%
\pgfpathlineto{\pgfqpoint{9.238059in}{4.408195in}}%
\pgfpathlineto{\pgfqpoint{9.236624in}{4.407376in}}%
\pgfpathlineto{\pgfqpoint{9.235189in}{4.406559in}}%
\pgfpathlineto{\pgfqpoint{9.233755in}{4.405745in}}%
\pgfpathlineto{\pgfqpoint{9.232320in}{4.404933in}}%
\pgfpathlineto{\pgfqpoint{9.230885in}{4.404124in}}%
\pgfpathlineto{\pgfqpoint{9.229451in}{4.403317in}}%
\pgfpathlineto{\pgfqpoint{9.229006in}{4.403067in}}%
\pgfpathlineto{\pgfqpoint{9.228016in}{4.402512in}}%
\pgfpathlineto{\pgfqpoint{9.226581in}{4.401710in}}%
\pgfpathlineto{\pgfqpoint{9.225147in}{4.400910in}}%
\pgfpathlineto{\pgfqpoint{9.223712in}{4.400112in}}%
\pgfpathlineto{\pgfqpoint{9.222277in}{4.399317in}}%
\pgfpathlineto{\pgfqpoint{9.220843in}{4.398523in}}%
\pgfpathlineto{\pgfqpoint{9.219408in}{4.397733in}}%
\pgfpathlineto{\pgfqpoint{9.217973in}{4.396944in}}%
\pgfpathlineto{\pgfqpoint{9.216539in}{4.396157in}}%
\pgfpathlineto{\pgfqpoint{9.215104in}{4.395373in}}%
\pgfpathlineto{\pgfqpoint{9.213669in}{4.394591in}}%
\pgfpathlineto{\pgfqpoint{9.212235in}{4.393810in}}%
\pgfpathlineto{\pgfqpoint{9.210800in}{4.393032in}}%
\pgfpathlineto{\pgfqpoint{9.209365in}{4.392256in}}%
\pgfpathlineto{\pgfqpoint{9.207931in}{4.391482in}}%
\pgfpathlineto{\pgfqpoint{9.206496in}{4.390710in}}%
\pgfpathlineto{\pgfqpoint{9.205061in}{4.389940in}}%
\pgfpathlineto{\pgfqpoint{9.203627in}{4.389172in}}%
\pgfpathlineto{\pgfqpoint{9.202192in}{4.388405in}}%
\pgfpathlineto{\pgfqpoint{9.200757in}{4.387641in}}%
\pgfpathlineto{\pgfqpoint{9.200327in}{4.387412in}}%
\pgfpathlineto{\pgfqpoint{9.199323in}{4.386878in}}%
\pgfpathlineto{\pgfqpoint{9.197888in}{4.386117in}}%
\pgfpathlineto{\pgfqpoint{9.196453in}{4.385358in}}%
\pgfpathlineto{\pgfqpoint{9.195019in}{4.384600in}}%
\pgfpathlineto{\pgfqpoint{9.193584in}{4.383844in}}%
\pgfpathlineto{\pgfqpoint{9.192149in}{4.383090in}}%
\pgfpathlineto{\pgfqpoint{9.190715in}{4.382337in}}%
\pgfpathlineto{\pgfqpoint{9.189280in}{4.381585in}}%
\pgfpathlineto{\pgfqpoint{9.187845in}{4.380835in}}%
\pgfpathlineto{\pgfqpoint{9.186411in}{4.380086in}}%
\pgfpathlineto{\pgfqpoint{9.184976in}{4.379339in}}%
\pgfpathlineto{\pgfqpoint{9.183541in}{4.378593in}}%
\pgfpathlineto{\pgfqpoint{9.182107in}{4.377848in}}%
\pgfpathlineto{\pgfqpoint{9.180672in}{4.377104in}}%
\pgfpathlineto{\pgfqpoint{9.179237in}{4.376361in}}%
\pgfpathlineto{\pgfqpoint{9.177803in}{4.375619in}}%
\pgfpathlineto{\pgfqpoint{9.176368in}{4.374878in}}%
\pgfpathlineto{\pgfqpoint{9.174933in}{4.374138in}}%
\pgfpathlineto{\pgfqpoint{9.173499in}{4.373398in}}%
\pgfpathlineto{\pgfqpoint{9.172064in}{4.372660in}}%
\pgfpathlineto{\pgfqpoint{9.171648in}{4.372446in}}%
\pgfpathlineto{\pgfqpoint{9.170629in}{4.371921in}}%
\pgfpathlineto{\pgfqpoint{9.169195in}{4.371184in}}%
\pgfpathlineto{\pgfqpoint{9.167760in}{4.370446in}}%
\pgfpathlineto{\pgfqpoint{9.166325in}{4.369709in}}%
\pgfpathlineto{\pgfqpoint{9.164891in}{4.368972in}}%
\pgfpathlineto{\pgfqpoint{9.163456in}{4.368236in}}%
\pgfpathlineto{\pgfqpoint{9.162021in}{4.367499in}}%
\pgfpathlineto{\pgfqpoint{9.160587in}{4.366762in}}%
\pgfpathlineto{\pgfqpoint{9.159152in}{4.366024in}}%
\pgfpathlineto{\pgfqpoint{9.157717in}{4.365286in}}%
\pgfpathlineto{\pgfqpoint{9.156283in}{4.364548in}}%
\pgfpathlineto{\pgfqpoint{9.154848in}{4.363809in}}%
\pgfpathlineto{\pgfqpoint{9.153413in}{4.363069in}}%
\pgfpathlineto{\pgfqpoint{9.151979in}{4.362328in}}%
\pgfpathlineto{\pgfqpoint{9.150544in}{4.361586in}}%
\pgfpathlineto{\pgfqpoint{9.149109in}{4.360843in}}%
\pgfpathlineto{\pgfqpoint{9.147675in}{4.360098in}}%
\pgfpathlineto{\pgfqpoint{9.146240in}{4.359351in}}%
\pgfpathlineto{\pgfqpoint{9.144805in}{4.358603in}}%
\pgfpathlineto{\pgfqpoint{9.143371in}{4.357853in}}%
\pgfpathlineto{\pgfqpoint{9.142969in}{4.357643in}}%
\pgfpathlineto{\pgfqpoint{9.141936in}{4.357101in}}%
\pgfpathlineto{\pgfqpoint{9.140501in}{4.356348in}}%
\pgfpathlineto{\pgfqpoint{9.139067in}{4.355592in}}%
\pgfpathlineto{\pgfqpoint{9.137632in}{4.354834in}}%
\pgfpathlineto{\pgfqpoint{9.136197in}{4.354075in}}%
\pgfpathlineto{\pgfqpoint{9.134763in}{4.353314in}}%
\pgfpathlineto{\pgfqpoint{9.133328in}{4.352550in}}%
\pgfpathlineto{\pgfqpoint{9.131893in}{4.351785in}}%
\pgfpathlineto{\pgfqpoint{9.130459in}{4.351018in}}%
\pgfpathlineto{\pgfqpoint{9.129024in}{4.350249in}}%
\pgfpathlineto{\pgfqpoint{9.127589in}{4.349478in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{4.348705in}}%
\pgfpathlineto{\pgfqpoint{9.124720in}{4.347929in}}%
\pgfpathlineto{\pgfqpoint{9.123285in}{4.347152in}}%
\pgfpathlineto{\pgfqpoint{9.121851in}{4.346373in}}%
\pgfpathlineto{\pgfqpoint{9.120416in}{4.345592in}}%
\pgfpathlineto{\pgfqpoint{9.118981in}{4.344808in}}%
\pgfpathlineto{\pgfqpoint{9.117547in}{4.344023in}}%
\pgfpathlineto{\pgfqpoint{9.116112in}{4.343235in}}%
\pgfpathlineto{\pgfqpoint{9.114677in}{4.342446in}}%
\pgfpathlineto{\pgfqpoint{9.114290in}{4.342232in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{4.341654in}}%
\pgfpathlineto{\pgfqpoint{9.111808in}{4.340860in}}%
\pgfpathlineto{\pgfqpoint{9.110373in}{4.340064in}}%
\pgfpathlineto{\pgfqpoint{9.108939in}{4.339266in}}%
\pgfpathlineto{\pgfqpoint{9.107504in}{4.338466in}}%
\pgfpathlineto{\pgfqpoint{9.106069in}{4.337663in}}%
\pgfpathlineto{\pgfqpoint{9.104635in}{4.336859in}}%
\pgfpathlineto{\pgfqpoint{9.103200in}{4.336052in}}%
\pgfpathlineto{\pgfqpoint{9.101766in}{4.335243in}}%
\pgfpathlineto{\pgfqpoint{9.100331in}{4.334432in}}%
\pgfpathlineto{\pgfqpoint{9.098896in}{4.333619in}}%
\pgfpathlineto{\pgfqpoint{9.097462in}{4.332803in}}%
\pgfpathlineto{\pgfqpoint{9.096027in}{4.331985in}}%
\pgfpathlineto{\pgfqpoint{9.094592in}{4.331165in}}%
\pgfpathlineto{\pgfqpoint{9.093158in}{4.330343in}}%
\pgfpathlineto{\pgfqpoint{9.091723in}{4.329519in}}%
\pgfpathlineto{\pgfqpoint{9.090288in}{4.328692in}}%
\pgfpathlineto{\pgfqpoint{9.088854in}{4.327864in}}%
\pgfpathlineto{\pgfqpoint{9.087419in}{4.327033in}}%
\pgfpathlineto{\pgfqpoint{9.085984in}{4.326200in}}%
\pgfpathlineto{\pgfqpoint{9.085611in}{4.325983in}}%
\pgfpathlineto{\pgfqpoint{9.084550in}{4.325364in}}%
\pgfpathlineto{\pgfqpoint{9.083115in}{4.324527in}}%
\pgfpathlineto{\pgfqpoint{9.081680in}{4.323687in}}%
\pgfpathlineto{\pgfqpoint{9.080246in}{4.322845in}}%
\pgfpathlineto{\pgfqpoint{9.078811in}{4.322001in}}%
\pgfpathlineto{\pgfqpoint{9.077376in}{4.321155in}}%
\pgfpathlineto{\pgfqpoint{9.075942in}{4.320306in}}%
\pgfpathlineto{\pgfqpoint{9.074507in}{4.319456in}}%
\pgfpathlineto{\pgfqpoint{9.073072in}{4.318603in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{4.317748in}}%
\pgfpathlineto{\pgfqpoint{9.070203in}{4.316892in}}%
\pgfpathlineto{\pgfqpoint{9.068768in}{4.316033in}}%
\pgfpathlineto{\pgfqpoint{9.067334in}{4.315172in}}%
\pgfpathlineto{\pgfqpoint{9.065899in}{4.314309in}}%
\pgfpathlineto{\pgfqpoint{9.064464in}{4.313444in}}%
\pgfpathlineto{\pgfqpoint{9.063030in}{4.312577in}}%
\pgfpathlineto{\pgfqpoint{9.061595in}{4.311708in}}%
\pgfpathlineto{\pgfqpoint{9.060160in}{4.310837in}}%
\pgfpathlineto{\pgfqpoint{9.058726in}{4.309964in}}%
\pgfpathlineto{\pgfqpoint{9.057291in}{4.309089in}}%
\pgfpathlineto{\pgfqpoint{9.056932in}{4.308871in}}%
\pgfpathlineto{\pgfqpoint{9.055856in}{4.308213in}}%
\pgfpathlineto{\pgfqpoint{9.054422in}{4.307335in}}%
\pgfpathlineto{\pgfqpoint{9.052987in}{4.306455in}}%
\pgfpathlineto{\pgfqpoint{9.051552in}{4.305573in}}%
\pgfpathlineto{\pgfqpoint{9.050118in}{4.304690in}}%
\pgfpathlineto{\pgfqpoint{9.048683in}{4.303805in}}%
\pgfpathlineto{\pgfqpoint{9.047248in}{4.302919in}}%
\pgfpathlineto{\pgfqpoint{9.045814in}{4.302031in}}%
\pgfpathlineto{\pgfqpoint{9.044379in}{4.301142in}}%
\pgfpathlineto{\pgfqpoint{9.042944in}{4.300251in}}%
\pgfpathlineto{\pgfqpoint{9.041510in}{4.299360in}}%
\pgfpathlineto{\pgfqpoint{9.040075in}{4.298466in}}%
\pgfpathlineto{\pgfqpoint{9.038640in}{4.297572in}}%
\pgfpathlineto{\pgfqpoint{9.037206in}{4.296677in}}%
\pgfpathlineto{\pgfqpoint{9.035771in}{4.295781in}}%
\pgfpathlineto{\pgfqpoint{9.034336in}{4.294884in}}%
\pgfpathlineto{\pgfqpoint{9.032902in}{4.293986in}}%
\pgfpathlineto{\pgfqpoint{9.031467in}{4.293088in}}%
\pgfpathlineto{\pgfqpoint{9.030032in}{4.292189in}}%
\pgfpathlineto{\pgfqpoint{9.028598in}{4.291289in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{4.291073in}}%
\pgfpathlineto{\pgfqpoint{9.027163in}{4.290389in}}%
\pgfpathlineto{\pgfqpoint{9.025728in}{4.289489in}}%
\pgfpathlineto{\pgfqpoint{9.024294in}{4.288589in}}%
\pgfpathlineto{\pgfqpoint{9.022859in}{4.287688in}}%
\pgfpathlineto{\pgfqpoint{9.021424in}{4.286788in}}%
\pgfpathlineto{\pgfqpoint{9.019990in}{4.285889in}}%
\pgfpathlineto{\pgfqpoint{9.018555in}{4.284989in}}%
\pgfpathlineto{\pgfqpoint{9.017120in}{4.284090in}}%
\pgfpathlineto{\pgfqpoint{9.015686in}{4.283192in}}%
\pgfpathlineto{\pgfqpoint{9.014251in}{4.282295in}}%
\pgfpathlineto{\pgfqpoint{9.012816in}{4.281399in}}%
\pgfpathlineto{\pgfqpoint{9.011382in}{4.280504in}}%
\pgfpathlineto{\pgfqpoint{9.009947in}{4.279611in}}%
\pgfpathlineto{\pgfqpoint{9.008512in}{4.278720in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{4.277830in}}%
\pgfpathlineto{\pgfqpoint{9.005643in}{4.276942in}}%
\pgfpathlineto{\pgfqpoint{9.004208in}{4.276057in}}%
\pgfpathlineto{\pgfqpoint{9.002774in}{4.275174in}}%
\pgfpathlineto{\pgfqpoint{9.001339in}{4.274294in}}%
\pgfpathlineto{\pgfqpoint{8.999904in}{4.273417in}}%
\pgfpathlineto{\pgfqpoint{8.999574in}{4.273216in}}%
\pgfpathlineto{\pgfqpoint{8.998470in}{4.272543in}}%
\pgfpathlineto{\pgfqpoint{8.997035in}{4.271672in}}%
\pgfpathlineto{\pgfqpoint{8.995600in}{4.270803in}}%
\pgfpathlineto{\pgfqpoint{8.994166in}{4.269937in}}%
\pgfpathlineto{\pgfqpoint{8.992731in}{4.269075in}}%
\pgfpathlineto{\pgfqpoint{8.991296in}{4.268215in}}%
\pgfpathlineto{\pgfqpoint{8.989862in}{4.267357in}}%
\pgfpathlineto{\pgfqpoint{8.988427in}{4.266503in}}%
\pgfpathlineto{\pgfqpoint{8.986992in}{4.265651in}}%
\pgfpathlineto{\pgfqpoint{8.985558in}{4.264802in}}%
\pgfpathlineto{\pgfqpoint{8.984123in}{4.263956in}}%
\pgfpathlineto{\pgfqpoint{8.982688in}{4.263113in}}%
\pgfpathlineto{\pgfqpoint{8.981254in}{4.262272in}}%
\pgfpathlineto{\pgfqpoint{8.979819in}{4.261434in}}%
\pgfpathlineto{\pgfqpoint{8.978384in}{4.260599in}}%
\pgfpathlineto{\pgfqpoint{8.976950in}{4.259766in}}%
\pgfpathlineto{\pgfqpoint{8.975515in}{4.258936in}}%
\pgfpathlineto{\pgfqpoint{8.974080in}{4.258109in}}%
\pgfpathlineto{\pgfqpoint{8.972646in}{4.257284in}}%
\pgfpathlineto{\pgfqpoint{8.971211in}{4.256463in}}%
\pgfpathlineto{\pgfqpoint{8.970896in}{4.256282in}}%
\pgfpathlineto{\pgfqpoint{8.969776in}{4.255643in}}%
\pgfpathlineto{\pgfqpoint{8.968342in}{4.254826in}}%
\pgfpathlineto{\pgfqpoint{8.966907in}{4.254012in}}%
\pgfpathlineto{\pgfqpoint{8.965472in}{4.253201in}}%
\pgfpathlineto{\pgfqpoint{8.964038in}{4.252392in}}%
\pgfpathlineto{\pgfqpoint{8.962603in}{4.251585in}}%
\pgfpathlineto{\pgfqpoint{8.961169in}{4.250781in}}%
\pgfpathlineto{\pgfqpoint{8.959734in}{4.249980in}}%
\pgfpathlineto{\pgfqpoint{8.958299in}{4.249181in}}%
\pgfpathlineto{\pgfqpoint{8.956865in}{4.248385in}}%
\pgfpathlineto{\pgfqpoint{8.955430in}{4.247591in}}%
\pgfpathlineto{\pgfqpoint{8.953995in}{4.246799in}}%
\pgfpathlineto{\pgfqpoint{8.952561in}{4.246010in}}%
\pgfpathlineto{\pgfqpoint{8.951126in}{4.245223in}}%
\pgfpathlineto{\pgfqpoint{8.949691in}{4.244439in}}%
\pgfpathlineto{\pgfqpoint{8.948257in}{4.243657in}}%
\pgfpathlineto{\pgfqpoint{8.946822in}{4.242878in}}%
\pgfpathlineto{\pgfqpoint{8.945387in}{4.242101in}}%
\pgfpathlineto{\pgfqpoint{8.943953in}{4.241326in}}%
\pgfpathlineto{\pgfqpoint{8.942518in}{4.240553in}}%
\pgfpathlineto{\pgfqpoint{8.942217in}{4.240391in}}%
\pgfpathlineto{\pgfqpoint{8.941083in}{4.239783in}}%
\pgfpathlineto{\pgfqpoint{8.939649in}{4.239015in}}%
\pgfpathlineto{\pgfqpoint{8.938214in}{4.238249in}}%
\pgfpathlineto{\pgfqpoint{8.936779in}{4.237486in}}%
\pgfpathlineto{\pgfqpoint{8.935345in}{4.236724in}}%
\pgfpathlineto{\pgfqpoint{8.933910in}{4.235965in}}%
\pgfpathlineto{\pgfqpoint{8.932475in}{4.235208in}}%
\pgfpathlineto{\pgfqpoint{8.931041in}{4.234453in}}%
\pgfpathlineto{\pgfqpoint{8.929606in}{4.233700in}}%
\pgfpathlineto{\pgfqpoint{8.928171in}{4.232949in}}%
\pgfpathlineto{\pgfqpoint{8.926737in}{4.232201in}}%
\pgfpathlineto{\pgfqpoint{8.925302in}{4.231454in}}%
\pgfpathlineto{\pgfqpoint{8.923867in}{4.230709in}}%
\pgfpathlineto{\pgfqpoint{8.922433in}{4.229966in}}%
\pgfpathlineto{\pgfqpoint{8.920998in}{4.229225in}}%
\pgfpathlineto{\pgfqpoint{8.919563in}{4.228487in}}%
\pgfpathlineto{\pgfqpoint{8.918129in}{4.227749in}}%
\pgfpathlineto{\pgfqpoint{8.916694in}{4.227014in}}%
\pgfpathlineto{\pgfqpoint{8.915259in}{4.226281in}}%
\pgfpathlineto{\pgfqpoint{8.913825in}{4.225549in}}%
\pgfpathlineto{\pgfqpoint{8.913538in}{4.225403in}}%
\pgfpathlineto{\pgfqpoint{8.912390in}{4.224819in}}%
\pgfpathlineto{\pgfqpoint{8.910955in}{4.224090in}}%
\pgfpathlineto{\pgfqpoint{8.909521in}{4.223364in}}%
\pgfpathlineto{\pgfqpoint{8.908086in}{4.222638in}}%
\pgfpathlineto{\pgfqpoint{8.906651in}{4.221915in}}%
\pgfpathlineto{\pgfqpoint{8.905217in}{4.221193in}}%
\pgfpathlineto{\pgfqpoint{8.903782in}{4.220472in}}%
\pgfpathlineto{\pgfqpoint{8.902347in}{4.219752in}}%
\pgfpathlineto{\pgfqpoint{8.900913in}{4.219035in}}%
\pgfpathlineto{\pgfqpoint{8.899478in}{4.218318in}}%
\pgfpathlineto{\pgfqpoint{8.898043in}{4.217602in}}%
\pgfpathlineto{\pgfqpoint{8.896609in}{4.216888in}}%
\pgfpathlineto{\pgfqpoint{8.895174in}{4.216175in}}%
\pgfpathlineto{\pgfqpoint{8.893739in}{4.215463in}}%
\pgfpathlineto{\pgfqpoint{8.892305in}{4.214752in}}%
\pgfpathlineto{\pgfqpoint{8.890870in}{4.214041in}}%
\pgfpathlineto{\pgfqpoint{8.889435in}{4.213332in}}%
\pgfpathlineto{\pgfqpoint{8.888001in}{4.212623in}}%
\pgfpathlineto{\pgfqpoint{8.886566in}{4.211915in}}%
\pgfpathlineto{\pgfqpoint{8.885131in}{4.211208in}}%
\pgfpathlineto{\pgfqpoint{8.884859in}{4.211073in}}%
\pgfpathlineto{\pgfqpoint{8.883697in}{4.210501in}}%
\pgfpathlineto{\pgfqpoint{8.882262in}{4.209794in}}%
\pgfpathlineto{\pgfqpoint{8.880827in}{4.209088in}}%
\pgfpathlineto{\pgfqpoint{8.879393in}{4.208382in}}%
\pgfpathlineto{\pgfqpoint{8.877958in}{4.207677in}}%
\pgfpathlineto{\pgfqpoint{8.876523in}{4.206971in}}%
\pgfpathlineto{\pgfqpoint{8.875089in}{4.206265in}}%
\pgfpathlineto{\pgfqpoint{8.873654in}{4.205559in}}%
\pgfpathlineto{\pgfqpoint{8.872219in}{4.204853in}}%
\pgfpathlineto{\pgfqpoint{8.870785in}{4.204146in}}%
\pgfpathlineto{\pgfqpoint{8.869350in}{4.203438in}}%
\pgfpathlineto{\pgfqpoint{8.867915in}{4.202730in}}%
\pgfpathlineto{\pgfqpoint{8.866481in}{4.202021in}}%
\pgfpathlineto{\pgfqpoint{8.865046in}{4.201311in}}%
\pgfpathlineto{\pgfqpoint{8.863611in}{4.200600in}}%
\pgfpathlineto{\pgfqpoint{8.862177in}{4.199887in}}%
\pgfpathlineto{\pgfqpoint{8.860742in}{4.199173in}}%
\pgfpathlineto{\pgfqpoint{8.859307in}{4.198457in}}%
\pgfpathlineto{\pgfqpoint{8.857873in}{4.197739in}}%
\pgfpathlineto{\pgfqpoint{8.856438in}{4.197020in}}%
\pgfpathlineto{\pgfqpoint{8.856180in}{4.196890in}}%
\pgfpathlineto{\pgfqpoint{8.855003in}{4.196298in}}%
\pgfpathlineto{\pgfqpoint{8.853569in}{4.195575in}}%
\pgfpathlineto{\pgfqpoint{8.852134in}{4.194850in}}%
\pgfpathlineto{\pgfqpoint{8.850699in}{4.194123in}}%
\pgfpathlineto{\pgfqpoint{8.849265in}{4.193394in}}%
\pgfpathlineto{\pgfqpoint{8.847830in}{4.192663in}}%
\pgfpathlineto{\pgfqpoint{8.846395in}{4.191930in}}%
\pgfpathlineto{\pgfqpoint{8.844961in}{4.191196in}}%
\pgfpathlineto{\pgfqpoint{8.843526in}{4.190459in}}%
\pgfpathlineto{\pgfqpoint{8.842091in}{4.189721in}}%
\pgfpathlineto{\pgfqpoint{8.840657in}{4.188980in}}%
\pgfpathlineto{\pgfqpoint{8.839222in}{4.188237in}}%
\pgfpathlineto{\pgfqpoint{8.837787in}{4.187493in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{4.186746in}}%
\pgfpathlineto{\pgfqpoint{8.834918in}{4.185997in}}%
\pgfpathlineto{\pgfqpoint{8.833483in}{4.185247in}}%
\pgfpathlineto{\pgfqpoint{8.832049in}{4.184494in}}%
\pgfpathlineto{\pgfqpoint{8.830614in}{4.183739in}}%
\pgfpathlineto{\pgfqpoint{8.829179in}{4.182982in}}%
\pgfpathlineto{\pgfqpoint{8.827745in}{4.182223in}}%
\pgfpathlineto{\pgfqpoint{8.827501in}{4.182094in}}%
\pgfpathlineto{\pgfqpoint{8.826310in}{4.181462in}}%
\pgfpathlineto{\pgfqpoint{8.824875in}{4.180699in}}%
\pgfpathlineto{\pgfqpoint{8.823441in}{4.179933in}}%
\pgfpathlineto{\pgfqpoint{8.822006in}{4.179166in}}%
\pgfpathlineto{\pgfqpoint{8.820572in}{4.178396in}}%
\pgfpathlineto{\pgfqpoint{8.819137in}{4.177625in}}%
\pgfpathlineto{\pgfqpoint{8.817702in}{4.176851in}}%
\pgfpathlineto{\pgfqpoint{8.816268in}{4.176075in}}%
\pgfpathlineto{\pgfqpoint{8.814833in}{4.175296in}}%
\pgfpathlineto{\pgfqpoint{8.813398in}{4.174516in}}%
\pgfpathlineto{\pgfqpoint{8.811964in}{4.173733in}}%
\pgfpathlineto{\pgfqpoint{8.810529in}{4.172949in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{4.172162in}}%
\pgfpathlineto{\pgfqpoint{8.807660in}{4.171373in}}%
\pgfpathlineto{\pgfqpoint{8.806225in}{4.170581in}}%
\pgfpathlineto{\pgfqpoint{8.804790in}{4.169788in}}%
\pgfpathlineto{\pgfqpoint{8.803356in}{4.168992in}}%
\pgfpathlineto{\pgfqpoint{8.801921in}{4.168194in}}%
\pgfpathlineto{\pgfqpoint{8.800486in}{4.167394in}}%
\pgfpathlineto{\pgfqpoint{8.799052in}{4.166592in}}%
\pgfpathlineto{\pgfqpoint{8.798822in}{4.166464in}}%
\pgfpathlineto{\pgfqpoint{8.797617in}{4.165788in}}%
\pgfpathlineto{\pgfqpoint{8.796182in}{4.164981in}}%
\pgfpathlineto{\pgfqpoint{8.794748in}{4.164173in}}%
\pgfpathlineto{\pgfqpoint{8.793313in}{4.163362in}}%
\pgfpathlineto{\pgfqpoint{8.791878in}{4.162549in}}%
\pgfpathlineto{\pgfqpoint{8.790444in}{4.161734in}}%
\pgfpathlineto{\pgfqpoint{8.789009in}{4.160917in}}%
\pgfpathlineto{\pgfqpoint{8.787574in}{4.160098in}}%
\pgfpathlineto{\pgfqpoint{8.786140in}{4.159276in}}%
\pgfpathlineto{\pgfqpoint{8.784705in}{4.158453in}}%
\pgfpathlineto{\pgfqpoint{8.783270in}{4.157628in}}%
\pgfpathlineto{\pgfqpoint{8.781836in}{4.156800in}}%
\pgfpathlineto{\pgfqpoint{8.780401in}{4.155971in}}%
\pgfpathlineto{\pgfqpoint{8.778966in}{4.155140in}}%
\pgfpathlineto{\pgfqpoint{8.777532in}{4.154306in}}%
\pgfpathlineto{\pgfqpoint{8.776097in}{4.153471in}}%
\pgfpathlineto{\pgfqpoint{8.774662in}{4.152634in}}%
\pgfpathlineto{\pgfqpoint{8.773228in}{4.151795in}}%
\pgfpathlineto{\pgfqpoint{8.771793in}{4.150955in}}%
\pgfpathlineto{\pgfqpoint{8.770358in}{4.150112in}}%
\pgfpathlineto{\pgfqpoint{8.770143in}{4.149986in}}%
\pgfpathlineto{\pgfqpoint{8.768924in}{4.149268in}}%
\pgfpathlineto{\pgfqpoint{8.767489in}{4.148422in}}%
\pgfpathlineto{\pgfqpoint{8.766054in}{4.147575in}}%
\pgfpathlineto{\pgfqpoint{8.764620in}{4.146726in}}%
\pgfpathlineto{\pgfqpoint{8.763185in}{4.145875in}}%
\pgfpathlineto{\pgfqpoint{8.761750in}{4.145024in}}%
\pgfpathlineto{\pgfqpoint{8.760316in}{4.144170in}}%
\pgfpathlineto{\pgfqpoint{8.758881in}{4.143316in}}%
\pgfpathlineto{\pgfqpoint{8.757446in}{4.142460in}}%
\pgfpathlineto{\pgfqpoint{8.756012in}{4.141602in}}%
\pgfpathlineto{\pgfqpoint{8.754577in}{4.140744in}}%
\pgfpathlineto{\pgfqpoint{8.753142in}{4.139885in}}%
\pgfpathlineto{\pgfqpoint{8.751708in}{4.139025in}}%
\pgfpathlineto{\pgfqpoint{8.750273in}{4.138164in}}%
\pgfpathlineto{\pgfqpoint{8.748838in}{4.137302in}}%
\pgfpathlineto{\pgfqpoint{8.747404in}{4.136439in}}%
\pgfpathlineto{\pgfqpoint{8.745969in}{4.135576in}}%
\pgfpathlineto{\pgfqpoint{8.744534in}{4.134712in}}%
\pgfpathlineto{\pgfqpoint{8.743100in}{4.133848in}}%
\pgfpathlineto{\pgfqpoint{8.741665in}{4.132984in}}%
\pgfpathlineto{\pgfqpoint{8.741464in}{4.132863in}}%
\pgfpathlineto{\pgfqpoint{8.740230in}{4.132120in}}%
\pgfpathlineto{\pgfqpoint{8.738796in}{4.131256in}}%
\pgfpathlineto{\pgfqpoint{8.737361in}{4.130392in}}%
\pgfpathlineto{\pgfqpoint{8.735926in}{4.129528in}}%
\pgfpathlineto{\pgfqpoint{8.734492in}{4.128664in}}%
\pgfpathlineto{\pgfqpoint{8.733057in}{4.127802in}}%
\pgfpathlineto{\pgfqpoint{8.731622in}{4.126940in}}%
\pgfpathlineto{\pgfqpoint{8.730188in}{4.126078in}}%
\pgfpathlineto{\pgfqpoint{8.728753in}{4.125218in}}%
\pgfpathlineto{\pgfqpoint{8.727318in}{4.124360in}}%
\pgfpathlineto{\pgfqpoint{8.725884in}{4.123502in}}%
\pgfpathlineto{\pgfqpoint{8.724449in}{4.122647in}}%
\pgfpathlineto{\pgfqpoint{8.723014in}{4.121793in}}%
\pgfpathlineto{\pgfqpoint{8.721580in}{4.120941in}}%
\pgfpathlineto{\pgfqpoint{8.720145in}{4.120092in}}%
\pgfpathlineto{\pgfqpoint{8.718710in}{4.119245in}}%
\pgfpathlineto{\pgfqpoint{8.717276in}{4.118401in}}%
\pgfpathlineto{\pgfqpoint{8.715841in}{4.117560in}}%
\pgfpathlineto{\pgfqpoint{8.714406in}{4.116721in}}%
\pgfpathlineto{\pgfqpoint{8.712972in}{4.115885in}}%
\pgfpathlineto{\pgfqpoint{8.712785in}{4.115777in}}%
\pgfpathlineto{\pgfqpoint{8.711537in}{4.115052in}}%
\pgfpathlineto{\pgfqpoint{8.710102in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.708668in}{4.113394in}}%
\pgfpathlineto{\pgfqpoint{8.707233in}{4.112570in}}%
\pgfpathlineto{\pgfqpoint{8.705798in}{4.111747in}}%
\pgfpathlineto{\pgfqpoint{8.704364in}{4.110928in}}%
\pgfpathlineto{\pgfqpoint{8.702929in}{4.110111in}}%
\pgfpathlineto{\pgfqpoint{8.701494in}{4.109297in}}%
\pgfpathlineto{\pgfqpoint{8.700060in}{4.108485in}}%
\pgfpathlineto{\pgfqpoint{8.698625in}{4.107676in}}%
\pgfpathlineto{\pgfqpoint{8.697190in}{4.106870in}}%
\pgfpathlineto{\pgfqpoint{8.695756in}{4.106067in}}%
\pgfpathlineto{\pgfqpoint{8.694321in}{4.105266in}}%
\pgfpathlineto{\pgfqpoint{8.692886in}{4.104467in}}%
\pgfpathlineto{\pgfqpoint{8.691452in}{4.103671in}}%
\pgfpathlineto{\pgfqpoint{8.690017in}{4.102878in}}%
\pgfpathlineto{\pgfqpoint{8.688582in}{4.102088in}}%
\pgfpathlineto{\pgfqpoint{8.687148in}{4.101299in}}%
\pgfpathlineto{\pgfqpoint{8.685713in}{4.100514in}}%
\pgfpathlineto{\pgfqpoint{8.684278in}{4.099731in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{4.099637in}}%
\pgfpathlineto{\pgfqpoint{8.682844in}{4.098950in}}%
\pgfpathlineto{\pgfqpoint{8.681409in}{4.098172in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{4.097397in}}%
\pgfpathlineto{\pgfqpoint{8.678540in}{4.096624in}}%
\pgfpathlineto{\pgfqpoint{8.677105in}{4.095854in}}%
\pgfpathlineto{\pgfqpoint{8.675671in}{4.095086in}}%
\pgfpathlineto{\pgfqpoint{8.674236in}{4.094320in}}%
\pgfpathlineto{\pgfqpoint{8.672801in}{4.093557in}}%
\pgfpathlineto{\pgfqpoint{8.671367in}{4.092796in}}%
\pgfpathlineto{\pgfqpoint{8.669932in}{4.092038in}}%
\pgfpathlineto{\pgfqpoint{8.668497in}{4.091282in}}%
\pgfpathlineto{\pgfqpoint{8.667063in}{4.090529in}}%
\pgfpathlineto{\pgfqpoint{8.665628in}{4.089778in}}%
\pgfpathlineto{\pgfqpoint{8.664193in}{4.089029in}}%
\pgfpathlineto{\pgfqpoint{8.662759in}{4.088283in}}%
\pgfpathlineto{\pgfqpoint{8.661324in}{4.087539in}}%
\pgfpathlineto{\pgfqpoint{8.659889in}{4.086797in}}%
\pgfpathlineto{\pgfqpoint{8.658455in}{4.086058in}}%
\pgfpathlineto{\pgfqpoint{8.657020in}{4.085321in}}%
\pgfpathlineto{\pgfqpoint{8.655585in}{4.084586in}}%
\pgfpathlineto{\pgfqpoint{8.655427in}{4.084506in}}%
\pgfpathlineto{\pgfqpoint{8.654151in}{4.083854in}}%
\pgfpathlineto{\pgfqpoint{8.652716in}{4.083124in}}%
\pgfpathlineto{\pgfqpoint{8.651281in}{4.082396in}}%
\pgfpathlineto{\pgfqpoint{8.649847in}{4.081670in}}%
\pgfpathlineto{\pgfqpoint{8.648412in}{4.080947in}}%
\pgfpathlineto{\pgfqpoint{8.646977in}{4.080226in}}%
\pgfpathlineto{\pgfqpoint{8.645543in}{4.079507in}}%
\pgfpathlineto{\pgfqpoint{8.644108in}{4.078790in}}%
\pgfpathlineto{\pgfqpoint{8.642673in}{4.078075in}}%
\pgfpathlineto{\pgfqpoint{8.641239in}{4.077363in}}%
\pgfpathlineto{\pgfqpoint{8.639804in}{4.076652in}}%
\pgfpathlineto{\pgfqpoint{8.638369in}{4.075944in}}%
\pgfpathlineto{\pgfqpoint{8.636935in}{4.075238in}}%
\pgfpathlineto{\pgfqpoint{8.635500in}{4.074534in}}%
\pgfpathlineto{\pgfqpoint{8.634065in}{4.073832in}}%
\pgfpathlineto{\pgfqpoint{8.632631in}{4.073132in}}%
\pgfpathlineto{\pgfqpoint{8.631196in}{4.072434in}}%
\pgfpathlineto{\pgfqpoint{8.629761in}{4.071738in}}%
\pgfpathlineto{\pgfqpoint{8.628327in}{4.071044in}}%
\pgfpathlineto{\pgfqpoint{8.626892in}{4.070352in}}%
\pgfpathlineto{\pgfqpoint{8.626748in}{4.070283in}}%
\pgfpathlineto{\pgfqpoint{8.625457in}{4.069662in}}%
\pgfpathlineto{\pgfqpoint{8.624023in}{4.068974in}}%
\pgfpathlineto{\pgfqpoint{8.622588in}{4.068288in}}%
\pgfpathlineto{\pgfqpoint{8.621153in}{4.067603in}}%
\pgfpathlineto{\pgfqpoint{8.619719in}{4.066921in}}%
\pgfpathlineto{\pgfqpoint{8.618284in}{4.066240in}}%
\pgfpathlineto{\pgfqpoint{8.616849in}{4.065561in}}%
\pgfpathlineto{\pgfqpoint{8.615415in}{4.064884in}}%
\pgfpathlineto{\pgfqpoint{8.613980in}{4.064209in}}%
\pgfpathlineto{\pgfqpoint{8.612545in}{4.063536in}}%
\pgfpathlineto{\pgfqpoint{8.611111in}{4.062864in}}%
\pgfpathlineto{\pgfqpoint{8.609676in}{4.062194in}}%
\pgfpathlineto{\pgfqpoint{8.608241in}{4.061525in}}%
\pgfpathlineto{\pgfqpoint{8.606807in}{4.060858in}}%
\pgfpathlineto{\pgfqpoint{8.605372in}{4.060193in}}%
\pgfpathlineto{\pgfqpoint{8.603937in}{4.059529in}}%
\pgfpathlineto{\pgfqpoint{8.602503in}{4.058867in}}%
\pgfpathlineto{\pgfqpoint{8.601068in}{4.058206in}}%
\pgfpathlineto{\pgfqpoint{8.599633in}{4.057547in}}%
\pgfpathlineto{\pgfqpoint{8.598199in}{4.056889in}}%
\pgfpathlineto{\pgfqpoint{8.598070in}{4.056829in}}%
\pgfpathlineto{\pgfqpoint{8.596764in}{4.056232in}}%
\pgfpathlineto{\pgfqpoint{8.595329in}{4.055577in}}%
\pgfpathlineto{\pgfqpoint{8.593895in}{4.054923in}}%
\pgfpathlineto{\pgfqpoint{8.592460in}{4.054270in}}%
\pgfpathlineto{\pgfqpoint{8.591025in}{4.053618in}}%
\pgfpathlineto{\pgfqpoint{8.589591in}{4.052968in}}%
\pgfpathlineto{\pgfqpoint{8.588156in}{4.052318in}}%
\pgfpathlineto{\pgfqpoint{8.586721in}{4.051670in}}%
\pgfpathlineto{\pgfqpoint{8.585287in}{4.051023in}}%
\pgfpathlineto{\pgfqpoint{8.583852in}{4.050376in}}%
\pgfpathlineto{\pgfqpoint{8.582417in}{4.049731in}}%
\pgfpathlineto{\pgfqpoint{8.580983in}{4.049086in}}%
\pgfpathlineto{\pgfqpoint{8.579548in}{4.048442in}}%
\pgfpathlineto{\pgfqpoint{8.578113in}{4.047798in}}%
\pgfpathlineto{\pgfqpoint{8.576679in}{4.047156in}}%
\pgfpathlineto{\pgfqpoint{8.575244in}{4.046513in}}%
\pgfpathlineto{\pgfqpoint{8.573809in}{4.045871in}}%
\pgfpathlineto{\pgfqpoint{8.572375in}{4.045230in}}%
\pgfpathlineto{\pgfqpoint{8.570940in}{4.044589in}}%
\pgfpathlineto{\pgfqpoint{8.569505in}{4.043948in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{4.043896in}}%
\pgfpathlineto{\pgfqpoint{8.568071in}{4.043307in}}%
\pgfpathlineto{\pgfqpoint{8.566636in}{4.042666in}}%
\pgfpathlineto{\pgfqpoint{8.565201in}{4.042025in}}%
\pgfpathlineto{\pgfqpoint{8.563767in}{4.041384in}}%
\pgfpathlineto{\pgfqpoint{8.562332in}{4.040742in}}%
\pgfpathlineto{\pgfqpoint{8.560897in}{4.040100in}}%
\pgfpathlineto{\pgfqpoint{8.559463in}{4.039458in}}%
\pgfpathlineto{\pgfqpoint{8.558028in}{4.038814in}}%
\pgfpathlineto{\pgfqpoint{8.556593in}{4.038170in}}%
\pgfpathlineto{\pgfqpoint{8.555159in}{4.037526in}}%
\pgfpathlineto{\pgfqpoint{8.553724in}{4.036880in}}%
\pgfpathlineto{\pgfqpoint{8.552289in}{4.036232in}}%
\pgfpathlineto{\pgfqpoint{8.550855in}{4.035584in}}%
\pgfpathlineto{\pgfqpoint{8.549420in}{4.034934in}}%
\pgfpathlineto{\pgfqpoint{8.547985in}{4.034283in}}%
\pgfpathlineto{\pgfqpoint{8.546551in}{4.033631in}}%
\pgfpathlineto{\pgfqpoint{8.545116in}{4.032977in}}%
\pgfpathlineto{\pgfqpoint{8.543681in}{4.032322in}}%
\pgfpathlineto{\pgfqpoint{8.542247in}{4.031664in}}%
\pgfpathlineto{\pgfqpoint{8.540812in}{4.031006in}}%
\pgfpathlineto{\pgfqpoint{8.540712in}{4.030959in}}%
\pgfpathlineto{\pgfqpoint{8.539377in}{4.030345in}}%
\pgfpathlineto{\pgfqpoint{8.537943in}{4.029683in}}%
\pgfpathlineto{\pgfqpoint{8.536508in}{4.029019in}}%
\pgfpathlineto{\pgfqpoint{8.535074in}{4.028353in}}%
\pgfpathlineto{\pgfqpoint{8.533639in}{4.027685in}}%
\pgfpathlineto{\pgfqpoint{8.532204in}{4.027016in}}%
\pgfpathlineto{\pgfqpoint{8.530770in}{4.026345in}}%
\pgfpathlineto{\pgfqpoint{8.529335in}{4.025671in}}%
\pgfpathlineto{\pgfqpoint{8.527900in}{4.024996in}}%
\pgfpathlineto{\pgfqpoint{8.526466in}{4.024319in}}%
\pgfpathlineto{\pgfqpoint{8.525031in}{4.023640in}}%
\pgfpathlineto{\pgfqpoint{8.523596in}{4.022959in}}%
\pgfpathlineto{\pgfqpoint{8.522162in}{4.022276in}}%
\pgfpathlineto{\pgfqpoint{8.520727in}{4.021591in}}%
\pgfpathlineto{\pgfqpoint{8.519292in}{4.020905in}}%
\pgfpathlineto{\pgfqpoint{8.517858in}{4.020216in}}%
\pgfpathlineto{\pgfqpoint{8.516423in}{4.019524in}}%
\pgfpathlineto{\pgfqpoint{8.514988in}{4.018831in}}%
\pgfpathlineto{\pgfqpoint{8.513554in}{4.018136in}}%
\pgfpathlineto{\pgfqpoint{8.512119in}{4.017439in}}%
\pgfpathlineto{\pgfqpoint{8.512033in}{4.017397in}}%
\pgfpathlineto{\pgfqpoint{8.510684in}{4.016739in}}%
\pgfpathlineto{\pgfqpoint{8.509250in}{4.016037in}}%
\pgfpathlineto{\pgfqpoint{8.507815in}{4.015333in}}%
\pgfpathlineto{\pgfqpoint{8.506380in}{4.014627in}}%
\pgfpathlineto{\pgfqpoint{8.504946in}{4.013919in}}%
\pgfpathlineto{\pgfqpoint{8.503511in}{4.013208in}}%
\pgfpathlineto{\pgfqpoint{8.502076in}{4.012495in}}%
\pgfpathlineto{\pgfqpoint{8.500642in}{4.011780in}}%
\pgfpathlineto{\pgfqpoint{8.499207in}{4.011062in}}%
\pgfpathlineto{\pgfqpoint{8.497772in}{4.010342in}}%
\pgfpathlineto{\pgfqpoint{8.496338in}{4.009619in}}%
\pgfpathlineto{\pgfqpoint{8.494903in}{4.008894in}}%
\pgfpathlineto{\pgfqpoint{8.493468in}{4.008167in}}%
\pgfpathlineto{\pgfqpoint{8.492034in}{4.007437in}}%
\pgfpathlineto{\pgfqpoint{8.490599in}{4.006705in}}%
\pgfpathlineto{\pgfqpoint{8.489164in}{4.005970in}}%
\pgfpathlineto{\pgfqpoint{8.487730in}{4.005232in}}%
\pgfpathlineto{\pgfqpoint{8.486295in}{4.004492in}}%
\pgfpathlineto{\pgfqpoint{8.484860in}{4.003750in}}%
\pgfpathlineto{\pgfqpoint{8.483426in}{4.003004in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{4.002967in}}%
\pgfpathlineto{\pgfqpoint{8.481991in}{4.002256in}}%
\pgfpathlineto{\pgfqpoint{8.480556in}{4.001506in}}%
\pgfpathlineto{\pgfqpoint{8.479122in}{4.000753in}}%
\pgfpathlineto{\pgfqpoint{8.477687in}{3.999997in}}%
\pgfpathlineto{\pgfqpoint{8.476252in}{3.999238in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{3.998476in}}%
\pgfpathlineto{\pgfqpoint{8.473383in}{3.997712in}}%
\pgfpathlineto{\pgfqpoint{8.471948in}{3.996945in}}%
\pgfpathlineto{\pgfqpoint{8.470514in}{3.996175in}}%
\pgfpathlineto{\pgfqpoint{8.469079in}{3.995402in}}%
\pgfpathlineto{\pgfqpoint{8.467644in}{3.994626in}}%
\pgfpathlineto{\pgfqpoint{8.466210in}{3.993847in}}%
\pgfpathlineto{\pgfqpoint{8.464775in}{3.993066in}}%
\pgfpathlineto{\pgfqpoint{8.463340in}{3.992281in}}%
\pgfpathlineto{\pgfqpoint{8.461906in}{3.991493in}}%
\pgfpathlineto{\pgfqpoint{8.460471in}{3.990703in}}%
\pgfpathlineto{\pgfqpoint{8.459036in}{3.989909in}}%
\pgfpathlineto{\pgfqpoint{8.457602in}{3.989112in}}%
\pgfpathlineto{\pgfqpoint{8.456167in}{3.988313in}}%
\pgfpathlineto{\pgfqpoint{8.454732in}{3.987510in}}%
\pgfpathlineto{\pgfqpoint{8.454675in}{3.987477in}}%
\pgfpathlineto{\pgfqpoint{8.453298in}{3.986703in}}%
\pgfpathlineto{\pgfqpoint{8.451863in}{3.985894in}}%
\pgfpathlineto{\pgfqpoint{8.450428in}{3.985082in}}%
\pgfpathlineto{\pgfqpoint{8.448994in}{3.984266in}}%
\pgfpathlineto{\pgfqpoint{8.447559in}{3.983447in}}%
\pgfpathlineto{\pgfqpoint{8.446124in}{3.982625in}}%
\pgfpathlineto{\pgfqpoint{8.444690in}{3.981800in}}%
\pgfpathlineto{\pgfqpoint{8.443255in}{3.980971in}}%
\pgfpathlineto{\pgfqpoint{8.441820in}{3.980139in}}%
\pgfpathlineto{\pgfqpoint{8.440386in}{3.979304in}}%
\pgfpathlineto{\pgfqpoint{8.438951in}{3.978466in}}%
\pgfpathlineto{\pgfqpoint{8.437516in}{3.977624in}}%
\pgfpathlineto{\pgfqpoint{8.436082in}{3.976778in}}%
\pgfpathlineto{\pgfqpoint{8.434647in}{3.975930in}}%
\pgfpathlineto{\pgfqpoint{8.433212in}{3.975078in}}%
\pgfpathlineto{\pgfqpoint{8.431778in}{3.974222in}}%
\pgfpathlineto{\pgfqpoint{8.430343in}{3.973363in}}%
\pgfpathlineto{\pgfqpoint{8.428908in}{3.972501in}}%
\pgfpathlineto{\pgfqpoint{8.427474in}{3.971635in}}%
\pgfpathlineto{\pgfqpoint{8.426039in}{3.970766in}}%
\pgfpathlineto{\pgfqpoint{8.425996in}{3.970740in}}%
\pgfpathlineto{\pgfqpoint{8.424604in}{3.969893in}}%
\pgfpathlineto{\pgfqpoint{8.423170in}{3.969017in}}%
\pgfpathlineto{\pgfqpoint{8.421735in}{3.968138in}}%
\pgfpathlineto{\pgfqpoint{8.420300in}{3.967255in}}%
\pgfpathlineto{\pgfqpoint{8.418866in}{3.966368in}}%
\pgfpathlineto{\pgfqpoint{8.417431in}{3.965478in}}%
\pgfpathlineto{\pgfqpoint{8.415996in}{3.964584in}}%
\pgfpathlineto{\pgfqpoint{8.414562in}{3.963687in}}%
\pgfpathlineto{\pgfqpoint{8.413127in}{3.962787in}}%
\pgfpathlineto{\pgfqpoint{8.411692in}{3.961883in}}%
\pgfpathlineto{\pgfqpoint{8.410258in}{3.960975in}}%
\pgfpathlineto{\pgfqpoint{8.408823in}{3.960064in}}%
\pgfpathlineto{\pgfqpoint{8.407388in}{3.959149in}}%
\pgfpathlineto{\pgfqpoint{8.405954in}{3.958232in}}%
\pgfpathlineto{\pgfqpoint{8.404519in}{3.957310in}}%
\pgfpathlineto{\pgfqpoint{8.403084in}{3.956385in}}%
\pgfpathlineto{\pgfqpoint{8.401650in}{3.955457in}}%
\pgfpathlineto{\pgfqpoint{8.400215in}{3.954525in}}%
\pgfpathlineto{\pgfqpoint{8.398780in}{3.953590in}}%
\pgfpathlineto{\pgfqpoint{8.397346in}{3.952652in}}%
\pgfpathlineto{\pgfqpoint{8.397317in}{3.952633in}}%
\pgfpathlineto{\pgfqpoint{8.395911in}{3.951710in}}%
\pgfpathlineto{\pgfqpoint{8.394476in}{3.950765in}}%
\pgfpathlineto{\pgfqpoint{8.393042in}{3.949817in}}%
\pgfpathlineto{\pgfqpoint{8.391607in}{3.948866in}}%
\pgfpathlineto{\pgfqpoint{8.390173in}{3.947911in}}%
\pgfpathlineto{\pgfqpoint{8.388738in}{3.946953in}}%
\pgfpathlineto{\pgfqpoint{8.387303in}{3.945992in}}%
\pgfpathlineto{\pgfqpoint{8.385869in}{3.945028in}}%
\pgfpathlineto{\pgfqpoint{8.384434in}{3.944061in}}%
\pgfpathlineto{\pgfqpoint{8.382999in}{3.943091in}}%
\pgfpathlineto{\pgfqpoint{8.381565in}{3.942118in}}%
\pgfpathlineto{\pgfqpoint{8.380130in}{3.941142in}}%
\pgfpathlineto{\pgfqpoint{8.378695in}{3.940164in}}%
\pgfpathlineto{\pgfqpoint{8.377261in}{3.939183in}}%
\pgfpathlineto{\pgfqpoint{8.375826in}{3.938199in}}%
\pgfpathlineto{\pgfqpoint{8.374391in}{3.937212in}}%
\pgfpathlineto{\pgfqpoint{8.372957in}{3.936224in}}%
\pgfpathlineto{\pgfqpoint{8.371522in}{3.935232in}}%
\pgfpathlineto{\pgfqpoint{8.370087in}{3.934239in}}%
\pgfpathlineto{\pgfqpoint{8.368653in}{3.933243in}}%
\pgfpathlineto{\pgfqpoint{8.368638in}{3.933233in}}%
\pgfpathlineto{\pgfqpoint{8.367218in}{3.932245in}}%
\pgfpathlineto{\pgfqpoint{8.365783in}{3.931246in}}%
\pgfpathlineto{\pgfqpoint{8.364349in}{3.930244in}}%
\pgfpathlineto{\pgfqpoint{8.362914in}{3.929241in}}%
\pgfpathlineto{\pgfqpoint{8.361479in}{3.928236in}}%
\pgfpathlineto{\pgfqpoint{8.360045in}{3.927230in}}%
\pgfpathlineto{\pgfqpoint{8.358610in}{3.926222in}}%
\pgfpathlineto{\pgfqpoint{8.357175in}{3.925213in}}%
\pgfpathlineto{\pgfqpoint{8.355741in}{3.924203in}}%
\pgfpathlineto{\pgfqpoint{8.354306in}{3.923193in}}%
\pgfpathlineto{\pgfqpoint{8.352871in}{3.922181in}}%
\pgfpathlineto{\pgfqpoint{8.351437in}{3.921169in}}%
\pgfpathlineto{\pgfqpoint{8.350002in}{3.920157in}}%
\pgfpathlineto{\pgfqpoint{8.348567in}{3.919145in}}%
\pgfpathlineto{\pgfqpoint{8.347133in}{3.918133in}}%
\pgfpathlineto{\pgfqpoint{8.345698in}{3.917121in}}%
\pgfpathlineto{\pgfqpoint{8.344263in}{3.916110in}}%
\pgfpathlineto{\pgfqpoint{8.342829in}{3.915099in}}%
\pgfpathlineto{\pgfqpoint{8.341394in}{3.914090in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{3.913082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.339959in}{3.431297in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{3.431297in}}%
\pgfpathlineto{\pgfqpoint{8.341394in}{3.431678in}}%
\pgfpathlineto{\pgfqpoint{8.342829in}{3.432060in}}%
\pgfpathlineto{\pgfqpoint{8.344263in}{3.432442in}}%
\pgfpathlineto{\pgfqpoint{8.345698in}{3.432825in}}%
\pgfpathlineto{\pgfqpoint{8.347133in}{3.433208in}}%
\pgfpathlineto{\pgfqpoint{8.348567in}{3.433592in}}%
\pgfpathlineto{\pgfqpoint{8.350002in}{3.433977in}}%
\pgfpathlineto{\pgfqpoint{8.351437in}{3.434362in}}%
\pgfpathlineto{\pgfqpoint{8.352871in}{3.434748in}}%
\pgfpathlineto{\pgfqpoint{8.354306in}{3.435134in}}%
\pgfpathlineto{\pgfqpoint{8.355741in}{3.435520in}}%
\pgfpathlineto{\pgfqpoint{8.357175in}{3.435908in}}%
\pgfpathlineto{\pgfqpoint{8.358610in}{3.436295in}}%
\pgfpathlineto{\pgfqpoint{8.360045in}{3.436683in}}%
\pgfpathlineto{\pgfqpoint{8.361479in}{3.437072in}}%
\pgfpathlineto{\pgfqpoint{8.362914in}{3.437462in}}%
\pgfpathlineto{\pgfqpoint{8.364349in}{3.437851in}}%
\pgfpathlineto{\pgfqpoint{8.365783in}{3.438242in}}%
\pgfpathlineto{\pgfqpoint{8.367218in}{3.438632in}}%
\pgfpathlineto{\pgfqpoint{8.368638in}{3.439020in}}%
\pgfpathlineto{\pgfqpoint{8.368653in}{3.439024in}}%
\pgfpathlineto{\pgfqpoint{8.370087in}{3.439416in}}%
\pgfpathlineto{\pgfqpoint{8.371522in}{3.439808in}}%
\pgfpathlineto{\pgfqpoint{8.372957in}{3.440201in}}%
\pgfpathlineto{\pgfqpoint{8.374391in}{3.440594in}}%
\pgfpathlineto{\pgfqpoint{8.375826in}{3.440988in}}%
\pgfpathlineto{\pgfqpoint{8.377261in}{3.441382in}}%
\pgfpathlineto{\pgfqpoint{8.378695in}{3.441777in}}%
\pgfpathlineto{\pgfqpoint{8.380130in}{3.442172in}}%
\pgfpathlineto{\pgfqpoint{8.381565in}{3.442567in}}%
\pgfpathlineto{\pgfqpoint{8.382999in}{3.442963in}}%
\pgfpathlineto{\pgfqpoint{8.384434in}{3.443360in}}%
\pgfpathlineto{\pgfqpoint{8.385869in}{3.443757in}}%
\pgfpathlineto{\pgfqpoint{8.387303in}{3.444154in}}%
\pgfpathlineto{\pgfqpoint{8.388738in}{3.444552in}}%
\pgfpathlineto{\pgfqpoint{8.390173in}{3.444951in}}%
\pgfpathlineto{\pgfqpoint{8.391607in}{3.445349in}}%
\pgfpathlineto{\pgfqpoint{8.393042in}{3.445748in}}%
\pgfpathlineto{\pgfqpoint{8.394476in}{3.446148in}}%
\pgfpathlineto{\pgfqpoint{8.395911in}{3.446548in}}%
\pgfpathlineto{\pgfqpoint{8.397317in}{3.446940in}}%
\pgfpathlineto{\pgfqpoint{8.397346in}{3.446948in}}%
\pgfpathlineto{\pgfqpoint{8.398780in}{3.447349in}}%
\pgfpathlineto{\pgfqpoint{8.400215in}{3.447750in}}%
\pgfpathlineto{\pgfqpoint{8.401650in}{3.448152in}}%
\pgfpathlineto{\pgfqpoint{8.403084in}{3.448554in}}%
\pgfpathlineto{\pgfqpoint{8.404519in}{3.448956in}}%
\pgfpathlineto{\pgfqpoint{8.405954in}{3.449359in}}%
\pgfpathlineto{\pgfqpoint{8.407388in}{3.449762in}}%
\pgfpathlineto{\pgfqpoint{8.408823in}{3.450165in}}%
\pgfpathlineto{\pgfqpoint{8.410258in}{3.450569in}}%
\pgfpathlineto{\pgfqpoint{8.411692in}{3.450973in}}%
\pgfpathlineto{\pgfqpoint{8.413127in}{3.451378in}}%
\pgfpathlineto{\pgfqpoint{8.414562in}{3.451783in}}%
\pgfpathlineto{\pgfqpoint{8.415996in}{3.452188in}}%
\pgfpathlineto{\pgfqpoint{8.417431in}{3.452594in}}%
\pgfpathlineto{\pgfqpoint{8.418866in}{3.452999in}}%
\pgfpathlineto{\pgfqpoint{8.420300in}{3.453406in}}%
\pgfpathlineto{\pgfqpoint{8.421735in}{3.453812in}}%
\pgfpathlineto{\pgfqpoint{8.423170in}{3.454219in}}%
\pgfpathlineto{\pgfqpoint{8.424604in}{3.454626in}}%
\pgfpathlineto{\pgfqpoint{8.425996in}{3.455021in}}%
\pgfpathlineto{\pgfqpoint{8.426039in}{3.455034in}}%
\pgfpathlineto{\pgfqpoint{8.427474in}{3.455441in}}%
\pgfpathlineto{\pgfqpoint{8.428908in}{3.455849in}}%
\pgfpathlineto{\pgfqpoint{8.430343in}{3.456258in}}%
\pgfpathlineto{\pgfqpoint{8.431778in}{3.456666in}}%
\pgfpathlineto{\pgfqpoint{8.433212in}{3.457075in}}%
\pgfpathlineto{\pgfqpoint{8.434647in}{3.457484in}}%
\pgfpathlineto{\pgfqpoint{8.436082in}{3.457894in}}%
\pgfpathlineto{\pgfqpoint{8.437516in}{3.458304in}}%
\pgfpathlineto{\pgfqpoint{8.438951in}{3.458713in}}%
\pgfpathlineto{\pgfqpoint{8.440386in}{3.459124in}}%
\pgfpathlineto{\pgfqpoint{8.441820in}{3.459534in}}%
\pgfpathlineto{\pgfqpoint{8.443255in}{3.459945in}}%
\pgfpathlineto{\pgfqpoint{8.444690in}{3.460356in}}%
\pgfpathlineto{\pgfqpoint{8.446124in}{3.460767in}}%
\pgfpathlineto{\pgfqpoint{8.447559in}{3.461179in}}%
\pgfpathlineto{\pgfqpoint{8.448994in}{3.461590in}}%
\pgfpathlineto{\pgfqpoint{8.450428in}{3.462002in}}%
\pgfpathlineto{\pgfqpoint{8.451863in}{3.462414in}}%
\pgfpathlineto{\pgfqpoint{8.453298in}{3.462827in}}%
\pgfpathlineto{\pgfqpoint{8.454675in}{3.463223in}}%
\pgfpathlineto{\pgfqpoint{8.454732in}{3.463239in}}%
\pgfpathlineto{\pgfqpoint{8.456167in}{3.463652in}}%
\pgfpathlineto{\pgfqpoint{8.457602in}{3.464065in}}%
\pgfpathlineto{\pgfqpoint{8.459036in}{3.464478in}}%
\pgfpathlineto{\pgfqpoint{8.460471in}{3.464891in}}%
\pgfpathlineto{\pgfqpoint{8.461906in}{3.465305in}}%
\pgfpathlineto{\pgfqpoint{8.463340in}{3.465719in}}%
\pgfpathlineto{\pgfqpoint{8.464775in}{3.466133in}}%
\pgfpathlineto{\pgfqpoint{8.466210in}{3.466547in}}%
\pgfpathlineto{\pgfqpoint{8.467644in}{3.466961in}}%
\pgfpathlineto{\pgfqpoint{8.469079in}{3.467375in}}%
\pgfpathlineto{\pgfqpoint{8.470514in}{3.467790in}}%
\pgfpathlineto{\pgfqpoint{8.471948in}{3.468205in}}%
\pgfpathlineto{\pgfqpoint{8.473383in}{3.468620in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{3.469035in}}%
\pgfpathlineto{\pgfqpoint{8.476252in}{3.469450in}}%
\pgfpathlineto{\pgfqpoint{8.477687in}{3.469865in}}%
\pgfpathlineto{\pgfqpoint{8.479122in}{3.470281in}}%
\pgfpathlineto{\pgfqpoint{8.480556in}{3.470697in}}%
\pgfpathlineto{\pgfqpoint{8.481991in}{3.471112in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{3.471508in}}%
\pgfpathlineto{\pgfqpoint{8.483426in}{3.471528in}}%
\pgfpathlineto{\pgfqpoint{8.484860in}{3.471944in}}%
\pgfpathlineto{\pgfqpoint{8.486295in}{3.472361in}}%
\pgfpathlineto{\pgfqpoint{8.487730in}{3.472777in}}%
\pgfpathlineto{\pgfqpoint{8.489164in}{3.473193in}}%
\pgfpathlineto{\pgfqpoint{8.490599in}{3.473610in}}%
\pgfpathlineto{\pgfqpoint{8.492034in}{3.474027in}}%
\pgfpathlineto{\pgfqpoint{8.493468in}{3.474443in}}%
\pgfpathlineto{\pgfqpoint{8.494903in}{3.474860in}}%
\pgfpathlineto{\pgfqpoint{8.496338in}{3.475277in}}%
\pgfpathlineto{\pgfqpoint{8.497772in}{3.475694in}}%
\pgfpathlineto{\pgfqpoint{8.499207in}{3.476112in}}%
\pgfpathlineto{\pgfqpoint{8.500642in}{3.476529in}}%
\pgfpathlineto{\pgfqpoint{8.502076in}{3.476946in}}%
\pgfpathlineto{\pgfqpoint{8.503511in}{3.477364in}}%
\pgfpathlineto{\pgfqpoint{8.504946in}{3.477781in}}%
\pgfpathlineto{\pgfqpoint{8.506380in}{3.478199in}}%
\pgfpathlineto{\pgfqpoint{8.507815in}{3.478617in}}%
\pgfpathlineto{\pgfqpoint{8.509250in}{3.479035in}}%
\pgfpathlineto{\pgfqpoint{8.510684in}{3.479452in}}%
\pgfpathlineto{\pgfqpoint{8.512033in}{3.479845in}}%
\pgfpathlineto{\pgfqpoint{8.512119in}{3.479870in}}%
\pgfpathlineto{\pgfqpoint{8.513554in}{3.480288in}}%
\pgfpathlineto{\pgfqpoint{8.514988in}{3.480707in}}%
\pgfpathlineto{\pgfqpoint{8.516423in}{3.481125in}}%
\pgfpathlineto{\pgfqpoint{8.517858in}{3.481543in}}%
\pgfpathlineto{\pgfqpoint{8.519292in}{3.481961in}}%
\pgfpathlineto{\pgfqpoint{8.520727in}{3.482379in}}%
\pgfpathlineto{\pgfqpoint{8.522162in}{3.482798in}}%
\pgfpathlineto{\pgfqpoint{8.523596in}{3.483216in}}%
\pgfpathlineto{\pgfqpoint{8.525031in}{3.483635in}}%
\pgfpathlineto{\pgfqpoint{8.526466in}{3.484053in}}%
\pgfpathlineto{\pgfqpoint{8.527900in}{3.484472in}}%
\pgfpathlineto{\pgfqpoint{8.529335in}{3.484890in}}%
\pgfpathlineto{\pgfqpoint{8.530770in}{3.485309in}}%
\pgfpathlineto{\pgfqpoint{8.532204in}{3.485728in}}%
\pgfpathlineto{\pgfqpoint{8.533639in}{3.486146in}}%
\pgfpathlineto{\pgfqpoint{8.535074in}{3.486565in}}%
\pgfpathlineto{\pgfqpoint{8.536508in}{3.486984in}}%
\pgfpathlineto{\pgfqpoint{8.537943in}{3.487403in}}%
\pgfpathlineto{\pgfqpoint{8.539377in}{3.487822in}}%
\pgfpathlineto{\pgfqpoint{8.540712in}{3.488211in}}%
\pgfpathlineto{\pgfqpoint{8.540812in}{3.488240in}}%
\pgfpathlineto{\pgfqpoint{8.542247in}{3.488659in}}%
\pgfpathlineto{\pgfqpoint{8.543681in}{3.489078in}}%
\pgfpathlineto{\pgfqpoint{8.545116in}{3.489497in}}%
\pgfpathlineto{\pgfqpoint{8.546551in}{3.489916in}}%
\pgfpathlineto{\pgfqpoint{8.547985in}{3.490335in}}%
\pgfpathlineto{\pgfqpoint{8.549420in}{3.490754in}}%
\pgfpathlineto{\pgfqpoint{8.550855in}{3.491173in}}%
\pgfpathlineto{\pgfqpoint{8.552289in}{3.491592in}}%
\pgfpathlineto{\pgfqpoint{8.553724in}{3.492011in}}%
\pgfpathlineto{\pgfqpoint{8.555159in}{3.492430in}}%
\pgfpathlineto{\pgfqpoint{8.556593in}{3.492849in}}%
\pgfpathlineto{\pgfqpoint{8.558028in}{3.493268in}}%
\pgfpathlineto{\pgfqpoint{8.559463in}{3.493687in}}%
\pgfpathlineto{\pgfqpoint{8.560897in}{3.494106in}}%
\pgfpathlineto{\pgfqpoint{8.562332in}{3.494525in}}%
\pgfpathlineto{\pgfqpoint{8.563767in}{3.494944in}}%
\pgfpathlineto{\pgfqpoint{8.565201in}{3.495363in}}%
\pgfpathlineto{\pgfqpoint{8.566636in}{3.495782in}}%
\pgfpathlineto{\pgfqpoint{8.568071in}{3.496201in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{3.496586in}}%
\pgfpathlineto{\pgfqpoint{8.569505in}{3.496620in}}%
\pgfpathlineto{\pgfqpoint{8.570940in}{3.497039in}}%
\pgfpathlineto{\pgfqpoint{8.572375in}{3.497458in}}%
\pgfpathlineto{\pgfqpoint{8.573809in}{3.497877in}}%
\pgfpathlineto{\pgfqpoint{8.575244in}{3.498296in}}%
\pgfpathlineto{\pgfqpoint{8.576679in}{3.498715in}}%
\pgfpathlineto{\pgfqpoint{8.578113in}{3.499134in}}%
\pgfpathlineto{\pgfqpoint{8.579548in}{3.499553in}}%
\pgfpathlineto{\pgfqpoint{8.580983in}{3.499972in}}%
\pgfpathlineto{\pgfqpoint{8.582417in}{3.500391in}}%
\pgfpathlineto{\pgfqpoint{8.583852in}{3.500810in}}%
\pgfpathlineto{\pgfqpoint{8.585287in}{3.501229in}}%
\pgfpathlineto{\pgfqpoint{8.586721in}{3.501649in}}%
\pgfpathlineto{\pgfqpoint{8.588156in}{3.502068in}}%
\pgfpathlineto{\pgfqpoint{8.589591in}{3.502487in}}%
\pgfpathlineto{\pgfqpoint{8.591025in}{3.502906in}}%
\pgfpathlineto{\pgfqpoint{8.592460in}{3.503325in}}%
\pgfpathlineto{\pgfqpoint{8.593895in}{3.503744in}}%
\pgfpathlineto{\pgfqpoint{8.595329in}{3.504164in}}%
\pgfpathlineto{\pgfqpoint{8.596764in}{3.504583in}}%
\pgfpathlineto{\pgfqpoint{8.598070in}{3.504964in}}%
\pgfpathlineto{\pgfqpoint{8.598199in}{3.505002in}}%
\pgfpathlineto{\pgfqpoint{8.599633in}{3.505421in}}%
\pgfpathlineto{\pgfqpoint{8.601068in}{3.505841in}}%
\pgfpathlineto{\pgfqpoint{8.602503in}{3.506260in}}%
\pgfpathlineto{\pgfqpoint{8.603937in}{3.506680in}}%
\pgfpathlineto{\pgfqpoint{8.605372in}{3.507099in}}%
\pgfpathlineto{\pgfqpoint{8.606807in}{3.507518in}}%
\pgfpathlineto{\pgfqpoint{8.608241in}{3.507938in}}%
\pgfpathlineto{\pgfqpoint{8.609676in}{3.508358in}}%
\pgfpathlineto{\pgfqpoint{8.611111in}{3.508777in}}%
\pgfpathlineto{\pgfqpoint{8.612545in}{3.509197in}}%
\pgfpathlineto{\pgfqpoint{8.613980in}{3.509616in}}%
\pgfpathlineto{\pgfqpoint{8.615415in}{3.510036in}}%
\pgfpathlineto{\pgfqpoint{8.616849in}{3.510456in}}%
\pgfpathlineto{\pgfqpoint{8.618284in}{3.510876in}}%
\pgfpathlineto{\pgfqpoint{8.619719in}{3.511296in}}%
\pgfpathlineto{\pgfqpoint{8.621153in}{3.511716in}}%
\pgfpathlineto{\pgfqpoint{8.622588in}{3.512136in}}%
\pgfpathlineto{\pgfqpoint{8.624023in}{3.512556in}}%
\pgfpathlineto{\pgfqpoint{8.625457in}{3.512976in}}%
\pgfpathlineto{\pgfqpoint{8.626748in}{3.513354in}}%
\pgfpathlineto{\pgfqpoint{8.626892in}{3.513396in}}%
\pgfpathlineto{\pgfqpoint{8.628327in}{3.513816in}}%
\pgfpathlineto{\pgfqpoint{8.629761in}{3.514237in}}%
\pgfpathlineto{\pgfqpoint{8.631196in}{3.514657in}}%
\pgfpathlineto{\pgfqpoint{8.632631in}{3.515078in}}%
\pgfpathlineto{\pgfqpoint{8.634065in}{3.515498in}}%
\pgfpathlineto{\pgfqpoint{8.635500in}{3.515919in}}%
\pgfpathlineto{\pgfqpoint{8.636935in}{3.516340in}}%
\pgfpathlineto{\pgfqpoint{8.638369in}{3.516761in}}%
\pgfpathlineto{\pgfqpoint{8.639804in}{3.517182in}}%
\pgfpathlineto{\pgfqpoint{8.641239in}{3.517603in}}%
\pgfpathlineto{\pgfqpoint{8.642673in}{3.518024in}}%
\pgfpathlineto{\pgfqpoint{8.644108in}{3.518445in}}%
\pgfpathlineto{\pgfqpoint{8.645543in}{3.518866in}}%
\pgfpathlineto{\pgfqpoint{8.646977in}{3.519288in}}%
\pgfpathlineto{\pgfqpoint{8.648412in}{3.519709in}}%
\pgfpathlineto{\pgfqpoint{8.649847in}{3.520131in}}%
\pgfpathlineto{\pgfqpoint{8.651281in}{3.520552in}}%
\pgfpathlineto{\pgfqpoint{8.652716in}{3.520974in}}%
\pgfpathlineto{\pgfqpoint{8.654151in}{3.521396in}}%
\pgfpathlineto{\pgfqpoint{8.655427in}{3.521772in}}%
\pgfpathlineto{\pgfqpoint{8.655585in}{3.521818in}}%
\pgfpathlineto{\pgfqpoint{8.657020in}{3.522240in}}%
\pgfpathlineto{\pgfqpoint{8.658455in}{3.522663in}}%
\pgfpathlineto{\pgfqpoint{8.659889in}{3.523085in}}%
\pgfpathlineto{\pgfqpoint{8.661324in}{3.523508in}}%
\pgfpathlineto{\pgfqpoint{8.662759in}{3.523930in}}%
\pgfpathlineto{\pgfqpoint{8.664193in}{3.524353in}}%
\pgfpathlineto{\pgfqpoint{8.665628in}{3.524776in}}%
\pgfpathlineto{\pgfqpoint{8.667063in}{3.525199in}}%
\pgfpathlineto{\pgfqpoint{8.668497in}{3.525623in}}%
\pgfpathlineto{\pgfqpoint{8.669932in}{3.526046in}}%
\pgfpathlineto{\pgfqpoint{8.671367in}{3.526469in}}%
\pgfpathlineto{\pgfqpoint{8.672801in}{3.526893in}}%
\pgfpathlineto{\pgfqpoint{8.674236in}{3.527317in}}%
\pgfpathlineto{\pgfqpoint{8.675671in}{3.527741in}}%
\pgfpathlineto{\pgfqpoint{8.677105in}{3.528165in}}%
\pgfpathlineto{\pgfqpoint{8.678540in}{3.528589in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{3.529014in}}%
\pgfpathlineto{\pgfqpoint{8.681409in}{3.529439in}}%
\pgfpathlineto{\pgfqpoint{8.682844in}{3.529863in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{3.530237in}}%
\pgfpathlineto{\pgfqpoint{8.684278in}{3.530288in}}%
\pgfpathlineto{\pgfqpoint{8.685713in}{3.530713in}}%
\pgfpathlineto{\pgfqpoint{8.687148in}{3.531139in}}%
\pgfpathlineto{\pgfqpoint{8.688582in}{3.531564in}}%
\pgfpathlineto{\pgfqpoint{8.690017in}{3.531990in}}%
\pgfpathlineto{\pgfqpoint{8.691452in}{3.532416in}}%
\pgfpathlineto{\pgfqpoint{8.692886in}{3.532842in}}%
\pgfpathlineto{\pgfqpoint{8.694321in}{3.533268in}}%
\pgfpathlineto{\pgfqpoint{8.695756in}{3.533695in}}%
\pgfpathlineto{\pgfqpoint{8.697190in}{3.534121in}}%
\pgfpathlineto{\pgfqpoint{8.698625in}{3.534548in}}%
\pgfpathlineto{\pgfqpoint{8.700060in}{3.534975in}}%
\pgfpathlineto{\pgfqpoint{8.701494in}{3.535402in}}%
\pgfpathlineto{\pgfqpoint{8.702929in}{3.535830in}}%
\pgfpathlineto{\pgfqpoint{8.704364in}{3.536257in}}%
\pgfpathlineto{\pgfqpoint{8.705798in}{3.536685in}}%
\pgfpathlineto{\pgfqpoint{8.707233in}{3.537113in}}%
\pgfpathlineto{\pgfqpoint{8.708668in}{3.537542in}}%
\pgfpathlineto{\pgfqpoint{8.710102in}{3.537970in}}%
\pgfpathlineto{\pgfqpoint{8.711537in}{3.538399in}}%
\pgfpathlineto{\pgfqpoint{8.712785in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{8.712972in}{3.538828in}}%
\pgfpathlineto{\pgfqpoint{8.714406in}{3.539257in}}%
\pgfpathlineto{\pgfqpoint{8.715841in}{3.539687in}}%
\pgfpathlineto{\pgfqpoint{8.717276in}{3.540117in}}%
\pgfpathlineto{\pgfqpoint{8.718710in}{3.540546in}}%
\pgfpathlineto{\pgfqpoint{8.720145in}{3.540977in}}%
\pgfpathlineto{\pgfqpoint{8.721580in}{3.541407in}}%
\pgfpathlineto{\pgfqpoint{8.723014in}{3.541838in}}%
\pgfpathlineto{\pgfqpoint{8.724449in}{3.542269in}}%
\pgfpathlineto{\pgfqpoint{8.725884in}{3.542700in}}%
\pgfpathlineto{\pgfqpoint{8.727318in}{3.543131in}}%
\pgfpathlineto{\pgfqpoint{8.728753in}{3.543563in}}%
\pgfpathlineto{\pgfqpoint{8.730188in}{3.543995in}}%
\pgfpathlineto{\pgfqpoint{8.731622in}{3.544427in}}%
\pgfpathlineto{\pgfqpoint{8.733057in}{3.544860in}}%
\pgfpathlineto{\pgfqpoint{8.734492in}{3.545293in}}%
\pgfpathlineto{\pgfqpoint{8.735926in}{3.545726in}}%
\pgfpathlineto{\pgfqpoint{8.737361in}{3.546159in}}%
\pgfpathlineto{\pgfqpoint{8.738796in}{3.546592in}}%
\pgfpathlineto{\pgfqpoint{8.740230in}{3.547026in}}%
\pgfpathlineto{\pgfqpoint{8.741464in}{3.547400in}}%
\pgfpathlineto{\pgfqpoint{8.741665in}{3.547460in}}%
\pgfpathlineto{\pgfqpoint{8.743100in}{3.547895in}}%
\pgfpathlineto{\pgfqpoint{8.744534in}{3.548329in}}%
\pgfpathlineto{\pgfqpoint{8.745969in}{3.548764in}}%
\pgfpathlineto{\pgfqpoint{8.747404in}{3.549199in}}%
\pgfpathlineto{\pgfqpoint{8.748838in}{3.549635in}}%
\pgfpathlineto{\pgfqpoint{8.750273in}{3.550070in}}%
\pgfpathlineto{\pgfqpoint{8.751708in}{3.550506in}}%
\pgfpathlineto{\pgfqpoint{8.753142in}{3.550942in}}%
\pgfpathlineto{\pgfqpoint{8.754577in}{3.551379in}}%
\pgfpathlineto{\pgfqpoint{8.756012in}{3.551815in}}%
\pgfpathlineto{\pgfqpoint{8.757446in}{3.552252in}}%
\pgfpathlineto{\pgfqpoint{8.758881in}{3.552690in}}%
\pgfpathlineto{\pgfqpoint{8.760316in}{3.553127in}}%
\pgfpathlineto{\pgfqpoint{8.761750in}{3.553565in}}%
\pgfpathlineto{\pgfqpoint{8.763185in}{3.554003in}}%
\pgfpathlineto{\pgfqpoint{8.764620in}{3.554441in}}%
\pgfpathlineto{\pgfqpoint{8.766054in}{3.554879in}}%
\pgfpathlineto{\pgfqpoint{8.767489in}{3.555318in}}%
\pgfpathlineto{\pgfqpoint{8.768924in}{3.555757in}}%
\pgfpathlineto{\pgfqpoint{8.770143in}{3.556130in}}%
\pgfpathlineto{\pgfqpoint{8.770358in}{3.556196in}}%
\pgfpathlineto{\pgfqpoint{8.771793in}{3.556635in}}%
\pgfpathlineto{\pgfqpoint{8.773228in}{3.557075in}}%
\pgfpathlineto{\pgfqpoint{8.774662in}{3.557514in}}%
\pgfpathlineto{\pgfqpoint{8.776097in}{3.557954in}}%
\pgfpathlineto{\pgfqpoint{8.777532in}{3.558395in}}%
\pgfpathlineto{\pgfqpoint{8.778966in}{3.558835in}}%
\pgfpathlineto{\pgfqpoint{8.780401in}{3.559276in}}%
\pgfpathlineto{\pgfqpoint{8.781836in}{3.559717in}}%
\pgfpathlineto{\pgfqpoint{8.783270in}{3.560158in}}%
\pgfpathlineto{\pgfqpoint{8.784705in}{3.560599in}}%
\pgfpathlineto{\pgfqpoint{8.786140in}{3.561041in}}%
\pgfpathlineto{\pgfqpoint{8.787574in}{3.561482in}}%
\pgfpathlineto{\pgfqpoint{8.789009in}{3.561924in}}%
\pgfpathlineto{\pgfqpoint{8.790444in}{3.562366in}}%
\pgfpathlineto{\pgfqpoint{8.791878in}{3.562809in}}%
\pgfpathlineto{\pgfqpoint{8.793313in}{3.563251in}}%
\pgfpathlineto{\pgfqpoint{8.794748in}{3.563694in}}%
\pgfpathlineto{\pgfqpoint{8.796182in}{3.564137in}}%
\pgfpathlineto{\pgfqpoint{8.797617in}{3.564580in}}%
\pgfpathlineto{\pgfqpoint{8.798822in}{3.564952in}}%
\pgfpathlineto{\pgfqpoint{8.799052in}{3.565023in}}%
\pgfpathlineto{\pgfqpoint{8.800486in}{3.565466in}}%
\pgfpathlineto{\pgfqpoint{8.801921in}{3.565910in}}%
\pgfpathlineto{\pgfqpoint{8.803356in}{3.566354in}}%
\pgfpathlineto{\pgfqpoint{8.804790in}{3.566798in}}%
\pgfpathlineto{\pgfqpoint{8.806225in}{3.567242in}}%
\pgfpathlineto{\pgfqpoint{8.807660in}{3.567686in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{3.568130in}}%
\pgfpathlineto{\pgfqpoint{8.810529in}{3.568575in}}%
\pgfpathlineto{\pgfqpoint{8.811964in}{3.569020in}}%
\pgfpathlineto{\pgfqpoint{8.813398in}{3.569464in}}%
\pgfpathlineto{\pgfqpoint{8.814833in}{3.569909in}}%
\pgfpathlineto{\pgfqpoint{8.816268in}{3.570355in}}%
\pgfpathlineto{\pgfqpoint{8.817702in}{3.570800in}}%
\pgfpathlineto{\pgfqpoint{8.819137in}{3.571245in}}%
\pgfpathlineto{\pgfqpoint{8.820572in}{3.571691in}}%
\pgfpathlineto{\pgfqpoint{8.822006in}{3.572136in}}%
\pgfpathlineto{\pgfqpoint{8.823441in}{3.572582in}}%
\pgfpathlineto{\pgfqpoint{8.824875in}{3.573028in}}%
\pgfpathlineto{\pgfqpoint{8.826310in}{3.573474in}}%
\pgfpathlineto{\pgfqpoint{8.827501in}{3.573845in}}%
\pgfpathlineto{\pgfqpoint{8.827745in}{3.573920in}}%
\pgfpathlineto{\pgfqpoint{8.829179in}{3.574367in}}%
\pgfpathlineto{\pgfqpoint{8.830614in}{3.574813in}}%
\pgfpathlineto{\pgfqpoint{8.832049in}{3.575260in}}%
\pgfpathlineto{\pgfqpoint{8.833483in}{3.575706in}}%
\pgfpathlineto{\pgfqpoint{8.834918in}{3.576153in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{3.576600in}}%
\pgfpathlineto{\pgfqpoint{8.837787in}{3.577047in}}%
\pgfpathlineto{\pgfqpoint{8.839222in}{3.577494in}}%
\pgfpathlineto{\pgfqpoint{8.840657in}{3.577941in}}%
\pgfpathlineto{\pgfqpoint{8.842091in}{3.578388in}}%
\pgfpathlineto{\pgfqpoint{8.843526in}{3.578836in}}%
\pgfpathlineto{\pgfqpoint{8.844961in}{3.579283in}}%
\pgfpathlineto{\pgfqpoint{8.846395in}{3.579731in}}%
\pgfpathlineto{\pgfqpoint{8.847830in}{3.580178in}}%
\pgfpathlineto{\pgfqpoint{8.849265in}{3.580626in}}%
\pgfpathlineto{\pgfqpoint{8.850699in}{3.581073in}}%
\pgfpathlineto{\pgfqpoint{8.852134in}{3.581521in}}%
\pgfpathlineto{\pgfqpoint{8.853569in}{3.581969in}}%
\pgfpathlineto{\pgfqpoint{8.855003in}{3.582417in}}%
\pgfpathlineto{\pgfqpoint{8.856180in}{3.582784in}}%
\pgfpathlineto{\pgfqpoint{8.856438in}{3.582865in}}%
\pgfpathlineto{\pgfqpoint{8.857873in}{3.583313in}}%
\pgfpathlineto{\pgfqpoint{8.859307in}{3.583761in}}%
\pgfpathlineto{\pgfqpoint{8.860742in}{3.584210in}}%
\pgfpathlineto{\pgfqpoint{8.862177in}{3.584658in}}%
\pgfpathlineto{\pgfqpoint{8.863611in}{3.585106in}}%
\pgfpathlineto{\pgfqpoint{8.865046in}{3.585555in}}%
\pgfpathlineto{\pgfqpoint{8.866481in}{3.586003in}}%
\pgfpathlineto{\pgfqpoint{8.867915in}{3.586451in}}%
\pgfpathlineto{\pgfqpoint{8.869350in}{3.586900in}}%
\pgfpathlineto{\pgfqpoint{8.870785in}{3.587348in}}%
\pgfpathlineto{\pgfqpoint{8.872219in}{3.587797in}}%
\pgfpathlineto{\pgfqpoint{8.873654in}{3.588246in}}%
\pgfpathlineto{\pgfqpoint{8.875089in}{3.588694in}}%
\pgfpathlineto{\pgfqpoint{8.876523in}{3.589143in}}%
\pgfpathlineto{\pgfqpoint{8.877958in}{3.589592in}}%
\pgfpathlineto{\pgfqpoint{8.879393in}{3.590041in}}%
\pgfpathlineto{\pgfqpoint{8.880827in}{3.590490in}}%
\pgfpathlineto{\pgfqpoint{8.882262in}{3.590939in}}%
\pgfpathlineto{\pgfqpoint{8.883697in}{3.591388in}}%
\pgfpathlineto{\pgfqpoint{8.884859in}{3.591751in}}%
\pgfpathlineto{\pgfqpoint{8.885131in}{3.591837in}}%
\pgfpathlineto{\pgfqpoint{8.886566in}{3.592286in}}%
\pgfpathlineto{\pgfqpoint{8.888001in}{3.592735in}}%
\pgfpathlineto{\pgfqpoint{8.889435in}{3.593184in}}%
\pgfpathlineto{\pgfqpoint{8.890870in}{3.593633in}}%
\pgfpathlineto{\pgfqpoint{8.892305in}{3.594082in}}%
\pgfpathlineto{\pgfqpoint{8.893739in}{3.594532in}}%
\pgfpathlineto{\pgfqpoint{8.895174in}{3.594981in}}%
\pgfpathlineto{\pgfqpoint{8.896609in}{3.595430in}}%
\pgfpathlineto{\pgfqpoint{8.898043in}{3.595880in}}%
\pgfpathlineto{\pgfqpoint{8.899478in}{3.596329in}}%
\pgfpathlineto{\pgfqpoint{8.900913in}{3.596779in}}%
\pgfpathlineto{\pgfqpoint{8.902347in}{3.597228in}}%
\pgfpathlineto{\pgfqpoint{8.903782in}{3.597678in}}%
\pgfpathlineto{\pgfqpoint{8.905217in}{3.598128in}}%
\pgfpathlineto{\pgfqpoint{8.906651in}{3.598578in}}%
\pgfpathlineto{\pgfqpoint{8.908086in}{3.599027in}}%
\pgfpathlineto{\pgfqpoint{8.909521in}{3.599477in}}%
\pgfpathlineto{\pgfqpoint{8.910955in}{3.599927in}}%
\pgfpathlineto{\pgfqpoint{8.912390in}{3.600377in}}%
\pgfpathlineto{\pgfqpoint{8.913538in}{3.600737in}}%
\pgfpathlineto{\pgfqpoint{8.913825in}{3.600827in}}%
\pgfpathlineto{\pgfqpoint{8.915259in}{3.601278in}}%
\pgfpathlineto{\pgfqpoint{8.916694in}{3.601728in}}%
\pgfpathlineto{\pgfqpoint{8.918129in}{3.602178in}}%
\pgfpathlineto{\pgfqpoint{8.919563in}{3.602629in}}%
\pgfpathlineto{\pgfqpoint{8.920998in}{3.603079in}}%
\pgfpathlineto{\pgfqpoint{8.922433in}{3.603530in}}%
\pgfpathlineto{\pgfqpoint{8.923867in}{3.603980in}}%
\pgfpathlineto{\pgfqpoint{8.925302in}{3.604431in}}%
\pgfpathlineto{\pgfqpoint{8.926737in}{3.604882in}}%
\pgfpathlineto{\pgfqpoint{8.928171in}{3.605333in}}%
\pgfpathlineto{\pgfqpoint{8.929606in}{3.605784in}}%
\pgfpathlineto{\pgfqpoint{8.931041in}{3.606235in}}%
\pgfpathlineto{\pgfqpoint{8.932475in}{3.606686in}}%
\pgfpathlineto{\pgfqpoint{8.933910in}{3.607137in}}%
\pgfpathlineto{\pgfqpoint{8.935345in}{3.607588in}}%
\pgfpathlineto{\pgfqpoint{8.936779in}{3.608040in}}%
\pgfpathlineto{\pgfqpoint{8.938214in}{3.608492in}}%
\pgfpathlineto{\pgfqpoint{8.939649in}{3.608943in}}%
\pgfpathlineto{\pgfqpoint{8.941083in}{3.609395in}}%
\pgfpathlineto{\pgfqpoint{8.942217in}{3.609752in}}%
\pgfpathlineto{\pgfqpoint{8.942518in}{3.609847in}}%
\pgfpathlineto{\pgfqpoint{8.943953in}{3.610299in}}%
\pgfpathlineto{\pgfqpoint{8.945387in}{3.610751in}}%
\pgfpathlineto{\pgfqpoint{8.946822in}{3.611203in}}%
\pgfpathlineto{\pgfqpoint{8.948257in}{3.611656in}}%
\pgfpathlineto{\pgfqpoint{8.949691in}{3.612108in}}%
\pgfpathlineto{\pgfqpoint{8.951126in}{3.612561in}}%
\pgfpathlineto{\pgfqpoint{8.952561in}{3.613014in}}%
\pgfpathlineto{\pgfqpoint{8.953995in}{3.613467in}}%
\pgfpathlineto{\pgfqpoint{8.955430in}{3.613920in}}%
\pgfpathlineto{\pgfqpoint{8.956865in}{3.614373in}}%
\pgfpathlineto{\pgfqpoint{8.958299in}{3.614826in}}%
\pgfpathlineto{\pgfqpoint{8.959734in}{3.615280in}}%
\pgfpathlineto{\pgfqpoint{8.961169in}{3.615733in}}%
\pgfpathlineto{\pgfqpoint{8.962603in}{3.616187in}}%
\pgfpathlineto{\pgfqpoint{8.964038in}{3.616641in}}%
\pgfpathlineto{\pgfqpoint{8.965472in}{3.617095in}}%
\pgfpathlineto{\pgfqpoint{8.966907in}{3.617549in}}%
\pgfpathlineto{\pgfqpoint{8.968342in}{3.618003in}}%
\pgfpathlineto{\pgfqpoint{8.969776in}{3.618458in}}%
\pgfpathlineto{\pgfqpoint{8.970896in}{3.618813in}}%
\pgfpathlineto{\pgfqpoint{8.971211in}{3.618913in}}%
\pgfpathlineto{\pgfqpoint{8.972646in}{3.619368in}}%
\pgfpathlineto{\pgfqpoint{8.974080in}{3.619823in}}%
\pgfpathlineto{\pgfqpoint{8.975515in}{3.620278in}}%
\pgfpathlineto{\pgfqpoint{8.976950in}{3.620733in}}%
\pgfpathlineto{\pgfqpoint{8.978384in}{3.621189in}}%
\pgfpathlineto{\pgfqpoint{8.979819in}{3.621645in}}%
\pgfpathlineto{\pgfqpoint{8.981254in}{3.622101in}}%
\pgfpathlineto{\pgfqpoint{8.982688in}{3.622557in}}%
\pgfpathlineto{\pgfqpoint{8.984123in}{3.623013in}}%
\pgfpathlineto{\pgfqpoint{8.985558in}{3.623470in}}%
\pgfpathlineto{\pgfqpoint{8.986992in}{3.623926in}}%
\pgfpathlineto{\pgfqpoint{8.988427in}{3.624383in}}%
\pgfpathlineto{\pgfqpoint{8.989862in}{3.624840in}}%
\pgfpathlineto{\pgfqpoint{8.991296in}{3.625298in}}%
\pgfpathlineto{\pgfqpoint{8.992731in}{3.625755in}}%
\pgfpathlineto{\pgfqpoint{8.994166in}{3.626213in}}%
\pgfpathlineto{\pgfqpoint{8.995600in}{3.626671in}}%
\pgfpathlineto{\pgfqpoint{8.997035in}{3.627129in}}%
\pgfpathlineto{\pgfqpoint{8.998470in}{3.627588in}}%
\pgfpathlineto{\pgfqpoint{8.999574in}{3.627941in}}%
\pgfpathlineto{\pgfqpoint{8.999904in}{3.628046in}}%
\pgfpathlineto{\pgfqpoint{9.001339in}{3.628505in}}%
\pgfpathlineto{\pgfqpoint{9.002774in}{3.628964in}}%
\pgfpathlineto{\pgfqpoint{9.004208in}{3.629424in}}%
\pgfpathlineto{\pgfqpoint{9.005643in}{3.629883in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{3.630343in}}%
\pgfpathlineto{\pgfqpoint{9.008512in}{3.630803in}}%
\pgfpathlineto{\pgfqpoint{9.009947in}{3.631263in}}%
\pgfpathlineto{\pgfqpoint{9.011382in}{3.631724in}}%
\pgfpathlineto{\pgfqpoint{9.012816in}{3.632185in}}%
\pgfpathlineto{\pgfqpoint{9.014251in}{3.632646in}}%
\pgfpathlineto{\pgfqpoint{9.015686in}{3.633107in}}%
\pgfpathlineto{\pgfqpoint{9.017120in}{3.633568in}}%
\pgfpathlineto{\pgfqpoint{9.018555in}{3.634030in}}%
\pgfpathlineto{\pgfqpoint{9.019990in}{3.634492in}}%
\pgfpathlineto{\pgfqpoint{9.021424in}{3.634955in}}%
\pgfpathlineto{\pgfqpoint{9.022859in}{3.635417in}}%
\pgfpathlineto{\pgfqpoint{9.024294in}{3.635880in}}%
\pgfpathlineto{\pgfqpoint{9.025728in}{3.636343in}}%
\pgfpathlineto{\pgfqpoint{9.027163in}{3.636806in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{3.637158in}}%
\pgfpathlineto{\pgfqpoint{9.028598in}{3.637270in}}%
\pgfpathlineto{\pgfqpoint{9.030032in}{3.637733in}}%
\pgfpathlineto{\pgfqpoint{9.031467in}{3.638198in}}%
\pgfpathlineto{\pgfqpoint{9.032902in}{3.638662in}}%
\pgfpathlineto{\pgfqpoint{9.034336in}{3.639126in}}%
\pgfpathlineto{\pgfqpoint{9.035771in}{3.639591in}}%
\pgfpathlineto{\pgfqpoint{9.037206in}{3.640056in}}%
\pgfpathlineto{\pgfqpoint{9.038640in}{3.640521in}}%
\pgfpathlineto{\pgfqpoint{9.040075in}{3.640987in}}%
\pgfpathlineto{\pgfqpoint{9.041510in}{3.641453in}}%
\pgfpathlineto{\pgfqpoint{9.042944in}{3.641919in}}%
\pgfpathlineto{\pgfqpoint{9.044379in}{3.642385in}}%
\pgfpathlineto{\pgfqpoint{9.045814in}{3.642851in}}%
\pgfpathlineto{\pgfqpoint{9.047248in}{3.643318in}}%
\pgfpathlineto{\pgfqpoint{9.048683in}{3.643785in}}%
\pgfpathlineto{\pgfqpoint{9.050118in}{3.644252in}}%
\pgfpathlineto{\pgfqpoint{9.051552in}{3.644719in}}%
\pgfpathlineto{\pgfqpoint{9.052987in}{3.645187in}}%
\pgfpathlineto{\pgfqpoint{9.054422in}{3.645655in}}%
\pgfpathlineto{\pgfqpoint{9.055856in}{3.646123in}}%
\pgfpathlineto{\pgfqpoint{9.056932in}{3.646474in}}%
\pgfpathlineto{\pgfqpoint{9.057291in}{3.646591in}}%
\pgfpathlineto{\pgfqpoint{9.058726in}{3.647059in}}%
\pgfpathlineto{\pgfqpoint{9.060160in}{3.647528in}}%
\pgfpathlineto{\pgfqpoint{9.061595in}{3.647997in}}%
\pgfpathlineto{\pgfqpoint{9.063030in}{3.648466in}}%
\pgfpathlineto{\pgfqpoint{9.064464in}{3.648935in}}%
\pgfpathlineto{\pgfqpoint{9.065899in}{3.649405in}}%
\pgfpathlineto{\pgfqpoint{9.067334in}{3.649874in}}%
\pgfpathlineto{\pgfqpoint{9.068768in}{3.650344in}}%
\pgfpathlineto{\pgfqpoint{9.070203in}{3.650814in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{3.651284in}}%
\pgfpathlineto{\pgfqpoint{9.073072in}{3.651755in}}%
\pgfpathlineto{\pgfqpoint{9.074507in}{3.652226in}}%
\pgfpathlineto{\pgfqpoint{9.075942in}{3.652696in}}%
\pgfpathlineto{\pgfqpoint{9.077376in}{3.653167in}}%
\pgfpathlineto{\pgfqpoint{9.078811in}{3.653638in}}%
\pgfpathlineto{\pgfqpoint{9.080246in}{3.654110in}}%
\pgfpathlineto{\pgfqpoint{9.081680in}{3.654581in}}%
\pgfpathlineto{\pgfqpoint{9.083115in}{3.655053in}}%
\pgfpathlineto{\pgfqpoint{9.084550in}{3.655525in}}%
\pgfpathlineto{\pgfqpoint{9.085611in}{3.655874in}}%
\pgfpathlineto{\pgfqpoint{9.085984in}{3.655997in}}%
\pgfpathlineto{\pgfqpoint{9.087419in}{3.656469in}}%
\pgfpathlineto{\pgfqpoint{9.088854in}{3.656941in}}%
\pgfpathlineto{\pgfqpoint{9.090288in}{3.657413in}}%
\pgfpathlineto{\pgfqpoint{9.091723in}{3.657886in}}%
\pgfpathlineto{\pgfqpoint{9.093158in}{3.658359in}}%
\pgfpathlineto{\pgfqpoint{9.094592in}{3.658831in}}%
\pgfpathlineto{\pgfqpoint{9.096027in}{3.659304in}}%
\pgfpathlineto{\pgfqpoint{9.097462in}{3.659778in}}%
\pgfpathlineto{\pgfqpoint{9.098896in}{3.660251in}}%
\pgfpathlineto{\pgfqpoint{9.100331in}{3.660724in}}%
\pgfpathlineto{\pgfqpoint{9.101766in}{3.661198in}}%
\pgfpathlineto{\pgfqpoint{9.103200in}{3.661671in}}%
\pgfpathlineto{\pgfqpoint{9.104635in}{3.662145in}}%
\pgfpathlineto{\pgfqpoint{9.106069in}{3.662619in}}%
\pgfpathlineto{\pgfqpoint{9.107504in}{3.663093in}}%
\pgfpathlineto{\pgfqpoint{9.108939in}{3.663567in}}%
\pgfpathlineto{\pgfqpoint{9.110373in}{3.664041in}}%
\pgfpathlineto{\pgfqpoint{9.111808in}{3.664516in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{3.664990in}}%
\pgfpathlineto{\pgfqpoint{9.114290in}{3.665336in}}%
\pgfpathlineto{\pgfqpoint{9.114677in}{3.665465in}}%
\pgfpathlineto{\pgfqpoint{9.116112in}{3.665939in}}%
\pgfpathlineto{\pgfqpoint{9.117547in}{3.666414in}}%
\pgfpathlineto{\pgfqpoint{9.118981in}{3.666889in}}%
\pgfpathlineto{\pgfqpoint{9.120416in}{3.667364in}}%
\pgfpathlineto{\pgfqpoint{9.121851in}{3.667839in}}%
\pgfpathlineto{\pgfqpoint{9.123285in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{9.124720in}{3.668789in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{3.669264in}}%
\pgfpathlineto{\pgfqpoint{9.127589in}{3.669739in}}%
\pgfpathlineto{\pgfqpoint{9.129024in}{3.670215in}}%
\pgfpathlineto{\pgfqpoint{9.130459in}{3.670690in}}%
\pgfpathlineto{\pgfqpoint{9.131893in}{3.671166in}}%
\pgfpathlineto{\pgfqpoint{9.133328in}{3.671641in}}%
\pgfpathlineto{\pgfqpoint{9.134763in}{3.672117in}}%
\pgfpathlineto{\pgfqpoint{9.136197in}{3.672593in}}%
\pgfpathlineto{\pgfqpoint{9.137632in}{3.673068in}}%
\pgfpathlineto{\pgfqpoint{9.139067in}{3.673544in}}%
\pgfpathlineto{\pgfqpoint{9.140501in}{3.674020in}}%
\pgfpathlineto{\pgfqpoint{9.141936in}{3.674496in}}%
\pgfpathlineto{\pgfqpoint{9.142969in}{3.674839in}}%
\pgfpathlineto{\pgfqpoint{9.143371in}{3.674972in}}%
\pgfpathlineto{\pgfqpoint{9.144805in}{3.675448in}}%
\pgfpathlineto{\pgfqpoint{9.146240in}{3.675924in}}%
\pgfpathlineto{\pgfqpoint{9.147675in}{3.676400in}}%
\pgfpathlineto{\pgfqpoint{9.149109in}{3.676877in}}%
\pgfpathlineto{\pgfqpoint{9.150544in}{3.677353in}}%
\pgfpathlineto{\pgfqpoint{9.151979in}{3.677829in}}%
\pgfpathlineto{\pgfqpoint{9.153413in}{3.678305in}}%
\pgfpathlineto{\pgfqpoint{9.154848in}{3.678782in}}%
\pgfpathlineto{\pgfqpoint{9.156283in}{3.679258in}}%
\pgfpathlineto{\pgfqpoint{9.157717in}{3.679734in}}%
\pgfpathlineto{\pgfqpoint{9.159152in}{3.680211in}}%
\pgfpathlineto{\pgfqpoint{9.160587in}{3.680687in}}%
\pgfpathlineto{\pgfqpoint{9.162021in}{3.681164in}}%
\pgfpathlineto{\pgfqpoint{9.163456in}{3.681640in}}%
\pgfpathlineto{\pgfqpoint{9.164891in}{3.682117in}}%
\pgfpathlineto{\pgfqpoint{9.166325in}{3.682593in}}%
\pgfpathlineto{\pgfqpoint{9.167760in}{3.683070in}}%
\pgfpathlineto{\pgfqpoint{9.169195in}{3.683546in}}%
\pgfpathlineto{\pgfqpoint{9.170629in}{3.684023in}}%
\pgfpathlineto{\pgfqpoint{9.171648in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{9.172064in}{3.684500in}}%
\pgfpathlineto{\pgfqpoint{9.173499in}{3.684976in}}%
\pgfpathlineto{\pgfqpoint{9.174933in}{3.685453in}}%
\pgfpathlineto{\pgfqpoint{9.176368in}{3.685930in}}%
\pgfpathlineto{\pgfqpoint{9.177803in}{3.686406in}}%
\pgfpathlineto{\pgfqpoint{9.179237in}{3.686883in}}%
\pgfpathlineto{\pgfqpoint{9.180672in}{3.687360in}}%
\pgfpathlineto{\pgfqpoint{9.182107in}{3.687837in}}%
\pgfpathlineto{\pgfqpoint{9.183541in}{3.688314in}}%
\pgfpathlineto{\pgfqpoint{9.184976in}{3.688791in}}%
\pgfpathlineto{\pgfqpoint{9.186411in}{3.689268in}}%
\pgfpathlineto{\pgfqpoint{9.187845in}{3.689745in}}%
\pgfpathlineto{\pgfqpoint{9.189280in}{3.690222in}}%
\pgfpathlineto{\pgfqpoint{9.190715in}{3.690699in}}%
\pgfpathlineto{\pgfqpoint{9.192149in}{3.691176in}}%
\pgfpathlineto{\pgfqpoint{9.193584in}{3.691653in}}%
\pgfpathlineto{\pgfqpoint{9.195019in}{3.692130in}}%
\pgfpathlineto{\pgfqpoint{9.196453in}{3.692607in}}%
\pgfpathlineto{\pgfqpoint{9.197888in}{3.693085in}}%
\pgfpathlineto{\pgfqpoint{9.199323in}{3.693562in}}%
\pgfpathlineto{\pgfqpoint{9.200327in}{3.693896in}}%
\pgfpathlineto{\pgfqpoint{9.200757in}{3.694039in}}%
\pgfpathlineto{\pgfqpoint{9.202192in}{3.694517in}}%
\pgfpathlineto{\pgfqpoint{9.203627in}{3.694994in}}%
\pgfpathlineto{\pgfqpoint{9.205061in}{3.695472in}}%
\pgfpathlineto{\pgfqpoint{9.206496in}{3.695949in}}%
\pgfpathlineto{\pgfqpoint{9.207931in}{3.696427in}}%
\pgfpathlineto{\pgfqpoint{9.209365in}{3.696905in}}%
\pgfpathlineto{\pgfqpoint{9.210800in}{3.697383in}}%
\pgfpathlineto{\pgfqpoint{9.212235in}{3.697860in}}%
\pgfpathlineto{\pgfqpoint{9.213669in}{3.698338in}}%
\pgfpathlineto{\pgfqpoint{9.215104in}{3.698816in}}%
\pgfpathlineto{\pgfqpoint{9.216539in}{3.699294in}}%
\pgfpathlineto{\pgfqpoint{9.217973in}{3.699773in}}%
\pgfpathlineto{\pgfqpoint{9.219408in}{3.700251in}}%
\pgfpathlineto{\pgfqpoint{9.220843in}{3.700729in}}%
\pgfpathlineto{\pgfqpoint{9.222277in}{3.701208in}}%
\pgfpathlineto{\pgfqpoint{9.223712in}{3.701686in}}%
\pgfpathlineto{\pgfqpoint{9.225147in}{3.702165in}}%
\pgfpathlineto{\pgfqpoint{9.226581in}{3.702643in}}%
\pgfpathlineto{\pgfqpoint{9.228016in}{3.703122in}}%
\pgfpathlineto{\pgfqpoint{9.229006in}{3.703453in}}%
\pgfpathlineto{\pgfqpoint{9.229451in}{3.703601in}}%
\pgfpathlineto{\pgfqpoint{9.230885in}{3.704080in}}%
\pgfpathlineto{\pgfqpoint{9.232320in}{3.704559in}}%
\pgfpathlineto{\pgfqpoint{9.233755in}{3.705038in}}%
\pgfpathlineto{\pgfqpoint{9.235189in}{3.705517in}}%
\pgfpathlineto{\pgfqpoint{9.236624in}{3.705997in}}%
\pgfpathlineto{\pgfqpoint{9.238059in}{3.706476in}}%
\pgfpathlineto{\pgfqpoint{9.239493in}{3.706956in}}%
\pgfpathlineto{\pgfqpoint{9.240928in}{3.707436in}}%
\pgfpathlineto{\pgfqpoint{9.242363in}{3.707916in}}%
\pgfpathlineto{\pgfqpoint{9.243797in}{3.708396in}}%
\pgfpathlineto{\pgfqpoint{9.245232in}{3.708876in}}%
\pgfpathlineto{\pgfqpoint{9.246667in}{3.709356in}}%
\pgfpathlineto{\pgfqpoint{9.248101in}{3.709836in}}%
\pgfpathlineto{\pgfqpoint{9.249536in}{3.710317in}}%
\pgfpathlineto{\pgfqpoint{9.250970in}{3.710797in}}%
\pgfpathlineto{\pgfqpoint{9.252405in}{3.711278in}}%
\pgfpathlineto{\pgfqpoint{9.253840in}{3.711759in}}%
\pgfpathlineto{\pgfqpoint{9.255274in}{3.712240in}}%
\pgfpathlineto{\pgfqpoint{9.256709in}{3.712721in}}%
\pgfpathlineto{\pgfqpoint{9.257685in}{3.713049in}}%
\pgfpathlineto{\pgfqpoint{9.258144in}{3.713203in}}%
\pgfpathlineto{\pgfqpoint{9.259578in}{3.713684in}}%
\pgfpathlineto{\pgfqpoint{9.261013in}{3.714166in}}%
\pgfpathlineto{\pgfqpoint{9.262448in}{3.714648in}}%
\pgfpathlineto{\pgfqpoint{9.263882in}{3.715130in}}%
\pgfpathlineto{\pgfqpoint{9.265317in}{3.715612in}}%
\pgfpathlineto{\pgfqpoint{9.266752in}{3.716094in}}%
\pgfpathlineto{\pgfqpoint{9.268186in}{3.716577in}}%
\pgfpathlineto{\pgfqpoint{9.269621in}{3.717060in}}%
\pgfpathlineto{\pgfqpoint{9.271056in}{3.717543in}}%
\pgfpathlineto{\pgfqpoint{9.272490in}{3.718026in}}%
\pgfpathlineto{\pgfqpoint{9.273925in}{3.718509in}}%
\pgfpathlineto{\pgfqpoint{9.275360in}{3.718992in}}%
\pgfpathlineto{\pgfqpoint{9.276794in}{3.719476in}}%
\pgfpathlineto{\pgfqpoint{9.278229in}{3.719960in}}%
\pgfpathlineto{\pgfqpoint{9.279664in}{3.720444in}}%
\pgfpathlineto{\pgfqpoint{9.281098in}{3.720928in}}%
\pgfpathlineto{\pgfqpoint{9.282533in}{3.721412in}}%
\pgfpathlineto{\pgfqpoint{9.283968in}{3.721897in}}%
\pgfpathlineto{\pgfqpoint{9.285402in}{3.722382in}}%
\pgfpathlineto{\pgfqpoint{9.286364in}{3.722706in}}%
\pgfpathlineto{\pgfqpoint{9.286837in}{3.722867in}}%
\pgfpathlineto{\pgfqpoint{9.288272in}{3.723352in}}%
\pgfpathlineto{\pgfqpoint{9.289706in}{3.723837in}}%
\pgfpathlineto{\pgfqpoint{9.291141in}{3.724322in}}%
\pgfpathlineto{\pgfqpoint{9.292576in}{3.724808in}}%
\pgfpathlineto{\pgfqpoint{9.294010in}{3.725294in}}%
\pgfpathlineto{\pgfqpoint{9.295445in}{3.725780in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{3.726266in}}%
\pgfpathlineto{\pgfqpoint{9.298314in}{3.726753in}}%
\pgfpathlineto{\pgfqpoint{9.299749in}{3.727239in}}%
\pgfpathlineto{\pgfqpoint{9.301184in}{3.727726in}}%
\pgfpathlineto{\pgfqpoint{9.302618in}{3.728213in}}%
\pgfpathlineto{\pgfqpoint{9.304053in}{3.728700in}}%
\pgfpathlineto{\pgfqpoint{9.305488in}{3.729188in}}%
\pgfpathlineto{\pgfqpoint{9.306922in}{3.729675in}}%
\pgfpathlineto{\pgfqpoint{9.308357in}{3.730163in}}%
\pgfpathlineto{\pgfqpoint{9.309792in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{9.311226in}{3.731139in}}%
\pgfpathlineto{\pgfqpoint{9.312661in}{3.731627in}}%
\pgfpathlineto{\pgfqpoint{9.314096in}{3.732115in}}%
\pgfpathlineto{\pgfqpoint{9.315043in}{3.732438in}}%
\pgfpathlineto{\pgfqpoint{9.315530in}{3.732604in}}%
\pgfpathlineto{\pgfqpoint{9.316965in}{3.733093in}}%
\pgfpathlineto{\pgfqpoint{9.318400in}{3.733582in}}%
\pgfpathlineto{\pgfqpoint{9.319834in}{3.734071in}}%
\pgfpathlineto{\pgfqpoint{9.321269in}{3.734560in}}%
\pgfpathlineto{\pgfqpoint{9.322704in}{3.735049in}}%
\pgfpathlineto{\pgfqpoint{9.324138in}{3.735539in}}%
\pgfpathlineto{\pgfqpoint{9.325573in}{3.736028in}}%
\pgfpathlineto{\pgfqpoint{9.327008in}{3.736518in}}%
\pgfpathlineto{\pgfqpoint{9.328442in}{3.737008in}}%
\pgfpathlineto{\pgfqpoint{9.329877in}{3.737498in}}%
\pgfpathlineto{\pgfqpoint{9.331312in}{3.737988in}}%
\pgfpathlineto{\pgfqpoint{9.332746in}{3.738479in}}%
\pgfpathlineto{\pgfqpoint{9.334181in}{3.738969in}}%
\pgfpathlineto{\pgfqpoint{9.335616in}{3.739460in}}%
\pgfpathlineto{\pgfqpoint{9.337050in}{3.739951in}}%
\pgfpathlineto{\pgfqpoint{9.338485in}{3.740442in}}%
\pgfpathlineto{\pgfqpoint{9.339920in}{3.740933in}}%
\pgfpathlineto{\pgfqpoint{9.341354in}{3.741424in}}%
\pgfpathlineto{\pgfqpoint{9.342789in}{3.741915in}}%
\pgfpathlineto{\pgfqpoint{9.343721in}{3.742235in}}%
\pgfpathlineto{\pgfqpoint{9.344224in}{3.742407in}}%
\pgfpathlineto{\pgfqpoint{9.345658in}{3.742898in}}%
\pgfpathlineto{\pgfqpoint{9.347093in}{3.743390in}}%
\pgfpathlineto{\pgfqpoint{9.348528in}{3.743882in}}%
\pgfpathlineto{\pgfqpoint{9.349962in}{3.744373in}}%
\pgfpathlineto{\pgfqpoint{9.351397in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{9.352832in}{3.745358in}}%
\pgfpathlineto{\pgfqpoint{9.354266in}{3.745850in}}%
\pgfpathlineto{\pgfqpoint{9.355701in}{3.746342in}}%
\pgfpathlineto{\pgfqpoint{9.357136in}{3.746834in}}%
\pgfpathlineto{\pgfqpoint{9.358570in}{3.747327in}}%
\pgfpathlineto{\pgfqpoint{9.360005in}{3.747820in}}%
\pgfpathlineto{\pgfqpoint{9.361440in}{3.748312in}}%
\pgfpathlineto{\pgfqpoint{9.362874in}{3.748805in}}%
\pgfpathlineto{\pgfqpoint{9.364309in}{3.749298in}}%
\pgfpathlineto{\pgfqpoint{9.365744in}{3.749791in}}%
\pgfpathlineto{\pgfqpoint{9.367178in}{3.750284in}}%
\pgfpathlineto{\pgfqpoint{9.368613in}{3.750777in}}%
\pgfpathlineto{\pgfqpoint{9.370048in}{3.751271in}}%
\pgfpathlineto{\pgfqpoint{9.371482in}{3.751764in}}%
\pgfpathlineto{\pgfqpoint{9.372400in}{3.752080in}}%
\pgfpathlineto{\pgfqpoint{9.372917in}{3.752258in}}%
\pgfpathlineto{\pgfqpoint{9.374352in}{3.752751in}}%
\pgfpathlineto{\pgfqpoint{9.375786in}{3.753245in}}%
\pgfpathlineto{\pgfqpoint{9.377221in}{3.753739in}}%
\pgfpathlineto{\pgfqpoint{9.378656in}{3.754233in}}%
\pgfpathlineto{\pgfqpoint{9.380090in}{3.754727in}}%
\pgfpathlineto{\pgfqpoint{9.381525in}{3.755221in}}%
\pgfpathlineto{\pgfqpoint{9.382960in}{3.755715in}}%
\pgfpathlineto{\pgfqpoint{9.384394in}{3.756209in}}%
\pgfpathlineto{\pgfqpoint{9.385829in}{3.756704in}}%
\pgfpathlineto{\pgfqpoint{9.387264in}{3.757199in}}%
\pgfpathlineto{\pgfqpoint{9.388698in}{3.757693in}}%
\pgfpathlineto{\pgfqpoint{9.390133in}{3.758188in}}%
\pgfpathlineto{\pgfqpoint{9.391567in}{3.758683in}}%
\pgfpathlineto{\pgfqpoint{9.393002in}{3.759178in}}%
\pgfpathlineto{\pgfqpoint{9.394437in}{3.759673in}}%
\pgfpathlineto{\pgfqpoint{9.395871in}{3.760168in}}%
\pgfpathlineto{\pgfqpoint{9.397306in}{3.760664in}}%
\pgfpathlineto{\pgfqpoint{9.398741in}{3.761159in}}%
\pgfpathlineto{\pgfqpoint{9.400175in}{3.761655in}}%
\pgfpathlineto{\pgfqpoint{9.401079in}{3.761967in}}%
\pgfpathlineto{\pgfqpoint{9.401610in}{3.762151in}}%
\pgfpathlineto{\pgfqpoint{9.403045in}{3.762647in}}%
\pgfpathlineto{\pgfqpoint{9.404479in}{3.763143in}}%
\pgfpathlineto{\pgfqpoint{9.405914in}{3.763639in}}%
\pgfpathlineto{\pgfqpoint{9.407349in}{3.764135in}}%
\pgfpathlineto{\pgfqpoint{9.408783in}{3.764632in}}%
\pgfpathlineto{\pgfqpoint{9.410218in}{3.765128in}}%
\pgfpathlineto{\pgfqpoint{9.411653in}{3.765625in}}%
\pgfpathlineto{\pgfqpoint{9.413087in}{3.766122in}}%
\pgfpathlineto{\pgfqpoint{9.414522in}{3.766619in}}%
\pgfpathlineto{\pgfqpoint{9.415957in}{3.767116in}}%
\pgfpathlineto{\pgfqpoint{9.417391in}{3.767614in}}%
\pgfpathlineto{\pgfqpoint{9.418826in}{3.768111in}}%
\pgfpathlineto{\pgfqpoint{9.420261in}{3.768609in}}%
\pgfpathlineto{\pgfqpoint{9.421695in}{3.769107in}}%
\pgfpathlineto{\pgfqpoint{9.423130in}{3.769605in}}%
\pgfpathlineto{\pgfqpoint{9.424565in}{3.770103in}}%
\pgfpathlineto{\pgfqpoint{9.425999in}{3.770602in}}%
\pgfpathlineto{\pgfqpoint{9.427434in}{3.771100in}}%
\pgfpathlineto{\pgfqpoint{9.428869in}{3.771599in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{3.771908in}}%
\pgfpathlineto{\pgfqpoint{9.430303in}{3.772098in}}%
\pgfpathlineto{\pgfqpoint{9.431738in}{3.772597in}}%
\pgfpathlineto{\pgfqpoint{9.433173in}{3.773096in}}%
\pgfpathlineto{\pgfqpoint{9.434607in}{3.773596in}}%
\pgfpathlineto{\pgfqpoint{9.436042in}{3.774095in}}%
\pgfpathlineto{\pgfqpoint{9.437477in}{3.774595in}}%
\pgfpathlineto{\pgfqpoint{9.438911in}{3.775095in}}%
\pgfpathlineto{\pgfqpoint{9.440346in}{3.775596in}}%
\pgfpathlineto{\pgfqpoint{9.441781in}{3.776096in}}%
\pgfpathlineto{\pgfqpoint{9.443215in}{3.776597in}}%
\pgfpathlineto{\pgfqpoint{9.444650in}{3.777098in}}%
\pgfpathlineto{\pgfqpoint{9.446085in}{3.777599in}}%
\pgfpathlineto{\pgfqpoint{9.447519in}{3.778100in}}%
\pgfpathlineto{\pgfqpoint{9.448954in}{3.778602in}}%
\pgfpathlineto{\pgfqpoint{9.450389in}{3.779103in}}%
\pgfpathlineto{\pgfqpoint{9.451823in}{3.779605in}}%
\pgfpathlineto{\pgfqpoint{9.453258in}{3.780107in}}%
\pgfpathlineto{\pgfqpoint{9.454693in}{3.780610in}}%
\pgfpathlineto{\pgfqpoint{9.456127in}{3.781112in}}%
\pgfpathlineto{\pgfqpoint{9.457562in}{3.781615in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{3.781922in}}%
\pgfpathlineto{\pgfqpoint{9.458997in}{3.782118in}}%
\pgfpathlineto{\pgfqpoint{9.460431in}{3.782621in}}%
\pgfpathlineto{\pgfqpoint{9.461866in}{3.783124in}}%
\pgfpathlineto{\pgfqpoint{9.463301in}{3.783628in}}%
\pgfpathlineto{\pgfqpoint{9.464735in}{3.784132in}}%
\pgfpathlineto{\pgfqpoint{9.466170in}{3.784636in}}%
\pgfpathlineto{\pgfqpoint{9.467605in}{3.785140in}}%
\pgfpathlineto{\pgfqpoint{9.469039in}{3.785644in}}%
\pgfpathlineto{\pgfqpoint{9.470474in}{3.786149in}}%
\pgfpathlineto{\pgfqpoint{9.471909in}{3.786653in}}%
\pgfpathlineto{\pgfqpoint{9.473343in}{3.787158in}}%
\pgfpathlineto{\pgfqpoint{9.474778in}{3.787663in}}%
\pgfpathlineto{\pgfqpoint{9.476213in}{3.788169in}}%
\pgfpathlineto{\pgfqpoint{9.477647in}{3.788674in}}%
\pgfpathlineto{\pgfqpoint{9.479082in}{3.789180in}}%
\pgfpathlineto{\pgfqpoint{9.480517in}{3.789686in}}%
\pgfpathlineto{\pgfqpoint{9.481951in}{3.790192in}}%
\pgfpathlineto{\pgfqpoint{9.483386in}{3.790698in}}%
\pgfpathlineto{\pgfqpoint{9.484821in}{3.791205in}}%
\pgfpathlineto{\pgfqpoint{9.486255in}{3.791711in}}%
\pgfpathlineto{\pgfqpoint{9.487116in}{3.792015in}}%
\pgfpathlineto{\pgfqpoint{9.487690in}{3.792218in}}%
\pgfpathlineto{\pgfqpoint{9.489125in}{3.792725in}}%
\pgfpathlineto{\pgfqpoint{9.490559in}{3.793232in}}%
\pgfpathlineto{\pgfqpoint{9.491994in}{3.793739in}}%
\pgfpathlineto{\pgfqpoint{9.493429in}{3.794247in}}%
\pgfpathlineto{\pgfqpoint{9.494863in}{3.794754in}}%
\pgfpathlineto{\pgfqpoint{9.496298in}{3.795262in}}%
\pgfpathlineto{\pgfqpoint{9.497733in}{3.795770in}}%
\pgfpathlineto{\pgfqpoint{9.499167in}{3.796278in}}%
\pgfpathlineto{\pgfqpoint{9.500602in}{3.796786in}}%
\pgfpathlineto{\pgfqpoint{9.502037in}{3.797295in}}%
\pgfpathlineto{\pgfqpoint{9.503471in}{3.797803in}}%
\pgfpathlineto{\pgfqpoint{9.504906in}{3.798312in}}%
\pgfpathlineto{\pgfqpoint{9.506341in}{3.798821in}}%
\pgfpathlineto{\pgfqpoint{9.507775in}{3.799330in}}%
\pgfpathlineto{\pgfqpoint{9.509210in}{3.799839in}}%
\pgfpathlineto{\pgfqpoint{9.510645in}{3.800348in}}%
\pgfpathlineto{\pgfqpoint{9.512079in}{3.800857in}}%
\pgfpathlineto{\pgfqpoint{9.513514in}{3.801367in}}%
\pgfpathlineto{\pgfqpoint{9.514949in}{3.801877in}}%
\pgfpathlineto{\pgfqpoint{9.515795in}{3.802177in}}%
\pgfpathlineto{\pgfqpoint{9.516383in}{3.802386in}}%
\pgfpathlineto{\pgfqpoint{9.517818in}{3.802896in}}%
\pgfpathlineto{\pgfqpoint{9.519253in}{3.803406in}}%
\pgfpathlineto{\pgfqpoint{9.520687in}{3.803916in}}%
\pgfpathlineto{\pgfqpoint{9.522122in}{3.804426in}}%
\pgfpathlineto{\pgfqpoint{9.523557in}{3.804937in}}%
\pgfpathlineto{\pgfqpoint{9.524991in}{3.805447in}}%
\pgfpathlineto{\pgfqpoint{9.526426in}{3.805958in}}%
\pgfpathlineto{\pgfqpoint{9.527861in}{3.806468in}}%
\pgfpathlineto{\pgfqpoint{9.529295in}{3.806979in}}%
\pgfpathlineto{\pgfqpoint{9.530730in}{3.807490in}}%
\pgfpathlineto{\pgfqpoint{9.532165in}{3.808001in}}%
\pgfpathlineto{\pgfqpoint{9.533599in}{3.808512in}}%
\pgfpathlineto{\pgfqpoint{9.535034in}{3.809023in}}%
\pgfpathlineto{\pgfqpoint{9.536468in}{3.809534in}}%
\pgfpathlineto{\pgfqpoint{9.537903in}{3.810045in}}%
\pgfpathlineto{\pgfqpoint{9.539338in}{3.810557in}}%
\pgfpathlineto{\pgfqpoint{9.540772in}{3.811068in}}%
\pgfpathlineto{\pgfqpoint{9.542207in}{3.811580in}}%
\pgfpathlineto{\pgfqpoint{9.543642in}{3.812091in}}%
\pgfpathlineto{\pgfqpoint{9.544474in}{3.812388in}}%
\pgfpathlineto{\pgfqpoint{9.545076in}{3.812603in}}%
\pgfpathlineto{\pgfqpoint{9.546511in}{3.813115in}}%
\pgfpathlineto{\pgfqpoint{9.547946in}{3.813626in}}%
\pgfpathlineto{\pgfqpoint{9.549380in}{3.814138in}}%
\pgfpathlineto{\pgfqpoint{9.550815in}{3.814650in}}%
\pgfpathlineto{\pgfqpoint{9.552250in}{3.815162in}}%
\pgfpathlineto{\pgfqpoint{9.553684in}{3.815674in}}%
\pgfpathlineto{\pgfqpoint{9.555119in}{3.816186in}}%
\pgfpathlineto{\pgfqpoint{9.556554in}{3.816698in}}%
\pgfpathlineto{\pgfqpoint{9.557988in}{3.817211in}}%
\pgfpathlineto{\pgfqpoint{9.559423in}{3.817723in}}%
\pgfpathlineto{\pgfqpoint{9.560858in}{3.818235in}}%
\pgfpathlineto{\pgfqpoint{9.562292in}{3.818747in}}%
\pgfpathlineto{\pgfqpoint{9.563727in}{3.819260in}}%
\pgfpathlineto{\pgfqpoint{9.565162in}{3.819772in}}%
\pgfpathlineto{\pgfqpoint{9.566596in}{3.820285in}}%
\pgfpathlineto{\pgfqpoint{9.568031in}{3.820797in}}%
\pgfpathlineto{\pgfqpoint{9.569466in}{3.821310in}}%
\pgfpathlineto{\pgfqpoint{9.570900in}{3.821822in}}%
\pgfpathlineto{\pgfqpoint{9.572335in}{3.822335in}}%
\pgfpathlineto{\pgfqpoint{9.573153in}{3.822627in}}%
\pgfpathlineto{\pgfqpoint{9.573770in}{3.822848in}}%
\pgfpathlineto{\pgfqpoint{9.575204in}{3.823360in}}%
\pgfpathlineto{\pgfqpoint{9.576639in}{3.823873in}}%
\pgfpathlineto{\pgfqpoint{9.578074in}{3.824386in}}%
\pgfpathlineto{\pgfqpoint{9.579508in}{3.824899in}}%
\pgfpathlineto{\pgfqpoint{9.580943in}{3.825412in}}%
\pgfpathlineto{\pgfqpoint{9.582378in}{3.825925in}}%
\pgfpathlineto{\pgfqpoint{9.583812in}{3.826438in}}%
\pgfpathlineto{\pgfqpoint{9.585247in}{3.826951in}}%
\pgfpathlineto{\pgfqpoint{9.586682in}{3.827464in}}%
\pgfpathlineto{\pgfqpoint{9.588116in}{3.827978in}}%
\pgfpathlineto{\pgfqpoint{9.589551in}{3.828491in}}%
\pgfpathlineto{\pgfqpoint{9.590986in}{3.829004in}}%
\pgfpathlineto{\pgfqpoint{9.592420in}{3.829518in}}%
\pgfpathlineto{\pgfqpoint{9.593855in}{3.830031in}}%
\pgfpathlineto{\pgfqpoint{9.595290in}{3.830545in}}%
\pgfpathlineto{\pgfqpoint{9.596724in}{3.831058in}}%
\pgfpathlineto{\pgfqpoint{9.598159in}{3.831572in}}%
\pgfpathlineto{\pgfqpoint{9.599594in}{3.832086in}}%
\pgfpathlineto{\pgfqpoint{9.601028in}{3.832599in}}%
\pgfpathlineto{\pgfqpoint{9.601832in}{3.832887in}}%
\pgfpathlineto{\pgfqpoint{9.602463in}{3.833113in}}%
\pgfpathlineto{\pgfqpoint{9.603898in}{3.833627in}}%
\pgfpathlineto{\pgfqpoint{9.605332in}{3.834141in}}%
\pgfpathlineto{\pgfqpoint{9.606767in}{3.834656in}}%
\pgfpathlineto{\pgfqpoint{9.608202in}{3.835170in}}%
\pgfpathlineto{\pgfqpoint{9.609636in}{3.835684in}}%
\pgfpathlineto{\pgfqpoint{9.611071in}{3.836198in}}%
\pgfpathlineto{\pgfqpoint{9.612506in}{3.836713in}}%
\pgfpathlineto{\pgfqpoint{9.613940in}{3.837228in}}%
\pgfpathlineto{\pgfqpoint{9.615375in}{3.837742in}}%
\pgfpathlineto{\pgfqpoint{9.616810in}{3.838257in}}%
\pgfpathlineto{\pgfqpoint{9.618244in}{3.838772in}}%
\pgfpathlineto{\pgfqpoint{9.619679in}{3.839287in}}%
\pgfpathlineto{\pgfqpoint{9.621114in}{3.839802in}}%
\pgfpathlineto{\pgfqpoint{9.622548in}{3.840317in}}%
\pgfpathlineto{\pgfqpoint{9.623983in}{3.840832in}}%
\pgfpathlineto{\pgfqpoint{9.625418in}{3.841348in}}%
\pgfpathlineto{\pgfqpoint{9.626852in}{3.841863in}}%
\pgfpathlineto{\pgfqpoint{9.628287in}{3.842379in}}%
\pgfpathlineto{\pgfqpoint{9.629722in}{3.842895in}}%
\pgfpathlineto{\pgfqpoint{9.630511in}{3.843179in}}%
\pgfpathlineto{\pgfqpoint{9.631156in}{3.843411in}}%
\pgfpathlineto{\pgfqpoint{9.632591in}{3.843927in}}%
\pgfpathlineto{\pgfqpoint{9.634026in}{3.844443in}}%
\pgfpathlineto{\pgfqpoint{9.635460in}{3.844959in}}%
\pgfpathlineto{\pgfqpoint{9.636895in}{3.845476in}}%
\pgfpathlineto{\pgfqpoint{9.638330in}{3.845992in}}%
\pgfpathlineto{\pgfqpoint{9.639764in}{3.846509in}}%
\pgfpathlineto{\pgfqpoint{9.641199in}{3.847026in}}%
\pgfpathlineto{\pgfqpoint{9.642634in}{3.847543in}}%
\pgfpathlineto{\pgfqpoint{9.644068in}{3.848060in}}%
\pgfpathlineto{\pgfqpoint{9.645503in}{3.848578in}}%
\pgfpathlineto{\pgfqpoint{9.646938in}{3.849095in}}%
\pgfpathlineto{\pgfqpoint{9.648372in}{3.849613in}}%
\pgfpathlineto{\pgfqpoint{9.649807in}{3.850131in}}%
\pgfpathlineto{\pgfqpoint{9.651242in}{3.850649in}}%
\pgfpathlineto{\pgfqpoint{9.652676in}{3.851167in}}%
\pgfpathlineto{\pgfqpoint{9.654111in}{3.851685in}}%
\pgfpathlineto{\pgfqpoint{9.655546in}{3.852204in}}%
\pgfpathlineto{\pgfqpoint{9.656980in}{3.852722in}}%
\pgfpathlineto{\pgfqpoint{9.658415in}{3.853241in}}%
\pgfpathlineto{\pgfqpoint{9.659190in}{3.853521in}}%
\pgfpathlineto{\pgfqpoint{9.659850in}{3.853760in}}%
\pgfpathlineto{\pgfqpoint{9.661284in}{3.854279in}}%
\pgfpathlineto{\pgfqpoint{9.662719in}{3.854799in}}%
\pgfpathlineto{\pgfqpoint{9.664154in}{3.855318in}}%
\pgfpathlineto{\pgfqpoint{9.665588in}{3.855838in}}%
\pgfpathlineto{\pgfqpoint{9.667023in}{3.856358in}}%
\pgfpathlineto{\pgfqpoint{9.668458in}{3.856879in}}%
\pgfpathlineto{\pgfqpoint{9.669892in}{3.857399in}}%
\pgfpathlineto{\pgfqpoint{9.671327in}{3.857920in}}%
\pgfpathlineto{\pgfqpoint{9.672762in}{3.858441in}}%
\pgfpathlineto{\pgfqpoint{9.674196in}{3.858962in}}%
\pgfpathlineto{\pgfqpoint{9.675631in}{3.859483in}}%
\pgfpathlineto{\pgfqpoint{9.677065in}{3.860005in}}%
\pgfpathlineto{\pgfqpoint{9.678500in}{3.860526in}}%
\pgfpathlineto{\pgfqpoint{9.679935in}{3.861048in}}%
\pgfpathlineto{\pgfqpoint{9.681369in}{3.861571in}}%
\pgfpathlineto{\pgfqpoint{9.682804in}{3.862093in}}%
\pgfpathlineto{\pgfqpoint{9.684239in}{3.862616in}}%
\pgfpathlineto{\pgfqpoint{9.685673in}{3.863139in}}%
\pgfpathlineto{\pgfqpoint{9.687108in}{3.863662in}}%
\pgfpathlineto{\pgfqpoint{9.687869in}{3.863940in}}%
\pgfpathlineto{\pgfqpoint{9.688543in}{3.864186in}}%
\pgfpathlineto{\pgfqpoint{9.689977in}{3.864709in}}%
\pgfpathlineto{\pgfqpoint{9.691412in}{3.865233in}}%
\pgfpathlineto{\pgfqpoint{9.692847in}{3.865758in}}%
\pgfpathlineto{\pgfqpoint{9.694281in}{3.866282in}}%
\pgfpathlineto{\pgfqpoint{9.695716in}{3.866807in}}%
\pgfpathlineto{\pgfqpoint{9.697151in}{3.867332in}}%
\pgfpathlineto{\pgfqpoint{9.698585in}{3.867857in}}%
\pgfpathlineto{\pgfqpoint{9.700020in}{3.868383in}}%
\pgfpathlineto{\pgfqpoint{9.701455in}{3.868909in}}%
\pgfpathlineto{\pgfqpoint{9.702889in}{3.869435in}}%
\pgfpathlineto{\pgfqpoint{9.704324in}{3.869962in}}%
\pgfpathlineto{\pgfqpoint{9.705759in}{3.870489in}}%
\pgfpathlineto{\pgfqpoint{9.707193in}{3.871016in}}%
\pgfpathlineto{\pgfqpoint{9.708628in}{3.871543in}}%
\pgfpathlineto{\pgfqpoint{9.710063in}{3.872071in}}%
\pgfpathlineto{\pgfqpoint{9.711497in}{3.872599in}}%
\pgfpathlineto{\pgfqpoint{9.712932in}{3.873127in}}%
\pgfpathlineto{\pgfqpoint{9.714367in}{3.873656in}}%
\pgfpathlineto{\pgfqpoint{9.715801in}{3.874185in}}%
\pgfpathlineto{\pgfqpoint{9.716547in}{3.874460in}}%
\pgfpathlineto{\pgfqpoint{9.717236in}{3.874714in}}%
\pgfpathlineto{\pgfqpoint{9.718671in}{3.875244in}}%
\pgfpathlineto{\pgfqpoint{9.720105in}{3.875774in}}%
\pgfpathlineto{\pgfqpoint{9.721540in}{3.876304in}}%
\pgfpathlineto{\pgfqpoint{9.722975in}{3.876835in}}%
\pgfpathlineto{\pgfqpoint{9.724409in}{3.877366in}}%
\pgfpathlineto{\pgfqpoint{9.725844in}{3.877897in}}%
\pgfpathlineto{\pgfqpoint{9.727279in}{3.878428in}}%
\pgfpathlineto{\pgfqpoint{9.728713in}{3.878960in}}%
\pgfpathlineto{\pgfqpoint{9.730148in}{3.879493in}}%
\pgfpathlineto{\pgfqpoint{9.731583in}{3.880026in}}%
\pgfpathlineto{\pgfqpoint{9.733017in}{3.880559in}}%
\pgfpathlineto{\pgfqpoint{9.734452in}{3.881092in}}%
\pgfpathlineto{\pgfqpoint{9.735887in}{3.881626in}}%
\pgfpathlineto{\pgfqpoint{9.737321in}{3.882160in}}%
\pgfpathlineto{\pgfqpoint{9.738756in}{3.882695in}}%
\pgfpathlineto{\pgfqpoint{9.740191in}{3.883230in}}%
\pgfpathlineto{\pgfqpoint{9.741625in}{3.883765in}}%
\pgfpathlineto{\pgfqpoint{9.743060in}{3.884300in}}%
\pgfpathlineto{\pgfqpoint{9.744495in}{3.884836in}}%
\pgfpathlineto{\pgfqpoint{9.745226in}{3.885110in}}%
\pgfpathlineto{\pgfqpoint{9.745929in}{3.885373in}}%
\pgfpathlineto{\pgfqpoint{9.747364in}{3.885909in}}%
\pgfpathlineto{\pgfqpoint{9.748799in}{3.886447in}}%
\pgfpathlineto{\pgfqpoint{9.750233in}{3.886984in}}%
\pgfpathlineto{\pgfqpoint{9.751668in}{3.887522in}}%
\pgfpathlineto{\pgfqpoint{9.753103in}{3.888060in}}%
\pgfpathlineto{\pgfqpoint{9.754537in}{3.888598in}}%
\pgfpathlineto{\pgfqpoint{9.755972in}{3.889137in}}%
\pgfpathlineto{\pgfqpoint{9.757407in}{3.889677in}}%
\pgfpathlineto{\pgfqpoint{9.758841in}{3.890216in}}%
\pgfpathlineto{\pgfqpoint{9.760276in}{3.890756in}}%
\pgfpathlineto{\pgfqpoint{9.761711in}{3.891296in}}%
\pgfpathlineto{\pgfqpoint{9.763145in}{3.891837in}}%
\pgfpathlineto{\pgfqpoint{9.764580in}{3.892378in}}%
\pgfpathlineto{\pgfqpoint{9.766015in}{3.892919in}}%
\pgfpathlineto{\pgfqpoint{9.767449in}{3.893461in}}%
\pgfpathlineto{\pgfqpoint{9.768884in}{3.894003in}}%
\pgfpathlineto{\pgfqpoint{9.770319in}{3.894545in}}%
\pgfpathlineto{\pgfqpoint{9.771753in}{3.895088in}}%
\pgfpathlineto{\pgfqpoint{9.773188in}{3.895631in}}%
\pgfpathlineto{\pgfqpoint{9.773905in}{3.895902in}}%
\pgfpathlineto{\pgfqpoint{9.774623in}{3.896174in}}%
\pgfpathlineto{\pgfqpoint{9.776057in}{3.896718in}}%
\pgfpathlineto{\pgfqpoint{9.777492in}{3.897261in}}%
\pgfpathlineto{\pgfqpoint{9.778927in}{3.897806in}}%
\pgfpathlineto{\pgfqpoint{9.780361in}{3.898350in}}%
\pgfpathlineto{\pgfqpoint{9.781796in}{3.898895in}}%
\pgfpathlineto{\pgfqpoint{9.783231in}{3.899440in}}%
\pgfpathlineto{\pgfqpoint{9.784665in}{3.899986in}}%
\pgfpathlineto{\pgfqpoint{9.786100in}{3.900531in}}%
\pgfpathlineto{\pgfqpoint{9.787535in}{3.901077in}}%
\pgfpathlineto{\pgfqpoint{9.788969in}{3.901624in}}%
\pgfpathlineto{\pgfqpoint{9.790404in}{3.902170in}}%
\pgfpathlineto{\pgfqpoint{9.791839in}{3.902717in}}%
\pgfpathlineto{\pgfqpoint{9.793273in}{3.903264in}}%
\pgfpathlineto{\pgfqpoint{9.794708in}{3.903812in}}%
\pgfpathlineto{\pgfqpoint{9.796143in}{3.904359in}}%
\pgfpathlineto{\pgfqpoint{9.797577in}{3.904907in}}%
\pgfpathlineto{\pgfqpoint{9.799012in}{3.905456in}}%
\pgfpathlineto{\pgfqpoint{9.800447in}{3.906004in}}%
\pgfpathlineto{\pgfqpoint{9.801881in}{3.906553in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{3.906822in}}%
\pgfpathlineto{\pgfqpoint{9.803316in}{3.907102in}}%
\pgfpathlineto{\pgfqpoint{9.804751in}{3.907651in}}%
\pgfpathlineto{\pgfqpoint{9.806185in}{3.908200in}}%
\pgfpathlineto{\pgfqpoint{9.807620in}{3.908750in}}%
\pgfpathlineto{\pgfqpoint{9.809055in}{3.909300in}}%
\pgfpathlineto{\pgfqpoint{9.810489in}{3.909850in}}%
\pgfpathlineto{\pgfqpoint{9.811924in}{3.910400in}}%
\pgfpathlineto{\pgfqpoint{9.813359in}{3.910951in}}%
\pgfpathlineto{\pgfqpoint{9.814793in}{3.911502in}}%
\pgfpathlineto{\pgfqpoint{9.816228in}{3.912053in}}%
\pgfpathlineto{\pgfqpoint{9.817662in}{3.912604in}}%
\pgfpathlineto{\pgfqpoint{9.819097in}{3.913155in}}%
\pgfpathlineto{\pgfqpoint{9.820532in}{3.913707in}}%
\pgfpathlineto{\pgfqpoint{9.821966in}{3.914259in}}%
\pgfpathlineto{\pgfqpoint{9.823401in}{3.914811in}}%
\pgfpathlineto{\pgfqpoint{9.824836in}{3.915363in}}%
\pgfpathlineto{\pgfqpoint{9.826270in}{3.915915in}}%
\pgfpathlineto{\pgfqpoint{9.827705in}{3.916468in}}%
\pgfpathlineto{\pgfqpoint{9.829140in}{3.917021in}}%
\pgfpathlineto{\pgfqpoint{9.830574in}{3.917574in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{3.917839in}}%
\pgfpathlineto{\pgfqpoint{9.832009in}{3.918127in}}%
\pgfpathlineto{\pgfqpoint{9.833444in}{3.918680in}}%
\pgfpathlineto{\pgfqpoint{9.834878in}{3.919233in}}%
\pgfpathlineto{\pgfqpoint{9.836313in}{3.919787in}}%
\pgfpathlineto{\pgfqpoint{9.837748in}{3.920341in}}%
\pgfpathlineto{\pgfqpoint{9.839182in}{3.920895in}}%
\pgfpathlineto{\pgfqpoint{9.840617in}{3.921449in}}%
\pgfpathlineto{\pgfqpoint{9.842052in}{3.922003in}}%
\pgfpathlineto{\pgfqpoint{9.843486in}{3.922557in}}%
\pgfpathlineto{\pgfqpoint{9.844921in}{3.923111in}}%
\pgfpathlineto{\pgfqpoint{9.846356in}{3.923666in}}%
\pgfpathlineto{\pgfqpoint{9.847790in}{3.924221in}}%
\pgfpathlineto{\pgfqpoint{9.849225in}{3.924776in}}%
\pgfpathlineto{\pgfqpoint{9.850660in}{3.925331in}}%
\pgfpathlineto{\pgfqpoint{9.852094in}{3.925886in}}%
\pgfpathlineto{\pgfqpoint{9.853529in}{3.926441in}}%
\pgfpathlineto{\pgfqpoint{9.854964in}{3.926996in}}%
\pgfpathlineto{\pgfqpoint{9.856398in}{3.927551in}}%
\pgfpathlineto{\pgfqpoint{9.857833in}{3.928107in}}%
\pgfpathlineto{\pgfqpoint{9.859268in}{3.928663in}}%
\pgfpathlineto{\pgfqpoint{9.859942in}{3.928924in}}%
\pgfpathlineto{\pgfqpoint{9.860702in}{3.929218in}}%
\pgfpathlineto{\pgfqpoint{9.862137in}{3.929774in}}%
\pgfpathlineto{\pgfqpoint{9.863572in}{3.930330in}}%
\pgfpathlineto{\pgfqpoint{9.865006in}{3.930886in}}%
\pgfpathlineto{\pgfqpoint{9.866441in}{3.931442in}}%
\pgfpathlineto{\pgfqpoint{9.867876in}{3.931998in}}%
\pgfpathlineto{\pgfqpoint{9.869310in}{3.932555in}}%
\pgfpathlineto{\pgfqpoint{9.870745in}{3.933111in}}%
\pgfpathlineto{\pgfqpoint{9.872180in}{3.933667in}}%
\pgfpathlineto{\pgfqpoint{9.873614in}{3.934224in}}%
\pgfpathlineto{\pgfqpoint{9.875049in}{3.934780in}}%
\pgfpathlineto{\pgfqpoint{9.876484in}{3.935337in}}%
\pgfpathlineto{\pgfqpoint{9.877918in}{3.935893in}}%
\pgfpathlineto{\pgfqpoint{9.879353in}{3.936450in}}%
\pgfpathlineto{\pgfqpoint{9.880788in}{3.937007in}}%
\pgfpathlineto{\pgfqpoint{9.882222in}{3.937564in}}%
\pgfpathlineto{\pgfqpoint{9.883657in}{3.938121in}}%
\pgfpathlineto{\pgfqpoint{9.885092in}{3.938678in}}%
\pgfpathlineto{\pgfqpoint{9.886526in}{3.939235in}}%
\pgfpathlineto{\pgfqpoint{9.887961in}{3.939792in}}%
\pgfpathlineto{\pgfqpoint{9.888621in}{3.940048in}}%
\pgfpathlineto{\pgfqpoint{9.889396in}{3.940349in}}%
\pgfpathlineto{\pgfqpoint{9.890830in}{3.940906in}}%
\pgfpathlineto{\pgfqpoint{9.892265in}{3.941463in}}%
\pgfpathlineto{\pgfqpoint{9.893700in}{3.942020in}}%
\pgfpathlineto{\pgfqpoint{9.895134in}{3.942577in}}%
\pgfpathlineto{\pgfqpoint{9.896569in}{3.943134in}}%
\pgfpathlineto{\pgfqpoint{9.898004in}{3.943692in}}%
\pgfpathlineto{\pgfqpoint{9.899438in}{3.944249in}}%
\pgfpathlineto{\pgfqpoint{9.900873in}{3.944806in}}%
\pgfpathlineto{\pgfqpoint{9.902308in}{3.945364in}}%
\pgfpathlineto{\pgfqpoint{9.903742in}{3.945921in}}%
\pgfpathlineto{\pgfqpoint{9.905177in}{3.946478in}}%
\pgfpathlineto{\pgfqpoint{9.906612in}{3.947036in}}%
\pgfpathlineto{\pgfqpoint{9.908046in}{3.947593in}}%
\pgfpathlineto{\pgfqpoint{9.909481in}{3.948150in}}%
\pgfpathlineto{\pgfqpoint{9.910916in}{3.948708in}}%
\pgfpathlineto{\pgfqpoint{9.912350in}{3.949265in}}%
\pgfpathlineto{\pgfqpoint{9.913785in}{3.949823in}}%
\pgfpathlineto{\pgfqpoint{9.915220in}{3.950380in}}%
\pgfpathlineto{\pgfqpoint{9.916654in}{3.950938in}}%
\pgfpathlineto{\pgfqpoint{9.917300in}{3.951188in}}%
\pgfpathlineto{\pgfqpoint{9.918089in}{3.951495in}}%
\pgfpathlineto{\pgfqpoint{9.919524in}{3.952053in}}%
\pgfpathlineto{\pgfqpoint{9.920958in}{3.952610in}}%
\pgfpathlineto{\pgfqpoint{9.922393in}{3.953168in}}%
\pgfpathlineto{\pgfqpoint{9.923828in}{3.953725in}}%
\pgfpathlineto{\pgfqpoint{9.925262in}{3.954283in}}%
\pgfpathlineto{\pgfqpoint{9.926697in}{3.954840in}}%
\pgfpathlineto{\pgfqpoint{9.928132in}{3.955398in}}%
\pgfpathlineto{\pgfqpoint{9.929566in}{3.955956in}}%
\pgfpathlineto{\pgfqpoint{9.931001in}{3.956513in}}%
\pgfpathlineto{\pgfqpoint{9.932436in}{3.957071in}}%
\pgfpathlineto{\pgfqpoint{9.933870in}{3.957629in}}%
\pgfpathlineto{\pgfqpoint{9.935305in}{3.958187in}}%
\pgfpathlineto{\pgfqpoint{9.936740in}{3.958745in}}%
\pgfpathlineto{\pgfqpoint{9.938174in}{3.959302in}}%
\pgfpathlineto{\pgfqpoint{9.939609in}{3.959860in}}%
\pgfpathlineto{\pgfqpoint{9.941044in}{3.960418in}}%
\pgfpathlineto{\pgfqpoint{9.942478in}{3.960976in}}%
\pgfpathlineto{\pgfqpoint{9.943913in}{3.961534in}}%
\pgfpathlineto{\pgfqpoint{9.945348in}{3.962092in}}%
\pgfpathlineto{\pgfqpoint{9.945979in}{3.962338in}}%
\pgfpathlineto{\pgfqpoint{9.946782in}{3.962650in}}%
\pgfpathlineto{\pgfqpoint{9.948217in}{3.963208in}}%
\pgfpathlineto{\pgfqpoint{9.949652in}{3.963767in}}%
\pgfpathlineto{\pgfqpoint{9.951086in}{3.964325in}}%
\pgfpathlineto{\pgfqpoint{9.952521in}{3.964883in}}%
\pgfpathlineto{\pgfqpoint{9.953956in}{3.965442in}}%
\pgfpathlineto{\pgfqpoint{9.955390in}{3.966000in}}%
\pgfpathlineto{\pgfqpoint{9.956825in}{3.966559in}}%
\pgfpathlineto{\pgfqpoint{9.958260in}{3.967117in}}%
\pgfpathlineto{\pgfqpoint{9.959694in}{3.967676in}}%
\pgfpathlineto{\pgfqpoint{9.961129in}{3.968234in}}%
\pgfpathlineto{\pgfqpoint{9.962563in}{3.968793in}}%
\pgfpathlineto{\pgfqpoint{9.963998in}{3.969352in}}%
\pgfpathlineto{\pgfqpoint{9.965433in}{3.969911in}}%
\pgfpathlineto{\pgfqpoint{9.966867in}{3.970470in}}%
\pgfpathlineto{\pgfqpoint{9.968302in}{3.971029in}}%
\pgfpathlineto{\pgfqpoint{9.969737in}{3.971588in}}%
\pgfpathlineto{\pgfqpoint{9.971171in}{3.972148in}}%
\pgfpathlineto{\pgfqpoint{9.972606in}{3.972707in}}%
\pgfpathlineto{\pgfqpoint{9.974041in}{3.973267in}}%
\pgfpathlineto{\pgfqpoint{9.974658in}{3.973507in}}%
\pgfpathlineto{\pgfqpoint{9.975475in}{3.973826in}}%
\pgfpathlineto{\pgfqpoint{9.976910in}{3.974386in}}%
\pgfpathlineto{\pgfqpoint{9.978345in}{3.974946in}}%
\pgfpathlineto{\pgfqpoint{9.979779in}{3.975506in}}%
\pgfpathlineto{\pgfqpoint{9.981214in}{3.976066in}}%
\pgfpathlineto{\pgfqpoint{9.982649in}{3.976626in}}%
\pgfpathlineto{\pgfqpoint{9.984083in}{3.977186in}}%
\pgfpathlineto{\pgfqpoint{9.985518in}{3.977746in}}%
\pgfpathlineto{\pgfqpoint{9.986953in}{3.978307in}}%
\pgfpathlineto{\pgfqpoint{9.988387in}{3.978868in}}%
\pgfpathlineto{\pgfqpoint{9.989822in}{3.979428in}}%
\pgfpathlineto{\pgfqpoint{9.991257in}{3.979989in}}%
\pgfpathlineto{\pgfqpoint{9.992691in}{3.980550in}}%
\pgfpathlineto{\pgfqpoint{9.994126in}{3.981112in}}%
\pgfpathlineto{\pgfqpoint{9.995561in}{3.981673in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.982234in}}%
\pgfpathlineto{\pgfqpoint{9.998430in}{3.982796in}}%
\pgfpathlineto{\pgfqpoint{9.999865in}{3.983358in}}%
\pgfpathlineto{\pgfqpoint{10.001299in}{3.983920in}}%
\pgfpathlineto{\pgfqpoint{10.002734in}{3.984482in}}%
\pgfpathlineto{\pgfqpoint{10.003337in}{3.984718in}}%
\pgfpathlineto{\pgfqpoint{10.004169in}{3.985044in}}%
\pgfpathlineto{\pgfqpoint{10.005603in}{3.985607in}}%
\pgfpathlineto{\pgfqpoint{10.007038in}{3.986169in}}%
\pgfpathlineto{\pgfqpoint{10.008473in}{3.986732in}}%
\pgfpathlineto{\pgfqpoint{10.009907in}{3.987295in}}%
\pgfpathlineto{\pgfqpoint{10.011342in}{3.987858in}}%
\pgfpathlineto{\pgfqpoint{10.012777in}{3.988422in}}%
\pgfpathlineto{\pgfqpoint{10.014211in}{3.988985in}}%
\pgfpathlineto{\pgfqpoint{10.015646in}{3.989549in}}%
\pgfpathlineto{\pgfqpoint{10.017081in}{3.990113in}}%
\pgfpathlineto{\pgfqpoint{10.018515in}{3.990677in}}%
\pgfpathlineto{\pgfqpoint{10.019950in}{3.991241in}}%
\pgfpathlineto{\pgfqpoint{10.021385in}{3.991806in}}%
\pgfpathlineto{\pgfqpoint{10.022819in}{3.992371in}}%
\pgfpathlineto{\pgfqpoint{10.024254in}{3.992936in}}%
\pgfpathlineto{\pgfqpoint{10.025689in}{3.993501in}}%
\pgfpathlineto{\pgfqpoint{10.027123in}{3.994066in}}%
\pgfpathlineto{\pgfqpoint{10.028558in}{3.994632in}}%
\pgfpathlineto{\pgfqpoint{10.029993in}{3.995198in}}%
\pgfpathlineto{\pgfqpoint{10.031427in}{3.995764in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{3.995996in}}%
\pgfpathlineto{\pgfqpoint{10.032862in}{3.996330in}}%
\pgfpathlineto{\pgfqpoint{10.034297in}{3.996897in}}%
\pgfpathlineto{\pgfqpoint{10.035731in}{3.997464in}}%
\pgfpathlineto{\pgfqpoint{10.037166in}{3.998031in}}%
\pgfpathlineto{\pgfqpoint{10.038601in}{3.998598in}}%
\pgfpathlineto{\pgfqpoint{10.040035in}{3.999166in}}%
\pgfpathlineto{\pgfqpoint{10.041470in}{3.999733in}}%
\pgfpathlineto{\pgfqpoint{10.042905in}{4.000301in}}%
\pgfpathlineto{\pgfqpoint{10.044339in}{4.000870in}}%
\pgfpathlineto{\pgfqpoint{10.045774in}{4.001438in}}%
\pgfpathlineto{\pgfqpoint{10.047209in}{4.002007in}}%
\pgfpathlineto{\pgfqpoint{10.048643in}{4.002576in}}%
\pgfpathlineto{\pgfqpoint{10.050078in}{4.003146in}}%
\pgfpathlineto{\pgfqpoint{10.051513in}{4.003716in}}%
\pgfpathlineto{\pgfqpoint{10.052947in}{4.004286in}}%
\pgfpathlineto{\pgfqpoint{10.054382in}{4.004856in}}%
\pgfpathlineto{\pgfqpoint{10.055817in}{4.005426in}}%
\pgfpathlineto{\pgfqpoint{10.057251in}{4.005997in}}%
\pgfpathlineto{\pgfqpoint{10.058686in}{4.006568in}}%
\pgfpathlineto{\pgfqpoint{10.060121in}{4.007139in}}%
\pgfpathlineto{\pgfqpoint{10.060694in}{4.007368in}}%
\pgfpathlineto{\pgfqpoint{10.061555in}{4.007711in}}%
\pgfpathlineto{\pgfqpoint{10.062990in}{4.008283in}}%
\pgfpathlineto{\pgfqpoint{10.064425in}{4.008855in}}%
\pgfpathlineto{\pgfqpoint{10.065859in}{4.009428in}}%
\pgfpathlineto{\pgfqpoint{10.067294in}{4.010000in}}%
\pgfpathlineto{\pgfqpoint{10.068729in}{4.010573in}}%
\pgfpathlineto{\pgfqpoint{10.070163in}{4.011146in}}%
\pgfpathlineto{\pgfqpoint{10.071598in}{4.011720in}}%
\pgfpathlineto{\pgfqpoint{10.073033in}{4.012294in}}%
\pgfpathlineto{\pgfqpoint{10.074467in}{4.012868in}}%
\pgfpathlineto{\pgfqpoint{10.075902in}{4.013442in}}%
\pgfpathlineto{\pgfqpoint{10.077337in}{4.014016in}}%
\pgfpathlineto{\pgfqpoint{10.078771in}{4.014591in}}%
\pgfpathlineto{\pgfqpoint{10.080206in}{4.015166in}}%
\pgfpathlineto{\pgfqpoint{10.081641in}{4.015741in}}%
\pgfpathlineto{\pgfqpoint{10.083075in}{4.016317in}}%
\pgfpathlineto{\pgfqpoint{10.084510in}{4.016893in}}%
\pgfpathlineto{\pgfqpoint{10.085945in}{4.017469in}}%
\pgfpathlineto{\pgfqpoint{10.087379in}{4.018045in}}%
\pgfpathlineto{\pgfqpoint{10.088814in}{4.018621in}}%
\pgfpathlineto{\pgfqpoint{10.089373in}{4.018846in}}%
\pgfpathlineto{\pgfqpoint{10.090249in}{4.019198in}}%
\pgfpathlineto{\pgfqpoint{10.091683in}{4.019775in}}%
\pgfpathlineto{\pgfqpoint{10.093118in}{4.020352in}}%
\pgfpathlineto{\pgfqpoint{10.094553in}{4.020930in}}%
\pgfpathlineto{\pgfqpoint{10.095987in}{4.021507in}}%
\pgfpathlineto{\pgfqpoint{10.097422in}{4.022085in}}%
\pgfpathlineto{\pgfqpoint{10.098857in}{4.022663in}}%
\pgfpathlineto{\pgfqpoint{10.100291in}{4.023242in}}%
\pgfpathlineto{\pgfqpoint{10.101726in}{4.023820in}}%
\pgfpathlineto{\pgfqpoint{10.103160in}{4.024399in}}%
\pgfpathlineto{\pgfqpoint{10.104595in}{4.024978in}}%
\pgfpathlineto{\pgfqpoint{10.106030in}{4.025557in}}%
\pgfpathlineto{\pgfqpoint{10.107464in}{4.026136in}}%
\pgfpathlineto{\pgfqpoint{10.108899in}{4.026716in}}%
\pgfpathlineto{\pgfqpoint{10.110334in}{4.027295in}}%
\pgfpathlineto{\pgfqpoint{10.111768in}{4.027875in}}%
\pgfpathlineto{\pgfqpoint{10.113203in}{4.028455in}}%
\pgfpathlineto{\pgfqpoint{10.114638in}{4.029035in}}%
\pgfpathlineto{\pgfqpoint{10.116072in}{4.029616in}}%
\pgfpathlineto{\pgfqpoint{10.117507in}{4.030197in}}%
\pgfpathlineto{\pgfqpoint{10.118052in}{4.030417in}}%
\pgfpathlineto{\pgfqpoint{10.118942in}{4.030777in}}%
\pgfpathlineto{\pgfqpoint{10.120376in}{4.031358in}}%
\pgfpathlineto{\pgfqpoint{10.121811in}{4.031939in}}%
\pgfpathlineto{\pgfqpoint{10.123246in}{4.032521in}}%
\pgfpathlineto{\pgfqpoint{10.124680in}{4.033102in}}%
\pgfpathlineto{\pgfqpoint{10.126115in}{4.033684in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{4.034265in}}%
\pgfpathlineto{\pgfqpoint{10.128984in}{4.034847in}}%
\pgfpathlineto{\pgfqpoint{10.130419in}{4.035429in}}%
\pgfpathlineto{\pgfqpoint{10.131854in}{4.036012in}}%
\pgfpathlineto{\pgfqpoint{10.133288in}{4.036594in}}%
\pgfpathlineto{\pgfqpoint{10.134723in}{4.037176in}}%
\pgfpathlineto{\pgfqpoint{10.136158in}{4.037759in}}%
\pgfpathlineto{\pgfqpoint{10.137592in}{4.038342in}}%
\pgfpathlineto{\pgfqpoint{10.139027in}{4.038924in}}%
\pgfpathlineto{\pgfqpoint{10.140462in}{4.039507in}}%
\pgfpathlineto{\pgfqpoint{10.141896in}{4.040091in}}%
\pgfpathlineto{\pgfqpoint{10.143331in}{4.040674in}}%
\pgfpathlineto{\pgfqpoint{10.144766in}{4.041257in}}%
\pgfpathlineto{\pgfqpoint{10.146200in}{4.041840in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{4.042056in}}%
\pgfpathlineto{\pgfqpoint{10.147635in}{4.042424in}}%
\pgfpathlineto{\pgfqpoint{10.149070in}{4.043008in}}%
\pgfpathlineto{\pgfqpoint{10.150504in}{4.043591in}}%
\pgfpathlineto{\pgfqpoint{10.151939in}{4.044175in}}%
\pgfpathlineto{\pgfqpoint{10.153374in}{4.044759in}}%
\pgfpathlineto{\pgfqpoint{10.154808in}{4.045343in}}%
\pgfpathlineto{\pgfqpoint{10.156243in}{4.045927in}}%
\pgfpathlineto{\pgfqpoint{10.157678in}{4.046512in}}%
\pgfpathlineto{\pgfqpoint{10.159112in}{4.047096in}}%
\pgfpathlineto{\pgfqpoint{10.160547in}{4.047680in}}%
\pgfpathlineto{\pgfqpoint{10.161982in}{4.048265in}}%
\pgfpathlineto{\pgfqpoint{10.163416in}{4.048849in}}%
\pgfpathlineto{\pgfqpoint{10.164851in}{4.049434in}}%
\pgfpathlineto{\pgfqpoint{10.166286in}{4.050018in}}%
\pgfpathlineto{\pgfqpoint{10.167720in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{10.169155in}{4.051188in}}%
\pgfpathlineto{\pgfqpoint{10.170590in}{4.051773in}}%
\pgfpathlineto{\pgfqpoint{10.172024in}{4.052358in}}%
\pgfpathlineto{\pgfqpoint{10.173459in}{4.052942in}}%
\pgfpathlineto{\pgfqpoint{10.174894in}{4.053527in}}%
\pgfpathlineto{\pgfqpoint{10.175410in}{4.053738in}}%
\pgfpathlineto{\pgfqpoint{10.176328in}{4.054113in}}%
\pgfpathlineto{\pgfqpoint{10.177763in}{4.054698in}}%
\pgfpathlineto{\pgfqpoint{10.179198in}{4.055283in}}%
\pgfpathlineto{\pgfqpoint{10.180632in}{4.055868in}}%
\pgfpathlineto{\pgfqpoint{10.182067in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{10.183502in}{4.057038in}}%
\pgfpathlineto{\pgfqpoint{10.184936in}{4.057624in}}%
\pgfpathlineto{\pgfqpoint{10.186371in}{4.058209in}}%
\pgfpathlineto{\pgfqpoint{10.187806in}{4.058794in}}%
\pgfpathlineto{\pgfqpoint{10.189240in}{4.059380in}}%
\pgfpathlineto{\pgfqpoint{10.190675in}{4.059965in}}%
\pgfpathlineto{\pgfqpoint{10.192110in}{4.060550in}}%
\pgfpathlineto{\pgfqpoint{10.193544in}{4.061136in}}%
\pgfpathlineto{\pgfqpoint{10.194979in}{4.061721in}}%
\pgfpathlineto{\pgfqpoint{10.196414in}{4.062307in}}%
\pgfpathlineto{\pgfqpoint{10.197848in}{4.062892in}}%
\pgfpathlineto{\pgfqpoint{10.199283in}{4.063478in}}%
\pgfpathlineto{\pgfqpoint{10.200718in}{4.064064in}}%
\pgfpathlineto{\pgfqpoint{10.202152in}{4.064649in}}%
\pgfpathlineto{\pgfqpoint{10.203587in}{4.065235in}}%
\pgfpathlineto{\pgfqpoint{10.204089in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{10.205022in}{4.065820in}}%
\pgfpathlineto{\pgfqpoint{10.206456in}{4.066406in}}%
\pgfpathlineto{\pgfqpoint{10.207891in}{4.066992in}}%
\pgfpathlineto{\pgfqpoint{10.209326in}{4.067578in}}%
\pgfpathlineto{\pgfqpoint{10.210760in}{4.068163in}}%
\pgfpathlineto{\pgfqpoint{10.212195in}{4.068749in}}%
\pgfpathlineto{\pgfqpoint{10.213630in}{4.069335in}}%
\pgfpathlineto{\pgfqpoint{10.215064in}{4.069921in}}%
\pgfpathlineto{\pgfqpoint{10.216499in}{4.070507in}}%
\pgfpathlineto{\pgfqpoint{10.217934in}{4.071093in}}%
\pgfpathlineto{\pgfqpoint{10.219368in}{4.071679in}}%
\pgfpathlineto{\pgfqpoint{10.220803in}{4.072265in}}%
\pgfpathlineto{\pgfqpoint{10.222238in}{4.072851in}}%
\pgfpathlineto{\pgfqpoint{10.223672in}{4.073437in}}%
\pgfpathlineto{\pgfqpoint{10.225107in}{4.074023in}}%
\pgfpathlineto{\pgfqpoint{10.226542in}{4.074609in}}%
\pgfpathlineto{\pgfqpoint{10.227976in}{4.075195in}}%
\pgfpathlineto{\pgfqpoint{10.229411in}{4.075782in}}%
\pgfpathlineto{\pgfqpoint{10.230846in}{4.076368in}}%
\pgfpathlineto{\pgfqpoint{10.232280in}{4.076954in}}%
\pgfpathlineto{\pgfqpoint{10.232768in}{4.077154in}}%
\pgfpathlineto{\pgfqpoint{10.233715in}{4.077541in}}%
\pgfpathlineto{\pgfqpoint{10.235150in}{4.078127in}}%
\pgfpathlineto{\pgfqpoint{10.236584in}{4.078714in}}%
\pgfpathlineto{\pgfqpoint{10.238019in}{4.079301in}}%
\pgfpathlineto{\pgfqpoint{10.239454in}{4.079887in}}%
\pgfpathlineto{\pgfqpoint{10.240888in}{4.080474in}}%
\pgfpathlineto{\pgfqpoint{10.242323in}{4.081061in}}%
\pgfpathlineto{\pgfqpoint{10.243757in}{4.081648in}}%
\pgfpathlineto{\pgfqpoint{10.245192in}{4.082235in}}%
\pgfpathlineto{\pgfqpoint{10.246627in}{4.082822in}}%
\pgfpathlineto{\pgfqpoint{10.248061in}{4.083409in}}%
\pgfpathlineto{\pgfqpoint{10.249496in}{4.083997in}}%
\pgfpathlineto{\pgfqpoint{10.250931in}{4.084584in}}%
\pgfpathlineto{\pgfqpoint{10.252365in}{4.085172in}}%
\pgfpathlineto{\pgfqpoint{10.253800in}{4.085759in}}%
\pgfpathlineto{\pgfqpoint{10.255235in}{4.086347in}}%
\pgfpathlineto{\pgfqpoint{10.256669in}{4.086935in}}%
\pgfpathlineto{\pgfqpoint{10.258104in}{4.087522in}}%
\pgfpathlineto{\pgfqpoint{10.259539in}{4.088110in}}%
\pgfpathlineto{\pgfqpoint{10.260973in}{4.088699in}}%
\pgfpathlineto{\pgfqpoint{10.261447in}{4.088893in}}%
\pgfpathlineto{\pgfqpoint{10.262408in}{4.089287in}}%
\pgfpathlineto{\pgfqpoint{10.263843in}{4.089875in}}%
\pgfpathlineto{\pgfqpoint{10.265277in}{4.090464in}}%
\pgfpathlineto{\pgfqpoint{10.266712in}{4.091052in}}%
\pgfpathlineto{\pgfqpoint{10.268147in}{4.091641in}}%
\pgfpathlineto{\pgfqpoint{10.269581in}{4.092230in}}%
\pgfpathlineto{\pgfqpoint{10.271016in}{4.092819in}}%
\pgfpathlineto{\pgfqpoint{10.272451in}{4.093408in}}%
\pgfpathlineto{\pgfqpoint{10.273885in}{4.093997in}}%
\pgfpathlineto{\pgfqpoint{10.275320in}{4.094587in}}%
\pgfpathlineto{\pgfqpoint{10.276755in}{4.095176in}}%
\pgfpathlineto{\pgfqpoint{10.278189in}{4.095766in}}%
\pgfpathlineto{\pgfqpoint{10.279624in}{4.096356in}}%
\pgfpathlineto{\pgfqpoint{10.281059in}{4.096946in}}%
\pgfpathlineto{\pgfqpoint{10.282493in}{4.097536in}}%
\pgfpathlineto{\pgfqpoint{10.283928in}{4.098127in}}%
\pgfpathlineto{\pgfqpoint{10.285363in}{4.098717in}}%
\pgfpathlineto{\pgfqpoint{10.286797in}{4.099308in}}%
\pgfpathlineto{\pgfqpoint{10.288232in}{4.099899in}}%
\pgfpathlineto{\pgfqpoint{10.289667in}{4.100490in}}%
\pgfpathlineto{\pgfqpoint{10.290126in}{4.100679in}}%
\pgfpathlineto{\pgfqpoint{10.291101in}{4.101081in}}%
\pgfpathlineto{\pgfqpoint{10.292536in}{4.101673in}}%
\pgfpathlineto{\pgfqpoint{10.293971in}{4.102264in}}%
\pgfpathlineto{\pgfqpoint{10.295405in}{4.102856in}}%
\pgfpathlineto{\pgfqpoint{10.296840in}{4.103448in}}%
\pgfpathlineto{\pgfqpoint{10.298275in}{4.104040in}}%
\pgfpathlineto{\pgfqpoint{10.299709in}{4.104633in}}%
\pgfpathlineto{\pgfqpoint{10.301144in}{4.105225in}}%
\pgfpathlineto{\pgfqpoint{10.302579in}{4.105818in}}%
\pgfpathlineto{\pgfqpoint{10.304013in}{4.106411in}}%
\pgfpathlineto{\pgfqpoint{10.305448in}{4.107005in}}%
\pgfpathlineto{\pgfqpoint{10.306883in}{4.107598in}}%
\pgfpathlineto{\pgfqpoint{10.308317in}{4.108192in}}%
\pgfpathlineto{\pgfqpoint{10.309752in}{4.108786in}}%
\pgfpathlineto{\pgfqpoint{10.311187in}{4.109380in}}%
\pgfpathlineto{\pgfqpoint{10.312621in}{4.109975in}}%
\pgfpathlineto{\pgfqpoint{10.314056in}{4.110569in}}%
\pgfpathlineto{\pgfqpoint{10.315491in}{4.111164in}}%
\pgfpathlineto{\pgfqpoint{10.316925in}{4.111760in}}%
\pgfpathlineto{\pgfqpoint{10.318360in}{4.112355in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{4.112540in}}%
\pgfpathlineto{\pgfqpoint{10.319795in}{4.112951in}}%
\pgfpathlineto{\pgfqpoint{10.321229in}{4.113547in}}%
\pgfpathlineto{\pgfqpoint{10.322664in}{4.114143in}}%
\pgfpathlineto{\pgfqpoint{10.324099in}{4.114739in}}%
\pgfpathlineto{\pgfqpoint{10.325533in}{4.115336in}}%
\pgfpathlineto{\pgfqpoint{10.326968in}{4.115933in}}%
\pgfpathlineto{\pgfqpoint{10.328403in}{4.116531in}}%
\pgfpathlineto{\pgfqpoint{10.329837in}{4.117128in}}%
\pgfpathlineto{\pgfqpoint{10.331272in}{4.117726in}}%
\pgfpathlineto{\pgfqpoint{10.332707in}{4.118324in}}%
\pgfpathlineto{\pgfqpoint{10.334141in}{4.118923in}}%
\pgfpathlineto{\pgfqpoint{10.335576in}{4.119522in}}%
\pgfpathlineto{\pgfqpoint{10.337011in}{4.120121in}}%
\pgfpathlineto{\pgfqpoint{10.338445in}{4.120720in}}%
\pgfpathlineto{\pgfqpoint{10.339880in}{4.121320in}}%
\pgfpathlineto{\pgfqpoint{10.341315in}{4.121920in}}%
\pgfpathlineto{\pgfqpoint{10.342749in}{4.122520in}}%
\pgfpathlineto{\pgfqpoint{10.344184in}{4.123121in}}%
\pgfpathlineto{\pgfqpoint{10.345619in}{4.123722in}}%
\pgfpathlineto{\pgfqpoint{10.347053in}{4.124323in}}%
\pgfpathlineto{\pgfqpoint{10.347484in}{4.124503in}}%
\pgfpathlineto{\pgfqpoint{10.348488in}{4.124924in}}%
\pgfpathlineto{\pgfqpoint{10.349923in}{4.125526in}}%
\pgfpathlineto{\pgfqpoint{10.351357in}{4.126128in}}%
\pgfpathlineto{\pgfqpoint{10.352792in}{4.126730in}}%
\pgfpathlineto{\pgfqpoint{10.354227in}{4.127333in}}%
\pgfpathlineto{\pgfqpoint{10.355661in}{4.127936in}}%
\pgfpathlineto{\pgfqpoint{10.357096in}{4.128539in}}%
\pgfpathlineto{\pgfqpoint{10.358531in}{4.129142in}}%
\pgfpathlineto{\pgfqpoint{10.359965in}{4.129746in}}%
\pgfpathlineto{\pgfqpoint{10.361400in}{4.130350in}}%
\pgfpathlineto{\pgfqpoint{10.362835in}{4.130954in}}%
\pgfpathlineto{\pgfqpoint{10.364269in}{4.131559in}}%
\pgfpathlineto{\pgfqpoint{10.365704in}{4.132164in}}%
\pgfpathlineto{\pgfqpoint{10.367139in}{4.132769in}}%
\pgfpathlineto{\pgfqpoint{10.368573in}{4.133375in}}%
\pgfpathlineto{\pgfqpoint{10.370008in}{4.133980in}}%
\pgfpathlineto{\pgfqpoint{10.371443in}{4.134586in}}%
\pgfpathlineto{\pgfqpoint{10.372877in}{4.135192in}}%
\pgfpathlineto{\pgfqpoint{10.374312in}{4.135799in}}%
\pgfpathlineto{\pgfqpoint{10.375747in}{4.136406in}}%
\pgfpathlineto{\pgfqpoint{10.376163in}{4.136582in}}%
\pgfpathlineto{\pgfqpoint{10.377181in}{4.137013in}}%
\pgfpathlineto{\pgfqpoint{10.378616in}{4.137620in}}%
\pgfpathlineto{\pgfqpoint{10.380051in}{4.138227in}}%
\pgfpathlineto{\pgfqpoint{10.381485in}{4.138835in}}%
\pgfpathlineto{\pgfqpoint{10.382920in}{4.139443in}}%
\pgfpathlineto{\pgfqpoint{10.384355in}{4.140051in}}%
\pgfpathlineto{\pgfqpoint{10.385789in}{4.140660in}}%
\pgfpathlineto{\pgfqpoint{10.387224in}{4.141268in}}%
\pgfpathlineto{\pgfqpoint{10.388658in}{4.141877in}}%
\pgfpathlineto{\pgfqpoint{10.390093in}{4.142486in}}%
\pgfpathlineto{\pgfqpoint{10.391528in}{4.143096in}}%
\pgfpathlineto{\pgfqpoint{10.392962in}{4.143705in}}%
\pgfpathlineto{\pgfqpoint{10.394397in}{4.144315in}}%
\pgfpathlineto{\pgfqpoint{10.395832in}{4.144925in}}%
\pgfpathlineto{\pgfqpoint{10.397266in}{4.145535in}}%
\pgfpathlineto{\pgfqpoint{10.398701in}{4.146146in}}%
\pgfpathlineto{\pgfqpoint{10.400136in}{4.146756in}}%
\pgfpathlineto{\pgfqpoint{10.401570in}{4.147367in}}%
\pgfpathlineto{\pgfqpoint{10.403005in}{4.147978in}}%
\pgfpathlineto{\pgfqpoint{10.404440in}{4.148589in}}%
\pgfpathlineto{\pgfqpoint{10.404841in}{4.148761in}}%
\pgfpathlineto{\pgfqpoint{10.405874in}{4.149201in}}%
\pgfpathlineto{\pgfqpoint{10.407309in}{4.149812in}}%
\pgfpathlineto{\pgfqpoint{10.408744in}{4.150424in}}%
\pgfpathlineto{\pgfqpoint{10.410178in}{4.151036in}}%
\pgfpathlineto{\pgfqpoint{10.411613in}{4.151648in}}%
\pgfpathlineto{\pgfqpoint{10.413048in}{4.152260in}}%
\pgfpathlineto{\pgfqpoint{10.414482in}{4.152873in}}%
\pgfpathlineto{\pgfqpoint{10.415917in}{4.153485in}}%
\pgfpathlineto{\pgfqpoint{10.417352in}{4.154098in}}%
\pgfpathlineto{\pgfqpoint{10.418786in}{4.154711in}}%
\pgfpathlineto{\pgfqpoint{10.420221in}{4.155324in}}%
\pgfpathlineto{\pgfqpoint{10.421656in}{4.155937in}}%
\pgfpathlineto{\pgfqpoint{10.423090in}{4.156551in}}%
\pgfpathlineto{\pgfqpoint{10.424525in}{4.157164in}}%
\pgfpathlineto{\pgfqpoint{10.425960in}{4.157778in}}%
\pgfpathlineto{\pgfqpoint{10.427394in}{4.158392in}}%
\pgfpathlineto{\pgfqpoint{10.428829in}{4.159006in}}%
\pgfpathlineto{\pgfqpoint{10.430264in}{4.159620in}}%
\pgfpathlineto{\pgfqpoint{10.431698in}{4.160234in}}%
\pgfpathlineto{\pgfqpoint{10.433133in}{4.160848in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{4.161014in}}%
\pgfpathlineto{\pgfqpoint{10.434568in}{4.161462in}}%
\pgfpathlineto{\pgfqpoint{10.436002in}{4.162077in}}%
\pgfpathlineto{\pgfqpoint{10.437437in}{4.162692in}}%
\pgfpathlineto{\pgfqpoint{10.438872in}{4.163306in}}%
\pgfpathlineto{\pgfqpoint{10.440306in}{4.163921in}}%
\pgfpathlineto{\pgfqpoint{10.441741in}{4.164536in}}%
\pgfpathlineto{\pgfqpoint{10.443176in}{4.165151in}}%
\pgfpathlineto{\pgfqpoint{10.444610in}{4.165766in}}%
\pgfpathlineto{\pgfqpoint{10.446045in}{4.166381in}}%
\pgfpathlineto{\pgfqpoint{10.447480in}{4.166997in}}%
\pgfpathlineto{\pgfqpoint{10.448914in}{4.167612in}}%
\pgfpathlineto{\pgfqpoint{10.450349in}{4.168227in}}%
\pgfpathlineto{\pgfqpoint{10.451784in}{4.168843in}}%
\pgfpathlineto{\pgfqpoint{10.453218in}{4.169459in}}%
\pgfpathlineto{\pgfqpoint{10.454653in}{4.170074in}}%
\pgfpathlineto{\pgfqpoint{10.456088in}{4.170690in}}%
\pgfpathlineto{\pgfqpoint{10.457522in}{4.171306in}}%
\pgfpathlineto{\pgfqpoint{10.458957in}{4.171922in}}%
\pgfpathlineto{\pgfqpoint{10.460392in}{4.172538in}}%
\pgfpathlineto{\pgfqpoint{10.461826in}{4.173154in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{4.173314in}}%
\pgfpathlineto{\pgfqpoint{10.463261in}{4.173771in}}%
\pgfpathlineto{\pgfqpoint{10.464696in}{4.174387in}}%
\pgfpathlineto{\pgfqpoint{10.466130in}{4.175003in}}%
\pgfpathlineto{\pgfqpoint{10.467565in}{4.175620in}}%
\pgfpathlineto{\pgfqpoint{10.469000in}{4.176236in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{4.176853in}}%
\pgfpathlineto{\pgfqpoint{10.471869in}{4.177470in}}%
\pgfpathlineto{\pgfqpoint{10.473304in}{4.178086in}}%
\pgfpathlineto{\pgfqpoint{10.474738in}{4.178703in}}%
\pgfpathlineto{\pgfqpoint{10.476173in}{4.179320in}}%
\pgfpathlineto{\pgfqpoint{10.477608in}{4.179937in}}%
\pgfpathlineto{\pgfqpoint{10.479042in}{4.180555in}}%
\pgfpathlineto{\pgfqpoint{10.480477in}{4.181172in}}%
\pgfpathlineto{\pgfqpoint{10.481912in}{4.181789in}}%
\pgfpathlineto{\pgfqpoint{10.483346in}{4.182407in}}%
\pgfpathlineto{\pgfqpoint{10.484781in}{4.183024in}}%
\pgfpathlineto{\pgfqpoint{10.486216in}{4.183642in}}%
\pgfpathlineto{\pgfqpoint{10.487650in}{4.184260in}}%
\pgfpathlineto{\pgfqpoint{10.489085in}{4.184878in}}%
\pgfpathlineto{\pgfqpoint{10.490520in}{4.185496in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{4.185650in}}%
\pgfpathlineto{\pgfqpoint{10.491954in}{4.186114in}}%
\pgfpathlineto{\pgfqpoint{10.493389in}{4.186732in}}%
\pgfpathlineto{\pgfqpoint{10.494824in}{4.187351in}}%
\pgfpathlineto{\pgfqpoint{10.496258in}{4.187969in}}%
\pgfpathlineto{\pgfqpoint{10.497693in}{4.188588in}}%
\pgfpathlineto{\pgfqpoint{10.499128in}{4.189206in}}%
\pgfpathlineto{\pgfqpoint{10.500562in}{4.189825in}}%
\pgfpathlineto{\pgfqpoint{10.501997in}{4.190444in}}%
\pgfpathlineto{\pgfqpoint{10.503432in}{4.191063in}}%
\pgfpathlineto{\pgfqpoint{10.504866in}{4.191683in}}%
\pgfpathlineto{\pgfqpoint{10.506301in}{4.192302in}}%
\pgfpathlineto{\pgfqpoint{10.507736in}{4.192922in}}%
\pgfpathlineto{\pgfqpoint{10.509170in}{4.193541in}}%
\pgfpathlineto{\pgfqpoint{10.510605in}{4.194161in}}%
\pgfpathlineto{\pgfqpoint{10.512040in}{4.194781in}}%
\pgfpathlineto{\pgfqpoint{10.513474in}{4.195402in}}%
\pgfpathlineto{\pgfqpoint{10.514909in}{4.196022in}}%
\pgfpathlineto{\pgfqpoint{10.516344in}{4.196642in}}%
\pgfpathlineto{\pgfqpoint{10.517778in}{4.197263in}}%
\pgfpathlineto{\pgfqpoint{10.519213in}{4.197884in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{4.198033in}}%
\pgfpathlineto{\pgfqpoint{10.520648in}{4.198505in}}%
\pgfpathlineto{\pgfqpoint{10.522082in}{4.199126in}}%
\pgfpathlineto{\pgfqpoint{10.523517in}{4.199747in}}%
\pgfpathlineto{\pgfqpoint{10.524952in}{4.200369in}}%
\pgfpathlineto{\pgfqpoint{10.526386in}{4.200991in}}%
\pgfpathlineto{\pgfqpoint{10.527821in}{4.201613in}}%
\pgfpathlineto{\pgfqpoint{10.529255in}{4.202235in}}%
\pgfpathlineto{\pgfqpoint{10.530690in}{4.202857in}}%
\pgfpathlineto{\pgfqpoint{10.532125in}{4.203480in}}%
\pgfpathlineto{\pgfqpoint{10.533559in}{4.204102in}}%
\pgfpathlineto{\pgfqpoint{10.534994in}{4.204725in}}%
\pgfpathlineto{\pgfqpoint{10.536429in}{4.205348in}}%
\pgfpathlineto{\pgfqpoint{10.537863in}{4.205972in}}%
\pgfpathlineto{\pgfqpoint{10.539298in}{4.206595in}}%
\pgfpathlineto{\pgfqpoint{10.540733in}{4.207219in}}%
\pgfpathlineto{\pgfqpoint{10.542167in}{4.207843in}}%
\pgfpathlineto{\pgfqpoint{10.543602in}{4.208467in}}%
\pgfpathlineto{\pgfqpoint{10.545037in}{4.209092in}}%
\pgfpathlineto{\pgfqpoint{10.546471in}{4.209717in}}%
\pgfpathlineto{\pgfqpoint{10.547906in}{4.210342in}}%
\pgfpathlineto{\pgfqpoint{10.548236in}{4.210486in}}%
\pgfpathlineto{\pgfqpoint{10.549341in}{4.210967in}}%
\pgfpathlineto{\pgfqpoint{10.550775in}{4.211592in}}%
\pgfpathlineto{\pgfqpoint{10.552210in}{4.212218in}}%
\pgfpathlineto{\pgfqpoint{10.553645in}{4.212844in}}%
\pgfpathlineto{\pgfqpoint{10.555079in}{4.213470in}}%
\pgfpathlineto{\pgfqpoint{10.556514in}{4.214097in}}%
\pgfpathlineto{\pgfqpoint{10.557949in}{4.214724in}}%
\pgfpathlineto{\pgfqpoint{10.559383in}{4.215351in}}%
\pgfpathlineto{\pgfqpoint{10.560818in}{4.215978in}}%
\pgfpathlineto{\pgfqpoint{10.562253in}{4.216606in}}%
\pgfpathlineto{\pgfqpoint{10.563687in}{4.217234in}}%
\pgfpathlineto{\pgfqpoint{10.565122in}{4.217862in}}%
\pgfpathlineto{\pgfqpoint{10.566557in}{4.218490in}}%
\pgfpathlineto{\pgfqpoint{10.567991in}{4.219119in}}%
\pgfpathlineto{\pgfqpoint{10.569426in}{4.219748in}}%
\pgfpathlineto{\pgfqpoint{10.570861in}{4.220377in}}%
\pgfpathlineto{\pgfqpoint{10.572295in}{4.221007in}}%
\pgfpathlineto{\pgfqpoint{10.573730in}{4.221637in}}%
\pgfpathlineto{\pgfqpoint{10.575165in}{4.222267in}}%
\pgfpathlineto{\pgfqpoint{10.576599in}{4.222897in}}%
\pgfpathlineto{\pgfqpoint{10.576915in}{4.223036in}}%
\pgfpathlineto{\pgfqpoint{10.578034in}{4.223528in}}%
\pgfpathlineto{\pgfqpoint{10.579469in}{4.224159in}}%
\pgfpathlineto{\pgfqpoint{10.580903in}{4.224790in}}%
\pgfpathlineto{\pgfqpoint{10.582338in}{4.225421in}}%
\pgfpathlineto{\pgfqpoint{10.583773in}{4.226053in}}%
\pgfpathlineto{\pgfqpoint{10.585207in}{4.226685in}}%
\pgfpathlineto{\pgfqpoint{10.586642in}{4.227318in}}%
\pgfpathlineto{\pgfqpoint{10.588077in}{4.227950in}}%
\pgfpathlineto{\pgfqpoint{10.589511in}{4.228583in}}%
\pgfpathlineto{\pgfqpoint{10.590946in}{4.229216in}}%
\pgfpathlineto{\pgfqpoint{10.592381in}{4.229850in}}%
\pgfpathlineto{\pgfqpoint{10.593815in}{4.230483in}}%
\pgfpathlineto{\pgfqpoint{10.595250in}{4.231117in}}%
\pgfpathlineto{\pgfqpoint{10.596685in}{4.231751in}}%
\pgfpathlineto{\pgfqpoint{10.598119in}{4.232386in}}%
\pgfpathlineto{\pgfqpoint{10.599554in}{4.233021in}}%
\pgfpathlineto{\pgfqpoint{10.600989in}{4.233656in}}%
\pgfpathlineto{\pgfqpoint{10.602423in}{4.234291in}}%
\pgfpathlineto{\pgfqpoint{10.603858in}{4.234926in}}%
\pgfpathlineto{\pgfqpoint{10.605293in}{4.235562in}}%
\pgfpathlineto{\pgfqpoint{10.605594in}{4.235695in}}%
\pgfpathlineto{\pgfqpoint{10.606727in}{4.236198in}}%
\pgfpathlineto{\pgfqpoint{10.608162in}{4.236834in}}%
\pgfpathlineto{\pgfqpoint{10.609597in}{4.237470in}}%
\pgfpathlineto{\pgfqpoint{10.611031in}{4.238107in}}%
\pgfpathlineto{\pgfqpoint{10.612466in}{4.238744in}}%
\pgfpathlineto{\pgfqpoint{10.613901in}{4.239381in}}%
\pgfpathlineto{\pgfqpoint{10.615335in}{4.240018in}}%
\pgfpathlineto{\pgfqpoint{10.616770in}{4.240656in}}%
\pgfpathlineto{\pgfqpoint{10.618205in}{4.241293in}}%
\pgfpathlineto{\pgfqpoint{10.619639in}{4.241931in}}%
\pgfpathlineto{\pgfqpoint{10.621074in}{4.242570in}}%
\pgfpathlineto{\pgfqpoint{10.622509in}{4.243208in}}%
\pgfpathlineto{\pgfqpoint{10.623943in}{4.243846in}}%
\pgfpathlineto{\pgfqpoint{10.625378in}{4.244485in}}%
\pgfpathlineto{\pgfqpoint{10.626813in}{4.245124in}}%
\pgfpathlineto{\pgfqpoint{10.628247in}{4.245763in}}%
\pgfpathlineto{\pgfqpoint{10.629682in}{4.246403in}}%
\pgfpathlineto{\pgfqpoint{10.631117in}{4.247042in}}%
\pgfpathlineto{\pgfqpoint{10.632551in}{4.247682in}}%
\pgfpathlineto{\pgfqpoint{10.633986in}{4.248322in}}%
\pgfpathlineto{\pgfqpoint{10.634273in}{4.248450in}}%
\pgfpathlineto{\pgfqpoint{10.635421in}{4.248962in}}%
\pgfpathlineto{\pgfqpoint{10.636855in}{4.249602in}}%
\pgfpathlineto{\pgfqpoint{10.638290in}{4.250242in}}%
\pgfpathlineto{\pgfqpoint{10.639725in}{4.250883in}}%
\pgfpathlineto{\pgfqpoint{10.641159in}{4.251524in}}%
\pgfpathlineto{\pgfqpoint{10.642594in}{4.252164in}}%
\pgfpathlineto{\pgfqpoint{10.644029in}{4.252805in}}%
\pgfpathlineto{\pgfqpoint{10.645463in}{4.253447in}}%
\pgfpathlineto{\pgfqpoint{10.646898in}{4.254088in}}%
\pgfpathlineto{\pgfqpoint{10.648333in}{4.254729in}}%
\pgfpathlineto{\pgfqpoint{10.649767in}{4.255371in}}%
\pgfpathlineto{\pgfqpoint{10.651202in}{4.256013in}}%
\pgfpathlineto{\pgfqpoint{10.652637in}{4.256655in}}%
\pgfpathlineto{\pgfqpoint{10.654071in}{4.257296in}}%
\pgfpathlineto{\pgfqpoint{10.655506in}{4.257939in}}%
\pgfpathlineto{\pgfqpoint{10.656941in}{4.258581in}}%
\pgfpathlineto{\pgfqpoint{10.658375in}{4.259223in}}%
\pgfpathlineto{\pgfqpoint{10.659810in}{4.259866in}}%
\pgfpathlineto{\pgfqpoint{10.661245in}{4.260508in}}%
\pgfpathlineto{\pgfqpoint{10.662679in}{4.261151in}}%
\pgfpathlineto{\pgfqpoint{10.662952in}{4.261273in}}%
\pgfpathlineto{\pgfqpoint{10.664114in}{4.261794in}}%
\pgfpathlineto{\pgfqpoint{10.665549in}{4.262436in}}%
\pgfpathlineto{\pgfqpoint{10.666983in}{4.263079in}}%
\pgfpathlineto{\pgfqpoint{10.668418in}{4.263723in}}%
\pgfpathlineto{\pgfqpoint{10.669853in}{4.264366in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{4.265009in}}%
\pgfpathlineto{\pgfqpoint{10.672722in}{4.265652in}}%
\pgfpathlineto{\pgfqpoint{10.674156in}{4.266296in}}%
\pgfpathlineto{\pgfqpoint{10.675591in}{4.266939in}}%
\pgfpathlineto{\pgfqpoint{10.677026in}{4.267583in}}%
\pgfpathlineto{\pgfqpoint{10.678460in}{4.268226in}}%
\pgfpathlineto{\pgfqpoint{10.679895in}{4.268870in}}%
\pgfpathlineto{\pgfqpoint{10.681330in}{4.269514in}}%
\pgfpathlineto{\pgfqpoint{10.682764in}{4.270158in}}%
\pgfpathlineto{\pgfqpoint{10.684199in}{4.270802in}}%
\pgfpathlineto{\pgfqpoint{10.685634in}{4.271446in}}%
\pgfpathlineto{\pgfqpoint{10.687068in}{4.272090in}}%
\pgfpathlineto{\pgfqpoint{10.688503in}{4.272734in}}%
\pgfpathlineto{\pgfqpoint{10.689938in}{4.273378in}}%
\pgfpathlineto{\pgfqpoint{10.691372in}{4.274023in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{4.274139in}}%
\pgfpathlineto{\pgfqpoint{10.692807in}{4.274667in}}%
\pgfpathlineto{\pgfqpoint{10.694242in}{4.275312in}}%
\pgfpathlineto{\pgfqpoint{10.695676in}{4.275956in}}%
\pgfpathlineto{\pgfqpoint{10.697111in}{4.276601in}}%
\pgfpathlineto{\pgfqpoint{10.698546in}{4.277246in}}%
\pgfpathlineto{\pgfqpoint{10.699980in}{4.277890in}}%
\pgfpathlineto{\pgfqpoint{10.701415in}{4.278535in}}%
\pgfpathlineto{\pgfqpoint{10.702850in}{4.279180in}}%
\pgfpathlineto{\pgfqpoint{10.704284in}{4.279825in}}%
\pgfpathlineto{\pgfqpoint{10.705719in}{4.280470in}}%
\pgfpathlineto{\pgfqpoint{10.707154in}{4.281116in}}%
\pgfpathlineto{\pgfqpoint{10.708588in}{4.281761in}}%
\pgfpathlineto{\pgfqpoint{10.710023in}{4.282406in}}%
\pgfpathlineto{\pgfqpoint{10.711458in}{4.283052in}}%
\pgfpathlineto{\pgfqpoint{10.712892in}{4.283698in}}%
\pgfpathlineto{\pgfqpoint{10.714327in}{4.284343in}}%
\pgfpathlineto{\pgfqpoint{10.715762in}{4.284989in}}%
\pgfpathlineto{\pgfqpoint{10.717196in}{4.285635in}}%
\pgfpathlineto{\pgfqpoint{10.718631in}{4.286281in}}%
\pgfpathlineto{\pgfqpoint{10.720066in}{4.286927in}}%
\pgfpathlineto{\pgfqpoint{10.720310in}{4.287037in}}%
\pgfpathlineto{\pgfqpoint{10.721500in}{4.287573in}}%
\pgfpathlineto{\pgfqpoint{10.722935in}{4.288220in}}%
\pgfpathlineto{\pgfqpoint{10.724370in}{4.288866in}}%
\pgfpathlineto{\pgfqpoint{10.725804in}{4.289513in}}%
\pgfpathlineto{\pgfqpoint{10.727239in}{4.290159in}}%
\pgfpathlineto{\pgfqpoint{10.728674in}{4.290806in}}%
\pgfpathlineto{\pgfqpoint{10.730108in}{4.291453in}}%
\pgfpathlineto{\pgfqpoint{10.731543in}{4.292100in}}%
\pgfpathlineto{\pgfqpoint{10.732978in}{4.292748in}}%
\pgfpathlineto{\pgfqpoint{10.734412in}{4.293395in}}%
\pgfpathlineto{\pgfqpoint{10.735847in}{4.294042in}}%
\pgfpathlineto{\pgfqpoint{10.737282in}{4.294690in}}%
\pgfpathlineto{\pgfqpoint{10.738716in}{4.295338in}}%
\pgfpathlineto{\pgfqpoint{10.740151in}{4.295986in}}%
\pgfpathlineto{\pgfqpoint{10.741586in}{4.296634in}}%
\pgfpathlineto{\pgfqpoint{10.743020in}{4.297282in}}%
\pgfpathlineto{\pgfqpoint{10.744455in}{4.297931in}}%
\pgfpathlineto{\pgfqpoint{10.745890in}{4.298579in}}%
\pgfpathlineto{\pgfqpoint{10.747324in}{4.299228in}}%
\pgfpathlineto{\pgfqpoint{10.748759in}{4.299877in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{4.299981in}}%
\pgfpathlineto{\pgfqpoint{10.750194in}{4.300526in}}%
\pgfpathlineto{\pgfqpoint{10.751628in}{4.301175in}}%
\pgfpathlineto{\pgfqpoint{10.753063in}{4.301825in}}%
\pgfpathlineto{\pgfqpoint{10.754498in}{4.302474in}}%
\pgfpathlineto{\pgfqpoint{10.755932in}{4.303124in}}%
\pgfpathlineto{\pgfqpoint{10.757367in}{4.303774in}}%
\pgfpathlineto{\pgfqpoint{10.758802in}{4.304425in}}%
\pgfpathlineto{\pgfqpoint{10.760236in}{4.305075in}}%
\pgfpathlineto{\pgfqpoint{10.761671in}{4.305726in}}%
\pgfpathlineto{\pgfqpoint{10.763106in}{4.306376in}}%
\pgfpathlineto{\pgfqpoint{10.764540in}{4.307028in}}%
\pgfpathlineto{\pgfqpoint{10.765975in}{4.307679in}}%
\pgfpathlineto{\pgfqpoint{10.767410in}{4.308330in}}%
\pgfpathlineto{\pgfqpoint{10.768844in}{4.308982in}}%
\pgfpathlineto{\pgfqpoint{10.770279in}{4.309634in}}%
\pgfpathlineto{\pgfqpoint{10.771714in}{4.310286in}}%
\pgfpathlineto{\pgfqpoint{10.773148in}{4.310938in}}%
\pgfpathlineto{\pgfqpoint{10.774583in}{4.311590in}}%
\pgfpathlineto{\pgfqpoint{10.776018in}{4.312243in}}%
\pgfpathlineto{\pgfqpoint{10.777452in}{4.312896in}}%
\pgfpathlineto{\pgfqpoint{10.777667in}{4.312994in}}%
\pgfpathlineto{\pgfqpoint{10.778887in}{4.313549in}}%
\pgfpathlineto{\pgfqpoint{10.780322in}{4.314202in}}%
\pgfpathlineto{\pgfqpoint{10.781756in}{4.314856in}}%
\pgfpathlineto{\pgfqpoint{10.783191in}{4.315510in}}%
\pgfpathlineto{\pgfqpoint{10.784626in}{4.316163in}}%
\pgfpathlineto{\pgfqpoint{10.786060in}{4.316817in}}%
\pgfpathlineto{\pgfqpoint{10.787495in}{4.317472in}}%
\pgfpathlineto{\pgfqpoint{10.788930in}{4.318126in}}%
\pgfpathlineto{\pgfqpoint{10.790364in}{4.318781in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{4.319436in}}%
\pgfpathlineto{\pgfqpoint{10.793234in}{4.320091in}}%
\pgfpathlineto{\pgfqpoint{10.794668in}{4.320746in}}%
\pgfpathlineto{\pgfqpoint{10.796103in}{4.321402in}}%
\pgfpathlineto{\pgfqpoint{10.797538in}{4.322057in}}%
\pgfpathlineto{\pgfqpoint{10.798972in}{4.322713in}}%
\pgfpathlineto{\pgfqpoint{10.800407in}{4.323369in}}%
\pgfpathlineto{\pgfqpoint{10.801842in}{4.324025in}}%
\pgfpathlineto{\pgfqpoint{10.803276in}{4.324682in}}%
\pgfpathlineto{\pgfqpoint{10.804711in}{4.325338in}}%
\pgfpathlineto{\pgfqpoint{10.806146in}{4.325995in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{4.326087in}}%
\pgfpathlineto{\pgfqpoint{10.807580in}{4.326652in}}%
\pgfpathlineto{\pgfqpoint{10.809015in}{4.327309in}}%
\pgfpathlineto{\pgfqpoint{10.810450in}{4.327966in}}%
\pgfpathlineto{\pgfqpoint{10.811884in}{4.328623in}}%
\pgfpathlineto{\pgfqpoint{10.813319in}{4.329281in}}%
\pgfpathlineto{\pgfqpoint{10.814753in}{4.329939in}}%
\pgfpathlineto{\pgfqpoint{10.816188in}{4.330597in}}%
\pgfpathlineto{\pgfqpoint{10.817623in}{4.331255in}}%
\pgfpathlineto{\pgfqpoint{10.819057in}{4.331913in}}%
\pgfpathlineto{\pgfqpoint{10.820492in}{4.332571in}}%
\pgfpathlineto{\pgfqpoint{10.821927in}{4.333230in}}%
\pgfpathlineto{\pgfqpoint{10.823361in}{4.333888in}}%
\pgfpathlineto{\pgfqpoint{10.824796in}{4.334547in}}%
\pgfpathlineto{\pgfqpoint{10.826231in}{4.335206in}}%
\pgfpathlineto{\pgfqpoint{10.827665in}{4.335865in}}%
\pgfpathlineto{\pgfqpoint{10.829100in}{4.336524in}}%
\pgfpathlineto{\pgfqpoint{10.830535in}{4.337183in}}%
\pgfpathlineto{\pgfqpoint{10.831969in}{4.337843in}}%
\pgfpathlineto{\pgfqpoint{10.833404in}{4.338502in}}%
\pgfpathlineto{\pgfqpoint{10.834839in}{4.339162in}}%
\pgfpathlineto{\pgfqpoint{10.835025in}{4.339248in}}%
\pgfpathlineto{\pgfqpoint{10.836273in}{4.339822in}}%
\pgfpathlineto{\pgfqpoint{10.837708in}{4.340482in}}%
\pgfpathlineto{\pgfqpoint{10.839143in}{4.341142in}}%
\pgfpathlineto{\pgfqpoint{10.840577in}{4.341802in}}%
\pgfpathlineto{\pgfqpoint{10.842012in}{4.342462in}}%
\pgfpathlineto{\pgfqpoint{10.843447in}{4.343123in}}%
\pgfpathlineto{\pgfqpoint{10.844881in}{4.343783in}}%
\pgfpathlineto{\pgfqpoint{10.846316in}{4.344444in}}%
\pgfpathlineto{\pgfqpoint{10.847751in}{4.345105in}}%
\pgfpathlineto{\pgfqpoint{10.849185in}{4.345766in}}%
\pgfpathlineto{\pgfqpoint{10.850620in}{4.346427in}}%
\pgfpathlineto{\pgfqpoint{10.852055in}{4.347088in}}%
\pgfpathlineto{\pgfqpoint{10.853489in}{4.347750in}}%
\pgfpathlineto{\pgfqpoint{10.854924in}{4.348411in}}%
\pgfpathlineto{\pgfqpoint{10.856359in}{4.349073in}}%
\pgfpathlineto{\pgfqpoint{10.857793in}{4.349734in}}%
\pgfpathlineto{\pgfqpoint{10.859228in}{4.350396in}}%
\pgfpathlineto{\pgfqpoint{10.860663in}{4.351058in}}%
\pgfpathlineto{\pgfqpoint{10.862097in}{4.351720in}}%
\pgfpathlineto{\pgfqpoint{10.863532in}{4.352382in}}%
\pgfpathlineto{\pgfqpoint{10.863704in}{4.352462in}}%
\pgfpathlineto{\pgfqpoint{10.864967in}{4.353045in}}%
\pgfpathlineto{\pgfqpoint{10.866401in}{4.353707in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{4.354370in}}%
\pgfpathlineto{\pgfqpoint{10.869271in}{4.355032in}}%
\pgfpathlineto{\pgfqpoint{10.870705in}{4.355695in}}%
\pgfpathlineto{\pgfqpoint{10.872140in}{4.356358in}}%
\pgfpathlineto{\pgfqpoint{10.873575in}{4.357022in}}%
\pgfpathlineto{\pgfqpoint{10.875009in}{4.357685in}}%
\pgfpathlineto{\pgfqpoint{10.876444in}{4.358348in}}%
\pgfpathlineto{\pgfqpoint{10.877879in}{4.359012in}}%
\pgfpathlineto{\pgfqpoint{10.879313in}{4.359676in}}%
\pgfpathlineto{\pgfqpoint{10.880748in}{4.360340in}}%
\pgfpathlineto{\pgfqpoint{10.882183in}{4.361004in}}%
\pgfpathlineto{\pgfqpoint{10.883617in}{4.361668in}}%
\pgfpathlineto{\pgfqpoint{10.885052in}{4.362333in}}%
\pgfpathlineto{\pgfqpoint{10.886487in}{4.362997in}}%
\pgfpathlineto{\pgfqpoint{10.887921in}{4.363662in}}%
\pgfpathlineto{\pgfqpoint{10.889356in}{4.364327in}}%
\pgfpathlineto{\pgfqpoint{10.890791in}{4.364992in}}%
\pgfpathlineto{\pgfqpoint{10.892225in}{4.365657in}}%
\pgfpathlineto{\pgfqpoint{10.892383in}{4.365731in}}%
\pgfpathlineto{\pgfqpoint{10.893660in}{4.366323in}}%
\pgfpathlineto{\pgfqpoint{10.895095in}{4.366989in}}%
\pgfpathlineto{\pgfqpoint{10.896529in}{4.367655in}}%
\pgfpathlineto{\pgfqpoint{10.897964in}{4.368321in}}%
\pgfpathlineto{\pgfqpoint{10.899399in}{4.368987in}}%
\pgfpathlineto{\pgfqpoint{10.900833in}{4.369653in}}%
\pgfpathlineto{\pgfqpoint{10.902268in}{4.370320in}}%
\pgfpathlineto{\pgfqpoint{10.903703in}{4.370987in}}%
\pgfpathlineto{\pgfqpoint{10.905137in}{4.371654in}}%
\pgfpathlineto{\pgfqpoint{10.906572in}{4.372322in}}%
\pgfpathlineto{\pgfqpoint{10.908007in}{4.372989in}}%
\pgfpathlineto{\pgfqpoint{10.909441in}{4.373657in}}%
\pgfpathlineto{\pgfqpoint{10.910876in}{4.374325in}}%
\pgfpathlineto{\pgfqpoint{10.912311in}{4.374993in}}%
\pgfpathlineto{\pgfqpoint{10.913745in}{4.375662in}}%
\pgfpathlineto{\pgfqpoint{10.915180in}{4.376330in}}%
\pgfpathlineto{\pgfqpoint{10.916615in}{4.376999in}}%
\pgfpathlineto{\pgfqpoint{10.918049in}{4.377669in}}%
\pgfpathlineto{\pgfqpoint{10.919484in}{4.378338in}}%
\pgfpathlineto{\pgfqpoint{10.920919in}{4.379008in}}%
\pgfpathlineto{\pgfqpoint{10.921062in}{4.379075in}}%
\pgfpathlineto{\pgfqpoint{10.922353in}{4.379678in}}%
\pgfpathlineto{\pgfqpoint{10.923788in}{4.380348in}}%
\pgfpathlineto{\pgfqpoint{10.925223in}{4.381018in}}%
\pgfpathlineto{\pgfqpoint{10.926657in}{4.381689in}}%
\pgfpathlineto{\pgfqpoint{10.928092in}{4.382360in}}%
\pgfpathlineto{\pgfqpoint{10.929527in}{4.383032in}}%
\pgfpathlineto{\pgfqpoint{10.930961in}{4.383703in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{4.384375in}}%
\pgfpathlineto{\pgfqpoint{10.933831in}{4.385047in}}%
\pgfpathlineto{\pgfqpoint{10.935265in}{4.385720in}}%
\pgfpathlineto{\pgfqpoint{10.936700in}{4.386393in}}%
\pgfpathlineto{\pgfqpoint{10.938135in}{4.387066in}}%
\pgfpathlineto{\pgfqpoint{10.939569in}{4.387739in}}%
\pgfpathlineto{\pgfqpoint{10.941004in}{4.388413in}}%
\pgfpathlineto{\pgfqpoint{10.942439in}{4.389087in}}%
\pgfpathlineto{\pgfqpoint{10.943873in}{4.389761in}}%
\pgfpathlineto{\pgfqpoint{10.945308in}{4.390436in}}%
\pgfpathlineto{\pgfqpoint{10.946743in}{4.391111in}}%
\pgfpathlineto{\pgfqpoint{10.948177in}{4.391786in}}%
\pgfpathlineto{\pgfqpoint{10.949612in}{4.392462in}}%
\pgfpathlineto{\pgfqpoint{10.949741in}{4.392523in}}%
\pgfpathlineto{\pgfqpoint{10.951047in}{4.393138in}}%
\pgfpathlineto{\pgfqpoint{10.952481in}{4.393814in}}%
\pgfpathlineto{\pgfqpoint{10.953916in}{4.394491in}}%
\pgfpathlineto{\pgfqpoint{10.955350in}{4.395168in}}%
\pgfpathlineto{\pgfqpoint{10.956785in}{4.395846in}}%
\pgfpathlineto{\pgfqpoint{10.958220in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{10.959654in}{4.397202in}}%
\pgfpathlineto{\pgfqpoint{10.961089in}{4.397880in}}%
\pgfpathlineto{\pgfqpoint{10.962524in}{4.398559in}}%
\pgfpathlineto{\pgfqpoint{10.963958in}{4.399238in}}%
\pgfpathlineto{\pgfqpoint{10.965393in}{4.399918in}}%
\pgfpathlineto{\pgfqpoint{10.966828in}{4.400598in}}%
\pgfpathlineto{\pgfqpoint{10.968262in}{4.401279in}}%
\pgfpathlineto{\pgfqpoint{10.969697in}{4.401959in}}%
\pgfpathlineto{\pgfqpoint{10.971132in}{4.402641in}}%
\pgfpathlineto{\pgfqpoint{10.972566in}{4.403322in}}%
\pgfpathlineto{\pgfqpoint{10.974001in}{4.404005in}}%
\pgfpathlineto{\pgfqpoint{10.975436in}{4.404687in}}%
\pgfpathlineto{\pgfqpoint{10.976870in}{4.405370in}}%
\pgfpathlineto{\pgfqpoint{10.978305in}{4.406053in}}%
\pgfpathlineto{\pgfqpoint{10.978420in}{4.406108in}}%
\pgfpathlineto{\pgfqpoint{10.979740in}{4.406737in}}%
\pgfpathlineto{\pgfqpoint{10.981174in}{4.407422in}}%
\pgfpathlineto{\pgfqpoint{10.982609in}{4.408106in}}%
\pgfpathlineto{\pgfqpoint{10.984044in}{4.408791in}}%
\pgfpathlineto{\pgfqpoint{10.985478in}{4.409477in}}%
\pgfpathlineto{\pgfqpoint{10.986913in}{4.410162in}}%
\pgfpathlineto{\pgfqpoint{10.988348in}{4.410848in}}%
\pgfpathlineto{\pgfqpoint{10.989782in}{4.411534in}}%
\pgfpathlineto{\pgfqpoint{10.991217in}{4.412220in}}%
\pgfpathlineto{\pgfqpoint{10.992652in}{4.412906in}}%
\pgfpathlineto{\pgfqpoint{10.994086in}{4.413592in}}%
\pgfpathlineto{\pgfqpoint{10.995521in}{4.414279in}}%
\pgfpathlineto{\pgfqpoint{10.996956in}{4.414965in}}%
\pgfpathlineto{\pgfqpoint{10.998390in}{4.415652in}}%
\pgfpathlineto{\pgfqpoint{10.999825in}{4.416339in}}%
\pgfpathlineto{\pgfqpoint{11.001260in}{4.417026in}}%
\pgfpathlineto{\pgfqpoint{11.002694in}{4.417713in}}%
\pgfpathlineto{\pgfqpoint{11.004129in}{4.418400in}}%
\pgfpathlineto{\pgfqpoint{11.005564in}{4.419087in}}%
\pgfpathlineto{\pgfqpoint{11.006998in}{4.419775in}}%
\pgfpathlineto{\pgfqpoint{11.007099in}{4.419823in}}%
\pgfpathlineto{\pgfqpoint{11.008433in}{4.420462in}}%
\pgfpathlineto{\pgfqpoint{11.009868in}{4.421150in}}%
\pgfpathlineto{\pgfqpoint{11.011302in}{4.421838in}}%
\pgfpathlineto{\pgfqpoint{11.012737in}{4.422526in}}%
\pgfpathlineto{\pgfqpoint{11.014172in}{4.423214in}}%
\pgfpathlineto{\pgfqpoint{11.015606in}{4.423903in}}%
\pgfpathlineto{\pgfqpoint{11.017041in}{4.424591in}}%
\pgfpathlineto{\pgfqpoint{11.018476in}{4.425279in}}%
\pgfpathlineto{\pgfqpoint{11.019910in}{4.425968in}}%
\pgfpathlineto{\pgfqpoint{11.021345in}{4.426657in}}%
\pgfpathlineto{\pgfqpoint{11.022780in}{4.427345in}}%
\pgfpathlineto{\pgfqpoint{11.024214in}{4.428034in}}%
\pgfpathlineto{\pgfqpoint{11.025649in}{4.428723in}}%
\pgfpathlineto{\pgfqpoint{11.027084in}{4.429413in}}%
\pgfpathlineto{\pgfqpoint{11.028518in}{4.430102in}}%
\pgfpathlineto{\pgfqpoint{11.029953in}{4.430791in}}%
\pgfpathlineto{\pgfqpoint{11.031388in}{4.431481in}}%
\pgfpathlineto{\pgfqpoint{11.032822in}{4.432171in}}%
\pgfpathlineto{\pgfqpoint{11.034257in}{4.432861in}}%
\pgfpathlineto{\pgfqpoint{11.035692in}{4.433551in}}%
\pgfpathlineto{\pgfqpoint{11.035778in}{4.433592in}}%
\pgfpathlineto{\pgfqpoint{11.037126in}{4.434241in}}%
\pgfpathlineto{\pgfqpoint{11.038561in}{4.434932in}}%
\pgfpathlineto{\pgfqpoint{11.039996in}{4.435623in}}%
\pgfpathlineto{\pgfqpoint{11.041430in}{4.436315in}}%
\pgfpathlineto{\pgfqpoint{11.042865in}{4.437007in}}%
\pgfpathlineto{\pgfqpoint{11.044300in}{4.437701in}}%
\pgfpathlineto{\pgfqpoint{11.045734in}{4.438395in}}%
\pgfpathlineto{\pgfqpoint{11.047169in}{4.439091in}}%
\pgfpathlineto{\pgfqpoint{11.048604in}{4.439787in}}%
\pgfpathlineto{\pgfqpoint{11.050038in}{4.440484in}}%
\pgfpathlineto{\pgfqpoint{11.051473in}{4.441182in}}%
\pgfpathlineto{\pgfqpoint{11.052908in}{4.441881in}}%
\pgfpathlineto{\pgfqpoint{11.054342in}{4.442581in}}%
\pgfpathlineto{\pgfqpoint{11.055777in}{4.443281in}}%
\pgfpathlineto{\pgfqpoint{11.057212in}{4.443983in}}%
\pgfpathlineto{\pgfqpoint{11.058646in}{4.444685in}}%
\pgfpathlineto{\pgfqpoint{11.060081in}{4.445389in}}%
\pgfpathlineto{\pgfqpoint{11.061516in}{4.446093in}}%
\pgfpathlineto{\pgfqpoint{11.062950in}{4.446798in}}%
\pgfpathlineto{\pgfqpoint{11.064385in}{4.447504in}}%
\pgfpathlineto{\pgfqpoint{11.064457in}{4.447539in}}%
\pgfpathlineto{\pgfqpoint{11.065820in}{4.448211in}}%
\pgfpathlineto{\pgfqpoint{11.067254in}{4.448918in}}%
\pgfpathlineto{\pgfqpoint{11.068689in}{4.449627in}}%
\pgfpathlineto{\pgfqpoint{11.070124in}{4.450336in}}%
\pgfpathlineto{\pgfqpoint{11.071558in}{4.451046in}}%
\pgfpathlineto{\pgfqpoint{11.072993in}{4.451757in}}%
\pgfpathlineto{\pgfqpoint{11.074428in}{4.452469in}}%
\pgfpathlineto{\pgfqpoint{11.075862in}{4.453181in}}%
\pgfpathlineto{\pgfqpoint{11.077297in}{4.453895in}}%
\pgfpathlineto{\pgfqpoint{11.078732in}{4.454609in}}%
\pgfpathlineto{\pgfqpoint{11.080166in}{4.455324in}}%
\pgfpathlineto{\pgfqpoint{11.081601in}{4.456040in}}%
\pgfpathlineto{\pgfqpoint{11.083036in}{4.456756in}}%
\pgfpathlineto{\pgfqpoint{11.084470in}{4.457473in}}%
\pgfpathlineto{\pgfqpoint{11.085905in}{4.458191in}}%
\pgfpathlineto{\pgfqpoint{11.087340in}{4.458910in}}%
\pgfpathlineto{\pgfqpoint{11.088774in}{4.459630in}}%
\pgfpathlineto{\pgfqpoint{11.090209in}{4.460350in}}%
\pgfpathlineto{\pgfqpoint{11.091644in}{4.461071in}}%
\pgfpathlineto{\pgfqpoint{11.093078in}{4.461793in}}%
\pgfpathlineto{\pgfqpoint{11.093136in}{4.461822in}}%
\pgfpathlineto{\pgfqpoint{11.094513in}{4.462515in}}%
\pgfpathlineto{\pgfqpoint{11.095948in}{4.463239in}}%
\pgfpathlineto{\pgfqpoint{11.097382in}{4.463963in}}%
\pgfpathlineto{\pgfqpoint{11.098817in}{4.464687in}}%
\pgfpathlineto{\pgfqpoint{11.100251in}{4.465412in}}%
\pgfpathlineto{\pgfqpoint{11.101686in}{4.466138in}}%
\pgfpathlineto{\pgfqpoint{11.103121in}{4.466865in}}%
\pgfpathlineto{\pgfqpoint{11.104555in}{4.467592in}}%
\pgfpathlineto{\pgfqpoint{11.105990in}{4.468320in}}%
\pgfpathlineto{\pgfqpoint{11.107425in}{4.469049in}}%
\pgfpathlineto{\pgfqpoint{11.108859in}{4.469778in}}%
\pgfpathlineto{\pgfqpoint{11.110294in}{4.470508in}}%
\pgfpathlineto{\pgfqpoint{11.111729in}{4.471238in}}%
\pgfpathlineto{\pgfqpoint{11.113163in}{4.471969in}}%
\pgfpathlineto{\pgfqpoint{11.114598in}{4.472701in}}%
\pgfpathlineto{\pgfqpoint{11.116033in}{4.473433in}}%
\pgfpathlineto{\pgfqpoint{11.117467in}{4.474166in}}%
\pgfpathlineto{\pgfqpoint{11.118902in}{4.474899in}}%
\pgfpathlineto{\pgfqpoint{11.120337in}{4.475633in}}%
\pgfpathlineto{\pgfqpoint{11.121771in}{4.476368in}}%
\pgfpathlineto{\pgfqpoint{11.121814in}{4.476390in}}%
\pgfpathlineto{\pgfqpoint{11.123206in}{4.477103in}}%
\pgfpathlineto{\pgfqpoint{11.124641in}{4.477838in}}%
\pgfpathlineto{\pgfqpoint{11.126075in}{4.478575in}}%
\pgfpathlineto{\pgfqpoint{11.127510in}{4.479311in}}%
\pgfpathlineto{\pgfqpoint{11.128945in}{4.480048in}}%
\pgfpathlineto{\pgfqpoint{11.130379in}{4.480786in}}%
\pgfpathlineto{\pgfqpoint{11.131814in}{4.481524in}}%
\pgfpathlineto{\pgfqpoint{11.133249in}{4.482263in}}%
\pgfpathlineto{\pgfqpoint{11.134683in}{4.483002in}}%
\pgfpathlineto{\pgfqpoint{11.136118in}{4.483742in}}%
\pgfpathlineto{\pgfqpoint{11.137553in}{4.484482in}}%
\pgfpathlineto{\pgfqpoint{11.138987in}{4.485223in}}%
\pgfpathlineto{\pgfqpoint{11.140422in}{4.485964in}}%
\pgfpathlineto{\pgfqpoint{11.141857in}{4.486705in}}%
\pgfpathlineto{\pgfqpoint{11.143291in}{4.487447in}}%
\pgfpathlineto{\pgfqpoint{11.144726in}{4.488189in}}%
\pgfpathlineto{\pgfqpoint{11.146161in}{4.488932in}}%
\pgfpathlineto{\pgfqpoint{11.147595in}{4.489675in}}%
\pgfpathlineto{\pgfqpoint{11.149030in}{4.490419in}}%
\pgfpathlineto{\pgfqpoint{11.150465in}{4.491163in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{4.491178in}}%
\pgfpathlineto{\pgfqpoint{11.151899in}{4.491907in}}%
\pgfpathlineto{\pgfqpoint{11.153334in}{4.492652in}}%
\pgfpathlineto{\pgfqpoint{11.154769in}{4.493397in}}%
\pgfpathlineto{\pgfqpoint{11.156203in}{4.494143in}}%
\pgfpathlineto{\pgfqpoint{11.157638in}{4.494889in}}%
\pgfpathlineto{\pgfqpoint{11.159073in}{4.495635in}}%
\pgfpathlineto{\pgfqpoint{11.160507in}{4.496382in}}%
\pgfpathlineto{\pgfqpoint{11.161942in}{4.497129in}}%
\pgfpathlineto{\pgfqpoint{11.163377in}{4.497876in}}%
\pgfpathlineto{\pgfqpoint{11.164811in}{4.498623in}}%
\pgfpathlineto{\pgfqpoint{11.166246in}{4.499371in}}%
\pgfpathlineto{\pgfqpoint{11.167681in}{4.500120in}}%
\pgfpathlineto{\pgfqpoint{11.169115in}{4.500868in}}%
\pgfpathlineto{\pgfqpoint{11.170550in}{4.501617in}}%
\pgfpathlineto{\pgfqpoint{11.171985in}{4.502366in}}%
\pgfpathlineto{\pgfqpoint{11.173419in}{4.503116in}}%
\pgfpathlineto{\pgfqpoint{11.174854in}{4.503865in}}%
\pgfpathlineto{\pgfqpoint{11.176289in}{4.504615in}}%
\pgfpathlineto{\pgfqpoint{11.177723in}{4.505366in}}%
\pgfpathlineto{\pgfqpoint{11.179158in}{4.506116in}}%
\pgfpathlineto{\pgfqpoint{11.179172in}{4.506124in}}%
\pgfpathlineto{\pgfqpoint{11.180593in}{4.506867in}}%
\pgfpathlineto{\pgfqpoint{11.182027in}{4.507618in}}%
\pgfpathlineto{\pgfqpoint{11.183462in}{4.508369in}}%
\pgfpathlineto{\pgfqpoint{11.184897in}{4.509121in}}%
\pgfpathlineto{\pgfqpoint{11.186331in}{4.509873in}}%
\pgfpathlineto{\pgfqpoint{11.187766in}{4.510625in}}%
\pgfpathlineto{\pgfqpoint{11.189201in}{4.511377in}}%
\pgfpathlineto{\pgfqpoint{11.190635in}{4.512129in}}%
\pgfpathlineto{\pgfqpoint{11.192070in}{4.512882in}}%
\pgfpathlineto{\pgfqpoint{11.193505in}{4.513635in}}%
\pgfpathlineto{\pgfqpoint{11.194939in}{4.514388in}}%
\pgfpathlineto{\pgfqpoint{11.196374in}{4.515141in}}%
\pgfpathlineto{\pgfqpoint{11.197809in}{4.515894in}}%
\pgfpathlineto{\pgfqpoint{11.199243in}{4.516648in}}%
\pgfpathlineto{\pgfqpoint{11.200678in}{4.517402in}}%
\pgfpathlineto{\pgfqpoint{11.202113in}{4.518156in}}%
\pgfpathlineto{\pgfqpoint{11.203547in}{4.518910in}}%
\pgfpathlineto{\pgfqpoint{11.204982in}{4.519664in}}%
\pgfpathlineto{\pgfqpoint{11.206417in}{4.520419in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{4.521173in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{4.420587in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{4.420587in}}%
\pgfpathlineto{\pgfqpoint{11.206417in}{4.419919in}}%
\pgfpathlineto{\pgfqpoint{11.204982in}{4.419251in}}%
\pgfpathlineto{\pgfqpoint{11.203547in}{4.418583in}}%
\pgfpathlineto{\pgfqpoint{11.202113in}{4.417915in}}%
\pgfpathlineto{\pgfqpoint{11.200678in}{4.417248in}}%
\pgfpathlineto{\pgfqpoint{11.199243in}{4.416580in}}%
\pgfpathlineto{\pgfqpoint{11.197809in}{4.415912in}}%
\pgfpathlineto{\pgfqpoint{11.196374in}{4.415245in}}%
\pgfpathlineto{\pgfqpoint{11.194939in}{4.414578in}}%
\pgfpathlineto{\pgfqpoint{11.193505in}{4.413911in}}%
\pgfpathlineto{\pgfqpoint{11.192070in}{4.413244in}}%
\pgfpathlineto{\pgfqpoint{11.190635in}{4.412577in}}%
\pgfpathlineto{\pgfqpoint{11.189201in}{4.411911in}}%
\pgfpathlineto{\pgfqpoint{11.187766in}{4.411244in}}%
\pgfpathlineto{\pgfqpoint{11.186331in}{4.410578in}}%
\pgfpathlineto{\pgfqpoint{11.184897in}{4.409912in}}%
\pgfpathlineto{\pgfqpoint{11.183462in}{4.409246in}}%
\pgfpathlineto{\pgfqpoint{11.182027in}{4.408580in}}%
\pgfpathlineto{\pgfqpoint{11.180593in}{4.407915in}}%
\pgfpathlineto{\pgfqpoint{11.179172in}{4.407256in}}%
\pgfpathlineto{\pgfqpoint{11.179158in}{4.407250in}}%
\pgfpathlineto{\pgfqpoint{11.177723in}{4.406584in}}%
\pgfpathlineto{\pgfqpoint{11.176289in}{4.405920in}}%
\pgfpathlineto{\pgfqpoint{11.174854in}{4.405255in}}%
\pgfpathlineto{\pgfqpoint{11.173419in}{4.404590in}}%
\pgfpathlineto{\pgfqpoint{11.171985in}{4.403926in}}%
\pgfpathlineto{\pgfqpoint{11.170550in}{4.403262in}}%
\pgfpathlineto{\pgfqpoint{11.169115in}{4.402598in}}%
\pgfpathlineto{\pgfqpoint{11.167681in}{4.401935in}}%
\pgfpathlineto{\pgfqpoint{11.166246in}{4.401272in}}%
\pgfpathlineto{\pgfqpoint{11.164811in}{4.400609in}}%
\pgfpathlineto{\pgfqpoint{11.163377in}{4.399946in}}%
\pgfpathlineto{\pgfqpoint{11.161942in}{4.399284in}}%
\pgfpathlineto{\pgfqpoint{11.160507in}{4.398621in}}%
\pgfpathlineto{\pgfqpoint{11.159073in}{4.397959in}}%
\pgfpathlineto{\pgfqpoint{11.157638in}{4.397298in}}%
\pgfpathlineto{\pgfqpoint{11.156203in}{4.396637in}}%
\pgfpathlineto{\pgfqpoint{11.154769in}{4.395976in}}%
\pgfpathlineto{\pgfqpoint{11.153334in}{4.395315in}}%
\pgfpathlineto{\pgfqpoint{11.151899in}{4.394654in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{4.394008in}}%
\pgfpathlineto{\pgfqpoint{11.150465in}{4.393994in}}%
\pgfpathlineto{\pgfqpoint{11.149030in}{4.393335in}}%
\pgfpathlineto{\pgfqpoint{11.147595in}{4.392675in}}%
\pgfpathlineto{\pgfqpoint{11.146161in}{4.392016in}}%
\pgfpathlineto{\pgfqpoint{11.144726in}{4.391357in}}%
\pgfpathlineto{\pgfqpoint{11.143291in}{4.390699in}}%
\pgfpathlineto{\pgfqpoint{11.141857in}{4.390041in}}%
\pgfpathlineto{\pgfqpoint{11.140422in}{4.389384in}}%
\pgfpathlineto{\pgfqpoint{11.138987in}{4.388726in}}%
\pgfpathlineto{\pgfqpoint{11.137553in}{4.388070in}}%
\pgfpathlineto{\pgfqpoint{11.136118in}{4.387413in}}%
\pgfpathlineto{\pgfqpoint{11.134683in}{4.386757in}}%
\pgfpathlineto{\pgfqpoint{11.133249in}{4.386101in}}%
\pgfpathlineto{\pgfqpoint{11.131814in}{4.385446in}}%
\pgfpathlineto{\pgfqpoint{11.130379in}{4.384791in}}%
\pgfpathlineto{\pgfqpoint{11.128945in}{4.384137in}}%
\pgfpathlineto{\pgfqpoint{11.127510in}{4.383483in}}%
\pgfpathlineto{\pgfqpoint{11.126075in}{4.382830in}}%
\pgfpathlineto{\pgfqpoint{11.124641in}{4.382177in}}%
\pgfpathlineto{\pgfqpoint{11.123206in}{4.381524in}}%
\pgfpathlineto{\pgfqpoint{11.121814in}{4.380892in}}%
\pgfpathlineto{\pgfqpoint{11.121771in}{4.380872in}}%
\pgfpathlineto{\pgfqpoint{11.120337in}{4.380220in}}%
\pgfpathlineto{\pgfqpoint{11.118902in}{4.379569in}}%
\pgfpathlineto{\pgfqpoint{11.117467in}{4.378919in}}%
\pgfpathlineto{\pgfqpoint{11.116033in}{4.378268in}}%
\pgfpathlineto{\pgfqpoint{11.114598in}{4.377619in}}%
\pgfpathlineto{\pgfqpoint{11.113163in}{4.376970in}}%
\pgfpathlineto{\pgfqpoint{11.111729in}{4.376321in}}%
\pgfpathlineto{\pgfqpoint{11.110294in}{4.375673in}}%
\pgfpathlineto{\pgfqpoint{11.108859in}{4.375026in}}%
\pgfpathlineto{\pgfqpoint{11.107425in}{4.374379in}}%
\pgfpathlineto{\pgfqpoint{11.105990in}{4.373732in}}%
\pgfpathlineto{\pgfqpoint{11.104555in}{4.373086in}}%
\pgfpathlineto{\pgfqpoint{11.103121in}{4.372441in}}%
\pgfpathlineto{\pgfqpoint{11.101686in}{4.371796in}}%
\pgfpathlineto{\pgfqpoint{11.100251in}{4.371152in}}%
\pgfpathlineto{\pgfqpoint{11.098817in}{4.370509in}}%
\pgfpathlineto{\pgfqpoint{11.097382in}{4.369866in}}%
\pgfpathlineto{\pgfqpoint{11.095948in}{4.369223in}}%
\pgfpathlineto{\pgfqpoint{11.094513in}{4.368582in}}%
\pgfpathlineto{\pgfqpoint{11.093136in}{4.367966in}}%
\pgfpathlineto{\pgfqpoint{11.093078in}{4.367941in}}%
\pgfpathlineto{\pgfqpoint{11.091644in}{4.367300in}}%
\pgfpathlineto{\pgfqpoint{11.090209in}{4.366660in}}%
\pgfpathlineto{\pgfqpoint{11.088774in}{4.366021in}}%
\pgfpathlineto{\pgfqpoint{11.087340in}{4.365383in}}%
\pgfpathlineto{\pgfqpoint{11.085905in}{4.364745in}}%
\pgfpathlineto{\pgfqpoint{11.084470in}{4.364108in}}%
\pgfpathlineto{\pgfqpoint{11.083036in}{4.363471in}}%
\pgfpathlineto{\pgfqpoint{11.081601in}{4.362835in}}%
\pgfpathlineto{\pgfqpoint{11.080166in}{4.362200in}}%
\pgfpathlineto{\pgfqpoint{11.078732in}{4.361566in}}%
\pgfpathlineto{\pgfqpoint{11.077297in}{4.360932in}}%
\pgfpathlineto{\pgfqpoint{11.075862in}{4.360299in}}%
\pgfpathlineto{\pgfqpoint{11.074428in}{4.359667in}}%
\pgfpathlineto{\pgfqpoint{11.072993in}{4.359035in}}%
\pgfpathlineto{\pgfqpoint{11.071558in}{4.358404in}}%
\pgfpathlineto{\pgfqpoint{11.070124in}{4.357774in}}%
\pgfpathlineto{\pgfqpoint{11.068689in}{4.357145in}}%
\pgfpathlineto{\pgfqpoint{11.067254in}{4.356516in}}%
\pgfpathlineto{\pgfqpoint{11.065820in}{4.355889in}}%
\pgfpathlineto{\pgfqpoint{11.064457in}{4.355293in}}%
\pgfpathlineto{\pgfqpoint{11.064385in}{4.355261in}}%
\pgfpathlineto{\pgfqpoint{11.062950in}{4.354635in}}%
\pgfpathlineto{\pgfqpoint{11.061516in}{4.354010in}}%
\pgfpathlineto{\pgfqpoint{11.060081in}{4.353385in}}%
\pgfpathlineto{\pgfqpoint{11.058646in}{4.352761in}}%
\pgfpathlineto{\pgfqpoint{11.057212in}{4.352137in}}%
\pgfpathlineto{\pgfqpoint{11.055777in}{4.351515in}}%
\pgfpathlineto{\pgfqpoint{11.054342in}{4.350893in}}%
\pgfpathlineto{\pgfqpoint{11.052908in}{4.350272in}}%
\pgfpathlineto{\pgfqpoint{11.051473in}{4.349652in}}%
\pgfpathlineto{\pgfqpoint{11.050038in}{4.349033in}}%
\pgfpathlineto{\pgfqpoint{11.048604in}{4.348414in}}%
\pgfpathlineto{\pgfqpoint{11.047169in}{4.347797in}}%
\pgfpathlineto{\pgfqpoint{11.045734in}{4.347180in}}%
\pgfpathlineto{\pgfqpoint{11.044300in}{4.346564in}}%
\pgfpathlineto{\pgfqpoint{11.042865in}{4.345948in}}%
\pgfpathlineto{\pgfqpoint{11.041430in}{4.345334in}}%
\pgfpathlineto{\pgfqpoint{11.039996in}{4.344720in}}%
\pgfpathlineto{\pgfqpoint{11.038561in}{4.344107in}}%
\pgfpathlineto{\pgfqpoint{11.037126in}{4.343494in}}%
\pgfpathlineto{\pgfqpoint{11.035778in}{4.342918in}}%
\pgfpathlineto{\pgfqpoint{11.035692in}{4.342881in}}%
\pgfpathlineto{\pgfqpoint{11.034257in}{4.342269in}}%
\pgfpathlineto{\pgfqpoint{11.032822in}{4.341656in}}%
\pgfpathlineto{\pgfqpoint{11.031388in}{4.341044in}}%
\pgfpathlineto{\pgfqpoint{11.029953in}{4.340432in}}%
\pgfpathlineto{\pgfqpoint{11.028518in}{4.339820in}}%
\pgfpathlineto{\pgfqpoint{11.027084in}{4.339208in}}%
\pgfpathlineto{\pgfqpoint{11.025649in}{4.338596in}}%
\pgfpathlineto{\pgfqpoint{11.024214in}{4.337984in}}%
\pgfpathlineto{\pgfqpoint{11.022780in}{4.337373in}}%
\pgfpathlineto{\pgfqpoint{11.021345in}{4.336761in}}%
\pgfpathlineto{\pgfqpoint{11.019910in}{4.336150in}}%
\pgfpathlineto{\pgfqpoint{11.018476in}{4.335538in}}%
\pgfpathlineto{\pgfqpoint{11.017041in}{4.334927in}}%
\pgfpathlineto{\pgfqpoint{11.015606in}{4.334316in}}%
\pgfpathlineto{\pgfqpoint{11.014172in}{4.333705in}}%
\pgfpathlineto{\pgfqpoint{11.012737in}{4.333094in}}%
\pgfpathlineto{\pgfqpoint{11.011302in}{4.332483in}}%
\pgfpathlineto{\pgfqpoint{11.009868in}{4.331872in}}%
\pgfpathlineto{\pgfqpoint{11.008433in}{4.331261in}}%
\pgfpathlineto{\pgfqpoint{11.007099in}{4.330693in}}%
\pgfpathlineto{\pgfqpoint{11.006998in}{4.330650in}}%
\pgfpathlineto{\pgfqpoint{11.005564in}{4.330039in}}%
\pgfpathlineto{\pgfqpoint{11.004129in}{4.329429in}}%
\pgfpathlineto{\pgfqpoint{11.002694in}{4.328818in}}%
\pgfpathlineto{\pgfqpoint{11.001260in}{4.328208in}}%
\pgfpathlineto{\pgfqpoint{10.999825in}{4.327598in}}%
\pgfpathlineto{\pgfqpoint{10.998390in}{4.326988in}}%
\pgfpathlineto{\pgfqpoint{10.996956in}{4.326378in}}%
\pgfpathlineto{\pgfqpoint{10.995521in}{4.325768in}}%
\pgfpathlineto{\pgfqpoint{10.994086in}{4.325158in}}%
\pgfpathlineto{\pgfqpoint{10.992652in}{4.324549in}}%
\pgfpathlineto{\pgfqpoint{10.991217in}{4.323939in}}%
\pgfpathlineto{\pgfqpoint{10.989782in}{4.323329in}}%
\pgfpathlineto{\pgfqpoint{10.988348in}{4.322720in}}%
\pgfpathlineto{\pgfqpoint{10.986913in}{4.322111in}}%
\pgfpathlineto{\pgfqpoint{10.985478in}{4.321501in}}%
\pgfpathlineto{\pgfqpoint{10.984044in}{4.320892in}}%
\pgfpathlineto{\pgfqpoint{10.982609in}{4.320284in}}%
\pgfpathlineto{\pgfqpoint{10.981174in}{4.319675in}}%
\pgfpathlineto{\pgfqpoint{10.979740in}{4.319067in}}%
\pgfpathlineto{\pgfqpoint{10.978420in}{4.318508in}}%
\pgfpathlineto{\pgfqpoint{10.978305in}{4.318459in}}%
\pgfpathlineto{\pgfqpoint{10.976870in}{4.317852in}}%
\pgfpathlineto{\pgfqpoint{10.975436in}{4.317245in}}%
\pgfpathlineto{\pgfqpoint{10.974001in}{4.316638in}}%
\pgfpathlineto{\pgfqpoint{10.972566in}{4.316032in}}%
\pgfpathlineto{\pgfqpoint{10.971132in}{4.315426in}}%
\pgfpathlineto{\pgfqpoint{10.969697in}{4.314820in}}%
\pgfpathlineto{\pgfqpoint{10.968262in}{4.314215in}}%
\pgfpathlineto{\pgfqpoint{10.966828in}{4.313610in}}%
\pgfpathlineto{\pgfqpoint{10.965393in}{4.313005in}}%
\pgfpathlineto{\pgfqpoint{10.963958in}{4.312401in}}%
\pgfpathlineto{\pgfqpoint{10.962524in}{4.311797in}}%
\pgfpathlineto{\pgfqpoint{10.961089in}{4.311194in}}%
\pgfpathlineto{\pgfqpoint{10.959654in}{4.310590in}}%
\pgfpathlineto{\pgfqpoint{10.958220in}{4.309987in}}%
\pgfpathlineto{\pgfqpoint{10.956785in}{4.309385in}}%
\pgfpathlineto{\pgfqpoint{10.955350in}{4.308783in}}%
\pgfpathlineto{\pgfqpoint{10.953916in}{4.308181in}}%
\pgfpathlineto{\pgfqpoint{10.952481in}{4.307579in}}%
\pgfpathlineto{\pgfqpoint{10.951047in}{4.306977in}}%
\pgfpathlineto{\pgfqpoint{10.949741in}{4.306430in}}%
\pgfpathlineto{\pgfqpoint{10.949612in}{4.306376in}}%
\pgfpathlineto{\pgfqpoint{10.948177in}{4.305776in}}%
\pgfpathlineto{\pgfqpoint{10.946743in}{4.305175in}}%
\pgfpathlineto{\pgfqpoint{10.945308in}{4.304575in}}%
\pgfpathlineto{\pgfqpoint{10.943873in}{4.303975in}}%
\pgfpathlineto{\pgfqpoint{10.942439in}{4.303375in}}%
\pgfpathlineto{\pgfqpoint{10.941004in}{4.302776in}}%
\pgfpathlineto{\pgfqpoint{10.939569in}{4.302177in}}%
\pgfpathlineto{\pgfqpoint{10.938135in}{4.301578in}}%
\pgfpathlineto{\pgfqpoint{10.936700in}{4.300980in}}%
\pgfpathlineto{\pgfqpoint{10.935265in}{4.300381in}}%
\pgfpathlineto{\pgfqpoint{10.933831in}{4.299783in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{4.299185in}}%
\pgfpathlineto{\pgfqpoint{10.930961in}{4.298588in}}%
\pgfpathlineto{\pgfqpoint{10.929527in}{4.297991in}}%
\pgfpathlineto{\pgfqpoint{10.928092in}{4.297394in}}%
\pgfpathlineto{\pgfqpoint{10.926657in}{4.296797in}}%
\pgfpathlineto{\pgfqpoint{10.925223in}{4.296200in}}%
\pgfpathlineto{\pgfqpoint{10.923788in}{4.295604in}}%
\pgfpathlineto{\pgfqpoint{10.922353in}{4.295008in}}%
\pgfpathlineto{\pgfqpoint{10.921062in}{4.294471in}}%
\pgfpathlineto{\pgfqpoint{10.920919in}{4.294412in}}%
\pgfpathlineto{\pgfqpoint{10.919484in}{4.293816in}}%
\pgfpathlineto{\pgfqpoint{10.918049in}{4.293221in}}%
\pgfpathlineto{\pgfqpoint{10.916615in}{4.292625in}}%
\pgfpathlineto{\pgfqpoint{10.915180in}{4.292030in}}%
\pgfpathlineto{\pgfqpoint{10.913745in}{4.291436in}}%
\pgfpathlineto{\pgfqpoint{10.912311in}{4.290841in}}%
\pgfpathlineto{\pgfqpoint{10.910876in}{4.290247in}}%
\pgfpathlineto{\pgfqpoint{10.909441in}{4.289652in}}%
\pgfpathlineto{\pgfqpoint{10.908007in}{4.289058in}}%
\pgfpathlineto{\pgfqpoint{10.906572in}{4.288465in}}%
\pgfpathlineto{\pgfqpoint{10.905137in}{4.287871in}}%
\pgfpathlineto{\pgfqpoint{10.903703in}{4.287277in}}%
\pgfpathlineto{\pgfqpoint{10.902268in}{4.286684in}}%
\pgfpathlineto{\pgfqpoint{10.900833in}{4.286091in}}%
\pgfpathlineto{\pgfqpoint{10.899399in}{4.285498in}}%
\pgfpathlineto{\pgfqpoint{10.897964in}{4.284905in}}%
\pgfpathlineto{\pgfqpoint{10.896529in}{4.284313in}}%
\pgfpathlineto{\pgfqpoint{10.895095in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{10.893660in}{4.283128in}}%
\pgfpathlineto{\pgfqpoint{10.892383in}{4.282601in}}%
\pgfpathlineto{\pgfqpoint{10.892225in}{4.282536in}}%
\pgfpathlineto{\pgfqpoint{10.890791in}{4.281944in}}%
\pgfpathlineto{\pgfqpoint{10.889356in}{4.281352in}}%
\pgfpathlineto{\pgfqpoint{10.887921in}{4.280760in}}%
\pgfpathlineto{\pgfqpoint{10.886487in}{4.280169in}}%
\pgfpathlineto{\pgfqpoint{10.885052in}{4.279578in}}%
\pgfpathlineto{\pgfqpoint{10.883617in}{4.278986in}}%
\pgfpathlineto{\pgfqpoint{10.882183in}{4.278395in}}%
\pgfpathlineto{\pgfqpoint{10.880748in}{4.277804in}}%
\pgfpathlineto{\pgfqpoint{10.879313in}{4.277214in}}%
\pgfpathlineto{\pgfqpoint{10.877879in}{4.276623in}}%
\pgfpathlineto{\pgfqpoint{10.876444in}{4.276032in}}%
\pgfpathlineto{\pgfqpoint{10.875009in}{4.275442in}}%
\pgfpathlineto{\pgfqpoint{10.873575in}{4.274852in}}%
\pgfpathlineto{\pgfqpoint{10.872140in}{4.274261in}}%
\pgfpathlineto{\pgfqpoint{10.870705in}{4.273671in}}%
\pgfpathlineto{\pgfqpoint{10.869271in}{4.273081in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{4.272492in}}%
\pgfpathlineto{\pgfqpoint{10.866401in}{4.271902in}}%
\pgfpathlineto{\pgfqpoint{10.864967in}{4.271312in}}%
\pgfpathlineto{\pgfqpoint{10.863704in}{4.270794in}}%
\pgfpathlineto{\pgfqpoint{10.863532in}{4.270723in}}%
\pgfpathlineto{\pgfqpoint{10.862097in}{4.270134in}}%
\pgfpathlineto{\pgfqpoint{10.860663in}{4.269544in}}%
\pgfpathlineto{\pgfqpoint{10.859228in}{4.268955in}}%
\pgfpathlineto{\pgfqpoint{10.857793in}{4.268366in}}%
\pgfpathlineto{\pgfqpoint{10.856359in}{4.267777in}}%
\pgfpathlineto{\pgfqpoint{10.854924in}{4.267188in}}%
\pgfpathlineto{\pgfqpoint{10.853489in}{4.266600in}}%
\pgfpathlineto{\pgfqpoint{10.852055in}{4.266011in}}%
\pgfpathlineto{\pgfqpoint{10.850620in}{4.265422in}}%
\pgfpathlineto{\pgfqpoint{10.849185in}{4.264834in}}%
\pgfpathlineto{\pgfqpoint{10.847751in}{4.264246in}}%
\pgfpathlineto{\pgfqpoint{10.846316in}{4.263657in}}%
\pgfpathlineto{\pgfqpoint{10.844881in}{4.263069in}}%
\pgfpathlineto{\pgfqpoint{10.843447in}{4.262481in}}%
\pgfpathlineto{\pgfqpoint{10.842012in}{4.261893in}}%
\pgfpathlineto{\pgfqpoint{10.840577in}{4.261305in}}%
\pgfpathlineto{\pgfqpoint{10.839143in}{4.260718in}}%
\pgfpathlineto{\pgfqpoint{10.837708in}{4.260130in}}%
\pgfpathlineto{\pgfqpoint{10.836273in}{4.259543in}}%
\pgfpathlineto{\pgfqpoint{10.835025in}{4.259032in}}%
\pgfpathlineto{\pgfqpoint{10.834839in}{4.258955in}}%
\pgfpathlineto{\pgfqpoint{10.833404in}{4.258368in}}%
\pgfpathlineto{\pgfqpoint{10.831969in}{4.257781in}}%
\pgfpathlineto{\pgfqpoint{10.830535in}{4.257194in}}%
\pgfpathlineto{\pgfqpoint{10.829100in}{4.256607in}}%
\pgfpathlineto{\pgfqpoint{10.827665in}{4.256020in}}%
\pgfpathlineto{\pgfqpoint{10.826231in}{4.255433in}}%
\pgfpathlineto{\pgfqpoint{10.824796in}{4.254847in}}%
\pgfpathlineto{\pgfqpoint{10.823361in}{4.254260in}}%
\pgfpathlineto{\pgfqpoint{10.821927in}{4.253674in}}%
\pgfpathlineto{\pgfqpoint{10.820492in}{4.253087in}}%
\pgfpathlineto{\pgfqpoint{10.819057in}{4.252501in}}%
\pgfpathlineto{\pgfqpoint{10.817623in}{4.251915in}}%
\pgfpathlineto{\pgfqpoint{10.816188in}{4.251329in}}%
\pgfpathlineto{\pgfqpoint{10.814753in}{4.250744in}}%
\pgfpathlineto{\pgfqpoint{10.813319in}{4.250158in}}%
\pgfpathlineto{\pgfqpoint{10.811884in}{4.249573in}}%
\pgfpathlineto{\pgfqpoint{10.810450in}{4.248987in}}%
\pgfpathlineto{\pgfqpoint{10.809015in}{4.248402in}}%
\pgfpathlineto{\pgfqpoint{10.807580in}{4.247817in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{4.247314in}}%
\pgfpathlineto{\pgfqpoint{10.806146in}{4.247232in}}%
\pgfpathlineto{\pgfqpoint{10.804711in}{4.246648in}}%
\pgfpathlineto{\pgfqpoint{10.803276in}{4.246063in}}%
\pgfpathlineto{\pgfqpoint{10.801842in}{4.245479in}}%
\pgfpathlineto{\pgfqpoint{10.800407in}{4.244894in}}%
\pgfpathlineto{\pgfqpoint{10.798972in}{4.244310in}}%
\pgfpathlineto{\pgfqpoint{10.797538in}{4.243726in}}%
\pgfpathlineto{\pgfqpoint{10.796103in}{4.243142in}}%
\pgfpathlineto{\pgfqpoint{10.794668in}{4.242559in}}%
\pgfpathlineto{\pgfqpoint{10.793234in}{4.241975in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{4.241392in}}%
\pgfpathlineto{\pgfqpoint{10.790364in}{4.240809in}}%
\pgfpathlineto{\pgfqpoint{10.788930in}{4.240226in}}%
\pgfpathlineto{\pgfqpoint{10.787495in}{4.239643in}}%
\pgfpathlineto{\pgfqpoint{10.786060in}{4.239061in}}%
\pgfpathlineto{\pgfqpoint{10.784626in}{4.238478in}}%
\pgfpathlineto{\pgfqpoint{10.783191in}{4.237896in}}%
\pgfpathlineto{\pgfqpoint{10.781756in}{4.237314in}}%
\pgfpathlineto{\pgfqpoint{10.780322in}{4.236732in}}%
\pgfpathlineto{\pgfqpoint{10.778887in}{4.236150in}}%
\pgfpathlineto{\pgfqpoint{10.777667in}{4.235656in}}%
\pgfpathlineto{\pgfqpoint{10.777452in}{4.235569in}}%
\pgfpathlineto{\pgfqpoint{10.776018in}{4.234988in}}%
\pgfpathlineto{\pgfqpoint{10.774583in}{4.234407in}}%
\pgfpathlineto{\pgfqpoint{10.773148in}{4.233826in}}%
\pgfpathlineto{\pgfqpoint{10.771714in}{4.233245in}}%
\pgfpathlineto{\pgfqpoint{10.770279in}{4.232664in}}%
\pgfpathlineto{\pgfqpoint{10.768844in}{4.232084in}}%
\pgfpathlineto{\pgfqpoint{10.767410in}{4.231504in}}%
\pgfpathlineto{\pgfqpoint{10.765975in}{4.230924in}}%
\pgfpathlineto{\pgfqpoint{10.764540in}{4.230344in}}%
\pgfpathlineto{\pgfqpoint{10.763106in}{4.229764in}}%
\pgfpathlineto{\pgfqpoint{10.761671in}{4.229185in}}%
\pgfpathlineto{\pgfqpoint{10.760236in}{4.228606in}}%
\pgfpathlineto{\pgfqpoint{10.758802in}{4.228027in}}%
\pgfpathlineto{\pgfqpoint{10.757367in}{4.227448in}}%
\pgfpathlineto{\pgfqpoint{10.755932in}{4.226869in}}%
\pgfpathlineto{\pgfqpoint{10.754498in}{4.226291in}}%
\pgfpathlineto{\pgfqpoint{10.753063in}{4.225712in}}%
\pgfpathlineto{\pgfqpoint{10.751628in}{4.225134in}}%
\pgfpathlineto{\pgfqpoint{10.750194in}{4.224556in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{4.224071in}}%
\pgfpathlineto{\pgfqpoint{10.748759in}{4.223978in}}%
\pgfpathlineto{\pgfqpoint{10.747324in}{4.223400in}}%
\pgfpathlineto{\pgfqpoint{10.745890in}{4.222823in}}%
\pgfpathlineto{\pgfqpoint{10.744455in}{4.222245in}}%
\pgfpathlineto{\pgfqpoint{10.743020in}{4.221668in}}%
\pgfpathlineto{\pgfqpoint{10.741586in}{4.221091in}}%
\pgfpathlineto{\pgfqpoint{10.740151in}{4.220514in}}%
\pgfpathlineto{\pgfqpoint{10.738716in}{4.219937in}}%
\pgfpathlineto{\pgfqpoint{10.737282in}{4.219361in}}%
\pgfpathlineto{\pgfqpoint{10.735847in}{4.218784in}}%
\pgfpathlineto{\pgfqpoint{10.734412in}{4.218208in}}%
\pgfpathlineto{\pgfqpoint{10.732978in}{4.217632in}}%
\pgfpathlineto{\pgfqpoint{10.731543in}{4.217056in}}%
\pgfpathlineto{\pgfqpoint{10.730108in}{4.216480in}}%
\pgfpathlineto{\pgfqpoint{10.728674in}{4.215904in}}%
\pgfpathlineto{\pgfqpoint{10.727239in}{4.215328in}}%
\pgfpathlineto{\pgfqpoint{10.725804in}{4.214752in}}%
\pgfpathlineto{\pgfqpoint{10.724370in}{4.214177in}}%
\pgfpathlineto{\pgfqpoint{10.722935in}{4.213601in}}%
\pgfpathlineto{\pgfqpoint{10.721500in}{4.213026in}}%
\pgfpathlineto{\pgfqpoint{10.720310in}{4.212549in}}%
\pgfpathlineto{\pgfqpoint{10.720066in}{4.212451in}}%
\pgfpathlineto{\pgfqpoint{10.718631in}{4.211876in}}%
\pgfpathlineto{\pgfqpoint{10.717196in}{4.211301in}}%
\pgfpathlineto{\pgfqpoint{10.715762in}{4.210726in}}%
\pgfpathlineto{\pgfqpoint{10.714327in}{4.210151in}}%
\pgfpathlineto{\pgfqpoint{10.712892in}{4.209577in}}%
\pgfpathlineto{\pgfqpoint{10.711458in}{4.209002in}}%
\pgfpathlineto{\pgfqpoint{10.710023in}{4.208427in}}%
\pgfpathlineto{\pgfqpoint{10.708588in}{4.207853in}}%
\pgfpathlineto{\pgfqpoint{10.707154in}{4.207279in}}%
\pgfpathlineto{\pgfqpoint{10.705719in}{4.206704in}}%
\pgfpathlineto{\pgfqpoint{10.704284in}{4.206130in}}%
\pgfpathlineto{\pgfqpoint{10.702850in}{4.205556in}}%
\pgfpathlineto{\pgfqpoint{10.701415in}{4.204982in}}%
\pgfpathlineto{\pgfqpoint{10.699980in}{4.204408in}}%
\pgfpathlineto{\pgfqpoint{10.698546in}{4.203835in}}%
\pgfpathlineto{\pgfqpoint{10.697111in}{4.203261in}}%
\pgfpathlineto{\pgfqpoint{10.695676in}{4.202687in}}%
\pgfpathlineto{\pgfqpoint{10.694242in}{4.202114in}}%
\pgfpathlineto{\pgfqpoint{10.692807in}{4.201540in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{4.201070in}}%
\pgfpathlineto{\pgfqpoint{10.691372in}{4.200967in}}%
\pgfpathlineto{\pgfqpoint{10.689938in}{4.200393in}}%
\pgfpathlineto{\pgfqpoint{10.688503in}{4.199820in}}%
\pgfpathlineto{\pgfqpoint{10.687068in}{4.199247in}}%
\pgfpathlineto{\pgfqpoint{10.685634in}{4.198674in}}%
\pgfpathlineto{\pgfqpoint{10.684199in}{4.198100in}}%
\pgfpathlineto{\pgfqpoint{10.682764in}{4.197527in}}%
\pgfpathlineto{\pgfqpoint{10.681330in}{4.196955in}}%
\pgfpathlineto{\pgfqpoint{10.679895in}{4.196382in}}%
\pgfpathlineto{\pgfqpoint{10.678460in}{4.195809in}}%
\pgfpathlineto{\pgfqpoint{10.677026in}{4.195236in}}%
\pgfpathlineto{\pgfqpoint{10.675591in}{4.194664in}}%
\pgfpathlineto{\pgfqpoint{10.674156in}{4.194091in}}%
\pgfpathlineto{\pgfqpoint{10.672722in}{4.193519in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{4.192946in}}%
\pgfpathlineto{\pgfqpoint{10.669853in}{4.192374in}}%
\pgfpathlineto{\pgfqpoint{10.668418in}{4.191802in}}%
\pgfpathlineto{\pgfqpoint{10.666983in}{4.191229in}}%
\pgfpathlineto{\pgfqpoint{10.665549in}{4.190657in}}%
\pgfpathlineto{\pgfqpoint{10.664114in}{4.190086in}}%
\pgfpathlineto{\pgfqpoint{10.662952in}{4.189622in}}%
\pgfpathlineto{\pgfqpoint{10.662679in}{4.189514in}}%
\pgfpathlineto{\pgfqpoint{10.661245in}{4.188942in}}%
\pgfpathlineto{\pgfqpoint{10.659810in}{4.188370in}}%
\pgfpathlineto{\pgfqpoint{10.658375in}{4.187799in}}%
\pgfpathlineto{\pgfqpoint{10.656941in}{4.187227in}}%
\pgfpathlineto{\pgfqpoint{10.655506in}{4.186656in}}%
\pgfpathlineto{\pgfqpoint{10.654071in}{4.186085in}}%
\pgfpathlineto{\pgfqpoint{10.652637in}{4.185514in}}%
\pgfpathlineto{\pgfqpoint{10.651202in}{4.184943in}}%
\pgfpathlineto{\pgfqpoint{10.649767in}{4.184372in}}%
\pgfpathlineto{\pgfqpoint{10.648333in}{4.183801in}}%
\pgfpathlineto{\pgfqpoint{10.646898in}{4.183231in}}%
\pgfpathlineto{\pgfqpoint{10.645463in}{4.182660in}}%
\pgfpathlineto{\pgfqpoint{10.644029in}{4.182090in}}%
\pgfpathlineto{\pgfqpoint{10.642594in}{4.181520in}}%
\pgfpathlineto{\pgfqpoint{10.641159in}{4.180950in}}%
\pgfpathlineto{\pgfqpoint{10.639725in}{4.180380in}}%
\pgfpathlineto{\pgfqpoint{10.638290in}{4.179811in}}%
\pgfpathlineto{\pgfqpoint{10.636855in}{4.179241in}}%
\pgfpathlineto{\pgfqpoint{10.635421in}{4.178672in}}%
\pgfpathlineto{\pgfqpoint{10.634273in}{4.178217in}}%
\pgfpathlineto{\pgfqpoint{10.633986in}{4.178103in}}%
\pgfpathlineto{\pgfqpoint{10.632551in}{4.177534in}}%
\pgfpathlineto{\pgfqpoint{10.631117in}{4.176965in}}%
\pgfpathlineto{\pgfqpoint{10.629682in}{4.176396in}}%
\pgfpathlineto{\pgfqpoint{10.628247in}{4.175828in}}%
\pgfpathlineto{\pgfqpoint{10.626813in}{4.175260in}}%
\pgfpathlineto{\pgfqpoint{10.625378in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{10.623943in}{4.174124in}}%
\pgfpathlineto{\pgfqpoint{10.622509in}{4.173556in}}%
\pgfpathlineto{\pgfqpoint{10.621074in}{4.172988in}}%
\pgfpathlineto{\pgfqpoint{10.619639in}{4.172421in}}%
\pgfpathlineto{\pgfqpoint{10.618205in}{4.171854in}}%
\pgfpathlineto{\pgfqpoint{10.616770in}{4.171287in}}%
\pgfpathlineto{\pgfqpoint{10.615335in}{4.170720in}}%
\pgfpathlineto{\pgfqpoint{10.613901in}{4.170154in}}%
\pgfpathlineto{\pgfqpoint{10.612466in}{4.169588in}}%
\pgfpathlineto{\pgfqpoint{10.611031in}{4.169022in}}%
\pgfpathlineto{\pgfqpoint{10.609597in}{4.168456in}}%
\pgfpathlineto{\pgfqpoint{10.608162in}{4.167890in}}%
\pgfpathlineto{\pgfqpoint{10.606727in}{4.167325in}}%
\pgfpathlineto{\pgfqpoint{10.605594in}{4.166878in}}%
\pgfpathlineto{\pgfqpoint{10.605293in}{4.166760in}}%
\pgfpathlineto{\pgfqpoint{10.603858in}{4.166195in}}%
\pgfpathlineto{\pgfqpoint{10.602423in}{4.165630in}}%
\pgfpathlineto{\pgfqpoint{10.600989in}{4.165066in}}%
\pgfpathlineto{\pgfqpoint{10.599554in}{4.164501in}}%
\pgfpathlineto{\pgfqpoint{10.598119in}{4.163938in}}%
\pgfpathlineto{\pgfqpoint{10.596685in}{4.163374in}}%
\pgfpathlineto{\pgfqpoint{10.595250in}{4.162810in}}%
\pgfpathlineto{\pgfqpoint{10.593815in}{4.162247in}}%
\pgfpathlineto{\pgfqpoint{10.592381in}{4.161684in}}%
\pgfpathlineto{\pgfqpoint{10.590946in}{4.161121in}}%
\pgfpathlineto{\pgfqpoint{10.589511in}{4.160559in}}%
\pgfpathlineto{\pgfqpoint{10.588077in}{4.159997in}}%
\pgfpathlineto{\pgfqpoint{10.586642in}{4.159435in}}%
\pgfpathlineto{\pgfqpoint{10.585207in}{4.158873in}}%
\pgfpathlineto{\pgfqpoint{10.583773in}{4.158312in}}%
\pgfpathlineto{\pgfqpoint{10.582338in}{4.157750in}}%
\pgfpathlineto{\pgfqpoint{10.580903in}{4.157190in}}%
\pgfpathlineto{\pgfqpoint{10.579469in}{4.156629in}}%
\pgfpathlineto{\pgfqpoint{10.578034in}{4.156068in}}%
\pgfpathlineto{\pgfqpoint{10.576915in}{4.155632in}}%
\pgfpathlineto{\pgfqpoint{10.576599in}{4.155508in}}%
\pgfpathlineto{\pgfqpoint{10.575165in}{4.154948in}}%
\pgfpathlineto{\pgfqpoint{10.573730in}{4.154389in}}%
\pgfpathlineto{\pgfqpoint{10.572295in}{4.153829in}}%
\pgfpathlineto{\pgfqpoint{10.570861in}{4.153270in}}%
\pgfpathlineto{\pgfqpoint{10.569426in}{4.152711in}}%
\pgfpathlineto{\pgfqpoint{10.567991in}{4.152153in}}%
\pgfpathlineto{\pgfqpoint{10.566557in}{4.151595in}}%
\pgfpathlineto{\pgfqpoint{10.565122in}{4.151036in}}%
\pgfpathlineto{\pgfqpoint{10.563687in}{4.150479in}}%
\pgfpathlineto{\pgfqpoint{10.562253in}{4.149921in}}%
\pgfpathlineto{\pgfqpoint{10.560818in}{4.149364in}}%
\pgfpathlineto{\pgfqpoint{10.559383in}{4.148807in}}%
\pgfpathlineto{\pgfqpoint{10.557949in}{4.148250in}}%
\pgfpathlineto{\pgfqpoint{10.556514in}{4.147693in}}%
\pgfpathlineto{\pgfqpoint{10.555079in}{4.147137in}}%
\pgfpathlineto{\pgfqpoint{10.553645in}{4.146580in}}%
\pgfpathlineto{\pgfqpoint{10.552210in}{4.146025in}}%
\pgfpathlineto{\pgfqpoint{10.550775in}{4.145469in}}%
\pgfpathlineto{\pgfqpoint{10.549341in}{4.144913in}}%
\pgfpathlineto{\pgfqpoint{10.548236in}{4.144486in}}%
\pgfpathlineto{\pgfqpoint{10.547906in}{4.144358in}}%
\pgfpathlineto{\pgfqpoint{10.546471in}{4.143803in}}%
\pgfpathlineto{\pgfqpoint{10.545037in}{4.143248in}}%
\pgfpathlineto{\pgfqpoint{10.543602in}{4.142693in}}%
\pgfpathlineto{\pgfqpoint{10.542167in}{4.142139in}}%
\pgfpathlineto{\pgfqpoint{10.540733in}{4.141585in}}%
\pgfpathlineto{\pgfqpoint{10.539298in}{4.141031in}}%
\pgfpathlineto{\pgfqpoint{10.537863in}{4.140477in}}%
\pgfpathlineto{\pgfqpoint{10.536429in}{4.139923in}}%
\pgfpathlineto{\pgfqpoint{10.534994in}{4.139370in}}%
\pgfpathlineto{\pgfqpoint{10.533559in}{4.138816in}}%
\pgfpathlineto{\pgfqpoint{10.532125in}{4.138263in}}%
\pgfpathlineto{\pgfqpoint{10.530690in}{4.137710in}}%
\pgfpathlineto{\pgfqpoint{10.529255in}{4.137158in}}%
\pgfpathlineto{\pgfqpoint{10.527821in}{4.136605in}}%
\pgfpathlineto{\pgfqpoint{10.526386in}{4.136052in}}%
\pgfpathlineto{\pgfqpoint{10.524952in}{4.135500in}}%
\pgfpathlineto{\pgfqpoint{10.523517in}{4.134948in}}%
\pgfpathlineto{\pgfqpoint{10.522082in}{4.134396in}}%
\pgfpathlineto{\pgfqpoint{10.520648in}{4.133844in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{4.133425in}}%
\pgfpathlineto{\pgfqpoint{10.519213in}{4.133293in}}%
\pgfpathlineto{\pgfqpoint{10.517778in}{4.132741in}}%
\pgfpathlineto{\pgfqpoint{10.516344in}{4.132190in}}%
\pgfpathlineto{\pgfqpoint{10.514909in}{4.131639in}}%
\pgfpathlineto{\pgfqpoint{10.513474in}{4.131087in}}%
\pgfpathlineto{\pgfqpoint{10.512040in}{4.130537in}}%
\pgfpathlineto{\pgfqpoint{10.510605in}{4.129986in}}%
\pgfpathlineto{\pgfqpoint{10.509170in}{4.129435in}}%
\pgfpathlineto{\pgfqpoint{10.507736in}{4.128884in}}%
\pgfpathlineto{\pgfqpoint{10.506301in}{4.128334in}}%
\pgfpathlineto{\pgfqpoint{10.504866in}{4.127784in}}%
\pgfpathlineto{\pgfqpoint{10.503432in}{4.127234in}}%
\pgfpathlineto{\pgfqpoint{10.501997in}{4.126683in}}%
\pgfpathlineto{\pgfqpoint{10.500562in}{4.126133in}}%
\pgfpathlineto{\pgfqpoint{10.499128in}{4.125584in}}%
\pgfpathlineto{\pgfqpoint{10.497693in}{4.125034in}}%
\pgfpathlineto{\pgfqpoint{10.496258in}{4.124484in}}%
\pgfpathlineto{\pgfqpoint{10.494824in}{4.123935in}}%
\pgfpathlineto{\pgfqpoint{10.493389in}{4.123385in}}%
\pgfpathlineto{\pgfqpoint{10.491954in}{4.122836in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{4.122424in}}%
\pgfpathlineto{\pgfqpoint{10.490520in}{4.122287in}}%
\pgfpathlineto{\pgfqpoint{10.489085in}{4.121738in}}%
\pgfpathlineto{\pgfqpoint{10.487650in}{4.121188in}}%
\pgfpathlineto{\pgfqpoint{10.486216in}{4.120640in}}%
\pgfpathlineto{\pgfqpoint{10.484781in}{4.120091in}}%
\pgfpathlineto{\pgfqpoint{10.483346in}{4.119542in}}%
\pgfpathlineto{\pgfqpoint{10.481912in}{4.118993in}}%
\pgfpathlineto{\pgfqpoint{10.480477in}{4.118444in}}%
\pgfpathlineto{\pgfqpoint{10.479042in}{4.117896in}}%
\pgfpathlineto{\pgfqpoint{10.477608in}{4.117347in}}%
\pgfpathlineto{\pgfqpoint{10.476173in}{4.116799in}}%
\pgfpathlineto{\pgfqpoint{10.474738in}{4.116251in}}%
\pgfpathlineto{\pgfqpoint{10.473304in}{4.115702in}}%
\pgfpathlineto{\pgfqpoint{10.471869in}{4.115154in}}%
\pgfpathlineto{\pgfqpoint{10.470434in}{4.114606in}}%
\pgfpathlineto{\pgfqpoint{10.469000in}{4.114058in}}%
\pgfpathlineto{\pgfqpoint{10.467565in}{4.113510in}}%
\pgfpathlineto{\pgfqpoint{10.466130in}{4.112962in}}%
\pgfpathlineto{\pgfqpoint{10.464696in}{4.112414in}}%
\pgfpathlineto{\pgfqpoint{10.463261in}{4.111867in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{4.111461in}}%
\pgfpathlineto{\pgfqpoint{10.461826in}{4.111319in}}%
\pgfpathlineto{\pgfqpoint{10.460392in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{10.458957in}{4.110224in}}%
\pgfpathlineto{\pgfqpoint{10.457522in}{4.109676in}}%
\pgfpathlineto{\pgfqpoint{10.456088in}{4.109129in}}%
\pgfpathlineto{\pgfqpoint{10.454653in}{4.108581in}}%
\pgfpathlineto{\pgfqpoint{10.453218in}{4.108034in}}%
\pgfpathlineto{\pgfqpoint{10.451784in}{4.107487in}}%
\pgfpathlineto{\pgfqpoint{10.450349in}{4.106939in}}%
\pgfpathlineto{\pgfqpoint{10.448914in}{4.106392in}}%
\pgfpathlineto{\pgfqpoint{10.447480in}{4.105845in}}%
\pgfpathlineto{\pgfqpoint{10.446045in}{4.105298in}}%
\pgfpathlineto{\pgfqpoint{10.444610in}{4.104751in}}%
\pgfpathlineto{\pgfqpoint{10.443176in}{4.104204in}}%
\pgfpathlineto{\pgfqpoint{10.441741in}{4.103657in}}%
\pgfpathlineto{\pgfqpoint{10.440306in}{4.103111in}}%
\pgfpathlineto{\pgfqpoint{10.438872in}{4.102564in}}%
\pgfpathlineto{\pgfqpoint{10.437437in}{4.102017in}}%
\pgfpathlineto{\pgfqpoint{10.436002in}{4.101471in}}%
\pgfpathlineto{\pgfqpoint{10.434568in}{4.100925in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{4.100526in}}%
\pgfpathlineto{\pgfqpoint{10.433133in}{4.100378in}}%
\pgfpathlineto{\pgfqpoint{10.431698in}{4.099832in}}%
\pgfpathlineto{\pgfqpoint{10.430264in}{4.099286in}}%
\pgfpathlineto{\pgfqpoint{10.428829in}{4.098740in}}%
\pgfpathlineto{\pgfqpoint{10.427394in}{4.098194in}}%
\pgfpathlineto{\pgfqpoint{10.425960in}{4.097648in}}%
\pgfpathlineto{\pgfqpoint{10.424525in}{4.097102in}}%
\pgfpathlineto{\pgfqpoint{10.423090in}{4.096557in}}%
\pgfpathlineto{\pgfqpoint{10.421656in}{4.096011in}}%
\pgfpathlineto{\pgfqpoint{10.420221in}{4.095466in}}%
\pgfpathlineto{\pgfqpoint{10.418786in}{4.094921in}}%
\pgfpathlineto{\pgfqpoint{10.417352in}{4.094375in}}%
\pgfpathlineto{\pgfqpoint{10.415917in}{4.093830in}}%
\pgfpathlineto{\pgfqpoint{10.414482in}{4.093285in}}%
\pgfpathlineto{\pgfqpoint{10.413048in}{4.092741in}}%
\pgfpathlineto{\pgfqpoint{10.411613in}{4.092196in}}%
\pgfpathlineto{\pgfqpoint{10.410178in}{4.091652in}}%
\pgfpathlineto{\pgfqpoint{10.408744in}{4.091107in}}%
\pgfpathlineto{\pgfqpoint{10.407309in}{4.090563in}}%
\pgfpathlineto{\pgfqpoint{10.405874in}{4.090019in}}%
\pgfpathlineto{\pgfqpoint{10.404841in}{4.089627in}}%
\pgfpathlineto{\pgfqpoint{10.404440in}{4.089475in}}%
\pgfpathlineto{\pgfqpoint{10.403005in}{4.088931in}}%
\pgfpathlineto{\pgfqpoint{10.401570in}{4.088388in}}%
\pgfpathlineto{\pgfqpoint{10.400136in}{4.087844in}}%
\pgfpathlineto{\pgfqpoint{10.398701in}{4.087301in}}%
\pgfpathlineto{\pgfqpoint{10.397266in}{4.086758in}}%
\pgfpathlineto{\pgfqpoint{10.395832in}{4.086215in}}%
\pgfpathlineto{\pgfqpoint{10.394397in}{4.085672in}}%
\pgfpathlineto{\pgfqpoint{10.392962in}{4.085130in}}%
\pgfpathlineto{\pgfqpoint{10.391528in}{4.084587in}}%
\pgfpathlineto{\pgfqpoint{10.390093in}{4.084045in}}%
\pgfpathlineto{\pgfqpoint{10.388658in}{4.083503in}}%
\pgfpathlineto{\pgfqpoint{10.387224in}{4.082961in}}%
\pgfpathlineto{\pgfqpoint{10.385789in}{4.082420in}}%
\pgfpathlineto{\pgfqpoint{10.384355in}{4.081878in}}%
\pgfpathlineto{\pgfqpoint{10.382920in}{4.081337in}}%
\pgfpathlineto{\pgfqpoint{10.381485in}{4.080796in}}%
\pgfpathlineto{\pgfqpoint{10.380051in}{4.080255in}}%
\pgfpathlineto{\pgfqpoint{10.378616in}{4.079714in}}%
\pgfpathlineto{\pgfqpoint{10.377181in}{4.079174in}}%
\pgfpathlineto{\pgfqpoint{10.376163in}{4.078790in}}%
\pgfpathlineto{\pgfqpoint{10.375747in}{4.078634in}}%
\pgfpathlineto{\pgfqpoint{10.374312in}{4.078094in}}%
\pgfpathlineto{\pgfqpoint{10.372877in}{4.077554in}}%
\pgfpathlineto{\pgfqpoint{10.371443in}{4.077014in}}%
\pgfpathlineto{\pgfqpoint{10.370008in}{4.076475in}}%
\pgfpathlineto{\pgfqpoint{10.368573in}{4.075936in}}%
\pgfpathlineto{\pgfqpoint{10.367139in}{4.075397in}}%
\pgfpathlineto{\pgfqpoint{10.365704in}{4.074858in}}%
\pgfpathlineto{\pgfqpoint{10.364269in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{10.362835in}{4.073782in}}%
\pgfpathlineto{\pgfqpoint{10.361400in}{4.073244in}}%
\pgfpathlineto{\pgfqpoint{10.359965in}{4.072706in}}%
\pgfpathlineto{\pgfqpoint{10.358531in}{4.072169in}}%
\pgfpathlineto{\pgfqpoint{10.357096in}{4.071631in}}%
\pgfpathlineto{\pgfqpoint{10.355661in}{4.071094in}}%
\pgfpathlineto{\pgfqpoint{10.354227in}{4.070558in}}%
\pgfpathlineto{\pgfqpoint{10.352792in}{4.070021in}}%
\pgfpathlineto{\pgfqpoint{10.351357in}{4.069485in}}%
\pgfpathlineto{\pgfqpoint{10.349923in}{4.068949in}}%
\pgfpathlineto{\pgfqpoint{10.348488in}{4.068413in}}%
\pgfpathlineto{\pgfqpoint{10.347484in}{4.068038in}}%
\pgfpathlineto{\pgfqpoint{10.347053in}{4.067877in}}%
\pgfpathlineto{\pgfqpoint{10.345619in}{4.067342in}}%
\pgfpathlineto{\pgfqpoint{10.344184in}{4.066807in}}%
\pgfpathlineto{\pgfqpoint{10.342749in}{4.066272in}}%
\pgfpathlineto{\pgfqpoint{10.341315in}{4.065738in}}%
\pgfpathlineto{\pgfqpoint{10.339880in}{4.065203in}}%
\pgfpathlineto{\pgfqpoint{10.338445in}{4.064669in}}%
\pgfpathlineto{\pgfqpoint{10.337011in}{4.064135in}}%
\pgfpathlineto{\pgfqpoint{10.335576in}{4.063602in}}%
\pgfpathlineto{\pgfqpoint{10.334141in}{4.063068in}}%
\pgfpathlineto{\pgfqpoint{10.332707in}{4.062535in}}%
\pgfpathlineto{\pgfqpoint{10.331272in}{4.062002in}}%
\pgfpathlineto{\pgfqpoint{10.329837in}{4.061470in}}%
\pgfpathlineto{\pgfqpoint{10.328403in}{4.060937in}}%
\pgfpathlineto{\pgfqpoint{10.326968in}{4.060405in}}%
\pgfpathlineto{\pgfqpoint{10.325533in}{4.059873in}}%
\pgfpathlineto{\pgfqpoint{10.324099in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{10.322664in}{4.058810in}}%
\pgfpathlineto{\pgfqpoint{10.321229in}{4.058279in}}%
\pgfpathlineto{\pgfqpoint{10.319795in}{4.057747in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{4.057381in}}%
\pgfpathlineto{\pgfqpoint{10.318360in}{4.057216in}}%
\pgfpathlineto{\pgfqpoint{10.316925in}{4.056686in}}%
\pgfpathlineto{\pgfqpoint{10.315491in}{4.056155in}}%
\pgfpathlineto{\pgfqpoint{10.314056in}{4.055625in}}%
\pgfpathlineto{\pgfqpoint{10.312621in}{4.055095in}}%
\pgfpathlineto{\pgfqpoint{10.311187in}{4.054565in}}%
\pgfpathlineto{\pgfqpoint{10.309752in}{4.054035in}}%
\pgfpathlineto{\pgfqpoint{10.308317in}{4.053506in}}%
\pgfpathlineto{\pgfqpoint{10.306883in}{4.052976in}}%
\pgfpathlineto{\pgfqpoint{10.305448in}{4.052447in}}%
\pgfpathlineto{\pgfqpoint{10.304013in}{4.051918in}}%
\pgfpathlineto{\pgfqpoint{10.302579in}{4.051389in}}%
\pgfpathlineto{\pgfqpoint{10.301144in}{4.050860in}}%
\pgfpathlineto{\pgfqpoint{10.299709in}{4.050332in}}%
\pgfpathlineto{\pgfqpoint{10.298275in}{4.049804in}}%
\pgfpathlineto{\pgfqpoint{10.296840in}{4.049275in}}%
\pgfpathlineto{\pgfqpoint{10.295405in}{4.048747in}}%
\pgfpathlineto{\pgfqpoint{10.293971in}{4.048219in}}%
\pgfpathlineto{\pgfqpoint{10.292536in}{4.047692in}}%
\pgfpathlineto{\pgfqpoint{10.291101in}{4.047164in}}%
\pgfpathlineto{\pgfqpoint{10.290126in}{4.046805in}}%
\pgfpathlineto{\pgfqpoint{10.289667in}{4.046637in}}%
\pgfpathlineto{\pgfqpoint{10.288232in}{4.046109in}}%
\pgfpathlineto{\pgfqpoint{10.286797in}{4.045582in}}%
\pgfpathlineto{\pgfqpoint{10.285363in}{4.045055in}}%
\pgfpathlineto{\pgfqpoint{10.283928in}{4.044528in}}%
\pgfpathlineto{\pgfqpoint{10.282493in}{4.044001in}}%
\pgfpathlineto{\pgfqpoint{10.281059in}{4.043474in}}%
\pgfpathlineto{\pgfqpoint{10.279624in}{4.042948in}}%
\pgfpathlineto{\pgfqpoint{10.278189in}{4.042421in}}%
\pgfpathlineto{\pgfqpoint{10.276755in}{4.041895in}}%
\pgfpathlineto{\pgfqpoint{10.275320in}{4.041369in}}%
\pgfpathlineto{\pgfqpoint{10.273885in}{4.040843in}}%
\pgfpathlineto{\pgfqpoint{10.272451in}{4.040317in}}%
\pgfpathlineto{\pgfqpoint{10.271016in}{4.039791in}}%
\pgfpathlineto{\pgfqpoint{10.269581in}{4.039265in}}%
\pgfpathlineto{\pgfqpoint{10.268147in}{4.038739in}}%
\pgfpathlineto{\pgfqpoint{10.266712in}{4.038213in}}%
\pgfpathlineto{\pgfqpoint{10.265277in}{4.037688in}}%
\pgfpathlineto{\pgfqpoint{10.263843in}{4.037162in}}%
\pgfpathlineto{\pgfqpoint{10.262408in}{4.036637in}}%
\pgfpathlineto{\pgfqpoint{10.261447in}{4.036285in}}%
\pgfpathlineto{\pgfqpoint{10.260973in}{4.036112in}}%
\pgfpathlineto{\pgfqpoint{10.259539in}{4.035587in}}%
\pgfpathlineto{\pgfqpoint{10.258104in}{4.035061in}}%
\pgfpathlineto{\pgfqpoint{10.256669in}{4.034536in}}%
\pgfpathlineto{\pgfqpoint{10.255235in}{4.034011in}}%
\pgfpathlineto{\pgfqpoint{10.253800in}{4.033486in}}%
\pgfpathlineto{\pgfqpoint{10.252365in}{4.032961in}}%
\pgfpathlineto{\pgfqpoint{10.250931in}{4.032437in}}%
\pgfpathlineto{\pgfqpoint{10.249496in}{4.031912in}}%
\pgfpathlineto{\pgfqpoint{10.248061in}{4.031387in}}%
\pgfpathlineto{\pgfqpoint{10.246627in}{4.030862in}}%
\pgfpathlineto{\pgfqpoint{10.245192in}{4.030338in}}%
\pgfpathlineto{\pgfqpoint{10.243757in}{4.029813in}}%
\pgfpathlineto{\pgfqpoint{10.242323in}{4.029289in}}%
\pgfpathlineto{\pgfqpoint{10.240888in}{4.028764in}}%
\pgfpathlineto{\pgfqpoint{10.239454in}{4.028240in}}%
\pgfpathlineto{\pgfqpoint{10.238019in}{4.027715in}}%
\pgfpathlineto{\pgfqpoint{10.236584in}{4.027191in}}%
\pgfpathlineto{\pgfqpoint{10.235150in}{4.026667in}}%
\pgfpathlineto{\pgfqpoint{10.233715in}{4.026142in}}%
\pgfpathlineto{\pgfqpoint{10.232768in}{4.025796in}}%
\pgfpathlineto{\pgfqpoint{10.232280in}{4.025618in}}%
\pgfpathlineto{\pgfqpoint{10.230846in}{4.025094in}}%
\pgfpathlineto{\pgfqpoint{10.229411in}{4.024570in}}%
\pgfpathlineto{\pgfqpoint{10.227976in}{4.024045in}}%
\pgfpathlineto{\pgfqpoint{10.226542in}{4.023521in}}%
\pgfpathlineto{\pgfqpoint{10.225107in}{4.022997in}}%
\pgfpathlineto{\pgfqpoint{10.223672in}{4.022473in}}%
\pgfpathlineto{\pgfqpoint{10.222238in}{4.021949in}}%
\pgfpathlineto{\pgfqpoint{10.220803in}{4.021425in}}%
\pgfpathlineto{\pgfqpoint{10.219368in}{4.020901in}}%
\pgfpathlineto{\pgfqpoint{10.217934in}{4.020377in}}%
\pgfpathlineto{\pgfqpoint{10.216499in}{4.019853in}}%
\pgfpathlineto{\pgfqpoint{10.215064in}{4.019328in}}%
\pgfpathlineto{\pgfqpoint{10.213630in}{4.018804in}}%
\pgfpathlineto{\pgfqpoint{10.212195in}{4.018280in}}%
\pgfpathlineto{\pgfqpoint{10.210760in}{4.017756in}}%
\pgfpathlineto{\pgfqpoint{10.209326in}{4.017232in}}%
\pgfpathlineto{\pgfqpoint{10.207891in}{4.016708in}}%
\pgfpathlineto{\pgfqpoint{10.206456in}{4.016184in}}%
\pgfpathlineto{\pgfqpoint{10.205022in}{4.015660in}}%
\pgfpathlineto{\pgfqpoint{10.204089in}{4.015320in}}%
\pgfpathlineto{\pgfqpoint{10.203587in}{4.015136in}}%
\pgfpathlineto{\pgfqpoint{10.202152in}{4.014612in}}%
\pgfpathlineto{\pgfqpoint{10.200718in}{4.014088in}}%
\pgfpathlineto{\pgfqpoint{10.199283in}{4.013564in}}%
\pgfpathlineto{\pgfqpoint{10.197848in}{4.013040in}}%
\pgfpathlineto{\pgfqpoint{10.196414in}{4.012516in}}%
\pgfpathlineto{\pgfqpoint{10.194979in}{4.011992in}}%
\pgfpathlineto{\pgfqpoint{10.193544in}{4.011468in}}%
\pgfpathlineto{\pgfqpoint{10.192110in}{4.010944in}}%
\pgfpathlineto{\pgfqpoint{10.190675in}{4.010420in}}%
\pgfpathlineto{\pgfqpoint{10.189240in}{4.009896in}}%
\pgfpathlineto{\pgfqpoint{10.187806in}{4.009372in}}%
\pgfpathlineto{\pgfqpoint{10.186371in}{4.008848in}}%
\pgfpathlineto{\pgfqpoint{10.184936in}{4.008324in}}%
\pgfpathlineto{\pgfqpoint{10.183502in}{4.007800in}}%
\pgfpathlineto{\pgfqpoint{10.182067in}{4.007276in}}%
\pgfpathlineto{\pgfqpoint{10.180632in}{4.006752in}}%
\pgfpathlineto{\pgfqpoint{10.179198in}{4.006228in}}%
\pgfpathlineto{\pgfqpoint{10.177763in}{4.005704in}}%
\pgfpathlineto{\pgfqpoint{10.176328in}{4.005180in}}%
\pgfpathlineto{\pgfqpoint{10.175410in}{4.004845in}}%
\pgfpathlineto{\pgfqpoint{10.174894in}{4.004656in}}%
\pgfpathlineto{\pgfqpoint{10.173459in}{4.004132in}}%
\pgfpathlineto{\pgfqpoint{10.172024in}{4.003609in}}%
\pgfpathlineto{\pgfqpoint{10.170590in}{4.003085in}}%
\pgfpathlineto{\pgfqpoint{10.169155in}{4.002561in}}%
\pgfpathlineto{\pgfqpoint{10.167720in}{4.002037in}}%
\pgfpathlineto{\pgfqpoint{10.166286in}{4.001514in}}%
\pgfpathlineto{\pgfqpoint{10.164851in}{4.000990in}}%
\pgfpathlineto{\pgfqpoint{10.163416in}{4.000466in}}%
\pgfpathlineto{\pgfqpoint{10.161982in}{3.999943in}}%
\pgfpathlineto{\pgfqpoint{10.160547in}{3.999419in}}%
\pgfpathlineto{\pgfqpoint{10.159112in}{3.998896in}}%
\pgfpathlineto{\pgfqpoint{10.157678in}{3.998372in}}%
\pgfpathlineto{\pgfqpoint{10.156243in}{3.997849in}}%
\pgfpathlineto{\pgfqpoint{10.154808in}{3.997326in}}%
\pgfpathlineto{\pgfqpoint{10.153374in}{3.996803in}}%
\pgfpathlineto{\pgfqpoint{10.151939in}{3.996279in}}%
\pgfpathlineto{\pgfqpoint{10.150504in}{3.995756in}}%
\pgfpathlineto{\pgfqpoint{10.149070in}{3.995233in}}%
\pgfpathlineto{\pgfqpoint{10.147635in}{3.994710in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{3.994381in}}%
\pgfpathlineto{\pgfqpoint{10.146200in}{3.994188in}}%
\pgfpathlineto{\pgfqpoint{10.144766in}{3.993665in}}%
\pgfpathlineto{\pgfqpoint{10.143331in}{3.993142in}}%
\pgfpathlineto{\pgfqpoint{10.141896in}{3.992619in}}%
\pgfpathlineto{\pgfqpoint{10.140462in}{3.992097in}}%
\pgfpathlineto{\pgfqpoint{10.139027in}{3.991575in}}%
\pgfpathlineto{\pgfqpoint{10.137592in}{3.991052in}}%
\pgfpathlineto{\pgfqpoint{10.136158in}{3.990530in}}%
\pgfpathlineto{\pgfqpoint{10.134723in}{3.990008in}}%
\pgfpathlineto{\pgfqpoint{10.133288in}{3.989486in}}%
\pgfpathlineto{\pgfqpoint{10.131854in}{3.988964in}}%
\pgfpathlineto{\pgfqpoint{10.130419in}{3.988442in}}%
\pgfpathlineto{\pgfqpoint{10.128984in}{3.987920in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{3.987399in}}%
\pgfpathlineto{\pgfqpoint{10.126115in}{3.986877in}}%
\pgfpathlineto{\pgfqpoint{10.124680in}{3.986356in}}%
\pgfpathlineto{\pgfqpoint{10.123246in}{3.985835in}}%
\pgfpathlineto{\pgfqpoint{10.121811in}{3.985314in}}%
\pgfpathlineto{\pgfqpoint{10.120376in}{3.984793in}}%
\pgfpathlineto{\pgfqpoint{10.118942in}{3.984272in}}%
\pgfpathlineto{\pgfqpoint{10.118052in}{3.983949in}}%
\pgfpathlineto{\pgfqpoint{10.117507in}{3.983751in}}%
\pgfpathlineto{\pgfqpoint{10.116072in}{3.983231in}}%
\pgfpathlineto{\pgfqpoint{10.114638in}{3.982710in}}%
\pgfpathlineto{\pgfqpoint{10.113203in}{3.982190in}}%
\pgfpathlineto{\pgfqpoint{10.111768in}{3.981670in}}%
\pgfpathlineto{\pgfqpoint{10.110334in}{3.981150in}}%
\pgfpathlineto{\pgfqpoint{10.108899in}{3.980630in}}%
\pgfpathlineto{\pgfqpoint{10.107464in}{3.980111in}}%
\pgfpathlineto{\pgfqpoint{10.106030in}{3.979591in}}%
\pgfpathlineto{\pgfqpoint{10.104595in}{3.979072in}}%
\pgfpathlineto{\pgfqpoint{10.103160in}{3.978553in}}%
\pgfpathlineto{\pgfqpoint{10.101726in}{3.978034in}}%
\pgfpathlineto{\pgfqpoint{10.100291in}{3.977515in}}%
\pgfpathlineto{\pgfqpoint{10.098857in}{3.976996in}}%
\pgfpathlineto{\pgfqpoint{10.097422in}{3.976478in}}%
\pgfpathlineto{\pgfqpoint{10.095987in}{3.975959in}}%
\pgfpathlineto{\pgfqpoint{10.094553in}{3.975441in}}%
\pgfpathlineto{\pgfqpoint{10.093118in}{3.974923in}}%
\pgfpathlineto{\pgfqpoint{10.091683in}{3.974406in}}%
\pgfpathlineto{\pgfqpoint{10.090249in}{3.973888in}}%
\pgfpathlineto{\pgfqpoint{10.089373in}{3.973573in}}%
\pgfpathlineto{\pgfqpoint{10.088814in}{3.973371in}}%
\pgfpathlineto{\pgfqpoint{10.087379in}{3.972854in}}%
\pgfpathlineto{\pgfqpoint{10.085945in}{3.972337in}}%
\pgfpathlineto{\pgfqpoint{10.084510in}{3.971820in}}%
\pgfpathlineto{\pgfqpoint{10.083075in}{3.971304in}}%
\pgfpathlineto{\pgfqpoint{10.081641in}{3.970787in}}%
\pgfpathlineto{\pgfqpoint{10.080206in}{3.970271in}}%
\pgfpathlineto{\pgfqpoint{10.078771in}{3.969755in}}%
\pgfpathlineto{\pgfqpoint{10.077337in}{3.969239in}}%
\pgfpathlineto{\pgfqpoint{10.075902in}{3.968724in}}%
\pgfpathlineto{\pgfqpoint{10.074467in}{3.968209in}}%
\pgfpathlineto{\pgfqpoint{10.073033in}{3.967694in}}%
\pgfpathlineto{\pgfqpoint{10.071598in}{3.967179in}}%
\pgfpathlineto{\pgfqpoint{10.070163in}{3.966664in}}%
\pgfpathlineto{\pgfqpoint{10.068729in}{3.966150in}}%
\pgfpathlineto{\pgfqpoint{10.067294in}{3.965636in}}%
\pgfpathlineto{\pgfqpoint{10.065859in}{3.965122in}}%
\pgfpathlineto{\pgfqpoint{10.064425in}{3.964608in}}%
\pgfpathlineto{\pgfqpoint{10.062990in}{3.964094in}}%
\pgfpathlineto{\pgfqpoint{10.061555in}{3.963581in}}%
\pgfpathlineto{\pgfqpoint{10.060694in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{10.060121in}{3.963068in}}%
\pgfpathlineto{\pgfqpoint{10.058686in}{3.962555in}}%
\pgfpathlineto{\pgfqpoint{10.057251in}{3.962042in}}%
\pgfpathlineto{\pgfqpoint{10.055817in}{3.961530in}}%
\pgfpathlineto{\pgfqpoint{10.054382in}{3.961018in}}%
\pgfpathlineto{\pgfqpoint{10.052947in}{3.960506in}}%
\pgfpathlineto{\pgfqpoint{10.051513in}{3.959994in}}%
\pgfpathlineto{\pgfqpoint{10.050078in}{3.959483in}}%
\pgfpathlineto{\pgfqpoint{10.048643in}{3.958971in}}%
\pgfpathlineto{\pgfqpoint{10.047209in}{3.958460in}}%
\pgfpathlineto{\pgfqpoint{10.045774in}{3.957949in}}%
\pgfpathlineto{\pgfqpoint{10.044339in}{3.957439in}}%
\pgfpathlineto{\pgfqpoint{10.042905in}{3.956928in}}%
\pgfpathlineto{\pgfqpoint{10.041470in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{10.040035in}{3.955908in}}%
\pgfpathlineto{\pgfqpoint{10.038601in}{3.955398in}}%
\pgfpathlineto{\pgfqpoint{10.037166in}{3.954889in}}%
\pgfpathlineto{\pgfqpoint{10.035731in}{3.954379in}}%
\pgfpathlineto{\pgfqpoint{10.034297in}{3.953870in}}%
\pgfpathlineto{\pgfqpoint{10.032862in}{3.953361in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{3.953061in}}%
\pgfpathlineto{\pgfqpoint{10.031427in}{3.952852in}}%
\pgfpathlineto{\pgfqpoint{10.029993in}{3.952343in}}%
\pgfpathlineto{\pgfqpoint{10.028558in}{3.951835in}}%
\pgfpathlineto{\pgfqpoint{10.027123in}{3.951327in}}%
\pgfpathlineto{\pgfqpoint{10.025689in}{3.950818in}}%
\pgfpathlineto{\pgfqpoint{10.024254in}{3.950310in}}%
\pgfpathlineto{\pgfqpoint{10.022819in}{3.949803in}}%
\pgfpathlineto{\pgfqpoint{10.021385in}{3.949295in}}%
\pgfpathlineto{\pgfqpoint{10.019950in}{3.948788in}}%
\pgfpathlineto{\pgfqpoint{10.018515in}{3.948280in}}%
\pgfpathlineto{\pgfqpoint{10.017081in}{3.947773in}}%
\pgfpathlineto{\pgfqpoint{10.015646in}{3.947266in}}%
\pgfpathlineto{\pgfqpoint{10.014211in}{3.946759in}}%
\pgfpathlineto{\pgfqpoint{10.012777in}{3.946253in}}%
\pgfpathlineto{\pgfqpoint{10.011342in}{3.945746in}}%
\pgfpathlineto{\pgfqpoint{10.009907in}{3.945240in}}%
\pgfpathlineto{\pgfqpoint{10.008473in}{3.944733in}}%
\pgfpathlineto{\pgfqpoint{10.007038in}{3.944227in}}%
\pgfpathlineto{\pgfqpoint{10.005603in}{3.943721in}}%
\pgfpathlineto{\pgfqpoint{10.004169in}{3.943215in}}%
\pgfpathlineto{\pgfqpoint{10.003337in}{3.942922in}}%
\pgfpathlineto{\pgfqpoint{10.002734in}{3.942710in}}%
\pgfpathlineto{\pgfqpoint{10.001299in}{3.942204in}}%
\pgfpathlineto{\pgfqpoint{9.999865in}{3.941698in}}%
\pgfpathlineto{\pgfqpoint{9.998430in}{3.941193in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.940688in}}%
\pgfpathlineto{\pgfqpoint{9.995561in}{3.940182in}}%
\pgfpathlineto{\pgfqpoint{9.994126in}{3.939677in}}%
\pgfpathlineto{\pgfqpoint{9.992691in}{3.939172in}}%
\pgfpathlineto{\pgfqpoint{9.991257in}{3.938668in}}%
\pgfpathlineto{\pgfqpoint{9.989822in}{3.938163in}}%
\pgfpathlineto{\pgfqpoint{9.988387in}{3.937658in}}%
\pgfpathlineto{\pgfqpoint{9.986953in}{3.937154in}}%
\pgfpathlineto{\pgfqpoint{9.985518in}{3.936649in}}%
\pgfpathlineto{\pgfqpoint{9.984083in}{3.936145in}}%
\pgfpathlineto{\pgfqpoint{9.982649in}{3.935640in}}%
\pgfpathlineto{\pgfqpoint{9.981214in}{3.935136in}}%
\pgfpathlineto{\pgfqpoint{9.979779in}{3.934632in}}%
\pgfpathlineto{\pgfqpoint{9.978345in}{3.934128in}}%
\pgfpathlineto{\pgfqpoint{9.976910in}{3.933624in}}%
\pgfpathlineto{\pgfqpoint{9.975475in}{3.933120in}}%
\pgfpathlineto{\pgfqpoint{9.974658in}{3.932833in}}%
\pgfpathlineto{\pgfqpoint{9.974041in}{3.932616in}}%
\pgfpathlineto{\pgfqpoint{9.972606in}{3.932112in}}%
\pgfpathlineto{\pgfqpoint{9.971171in}{3.931608in}}%
\pgfpathlineto{\pgfqpoint{9.969737in}{3.931105in}}%
\pgfpathlineto{\pgfqpoint{9.968302in}{3.930601in}}%
\pgfpathlineto{\pgfqpoint{9.966867in}{3.930098in}}%
\pgfpathlineto{\pgfqpoint{9.965433in}{3.929594in}}%
\pgfpathlineto{\pgfqpoint{9.963998in}{3.929091in}}%
\pgfpathlineto{\pgfqpoint{9.962563in}{3.928587in}}%
\pgfpathlineto{\pgfqpoint{9.961129in}{3.928084in}}%
\pgfpathlineto{\pgfqpoint{9.959694in}{3.927580in}}%
\pgfpathlineto{\pgfqpoint{9.958260in}{3.927077in}}%
\pgfpathlineto{\pgfqpoint{9.956825in}{3.926574in}}%
\pgfpathlineto{\pgfqpoint{9.955390in}{3.926071in}}%
\pgfpathlineto{\pgfqpoint{9.953956in}{3.925567in}}%
\pgfpathlineto{\pgfqpoint{9.952521in}{3.925064in}}%
\pgfpathlineto{\pgfqpoint{9.951086in}{3.924561in}}%
\pgfpathlineto{\pgfqpoint{9.949652in}{3.924058in}}%
\pgfpathlineto{\pgfqpoint{9.948217in}{3.923555in}}%
\pgfpathlineto{\pgfqpoint{9.946782in}{3.923052in}}%
\pgfpathlineto{\pgfqpoint{9.945979in}{3.922770in}}%
\pgfpathlineto{\pgfqpoint{9.945348in}{3.922549in}}%
\pgfpathlineto{\pgfqpoint{9.943913in}{3.922046in}}%
\pgfpathlineto{\pgfqpoint{9.942478in}{3.921543in}}%
\pgfpathlineto{\pgfqpoint{9.941044in}{3.921040in}}%
\pgfpathlineto{\pgfqpoint{9.939609in}{3.920537in}}%
\pgfpathlineto{\pgfqpoint{9.938174in}{3.920034in}}%
\pgfpathlineto{\pgfqpoint{9.936740in}{3.919531in}}%
\pgfpathlineto{\pgfqpoint{9.935305in}{3.919028in}}%
\pgfpathlineto{\pgfqpoint{9.933870in}{3.918525in}}%
\pgfpathlineto{\pgfqpoint{9.932436in}{3.918022in}}%
\pgfpathlineto{\pgfqpoint{9.931001in}{3.917519in}}%
\pgfpathlineto{\pgfqpoint{9.929566in}{3.917016in}}%
\pgfpathlineto{\pgfqpoint{9.928132in}{3.916513in}}%
\pgfpathlineto{\pgfqpoint{9.926697in}{3.916010in}}%
\pgfpathlineto{\pgfqpoint{9.925262in}{3.915507in}}%
\pgfpathlineto{\pgfqpoint{9.923828in}{3.915004in}}%
\pgfpathlineto{\pgfqpoint{9.922393in}{3.914501in}}%
\pgfpathlineto{\pgfqpoint{9.920958in}{3.913998in}}%
\pgfpathlineto{\pgfqpoint{9.919524in}{3.913495in}}%
\pgfpathlineto{\pgfqpoint{9.918089in}{3.912991in}}%
\pgfpathlineto{\pgfqpoint{9.917300in}{3.912715in}}%
\pgfpathlineto{\pgfqpoint{9.916654in}{3.912488in}}%
\pgfpathlineto{\pgfqpoint{9.915220in}{3.911985in}}%
\pgfpathlineto{\pgfqpoint{9.913785in}{3.911482in}}%
\pgfpathlineto{\pgfqpoint{9.912350in}{3.910979in}}%
\pgfpathlineto{\pgfqpoint{9.910916in}{3.910476in}}%
\pgfpathlineto{\pgfqpoint{9.909481in}{3.909973in}}%
\pgfpathlineto{\pgfqpoint{9.908046in}{3.909470in}}%
\pgfpathlineto{\pgfqpoint{9.906612in}{3.908967in}}%
\pgfpathlineto{\pgfqpoint{9.905177in}{3.908464in}}%
\pgfpathlineto{\pgfqpoint{9.903742in}{3.907961in}}%
\pgfpathlineto{\pgfqpoint{9.902308in}{3.907457in}}%
\pgfpathlineto{\pgfqpoint{9.900873in}{3.906954in}}%
\pgfpathlineto{\pgfqpoint{9.899438in}{3.906451in}}%
\pgfpathlineto{\pgfqpoint{9.898004in}{3.905948in}}%
\pgfpathlineto{\pgfqpoint{9.896569in}{3.905445in}}%
\pgfpathlineto{\pgfqpoint{9.895134in}{3.904941in}}%
\pgfpathlineto{\pgfqpoint{9.893700in}{3.904438in}}%
\pgfpathlineto{\pgfqpoint{9.892265in}{3.903935in}}%
\pgfpathlineto{\pgfqpoint{9.890830in}{3.903432in}}%
\pgfpathlineto{\pgfqpoint{9.889396in}{3.902929in}}%
\pgfpathlineto{\pgfqpoint{9.888621in}{3.902657in}}%
\pgfpathlineto{\pgfqpoint{9.887961in}{3.902426in}}%
\pgfpathlineto{\pgfqpoint{9.886526in}{3.901922in}}%
\pgfpathlineto{\pgfqpoint{9.885092in}{3.901419in}}%
\pgfpathlineto{\pgfqpoint{9.883657in}{3.900916in}}%
\pgfpathlineto{\pgfqpoint{9.882222in}{3.900413in}}%
\pgfpathlineto{\pgfqpoint{9.880788in}{3.899910in}}%
\pgfpathlineto{\pgfqpoint{9.879353in}{3.899407in}}%
\pgfpathlineto{\pgfqpoint{9.877918in}{3.898904in}}%
\pgfpathlineto{\pgfqpoint{9.876484in}{3.898401in}}%
\pgfpathlineto{\pgfqpoint{9.875049in}{3.897898in}}%
\pgfpathlineto{\pgfqpoint{9.873614in}{3.897395in}}%
\pgfpathlineto{\pgfqpoint{9.872180in}{3.896892in}}%
\pgfpathlineto{\pgfqpoint{9.870745in}{3.896389in}}%
\pgfpathlineto{\pgfqpoint{9.869310in}{3.895886in}}%
\pgfpathlineto{\pgfqpoint{9.867876in}{3.895383in}}%
\pgfpathlineto{\pgfqpoint{9.866441in}{3.894881in}}%
\pgfpathlineto{\pgfqpoint{9.865006in}{3.894378in}}%
\pgfpathlineto{\pgfqpoint{9.863572in}{3.893875in}}%
\pgfpathlineto{\pgfqpoint{9.862137in}{3.893373in}}%
\pgfpathlineto{\pgfqpoint{9.860702in}{3.892870in}}%
\pgfpathlineto{\pgfqpoint{9.859942in}{3.892604in}}%
\pgfpathlineto{\pgfqpoint{9.859268in}{3.892368in}}%
\pgfpathlineto{\pgfqpoint{9.857833in}{3.891865in}}%
\pgfpathlineto{\pgfqpoint{9.856398in}{3.891363in}}%
\pgfpathlineto{\pgfqpoint{9.854964in}{3.890861in}}%
\pgfpathlineto{\pgfqpoint{9.853529in}{3.890358in}}%
\pgfpathlineto{\pgfqpoint{9.852094in}{3.889856in}}%
\pgfpathlineto{\pgfqpoint{9.850660in}{3.889354in}}%
\pgfpathlineto{\pgfqpoint{9.849225in}{3.888852in}}%
\pgfpathlineto{\pgfqpoint{9.847790in}{3.888350in}}%
\pgfpathlineto{\pgfqpoint{9.846356in}{3.887849in}}%
\pgfpathlineto{\pgfqpoint{9.844921in}{3.887347in}}%
\pgfpathlineto{\pgfqpoint{9.843486in}{3.886845in}}%
\pgfpathlineto{\pgfqpoint{9.842052in}{3.886344in}}%
\pgfpathlineto{\pgfqpoint{9.840617in}{3.885842in}}%
\pgfpathlineto{\pgfqpoint{9.839182in}{3.885341in}}%
\pgfpathlineto{\pgfqpoint{9.837748in}{3.884840in}}%
\pgfpathlineto{\pgfqpoint{9.836313in}{3.884339in}}%
\pgfpathlineto{\pgfqpoint{9.834878in}{3.883838in}}%
\pgfpathlineto{\pgfqpoint{9.833444in}{3.883337in}}%
\pgfpathlineto{\pgfqpoint{9.832009in}{3.882836in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{3.882576in}}%
\pgfpathlineto{\pgfqpoint{9.830574in}{3.882335in}}%
\pgfpathlineto{\pgfqpoint{9.829140in}{3.881835in}}%
\pgfpathlineto{\pgfqpoint{9.827705in}{3.881334in}}%
\pgfpathlineto{\pgfqpoint{9.826270in}{3.880834in}}%
\pgfpathlineto{\pgfqpoint{9.824836in}{3.880334in}}%
\pgfpathlineto{\pgfqpoint{9.823401in}{3.879834in}}%
\pgfpathlineto{\pgfqpoint{9.821966in}{3.879334in}}%
\pgfpathlineto{\pgfqpoint{9.820532in}{3.878835in}}%
\pgfpathlineto{\pgfqpoint{9.819097in}{3.878335in}}%
\pgfpathlineto{\pgfqpoint{9.817662in}{3.877836in}}%
\pgfpathlineto{\pgfqpoint{9.816228in}{3.877336in}}%
\pgfpathlineto{\pgfqpoint{9.814793in}{3.876837in}}%
\pgfpathlineto{\pgfqpoint{9.813359in}{3.876338in}}%
\pgfpathlineto{\pgfqpoint{9.811924in}{3.875840in}}%
\pgfpathlineto{\pgfqpoint{9.810489in}{3.875341in}}%
\pgfpathlineto{\pgfqpoint{9.809055in}{3.874843in}}%
\pgfpathlineto{\pgfqpoint{9.807620in}{3.874344in}}%
\pgfpathlineto{\pgfqpoint{9.806185in}{3.873846in}}%
\pgfpathlineto{\pgfqpoint{9.804751in}{3.873349in}}%
\pgfpathlineto{\pgfqpoint{9.803316in}{3.872851in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{3.872597in}}%
\pgfpathlineto{\pgfqpoint{9.801881in}{3.872353in}}%
\pgfpathlineto{\pgfqpoint{9.800447in}{3.871856in}}%
\pgfpathlineto{\pgfqpoint{9.799012in}{3.871359in}}%
\pgfpathlineto{\pgfqpoint{9.797577in}{3.870862in}}%
\pgfpathlineto{\pgfqpoint{9.796143in}{3.870366in}}%
\pgfpathlineto{\pgfqpoint{9.794708in}{3.869869in}}%
\pgfpathlineto{\pgfqpoint{9.793273in}{3.869373in}}%
\pgfpathlineto{\pgfqpoint{9.791839in}{3.868877in}}%
\pgfpathlineto{\pgfqpoint{9.790404in}{3.868381in}}%
\pgfpathlineto{\pgfqpoint{9.788969in}{3.867886in}}%
\pgfpathlineto{\pgfqpoint{9.787535in}{3.867390in}}%
\pgfpathlineto{\pgfqpoint{9.786100in}{3.866895in}}%
\pgfpathlineto{\pgfqpoint{9.784665in}{3.866400in}}%
\pgfpathlineto{\pgfqpoint{9.783231in}{3.865906in}}%
\pgfpathlineto{\pgfqpoint{9.781796in}{3.865411in}}%
\pgfpathlineto{\pgfqpoint{9.780361in}{3.864917in}}%
\pgfpathlineto{\pgfqpoint{9.778927in}{3.864423in}}%
\pgfpathlineto{\pgfqpoint{9.777492in}{3.863930in}}%
\pgfpathlineto{\pgfqpoint{9.776057in}{3.863436in}}%
\pgfpathlineto{\pgfqpoint{9.774623in}{3.862943in}}%
\pgfpathlineto{\pgfqpoint{9.773905in}{3.862697in}}%
\pgfpathlineto{\pgfqpoint{9.773188in}{3.862450in}}%
\pgfpathlineto{\pgfqpoint{9.771753in}{3.861958in}}%
\pgfpathlineto{\pgfqpoint{9.770319in}{3.861465in}}%
\pgfpathlineto{\pgfqpoint{9.768884in}{3.860973in}}%
\pgfpathlineto{\pgfqpoint{9.767449in}{3.860481in}}%
\pgfpathlineto{\pgfqpoint{9.766015in}{3.859990in}}%
\pgfpathlineto{\pgfqpoint{9.764580in}{3.859499in}}%
\pgfpathlineto{\pgfqpoint{9.763145in}{3.859008in}}%
\pgfpathlineto{\pgfqpoint{9.761711in}{3.858517in}}%
\pgfpathlineto{\pgfqpoint{9.760276in}{3.858027in}}%
\pgfpathlineto{\pgfqpoint{9.758841in}{3.857537in}}%
\pgfpathlineto{\pgfqpoint{9.757407in}{3.857047in}}%
\pgfpathlineto{\pgfqpoint{9.755972in}{3.856557in}}%
\pgfpathlineto{\pgfqpoint{9.754537in}{3.856068in}}%
\pgfpathlineto{\pgfqpoint{9.753103in}{3.855579in}}%
\pgfpathlineto{\pgfqpoint{9.751668in}{3.855090in}}%
\pgfpathlineto{\pgfqpoint{9.750233in}{3.854602in}}%
\pgfpathlineto{\pgfqpoint{9.748799in}{3.854114in}}%
\pgfpathlineto{\pgfqpoint{9.747364in}{3.853626in}}%
\pgfpathlineto{\pgfqpoint{9.745929in}{3.853139in}}%
\pgfpathlineto{\pgfqpoint{9.745226in}{3.852900in}}%
\pgfpathlineto{\pgfqpoint{9.744495in}{3.852652in}}%
\pgfpathlineto{\pgfqpoint{9.743060in}{3.852165in}}%
\pgfpathlineto{\pgfqpoint{9.741625in}{3.851679in}}%
\pgfpathlineto{\pgfqpoint{9.740191in}{3.851192in}}%
\pgfpathlineto{\pgfqpoint{9.738756in}{3.850706in}}%
\pgfpathlineto{\pgfqpoint{9.737321in}{3.850221in}}%
\pgfpathlineto{\pgfqpoint{9.735887in}{3.849736in}}%
\pgfpathlineto{\pgfqpoint{9.734452in}{3.849251in}}%
\pgfpathlineto{\pgfqpoint{9.733017in}{3.848766in}}%
\pgfpathlineto{\pgfqpoint{9.731583in}{3.848282in}}%
\pgfpathlineto{\pgfqpoint{9.730148in}{3.847798in}}%
\pgfpathlineto{\pgfqpoint{9.728713in}{3.847314in}}%
\pgfpathlineto{\pgfqpoint{9.727279in}{3.846830in}}%
\pgfpathlineto{\pgfqpoint{9.725844in}{3.846347in}}%
\pgfpathlineto{\pgfqpoint{9.724409in}{3.845864in}}%
\pgfpathlineto{\pgfqpoint{9.722975in}{3.845382in}}%
\pgfpathlineto{\pgfqpoint{9.721540in}{3.844899in}}%
\pgfpathlineto{\pgfqpoint{9.720105in}{3.844417in}}%
\pgfpathlineto{\pgfqpoint{9.718671in}{3.843936in}}%
\pgfpathlineto{\pgfqpoint{9.717236in}{3.843454in}}%
\pgfpathlineto{\pgfqpoint{9.716547in}{3.843223in}}%
\pgfpathlineto{\pgfqpoint{9.715801in}{3.842973in}}%
\pgfpathlineto{\pgfqpoint{9.714367in}{3.842492in}}%
\pgfpathlineto{\pgfqpoint{9.712932in}{3.842012in}}%
\pgfpathlineto{\pgfqpoint{9.711497in}{3.841531in}}%
\pgfpathlineto{\pgfqpoint{9.710063in}{3.841051in}}%
\pgfpathlineto{\pgfqpoint{9.708628in}{3.840571in}}%
\pgfpathlineto{\pgfqpoint{9.707193in}{3.840092in}}%
\pgfpathlineto{\pgfqpoint{9.705759in}{3.839612in}}%
\pgfpathlineto{\pgfqpoint{9.704324in}{3.839133in}}%
\pgfpathlineto{\pgfqpoint{9.702889in}{3.838654in}}%
\pgfpathlineto{\pgfqpoint{9.701455in}{3.838176in}}%
\pgfpathlineto{\pgfqpoint{9.700020in}{3.837698in}}%
\pgfpathlineto{\pgfqpoint{9.698585in}{3.837219in}}%
\pgfpathlineto{\pgfqpoint{9.697151in}{3.836742in}}%
\pgfpathlineto{\pgfqpoint{9.695716in}{3.836264in}}%
\pgfpathlineto{\pgfqpoint{9.694281in}{3.835787in}}%
\pgfpathlineto{\pgfqpoint{9.692847in}{3.835309in}}%
\pgfpathlineto{\pgfqpoint{9.691412in}{3.834832in}}%
\pgfpathlineto{\pgfqpoint{9.689977in}{3.834356in}}%
\pgfpathlineto{\pgfqpoint{9.688543in}{3.833879in}}%
\pgfpathlineto{\pgfqpoint{9.687869in}{3.833655in}}%
\pgfpathlineto{\pgfqpoint{9.687108in}{3.833403in}}%
\pgfpathlineto{\pgfqpoint{9.685673in}{3.832927in}}%
\pgfpathlineto{\pgfqpoint{9.684239in}{3.832451in}}%
\pgfpathlineto{\pgfqpoint{9.682804in}{3.831975in}}%
\pgfpathlineto{\pgfqpoint{9.681369in}{3.831500in}}%
\pgfpathlineto{\pgfqpoint{9.679935in}{3.831024in}}%
\pgfpathlineto{\pgfqpoint{9.678500in}{3.830549in}}%
\pgfpathlineto{\pgfqpoint{9.677065in}{3.830074in}}%
\pgfpathlineto{\pgfqpoint{9.675631in}{3.829599in}}%
\pgfpathlineto{\pgfqpoint{9.674196in}{3.829125in}}%
\pgfpathlineto{\pgfqpoint{9.672762in}{3.828651in}}%
\pgfpathlineto{\pgfqpoint{9.671327in}{3.828176in}}%
\pgfpathlineto{\pgfqpoint{9.669892in}{3.827702in}}%
\pgfpathlineto{\pgfqpoint{9.668458in}{3.827228in}}%
\pgfpathlineto{\pgfqpoint{9.667023in}{3.826755in}}%
\pgfpathlineto{\pgfqpoint{9.665588in}{3.826281in}}%
\pgfpathlineto{\pgfqpoint{9.664154in}{3.825808in}}%
\pgfpathlineto{\pgfqpoint{9.662719in}{3.825335in}}%
\pgfpathlineto{\pgfqpoint{9.661284in}{3.824862in}}%
\pgfpathlineto{\pgfqpoint{9.659850in}{3.824389in}}%
\pgfpathlineto{\pgfqpoint{9.659190in}{3.824171in}}%
\pgfpathlineto{\pgfqpoint{9.658415in}{3.823916in}}%
\pgfpathlineto{\pgfqpoint{9.656980in}{3.823444in}}%
\pgfpathlineto{\pgfqpoint{9.655546in}{3.822971in}}%
\pgfpathlineto{\pgfqpoint{9.654111in}{3.822499in}}%
\pgfpathlineto{\pgfqpoint{9.652676in}{3.822027in}}%
\pgfpathlineto{\pgfqpoint{9.651242in}{3.821555in}}%
\pgfpathlineto{\pgfqpoint{9.649807in}{3.821083in}}%
\pgfpathlineto{\pgfqpoint{9.648372in}{3.820611in}}%
\pgfpathlineto{\pgfqpoint{9.646938in}{3.820140in}}%
\pgfpathlineto{\pgfqpoint{9.645503in}{3.819668in}}%
\pgfpathlineto{\pgfqpoint{9.644068in}{3.819197in}}%
\pgfpathlineto{\pgfqpoint{9.642634in}{3.818726in}}%
\pgfpathlineto{\pgfqpoint{9.641199in}{3.818254in}}%
\pgfpathlineto{\pgfqpoint{9.639764in}{3.817783in}}%
\pgfpathlineto{\pgfqpoint{9.638330in}{3.817313in}}%
\pgfpathlineto{\pgfqpoint{9.636895in}{3.816842in}}%
\pgfpathlineto{\pgfqpoint{9.635460in}{3.816371in}}%
\pgfpathlineto{\pgfqpoint{9.634026in}{3.815901in}}%
\pgfpathlineto{\pgfqpoint{9.632591in}{3.815430in}}%
\pgfpathlineto{\pgfqpoint{9.631156in}{3.814960in}}%
\pgfpathlineto{\pgfqpoint{9.630511in}{3.814748in}}%
\pgfpathlineto{\pgfqpoint{9.629722in}{3.814490in}}%
\pgfpathlineto{\pgfqpoint{9.628287in}{3.814019in}}%
\pgfpathlineto{\pgfqpoint{9.626852in}{3.813549in}}%
\pgfpathlineto{\pgfqpoint{9.625418in}{3.813079in}}%
\pgfpathlineto{\pgfqpoint{9.623983in}{3.812609in}}%
\pgfpathlineto{\pgfqpoint{9.622548in}{3.812140in}}%
\pgfpathlineto{\pgfqpoint{9.621114in}{3.811670in}}%
\pgfpathlineto{\pgfqpoint{9.619679in}{3.811200in}}%
\pgfpathlineto{\pgfqpoint{9.618244in}{3.810731in}}%
\pgfpathlineto{\pgfqpoint{9.616810in}{3.810261in}}%
\pgfpathlineto{\pgfqpoint{9.615375in}{3.809792in}}%
\pgfpathlineto{\pgfqpoint{9.613940in}{3.809322in}}%
\pgfpathlineto{\pgfqpoint{9.612506in}{3.808853in}}%
\pgfpathlineto{\pgfqpoint{9.611071in}{3.808384in}}%
\pgfpathlineto{\pgfqpoint{9.609636in}{3.807915in}}%
\pgfpathlineto{\pgfqpoint{9.608202in}{3.807446in}}%
\pgfpathlineto{\pgfqpoint{9.606767in}{3.806977in}}%
\pgfpathlineto{\pgfqpoint{9.605332in}{3.806508in}}%
\pgfpathlineto{\pgfqpoint{9.603898in}{3.806039in}}%
\pgfpathlineto{\pgfqpoint{9.602463in}{3.805570in}}%
\pgfpathlineto{\pgfqpoint{9.601832in}{3.805363in}}%
\pgfpathlineto{\pgfqpoint{9.601028in}{3.805101in}}%
\pgfpathlineto{\pgfqpoint{9.599594in}{3.804632in}}%
\pgfpathlineto{\pgfqpoint{9.598159in}{3.804163in}}%
\pgfpathlineto{\pgfqpoint{9.596724in}{3.803695in}}%
\pgfpathlineto{\pgfqpoint{9.595290in}{3.803226in}}%
\pgfpathlineto{\pgfqpoint{9.593855in}{3.802758in}}%
\pgfpathlineto{\pgfqpoint{9.592420in}{3.802289in}}%
\pgfpathlineto{\pgfqpoint{9.590986in}{3.801820in}}%
\pgfpathlineto{\pgfqpoint{9.589551in}{3.801352in}}%
\pgfpathlineto{\pgfqpoint{9.588116in}{3.800884in}}%
\pgfpathlineto{\pgfqpoint{9.586682in}{3.800415in}}%
\pgfpathlineto{\pgfqpoint{9.585247in}{3.799947in}}%
\pgfpathlineto{\pgfqpoint{9.583812in}{3.799478in}}%
\pgfpathlineto{\pgfqpoint{9.582378in}{3.799010in}}%
\pgfpathlineto{\pgfqpoint{9.580943in}{3.798542in}}%
\pgfpathlineto{\pgfqpoint{9.579508in}{3.798073in}}%
\pgfpathlineto{\pgfqpoint{9.578074in}{3.797605in}}%
\pgfpathlineto{\pgfqpoint{9.576639in}{3.797137in}}%
\pgfpathlineto{\pgfqpoint{9.575204in}{3.796669in}}%
\pgfpathlineto{\pgfqpoint{9.573770in}{3.796201in}}%
\pgfpathlineto{\pgfqpoint{9.573153in}{3.795999in}}%
\pgfpathlineto{\pgfqpoint{9.572335in}{3.795733in}}%
\pgfpathlineto{\pgfqpoint{9.570900in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{9.569466in}{3.794796in}}%
\pgfpathlineto{\pgfqpoint{9.568031in}{3.794328in}}%
\pgfpathlineto{\pgfqpoint{9.566596in}{3.793860in}}%
\pgfpathlineto{\pgfqpoint{9.565162in}{3.793392in}}%
\pgfpathlineto{\pgfqpoint{9.563727in}{3.792924in}}%
\pgfpathlineto{\pgfqpoint{9.562292in}{3.792456in}}%
\pgfpathlineto{\pgfqpoint{9.560858in}{3.791988in}}%
\pgfpathlineto{\pgfqpoint{9.559423in}{3.791520in}}%
\pgfpathlineto{\pgfqpoint{9.557988in}{3.791052in}}%
\pgfpathlineto{\pgfqpoint{9.556554in}{3.790585in}}%
\pgfpathlineto{\pgfqpoint{9.555119in}{3.790117in}}%
\pgfpathlineto{\pgfqpoint{9.553684in}{3.789649in}}%
\pgfpathlineto{\pgfqpoint{9.552250in}{3.789181in}}%
\pgfpathlineto{\pgfqpoint{9.550815in}{3.788713in}}%
\pgfpathlineto{\pgfqpoint{9.549380in}{3.788246in}}%
\pgfpathlineto{\pgfqpoint{9.547946in}{3.787778in}}%
\pgfpathlineto{\pgfqpoint{9.546511in}{3.787310in}}%
\pgfpathlineto{\pgfqpoint{9.545076in}{3.786843in}}%
\pgfpathlineto{\pgfqpoint{9.544474in}{3.786646in}}%
\pgfpathlineto{\pgfqpoint{9.543642in}{3.786375in}}%
\pgfpathlineto{\pgfqpoint{9.542207in}{3.785908in}}%
\pgfpathlineto{\pgfqpoint{9.540772in}{3.785440in}}%
\pgfpathlineto{\pgfqpoint{9.539338in}{3.784973in}}%
\pgfpathlineto{\pgfqpoint{9.537903in}{3.784505in}}%
\pgfpathlineto{\pgfqpoint{9.536468in}{3.784038in}}%
\pgfpathlineto{\pgfqpoint{9.535034in}{3.783571in}}%
\pgfpathlineto{\pgfqpoint{9.533599in}{3.783104in}}%
\pgfpathlineto{\pgfqpoint{9.532165in}{3.782636in}}%
\pgfpathlineto{\pgfqpoint{9.530730in}{3.782169in}}%
\pgfpathlineto{\pgfqpoint{9.529295in}{3.781702in}}%
\pgfpathlineto{\pgfqpoint{9.527861in}{3.781235in}}%
\pgfpathlineto{\pgfqpoint{9.526426in}{3.780769in}}%
\pgfpathlineto{\pgfqpoint{9.524991in}{3.780302in}}%
\pgfpathlineto{\pgfqpoint{9.523557in}{3.779835in}}%
\pgfpathlineto{\pgfqpoint{9.522122in}{3.779368in}}%
\pgfpathlineto{\pgfqpoint{9.520687in}{3.778902in}}%
\pgfpathlineto{\pgfqpoint{9.519253in}{3.778435in}}%
\pgfpathlineto{\pgfqpoint{9.517818in}{3.777969in}}%
\pgfpathlineto{\pgfqpoint{9.516383in}{3.777503in}}%
\pgfpathlineto{\pgfqpoint{9.515795in}{3.777311in}}%
\pgfpathlineto{\pgfqpoint{9.514949in}{3.777036in}}%
\pgfpathlineto{\pgfqpoint{9.513514in}{3.776570in}}%
\pgfpathlineto{\pgfqpoint{9.512079in}{3.776104in}}%
\pgfpathlineto{\pgfqpoint{9.510645in}{3.775638in}}%
\pgfpathlineto{\pgfqpoint{9.509210in}{3.775172in}}%
\pgfpathlineto{\pgfqpoint{9.507775in}{3.774707in}}%
\pgfpathlineto{\pgfqpoint{9.506341in}{3.774241in}}%
\pgfpathlineto{\pgfqpoint{9.504906in}{3.773776in}}%
\pgfpathlineto{\pgfqpoint{9.503471in}{3.773310in}}%
\pgfpathlineto{\pgfqpoint{9.502037in}{3.772845in}}%
\pgfpathlineto{\pgfqpoint{9.500602in}{3.772380in}}%
\pgfpathlineto{\pgfqpoint{9.499167in}{3.771915in}}%
\pgfpathlineto{\pgfqpoint{9.497733in}{3.771450in}}%
\pgfpathlineto{\pgfqpoint{9.496298in}{3.770985in}}%
\pgfpathlineto{\pgfqpoint{9.494863in}{3.770520in}}%
\pgfpathlineto{\pgfqpoint{9.493429in}{3.770056in}}%
\pgfpathlineto{\pgfqpoint{9.491994in}{3.769591in}}%
\pgfpathlineto{\pgfqpoint{9.490559in}{3.769127in}}%
\pgfpathlineto{\pgfqpoint{9.489125in}{3.768663in}}%
\pgfpathlineto{\pgfqpoint{9.487690in}{3.768199in}}%
\pgfpathlineto{\pgfqpoint{9.487116in}{3.768013in}}%
\pgfpathlineto{\pgfqpoint{9.486255in}{3.767735in}}%
\pgfpathlineto{\pgfqpoint{9.484821in}{3.767271in}}%
\pgfpathlineto{\pgfqpoint{9.483386in}{3.766807in}}%
\pgfpathlineto{\pgfqpoint{9.481951in}{3.766344in}}%
\pgfpathlineto{\pgfqpoint{9.480517in}{3.765881in}}%
\pgfpathlineto{\pgfqpoint{9.479082in}{3.765417in}}%
\pgfpathlineto{\pgfqpoint{9.477647in}{3.764954in}}%
\pgfpathlineto{\pgfqpoint{9.476213in}{3.764491in}}%
\pgfpathlineto{\pgfqpoint{9.474778in}{3.764029in}}%
\pgfpathlineto{\pgfqpoint{9.473343in}{3.763566in}}%
\pgfpathlineto{\pgfqpoint{9.471909in}{3.763104in}}%
\pgfpathlineto{\pgfqpoint{9.470474in}{3.762641in}}%
\pgfpathlineto{\pgfqpoint{9.469039in}{3.762179in}}%
\pgfpathlineto{\pgfqpoint{9.467605in}{3.761717in}}%
\pgfpathlineto{\pgfqpoint{9.466170in}{3.761256in}}%
\pgfpathlineto{\pgfqpoint{9.464735in}{3.760794in}}%
\pgfpathlineto{\pgfqpoint{9.463301in}{3.760332in}}%
\pgfpathlineto{\pgfqpoint{9.461866in}{3.759871in}}%
\pgfpathlineto{\pgfqpoint{9.460431in}{3.759410in}}%
\pgfpathlineto{\pgfqpoint{9.458997in}{3.758949in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{3.758769in}}%
\pgfpathlineto{\pgfqpoint{9.457562in}{3.758488in}}%
\pgfpathlineto{\pgfqpoint{9.456127in}{3.758028in}}%
\pgfpathlineto{\pgfqpoint{9.454693in}{3.757567in}}%
\pgfpathlineto{\pgfqpoint{9.453258in}{3.757107in}}%
\pgfpathlineto{\pgfqpoint{9.451823in}{3.756647in}}%
\pgfpathlineto{\pgfqpoint{9.450389in}{3.756187in}}%
\pgfpathlineto{\pgfqpoint{9.448954in}{3.755727in}}%
\pgfpathlineto{\pgfqpoint{9.447519in}{3.755267in}}%
\pgfpathlineto{\pgfqpoint{9.446085in}{3.754808in}}%
\pgfpathlineto{\pgfqpoint{9.444650in}{3.754349in}}%
\pgfpathlineto{\pgfqpoint{9.443215in}{3.753889in}}%
\pgfpathlineto{\pgfqpoint{9.441781in}{3.753431in}}%
\pgfpathlineto{\pgfqpoint{9.440346in}{3.752972in}}%
\pgfpathlineto{\pgfqpoint{9.438911in}{3.752513in}}%
\pgfpathlineto{\pgfqpoint{9.437477in}{3.752055in}}%
\pgfpathlineto{\pgfqpoint{9.436042in}{3.751596in}}%
\pgfpathlineto{\pgfqpoint{9.434607in}{3.751138in}}%
\pgfpathlineto{\pgfqpoint{9.433173in}{3.750680in}}%
\pgfpathlineto{\pgfqpoint{9.431738in}{3.750222in}}%
\pgfpathlineto{\pgfqpoint{9.430303in}{3.749765in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{3.749591in}}%
\pgfpathlineto{\pgfqpoint{9.428869in}{3.749307in}}%
\pgfpathlineto{\pgfqpoint{9.427434in}{3.748850in}}%
\pgfpathlineto{\pgfqpoint{9.425999in}{3.748392in}}%
\pgfpathlineto{\pgfqpoint{9.424565in}{3.747935in}}%
\pgfpathlineto{\pgfqpoint{9.423130in}{3.747478in}}%
\pgfpathlineto{\pgfqpoint{9.421695in}{3.747021in}}%
\pgfpathlineto{\pgfqpoint{9.420261in}{3.746564in}}%
\pgfpathlineto{\pgfqpoint{9.418826in}{3.746108in}}%
\pgfpathlineto{\pgfqpoint{9.417391in}{3.745651in}}%
\pgfpathlineto{\pgfqpoint{9.415957in}{3.745195in}}%
\pgfpathlineto{\pgfqpoint{9.414522in}{3.744739in}}%
\pgfpathlineto{\pgfqpoint{9.413087in}{3.744283in}}%
\pgfpathlineto{\pgfqpoint{9.411653in}{3.743827in}}%
\pgfpathlineto{\pgfqpoint{9.410218in}{3.743371in}}%
\pgfpathlineto{\pgfqpoint{9.408783in}{3.742915in}}%
\pgfpathlineto{\pgfqpoint{9.407349in}{3.742459in}}%
\pgfpathlineto{\pgfqpoint{9.405914in}{3.742004in}}%
\pgfpathlineto{\pgfqpoint{9.404479in}{3.741548in}}%
\pgfpathlineto{\pgfqpoint{9.403045in}{3.741093in}}%
\pgfpathlineto{\pgfqpoint{9.401610in}{3.740638in}}%
\pgfpathlineto{\pgfqpoint{9.401079in}{3.740469in}}%
\pgfpathlineto{\pgfqpoint{9.400175in}{3.740182in}}%
\pgfpathlineto{\pgfqpoint{9.398741in}{3.739727in}}%
\pgfpathlineto{\pgfqpoint{9.397306in}{3.739272in}}%
\pgfpathlineto{\pgfqpoint{9.395871in}{3.738818in}}%
\pgfpathlineto{\pgfqpoint{9.394437in}{3.738363in}}%
\pgfpathlineto{\pgfqpoint{9.393002in}{3.737908in}}%
\pgfpathlineto{\pgfqpoint{9.391567in}{3.737454in}}%
\pgfpathlineto{\pgfqpoint{9.390133in}{3.736999in}}%
\pgfpathlineto{\pgfqpoint{9.388698in}{3.736545in}}%
\pgfpathlineto{\pgfqpoint{9.387264in}{3.736090in}}%
\pgfpathlineto{\pgfqpoint{9.385829in}{3.735636in}}%
\pgfpathlineto{\pgfqpoint{9.384394in}{3.735182in}}%
\pgfpathlineto{\pgfqpoint{9.382960in}{3.734728in}}%
\pgfpathlineto{\pgfqpoint{9.381525in}{3.734274in}}%
\pgfpathlineto{\pgfqpoint{9.380090in}{3.733820in}}%
\pgfpathlineto{\pgfqpoint{9.378656in}{3.733366in}}%
\pgfpathlineto{\pgfqpoint{9.377221in}{3.732912in}}%
\pgfpathlineto{\pgfqpoint{9.375786in}{3.732458in}}%
\pgfpathlineto{\pgfqpoint{9.374352in}{3.732005in}}%
\pgfpathlineto{\pgfqpoint{9.372917in}{3.731551in}}%
\pgfpathlineto{\pgfqpoint{9.372400in}{3.731388in}}%
\pgfpathlineto{\pgfqpoint{9.371482in}{3.731097in}}%
\pgfpathlineto{\pgfqpoint{9.370048in}{3.730644in}}%
\pgfpathlineto{\pgfqpoint{9.368613in}{3.730191in}}%
\pgfpathlineto{\pgfqpoint{9.367178in}{3.729737in}}%
\pgfpathlineto{\pgfqpoint{9.365744in}{3.729284in}}%
\pgfpathlineto{\pgfqpoint{9.364309in}{3.728831in}}%
\pgfpathlineto{\pgfqpoint{9.362874in}{3.728378in}}%
\pgfpathlineto{\pgfqpoint{9.361440in}{3.727925in}}%
\pgfpathlineto{\pgfqpoint{9.360005in}{3.727472in}}%
\pgfpathlineto{\pgfqpoint{9.358570in}{3.727019in}}%
\pgfpathlineto{\pgfqpoint{9.357136in}{3.726566in}}%
\pgfpathlineto{\pgfqpoint{9.355701in}{3.726113in}}%
\pgfpathlineto{\pgfqpoint{9.354266in}{3.725661in}}%
\pgfpathlineto{\pgfqpoint{9.352832in}{3.725208in}}%
\pgfpathlineto{\pgfqpoint{9.351397in}{3.724755in}}%
\pgfpathlineto{\pgfqpoint{9.349962in}{3.724303in}}%
\pgfpathlineto{\pgfqpoint{9.348528in}{3.723851in}}%
\pgfpathlineto{\pgfqpoint{9.347093in}{3.723398in}}%
\pgfpathlineto{\pgfqpoint{9.345658in}{3.722946in}}%
\pgfpathlineto{\pgfqpoint{9.344224in}{3.722494in}}%
\pgfpathlineto{\pgfqpoint{9.343721in}{3.722336in}}%
\pgfpathlineto{\pgfqpoint{9.342789in}{3.722042in}}%
\pgfpathlineto{\pgfqpoint{9.341354in}{3.721590in}}%
\pgfpathlineto{\pgfqpoint{9.339920in}{3.721138in}}%
\pgfpathlineto{\pgfqpoint{9.338485in}{3.720686in}}%
\pgfpathlineto{\pgfqpoint{9.337050in}{3.720234in}}%
\pgfpathlineto{\pgfqpoint{9.335616in}{3.719783in}}%
\pgfpathlineto{\pgfqpoint{9.334181in}{3.719331in}}%
\pgfpathlineto{\pgfqpoint{9.332746in}{3.718880in}}%
\pgfpathlineto{\pgfqpoint{9.331312in}{3.718429in}}%
\pgfpathlineto{\pgfqpoint{9.329877in}{3.717977in}}%
\pgfpathlineto{\pgfqpoint{9.328442in}{3.717526in}}%
\pgfpathlineto{\pgfqpoint{9.327008in}{3.717075in}}%
\pgfpathlineto{\pgfqpoint{9.325573in}{3.716624in}}%
\pgfpathlineto{\pgfqpoint{9.324138in}{3.716174in}}%
\pgfpathlineto{\pgfqpoint{9.322704in}{3.715723in}}%
\pgfpathlineto{\pgfqpoint{9.321269in}{3.715272in}}%
\pgfpathlineto{\pgfqpoint{9.319834in}{3.714822in}}%
\pgfpathlineto{\pgfqpoint{9.318400in}{3.714372in}}%
\pgfpathlineto{\pgfqpoint{9.316965in}{3.713922in}}%
\pgfpathlineto{\pgfqpoint{9.315530in}{3.713472in}}%
\pgfpathlineto{\pgfqpoint{9.315043in}{3.713319in}}%
\pgfpathlineto{\pgfqpoint{9.314096in}{3.713022in}}%
\pgfpathlineto{\pgfqpoint{9.312661in}{3.712572in}}%
\pgfpathlineto{\pgfqpoint{9.311226in}{3.712122in}}%
\pgfpathlineto{\pgfqpoint{9.309792in}{3.711673in}}%
\pgfpathlineto{\pgfqpoint{9.308357in}{3.711223in}}%
\pgfpathlineto{\pgfqpoint{9.306922in}{3.710774in}}%
\pgfpathlineto{\pgfqpoint{9.305488in}{3.710325in}}%
\pgfpathlineto{\pgfqpoint{9.304053in}{3.709876in}}%
\pgfpathlineto{\pgfqpoint{9.302618in}{3.709427in}}%
\pgfpathlineto{\pgfqpoint{9.301184in}{3.708979in}}%
\pgfpathlineto{\pgfqpoint{9.299749in}{3.708530in}}%
\pgfpathlineto{\pgfqpoint{9.298314in}{3.708082in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{3.707633in}}%
\pgfpathlineto{\pgfqpoint{9.295445in}{3.707185in}}%
\pgfpathlineto{\pgfqpoint{9.294010in}{3.706737in}}%
\pgfpathlineto{\pgfqpoint{9.292576in}{3.706290in}}%
\pgfpathlineto{\pgfqpoint{9.291141in}{3.705842in}}%
\pgfpathlineto{\pgfqpoint{9.289706in}{3.705394in}}%
\pgfpathlineto{\pgfqpoint{9.288272in}{3.704947in}}%
\pgfpathlineto{\pgfqpoint{9.286837in}{3.704500in}}%
\pgfpathlineto{\pgfqpoint{9.286364in}{3.704352in}}%
\pgfpathlineto{\pgfqpoint{9.285402in}{3.704053in}}%
\pgfpathlineto{\pgfqpoint{9.283968in}{3.703606in}}%
\pgfpathlineto{\pgfqpoint{9.282533in}{3.703159in}}%
\pgfpathlineto{\pgfqpoint{9.281098in}{3.702713in}}%
\pgfpathlineto{\pgfqpoint{9.279664in}{3.702266in}}%
\pgfpathlineto{\pgfqpoint{9.278229in}{3.701820in}}%
\pgfpathlineto{\pgfqpoint{9.276794in}{3.701374in}}%
\pgfpathlineto{\pgfqpoint{9.275360in}{3.700928in}}%
\pgfpathlineto{\pgfqpoint{9.273925in}{3.700482in}}%
\pgfpathlineto{\pgfqpoint{9.272490in}{3.700036in}}%
\pgfpathlineto{\pgfqpoint{9.271056in}{3.699591in}}%
\pgfpathlineto{\pgfqpoint{9.269621in}{3.699146in}}%
\pgfpathlineto{\pgfqpoint{9.268186in}{3.698700in}}%
\pgfpathlineto{\pgfqpoint{9.266752in}{3.698255in}}%
\pgfpathlineto{\pgfqpoint{9.265317in}{3.697810in}}%
\pgfpathlineto{\pgfqpoint{9.263882in}{3.697366in}}%
\pgfpathlineto{\pgfqpoint{9.262448in}{3.696921in}}%
\pgfpathlineto{\pgfqpoint{9.261013in}{3.696476in}}%
\pgfpathlineto{\pgfqpoint{9.259578in}{3.696032in}}%
\pgfpathlineto{\pgfqpoint{9.258144in}{3.695588in}}%
\pgfpathlineto{\pgfqpoint{9.257685in}{3.695446in}}%
\pgfpathlineto{\pgfqpoint{9.256709in}{3.695144in}}%
\pgfpathlineto{\pgfqpoint{9.255274in}{3.694700in}}%
\pgfpathlineto{\pgfqpoint{9.253840in}{3.694256in}}%
\pgfpathlineto{\pgfqpoint{9.252405in}{3.693812in}}%
\pgfpathlineto{\pgfqpoint{9.250970in}{3.693368in}}%
\pgfpathlineto{\pgfqpoint{9.249536in}{3.692925in}}%
\pgfpathlineto{\pgfqpoint{9.248101in}{3.692481in}}%
\pgfpathlineto{\pgfqpoint{9.246667in}{3.692038in}}%
\pgfpathlineto{\pgfqpoint{9.245232in}{3.691595in}}%
\pgfpathlineto{\pgfqpoint{9.243797in}{3.691152in}}%
\pgfpathlineto{\pgfqpoint{9.242363in}{3.690709in}}%
\pgfpathlineto{\pgfqpoint{9.240928in}{3.690266in}}%
\pgfpathlineto{\pgfqpoint{9.239493in}{3.689823in}}%
\pgfpathlineto{\pgfqpoint{9.238059in}{3.689381in}}%
\pgfpathlineto{\pgfqpoint{9.236624in}{3.688938in}}%
\pgfpathlineto{\pgfqpoint{9.235189in}{3.688495in}}%
\pgfpathlineto{\pgfqpoint{9.233755in}{3.688053in}}%
\pgfpathlineto{\pgfqpoint{9.232320in}{3.687611in}}%
\pgfpathlineto{\pgfqpoint{9.230885in}{3.687168in}}%
\pgfpathlineto{\pgfqpoint{9.229451in}{3.686726in}}%
\pgfpathlineto{\pgfqpoint{9.229006in}{3.686589in}}%
\pgfpathlineto{\pgfqpoint{9.228016in}{3.686284in}}%
\pgfpathlineto{\pgfqpoint{9.226581in}{3.685842in}}%
\pgfpathlineto{\pgfqpoint{9.225147in}{3.685400in}}%
\pgfpathlineto{\pgfqpoint{9.223712in}{3.684958in}}%
\pgfpathlineto{\pgfqpoint{9.222277in}{3.684516in}}%
\pgfpathlineto{\pgfqpoint{9.220843in}{3.684075in}}%
\pgfpathlineto{\pgfqpoint{9.219408in}{3.683633in}}%
\pgfpathlineto{\pgfqpoint{9.217973in}{3.683191in}}%
\pgfpathlineto{\pgfqpoint{9.216539in}{3.682750in}}%
\pgfpathlineto{\pgfqpoint{9.215104in}{3.682308in}}%
\pgfpathlineto{\pgfqpoint{9.213669in}{3.681867in}}%
\pgfpathlineto{\pgfqpoint{9.212235in}{3.681425in}}%
\pgfpathlineto{\pgfqpoint{9.210800in}{3.680984in}}%
\pgfpathlineto{\pgfqpoint{9.209365in}{3.680543in}}%
\pgfpathlineto{\pgfqpoint{9.207931in}{3.680101in}}%
\pgfpathlineto{\pgfqpoint{9.206496in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{9.205061in}{3.679219in}}%
\pgfpathlineto{\pgfqpoint{9.203627in}{3.678778in}}%
\pgfpathlineto{\pgfqpoint{9.202192in}{3.678337in}}%
\pgfpathlineto{\pgfqpoint{9.200757in}{3.677895in}}%
\pgfpathlineto{\pgfqpoint{9.200327in}{3.677763in}}%
\pgfpathlineto{\pgfqpoint{9.199323in}{3.677454in}}%
\pgfpathlineto{\pgfqpoint{9.197888in}{3.677013in}}%
\pgfpathlineto{\pgfqpoint{9.196453in}{3.676572in}}%
\pgfpathlineto{\pgfqpoint{9.195019in}{3.676131in}}%
\pgfpathlineto{\pgfqpoint{9.193584in}{3.675691in}}%
\pgfpathlineto{\pgfqpoint{9.192149in}{3.675250in}}%
\pgfpathlineto{\pgfqpoint{9.190715in}{3.674809in}}%
\pgfpathlineto{\pgfqpoint{9.189280in}{3.674368in}}%
\pgfpathlineto{\pgfqpoint{9.187845in}{3.673927in}}%
\pgfpathlineto{\pgfqpoint{9.186411in}{3.673486in}}%
\pgfpathlineto{\pgfqpoint{9.184976in}{3.673045in}}%
\pgfpathlineto{\pgfqpoint{9.183541in}{3.672605in}}%
\pgfpathlineto{\pgfqpoint{9.182107in}{3.672164in}}%
\pgfpathlineto{\pgfqpoint{9.180672in}{3.671723in}}%
\pgfpathlineto{\pgfqpoint{9.179237in}{3.671282in}}%
\pgfpathlineto{\pgfqpoint{9.177803in}{3.670841in}}%
\pgfpathlineto{\pgfqpoint{9.176368in}{3.670401in}}%
\pgfpathlineto{\pgfqpoint{9.174933in}{3.669960in}}%
\pgfpathlineto{\pgfqpoint{9.173499in}{3.669519in}}%
\pgfpathlineto{\pgfqpoint{9.172064in}{3.669079in}}%
\pgfpathlineto{\pgfqpoint{9.171648in}{3.668951in}}%
\pgfpathlineto{\pgfqpoint{9.170629in}{3.668638in}}%
\pgfpathlineto{\pgfqpoint{9.169195in}{3.668197in}}%
\pgfpathlineto{\pgfqpoint{9.167760in}{3.667756in}}%
\pgfpathlineto{\pgfqpoint{9.166325in}{3.667316in}}%
\pgfpathlineto{\pgfqpoint{9.164891in}{3.666875in}}%
\pgfpathlineto{\pgfqpoint{9.163456in}{3.666434in}}%
\pgfpathlineto{\pgfqpoint{9.162021in}{3.665994in}}%
\pgfpathlineto{\pgfqpoint{9.160587in}{3.665553in}}%
\pgfpathlineto{\pgfqpoint{9.159152in}{3.665112in}}%
\pgfpathlineto{\pgfqpoint{9.157717in}{3.664672in}}%
\pgfpathlineto{\pgfqpoint{9.156283in}{3.664231in}}%
\pgfpathlineto{\pgfqpoint{9.154848in}{3.663790in}}%
\pgfpathlineto{\pgfqpoint{9.153413in}{3.663350in}}%
\pgfpathlineto{\pgfqpoint{9.151979in}{3.662909in}}%
\pgfpathlineto{\pgfqpoint{9.150544in}{3.662468in}}%
\pgfpathlineto{\pgfqpoint{9.149109in}{3.662028in}}%
\pgfpathlineto{\pgfqpoint{9.147675in}{3.661587in}}%
\pgfpathlineto{\pgfqpoint{9.146240in}{3.661147in}}%
\pgfpathlineto{\pgfqpoint{9.144805in}{3.660706in}}%
\pgfpathlineto{\pgfqpoint{9.143371in}{3.660266in}}%
\pgfpathlineto{\pgfqpoint{9.142969in}{3.660142in}}%
\pgfpathlineto{\pgfqpoint{9.141936in}{3.659825in}}%
\pgfpathlineto{\pgfqpoint{9.140501in}{3.659385in}}%
\pgfpathlineto{\pgfqpoint{9.139067in}{3.658944in}}%
\pgfpathlineto{\pgfqpoint{9.137632in}{3.658504in}}%
\pgfpathlineto{\pgfqpoint{9.136197in}{3.658063in}}%
\pgfpathlineto{\pgfqpoint{9.134763in}{3.657623in}}%
\pgfpathlineto{\pgfqpoint{9.133328in}{3.657183in}}%
\pgfpathlineto{\pgfqpoint{9.131893in}{3.656742in}}%
\pgfpathlineto{\pgfqpoint{9.130459in}{3.656302in}}%
\pgfpathlineto{\pgfqpoint{9.129024in}{3.655862in}}%
\pgfpathlineto{\pgfqpoint{9.127589in}{3.655422in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{3.654981in}}%
\pgfpathlineto{\pgfqpoint{9.124720in}{3.654541in}}%
\pgfpathlineto{\pgfqpoint{9.123285in}{3.654101in}}%
\pgfpathlineto{\pgfqpoint{9.121851in}{3.653661in}}%
\pgfpathlineto{\pgfqpoint{9.120416in}{3.653221in}}%
\pgfpathlineto{\pgfqpoint{9.118981in}{3.652782in}}%
\pgfpathlineto{\pgfqpoint{9.117547in}{3.652342in}}%
\pgfpathlineto{\pgfqpoint{9.116112in}{3.651902in}}%
\pgfpathlineto{\pgfqpoint{9.114677in}{3.651462in}}%
\pgfpathlineto{\pgfqpoint{9.114290in}{3.651344in}}%
\pgfpathlineto{\pgfqpoint{9.113243in}{3.651023in}}%
\pgfpathlineto{\pgfqpoint{9.111808in}{3.650583in}}%
\pgfpathlineto{\pgfqpoint{9.110373in}{3.650144in}}%
\pgfpathlineto{\pgfqpoint{9.108939in}{3.649704in}}%
\pgfpathlineto{\pgfqpoint{9.107504in}{3.649265in}}%
\pgfpathlineto{\pgfqpoint{9.106069in}{3.648826in}}%
\pgfpathlineto{\pgfqpoint{9.104635in}{3.648387in}}%
\pgfpathlineto{\pgfqpoint{9.103200in}{3.647947in}}%
\pgfpathlineto{\pgfqpoint{9.101766in}{3.647508in}}%
\pgfpathlineto{\pgfqpoint{9.100331in}{3.647070in}}%
\pgfpathlineto{\pgfqpoint{9.098896in}{3.646631in}}%
\pgfpathlineto{\pgfqpoint{9.097462in}{3.646192in}}%
\pgfpathlineto{\pgfqpoint{9.096027in}{3.645753in}}%
\pgfpathlineto{\pgfqpoint{9.094592in}{3.645315in}}%
\pgfpathlineto{\pgfqpoint{9.093158in}{3.644877in}}%
\pgfpathlineto{\pgfqpoint{9.091723in}{3.644438in}}%
\pgfpathlineto{\pgfqpoint{9.090288in}{3.644000in}}%
\pgfpathlineto{\pgfqpoint{9.088854in}{3.643562in}}%
\pgfpathlineto{\pgfqpoint{9.087419in}{3.643124in}}%
\pgfpathlineto{\pgfqpoint{9.085984in}{3.642686in}}%
\pgfpathlineto{\pgfqpoint{9.085611in}{3.642572in}}%
\pgfpathlineto{\pgfqpoint{9.084550in}{3.642248in}}%
\pgfpathlineto{\pgfqpoint{9.083115in}{3.641811in}}%
\pgfpathlineto{\pgfqpoint{9.081680in}{3.641373in}}%
\pgfpathlineto{\pgfqpoint{9.080246in}{3.640936in}}%
\pgfpathlineto{\pgfqpoint{9.078811in}{3.640499in}}%
\pgfpathlineto{\pgfqpoint{9.077376in}{3.640062in}}%
\pgfpathlineto{\pgfqpoint{9.075942in}{3.639625in}}%
\pgfpathlineto{\pgfqpoint{9.074507in}{3.639188in}}%
\pgfpathlineto{\pgfqpoint{9.073072in}{3.638751in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{3.638315in}}%
\pgfpathlineto{\pgfqpoint{9.070203in}{3.637878in}}%
\pgfpathlineto{\pgfqpoint{9.068768in}{3.637442in}}%
\pgfpathlineto{\pgfqpoint{9.067334in}{3.637006in}}%
\pgfpathlineto{\pgfqpoint{9.065899in}{3.636570in}}%
\pgfpathlineto{\pgfqpoint{9.064464in}{3.636134in}}%
\pgfpathlineto{\pgfqpoint{9.063030in}{3.635698in}}%
\pgfpathlineto{\pgfqpoint{9.061595in}{3.635263in}}%
\pgfpathlineto{\pgfqpoint{9.060160in}{3.634828in}}%
\pgfpathlineto{\pgfqpoint{9.058726in}{3.634392in}}%
\pgfpathlineto{\pgfqpoint{9.057291in}{3.633958in}}%
\pgfpathlineto{\pgfqpoint{9.056932in}{3.633849in}}%
\pgfpathlineto{\pgfqpoint{9.055856in}{3.633523in}}%
\pgfpathlineto{\pgfqpoint{9.054422in}{3.633088in}}%
\pgfpathlineto{\pgfqpoint{9.052987in}{3.632654in}}%
\pgfpathlineto{\pgfqpoint{9.051552in}{3.632219in}}%
\pgfpathlineto{\pgfqpoint{9.050118in}{3.631785in}}%
\pgfpathlineto{\pgfqpoint{9.048683in}{3.631351in}}%
\pgfpathlineto{\pgfqpoint{9.047248in}{3.630918in}}%
\pgfpathlineto{\pgfqpoint{9.045814in}{3.630484in}}%
\pgfpathlineto{\pgfqpoint{9.044379in}{3.630051in}}%
\pgfpathlineto{\pgfqpoint{9.042944in}{3.629617in}}%
\pgfpathlineto{\pgfqpoint{9.041510in}{3.629184in}}%
\pgfpathlineto{\pgfqpoint{9.040075in}{3.628752in}}%
\pgfpathlineto{\pgfqpoint{9.038640in}{3.628319in}}%
\pgfpathlineto{\pgfqpoint{9.037206in}{3.627887in}}%
\pgfpathlineto{\pgfqpoint{9.035771in}{3.627454in}}%
\pgfpathlineto{\pgfqpoint{9.034336in}{3.627022in}}%
\pgfpathlineto{\pgfqpoint{9.032902in}{3.626591in}}%
\pgfpathlineto{\pgfqpoint{9.031467in}{3.626159in}}%
\pgfpathlineto{\pgfqpoint{9.030032in}{3.625728in}}%
\pgfpathlineto{\pgfqpoint{9.028598in}{3.625296in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{3.625193in}}%
\pgfpathlineto{\pgfqpoint{9.027163in}{3.624865in}}%
\pgfpathlineto{\pgfqpoint{9.025728in}{3.624435in}}%
\pgfpathlineto{\pgfqpoint{9.024294in}{3.624004in}}%
\pgfpathlineto{\pgfqpoint{9.022859in}{3.623574in}}%
\pgfpathlineto{\pgfqpoint{9.021424in}{3.623143in}}%
\pgfpathlineto{\pgfqpoint{9.019990in}{3.622713in}}%
\pgfpathlineto{\pgfqpoint{9.018555in}{3.622284in}}%
\pgfpathlineto{\pgfqpoint{9.017120in}{3.621854in}}%
\pgfpathlineto{\pgfqpoint{9.015686in}{3.621425in}}%
\pgfpathlineto{\pgfqpoint{9.014251in}{3.620996in}}%
\pgfpathlineto{\pgfqpoint{9.012816in}{3.620567in}}%
\pgfpathlineto{\pgfqpoint{9.011382in}{3.620138in}}%
\pgfpathlineto{\pgfqpoint{9.009947in}{3.619709in}}%
\pgfpathlineto{\pgfqpoint{9.008512in}{3.619281in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{3.618853in}}%
\pgfpathlineto{\pgfqpoint{9.005643in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{9.004208in}{3.617997in}}%
\pgfpathlineto{\pgfqpoint{9.002774in}{3.617570in}}%
\pgfpathlineto{\pgfqpoint{9.001339in}{3.617142in}}%
\pgfpathlineto{\pgfqpoint{8.999904in}{3.616715in}}%
\pgfpathlineto{\pgfqpoint{8.999574in}{3.616617in}}%
\pgfpathlineto{\pgfqpoint{8.998470in}{3.616288in}}%
\pgfpathlineto{\pgfqpoint{8.997035in}{3.615861in}}%
\pgfpathlineto{\pgfqpoint{8.995600in}{3.615435in}}%
\pgfpathlineto{\pgfqpoint{8.994166in}{3.615008in}}%
\pgfpathlineto{\pgfqpoint{8.992731in}{3.614582in}}%
\pgfpathlineto{\pgfqpoint{8.991296in}{3.614156in}}%
\pgfpathlineto{\pgfqpoint{8.989862in}{3.613730in}}%
\pgfpathlineto{\pgfqpoint{8.988427in}{3.613304in}}%
\pgfpathlineto{\pgfqpoint{8.986992in}{3.612879in}}%
\pgfpathlineto{\pgfqpoint{8.985558in}{3.612453in}}%
\pgfpathlineto{\pgfqpoint{8.984123in}{3.612028in}}%
\pgfpathlineto{\pgfqpoint{8.982688in}{3.611603in}}%
\pgfpathlineto{\pgfqpoint{8.981254in}{3.611178in}}%
\pgfpathlineto{\pgfqpoint{8.979819in}{3.610753in}}%
\pgfpathlineto{\pgfqpoint{8.978384in}{3.610328in}}%
\pgfpathlineto{\pgfqpoint{8.976950in}{3.609904in}}%
\pgfpathlineto{\pgfqpoint{8.975515in}{3.609479in}}%
\pgfpathlineto{\pgfqpoint{8.974080in}{3.609055in}}%
\pgfpathlineto{\pgfqpoint{8.972646in}{3.608631in}}%
\pgfpathlineto{\pgfqpoint{8.971211in}{3.608207in}}%
\pgfpathlineto{\pgfqpoint{8.970896in}{3.608114in}}%
\pgfpathlineto{\pgfqpoint{8.969776in}{3.607783in}}%
\pgfpathlineto{\pgfqpoint{8.968342in}{3.607359in}}%
\pgfpathlineto{\pgfqpoint{8.966907in}{3.606936in}}%
\pgfpathlineto{\pgfqpoint{8.965472in}{3.606512in}}%
\pgfpathlineto{\pgfqpoint{8.964038in}{3.606089in}}%
\pgfpathlineto{\pgfqpoint{8.962603in}{3.605666in}}%
\pgfpathlineto{\pgfqpoint{8.961169in}{3.605243in}}%
\pgfpathlineto{\pgfqpoint{8.959734in}{3.604820in}}%
\pgfpathlineto{\pgfqpoint{8.958299in}{3.604397in}}%
\pgfpathlineto{\pgfqpoint{8.956865in}{3.603974in}}%
\pgfpathlineto{\pgfqpoint{8.955430in}{3.603551in}}%
\pgfpathlineto{\pgfqpoint{8.953995in}{3.603129in}}%
\pgfpathlineto{\pgfqpoint{8.952561in}{3.602706in}}%
\pgfpathlineto{\pgfqpoint{8.951126in}{3.602284in}}%
\pgfpathlineto{\pgfqpoint{8.949691in}{3.601862in}}%
\pgfpathlineto{\pgfqpoint{8.948257in}{3.601439in}}%
\pgfpathlineto{\pgfqpoint{8.946822in}{3.601017in}}%
\pgfpathlineto{\pgfqpoint{8.945387in}{3.600595in}}%
\pgfpathlineto{\pgfqpoint{8.943953in}{3.600173in}}%
\pgfpathlineto{\pgfqpoint{8.942518in}{3.599752in}}%
\pgfpathlineto{\pgfqpoint{8.942217in}{3.599663in}}%
\pgfpathlineto{\pgfqpoint{8.941083in}{3.599330in}}%
\pgfpathlineto{\pgfqpoint{8.939649in}{3.598908in}}%
\pgfpathlineto{\pgfqpoint{8.938214in}{3.598487in}}%
\pgfpathlineto{\pgfqpoint{8.936779in}{3.598065in}}%
\pgfpathlineto{\pgfqpoint{8.935345in}{3.597644in}}%
\pgfpathlineto{\pgfqpoint{8.933910in}{3.597222in}}%
\pgfpathlineto{\pgfqpoint{8.932475in}{3.596801in}}%
\pgfpathlineto{\pgfqpoint{8.931041in}{3.596380in}}%
\pgfpathlineto{\pgfqpoint{8.929606in}{3.595959in}}%
\pgfpathlineto{\pgfqpoint{8.928171in}{3.595538in}}%
\pgfpathlineto{\pgfqpoint{8.926737in}{3.595117in}}%
\pgfpathlineto{\pgfqpoint{8.925302in}{3.594696in}}%
\pgfpathlineto{\pgfqpoint{8.923867in}{3.594275in}}%
\pgfpathlineto{\pgfqpoint{8.922433in}{3.593854in}}%
\pgfpathlineto{\pgfqpoint{8.920998in}{3.593433in}}%
\pgfpathlineto{\pgfqpoint{8.919563in}{3.593012in}}%
\pgfpathlineto{\pgfqpoint{8.918129in}{3.592591in}}%
\pgfpathlineto{\pgfqpoint{8.916694in}{3.592171in}}%
\pgfpathlineto{\pgfqpoint{8.915259in}{3.591750in}}%
\pgfpathlineto{\pgfqpoint{8.913825in}{3.591330in}}%
\pgfpathlineto{\pgfqpoint{8.913538in}{3.591245in}}%
\pgfpathlineto{\pgfqpoint{8.912390in}{3.590909in}}%
\pgfpathlineto{\pgfqpoint{8.910955in}{3.590488in}}%
\pgfpathlineto{\pgfqpoint{8.909521in}{3.590068in}}%
\pgfpathlineto{\pgfqpoint{8.908086in}{3.589648in}}%
\pgfpathlineto{\pgfqpoint{8.906651in}{3.589227in}}%
\pgfpathlineto{\pgfqpoint{8.905217in}{3.588807in}}%
\pgfpathlineto{\pgfqpoint{8.903782in}{3.588386in}}%
\pgfpathlineto{\pgfqpoint{8.902347in}{3.587966in}}%
\pgfpathlineto{\pgfqpoint{8.900913in}{3.587546in}}%
\pgfpathlineto{\pgfqpoint{8.899478in}{3.587126in}}%
\pgfpathlineto{\pgfqpoint{8.898043in}{3.586705in}}%
\pgfpathlineto{\pgfqpoint{8.896609in}{3.586285in}}%
\pgfpathlineto{\pgfqpoint{8.895174in}{3.585865in}}%
\pgfpathlineto{\pgfqpoint{8.893739in}{3.585445in}}%
\pgfpathlineto{\pgfqpoint{8.892305in}{3.585025in}}%
\pgfpathlineto{\pgfqpoint{8.890870in}{3.584605in}}%
\pgfpathlineto{\pgfqpoint{8.889435in}{3.584184in}}%
\pgfpathlineto{\pgfqpoint{8.888001in}{3.583764in}}%
\pgfpathlineto{\pgfqpoint{8.886566in}{3.583344in}}%
\pgfpathlineto{\pgfqpoint{8.885131in}{3.582924in}}%
\pgfpathlineto{\pgfqpoint{8.884859in}{3.582844in}}%
\pgfpathlineto{\pgfqpoint{8.883697in}{3.582504in}}%
\pgfpathlineto{\pgfqpoint{8.882262in}{3.582084in}}%
\pgfpathlineto{\pgfqpoint{8.880827in}{3.581664in}}%
\pgfpathlineto{\pgfqpoint{8.879393in}{3.581244in}}%
\pgfpathlineto{\pgfqpoint{8.877958in}{3.580824in}}%
\pgfpathlineto{\pgfqpoint{8.876523in}{3.580404in}}%
\pgfpathlineto{\pgfqpoint{8.875089in}{3.579984in}}%
\pgfpathlineto{\pgfqpoint{8.873654in}{3.579564in}}%
\pgfpathlineto{\pgfqpoint{8.872219in}{3.579145in}}%
\pgfpathlineto{\pgfqpoint{8.870785in}{3.578725in}}%
\pgfpathlineto{\pgfqpoint{8.869350in}{3.578305in}}%
\pgfpathlineto{\pgfqpoint{8.867915in}{3.577885in}}%
\pgfpathlineto{\pgfqpoint{8.866481in}{3.577465in}}%
\pgfpathlineto{\pgfqpoint{8.865046in}{3.577045in}}%
\pgfpathlineto{\pgfqpoint{8.863611in}{3.576626in}}%
\pgfpathlineto{\pgfqpoint{8.862177in}{3.576206in}}%
\pgfpathlineto{\pgfqpoint{8.860742in}{3.575786in}}%
\pgfpathlineto{\pgfqpoint{8.859307in}{3.575366in}}%
\pgfpathlineto{\pgfqpoint{8.857873in}{3.574947in}}%
\pgfpathlineto{\pgfqpoint{8.856438in}{3.574527in}}%
\pgfpathlineto{\pgfqpoint{8.856180in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{8.855003in}{3.574107in}}%
\pgfpathlineto{\pgfqpoint{8.853569in}{3.573688in}}%
\pgfpathlineto{\pgfqpoint{8.852134in}{3.573268in}}%
\pgfpathlineto{\pgfqpoint{8.850699in}{3.572849in}}%
\pgfpathlineto{\pgfqpoint{8.849265in}{3.572429in}}%
\pgfpathlineto{\pgfqpoint{8.847830in}{3.572010in}}%
\pgfpathlineto{\pgfqpoint{8.846395in}{3.571591in}}%
\pgfpathlineto{\pgfqpoint{8.844961in}{3.571171in}}%
\pgfpathlineto{\pgfqpoint{8.843526in}{3.570752in}}%
\pgfpathlineto{\pgfqpoint{8.842091in}{3.570333in}}%
\pgfpathlineto{\pgfqpoint{8.840657in}{3.569914in}}%
\pgfpathlineto{\pgfqpoint{8.839222in}{3.569494in}}%
\pgfpathlineto{\pgfqpoint{8.837787in}{3.569075in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{3.568656in}}%
\pgfpathlineto{\pgfqpoint{8.834918in}{3.568238in}}%
\pgfpathlineto{\pgfqpoint{8.833483in}{3.567819in}}%
\pgfpathlineto{\pgfqpoint{8.832049in}{3.567400in}}%
\pgfpathlineto{\pgfqpoint{8.830614in}{3.566981in}}%
\pgfpathlineto{\pgfqpoint{8.829179in}{3.566563in}}%
\pgfpathlineto{\pgfqpoint{8.827745in}{3.566144in}}%
\pgfpathlineto{\pgfqpoint{8.827501in}{3.566073in}}%
\pgfpathlineto{\pgfqpoint{8.826310in}{3.565726in}}%
\pgfpathlineto{\pgfqpoint{8.824875in}{3.565307in}}%
\pgfpathlineto{\pgfqpoint{8.823441in}{3.564889in}}%
\pgfpathlineto{\pgfqpoint{8.822006in}{3.564471in}}%
\pgfpathlineto{\pgfqpoint{8.820572in}{3.564053in}}%
\pgfpathlineto{\pgfqpoint{8.819137in}{3.563635in}}%
\pgfpathlineto{\pgfqpoint{8.817702in}{3.563217in}}%
\pgfpathlineto{\pgfqpoint{8.816268in}{3.562799in}}%
\pgfpathlineto{\pgfqpoint{8.814833in}{3.562381in}}%
\pgfpathlineto{\pgfqpoint{8.813398in}{3.561963in}}%
\pgfpathlineto{\pgfqpoint{8.811964in}{3.561546in}}%
\pgfpathlineto{\pgfqpoint{8.810529in}{3.561128in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{3.560711in}}%
\pgfpathlineto{\pgfqpoint{8.807660in}{3.560294in}}%
\pgfpathlineto{\pgfqpoint{8.806225in}{3.559877in}}%
\pgfpathlineto{\pgfqpoint{8.804790in}{3.559460in}}%
\pgfpathlineto{\pgfqpoint{8.803356in}{3.559043in}}%
\pgfpathlineto{\pgfqpoint{8.801921in}{3.558626in}}%
\pgfpathlineto{\pgfqpoint{8.800486in}{3.558210in}}%
\pgfpathlineto{\pgfqpoint{8.799052in}{3.557793in}}%
\pgfpathlineto{\pgfqpoint{8.798822in}{3.557727in}}%
\pgfpathlineto{\pgfqpoint{8.797617in}{3.557377in}}%
\pgfpathlineto{\pgfqpoint{8.796182in}{3.556961in}}%
\pgfpathlineto{\pgfqpoint{8.794748in}{3.556545in}}%
\pgfpathlineto{\pgfqpoint{8.793313in}{3.556129in}}%
\pgfpathlineto{\pgfqpoint{8.791878in}{3.555713in}}%
\pgfpathlineto{\pgfqpoint{8.790444in}{3.555298in}}%
\pgfpathlineto{\pgfqpoint{8.789009in}{3.554882in}}%
\pgfpathlineto{\pgfqpoint{8.787574in}{3.554467in}}%
\pgfpathlineto{\pgfqpoint{8.786140in}{3.554052in}}%
\pgfpathlineto{\pgfqpoint{8.784705in}{3.553637in}}%
\pgfpathlineto{\pgfqpoint{8.783270in}{3.553222in}}%
\pgfpathlineto{\pgfqpoint{8.781836in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{8.780401in}{3.552393in}}%
\pgfpathlineto{\pgfqpoint{8.778966in}{3.551979in}}%
\pgfpathlineto{\pgfqpoint{8.777532in}{3.551564in}}%
\pgfpathlineto{\pgfqpoint{8.776097in}{3.551150in}}%
\pgfpathlineto{\pgfqpoint{8.774662in}{3.550737in}}%
\pgfpathlineto{\pgfqpoint{8.773228in}{3.550323in}}%
\pgfpathlineto{\pgfqpoint{8.771793in}{3.549909in}}%
\pgfpathlineto{\pgfqpoint{8.770358in}{3.549496in}}%
\pgfpathlineto{\pgfqpoint{8.770143in}{3.549434in}}%
\pgfpathlineto{\pgfqpoint{8.768924in}{3.549083in}}%
\pgfpathlineto{\pgfqpoint{8.767489in}{3.548670in}}%
\pgfpathlineto{\pgfqpoint{8.766054in}{3.548258in}}%
\pgfpathlineto{\pgfqpoint{8.764620in}{3.547845in}}%
\pgfpathlineto{\pgfqpoint{8.763185in}{3.547433in}}%
\pgfpathlineto{\pgfqpoint{8.761750in}{3.547021in}}%
\pgfpathlineto{\pgfqpoint{8.760316in}{3.546609in}}%
\pgfpathlineto{\pgfqpoint{8.758881in}{3.546197in}}%
\pgfpathlineto{\pgfqpoint{8.757446in}{3.545785in}}%
\pgfpathlineto{\pgfqpoint{8.756012in}{3.545374in}}%
\pgfpathlineto{\pgfqpoint{8.754577in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{8.753142in}{3.544552in}}%
\pgfpathlineto{\pgfqpoint{8.751708in}{3.544141in}}%
\pgfpathlineto{\pgfqpoint{8.750273in}{3.543731in}}%
\pgfpathlineto{\pgfqpoint{8.748838in}{3.543321in}}%
\pgfpathlineto{\pgfqpoint{8.747404in}{3.542911in}}%
\pgfpathlineto{\pgfqpoint{8.745969in}{3.542501in}}%
\pgfpathlineto{\pgfqpoint{8.744534in}{3.542091in}}%
\pgfpathlineto{\pgfqpoint{8.743100in}{3.541682in}}%
\pgfpathlineto{\pgfqpoint{8.741665in}{3.541273in}}%
\pgfpathlineto{\pgfqpoint{8.741464in}{3.541215in}}%
\pgfpathlineto{\pgfqpoint{8.740230in}{3.540864in}}%
\pgfpathlineto{\pgfqpoint{8.738796in}{3.540455in}}%
\pgfpathlineto{\pgfqpoint{8.737361in}{3.540046in}}%
\pgfpathlineto{\pgfqpoint{8.735926in}{3.539638in}}%
\pgfpathlineto{\pgfqpoint{8.734492in}{3.539230in}}%
\pgfpathlineto{\pgfqpoint{8.733057in}{3.538822in}}%
\pgfpathlineto{\pgfqpoint{8.731622in}{3.538414in}}%
\pgfpathlineto{\pgfqpoint{8.730188in}{3.538007in}}%
\pgfpathlineto{\pgfqpoint{8.728753in}{3.537600in}}%
\pgfpathlineto{\pgfqpoint{8.727318in}{3.537193in}}%
\pgfpathlineto{\pgfqpoint{8.725884in}{3.536786in}}%
\pgfpathlineto{\pgfqpoint{8.724449in}{3.536379in}}%
\pgfpathlineto{\pgfqpoint{8.723014in}{3.535973in}}%
\pgfpathlineto{\pgfqpoint{8.721580in}{3.535567in}}%
\pgfpathlineto{\pgfqpoint{8.720145in}{3.535161in}}%
\pgfpathlineto{\pgfqpoint{8.718710in}{3.534755in}}%
\pgfpathlineto{\pgfqpoint{8.717276in}{3.534350in}}%
\pgfpathlineto{\pgfqpoint{8.715841in}{3.533945in}}%
\pgfpathlineto{\pgfqpoint{8.714406in}{3.533539in}}%
\pgfpathlineto{\pgfqpoint{8.712972in}{3.533135in}}%
\pgfpathlineto{\pgfqpoint{8.712785in}{3.533082in}}%
\pgfpathlineto{\pgfqpoint{8.711537in}{3.532730in}}%
\pgfpathlineto{\pgfqpoint{8.710102in}{3.532325in}}%
\pgfpathlineto{\pgfqpoint{8.708668in}{3.531921in}}%
\pgfpathlineto{\pgfqpoint{8.707233in}{3.531517in}}%
\pgfpathlineto{\pgfqpoint{8.705798in}{3.531113in}}%
\pgfpathlineto{\pgfqpoint{8.704364in}{3.530709in}}%
\pgfpathlineto{\pgfqpoint{8.702929in}{3.530306in}}%
\pgfpathlineto{\pgfqpoint{8.701494in}{3.529902in}}%
\pgfpathlineto{\pgfqpoint{8.700060in}{3.529499in}}%
\pgfpathlineto{\pgfqpoint{8.698625in}{3.529096in}}%
\pgfpathlineto{\pgfqpoint{8.697190in}{3.528693in}}%
\pgfpathlineto{\pgfqpoint{8.695756in}{3.528290in}}%
\pgfpathlineto{\pgfqpoint{8.694321in}{3.527888in}}%
\pgfpathlineto{\pgfqpoint{8.692886in}{3.527485in}}%
\pgfpathlineto{\pgfqpoint{8.691452in}{3.527083in}}%
\pgfpathlineto{\pgfqpoint{8.690017in}{3.526681in}}%
\pgfpathlineto{\pgfqpoint{8.688582in}{3.526279in}}%
\pgfpathlineto{\pgfqpoint{8.687148in}{3.525877in}}%
\pgfpathlineto{\pgfqpoint{8.685713in}{3.525476in}}%
\pgfpathlineto{\pgfqpoint{8.684278in}{3.525074in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{3.525026in}}%
\pgfpathlineto{\pgfqpoint{8.682844in}{3.524673in}}%
\pgfpathlineto{\pgfqpoint{8.681409in}{3.524272in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{3.523871in}}%
\pgfpathlineto{\pgfqpoint{8.678540in}{3.523470in}}%
\pgfpathlineto{\pgfqpoint{8.677105in}{3.523069in}}%
\pgfpathlineto{\pgfqpoint{8.675671in}{3.522669in}}%
\pgfpathlineto{\pgfqpoint{8.674236in}{3.522268in}}%
\pgfpathlineto{\pgfqpoint{8.672801in}{3.521868in}}%
\pgfpathlineto{\pgfqpoint{8.671367in}{3.521467in}}%
\pgfpathlineto{\pgfqpoint{8.669932in}{3.521067in}}%
\pgfpathlineto{\pgfqpoint{8.668497in}{3.520667in}}%
\pgfpathlineto{\pgfqpoint{8.667063in}{3.520267in}}%
\pgfpathlineto{\pgfqpoint{8.665628in}{3.519868in}}%
\pgfpathlineto{\pgfqpoint{8.664193in}{3.519468in}}%
\pgfpathlineto{\pgfqpoint{8.662759in}{3.519068in}}%
\pgfpathlineto{\pgfqpoint{8.661324in}{3.518669in}}%
\pgfpathlineto{\pgfqpoint{8.659889in}{3.518270in}}%
\pgfpathlineto{\pgfqpoint{8.658455in}{3.517870in}}%
\pgfpathlineto{\pgfqpoint{8.657020in}{3.517471in}}%
\pgfpathlineto{\pgfqpoint{8.655585in}{3.517072in}}%
\pgfpathlineto{\pgfqpoint{8.655427in}{3.517028in}}%
\pgfpathlineto{\pgfqpoint{8.654151in}{3.516673in}}%
\pgfpathlineto{\pgfqpoint{8.652716in}{3.516275in}}%
\pgfpathlineto{\pgfqpoint{8.651281in}{3.515876in}}%
\pgfpathlineto{\pgfqpoint{8.649847in}{3.515477in}}%
\pgfpathlineto{\pgfqpoint{8.648412in}{3.515079in}}%
\pgfpathlineto{\pgfqpoint{8.646977in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{8.645543in}{3.514282in}}%
\pgfpathlineto{\pgfqpoint{8.644108in}{3.513883in}}%
\pgfpathlineto{\pgfqpoint{8.642673in}{3.513485in}}%
\pgfpathlineto{\pgfqpoint{8.641239in}{3.513087in}}%
\pgfpathlineto{\pgfqpoint{8.639804in}{3.512689in}}%
\pgfpathlineto{\pgfqpoint{8.638369in}{3.512291in}}%
\pgfpathlineto{\pgfqpoint{8.636935in}{3.511893in}}%
\pgfpathlineto{\pgfqpoint{8.635500in}{3.511495in}}%
\pgfpathlineto{\pgfqpoint{8.634065in}{3.511097in}}%
\pgfpathlineto{\pgfqpoint{8.632631in}{3.510700in}}%
\pgfpathlineto{\pgfqpoint{8.631196in}{3.510302in}}%
\pgfpathlineto{\pgfqpoint{8.629761in}{3.509904in}}%
\pgfpathlineto{\pgfqpoint{8.628327in}{3.509507in}}%
\pgfpathlineto{\pgfqpoint{8.626892in}{3.509109in}}%
\pgfpathlineto{\pgfqpoint{8.626748in}{3.509069in}}%
\pgfpathlineto{\pgfqpoint{8.625457in}{3.508712in}}%
\pgfpathlineto{\pgfqpoint{8.624023in}{3.508314in}}%
\pgfpathlineto{\pgfqpoint{8.622588in}{3.507917in}}%
\pgfpathlineto{\pgfqpoint{8.621153in}{3.507520in}}%
\pgfpathlineto{\pgfqpoint{8.619719in}{3.507122in}}%
\pgfpathlineto{\pgfqpoint{8.618284in}{3.506725in}}%
\pgfpathlineto{\pgfqpoint{8.616849in}{3.506328in}}%
\pgfpathlineto{\pgfqpoint{8.615415in}{3.505931in}}%
\pgfpathlineto{\pgfqpoint{8.613980in}{3.505534in}}%
\pgfpathlineto{\pgfqpoint{8.612545in}{3.505137in}}%
\pgfpathlineto{\pgfqpoint{8.611111in}{3.504740in}}%
\pgfpathlineto{\pgfqpoint{8.609676in}{3.504343in}}%
\pgfpathlineto{\pgfqpoint{8.608241in}{3.503946in}}%
\pgfpathlineto{\pgfqpoint{8.606807in}{3.503549in}}%
\pgfpathlineto{\pgfqpoint{8.605372in}{3.503152in}}%
\pgfpathlineto{\pgfqpoint{8.603937in}{3.502755in}}%
\pgfpathlineto{\pgfqpoint{8.602503in}{3.502358in}}%
\pgfpathlineto{\pgfqpoint{8.601068in}{3.501961in}}%
\pgfpathlineto{\pgfqpoint{8.599633in}{3.501564in}}%
\pgfpathlineto{\pgfqpoint{8.598199in}{3.501167in}}%
\pgfpathlineto{\pgfqpoint{8.598070in}{3.501132in}}%
\pgfpathlineto{\pgfqpoint{8.596764in}{3.500770in}}%
\pgfpathlineto{\pgfqpoint{8.595329in}{3.500374in}}%
\pgfpathlineto{\pgfqpoint{8.593895in}{3.499977in}}%
\pgfpathlineto{\pgfqpoint{8.592460in}{3.499580in}}%
\pgfpathlineto{\pgfqpoint{8.591025in}{3.499183in}}%
\pgfpathlineto{\pgfqpoint{8.589591in}{3.498787in}}%
\pgfpathlineto{\pgfqpoint{8.588156in}{3.498390in}}%
\pgfpathlineto{\pgfqpoint{8.586721in}{3.497993in}}%
\pgfpathlineto{\pgfqpoint{8.585287in}{3.497596in}}%
\pgfpathlineto{\pgfqpoint{8.583852in}{3.497200in}}%
\pgfpathlineto{\pgfqpoint{8.582417in}{3.496803in}}%
\pgfpathlineto{\pgfqpoint{8.580983in}{3.496406in}}%
\pgfpathlineto{\pgfqpoint{8.579548in}{3.496009in}}%
\pgfpathlineto{\pgfqpoint{8.578113in}{3.495613in}}%
\pgfpathlineto{\pgfqpoint{8.576679in}{3.495216in}}%
\pgfpathlineto{\pgfqpoint{8.575244in}{3.494819in}}%
\pgfpathlineto{\pgfqpoint{8.573809in}{3.494423in}}%
\pgfpathlineto{\pgfqpoint{8.572375in}{3.494026in}}%
\pgfpathlineto{\pgfqpoint{8.570940in}{3.493629in}}%
\pgfpathlineto{\pgfqpoint{8.569505in}{3.493232in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{3.493201in}}%
\pgfpathlineto{\pgfqpoint{8.568071in}{3.492836in}}%
\pgfpathlineto{\pgfqpoint{8.566636in}{3.492439in}}%
\pgfpathlineto{\pgfqpoint{8.565201in}{3.492042in}}%
\pgfpathlineto{\pgfqpoint{8.563767in}{3.491645in}}%
\pgfpathlineto{\pgfqpoint{8.562332in}{3.491249in}}%
\pgfpathlineto{\pgfqpoint{8.560897in}{3.490852in}}%
\pgfpathlineto{\pgfqpoint{8.559463in}{3.490455in}}%
\pgfpathlineto{\pgfqpoint{8.558028in}{3.490058in}}%
\pgfpathlineto{\pgfqpoint{8.556593in}{3.489662in}}%
\pgfpathlineto{\pgfqpoint{8.555159in}{3.489265in}}%
\pgfpathlineto{\pgfqpoint{8.553724in}{3.488868in}}%
\pgfpathlineto{\pgfqpoint{8.552289in}{3.488471in}}%
\pgfpathlineto{\pgfqpoint{8.550855in}{3.488075in}}%
\pgfpathlineto{\pgfqpoint{8.549420in}{3.487678in}}%
\pgfpathlineto{\pgfqpoint{8.547985in}{3.487281in}}%
\pgfpathlineto{\pgfqpoint{8.546551in}{3.486884in}}%
\pgfpathlineto{\pgfqpoint{8.545116in}{3.486488in}}%
\pgfpathlineto{\pgfqpoint{8.543681in}{3.486091in}}%
\pgfpathlineto{\pgfqpoint{8.542247in}{3.485694in}}%
\pgfpathlineto{\pgfqpoint{8.540812in}{3.485298in}}%
\pgfpathlineto{\pgfqpoint{8.540712in}{3.485270in}}%
\pgfpathlineto{\pgfqpoint{8.539377in}{3.484901in}}%
\pgfpathlineto{\pgfqpoint{8.537943in}{3.484504in}}%
\pgfpathlineto{\pgfqpoint{8.536508in}{3.484108in}}%
\pgfpathlineto{\pgfqpoint{8.535074in}{3.483711in}}%
\pgfpathlineto{\pgfqpoint{8.533639in}{3.483314in}}%
\pgfpathlineto{\pgfqpoint{8.532204in}{3.482918in}}%
\pgfpathlineto{\pgfqpoint{8.530770in}{3.482521in}}%
\pgfpathlineto{\pgfqpoint{8.529335in}{3.482125in}}%
\pgfpathlineto{\pgfqpoint{8.527900in}{3.481728in}}%
\pgfpathlineto{\pgfqpoint{8.526466in}{3.481332in}}%
\pgfpathlineto{\pgfqpoint{8.525031in}{3.480935in}}%
\pgfpathlineto{\pgfqpoint{8.523596in}{3.480539in}}%
\pgfpathlineto{\pgfqpoint{8.522162in}{3.480143in}}%
\pgfpathlineto{\pgfqpoint{8.520727in}{3.479746in}}%
\pgfpathlineto{\pgfqpoint{8.519292in}{3.479350in}}%
\pgfpathlineto{\pgfqpoint{8.517858in}{3.478954in}}%
\pgfpathlineto{\pgfqpoint{8.516423in}{3.478558in}}%
\pgfpathlineto{\pgfqpoint{8.514988in}{3.478162in}}%
\pgfpathlineto{\pgfqpoint{8.513554in}{3.477766in}}%
\pgfpathlineto{\pgfqpoint{8.512119in}{3.477370in}}%
\pgfpathlineto{\pgfqpoint{8.512033in}{3.477346in}}%
\pgfpathlineto{\pgfqpoint{8.510684in}{3.476974in}}%
\pgfpathlineto{\pgfqpoint{8.509250in}{3.476578in}}%
\pgfpathlineto{\pgfqpoint{8.507815in}{3.476182in}}%
\pgfpathlineto{\pgfqpoint{8.506380in}{3.475787in}}%
\pgfpathlineto{\pgfqpoint{8.504946in}{3.475391in}}%
\pgfpathlineto{\pgfqpoint{8.503511in}{3.474995in}}%
\pgfpathlineto{\pgfqpoint{8.502076in}{3.474600in}}%
\pgfpathlineto{\pgfqpoint{8.500642in}{3.474204in}}%
\pgfpathlineto{\pgfqpoint{8.499207in}{3.473809in}}%
\pgfpathlineto{\pgfqpoint{8.497772in}{3.473414in}}%
\pgfpathlineto{\pgfqpoint{8.496338in}{3.473019in}}%
\pgfpathlineto{\pgfqpoint{8.494903in}{3.472623in}}%
\pgfpathlineto{\pgfqpoint{8.493468in}{3.472229in}}%
\pgfpathlineto{\pgfqpoint{8.492034in}{3.471834in}}%
\pgfpathlineto{\pgfqpoint{8.490599in}{3.471439in}}%
\pgfpathlineto{\pgfqpoint{8.489164in}{3.471044in}}%
\pgfpathlineto{\pgfqpoint{8.487730in}{3.470650in}}%
\pgfpathlineto{\pgfqpoint{8.486295in}{3.470255in}}%
\pgfpathlineto{\pgfqpoint{8.484860in}{3.469861in}}%
\pgfpathlineto{\pgfqpoint{8.483426in}{3.469466in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{3.469447in}}%
\pgfpathlineto{\pgfqpoint{8.481991in}{3.469072in}}%
\pgfpathlineto{\pgfqpoint{8.480556in}{3.468678in}}%
\pgfpathlineto{\pgfqpoint{8.479122in}{3.468284in}}%
\pgfpathlineto{\pgfqpoint{8.477687in}{3.467891in}}%
\pgfpathlineto{\pgfqpoint{8.476252in}{3.467497in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{3.467103in}}%
\pgfpathlineto{\pgfqpoint{8.473383in}{3.466710in}}%
\pgfpathlineto{\pgfqpoint{8.471948in}{3.466317in}}%
\pgfpathlineto{\pgfqpoint{8.470514in}{3.465924in}}%
\pgfpathlineto{\pgfqpoint{8.469079in}{3.465531in}}%
\pgfpathlineto{\pgfqpoint{8.467644in}{3.465138in}}%
\pgfpathlineto{\pgfqpoint{8.466210in}{3.464745in}}%
\pgfpathlineto{\pgfqpoint{8.464775in}{3.464353in}}%
\pgfpathlineto{\pgfqpoint{8.463340in}{3.463961in}}%
\pgfpathlineto{\pgfqpoint{8.461906in}{3.463568in}}%
\pgfpathlineto{\pgfqpoint{8.460471in}{3.463176in}}%
\pgfpathlineto{\pgfqpoint{8.459036in}{3.462785in}}%
\pgfpathlineto{\pgfqpoint{8.457602in}{3.462393in}}%
\pgfpathlineto{\pgfqpoint{8.456167in}{3.462001in}}%
\pgfpathlineto{\pgfqpoint{8.454732in}{3.461610in}}%
\pgfpathlineto{\pgfqpoint{8.454675in}{3.461595in}}%
\pgfpathlineto{\pgfqpoint{8.453298in}{3.461219in}}%
\pgfpathlineto{\pgfqpoint{8.451863in}{3.460828in}}%
\pgfpathlineto{\pgfqpoint{8.450428in}{3.460438in}}%
\pgfpathlineto{\pgfqpoint{8.448994in}{3.460047in}}%
\pgfpathlineto{\pgfqpoint{8.447559in}{3.459657in}}%
\pgfpathlineto{\pgfqpoint{8.446124in}{3.459267in}}%
\pgfpathlineto{\pgfqpoint{8.444690in}{3.458877in}}%
\pgfpathlineto{\pgfqpoint{8.443255in}{3.458487in}}%
\pgfpathlineto{\pgfqpoint{8.441820in}{3.458098in}}%
\pgfpathlineto{\pgfqpoint{8.440386in}{3.457708in}}%
\pgfpathlineto{\pgfqpoint{8.438951in}{3.457319in}}%
\pgfpathlineto{\pgfqpoint{8.437516in}{3.456931in}}%
\pgfpathlineto{\pgfqpoint{8.436082in}{3.456542in}}%
\pgfpathlineto{\pgfqpoint{8.434647in}{3.456154in}}%
\pgfpathlineto{\pgfqpoint{8.433212in}{3.455766in}}%
\pgfpathlineto{\pgfqpoint{8.431778in}{3.455378in}}%
\pgfpathlineto{\pgfqpoint{8.430343in}{3.454991in}}%
\pgfpathlineto{\pgfqpoint{8.428908in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{8.427474in}{3.454216in}}%
\pgfpathlineto{\pgfqpoint{8.426039in}{3.453830in}}%
\pgfpathlineto{\pgfqpoint{8.425996in}{3.453818in}}%
\pgfpathlineto{\pgfqpoint{8.424604in}{3.453443in}}%
\pgfpathlineto{\pgfqpoint{8.423170in}{3.453057in}}%
\pgfpathlineto{\pgfqpoint{8.421735in}{3.452671in}}%
\pgfpathlineto{\pgfqpoint{8.420300in}{3.452285in}}%
\pgfpathlineto{\pgfqpoint{8.418866in}{3.451900in}}%
\pgfpathlineto{\pgfqpoint{8.417431in}{3.451515in}}%
\pgfpathlineto{\pgfqpoint{8.415996in}{3.451130in}}%
\pgfpathlineto{\pgfqpoint{8.414562in}{3.450746in}}%
\pgfpathlineto{\pgfqpoint{8.413127in}{3.450362in}}%
\pgfpathlineto{\pgfqpoint{8.411692in}{3.449978in}}%
\pgfpathlineto{\pgfqpoint{8.410258in}{3.449595in}}%
\pgfpathlineto{\pgfqpoint{8.408823in}{3.449212in}}%
\pgfpathlineto{\pgfqpoint{8.407388in}{3.448829in}}%
\pgfpathlineto{\pgfqpoint{8.405954in}{3.448446in}}%
\pgfpathlineto{\pgfqpoint{8.404519in}{3.448064in}}%
\pgfpathlineto{\pgfqpoint{8.403084in}{3.447682in}}%
\pgfpathlineto{\pgfqpoint{8.401650in}{3.447301in}}%
\pgfpathlineto{\pgfqpoint{8.400215in}{3.446920in}}%
\pgfpathlineto{\pgfqpoint{8.398780in}{3.446539in}}%
\pgfpathlineto{\pgfqpoint{8.397346in}{3.446159in}}%
\pgfpathlineto{\pgfqpoint{8.397317in}{3.446151in}}%
\pgfpathlineto{\pgfqpoint{8.395911in}{3.445779in}}%
\pgfpathlineto{\pgfqpoint{8.394476in}{3.445399in}}%
\pgfpathlineto{\pgfqpoint{8.393042in}{3.445020in}}%
\pgfpathlineto{\pgfqpoint{8.391607in}{3.444641in}}%
\pgfpathlineto{\pgfqpoint{8.390173in}{3.444263in}}%
\pgfpathlineto{\pgfqpoint{8.388738in}{3.443884in}}%
\pgfpathlineto{\pgfqpoint{8.387303in}{3.443507in}}%
\pgfpathlineto{\pgfqpoint{8.385869in}{3.443130in}}%
\pgfpathlineto{\pgfqpoint{8.384434in}{3.442753in}}%
\pgfpathlineto{\pgfqpoint{8.382999in}{3.442376in}}%
\pgfpathlineto{\pgfqpoint{8.381565in}{3.442000in}}%
\pgfpathlineto{\pgfqpoint{8.380130in}{3.441625in}}%
\pgfpathlineto{\pgfqpoint{8.378695in}{3.441249in}}%
\pgfpathlineto{\pgfqpoint{8.377261in}{3.440875in}}%
\pgfpathlineto{\pgfqpoint{8.375826in}{3.440500in}}%
\pgfpathlineto{\pgfqpoint{8.374391in}{3.440126in}}%
\pgfpathlineto{\pgfqpoint{8.372957in}{3.439753in}}%
\pgfpathlineto{\pgfqpoint{8.371522in}{3.439380in}}%
\pgfpathlineto{\pgfqpoint{8.370087in}{3.439008in}}%
\pgfpathlineto{\pgfqpoint{8.368653in}{3.438635in}}%
\pgfpathlineto{\pgfqpoint{8.368638in}{3.438632in}}%
\pgfpathlineto{\pgfqpoint{8.367218in}{3.438264in}}%
\pgfpathlineto{\pgfqpoint{8.365783in}{3.437893in}}%
\pgfpathlineto{\pgfqpoint{8.364349in}{3.437522in}}%
\pgfpathlineto{\pgfqpoint{8.362914in}{3.437152in}}%
\pgfpathlineto{\pgfqpoint{8.361479in}{3.436782in}}%
\pgfpathlineto{\pgfqpoint{8.360045in}{3.436413in}}%
\pgfpathlineto{\pgfqpoint{8.358610in}{3.436044in}}%
\pgfpathlineto{\pgfqpoint{8.357175in}{3.435676in}}%
\pgfpathlineto{\pgfqpoint{8.355741in}{3.435308in}}%
\pgfpathlineto{\pgfqpoint{8.354306in}{3.434941in}}%
\pgfpathlineto{\pgfqpoint{8.352871in}{3.434574in}}%
\pgfpathlineto{\pgfqpoint{8.351437in}{3.434208in}}%
\pgfpathlineto{\pgfqpoint{8.350002in}{3.433842in}}%
\pgfpathlineto{\pgfqpoint{8.348567in}{3.433477in}}%
\pgfpathlineto{\pgfqpoint{8.347133in}{3.433112in}}%
\pgfpathlineto{\pgfqpoint{8.345698in}{3.432748in}}%
\pgfpathlineto{\pgfqpoint{8.344263in}{3.432385in}}%
\pgfpathlineto{\pgfqpoint{8.342829in}{3.432021in}}%
\pgfpathlineto{\pgfqpoint{8.341394in}{3.431659in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{3.431297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{3.243333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336197in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.336197in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.053170in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053170in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.770143in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.770143in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.487116in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.487116in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.204089in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.204089in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.921062in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.921062in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{3.376867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.977590in,y=3.307423in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{3.721590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781759in,y=3.652146in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{4.066313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781759in,y=3.996869in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{4.411036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781759in,y=4.341591in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{4.755758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781759in,y=4.686314in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{5.100481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.683843in,y=5.031037in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{5.445204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.683843in,y=5.375760in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{5.789927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.683843in,y=5.720483in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{6.134650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.683843in,y=6.065205in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.628288in,y=4.713333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Subjects (thousands)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374436in}{3.387841in}}%
\pgfpathlineto{\pgfqpoint{7.393555in}{3.389652in}}%
\pgfpathlineto{\pgfqpoint{7.403115in}{3.390660in}}%
\pgfpathlineto{\pgfqpoint{7.422234in}{3.392936in}}%
\pgfpathlineto{\pgfqpoint{7.431794in}{3.394203in}}%
\pgfpathlineto{\pgfqpoint{7.450913in}{3.397063in}}%
\pgfpathlineto{\pgfqpoint{7.460472in}{3.398673in}}%
\pgfpathlineto{\pgfqpoint{7.479592in}{3.402241in}}%
\pgfpathlineto{\pgfqpoint{7.489151in}{3.404186in}}%
\pgfpathlineto{\pgfqpoint{7.508271in}{3.408504in}}%
\pgfpathlineto{\pgfqpoint{7.517830in}{3.410877in}}%
\pgfpathlineto{\pgfqpoint{7.536950in}{3.416204in}}%
\pgfpathlineto{\pgfqpoint{7.546509in}{3.419156in}}%
\pgfpathlineto{\pgfqpoint{7.565628in}{3.425805in}}%
\pgfpathlineto{\pgfqpoint{7.575188in}{3.429498in}}%
\pgfpathlineto{\pgfqpoint{7.594307in}{3.437822in}}%
\pgfpathlineto{\pgfqpoint{7.603867in}{3.443339in}}%
\pgfpathlineto{\pgfqpoint{7.622986in}{3.449689in}}%
\pgfpathlineto{\pgfqpoint{7.632546in}{3.451576in}}%
\pgfpathlineto{\pgfqpoint{7.651665in}{3.456480in}}%
\pgfpathlineto{\pgfqpoint{7.661225in}{3.459473in}}%
\pgfpathlineto{\pgfqpoint{7.680344in}{3.466282in}}%
\pgfpathlineto{\pgfqpoint{7.689904in}{3.470087in}}%
\pgfpathlineto{\pgfqpoint{7.709023in}{3.478454in}}%
\pgfpathlineto{\pgfqpoint{7.718583in}{3.483009in}}%
\pgfpathlineto{\pgfqpoint{7.737702in}{3.492910in}}%
\pgfpathlineto{\pgfqpoint{7.747262in}{3.500110in}}%
\pgfpathlineto{\pgfqpoint{7.766381in}{3.502960in}}%
\pgfpathlineto{\pgfqpoint{7.775941in}{3.501185in}}%
\pgfpathlineto{\pgfqpoint{7.795060in}{3.499981in}}%
\pgfpathlineto{\pgfqpoint{7.804619in}{3.500489in}}%
\pgfpathlineto{\pgfqpoint{7.823739in}{3.502769in}}%
\pgfpathlineto{\pgfqpoint{7.833298in}{3.504514in}}%
\pgfpathlineto{\pgfqpoint{7.852418in}{3.508782in}}%
\pgfpathlineto{\pgfqpoint{7.861977in}{3.511292in}}%
\pgfpathlineto{\pgfqpoint{7.881097in}{3.516881in}}%
\pgfpathlineto{\pgfqpoint{7.890656in}{3.521378in}}%
\pgfpathlineto{\pgfqpoint{7.909776in}{3.521378in}}%
\pgfpathlineto{\pgfqpoint{7.919335in}{3.518903in}}%
\pgfpathlineto{\pgfqpoint{7.938454in}{3.515970in}}%
\pgfpathlineto{\pgfqpoint{7.948014in}{3.515470in}}%
\pgfpathlineto{\pgfqpoint{7.967133in}{3.515660in}}%
\pgfpathlineto{\pgfqpoint{7.976693in}{3.516329in}}%
\pgfpathlineto{\pgfqpoint{7.995812in}{3.518430in}}%
\pgfpathlineto{\pgfqpoint{8.005372in}{3.519852in}}%
\pgfpathlineto{\pgfqpoint{8.024491in}{3.523236in}}%
\pgfpathlineto{\pgfqpoint{8.034051in}{3.526489in}}%
\pgfpathlineto{\pgfqpoint{8.053170in}{3.524541in}}%
\pgfpathlineto{\pgfqpoint{8.062730in}{3.521210in}}%
\pgfpathlineto{\pgfqpoint{8.081849in}{3.516311in}}%
\pgfpathlineto{\pgfqpoint{8.091409in}{3.514706in}}%
\pgfpathlineto{\pgfqpoint{8.110528in}{3.512521in}}%
\pgfpathlineto{\pgfqpoint{8.120088in}{3.511923in}}%
\pgfpathlineto{\pgfqpoint{8.139207in}{3.511371in}}%
\pgfpathlineto{\pgfqpoint{8.148766in}{3.511407in}}%
\pgfpathlineto{\pgfqpoint{8.167886in}{3.511916in}}%
\pgfpathlineto{\pgfqpoint{8.177445in}{3.513683in}}%
\pgfpathlineto{\pgfqpoint{8.196565in}{3.508583in}}%
\pgfpathlineto{\pgfqpoint{8.206124in}{3.503767in}}%
\pgfpathlineto{\pgfqpoint{8.225244in}{3.496530in}}%
\pgfpathlineto{\pgfqpoint{8.234803in}{3.494066in}}%
\pgfpathlineto{\pgfqpoint{8.253923in}{3.490541in}}%
\pgfpathlineto{\pgfqpoint{8.263482in}{3.489456in}}%
\pgfpathlineto{\pgfqpoint{8.282601in}{3.488117in}}%
\pgfpathlineto{\pgfqpoint{8.292161in}{3.487849in}}%
\pgfpathlineto{\pgfqpoint{8.311280in}{3.487812in}}%
\pgfpathlineto{\pgfqpoint{8.320840in}{3.488034in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{3.488786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.339959in}{3.489634in}}%
\pgfpathlineto{\pgfqpoint{8.352871in}{3.473830in}}%
\pgfpathlineto{\pgfqpoint{8.367218in}{3.459944in}}%
\pgfpathlineto{\pgfqpoint{8.381565in}{3.449041in}}%
\pgfpathlineto{\pgfqpoint{8.397346in}{3.439672in}}%
\pgfpathlineto{\pgfqpoint{8.415996in}{3.431246in}}%
\pgfpathlineto{\pgfqpoint{8.437516in}{3.424096in}}%
\pgfpathlineto{\pgfqpoint{8.463340in}{3.418020in}}%
\pgfpathlineto{\pgfqpoint{8.494903in}{3.413016in}}%
\pgfpathlineto{\pgfqpoint{8.535074in}{3.408987in}}%
\pgfpathlineto{\pgfqpoint{8.543681in}{3.408921in}}%
\pgfpathlineto{\pgfqpoint{8.553724in}{3.413475in}}%
\pgfpathlineto{\pgfqpoint{8.565201in}{3.420322in}}%
\pgfpathlineto{\pgfqpoint{8.583852in}{3.429481in}}%
\pgfpathlineto{\pgfqpoint{8.609676in}{3.439358in}}%
\pgfpathlineto{\pgfqpoint{8.662759in}{3.456579in}}%
\pgfpathlineto{\pgfqpoint{8.718710in}{3.473540in}}%
\pgfpathlineto{\pgfqpoint{8.724449in}{3.469053in}}%
\pgfpathlineto{\pgfqpoint{8.740230in}{3.454716in}}%
\pgfpathlineto{\pgfqpoint{8.754577in}{3.444654in}}%
\pgfpathlineto{\pgfqpoint{8.771793in}{3.435434in}}%
\pgfpathlineto{\pgfqpoint{8.790444in}{3.428019in}}%
\pgfpathlineto{\pgfqpoint{8.813398in}{3.421470in}}%
\pgfpathlineto{\pgfqpoint{8.840657in}{3.416160in}}%
\pgfpathlineto{\pgfqpoint{8.859307in}{3.413989in}}%
\pgfpathlineto{\pgfqpoint{8.863611in}{3.416377in}}%
\pgfpathlineto{\pgfqpoint{8.880827in}{3.428448in}}%
\pgfpathlineto{\pgfqpoint{8.898043in}{3.437568in}}%
\pgfpathlineto{\pgfqpoint{8.922433in}{3.447826in}}%
\pgfpathlineto{\pgfqpoint{8.969776in}{3.464768in}}%
\pgfpathlineto{\pgfqpoint{9.001339in}{3.475602in}}%
\pgfpathlineto{\pgfqpoint{9.005643in}{3.472603in}}%
\pgfpathlineto{\pgfqpoint{9.024294in}{3.455560in}}%
\pgfpathlineto{\pgfqpoint{9.040075in}{3.444764in}}%
\pgfpathlineto{\pgfqpoint{9.057291in}{3.435879in}}%
\pgfpathlineto{\pgfqpoint{9.075942in}{3.428727in}}%
\pgfpathlineto{\pgfqpoint{9.098896in}{3.422401in}}%
\pgfpathlineto{\pgfqpoint{9.126155in}{3.417263in}}%
\pgfpathlineto{\pgfqpoint{9.146240in}{3.415283in}}%
\pgfpathlineto{\pgfqpoint{9.154848in}{3.420097in}}%
\pgfpathlineto{\pgfqpoint{9.169195in}{3.430056in}}%
\pgfpathlineto{\pgfqpoint{9.187845in}{3.440003in}}%
\pgfpathlineto{\pgfqpoint{9.213669in}{3.450956in}}%
\pgfpathlineto{\pgfqpoint{9.258144in}{3.467337in}}%
\pgfpathlineto{\pgfqpoint{9.265317in}{3.467508in}}%
\pgfpathlineto{\pgfqpoint{9.271056in}{3.462506in}}%
\pgfpathlineto{\pgfqpoint{9.285402in}{3.451073in}}%
\pgfpathlineto{\pgfqpoint{9.301184in}{3.441418in}}%
\pgfpathlineto{\pgfqpoint{9.318400in}{3.433476in}}%
\pgfpathlineto{\pgfqpoint{9.338485in}{3.426670in}}%
\pgfpathlineto{\pgfqpoint{9.345658in}{3.424994in}}%
\pgfpathlineto{\pgfqpoint{9.349962in}{3.427692in}}%
\pgfpathlineto{\pgfqpoint{9.367178in}{3.441157in}}%
\pgfpathlineto{\pgfqpoint{9.384394in}{3.451379in}}%
\pgfpathlineto{\pgfqpoint{9.408783in}{3.462958in}}%
\pgfpathlineto{\pgfqpoint{9.431738in}{3.471894in}}%
\pgfpathlineto{\pgfqpoint{9.436042in}{3.469787in}}%
\pgfpathlineto{\pgfqpoint{9.463301in}{3.448180in}}%
\pgfpathlineto{\pgfqpoint{9.479082in}{3.439518in}}%
\pgfpathlineto{\pgfqpoint{9.497733in}{3.431847in}}%
\pgfpathlineto{\pgfqpoint{9.519253in}{3.425452in}}%
\pgfpathlineto{\pgfqpoint{9.545076in}{3.420150in}}%
\pgfpathlineto{\pgfqpoint{9.550815in}{3.420955in}}%
\pgfpathlineto{\pgfqpoint{9.560858in}{3.429177in}}%
\pgfpathlineto{\pgfqpoint{9.575204in}{3.439143in}}%
\pgfpathlineto{\pgfqpoint{9.593855in}{3.449323in}}%
\pgfpathlineto{\pgfqpoint{9.621114in}{3.461425in}}%
\pgfpathlineto{\pgfqpoint{9.717236in}{3.499971in}}%
\pgfpathlineto{\pgfqpoint{9.721540in}{3.500089in}}%
\pgfpathlineto{\pgfqpoint{9.725844in}{3.498668in}}%
\pgfpathlineto{\pgfqpoint{9.730148in}{3.493735in}}%
\pgfpathlineto{\pgfqpoint{9.743060in}{3.478206in}}%
\pgfpathlineto{\pgfqpoint{9.757407in}{3.464624in}}%
\pgfpathlineto{\pgfqpoint{9.771753in}{3.454015in}}%
\pgfpathlineto{\pgfqpoint{9.787535in}{3.444948in}}%
\pgfpathlineto{\pgfqpoint{9.806185in}{3.436843in}}%
\pgfpathlineto{\pgfqpoint{9.827705in}{3.430011in}}%
\pgfpathlineto{\pgfqpoint{9.853529in}{3.424247in}}%
\pgfpathlineto{\pgfqpoint{9.885092in}{3.419530in}}%
\pgfpathlineto{\pgfqpoint{9.892265in}{3.419404in}}%
\pgfpathlineto{\pgfqpoint{9.896569in}{3.421475in}}%
\pgfpathlineto{\pgfqpoint{9.929566in}{3.445202in}}%
\pgfpathlineto{\pgfqpoint{9.952521in}{3.456733in}}%
\pgfpathlineto{\pgfqpoint{9.991257in}{3.473244in}}%
\pgfpathlineto{\pgfqpoint{10.035731in}{3.490830in}}%
\pgfpathlineto{\pgfqpoint{10.040035in}{3.489058in}}%
\pgfpathlineto{\pgfqpoint{10.045774in}{3.483852in}}%
\pgfpathlineto{\pgfqpoint{10.060121in}{3.469107in}}%
\pgfpathlineto{\pgfqpoint{10.074467in}{3.457642in}}%
\pgfpathlineto{\pgfqpoint{10.090249in}{3.447900in}}%
\pgfpathlineto{\pgfqpoint{10.107464in}{3.439827in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{3.432849in}}%
\pgfpathlineto{\pgfqpoint{10.151939in}{3.426829in}}%
\pgfpathlineto{\pgfqpoint{10.177763in}{3.422720in}}%
\pgfpathlineto{\pgfqpoint{10.182067in}{3.423958in}}%
\pgfpathlineto{\pgfqpoint{10.186371in}{3.427141in}}%
\pgfpathlineto{\pgfqpoint{10.199283in}{3.438257in}}%
\pgfpathlineto{\pgfqpoint{10.215064in}{3.448918in}}%
\pgfpathlineto{\pgfqpoint{10.236584in}{3.460546in}}%
\pgfpathlineto{\pgfqpoint{10.271016in}{3.476240in}}%
\pgfpathlineto{\pgfqpoint{10.322664in}{3.497724in}}%
\pgfpathlineto{\pgfqpoint{10.326968in}{3.496521in}}%
\pgfpathlineto{\pgfqpoint{10.331272in}{3.492287in}}%
\pgfpathlineto{\pgfqpoint{10.345619in}{3.476147in}}%
\pgfpathlineto{\pgfqpoint{10.359965in}{3.463589in}}%
\pgfpathlineto{\pgfqpoint{10.375747in}{3.452924in}}%
\pgfpathlineto{\pgfqpoint{10.392962in}{3.444093in}}%
\pgfpathlineto{\pgfqpoint{10.413048in}{3.436465in}}%
\pgfpathlineto{\pgfqpoint{10.434568in}{3.430571in}}%
\pgfpathlineto{\pgfqpoint{10.438872in}{3.431275in}}%
\pgfpathlineto{\pgfqpoint{10.444610in}{3.436566in}}%
\pgfpathlineto{\pgfqpoint{10.458957in}{3.450112in}}%
\pgfpathlineto{\pgfqpoint{10.474738in}{3.461688in}}%
\pgfpathlineto{\pgfqpoint{10.494824in}{3.473584in}}%
\pgfpathlineto{\pgfqpoint{10.527821in}{3.490158in}}%
\pgfpathlineto{\pgfqpoint{10.550775in}{3.500249in}}%
\pgfpathlineto{\pgfqpoint{10.555079in}{3.498825in}}%
\pgfpathlineto{\pgfqpoint{10.563687in}{3.492938in}}%
\pgfpathlineto{\pgfqpoint{10.586642in}{3.469390in}}%
\pgfpathlineto{\pgfqpoint{10.600989in}{3.458701in}}%
\pgfpathlineto{\pgfqpoint{10.616770in}{3.449581in}}%
\pgfpathlineto{\pgfqpoint{10.635421in}{3.441444in}}%
\pgfpathlineto{\pgfqpoint{10.656941in}{3.434598in}}%
\pgfpathlineto{\pgfqpoint{10.665549in}{3.432821in}}%
\pgfpathlineto{\pgfqpoint{10.668418in}{3.434549in}}%
\pgfpathlineto{\pgfqpoint{10.698546in}{3.462117in}}%
\pgfpathlineto{\pgfqpoint{10.717196in}{3.474251in}}%
\pgfpathlineto{\pgfqpoint{10.744455in}{3.489070in}}%
\pgfpathlineto{\pgfqpoint{10.750194in}{3.491753in}}%
\pgfpathlineto{\pgfqpoint{10.753063in}{3.490397in}}%
\pgfpathlineto{\pgfqpoint{10.783191in}{3.462419in}}%
\pgfpathlineto{\pgfqpoint{10.798972in}{3.452494in}}%
\pgfpathlineto{\pgfqpoint{10.809015in}{3.447895in}}%
\pgfpathlineto{\pgfqpoint{10.816188in}{3.448011in}}%
\pgfpathlineto{\pgfqpoint{10.837708in}{3.450925in}}%
\pgfpathlineto{\pgfqpoint{10.849185in}{3.461734in}}%
\pgfpathlineto{\pgfqpoint{10.864967in}{3.474114in}}%
\pgfpathlineto{\pgfqpoint{10.885052in}{3.486946in}}%
\pgfpathlineto{\pgfqpoint{10.918049in}{3.504991in}}%
\pgfpathlineto{\pgfqpoint{10.994086in}{3.545809in}}%
\pgfpathlineto{\pgfqpoint{11.011302in}{3.558419in}}%
\pgfpathlineto{\pgfqpoint{11.028518in}{3.573919in}}%
\pgfpathlineto{\pgfqpoint{11.038561in}{3.582905in}}%
\pgfpathlineto{\pgfqpoint{11.039996in}{3.581848in}}%
\pgfpathlineto{\pgfqpoint{11.045734in}{3.568910in}}%
\pgfpathlineto{\pgfqpoint{11.057212in}{3.544696in}}%
\pgfpathlineto{\pgfqpoint{11.070124in}{3.522646in}}%
\pgfpathlineto{\pgfqpoint{11.083036in}{3.504948in}}%
\pgfpathlineto{\pgfqpoint{11.097382in}{3.489266in}}%
\pgfpathlineto{\pgfqpoint{11.111729in}{3.476840in}}%
\pgfpathlineto{\pgfqpoint{11.127510in}{3.466055in}}%
\pgfpathlineto{\pgfqpoint{11.144726in}{3.456906in}}%
\pgfpathlineto{\pgfqpoint{11.164811in}{3.448785in}}%
\pgfpathlineto{\pgfqpoint{11.187766in}{3.441923in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.437429in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.437429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374436in}{3.389668in}}%
\pgfpathlineto{\pgfqpoint{7.393555in}{3.391780in}}%
\pgfpathlineto{\pgfqpoint{7.403115in}{3.392956in}}%
\pgfpathlineto{\pgfqpoint{7.422234in}{3.395611in}}%
\pgfpathlineto{\pgfqpoint{7.431794in}{3.397088in}}%
\pgfpathlineto{\pgfqpoint{7.450913in}{3.400425in}}%
\pgfpathlineto{\pgfqpoint{7.460472in}{3.402451in}}%
\pgfpathlineto{\pgfqpoint{7.479592in}{3.405920in}}%
\pgfpathlineto{\pgfqpoint{7.489151in}{3.407543in}}%
\pgfpathlineto{\pgfqpoint{7.508271in}{3.411341in}}%
\pgfpathlineto{\pgfqpoint{7.517830in}{3.413512in}}%
\pgfpathlineto{\pgfqpoint{7.536950in}{3.418494in}}%
\pgfpathlineto{\pgfqpoint{7.546509in}{3.421302in}}%
\pgfpathlineto{\pgfqpoint{7.565628in}{3.427692in}}%
\pgfpathlineto{\pgfqpoint{7.575188in}{3.431271in}}%
\pgfpathlineto{\pgfqpoint{7.594307in}{3.439384in}}%
\pgfpathlineto{\pgfqpoint{7.603867in}{3.444426in}}%
\pgfpathlineto{\pgfqpoint{7.622986in}{3.453222in}}%
\pgfpathlineto{\pgfqpoint{7.632546in}{3.457093in}}%
\pgfpathlineto{\pgfqpoint{7.651665in}{3.464820in}}%
\pgfpathlineto{\pgfqpoint{7.661225in}{3.468697in}}%
\pgfpathlineto{\pgfqpoint{7.680344in}{3.476845in}}%
\pgfpathlineto{\pgfqpoint{7.689904in}{3.481125in}}%
\pgfpathlineto{\pgfqpoint{7.709023in}{3.490302in}}%
\pgfpathlineto{\pgfqpoint{7.718583in}{3.495202in}}%
\pgfpathlineto{\pgfqpoint{7.737702in}{3.505780in}}%
\pgfpathlineto{\pgfqpoint{7.747262in}{3.512044in}}%
\pgfpathlineto{\pgfqpoint{7.766381in}{3.523455in}}%
\pgfpathlineto{\pgfqpoint{7.775941in}{3.528243in}}%
\pgfpathlineto{\pgfqpoint{7.795060in}{3.536235in}}%
\pgfpathlineto{\pgfqpoint{7.804619in}{3.539507in}}%
\pgfpathlineto{\pgfqpoint{7.823739in}{3.545637in}}%
\pgfpathlineto{\pgfqpoint{7.833298in}{3.548526in}}%
\pgfpathlineto{\pgfqpoint{7.852418in}{3.554424in}}%
\pgfpathlineto{\pgfqpoint{7.861977in}{3.557446in}}%
\pgfpathlineto{\pgfqpoint{7.881097in}{3.563860in}}%
\pgfpathlineto{\pgfqpoint{7.890656in}{3.568349in}}%
\pgfpathlineto{\pgfqpoint{7.909776in}{3.571987in}}%
\pgfpathlineto{\pgfqpoint{7.919335in}{3.571736in}}%
\pgfpathlineto{\pgfqpoint{7.938454in}{3.570693in}}%
\pgfpathlineto{\pgfqpoint{7.948014in}{3.569954in}}%
\pgfpathlineto{\pgfqpoint{7.967133in}{3.568746in}}%
\pgfpathlineto{\pgfqpoint{7.976693in}{3.568302in}}%
\pgfpathlineto{\pgfqpoint{7.995812in}{3.567995in}}%
\pgfpathlineto{\pgfqpoint{8.005372in}{3.568143in}}%
\pgfpathlineto{\pgfqpoint{8.024491in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{8.034051in}{3.570720in}}%
\pgfpathlineto{\pgfqpoint{8.053170in}{3.570556in}}%
\pgfpathlineto{\pgfqpoint{8.062730in}{3.569073in}}%
\pgfpathlineto{\pgfqpoint{8.081849in}{3.565582in}}%
\pgfpathlineto{\pgfqpoint{8.091409in}{3.563621in}}%
\pgfpathlineto{\pgfqpoint{8.110528in}{3.559898in}}%
\pgfpathlineto{\pgfqpoint{8.120088in}{3.558158in}}%
\pgfpathlineto{\pgfqpoint{8.139207in}{3.555143in}}%
\pgfpathlineto{\pgfqpoint{8.148766in}{3.553877in}}%
\pgfpathlineto{\pgfqpoint{8.167886in}{3.551873in}}%
\pgfpathlineto{\pgfqpoint{8.177445in}{3.551544in}}%
\pgfpathlineto{\pgfqpoint{8.196565in}{3.549933in}}%
\pgfpathlineto{\pgfqpoint{8.206124in}{3.548380in}}%
\pgfpathlineto{\pgfqpoint{8.225244in}{3.544283in}}%
\pgfpathlineto{\pgfqpoint{8.234803in}{3.541809in}}%
\pgfpathlineto{\pgfqpoint{8.253923in}{3.536951in}}%
\pgfpathlineto{\pgfqpoint{8.263482in}{3.534601in}}%
\pgfpathlineto{\pgfqpoint{8.282601in}{3.530404in}}%
\pgfpathlineto{\pgfqpoint{8.292161in}{3.528573in}}%
\pgfpathlineto{\pgfqpoint{8.311280in}{3.525514in}}%
\pgfpathlineto{\pgfqpoint{8.320840in}{3.524291in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{3.522410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.339959in}{3.522129in}}%
\pgfpathlineto{\pgfqpoint{8.350002in}{3.520484in}}%
\pgfpathlineto{\pgfqpoint{8.362914in}{3.515992in}}%
\pgfpathlineto{\pgfqpoint{8.380130in}{3.507485in}}%
\pgfpathlineto{\pgfqpoint{8.418866in}{3.484961in}}%
\pgfpathlineto{\pgfqpoint{8.453298in}{3.466358in}}%
\pgfpathlineto{\pgfqpoint{8.481991in}{3.453437in}}%
\pgfpathlineto{\pgfqpoint{8.510684in}{3.442985in}}%
\pgfpathlineto{\pgfqpoint{8.540812in}{3.434382in}}%
\pgfpathlineto{\pgfqpoint{8.556593in}{3.431530in}}%
\pgfpathlineto{\pgfqpoint{8.570940in}{3.431293in}}%
\pgfpathlineto{\pgfqpoint{8.589591in}{3.433466in}}%
\pgfpathlineto{\pgfqpoint{8.613980in}{3.438726in}}%
\pgfpathlineto{\pgfqpoint{8.649847in}{3.448986in}}%
\pgfpathlineto{\pgfqpoint{8.698625in}{3.465399in}}%
\pgfpathlineto{\pgfqpoint{8.728753in}{3.475305in}}%
\pgfpathlineto{\pgfqpoint{8.740230in}{3.476014in}}%
\pgfpathlineto{\pgfqpoint{8.754577in}{3.474456in}}%
\pgfpathlineto{\pgfqpoint{8.773228in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{8.806225in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{8.856438in}{3.443330in}}%
\pgfpathlineto{\pgfqpoint{8.870785in}{3.440371in}}%
\pgfpathlineto{\pgfqpoint{8.885131in}{3.440159in}}%
\pgfpathlineto{\pgfqpoint{8.902347in}{3.442314in}}%
\pgfpathlineto{\pgfqpoint{8.925302in}{3.447585in}}%
\pgfpathlineto{\pgfqpoint{8.958299in}{3.457697in}}%
\pgfpathlineto{\pgfqpoint{9.018555in}{3.476963in}}%
\pgfpathlineto{\pgfqpoint{9.031467in}{3.476552in}}%
\pgfpathlineto{\pgfqpoint{9.047248in}{3.473715in}}%
\pgfpathlineto{\pgfqpoint{9.070203in}{3.467138in}}%
\pgfpathlineto{\pgfqpoint{9.151979in}{3.441948in}}%
\pgfpathlineto{\pgfqpoint{9.164891in}{3.440709in}}%
\pgfpathlineto{\pgfqpoint{9.180672in}{3.441774in}}%
\pgfpathlineto{\pgfqpoint{9.200757in}{3.445648in}}%
\pgfpathlineto{\pgfqpoint{9.228016in}{3.453406in}}%
\pgfpathlineto{\pgfqpoint{9.281098in}{3.469291in}}%
\pgfpathlineto{\pgfqpoint{9.295445in}{3.468894in}}%
\pgfpathlineto{\pgfqpoint{9.312661in}{3.466058in}}%
\pgfpathlineto{\pgfqpoint{9.339920in}{3.459017in}}%
\pgfpathlineto{\pgfqpoint{9.357136in}{3.455132in}}%
\pgfpathlineto{\pgfqpoint{9.370048in}{3.454976in}}%
\pgfpathlineto{\pgfqpoint{9.385829in}{3.457089in}}%
\pgfpathlineto{\pgfqpoint{9.407349in}{3.462466in}}%
\pgfpathlineto{\pgfqpoint{9.450389in}{3.474269in}}%
\pgfpathlineto{\pgfqpoint{9.463301in}{3.473779in}}%
\pgfpathlineto{\pgfqpoint{9.480517in}{3.470763in}}%
\pgfpathlineto{\pgfqpoint{9.506341in}{3.463697in}}%
\pgfpathlineto{\pgfqpoint{9.559423in}{3.448734in}}%
\pgfpathlineto{\pgfqpoint{9.572335in}{3.448454in}}%
\pgfpathlineto{\pgfqpoint{9.588116in}{3.450448in}}%
\pgfpathlineto{\pgfqpoint{9.609636in}{3.455690in}}%
\pgfpathlineto{\pgfqpoint{9.638330in}{3.465181in}}%
\pgfpathlineto{\pgfqpoint{9.678500in}{3.480982in}}%
\pgfpathlineto{\pgfqpoint{9.735887in}{3.504270in}}%
\pgfpathlineto{\pgfqpoint{9.745929in}{3.504550in}}%
\pgfpathlineto{\pgfqpoint{9.758841in}{3.502473in}}%
\pgfpathlineto{\pgfqpoint{9.774623in}{3.497535in}}%
\pgfpathlineto{\pgfqpoint{9.800447in}{3.486717in}}%
\pgfpathlineto{\pgfqpoint{9.857833in}{3.462221in}}%
\pgfpathlineto{\pgfqpoint{9.889396in}{3.451441in}}%
\pgfpathlineto{\pgfqpoint{9.903742in}{3.448217in}}%
\pgfpathlineto{\pgfqpoint{9.916654in}{3.447976in}}%
\pgfpathlineto{\pgfqpoint{9.932436in}{3.450107in}}%
\pgfpathlineto{\pgfqpoint{9.952521in}{3.455199in}}%
\pgfpathlineto{\pgfqpoint{9.979779in}{3.464511in}}%
\pgfpathlineto{\pgfqpoint{10.018515in}{3.480272in}}%
\pgfpathlineto{\pgfqpoint{10.048643in}{3.492214in}}%
\pgfpathlineto{\pgfqpoint{10.060121in}{3.493206in}}%
\pgfpathlineto{\pgfqpoint{10.073033in}{3.491887in}}%
\pgfpathlineto{\pgfqpoint{10.090249in}{3.487597in}}%
\pgfpathlineto{\pgfqpoint{10.117507in}{3.477999in}}%
\pgfpathlineto{\pgfqpoint{10.177763in}{3.456359in}}%
\pgfpathlineto{\pgfqpoint{10.190675in}{3.453388in}}%
\pgfpathlineto{\pgfqpoint{10.203587in}{3.453090in}}%
\pgfpathlineto{\pgfqpoint{10.217934in}{3.455013in}}%
\pgfpathlineto{\pgfqpoint{10.236584in}{3.459752in}}%
\pgfpathlineto{\pgfqpoint{10.262408in}{3.468749in}}%
\pgfpathlineto{\pgfqpoint{10.298275in}{3.483776in}}%
\pgfpathlineto{\pgfqpoint{10.335576in}{3.499615in}}%
\pgfpathlineto{\pgfqpoint{10.345619in}{3.500633in}}%
\pgfpathlineto{\pgfqpoint{10.358531in}{3.499431in}}%
\pgfpathlineto{\pgfqpoint{10.374312in}{3.495450in}}%
\pgfpathlineto{\pgfqpoint{10.397266in}{3.487098in}}%
\pgfpathlineto{\pgfqpoint{10.447480in}{3.468078in}}%
\pgfpathlineto{\pgfqpoint{10.458957in}{3.467214in}}%
\pgfpathlineto{\pgfqpoint{10.471869in}{3.468470in}}%
\pgfpathlineto{\pgfqpoint{10.489085in}{3.472556in}}%
\pgfpathlineto{\pgfqpoint{10.512040in}{3.480596in}}%
\pgfpathlineto{\pgfqpoint{10.542167in}{3.493651in}}%
\pgfpathlineto{\pgfqpoint{10.563687in}{3.502571in}}%
\pgfpathlineto{\pgfqpoint{10.573730in}{3.504141in}}%
\pgfpathlineto{\pgfqpoint{10.585207in}{3.503600in}}%
\pgfpathlineto{\pgfqpoint{10.599554in}{3.500534in}}%
\pgfpathlineto{\pgfqpoint{10.619639in}{3.493669in}}%
\pgfpathlineto{\pgfqpoint{10.679895in}{3.471278in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{3.471197in}}%
\pgfpathlineto{\pgfqpoint{10.705719in}{3.473419in}}%
\pgfpathlineto{\pgfqpoint{10.724370in}{3.478866in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{3.488635in}}%
\pgfpathlineto{\pgfqpoint{10.760236in}{3.492618in}}%
\pgfpathlineto{\pgfqpoint{10.771714in}{3.493970in}}%
\pgfpathlineto{\pgfqpoint{10.784626in}{3.493059in}}%
\pgfpathlineto{\pgfqpoint{10.801842in}{3.489296in}}%
\pgfpathlineto{\pgfqpoint{10.836273in}{3.480726in}}%
\pgfpathlineto{\pgfqpoint{10.847751in}{3.479841in}}%
\pgfpathlineto{\pgfqpoint{10.860663in}{3.481244in}}%
\pgfpathlineto{\pgfqpoint{10.876444in}{3.485280in}}%
\pgfpathlineto{\pgfqpoint{10.897964in}{3.493334in}}%
\pgfpathlineto{\pgfqpoint{10.926657in}{3.506694in}}%
\pgfpathlineto{\pgfqpoint{10.963958in}{3.526615in}}%
\pgfpathlineto{\pgfqpoint{10.985478in}{3.539972in}}%
\pgfpathlineto{\pgfqpoint{10.992652in}{3.548490in}}%
\pgfpathlineto{\pgfqpoint{11.017041in}{3.580653in}}%
\pgfpathlineto{\pgfqpoint{11.039996in}{3.613970in}}%
\pgfpathlineto{\pgfqpoint{11.044300in}{3.615113in}}%
\pgfpathlineto{\pgfqpoint{11.051473in}{3.614693in}}%
\pgfpathlineto{\pgfqpoint{11.060081in}{3.611904in}}%
\pgfpathlineto{\pgfqpoint{11.070124in}{3.606296in}}%
\pgfpathlineto{\pgfqpoint{11.084470in}{3.595370in}}%
\pgfpathlineto{\pgfqpoint{11.107425in}{3.574395in}}%
\pgfpathlineto{\pgfqpoint{11.151899in}{3.533537in}}%
\pgfpathlineto{\pgfqpoint{11.176289in}{3.514330in}}%
\pgfpathlineto{\pgfqpoint{11.199243in}{3.498921in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.493798in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.493798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374436in}{3.382189in}}%
\pgfpathlineto{\pgfqpoint{7.393555in}{3.383067in}}%
\pgfpathlineto{\pgfqpoint{7.403115in}{3.383556in}}%
\pgfpathlineto{\pgfqpoint{7.422234in}{3.384660in}}%
\pgfpathlineto{\pgfqpoint{7.431794in}{3.385274in}}%
\pgfpathlineto{\pgfqpoint{7.450913in}{3.386661in}}%
\pgfpathlineto{\pgfqpoint{7.460472in}{3.387259in}}%
\pgfpathlineto{\pgfqpoint{7.479592in}{3.389739in}}%
\pgfpathlineto{\pgfqpoint{7.489151in}{3.391445in}}%
\pgfpathlineto{\pgfqpoint{7.508271in}{3.395171in}}%
\pgfpathlineto{\pgfqpoint{7.517830in}{3.397190in}}%
\pgfpathlineto{\pgfqpoint{7.536950in}{3.401645in}}%
\pgfpathlineto{\pgfqpoint{7.546509in}{3.404078in}}%
\pgfpathlineto{\pgfqpoint{7.565628in}{3.409480in}}%
\pgfpathlineto{\pgfqpoint{7.575188in}{3.412446in}}%
\pgfpathlineto{\pgfqpoint{7.594307in}{3.419059in}}%
\pgfpathlineto{\pgfqpoint{7.603867in}{3.422480in}}%
\pgfpathlineto{\pgfqpoint{7.622986in}{3.431706in}}%
\pgfpathlineto{\pgfqpoint{7.632546in}{3.437245in}}%
\pgfpathlineto{\pgfqpoint{7.651665in}{3.449108in}}%
\pgfpathlineto{\pgfqpoint{7.661225in}{3.455424in}}%
\pgfpathlineto{\pgfqpoint{7.680344in}{3.468877in}}%
\pgfpathlineto{\pgfqpoint{7.689904in}{3.476010in}}%
\pgfpathlineto{\pgfqpoint{7.709023in}{3.491199in}}%
\pgfpathlineto{\pgfqpoint{7.718583in}{3.499253in}}%
\pgfpathlineto{\pgfqpoint{7.737702in}{3.516428in}}%
\pgfpathlineto{\pgfqpoint{7.747262in}{3.525605in}}%
\pgfpathlineto{\pgfqpoint{7.766381in}{3.545104in}}%
\pgfpathlineto{\pgfqpoint{7.775941in}{3.555421in}}%
\pgfpathlineto{\pgfqpoint{7.795060in}{3.576812in}}%
\pgfpathlineto{\pgfqpoint{7.804619in}{3.587866in}}%
\pgfpathlineto{\pgfqpoint{7.823739in}{3.610516in}}%
\pgfpathlineto{\pgfqpoint{7.833298in}{3.622104in}}%
\pgfpathlineto{\pgfqpoint{7.852418in}{3.645791in}}%
\pgfpathlineto{\pgfqpoint{7.861977in}{3.657887in}}%
\pgfpathlineto{\pgfqpoint{7.881097in}{3.682638in}}%
\pgfpathlineto{\pgfqpoint{7.890656in}{3.694654in}}%
\pgfpathlineto{\pgfqpoint{7.909776in}{3.723669in}}%
\pgfpathlineto{\pgfqpoint{7.919335in}{3.739806in}}%
\pgfpathlineto{\pgfqpoint{7.938454in}{3.771751in}}%
\pgfpathlineto{\pgfqpoint{7.948014in}{3.787542in}}%
\pgfpathlineto{\pgfqpoint{7.967133in}{3.818776in}}%
\pgfpathlineto{\pgfqpoint{7.976693in}{3.834213in}}%
\pgfpathlineto{\pgfqpoint{7.995812in}{3.864864in}}%
\pgfpathlineto{\pgfqpoint{8.005372in}{3.880077in}}%
\pgfpathlineto{\pgfqpoint{8.024491in}{3.910452in}}%
\pgfpathlineto{\pgfqpoint{8.034051in}{3.925255in}}%
\pgfpathlineto{\pgfqpoint{8.053170in}{3.957583in}}%
\pgfpathlineto{\pgfqpoint{8.062730in}{3.974559in}}%
\pgfpathlineto{\pgfqpoint{8.081849in}{4.007789in}}%
\pgfpathlineto{\pgfqpoint{8.091409in}{4.024028in}}%
\pgfpathlineto{\pgfqpoint{8.110528in}{4.055759in}}%
\pgfpathlineto{\pgfqpoint{8.120088in}{4.071246in}}%
\pgfpathlineto{\pgfqpoint{8.139207in}{4.101587in}}%
\pgfpathlineto{\pgfqpoint{8.148766in}{4.116440in}}%
\pgfpathlineto{\pgfqpoint{8.167886in}{4.145672in}}%
\pgfpathlineto{\pgfqpoint{8.177445in}{4.160109in}}%
\pgfpathlineto{\pgfqpoint{8.196565in}{4.188572in}}%
\pgfpathlineto{\pgfqpoint{8.206124in}{4.202585in}}%
\pgfpathlineto{\pgfqpoint{8.225244in}{4.229835in}}%
\pgfpathlineto{\pgfqpoint{8.234803in}{4.243048in}}%
\pgfpathlineto{\pgfqpoint{8.253923in}{4.268594in}}%
\pgfpathlineto{\pgfqpoint{8.263482in}{4.280919in}}%
\pgfpathlineto{\pgfqpoint{8.282601in}{4.304796in}}%
\pgfpathlineto{\pgfqpoint{8.292161in}{4.316348in}}%
\pgfpathlineto{\pgfqpoint{8.311280in}{4.338859in}}%
\pgfpathlineto{\pgfqpoint{8.320840in}{4.349819in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{4.371331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.339959in}{4.371331in}}%
\pgfpathlineto{\pgfqpoint{8.371522in}{4.401422in}}%
\pgfpathlineto{\pgfqpoint{8.393042in}{4.418978in}}%
\pgfpathlineto{\pgfqpoint{8.413127in}{4.432681in}}%
\pgfpathlineto{\pgfqpoint{8.433212in}{4.443794in}}%
\pgfpathlineto{\pgfqpoint{8.453298in}{4.452491in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{4.459418in}}%
\pgfpathlineto{\pgfqpoint{8.497772in}{4.464456in}}%
\pgfpathlineto{\pgfqpoint{8.523596in}{4.467711in}}%
\pgfpathlineto{\pgfqpoint{8.552289in}{4.468945in}}%
\pgfpathlineto{\pgfqpoint{8.615415in}{4.470521in}}%
\pgfpathlineto{\pgfqpoint{8.644108in}{4.474044in}}%
\pgfpathlineto{\pgfqpoint{8.669932in}{4.479385in}}%
\pgfpathlineto{\pgfqpoint{8.695756in}{4.486960in}}%
\pgfpathlineto{\pgfqpoint{8.721580in}{4.496893in}}%
\pgfpathlineto{\pgfqpoint{8.787574in}{4.524259in}}%
\pgfpathlineto{\pgfqpoint{8.813398in}{4.531580in}}%
\pgfpathlineto{\pgfqpoint{8.839222in}{4.536487in}}%
\pgfpathlineto{\pgfqpoint{8.866481in}{4.539299in}}%
\pgfpathlineto{\pgfqpoint{8.928171in}{4.544315in}}%
\pgfpathlineto{\pgfqpoint{8.955430in}{4.549289in}}%
\pgfpathlineto{\pgfqpoint{8.981254in}{4.556279in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{4.565681in}}%
\pgfpathlineto{\pgfqpoint{9.068768in}{4.589996in}}%
\pgfpathlineto{\pgfqpoint{9.094592in}{4.597025in}}%
\pgfpathlineto{\pgfqpoint{9.120416in}{4.601667in}}%
\pgfpathlineto{\pgfqpoint{9.147675in}{4.604191in}}%
\pgfpathlineto{\pgfqpoint{9.223712in}{4.609102in}}%
\pgfpathlineto{\pgfqpoint{9.249536in}{4.613981in}}%
\pgfpathlineto{\pgfqpoint{9.275360in}{4.621172in}}%
\pgfpathlineto{\pgfqpoint{9.328442in}{4.636783in}}%
\pgfpathlineto{\pgfqpoint{9.355701in}{4.642163in}}%
\pgfpathlineto{\pgfqpoint{9.408783in}{4.651795in}}%
\pgfpathlineto{\pgfqpoint{9.434607in}{4.659013in}}%
\pgfpathlineto{\pgfqpoint{9.507775in}{4.681816in}}%
\pgfpathlineto{\pgfqpoint{9.533599in}{4.686535in}}%
\pgfpathlineto{\pgfqpoint{9.560858in}{4.689239in}}%
\pgfpathlineto{\pgfqpoint{9.609636in}{4.693574in}}%
\pgfpathlineto{\pgfqpoint{9.635460in}{4.698269in}}%
\pgfpathlineto{\pgfqpoint{9.659850in}{4.704905in}}%
\pgfpathlineto{\pgfqpoint{9.684239in}{4.713904in}}%
\pgfpathlineto{\pgfqpoint{9.708628in}{4.725414in}}%
\pgfpathlineto{\pgfqpoint{9.733017in}{4.739493in}}%
\pgfpathlineto{\pgfqpoint{9.778927in}{4.766762in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{4.777832in}}%
\pgfpathlineto{\pgfqpoint{9.824836in}{4.785765in}}%
\pgfpathlineto{\pgfqpoint{9.847790in}{4.791496in}}%
\pgfpathlineto{\pgfqpoint{9.870745in}{4.794975in}}%
\pgfpathlineto{\pgfqpoint{9.896569in}{4.796578in}}%
\pgfpathlineto{\pgfqpoint{9.961129in}{4.798861in}}%
\pgfpathlineto{\pgfqpoint{9.985518in}{4.802584in}}%
\pgfpathlineto{\pgfqpoint{10.008473in}{4.808214in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{4.816312in}}%
\pgfpathlineto{\pgfqpoint{10.058686in}{4.828074in}}%
\pgfpathlineto{\pgfqpoint{10.095987in}{4.844130in}}%
\pgfpathlineto{\pgfqpoint{10.120376in}{4.852157in}}%
\pgfpathlineto{\pgfqpoint{10.144766in}{4.857762in}}%
\pgfpathlineto{\pgfqpoint{10.169155in}{4.861030in}}%
\pgfpathlineto{\pgfqpoint{10.196414in}{4.862362in}}%
\pgfpathlineto{\pgfqpoint{10.238019in}{4.864421in}}%
\pgfpathlineto{\pgfqpoint{10.263843in}{4.868130in}}%
\pgfpathlineto{\pgfqpoint{10.286797in}{4.873621in}}%
\pgfpathlineto{\pgfqpoint{10.309752in}{4.881401in}}%
\pgfpathlineto{\pgfqpoint{10.332707in}{4.891579in}}%
\pgfpathlineto{\pgfqpoint{10.387224in}{4.917250in}}%
\pgfpathlineto{\pgfqpoint{10.410178in}{4.925150in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{4.930814in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{4.935162in}}%
\pgfpathlineto{\pgfqpoint{10.497693in}{4.941140in}}%
\pgfpathlineto{\pgfqpoint{10.522082in}{4.947548in}}%
\pgfpathlineto{\pgfqpoint{10.545037in}{4.955873in}}%
\pgfpathlineto{\pgfqpoint{10.569426in}{4.967229in}}%
\pgfpathlineto{\pgfqpoint{10.612466in}{4.987665in}}%
\pgfpathlineto{\pgfqpoint{10.636855in}{4.996475in}}%
\pgfpathlineto{\pgfqpoint{10.659810in}{5.002349in}}%
\pgfpathlineto{\pgfqpoint{10.685634in}{5.006503in}}%
\pgfpathlineto{\pgfqpoint{10.724370in}{5.012923in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{5.019433in}}%
\pgfpathlineto{\pgfqpoint{10.780322in}{5.030550in}}%
\pgfpathlineto{\pgfqpoint{10.811884in}{5.040862in}}%
\pgfpathlineto{\pgfqpoint{10.842012in}{5.048116in}}%
\pgfpathlineto{\pgfqpoint{10.885052in}{5.058224in}}%
\pgfpathlineto{\pgfqpoint{10.909441in}{5.066528in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{5.076820in}}%
\pgfpathlineto{\pgfqpoint{10.953916in}{5.088899in}}%
\pgfpathlineto{\pgfqpoint{10.975436in}{5.103484in}}%
\pgfpathlineto{\pgfqpoint{10.986913in}{5.110792in}}%
\pgfpathlineto{\pgfqpoint{11.038561in}{5.122593in}}%
\pgfpathlineto{\pgfqpoint{11.042865in}{5.128104in}}%
\pgfpathlineto{\pgfqpoint{11.077297in}{5.180494in}}%
\pgfpathlineto{\pgfqpoint{11.097382in}{5.206894in}}%
\pgfpathlineto{\pgfqpoint{11.116033in}{5.227723in}}%
\pgfpathlineto{\pgfqpoint{11.133249in}{5.243722in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{5.256772in}}%
\pgfpathlineto{\pgfqpoint{11.167681in}{5.267044in}}%
\pgfpathlineto{\pgfqpoint{11.184897in}{5.274867in}}%
\pgfpathlineto{\pgfqpoint{11.203547in}{5.280884in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{5.281946in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{5.281946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374436in}{3.382639in}}%
\pgfpathlineto{\pgfqpoint{7.393555in}{3.383591in}}%
\pgfpathlineto{\pgfqpoint{7.403115in}{3.384121in}}%
\pgfpathlineto{\pgfqpoint{7.422234in}{3.385318in}}%
\pgfpathlineto{\pgfqpoint{7.431794in}{3.385985in}}%
\pgfpathlineto{\pgfqpoint{7.450913in}{3.387489in}}%
\pgfpathlineto{\pgfqpoint{7.460472in}{3.388337in}}%
\pgfpathlineto{\pgfqpoint{7.479592in}{3.390217in}}%
\pgfpathlineto{\pgfqpoint{7.489151in}{3.391241in}}%
\pgfpathlineto{\pgfqpoint{7.508271in}{3.393495in}}%
\pgfpathlineto{\pgfqpoint{7.517830in}{3.394723in}}%
\pgfpathlineto{\pgfqpoint{7.536950in}{3.397444in}}%
\pgfpathlineto{\pgfqpoint{7.546509in}{3.398936in}}%
\pgfpathlineto{\pgfqpoint{7.565628in}{3.402260in}}%
\pgfpathlineto{\pgfqpoint{7.575188in}{3.404091in}}%
\pgfpathlineto{\pgfqpoint{7.594307in}{3.408182in}}%
\pgfpathlineto{\pgfqpoint{7.603867in}{3.410468in}}%
\pgfpathlineto{\pgfqpoint{7.622986in}{3.415515in}}%
\pgfpathlineto{\pgfqpoint{7.632546in}{3.418268in}}%
\pgfpathlineto{\pgfqpoint{7.651665in}{3.424204in}}%
\pgfpathlineto{\pgfqpoint{7.661225in}{3.427384in}}%
\pgfpathlineto{\pgfqpoint{7.680344in}{3.434202in}}%
\pgfpathlineto{\pgfqpoint{7.689904in}{3.437838in}}%
\pgfpathlineto{\pgfqpoint{7.709023in}{3.445626in}}%
\pgfpathlineto{\pgfqpoint{7.718583in}{3.449776in}}%
\pgfpathlineto{\pgfqpoint{7.737702in}{3.458670in}}%
\pgfpathlineto{\pgfqpoint{7.747262in}{3.463439in}}%
\pgfpathlineto{\pgfqpoint{7.766381in}{3.473620in}}%
\pgfpathlineto{\pgfqpoint{7.775941in}{3.479030in}}%
\pgfpathlineto{\pgfqpoint{7.795060in}{3.490331in}}%
\pgfpathlineto{\pgfqpoint{7.804619in}{3.496212in}}%
\pgfpathlineto{\pgfqpoint{7.823739in}{3.508366in}}%
\pgfpathlineto{\pgfqpoint{7.833298in}{3.514634in}}%
\pgfpathlineto{\pgfqpoint{7.852418in}{3.527554in}}%
\pgfpathlineto{\pgfqpoint{7.861977in}{3.534204in}}%
\pgfpathlineto{\pgfqpoint{7.881097in}{3.547917in}}%
\pgfpathlineto{\pgfqpoint{7.890656in}{3.555042in}}%
\pgfpathlineto{\pgfqpoint{7.909776in}{3.569583in}}%
\pgfpathlineto{\pgfqpoint{7.919335in}{3.576972in}}%
\pgfpathlineto{\pgfqpoint{7.938454in}{3.591814in}}%
\pgfpathlineto{\pgfqpoint{7.948014in}{3.599263in}}%
\pgfpathlineto{\pgfqpoint{7.967133in}{3.614217in}}%
\pgfpathlineto{\pgfqpoint{7.976693in}{3.621720in}}%
\pgfpathlineto{\pgfqpoint{7.995812in}{3.636824in}}%
\pgfpathlineto{\pgfqpoint{8.005372in}{3.644427in}}%
\pgfpathlineto{\pgfqpoint{8.024491in}{3.659792in}}%
\pgfpathlineto{\pgfqpoint{8.034051in}{3.667600in}}%
\pgfpathlineto{\pgfqpoint{8.053170in}{3.683328in}}%
\pgfpathlineto{\pgfqpoint{8.062730in}{3.691230in}}%
\pgfpathlineto{\pgfqpoint{8.081849in}{3.706986in}}%
\pgfpathlineto{\pgfqpoint{8.091409in}{3.714833in}}%
\pgfpathlineto{\pgfqpoint{8.110528in}{3.730460in}}%
\pgfpathlineto{\pgfqpoint{8.120088in}{3.738237in}}%
\pgfpathlineto{\pgfqpoint{8.139207in}{3.753754in}}%
\pgfpathlineto{\pgfqpoint{8.148766in}{3.761495in}}%
\pgfpathlineto{\pgfqpoint{8.167886in}{3.776984in}}%
\pgfpathlineto{\pgfqpoint{8.177445in}{3.784750in}}%
\pgfpathlineto{\pgfqpoint{8.196565in}{3.800313in}}%
\pgfpathlineto{\pgfqpoint{8.206124in}{3.808102in}}%
\pgfpathlineto{\pgfqpoint{8.225244in}{3.823578in}}%
\pgfpathlineto{\pgfqpoint{8.234803in}{3.831257in}}%
\pgfpathlineto{\pgfqpoint{8.253923in}{3.846466in}}%
\pgfpathlineto{\pgfqpoint{8.263482in}{3.853993in}}%
\pgfpathlineto{\pgfqpoint{8.282601in}{3.868930in}}%
\pgfpathlineto{\pgfqpoint{8.292161in}{3.876336in}}%
\pgfpathlineto{\pgfqpoint{8.311280in}{3.891080in}}%
\pgfpathlineto{\pgfqpoint{8.320840in}{3.898419in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{3.913082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.339959in}{3.913082in}}%
\pgfpathlineto{\pgfqpoint{8.394476in}{3.953392in}}%
\pgfpathlineto{\pgfqpoint{8.431778in}{3.978113in}}%
\pgfpathlineto{\pgfqpoint{8.470514in}{4.001173in}}%
\pgfpathlineto{\pgfqpoint{8.514988in}{4.024973in}}%
\pgfpathlineto{\pgfqpoint{8.569505in}{4.051434in}}%
\pgfpathlineto{\pgfqpoint{8.634065in}{4.083164in}}%
\pgfpathlineto{\pgfqpoint{8.681409in}{4.109015in}}%
\pgfpathlineto{\pgfqpoint{8.725884in}{4.135876in}}%
\pgfpathlineto{\pgfqpoint{8.813398in}{4.189990in}}%
\pgfpathlineto{\pgfqpoint{8.862177in}{4.216931in}}%
\pgfpathlineto{\pgfqpoint{8.953995in}{4.266580in}}%
\pgfpathlineto{\pgfqpoint{8.998470in}{4.293691in}}%
\pgfpathlineto{\pgfqpoint{9.121851in}{4.371405in}}%
\pgfpathlineto{\pgfqpoint{9.179237in}{4.403027in}}%
\pgfpathlineto{\pgfqpoint{9.235189in}{4.434717in}}%
\pgfpathlineto{\pgfqpoint{9.281098in}{4.463341in}}%
\pgfpathlineto{\pgfqpoint{9.357136in}{4.511164in}}%
\pgfpathlineto{\pgfqpoint{9.427434in}{4.554644in}}%
\pgfpathlineto{\pgfqpoint{9.557988in}{4.638789in}}%
\pgfpathlineto{\pgfqpoint{9.634026in}{4.685039in}}%
\pgfpathlineto{\pgfqpoint{9.677065in}{4.714100in}}%
\pgfpathlineto{\pgfqpoint{9.718671in}{4.744919in}}%
\pgfpathlineto{\pgfqpoint{9.834878in}{4.833849in}}%
\pgfpathlineto{\pgfqpoint{9.880788in}{4.864406in}}%
\pgfpathlineto{\pgfqpoint{10.007038in}{4.946060in}}%
\pgfpathlineto{\pgfqpoint{10.048643in}{4.977162in}}%
\pgfpathlineto{\pgfqpoint{10.130419in}{5.039384in}}%
\pgfpathlineto{\pgfqpoint{10.177763in}{5.072041in}}%
\pgfpathlineto{\pgfqpoint{10.276755in}{5.138836in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{5.170857in}}%
\pgfpathlineto{\pgfqpoint{10.450349in}{5.274436in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{5.325614in}}%
\pgfpathlineto{\pgfqpoint{10.560818in}{5.359169in}}%
\pgfpathlineto{\pgfqpoint{10.652637in}{5.435588in}}%
\pgfpathlineto{\pgfqpoint{10.793234in}{5.546631in}}%
\pgfpathlineto{\pgfqpoint{10.854924in}{5.596350in}}%
\pgfpathlineto{\pgfqpoint{10.906572in}{5.638754in}}%
\pgfpathlineto{\pgfqpoint{10.946743in}{5.674639in}}%
\pgfpathlineto{\pgfqpoint{10.984044in}{5.710868in}}%
\pgfpathlineto{\pgfqpoint{11.011302in}{5.740055in}}%
\pgfpathlineto{\pgfqpoint{11.037126in}{5.771032in}}%
\pgfpathlineto{\pgfqpoint{11.107425in}{5.858755in}}%
\pgfpathlineto{\pgfqpoint{11.140422in}{5.895582in}}%
\pgfpathlineto{\pgfqpoint{11.174854in}{5.930665in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{5.961565in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{5.961565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374436in}{3.376970in}}%
\pgfpathlineto{\pgfqpoint{7.393555in}{3.376987in}}%
\pgfpathlineto{\pgfqpoint{7.403115in}{3.376996in}}%
\pgfpathlineto{\pgfqpoint{7.422234in}{3.377017in}}%
\pgfpathlineto{\pgfqpoint{7.431794in}{3.377029in}}%
\pgfpathlineto{\pgfqpoint{7.450913in}{3.377056in}}%
\pgfpathlineto{\pgfqpoint{7.460472in}{3.377070in}}%
\pgfpathlineto{\pgfqpoint{7.479592in}{3.377104in}}%
\pgfpathlineto{\pgfqpoint{7.489151in}{3.377124in}}%
\pgfpathlineto{\pgfqpoint{7.508271in}{3.377173in}}%
\pgfpathlineto{\pgfqpoint{7.517830in}{3.377201in}}%
\pgfpathlineto{\pgfqpoint{7.536950in}{3.377267in}}%
\pgfpathlineto{\pgfqpoint{7.546509in}{3.377305in}}%
\pgfpathlineto{\pgfqpoint{7.565628in}{3.377393in}}%
\pgfpathlineto{\pgfqpoint{7.575188in}{3.377443in}}%
\pgfpathlineto{\pgfqpoint{7.594307in}{3.377557in}}%
\pgfpathlineto{\pgfqpoint{7.603867in}{3.377620in}}%
\pgfpathlineto{\pgfqpoint{7.622986in}{3.377768in}}%
\pgfpathlineto{\pgfqpoint{7.632546in}{3.377852in}}%
\pgfpathlineto{\pgfqpoint{7.651665in}{3.378047in}}%
\pgfpathlineto{\pgfqpoint{7.661225in}{3.378157in}}%
\pgfpathlineto{\pgfqpoint{7.680344in}{3.378408in}}%
\pgfpathlineto{\pgfqpoint{7.689904in}{3.378548in}}%
\pgfpathlineto{\pgfqpoint{7.709023in}{3.378861in}}%
\pgfpathlineto{\pgfqpoint{7.718583in}{3.379035in}}%
\pgfpathlineto{\pgfqpoint{7.737702in}{3.379419in}}%
\pgfpathlineto{\pgfqpoint{7.747262in}{3.379630in}}%
\pgfpathlineto{\pgfqpoint{7.766381in}{3.380096in}}%
\pgfpathlineto{\pgfqpoint{7.775941in}{3.380350in}}%
\pgfpathlineto{\pgfqpoint{7.795060in}{3.380906in}}%
\pgfpathlineto{\pgfqpoint{7.804619in}{3.381207in}}%
\pgfpathlineto{\pgfqpoint{7.823739in}{3.381860in}}%
\pgfpathlineto{\pgfqpoint{7.833298in}{3.382211in}}%
\pgfpathlineto{\pgfqpoint{7.852418in}{3.382966in}}%
\pgfpathlineto{\pgfqpoint{7.861977in}{3.383370in}}%
\pgfpathlineto{\pgfqpoint{7.881097in}{3.384231in}}%
\pgfpathlineto{\pgfqpoint{7.890656in}{3.384687in}}%
\pgfpathlineto{\pgfqpoint{7.909776in}{3.385663in}}%
\pgfpathlineto{\pgfqpoint{7.919335in}{3.386184in}}%
\pgfpathlineto{\pgfqpoint{7.938454in}{3.387297in}}%
\pgfpathlineto{\pgfqpoint{7.948014in}{3.387888in}}%
\pgfpathlineto{\pgfqpoint{7.967133in}{3.389140in}}%
\pgfpathlineto{\pgfqpoint{7.976693in}{3.389800in}}%
\pgfpathlineto{\pgfqpoint{7.995812in}{3.391188in}}%
\pgfpathlineto{\pgfqpoint{8.005372in}{3.391916in}}%
\pgfpathlineto{\pgfqpoint{8.024491in}{3.393438in}}%
\pgfpathlineto{\pgfqpoint{8.034051in}{3.394231in}}%
\pgfpathlineto{\pgfqpoint{8.053170in}{3.395889in}}%
\pgfpathlineto{\pgfqpoint{8.062730in}{3.396754in}}%
\pgfpathlineto{\pgfqpoint{8.081849in}{3.398558in}}%
\pgfpathlineto{\pgfqpoint{8.091409in}{3.399497in}}%
\pgfpathlineto{\pgfqpoint{8.110528in}{3.401444in}}%
\pgfpathlineto{\pgfqpoint{8.120088in}{3.402452in}}%
\pgfpathlineto{\pgfqpoint{8.139207in}{3.404535in}}%
\pgfpathlineto{\pgfqpoint{8.148766in}{3.405611in}}%
\pgfpathlineto{\pgfqpoint{8.167886in}{3.407825in}}%
\pgfpathlineto{\pgfqpoint{8.177445in}{3.408965in}}%
\pgfpathlineto{\pgfqpoint{8.196565in}{3.411306in}}%
\pgfpathlineto{\pgfqpoint{8.206124in}{3.412509in}}%
\pgfpathlineto{\pgfqpoint{8.225244in}{3.414973in}}%
\pgfpathlineto{\pgfqpoint{8.234803in}{3.416236in}}%
\pgfpathlineto{\pgfqpoint{8.253923in}{3.418816in}}%
\pgfpathlineto{\pgfqpoint{8.263482in}{3.420135in}}%
\pgfpathlineto{\pgfqpoint{8.282601in}{3.422825in}}%
\pgfpathlineto{\pgfqpoint{8.292161in}{3.424196in}}%
\pgfpathlineto{\pgfqpoint{8.311280in}{3.426988in}}%
\pgfpathlineto{\pgfqpoint{8.320840in}{3.428408in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{3.431297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.339959in}{3.431297in}}%
\pgfpathlineto{\pgfqpoint{8.441820in}{3.458816in}}%
\pgfpathlineto{\pgfqpoint{8.672801in}{3.524380in}}%
\pgfpathlineto{\pgfqpoint{8.827745in}{3.570032in}}%
\pgfpathlineto{\pgfqpoint{9.064464in}{3.642535in}}%
\pgfpathlineto{\pgfqpoint{9.304053in}{3.719288in}}%
\pgfpathlineto{\pgfqpoint{9.500602in}{3.784583in}}%
\pgfpathlineto{\pgfqpoint{9.728713in}{3.863137in}}%
\pgfpathlineto{\pgfqpoint{9.860702in}{3.911044in}}%
\pgfpathlineto{\pgfqpoint{10.114638in}{4.005873in}}%
\pgfpathlineto{\pgfqpoint{10.355661in}{4.099515in}}%
\pgfpathlineto{\pgfqpoint{10.527821in}{4.169109in}}%
\pgfpathlineto{\pgfqpoint{10.675591in}{4.230801in}}%
\pgfpathlineto{\pgfqpoint{10.872140in}{4.315310in}}%
\pgfpathlineto{\pgfqpoint{11.019910in}{4.381059in}}%
\pgfpathlineto{\pgfqpoint{11.114598in}{4.425160in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{4.470880in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{4.470880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{7.172727in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.400000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{3.243333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222391in}{6.340778in}}%
\pgfpathlineto{\pgfqpoint{10.432155in}{6.340778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.471043in}{6.340778in}}{\pgfqpoint{10.471043in}{6.379667in}}%
\pgfpathlineto{\pgfqpoint{10.471043in}{6.635222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.471043in}{6.674111in}}{\pgfqpoint{10.432155in}{6.674111in}}%
\pgfpathlineto{\pgfqpoint{2.222391in}{6.674111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.183502in}{6.674111in}}{\pgfqpoint{2.183502in}{6.635222in}}%
\pgfpathlineto{\pgfqpoint{2.183502in}{6.379667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.183502in}{6.340778in}}{\pgfqpoint{2.222391in}{6.340778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261280in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{2.650169in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805724in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont exposed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837614in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{4.226503in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382058in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont asymptomatic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905724in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{6.294613in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450168in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont infected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.477706in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{7.866595in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.022151in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont recovered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.180242in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{9.569131in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724687in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont perished}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{7.172727in}{2.753333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{1.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336197in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.336197in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.053170in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053170in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.770143in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.770143in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.487116in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.487116in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.204089in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.204089in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.921062in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.921062in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286364in,y=0.789445in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{1.163939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825277in,y=1.094495in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{1.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825277in,y=1.700556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{2.376061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825277in,y=2.306616in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.769721in,y=1.936667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Inputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374436in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.393555in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.403115in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.422234in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.431794in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.450913in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.460472in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.479592in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.489151in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.508271in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.517830in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.536950in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.546509in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.565628in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.575188in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.594307in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.603867in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.622986in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.632546in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.651665in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.661225in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.680344in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.689904in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.709023in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.718583in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.737702in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.747262in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.766381in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.775941in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.795060in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.804619in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.823739in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.833298in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.852418in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.861977in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.881097in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.890656in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.909776in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.919335in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.938454in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.948014in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.967133in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.976693in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.995812in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.005372in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.024491in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.034051in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.053170in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.062730in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.081849in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.091409in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.110528in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.120088in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.139207in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.148766in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.167886in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.177445in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.196565in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.206124in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.225244in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.234803in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.253923in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.263482in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.282601in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.292161in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.311280in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.320840in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.339959in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.368638in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.397317in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.425996in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.454675in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.512033in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.540712in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.598070in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.626748in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.655427in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.712785in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.741464in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.770143in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.798822in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.827501in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.856180in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.884859in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.913538in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.942217in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.970896in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.999574in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.056932in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.085611in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.114290in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.142969in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.171648in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.200327in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.229006in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.257685in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.286364in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.315043in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.343721in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.372400in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.401079in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.487116in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.515795in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.544474in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.573153in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.601832in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.630511in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.659190in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.687869in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.716547in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.745226in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.773905in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.859942in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.888621in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.917300in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.945979in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.974658in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.003337in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.060694in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.089373in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.118052in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.175410in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.204089in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.232768in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.261447in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.290126in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.347484in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.376163in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.404841in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.548236in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.576915in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.605594in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.634273in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.662952in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.720310in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.777667in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.835025in}{1.800303in}}%
\pgfpathlineto{\pgfqpoint{10.863704in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.892383in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.921062in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.949741in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.978420in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{11.007099in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{11.035778in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{11.064457in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{11.093136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{11.121814in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{11.179172in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374436in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.393555in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.403115in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.422234in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.431794in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.450913in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.460472in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.479592in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.489151in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.508271in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.517830in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.536950in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.546509in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.565628in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.575188in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.594307in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.603867in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.622986in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.632546in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.651665in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.661225in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.680344in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.689904in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.709023in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.718583in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.737702in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.747262in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.766381in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.775941in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.795060in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.804619in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.823739in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.833298in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.852418in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.861977in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.881097in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.890656in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.909776in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.919335in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.938454in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.948014in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.967133in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.976693in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.995812in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.005372in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.024491in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.034051in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.053170in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.062730in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.081849in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.091409in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.110528in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.120088in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.139207in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.148766in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.167886in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.177445in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.196565in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.206124in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.225244in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.234803in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.253923in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.263482in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.282601in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.292161in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.311280in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.320840in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{1.317221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.339959in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.368638in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.397317in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.425996in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.454675in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.512033in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.540712in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.598070in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.626748in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.655427in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.712785in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.741464in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.770143in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.798822in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.827501in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.856180in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.884859in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.913538in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.942217in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.970896in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.999574in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.056932in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.085611in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.114290in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.142969in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.171648in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.200327in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.229006in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.257685in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.286364in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.315043in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.343721in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.372400in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.401079in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.487116in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.515795in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.544474in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.573153in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.601832in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.630511in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.659190in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.687869in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.716547in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.745226in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.773905in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.859942in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.888621in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.917300in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.945979in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.974658in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.003337in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.060694in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.089373in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.118052in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.175410in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.204089in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.232768in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.261447in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.290126in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.347484in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.376163in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.404841in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.548236in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.576915in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.605594in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.634273in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.662952in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.720310in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.777667in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.835025in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.863704in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.892383in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.921062in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.949741in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.978420in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.007099in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.035778in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.064457in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.093136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.121814in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.179172in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{1.194242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374436in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.393555in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.403115in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.422234in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.431794in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.450913in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.460472in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.479592in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.489151in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.508271in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.517830in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.536950in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.546509in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.565628in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.575188in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.594307in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.603867in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.622986in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.632546in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.651665in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.661225in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.680344in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.689904in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.709023in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.718583in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.737702in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.747262in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.766381in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.775941in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.795060in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.804619in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.823739in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.833298in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.852418in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.861977in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.881097in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.890656in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.909776in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.919335in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.938454in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.948014in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.967133in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.976693in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.995812in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.005372in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.024491in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.034051in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.053170in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.062730in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.081849in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.091409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.110528in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.120088in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.139207in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.148766in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.167886in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.177445in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.196565in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.206124in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.225244in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.234803in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.253923in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.263482in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.282601in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.292161in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.311280in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.320840in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.339959in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.339959in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.368638in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.397317in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.425996in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.454675in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.512033in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.540712in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.598070in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.626748in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.655427in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.712785in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.741464in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.770143in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.798822in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.827501in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.856180in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.884859in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.913538in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.942217in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.970896in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.999574in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.028253in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.056932in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.085611in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.114290in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.142969in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.171648in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.200327in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.229006in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.257685in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.286364in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.315043in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.343721in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.372400in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.401079in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.429758in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.487116in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.515795in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.544474in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.573153in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.601832in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.630511in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.659190in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.687869in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.716547in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.745226in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.773905in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.802584in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.859942in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.888621in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.917300in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.945979in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.974658in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.003337in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.032016in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.060694in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.089373in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.118052in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.175410in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.204089in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.232768in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.261447in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.290126in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.318805in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.347484in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.376163in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.404841in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.433520in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.462199in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.519557in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.548236in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.576915in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.605594in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.634273in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.662952in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.691631in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.720310in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.748989in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.777667in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.835025in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.863704in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.892383in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.921062in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.949741in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.978420in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.007099in}{1.709394in}}%
\pgfpathlineto{\pgfqpoint{11.035778in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{11.064457in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.093136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.121814in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.150493in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.179172in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{7.172727in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.400000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{1.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572413in}{0.073889in}}%
\pgfpathlineto{\pgfqpoint{10.082132in}{0.073889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.121021in}{0.073889in}}{\pgfqpoint{10.121021in}{0.112778in}}%
\pgfpathlineto{\pgfqpoint{10.121021in}{0.390555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.121021in}{0.429444in}}{\pgfqpoint{10.082132in}{0.429444in}}%
\pgfpathlineto{\pgfqpoint{2.572413in}{0.429444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.533525in}{0.429444in}}{\pgfqpoint{2.533525in}{0.390555in}}%
\pgfpathlineto{\pgfqpoint{2.533525in}{0.112778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.533525in}{0.073889in}}{\pgfqpoint{2.572413in}{0.073889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611302in}{0.269722in}}%
\pgfpathlineto{\pgfqpoint{3.000191in}{0.269722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155747in,y=0.201667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont asymptomatic exposure \(\displaystyle (\alpha_a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876748in}{0.269722in}}%
\pgfpathlineto{\pgfqpoint{6.265637in}{0.269722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.421193in,y=0.201667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont infected exposure \(\displaystyle (\alpha_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.620500in}{0.269722in}}%
\pgfpathlineto{\pgfqpoint{9.009389in}{0.269722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.164944in,y=0.201667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont testing \(\displaystyle (\kappa)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> US_opt_MH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{6.183333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.243333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692149in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692149in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403811in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403811in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115473in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115473in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827135in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827135in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538797in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538797in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250459in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250459in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.308667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304862in,y=3.239222in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.962000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109032in,y=3.892556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.615333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011116in,y=4.545889in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.268667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011116in,y=5.199222in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.922000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011116in,y=5.852556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955560in,y=4.713333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Subjects (thousands)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{3.315286in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.316378in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{3.316986in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.318359in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{3.319123in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.320848in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{3.321809in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.323977in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{3.325198in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.327902in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{3.329377in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.332650in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{3.334449in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.338488in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{3.340726in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.345766in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{3.348566in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.354876in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{3.359059in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.363873in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{3.365303in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.369021in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{3.371290in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.376452in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{3.379337in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.385679in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{3.389133in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.396639in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{3.402097in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.404257in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{3.402912in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.401999in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{3.402384in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.404113in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{3.405435in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.408671in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{3.410574in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.414811in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{3.418220in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.418220in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{3.416344in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.414120in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{3.413741in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.413885in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{3.414392in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.415985in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{3.417063in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.419628in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{3.422095in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.420618in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{3.418093in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.414378in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{3.413162in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.411505in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{3.411052in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.410634in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{3.410661in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.411046in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{3.412386in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.408520in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{3.404869in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.399383in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{3.397515in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.394843in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{3.394020in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.393005in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{3.392802in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.392773in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{3.392942in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.393512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.692889in}{3.338661in}}%
\pgfpathlineto{\pgfqpoint{2.721357in}{3.347566in}}%
\pgfpathlineto{\pgfqpoint{2.778290in}{3.360799in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.372649in}}%
\pgfpathlineto{\pgfqpoint{2.835223in}{3.369502in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{3.356123in}}%
\pgfpathlineto{\pgfqpoint{2.877633in}{3.349122in}}%
\pgfpathlineto{\pgfqpoint{2.906099in}{3.341785in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.337161in}}%
\pgfpathlineto{\pgfqpoint{2.977553in}{3.333061in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.331647in}}%
\pgfpathlineto{\pgfqpoint{3.019968in}{3.340217in}}%
\pgfpathlineto{\pgfqpoint{3.048434in}{3.349474in}}%
\pgfpathlineto{\pgfqpoint{3.091419in}{3.360189in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{3.386268in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{3.382337in}}%
\pgfpathlineto{\pgfqpoint{3.219233in}{3.371776in}}%
\pgfpathlineto{\pgfqpoint{3.233751in}{3.363247in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.353080in}}%
\pgfpathlineto{\pgfqpoint{3.276166in}{3.347658in}}%
\pgfpathlineto{\pgfqpoint{3.304633in}{3.341857in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.337100in}}%
\pgfpathlineto{\pgfqpoint{3.347617in}{3.340084in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{3.352491in}}%
\pgfpathlineto{\pgfqpoint{3.390032in}{3.359334in}}%
\pgfpathlineto{\pgfqpoint{3.433017in}{3.372137in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.386761in}}%
\pgfpathlineto{\pgfqpoint{3.489949in}{3.382906in}}%
\pgfpathlineto{\pgfqpoint{3.503898in}{3.372557in}}%
\pgfpathlineto{\pgfqpoint{3.518416in}{3.364207in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.354256in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{3.348955in}}%
\pgfpathlineto{\pgfqpoint{3.589298in}{3.343289in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.341808in}}%
\pgfpathlineto{\pgfqpoint{3.603815in}{3.345121in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{3.358890in}}%
\pgfpathlineto{\pgfqpoint{3.646230in}{3.366475in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.379291in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.406049in}}%
\pgfpathlineto{\pgfqpoint{3.774614in}{3.401051in}}%
\pgfpathlineto{\pgfqpoint{3.788563in}{3.387623in}}%
\pgfpathlineto{\pgfqpoint{3.803081in}{3.376781in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.363855in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{3.356964in}}%
\pgfpathlineto{\pgfqpoint{3.873962in}{3.349591in}}%
\pgfpathlineto{\pgfqpoint{3.902429in}{3.344820in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{3.340794in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{3.344166in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{3.358278in}}%
\pgfpathlineto{\pgfqpoint{3.987828in}{3.366147in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.379591in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.398133in}}%
\pgfpathlineto{\pgfqpoint{4.087746in}{3.393800in}}%
\pgfpathlineto{\pgfqpoint{4.101694in}{3.382163in}}%
\pgfpathlineto{\pgfqpoint{4.116212in}{3.372774in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.361595in}}%
\pgfpathlineto{\pgfqpoint{4.158627in}{3.355640in}}%
\pgfpathlineto{\pgfqpoint{4.187094in}{3.349277in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{3.347613in}}%
\pgfpathlineto{\pgfqpoint{4.201612in}{3.351459in}}%
\pgfpathlineto{\pgfqpoint{4.215560in}{3.361587in}}%
\pgfpathlineto{\pgfqpoint{4.230078in}{3.369798in}}%
\pgfpathlineto{\pgfqpoint{4.258545in}{3.382378in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{3.391444in}}%
\pgfpathlineto{\pgfqpoint{4.287011in}{3.387656in}}%
\pgfpathlineto{\pgfqpoint{4.300960in}{3.377485in}}%
\pgfpathlineto{\pgfqpoint{4.315478in}{3.369282in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.359513in}}%
\pgfpathlineto{\pgfqpoint{4.357893in}{3.354311in}}%
\pgfpathlineto{\pgfqpoint{4.386359in}{3.348751in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{3.347297in}}%
\pgfpathlineto{\pgfqpoint{4.400877in}{3.351025in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{3.366684in}}%
\pgfpathlineto{\pgfqpoint{4.443292in}{3.375474in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{3.390596in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{3.422582in}}%
\pgfpathlineto{\pgfqpoint{4.571676in}{3.416842in}}%
\pgfpathlineto{\pgfqpoint{4.585624in}{3.401420in}}%
\pgfpathlineto{\pgfqpoint{4.600142in}{3.388972in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{3.374136in}}%
\pgfpathlineto{\pgfqpoint{4.642557in}{3.366228in}}%
\pgfpathlineto{\pgfqpoint{4.657075in}{3.361447in}}%
\pgfpathlineto{\pgfqpoint{4.685542in}{3.354697in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{3.350845in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{3.355227in}}%
\pgfpathlineto{\pgfqpoint{4.727957in}{3.366758in}}%
\pgfpathlineto{\pgfqpoint{4.742475in}{3.376092in}}%
\pgfpathlineto{\pgfqpoint{4.770941in}{3.390356in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{3.400605in}}%
\pgfpathlineto{\pgfqpoint{4.799408in}{3.396463in}}%
\pgfpathlineto{\pgfqpoint{4.813356in}{3.385342in}}%
\pgfpathlineto{\pgfqpoint{4.827874in}{3.376374in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{3.365699in}}%
\pgfpathlineto{\pgfqpoint{4.870289in}{3.360015in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{3.357541in}}%
\pgfpathlineto{\pgfqpoint{4.884807in}{3.361879in}}%
\pgfpathlineto{\pgfqpoint{4.898756in}{3.373374in}}%
\pgfpathlineto{\pgfqpoint{4.913274in}{3.382791in}}%
\pgfpathlineto{\pgfqpoint{4.941740in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{5.012622in}{3.428225in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{3.432675in}}%
\pgfpathlineto{\pgfqpoint{5.027140in}{3.426508in}}%
\pgfpathlineto{\pgfqpoint{5.041088in}{3.409948in}}%
\pgfpathlineto{\pgfqpoint{5.055606in}{3.396581in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{3.380652in}}%
\pgfpathlineto{\pgfqpoint{5.098021in}{3.372163in}}%
\pgfpathlineto{\pgfqpoint{5.112539in}{3.367030in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{3.360714in}}%
\pgfpathlineto{\pgfqpoint{5.141006in}{3.365920in}}%
\pgfpathlineto{\pgfqpoint{5.154954in}{3.379585in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{3.390597in}}%
\pgfpathlineto{\pgfqpoint{5.197938in}{3.407324in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{3.432759in}}%
\pgfpathlineto{\pgfqpoint{5.311804in}{3.462853in}}%
\pgfpathlineto{\pgfqpoint{5.340271in}{3.482453in}}%
\pgfpathlineto{\pgfqpoint{5.354219in}{3.494213in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{3.504667in}}%
\pgfpathlineto{\pgfqpoint{5.368737in}{3.494213in}}%
\pgfpathlineto{\pgfqpoint{5.382686in}{3.465467in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{3.448480in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{3.415241in}}%
\pgfpathlineto{\pgfqpoint{5.425670in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{3.394046in}}%
\pgfpathlineto{\pgfqpoint{5.468085in}{3.384621in}}%
\pgfpathlineto{\pgfqpoint{5.482603in}{3.378810in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{3.370411in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.365479in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.365479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692889in}{3.396498in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.409686in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.421765in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.454739in}}%
\pgfpathlineto{\pgfqpoint{2.835223in}{3.446324in}}%
\pgfpathlineto{\pgfqpoint{2.849166in}{3.423677in}}%
\pgfpathlineto{\pgfqpoint{2.863690in}{3.405364in}}%
\pgfpathlineto{\pgfqpoint{2.877633in}{3.391605in}}%
\pgfpathlineto{\pgfqpoint{2.892156in}{3.380350in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{3.366696in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.359263in}}%
\pgfpathlineto{\pgfqpoint{2.963032in}{3.351140in}}%
\pgfpathlineto{\pgfqpoint{2.991501in}{3.345743in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.344281in}}%
\pgfpathlineto{\pgfqpoint{3.006019in}{3.348510in}}%
\pgfpathlineto{\pgfqpoint{3.019968in}{3.359471in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{3.368107in}}%
\pgfpathlineto{\pgfqpoint{3.062952in}{3.380813in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.399413in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{3.428760in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{3.422399in}}%
\pgfpathlineto{\pgfqpoint{3.219233in}{3.405303in}}%
\pgfpathlineto{\pgfqpoint{3.233751in}{3.391488in}}%
\pgfpathlineto{\pgfqpoint{3.247700in}{3.381117in}}%
\pgfpathlineto{\pgfqpoint{3.262218in}{3.372642in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.362369in}}%
\pgfpathlineto{\pgfqpoint{3.304633in}{3.356782in}}%
\pgfpathlineto{\pgfqpoint{3.333099in}{3.350677in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.349051in}}%
\pgfpathlineto{\pgfqpoint{3.347617in}{3.353441in}}%
\pgfpathlineto{\pgfqpoint{3.361566in}{3.364916in}}%
\pgfpathlineto{\pgfqpoint{3.376084in}{3.374089in}}%
\pgfpathlineto{\pgfqpoint{3.404550in}{3.387874in}}%
\pgfpathlineto{\pgfqpoint{3.461483in}{3.410282in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.419655in}}%
\pgfpathlineto{\pgfqpoint{3.489949in}{3.414086in}}%
\pgfpathlineto{\pgfqpoint{3.503898in}{3.399125in}}%
\pgfpathlineto{\pgfqpoint{3.518416in}{3.387048in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.372655in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{3.364984in}}%
\pgfpathlineto{\pgfqpoint{3.575349in}{3.360345in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.354635in}}%
\pgfpathlineto{\pgfqpoint{3.603815in}{3.359276in}}%
\pgfpathlineto{\pgfqpoint{3.617764in}{3.371447in}}%
\pgfpathlineto{\pgfqpoint{3.632282in}{3.381239in}}%
\pgfpathlineto{\pgfqpoint{3.660748in}{3.396084in}}%
\pgfpathlineto{\pgfqpoint{3.717681in}{3.420482in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.443345in}}%
\pgfpathlineto{\pgfqpoint{3.774614in}{3.436395in}}%
\pgfpathlineto{\pgfqpoint{3.788563in}{3.417734in}}%
\pgfpathlineto{\pgfqpoint{3.803081in}{3.402666in}}%
\pgfpathlineto{\pgfqpoint{3.817029in}{3.391362in}}%
\pgfpathlineto{\pgfqpoint{3.831547in}{3.382129in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{3.370948in}}%
\pgfpathlineto{\pgfqpoint{3.873962in}{3.364872in}}%
\pgfpathlineto{\pgfqpoint{3.902429in}{3.358238in}}%
\pgfpathlineto{\pgfqpoint{3.930895in}{3.353833in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{3.352639in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{3.357264in}}%
\pgfpathlineto{\pgfqpoint{3.959362in}{3.369472in}}%
\pgfpathlineto{\pgfqpoint{3.973880in}{3.379400in}}%
\pgfpathlineto{\pgfqpoint{4.002346in}{3.394671in}}%
\pgfpathlineto{\pgfqpoint{4.059279in}{3.420184in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.430947in}}%
\pgfpathlineto{\pgfqpoint{4.087746in}{3.425017in}}%
\pgfpathlineto{\pgfqpoint{4.101694in}{3.409096in}}%
\pgfpathlineto{\pgfqpoint{4.116212in}{3.396249in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.380949in}}%
\pgfpathlineto{\pgfqpoint{4.158627in}{3.372799in}}%
\pgfpathlineto{\pgfqpoint{4.173145in}{3.367874in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{3.361814in}}%
\pgfpathlineto{\pgfqpoint{4.201612in}{3.367056in}}%
\pgfpathlineto{\pgfqpoint{4.215560in}{3.380859in}}%
\pgfpathlineto{\pgfqpoint{4.230078in}{3.392042in}}%
\pgfpathlineto{\pgfqpoint{4.258545in}{3.409162in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{3.421483in}}%
\pgfpathlineto{\pgfqpoint{4.287011in}{3.416319in}}%
\pgfpathlineto{\pgfqpoint{4.300960in}{3.402457in}}%
\pgfpathlineto{\pgfqpoint{4.315478in}{3.391274in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.377959in}}%
\pgfpathlineto{\pgfqpoint{4.357893in}{3.370867in}}%
\pgfpathlineto{\pgfqpoint{4.386359in}{3.363287in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{3.361304in}}%
\pgfpathlineto{\pgfqpoint{4.400877in}{3.366374in}}%
\pgfpathlineto{\pgfqpoint{4.414826in}{3.379792in}}%
\pgfpathlineto{\pgfqpoint{4.429343in}{3.390765in}}%
\pgfpathlineto{\pgfqpoint{4.457810in}{3.407768in}}%
\pgfpathlineto{\pgfqpoint{4.514743in}{3.436425in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{3.463481in}}%
\pgfpathlineto{\pgfqpoint{4.571676in}{3.455680in}}%
\pgfpathlineto{\pgfqpoint{4.585624in}{3.434733in}}%
\pgfpathlineto{\pgfqpoint{4.600142in}{3.417824in}}%
\pgfpathlineto{\pgfqpoint{4.614091in}{3.405142in}}%
\pgfpathlineto{\pgfqpoint{4.628609in}{3.394788in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{3.382252in}}%
\pgfpathlineto{\pgfqpoint{4.671024in}{3.375443in}}%
\pgfpathlineto{\pgfqpoint{4.699490in}{3.368010in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{3.366031in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{3.371975in}}%
\pgfpathlineto{\pgfqpoint{4.727957in}{3.387615in}}%
\pgfpathlineto{\pgfqpoint{4.742475in}{3.400272in}}%
\pgfpathlineto{\pgfqpoint{4.770941in}{3.419603in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{3.433478in}}%
\pgfpathlineto{\pgfqpoint{4.799408in}{3.427861in}}%
\pgfpathlineto{\pgfqpoint{4.813356in}{3.412779in}}%
\pgfpathlineto{\pgfqpoint{4.827874in}{3.400615in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{3.386135in}}%
\pgfpathlineto{\pgfqpoint{4.870289in}{3.378424in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{3.375069in}}%
\pgfpathlineto{\pgfqpoint{4.884807in}{3.380945in}}%
\pgfpathlineto{\pgfqpoint{4.898756in}{3.396515in}}%
\pgfpathlineto{\pgfqpoint{4.913274in}{3.409268in}}%
\pgfpathlineto{\pgfqpoint{4.941740in}{3.429071in}}%
\pgfpathlineto{\pgfqpoint{4.998673in}{3.462514in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{3.476678in}}%
\pgfpathlineto{\pgfqpoint{5.027140in}{3.468328in}}%
\pgfpathlineto{\pgfqpoint{5.041088in}{3.445919in}}%
\pgfpathlineto{\pgfqpoint{5.055606in}{3.427822in}}%
\pgfpathlineto{\pgfqpoint{5.069555in}{3.414251in}}%
\pgfpathlineto{\pgfqpoint{5.084073in}{3.403173in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.389764in}}%
\pgfpathlineto{\pgfqpoint{5.126488in}{3.382480in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{3.379267in}}%
\pgfpathlineto{\pgfqpoint{5.141006in}{3.386305in}}%
\pgfpathlineto{\pgfqpoint{5.154954in}{3.404776in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{3.419658in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{3.439094in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{3.458371in}}%
\pgfpathlineto{\pgfqpoint{5.311804in}{3.517171in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{3.538679in}}%
\pgfpathlineto{\pgfqpoint{5.340271in}{3.543331in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{3.572901in}}%
\pgfpathlineto{\pgfqpoint{5.368737in}{3.558737in}}%
\pgfpathlineto{\pgfqpoint{5.382686in}{3.520582in}}%
\pgfpathlineto{\pgfqpoint{5.397204in}{3.489666in}}%
\pgfpathlineto{\pgfqpoint{5.411152in}{3.466368in}}%
\pgfpathlineto{\pgfqpoint{5.425670in}{3.447265in}}%
\pgfpathlineto{\pgfqpoint{5.439619in}{3.432710in}}%
\pgfpathlineto{\pgfqpoint{5.454137in}{3.420626in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{3.405674in}}%
\pgfpathlineto{\pgfqpoint{5.496552in}{3.397348in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{3.392142in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.385491in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.385491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{3.316388in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.317662in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{3.318371in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.319972in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{3.320863in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.322876in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{3.323996in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.326526in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{3.328061in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{3.331922in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.334801in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{3.336447in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.340224in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{3.342352in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.347197in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{3.349910in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.356060in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{3.359883in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.366551in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{3.369485in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.375343in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{3.378282in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.384460in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{3.387704in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.394661in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{3.398376in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.406395in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{3.411144in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.419794in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{3.423424in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.429483in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{3.431963in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.436611in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{3.438800in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.443272in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{3.445563in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.450425in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{3.453828in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.456587in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{3.456396in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.455605in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{3.455045in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.454129in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{3.453792in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.453560in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{3.453672in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.454403in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{3.455626in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.455501in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{3.454377in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.451730in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{3.450244in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.447422in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{3.446103in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.443817in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{3.442857in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.441338in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{3.441089in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.439868in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{3.438690in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.435584in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{3.433709in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.430026in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{3.428244in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.425063in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{3.423675in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.421355in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{3.420428in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.419002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.692889in}{3.396498in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.409686in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.421765in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.454739in}}%
\pgfpathlineto{\pgfqpoint{2.835223in}{3.446324in}}%
\pgfpathlineto{\pgfqpoint{2.849166in}{3.423677in}}%
\pgfpathlineto{\pgfqpoint{2.863690in}{3.405364in}}%
\pgfpathlineto{\pgfqpoint{2.877633in}{3.391605in}}%
\pgfpathlineto{\pgfqpoint{2.892156in}{3.380350in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{3.366696in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.359263in}}%
\pgfpathlineto{\pgfqpoint{2.963032in}{3.351140in}}%
\pgfpathlineto{\pgfqpoint{2.991501in}{3.345743in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.344281in}}%
\pgfpathlineto{\pgfqpoint{3.006019in}{3.348510in}}%
\pgfpathlineto{\pgfqpoint{3.019968in}{3.359471in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{3.368107in}}%
\pgfpathlineto{\pgfqpoint{3.062952in}{3.380813in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.399413in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{3.428760in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{3.422399in}}%
\pgfpathlineto{\pgfqpoint{3.219233in}{3.405303in}}%
\pgfpathlineto{\pgfqpoint{3.233751in}{3.391488in}}%
\pgfpathlineto{\pgfqpoint{3.247700in}{3.381117in}}%
\pgfpathlineto{\pgfqpoint{3.262218in}{3.372642in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.362369in}}%
\pgfpathlineto{\pgfqpoint{3.304633in}{3.356782in}}%
\pgfpathlineto{\pgfqpoint{3.333099in}{3.350677in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.349051in}}%
\pgfpathlineto{\pgfqpoint{3.347617in}{3.353441in}}%
\pgfpathlineto{\pgfqpoint{3.361566in}{3.364916in}}%
\pgfpathlineto{\pgfqpoint{3.376084in}{3.374089in}}%
\pgfpathlineto{\pgfqpoint{3.404550in}{3.387874in}}%
\pgfpathlineto{\pgfqpoint{3.461483in}{3.410282in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.419655in}}%
\pgfpathlineto{\pgfqpoint{3.489949in}{3.414086in}}%
\pgfpathlineto{\pgfqpoint{3.503898in}{3.399125in}}%
\pgfpathlineto{\pgfqpoint{3.518416in}{3.387048in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.372655in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{3.364984in}}%
\pgfpathlineto{\pgfqpoint{3.575349in}{3.360345in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.354635in}}%
\pgfpathlineto{\pgfqpoint{3.603815in}{3.359276in}}%
\pgfpathlineto{\pgfqpoint{3.617764in}{3.371447in}}%
\pgfpathlineto{\pgfqpoint{3.632282in}{3.381239in}}%
\pgfpathlineto{\pgfqpoint{3.660748in}{3.396084in}}%
\pgfpathlineto{\pgfqpoint{3.717681in}{3.420482in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.443345in}}%
\pgfpathlineto{\pgfqpoint{3.774614in}{3.436395in}}%
\pgfpathlineto{\pgfqpoint{3.788563in}{3.417734in}}%
\pgfpathlineto{\pgfqpoint{3.803081in}{3.402666in}}%
\pgfpathlineto{\pgfqpoint{3.817029in}{3.391362in}}%
\pgfpathlineto{\pgfqpoint{3.831547in}{3.382129in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{3.370948in}}%
\pgfpathlineto{\pgfqpoint{3.873962in}{3.364872in}}%
\pgfpathlineto{\pgfqpoint{3.902429in}{3.358238in}}%
\pgfpathlineto{\pgfqpoint{3.930895in}{3.353833in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{3.352639in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{3.357264in}}%
\pgfpathlineto{\pgfqpoint{3.959362in}{3.369472in}}%
\pgfpathlineto{\pgfqpoint{3.973880in}{3.379400in}}%
\pgfpathlineto{\pgfqpoint{4.002346in}{3.394671in}}%
\pgfpathlineto{\pgfqpoint{4.059279in}{3.420184in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.430947in}}%
\pgfpathlineto{\pgfqpoint{4.087746in}{3.425017in}}%
\pgfpathlineto{\pgfqpoint{4.101694in}{3.409096in}}%
\pgfpathlineto{\pgfqpoint{4.116212in}{3.396249in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.380949in}}%
\pgfpathlineto{\pgfqpoint{4.158627in}{3.372799in}}%
\pgfpathlineto{\pgfqpoint{4.173145in}{3.367874in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{3.361814in}}%
\pgfpathlineto{\pgfqpoint{4.201612in}{3.367056in}}%
\pgfpathlineto{\pgfqpoint{4.215560in}{3.380859in}}%
\pgfpathlineto{\pgfqpoint{4.230078in}{3.392042in}}%
\pgfpathlineto{\pgfqpoint{4.258545in}{3.409162in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{3.421483in}}%
\pgfpathlineto{\pgfqpoint{4.287011in}{3.416319in}}%
\pgfpathlineto{\pgfqpoint{4.300960in}{3.402457in}}%
\pgfpathlineto{\pgfqpoint{4.315478in}{3.391274in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.377959in}}%
\pgfpathlineto{\pgfqpoint{4.357893in}{3.370867in}}%
\pgfpathlineto{\pgfqpoint{4.386359in}{3.363287in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{3.361304in}}%
\pgfpathlineto{\pgfqpoint{4.400877in}{3.366374in}}%
\pgfpathlineto{\pgfqpoint{4.414826in}{3.379792in}}%
\pgfpathlineto{\pgfqpoint{4.429343in}{3.390765in}}%
\pgfpathlineto{\pgfqpoint{4.457810in}{3.407768in}}%
\pgfpathlineto{\pgfqpoint{4.514743in}{3.436425in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{3.463481in}}%
\pgfpathlineto{\pgfqpoint{4.571676in}{3.455680in}}%
\pgfpathlineto{\pgfqpoint{4.585624in}{3.434733in}}%
\pgfpathlineto{\pgfqpoint{4.600142in}{3.417824in}}%
\pgfpathlineto{\pgfqpoint{4.614091in}{3.405142in}}%
\pgfpathlineto{\pgfqpoint{4.628609in}{3.394788in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{3.382252in}}%
\pgfpathlineto{\pgfqpoint{4.671024in}{3.375443in}}%
\pgfpathlineto{\pgfqpoint{4.699490in}{3.368010in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{3.366031in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{3.371975in}}%
\pgfpathlineto{\pgfqpoint{4.727957in}{3.387615in}}%
\pgfpathlineto{\pgfqpoint{4.742475in}{3.400272in}}%
\pgfpathlineto{\pgfqpoint{4.770941in}{3.419603in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{3.433478in}}%
\pgfpathlineto{\pgfqpoint{4.799408in}{3.427861in}}%
\pgfpathlineto{\pgfqpoint{4.813356in}{3.412779in}}%
\pgfpathlineto{\pgfqpoint{4.827874in}{3.400615in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{3.386135in}}%
\pgfpathlineto{\pgfqpoint{4.870289in}{3.378424in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{3.375069in}}%
\pgfpathlineto{\pgfqpoint{4.884807in}{3.380945in}}%
\pgfpathlineto{\pgfqpoint{4.898756in}{3.396515in}}%
\pgfpathlineto{\pgfqpoint{4.913274in}{3.409268in}}%
\pgfpathlineto{\pgfqpoint{4.941740in}{3.429071in}}%
\pgfpathlineto{\pgfqpoint{4.998673in}{3.462514in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{3.476678in}}%
\pgfpathlineto{\pgfqpoint{5.027140in}{3.468328in}}%
\pgfpathlineto{\pgfqpoint{5.041088in}{3.445919in}}%
\pgfpathlineto{\pgfqpoint{5.055606in}{3.427822in}}%
\pgfpathlineto{\pgfqpoint{5.069555in}{3.414251in}}%
\pgfpathlineto{\pgfqpoint{5.084073in}{3.403173in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.389764in}}%
\pgfpathlineto{\pgfqpoint{5.126488in}{3.382480in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{3.379267in}}%
\pgfpathlineto{\pgfqpoint{5.141006in}{3.386305in}}%
\pgfpathlineto{\pgfqpoint{5.154954in}{3.404776in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{3.419658in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{3.439094in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{3.458371in}}%
\pgfpathlineto{\pgfqpoint{5.311804in}{3.517171in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{3.538679in}}%
\pgfpathlineto{\pgfqpoint{5.340271in}{3.543331in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{3.572901in}}%
\pgfpathlineto{\pgfqpoint{5.368737in}{3.558737in}}%
\pgfpathlineto{\pgfqpoint{5.382686in}{3.520582in}}%
\pgfpathlineto{\pgfqpoint{5.397204in}{3.489666in}}%
\pgfpathlineto{\pgfqpoint{5.411152in}{3.466368in}}%
\pgfpathlineto{\pgfqpoint{5.425670in}{3.447265in}}%
\pgfpathlineto{\pgfqpoint{5.439619in}{3.432710in}}%
\pgfpathlineto{\pgfqpoint{5.454137in}{3.420626in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{3.405674in}}%
\pgfpathlineto{\pgfqpoint{5.496552in}{3.397348in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{3.392142in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.385491in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.385491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692889in}{3.418864in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.421369in}}%
\pgfpathlineto{\pgfqpoint{2.735300in}{3.425668in}}%
\pgfpathlineto{\pgfqpoint{2.763767in}{3.434505in}}%
\pgfpathlineto{\pgfqpoint{2.806757in}{3.450636in}}%
\pgfpathlineto{\pgfqpoint{2.835223in}{3.462161in}}%
\pgfpathlineto{\pgfqpoint{2.849166in}{3.462788in}}%
\pgfpathlineto{\pgfqpoint{2.863690in}{3.458581in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{3.445854in}}%
\pgfpathlineto{\pgfqpoint{2.963032in}{3.399446in}}%
\pgfpathlineto{\pgfqpoint{2.991501in}{3.385763in}}%
\pgfpathlineto{\pgfqpoint{3.006019in}{3.380032in}}%
\pgfpathlineto{\pgfqpoint{3.019968in}{3.377497in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{3.377597in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{3.381299in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{3.388735in}}%
\pgfpathlineto{\pgfqpoint{3.119885in}{3.399374in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.418943in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{3.431721in}}%
\pgfpathlineto{\pgfqpoint{3.219233in}{3.433097in}}%
\pgfpathlineto{\pgfqpoint{3.233751in}{3.430698in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.422074in}}%
\pgfpathlineto{\pgfqpoint{3.347617in}{3.383550in}}%
\pgfpathlineto{\pgfqpoint{3.361566in}{3.381545in}}%
\pgfpathlineto{\pgfqpoint{3.376084in}{3.382218in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.386911in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{3.395580in}}%
\pgfpathlineto{\pgfqpoint{3.461483in}{3.407722in}}%
\pgfpathlineto{\pgfqpoint{3.489949in}{3.419083in}}%
\pgfpathlineto{\pgfqpoint{3.503898in}{3.421112in}}%
\pgfpathlineto{\pgfqpoint{3.518416in}{3.419716in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.413069in}}%
\pgfpathlineto{\pgfqpoint{3.575349in}{3.400719in}}%
\pgfpathlineto{\pgfqpoint{3.603815in}{3.390354in}}%
\pgfpathlineto{\pgfqpoint{3.617764in}{3.388518in}}%
\pgfpathlineto{\pgfqpoint{3.632282in}{3.389487in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{3.394832in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.404427in}}%
\pgfpathlineto{\pgfqpoint{3.717681in}{3.417767in}}%
\pgfpathlineto{\pgfqpoint{3.774614in}{3.443867in}}%
\pgfpathlineto{\pgfqpoint{3.788563in}{3.446010in}}%
\pgfpathlineto{\pgfqpoint{3.803081in}{3.443933in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.435224in}}%
\pgfpathlineto{\pgfqpoint{3.860014in}{3.419421in}}%
\pgfpathlineto{\pgfqpoint{3.902429in}{3.399996in}}%
\pgfpathlineto{\pgfqpoint{3.930895in}{3.389288in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{3.384830in}}%
\pgfpathlineto{\pgfqpoint{3.959362in}{3.383532in}}%
\pgfpathlineto{\pgfqpoint{3.973880in}{3.384980in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.391021in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.401372in}}%
\pgfpathlineto{\pgfqpoint{4.059279in}{3.415560in}}%
\pgfpathlineto{\pgfqpoint{4.087746in}{3.428752in}}%
\pgfpathlineto{\pgfqpoint{4.101694in}{3.431378in}}%
\pgfpathlineto{\pgfqpoint{4.116212in}{3.430291in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.423728in}}%
\pgfpathlineto{\pgfqpoint{4.173145in}{3.411062in}}%
\pgfpathlineto{\pgfqpoint{4.201612in}{3.400323in}}%
\pgfpathlineto{\pgfqpoint{4.215560in}{3.398636in}}%
\pgfpathlineto{\pgfqpoint{4.230078in}{3.400080in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{3.406638in}}%
\pgfpathlineto{\pgfqpoint{4.272493in}{3.413691in}}%
\pgfpathlineto{\pgfqpoint{4.287011in}{3.419746in}}%
\pgfpathlineto{\pgfqpoint{4.300960in}{3.422284in}}%
\pgfpathlineto{\pgfqpoint{4.315478in}{3.421552in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.416111in}}%
\pgfpathlineto{\pgfqpoint{4.372410in}{3.405338in}}%
\pgfpathlineto{\pgfqpoint{4.400877in}{3.396152in}}%
\pgfpathlineto{\pgfqpoint{4.414826in}{3.395009in}}%
\pgfpathlineto{\pgfqpoint{4.429343in}{3.396847in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{3.403846in}}%
\pgfpathlineto{\pgfqpoint{4.471758in}{3.411141in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{3.429394in}}%
\pgfpathlineto{\pgfqpoint{4.543209in}{3.446899in}}%
\pgfpathlineto{\pgfqpoint{4.571676in}{3.462788in}}%
\pgfpathlineto{\pgfqpoint{4.585624in}{3.465584in}}%
\pgfpathlineto{\pgfqpoint{4.600142in}{3.463585in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{3.454229in}}%
\pgfpathlineto{\pgfqpoint{4.657075in}{3.436894in}}%
\pgfpathlineto{\pgfqpoint{4.699490in}{3.415408in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{3.409331in}}%
\pgfpathlineto{\pgfqpoint{4.727957in}{3.407353in}}%
\pgfpathlineto{\pgfqpoint{4.742475in}{3.408931in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{3.416275in}}%
\pgfpathlineto{\pgfqpoint{4.784890in}{3.424202in}}%
\pgfpathlineto{\pgfqpoint{4.799408in}{3.431018in}}%
\pgfpathlineto{\pgfqpoint{4.813356in}{3.433973in}}%
\pgfpathlineto{\pgfqpoint{4.827874in}{3.433342in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{3.427633in}}%
\pgfpathlineto{\pgfqpoint{4.884807in}{3.416403in}}%
\pgfpathlineto{\pgfqpoint{4.898756in}{3.415151in}}%
\pgfpathlineto{\pgfqpoint{4.913274in}{3.417351in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{3.425572in}}%
\pgfpathlineto{\pgfqpoint{4.955689in}{3.434108in}}%
\pgfpathlineto{\pgfqpoint{4.984155in}{3.449525in}}%
\pgfpathlineto{\pgfqpoint{5.027140in}{3.475463in}}%
\pgfpathlineto{\pgfqpoint{5.041088in}{3.478651in}}%
\pgfpathlineto{\pgfqpoint{5.055606in}{3.476678in}}%
\pgfpathlineto{\pgfqpoint{5.069555in}{3.471673in}}%
\pgfpathlineto{\pgfqpoint{5.084073in}{3.464565in}}%
\pgfpathlineto{\pgfqpoint{5.141006in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{5.154954in}{3.430379in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{3.431945in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{3.440196in}}%
\pgfpathlineto{\pgfqpoint{5.211887in}{3.449264in}}%
\pgfpathlineto{\pgfqpoint{5.240354in}{3.465937in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{3.491600in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{3.512206in}}%
\pgfpathlineto{\pgfqpoint{5.340271in}{3.564447in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{3.610729in}}%
\pgfpathlineto{\pgfqpoint{5.368737in}{3.611853in}}%
\pgfpathlineto{\pgfqpoint{5.382686in}{3.609004in}}%
\pgfpathlineto{\pgfqpoint{5.397204in}{3.598603in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{3.572875in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{3.505869in}}%
\pgfpathlineto{\pgfqpoint{5.496552in}{3.487314in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{3.474156in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.455301in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.455301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{3.311877in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.312406in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{3.312701in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.313367in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{3.313737in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.314574in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.316092in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{3.316544in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.318425in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{3.319718in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.322543in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{3.324073in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.327450in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{3.329295in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.333390in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{3.335639in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.340652in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{3.343246in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.350240in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{3.354439in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.363432in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{3.368220in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.378419in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{3.383826in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.395341in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{3.401447in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.414467in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{3.421424in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.436207in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{3.444028in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.460244in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{3.468624in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.485795in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{3.494580in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.512537in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{3.521707in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.540471in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{3.549580in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.571576in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{3.583810in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.608027in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{3.619998in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.643676in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{3.655379in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.678616in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{3.690148in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.713175in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{3.724398in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.748906in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{3.761775in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.786967in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{3.799277in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.823332in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{3.835073in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.858074in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{3.869335in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.891496in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{3.902440in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.924018in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{3.934641in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.955299in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{3.965316in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.984682in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{3.994025in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{4.012127in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{4.020884in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{4.037950in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{4.046259in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{4.062566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.692889in}{4.062613in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{4.067840in}}%
\pgfpathlineto{\pgfqpoint{2.749824in}{4.069147in}}%
\pgfpathlineto{\pgfqpoint{2.763767in}{4.070453in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{4.079600in}}%
\pgfpathlineto{\pgfqpoint{2.806757in}{4.079600in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{4.087440in}}%
\pgfpathlineto{\pgfqpoint{2.849166in}{4.093973in}}%
\pgfpathlineto{\pgfqpoint{2.863690in}{4.099200in}}%
\pgfpathlineto{\pgfqpoint{2.920623in}{4.114880in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{4.124027in}}%
\pgfpathlineto{\pgfqpoint{2.977553in}{4.124027in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{4.127947in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{4.127947in}}%
\pgfpathlineto{\pgfqpoint{3.062952in}{4.130560in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{4.134480in}}%
\pgfpathlineto{\pgfqpoint{3.091419in}{4.134480in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{4.139707in}}%
\pgfpathlineto{\pgfqpoint{3.119885in}{4.141013in}}%
\pgfpathlineto{\pgfqpoint{3.133834in}{4.143627in}}%
\pgfpathlineto{\pgfqpoint{3.148352in}{4.148853in}}%
\pgfpathlineto{\pgfqpoint{3.176818in}{4.158000in}}%
\pgfpathlineto{\pgfqpoint{3.190767in}{4.163227in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{4.169760in}}%
\pgfpathlineto{\pgfqpoint{3.262218in}{4.195893in}}%
\pgfpathlineto{\pgfqpoint{3.290684in}{4.206347in}}%
\pgfpathlineto{\pgfqpoint{3.304633in}{4.210267in}}%
\pgfpathlineto{\pgfqpoint{3.319151in}{4.212880in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{4.222027in}}%
\pgfpathlineto{\pgfqpoint{3.376084in}{4.222027in}}%
\pgfpathlineto{\pgfqpoint{3.433017in}{4.233787in}}%
\pgfpathlineto{\pgfqpoint{3.475432in}{4.246853in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{4.262533in}}%
\pgfpathlineto{\pgfqpoint{3.518416in}{4.265147in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{4.280827in}}%
\pgfpathlineto{\pgfqpoint{3.617764in}{4.295200in}}%
\pgfpathlineto{\pgfqpoint{3.632282in}{4.297813in}}%
\pgfpathlineto{\pgfqpoint{3.660748in}{4.303040in}}%
\pgfpathlineto{\pgfqpoint{3.703163in}{4.316107in}}%
\pgfpathlineto{\pgfqpoint{3.731630in}{4.327867in}}%
\pgfpathlineto{\pgfqpoint{3.774614in}{4.350080in}}%
\pgfpathlineto{\pgfqpoint{3.788563in}{4.359227in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{4.380133in}}%
\pgfpathlineto{\pgfqpoint{3.831547in}{4.382747in}}%
\pgfpathlineto{\pgfqpoint{3.860014in}{4.395813in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{4.403653in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{4.411493in}}%
\pgfpathlineto{\pgfqpoint{3.916947in}{4.411493in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{4.416720in}}%
\pgfpathlineto{\pgfqpoint{3.973880in}{4.419333in}}%
\pgfpathlineto{\pgfqpoint{4.044761in}{4.433707in}}%
\pgfpathlineto{\pgfqpoint{4.087746in}{4.450693in}}%
\pgfpathlineto{\pgfqpoint{4.116212in}{4.463760in}}%
\pgfpathlineto{\pgfqpoint{4.130161in}{4.468987in}}%
\pgfpathlineto{\pgfqpoint{4.144679in}{4.475520in}}%
\pgfpathlineto{\pgfqpoint{4.173145in}{4.485973in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{4.491200in}}%
\pgfpathlineto{\pgfqpoint{4.201612in}{4.492507in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{4.497733in}}%
\pgfpathlineto{\pgfqpoint{4.230078in}{4.499040in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{4.504267in}}%
\pgfpathlineto{\pgfqpoint{4.300960in}{4.518640in}}%
\pgfpathlineto{\pgfqpoint{4.343944in}{4.534320in}}%
\pgfpathlineto{\pgfqpoint{4.372410in}{4.542160in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{4.551307in}}%
\pgfpathlineto{\pgfqpoint{4.429343in}{4.551307in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{4.556533in}}%
\pgfpathlineto{\pgfqpoint{4.457810in}{4.557840in}}%
\pgfpathlineto{\pgfqpoint{4.471758in}{4.560453in}}%
\pgfpathlineto{\pgfqpoint{4.486276in}{4.565680in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{4.573520in}}%
\pgfpathlineto{\pgfqpoint{4.514743in}{4.576133in}}%
\pgfpathlineto{\pgfqpoint{4.528691in}{4.581360in}}%
\pgfpathlineto{\pgfqpoint{4.557158in}{4.597040in}}%
\pgfpathlineto{\pgfqpoint{4.585624in}{4.615333in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{4.628400in}}%
\pgfpathlineto{\pgfqpoint{4.614091in}{4.628400in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{4.641467in}}%
\pgfpathlineto{\pgfqpoint{4.628609in}{4.641467in}}%
\pgfpathlineto{\pgfqpoint{4.642557in}{4.654533in}}%
\pgfpathlineto{\pgfqpoint{4.657075in}{4.654533in}}%
\pgfpathlineto{\pgfqpoint{4.671024in}{4.667600in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{4.667600in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{4.680667in}}%
\pgfpathlineto{\pgfqpoint{4.770941in}{4.680667in}}%
\pgfpathlineto{\pgfqpoint{4.784890in}{4.693733in}}%
\pgfpathlineto{\pgfqpoint{4.799408in}{4.693733in}}%
\pgfpathlineto{\pgfqpoint{4.813356in}{4.706800in}}%
\pgfpathlineto{\pgfqpoint{4.841823in}{4.706800in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{4.719867in}}%
\pgfpathlineto{\pgfqpoint{4.884807in}{4.719867in}}%
\pgfpathlineto{\pgfqpoint{4.898756in}{4.732933in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{4.732933in}}%
\pgfpathlineto{\pgfqpoint{4.941740in}{4.746000in}}%
\pgfpathlineto{\pgfqpoint{4.970207in}{4.746000in}}%
\pgfpathlineto{\pgfqpoint{4.984155in}{4.759067in}}%
\pgfpathlineto{\pgfqpoint{4.998673in}{4.759067in}}%
\pgfpathlineto{\pgfqpoint{5.012622in}{4.772133in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{4.785200in}}%
\pgfpathlineto{\pgfqpoint{5.027140in}{4.785200in}}%
\pgfpathlineto{\pgfqpoint{5.041088in}{4.798267in}}%
\pgfpathlineto{\pgfqpoint{5.055606in}{4.798267in}}%
\pgfpathlineto{\pgfqpoint{5.069555in}{4.811333in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{4.824400in}}%
\pgfpathlineto{\pgfqpoint{5.098021in}{4.824400in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.837467in}}%
\pgfpathlineto{\pgfqpoint{5.126488in}{4.837467in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{4.850533in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{4.850533in}}%
\pgfpathlineto{\pgfqpoint{5.183421in}{4.863600in}}%
\pgfpathlineto{\pgfqpoint{5.197938in}{4.863600in}}%
\pgfpathlineto{\pgfqpoint{5.211887in}{4.876667in}}%
\pgfpathlineto{\pgfqpoint{5.226405in}{4.876667in}}%
\pgfpathlineto{\pgfqpoint{5.240354in}{4.889733in}}%
\pgfpathlineto{\pgfqpoint{5.254871in}{4.889733in}}%
\pgfpathlineto{\pgfqpoint{5.268820in}{4.902800in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{4.915867in}}%
\pgfpathlineto{\pgfqpoint{5.283338in}{4.915867in}}%
\pgfpathlineto{\pgfqpoint{5.297287in}{4.928933in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{4.928933in}}%
\pgfpathlineto{\pgfqpoint{5.311804in}{4.942000in}}%
\pgfpathlineto{\pgfqpoint{5.340271in}{4.942000in}}%
\pgfpathlineto{\pgfqpoint{5.354219in}{4.955067in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{4.955067in}}%
\pgfpathlineto{\pgfqpoint{5.368737in}{4.968133in}}%
\pgfpathlineto{\pgfqpoint{5.382686in}{4.981200in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{5.007333in}}%
\pgfpathlineto{\pgfqpoint{5.397204in}{5.007333in}}%
\pgfpathlineto{\pgfqpoint{5.411152in}{5.033467in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{5.046533in}}%
\pgfpathlineto{\pgfqpoint{5.425670in}{5.046533in}}%
\pgfpathlineto{\pgfqpoint{5.439619in}{5.072667in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{5.085733in}}%
\pgfpathlineto{\pgfqpoint{5.454137in}{5.085733in}}%
\pgfpathlineto{\pgfqpoint{5.468085in}{5.098800in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{5.111867in}}%
\pgfpathlineto{\pgfqpoint{5.482603in}{5.111867in}}%
\pgfpathlineto{\pgfqpoint{5.496552in}{5.124933in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{5.124933in}}%
\pgfpathlineto{\pgfqpoint{5.525018in}{5.138000in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.138000in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.138000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692889in}{4.066298in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{4.112175in}}%
\pgfpathlineto{\pgfqpoint{2.778290in}{4.144358in}}%
\pgfpathlineto{\pgfqpoint{2.806757in}{4.175170in}}%
\pgfpathlineto{\pgfqpoint{2.835223in}{4.209038in}}%
\pgfpathlineto{\pgfqpoint{2.877633in}{4.260194in}}%
\pgfpathlineto{\pgfqpoint{2.892156in}{4.275639in}}%
\pgfpathlineto{\pgfqpoint{2.920623in}{4.301563in}}%
\pgfpathlineto{\pgfqpoint{2.949089in}{4.321778in}}%
\pgfpathlineto{\pgfqpoint{2.977553in}{4.336870in}}%
\pgfpathlineto{\pgfqpoint{3.006019in}{4.347728in}}%
\pgfpathlineto{\pgfqpoint{3.076901in}{4.369824in}}%
\pgfpathlineto{\pgfqpoint{3.105367in}{4.381571in}}%
\pgfpathlineto{\pgfqpoint{3.133834in}{4.395944in}}%
\pgfpathlineto{\pgfqpoint{3.162300in}{4.413205in}}%
\pgfpathlineto{\pgfqpoint{3.190767in}{4.433550in}}%
\pgfpathlineto{\pgfqpoint{3.262218in}{4.489893in}}%
\pgfpathlineto{\pgfqpoint{3.290684in}{4.507246in}}%
\pgfpathlineto{\pgfqpoint{3.319151in}{4.520509in}}%
\pgfpathlineto{\pgfqpoint{3.347617in}{4.530060in}}%
\pgfpathlineto{\pgfqpoint{3.404550in}{4.545714in}}%
\pgfpathlineto{\pgfqpoint{3.433017in}{4.556089in}}%
\pgfpathlineto{\pgfqpoint{3.461483in}{4.569299in}}%
\pgfpathlineto{\pgfqpoint{3.489949in}{4.585685in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{4.618339in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{4.632451in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{4.643165in}}%
\pgfpathlineto{\pgfqpoint{3.660748in}{4.661851in}}%
\pgfpathlineto{\pgfqpoint{3.689215in}{4.673349in}}%
\pgfpathlineto{\pgfqpoint{3.717681in}{4.687984in}}%
\pgfpathlineto{\pgfqpoint{3.746148in}{4.706147in}}%
\pgfpathlineto{\pgfqpoint{3.774614in}{4.728099in}}%
\pgfpathlineto{\pgfqpoint{3.817029in}{4.763117in}}%
\pgfpathlineto{\pgfqpoint{3.845496in}{4.783109in}}%
\pgfpathlineto{\pgfqpoint{3.860014in}{4.791733in}}%
\pgfpathlineto{\pgfqpoint{3.888480in}{4.805192in}}%
\pgfpathlineto{\pgfqpoint{3.916947in}{4.814731in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{4.821003in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{4.830411in}}%
\pgfpathlineto{\pgfqpoint{4.016295in}{4.835245in}}%
\pgfpathlineto{\pgfqpoint{4.044761in}{4.845437in}}%
\pgfpathlineto{\pgfqpoint{4.073228in}{4.859157in}}%
\pgfpathlineto{\pgfqpoint{4.101694in}{4.876405in}}%
\pgfpathlineto{\pgfqpoint{4.130161in}{4.894176in}}%
\pgfpathlineto{\pgfqpoint{4.158627in}{4.909203in}}%
\pgfpathlineto{\pgfqpoint{4.187094in}{4.920963in}}%
\pgfpathlineto{\pgfqpoint{4.215560in}{4.929456in}}%
\pgfpathlineto{\pgfqpoint{4.244027in}{4.937688in}}%
\pgfpathlineto{\pgfqpoint{4.272493in}{4.948141in}}%
\pgfpathlineto{\pgfqpoint{4.300960in}{4.961731in}}%
\pgfpathlineto{\pgfqpoint{4.343944in}{4.982245in}}%
\pgfpathlineto{\pgfqpoint{4.372410in}{4.992699in}}%
\pgfpathlineto{\pgfqpoint{4.400877in}{5.000277in}}%
\pgfpathlineto{\pgfqpoint{4.443292in}{5.009555in}}%
\pgfpathlineto{\pgfqpoint{4.471758in}{5.018309in}}%
\pgfpathlineto{\pgfqpoint{4.486276in}{5.024189in}}%
\pgfpathlineto{\pgfqpoint{4.514743in}{5.038432in}}%
\pgfpathlineto{\pgfqpoint{4.543209in}{5.056987in}}%
\pgfpathlineto{\pgfqpoint{4.571676in}{5.079984in}}%
\pgfpathlineto{\pgfqpoint{4.614091in}{5.117616in}}%
\pgfpathlineto{\pgfqpoint{4.628609in}{5.129115in}}%
\pgfpathlineto{\pgfqpoint{4.657075in}{5.148061in}}%
\pgfpathlineto{\pgfqpoint{4.685542in}{5.162435in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{5.172365in}}%
\pgfpathlineto{\pgfqpoint{4.756423in}{5.183995in}}%
\pgfpathlineto{\pgfqpoint{4.784890in}{5.194579in}}%
\pgfpathlineto{\pgfqpoint{4.813356in}{5.208560in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{5.227899in}}%
\pgfpathlineto{\pgfqpoint{4.870289in}{5.235608in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{5.248413in}}%
\pgfpathlineto{\pgfqpoint{4.941740in}{5.260827in}}%
\pgfpathlineto{\pgfqpoint{4.970207in}{5.275200in}}%
\pgfpathlineto{\pgfqpoint{4.998673in}{5.294147in}}%
\pgfpathlineto{\pgfqpoint{5.027140in}{5.317928in}}%
\pgfpathlineto{\pgfqpoint{5.069555in}{5.357128in}}%
\pgfpathlineto{\pgfqpoint{5.098021in}{5.379472in}}%
\pgfpathlineto{\pgfqpoint{5.112539in}{5.388880in}}%
\pgfpathlineto{\pgfqpoint{5.141006in}{5.403645in}}%
\pgfpathlineto{\pgfqpoint{5.197938in}{5.428733in}}%
\pgfpathlineto{\pgfqpoint{5.226405in}{5.445720in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{5.463752in}}%
\pgfpathlineto{\pgfqpoint{5.268820in}{5.480085in}}%
\pgfpathlineto{\pgfqpoint{5.283338in}{5.494589in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{5.521768in}}%
\pgfpathlineto{\pgfqpoint{5.325753in}{5.530915in}}%
\pgfpathlineto{\pgfqpoint{5.340271in}{5.539147in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{5.551952in}}%
\pgfpathlineto{\pgfqpoint{5.397204in}{5.624472in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{5.671381in}}%
\pgfpathlineto{\pgfqpoint{5.439619in}{5.702219in}}%
\pgfpathlineto{\pgfqpoint{5.454137in}{5.723256in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{5.752264in}}%
\pgfpathlineto{\pgfqpoint{5.496552in}{5.769904in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{5.781272in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.795776in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.795776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{3.312148in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.312722in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{3.313042in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.313764in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{3.314166in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.315073in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{3.315579in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.316719in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{3.317362in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.318787in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{3.319564in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.321272in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{3.322203in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.324266in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{3.325397in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.327917in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{3.329305in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.332406in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{3.334139in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.337966in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{3.340052in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.344553in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{3.346963in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.352132in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{3.354889in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.360793in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{3.363939in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.370681in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{3.374296in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.382015in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{3.386116in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.394683in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{3.399142in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.408355in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{3.413107in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.422902in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{3.427943in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.438339in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{3.443741in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.454764in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{3.460365in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.471617in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{3.477265in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.488601in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{3.494289in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.505739in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{3.511503in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.523151in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{3.529070in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.540993in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{3.546984in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.558929in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{3.564878in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.576724in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{3.582620in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.594384in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{3.600252in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.611994in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{3.617881in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.629679in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{3.635584in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.647317in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{3.653138in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.664668in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{3.670374in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.681698in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{3.687313in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.698490in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{3.704054in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.715169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.692889in}{3.716347in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.724187in}}%
\pgfpathlineto{\pgfqpoint{2.735300in}{3.730720in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{3.755547in}}%
\pgfpathlineto{\pgfqpoint{2.806757in}{3.756853in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.767307in}}%
\pgfpathlineto{\pgfqpoint{2.835223in}{3.768613in}}%
\pgfpathlineto{\pgfqpoint{2.863690in}{3.781680in}}%
\pgfpathlineto{\pgfqpoint{2.906099in}{3.798667in}}%
\pgfpathlineto{\pgfqpoint{3.019968in}{3.841787in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{3.844400in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{3.847013in}}%
\pgfpathlineto{\pgfqpoint{3.062952in}{3.856160in}}%
\pgfpathlineto{\pgfqpoint{3.105367in}{3.873147in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{3.888827in}}%
\pgfpathlineto{\pgfqpoint{3.148352in}{3.891440in}}%
\pgfpathlineto{\pgfqpoint{3.162300in}{3.896667in}}%
\pgfpathlineto{\pgfqpoint{3.190767in}{3.911040in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{3.917573in}}%
\pgfpathlineto{\pgfqpoint{3.219233in}{3.925413in}}%
\pgfpathlineto{\pgfqpoint{3.233751in}{3.931947in}}%
\pgfpathlineto{\pgfqpoint{3.276166in}{3.952853in}}%
\pgfpathlineto{\pgfqpoint{3.290684in}{3.959387in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.982907in}}%
\pgfpathlineto{\pgfqpoint{3.347617in}{3.984213in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{3.994667in}}%
\pgfpathlineto{\pgfqpoint{3.376084in}{3.995973in}}%
\pgfpathlineto{\pgfqpoint{3.404550in}{4.009040in}}%
\pgfpathlineto{\pgfqpoint{3.418499in}{4.014267in}}%
\pgfpathlineto{\pgfqpoint{3.433017in}{4.020800in}}%
\pgfpathlineto{\pgfqpoint{3.475432in}{4.041707in}}%
\pgfpathlineto{\pgfqpoint{3.575349in}{4.092667in}}%
\pgfpathlineto{\pgfqpoint{3.689215in}{4.146240in}}%
\pgfpathlineto{\pgfqpoint{3.774614in}{4.194587in}}%
\pgfpathlineto{\pgfqpoint{3.788563in}{4.203733in}}%
\pgfpathlineto{\pgfqpoint{3.803081in}{4.211573in}}%
\pgfpathlineto{\pgfqpoint{3.831547in}{4.229867in}}%
\pgfpathlineto{\pgfqpoint{3.916947in}{4.276907in}}%
\pgfpathlineto{\pgfqpoint{3.987828in}{4.310880in}}%
\pgfpathlineto{\pgfqpoint{4.059279in}{4.348773in}}%
\pgfpathlineto{\pgfqpoint{4.073228in}{4.357920in}}%
\pgfpathlineto{\pgfqpoint{4.087746in}{4.365760in}}%
\pgfpathlineto{\pgfqpoint{4.101694in}{4.374907in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{4.380133in}}%
\pgfpathlineto{\pgfqpoint{4.116212in}{4.384053in}}%
\pgfpathlineto{\pgfqpoint{4.158627in}{4.408880in}}%
\pgfpathlineto{\pgfqpoint{4.173145in}{4.418027in}}%
\pgfpathlineto{\pgfqpoint{4.230078in}{4.449387in}}%
\pgfpathlineto{\pgfqpoint{4.244027in}{4.455920in}}%
\pgfpathlineto{\pgfqpoint{4.258545in}{4.465067in}}%
\pgfpathlineto{\pgfqpoint{4.300960in}{4.489893in}}%
\pgfpathlineto{\pgfqpoint{4.315478in}{4.499040in}}%
\pgfpathlineto{\pgfqpoint{4.357893in}{4.523867in}}%
\pgfpathlineto{\pgfqpoint{4.372410in}{4.533013in}}%
\pgfpathlineto{\pgfqpoint{4.486276in}{4.597040in}}%
\pgfpathlineto{\pgfqpoint{4.514743in}{4.615333in}}%
\pgfpathlineto{\pgfqpoint{4.528691in}{4.628400in}}%
\pgfpathlineto{\pgfqpoint{4.543209in}{4.628400in}}%
\pgfpathlineto{\pgfqpoint{4.557158in}{4.641467in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{4.654533in}}%
\pgfpathlineto{\pgfqpoint{4.571676in}{4.654533in}}%
\pgfpathlineto{\pgfqpoint{4.585624in}{4.667600in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{4.667600in}}%
\pgfpathlineto{\pgfqpoint{4.600142in}{4.680667in}}%
\pgfpathlineto{\pgfqpoint{4.614091in}{4.680667in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{4.693733in}}%
\pgfpathlineto{\pgfqpoint{4.628609in}{4.693733in}}%
\pgfpathlineto{\pgfqpoint{4.642557in}{4.706800in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{4.719867in}}%
\pgfpathlineto{\pgfqpoint{4.671024in}{4.719867in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{4.732933in}}%
\pgfpathlineto{\pgfqpoint{4.685542in}{4.732933in}}%
\pgfpathlineto{\pgfqpoint{4.699490in}{4.746000in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{4.746000in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{4.759067in}}%
\pgfpathlineto{\pgfqpoint{4.727957in}{4.759067in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{4.772133in}}%
\pgfpathlineto{\pgfqpoint{4.742475in}{4.772133in}}%
\pgfpathlineto{\pgfqpoint{4.756423in}{4.785200in}}%
\pgfpathlineto{\pgfqpoint{4.770941in}{4.785200in}}%
\pgfpathlineto{\pgfqpoint{4.784890in}{4.798267in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{4.811333in}}%
\pgfpathlineto{\pgfqpoint{4.813356in}{4.811333in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{4.824400in}}%
\pgfpathlineto{\pgfqpoint{4.827874in}{4.824400in}}%
\pgfpathlineto{\pgfqpoint{4.841823in}{4.837467in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{4.850533in}}%
\pgfpathlineto{\pgfqpoint{4.870289in}{4.850533in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{4.863600in}}%
\pgfpathlineto{\pgfqpoint{4.884807in}{4.863600in}}%
\pgfpathlineto{\pgfqpoint{4.898756in}{4.876667in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{4.876667in}}%
\pgfpathlineto{\pgfqpoint{4.913274in}{4.889733in}}%
\pgfpathlineto{\pgfqpoint{4.927222in}{4.889733in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{4.902800in}}%
\pgfpathlineto{\pgfqpoint{4.941740in}{4.902800in}}%
\pgfpathlineto{\pgfqpoint{4.955689in}{4.915867in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{4.915867in}}%
\pgfpathlineto{\pgfqpoint{4.970207in}{4.928933in}}%
\pgfpathlineto{\pgfqpoint{4.984155in}{4.928933in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{4.942000in}}%
\pgfpathlineto{\pgfqpoint{4.998673in}{4.942000in}}%
\pgfpathlineto{\pgfqpoint{5.012622in}{4.955067in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{4.968133in}}%
\pgfpathlineto{\pgfqpoint{5.027140in}{4.968133in}}%
\pgfpathlineto{\pgfqpoint{5.041088in}{4.981200in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{4.981200in}}%
\pgfpathlineto{\pgfqpoint{5.055606in}{4.994267in}}%
\pgfpathlineto{\pgfqpoint{5.069555in}{5.007333in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{5.007333in}}%
\pgfpathlineto{\pgfqpoint{5.084073in}{5.020400in}}%
\pgfpathlineto{\pgfqpoint{5.098021in}{5.020400in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{5.033467in}}%
\pgfpathlineto{\pgfqpoint{5.112539in}{5.033467in}}%
\pgfpathlineto{\pgfqpoint{5.126488in}{5.046533in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{5.059600in}}%
\pgfpathlineto{\pgfqpoint{5.141006in}{5.059600in}}%
\pgfpathlineto{\pgfqpoint{5.154954in}{5.072667in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{5.072667in}}%
\pgfpathlineto{\pgfqpoint{5.183421in}{5.085733in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{5.098800in}}%
\pgfpathlineto{\pgfqpoint{5.197938in}{5.098800in}}%
\pgfpathlineto{\pgfqpoint{5.211887in}{5.111867in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{5.111867in}}%
\pgfpathlineto{\pgfqpoint{5.226405in}{5.124933in}}%
\pgfpathlineto{\pgfqpoint{5.240354in}{5.138000in}}%
\pgfpathlineto{\pgfqpoint{5.254871in}{5.138000in}}%
\pgfpathlineto{\pgfqpoint{5.268820in}{5.151067in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{5.164133in}}%
\pgfpathlineto{\pgfqpoint{5.283338in}{5.164133in}}%
\pgfpathlineto{\pgfqpoint{5.297287in}{5.177200in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{5.190267in}}%
\pgfpathlineto{\pgfqpoint{5.311804in}{5.190267in}}%
\pgfpathlineto{\pgfqpoint{5.325753in}{5.216400in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{5.216400in}}%
\pgfpathlineto{\pgfqpoint{5.340271in}{5.229467in}}%
\pgfpathlineto{\pgfqpoint{5.354219in}{5.242533in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{5.255600in}}%
\pgfpathlineto{\pgfqpoint{5.368737in}{5.255600in}}%
\pgfpathlineto{\pgfqpoint{5.382686in}{5.281733in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{5.281733in}}%
\pgfpathlineto{\pgfqpoint{5.397204in}{5.294800in}}%
\pgfpathlineto{\pgfqpoint{5.411152in}{5.307867in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{5.320933in}}%
\pgfpathlineto{\pgfqpoint{5.425670in}{5.320933in}}%
\pgfpathlineto{\pgfqpoint{5.439619in}{5.347067in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{5.347067in}}%
\pgfpathlineto{\pgfqpoint{5.454137in}{5.360133in}}%
\pgfpathlineto{\pgfqpoint{5.468085in}{5.373200in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{5.386267in}}%
\pgfpathlineto{\pgfqpoint{5.482603in}{5.386267in}}%
\pgfpathlineto{\pgfqpoint{5.496552in}{5.399333in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{5.412400in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{5.412400in}}%
\pgfpathlineto{\pgfqpoint{5.525018in}{5.425467in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.438533in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.438533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692889in}{3.717758in}}%
\pgfpathlineto{\pgfqpoint{2.749824in}{3.752293in}}%
\pgfpathlineto{\pgfqpoint{2.792233in}{3.780661in}}%
\pgfpathlineto{\pgfqpoint{2.835223in}{3.812400in}}%
\pgfpathlineto{\pgfqpoint{2.892156in}{3.855951in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.884920in}}%
\pgfpathlineto{\pgfqpoint{2.977553in}{3.910700in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{3.940845in}}%
\pgfpathlineto{\pgfqpoint{3.091419in}{3.971447in}}%
\pgfpathlineto{\pgfqpoint{3.133834in}{3.996587in}}%
\pgfpathlineto{\pgfqpoint{3.176818in}{4.024655in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{4.062535in}}%
\pgfpathlineto{\pgfqpoint{3.276166in}{4.095881in}}%
\pgfpathlineto{\pgfqpoint{3.319151in}{4.123805in}}%
\pgfpathlineto{\pgfqpoint{3.376084in}{4.157373in}}%
\pgfpathlineto{\pgfqpoint{3.433017in}{4.191843in}}%
\pgfpathlineto{\pgfqpoint{3.475432in}{4.220184in}}%
\pgfpathlineto{\pgfqpoint{3.603815in}{4.309991in}}%
\pgfpathlineto{\pgfqpoint{3.674697in}{4.355829in}}%
\pgfpathlineto{\pgfqpoint{3.717681in}{4.386405in}}%
\pgfpathlineto{\pgfqpoint{3.760096in}{4.419569in}}%
\pgfpathlineto{\pgfqpoint{3.873962in}{4.513426in}}%
\pgfpathlineto{\pgfqpoint{3.916947in}{4.544590in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{4.640421in}}%
\pgfpathlineto{\pgfqpoint{4.116212in}{4.690728in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{4.733717in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{4.844392in}}%
\pgfpathlineto{\pgfqpoint{4.343944in}{4.871571in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{4.912731in}}%
\pgfpathlineto{\pgfqpoint{4.457810in}{4.959248in}}%
\pgfpathlineto{\pgfqpoint{4.500225in}{4.994136in}}%
\pgfpathlineto{\pgfqpoint{4.543209in}{5.032813in}}%
\pgfpathlineto{\pgfqpoint{4.585624in}{5.074757in}}%
\pgfpathlineto{\pgfqpoint{4.642557in}{5.131467in}}%
\pgfpathlineto{\pgfqpoint{4.685542in}{5.171059in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{5.215877in}}%
\pgfpathlineto{\pgfqpoint{4.770941in}{5.243971in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{5.292187in}}%
\pgfpathlineto{\pgfqpoint{4.984155in}{5.440493in}}%
\pgfpathlineto{\pgfqpoint{5.027140in}{5.486227in}}%
\pgfpathlineto{\pgfqpoint{5.098021in}{5.564757in}}%
\pgfpathlineto{\pgfqpoint{5.141006in}{5.608792in}}%
\pgfpathlineto{\pgfqpoint{5.211887in}{5.679744in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{5.721949in}}%
\pgfpathlineto{\pgfqpoint{5.283338in}{5.760888in}}%
\pgfpathlineto{\pgfqpoint{5.311804in}{5.796952in}}%
\pgfpathlineto{\pgfqpoint{5.340271in}{5.836805in}}%
\pgfpathlineto{\pgfqpoint{5.368737in}{5.881755in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{5.966949in}}%
\pgfpathlineto{\pgfqpoint{5.454137in}{6.015819in}}%
\pgfpathlineto{\pgfqpoint{5.482603in}{6.054757in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{6.091083in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{6.119829in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{6.119829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{3.308728in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.308739in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{3.308744in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.308757in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{3.308764in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.308780in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{3.308789in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.308810in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{3.308821in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.308846in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{3.308862in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.308898in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{3.308920in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.308970in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{3.308999in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.309065in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.309190in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{3.309238in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.309350in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{3.309413in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.309561in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{3.309645in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.309835in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{3.309941in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.310178in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{3.310310in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.310601in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{3.310761in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.311114in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{3.311307in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.311728in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{3.311957in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.312452in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{3.312718in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.313290in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{3.313596in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.314249in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{3.314595in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.315335in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{3.315730in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.316573in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{3.317022in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.317971in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{3.318471in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.319523in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{3.320075in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.321229in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{3.321830in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.323087in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{3.323743in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.325111in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{3.325822in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.327298in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{3.328062in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.329642in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{3.330457in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.332136in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{3.333000in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.334775in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{3.335686in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.337555in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{3.338512in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.340468in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{3.341468in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.343507in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{3.344546in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.346663in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{3.347740in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.349929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.692889in}{3.350480in}}%
\pgfpathlineto{\pgfqpoint{2.863690in}{3.370733in}}%
\pgfpathlineto{\pgfqpoint{3.119885in}{3.403008in}}%
\pgfpathlineto{\pgfqpoint{3.361566in}{3.435805in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{3.464160in}}%
\pgfpathlineto{\pgfqpoint{3.575349in}{3.466773in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.470693in}}%
\pgfpathlineto{\pgfqpoint{3.603815in}{3.470693in}}%
\pgfpathlineto{\pgfqpoint{3.632282in}{3.475920in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{3.478533in}}%
\pgfpathlineto{\pgfqpoint{3.660748in}{3.479840in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.483760in}}%
\pgfpathlineto{\pgfqpoint{3.689215in}{3.483760in}}%
\pgfpathlineto{\pgfqpoint{3.717681in}{3.488987in}}%
\pgfpathlineto{\pgfqpoint{3.731630in}{3.490293in}}%
\pgfpathlineto{\pgfqpoint{3.746148in}{3.492907in}}%
\pgfpathlineto{\pgfqpoint{3.774614in}{3.498133in}}%
\pgfpathlineto{\pgfqpoint{3.788563in}{3.499440in}}%
\pgfpathlineto{\pgfqpoint{3.803081in}{3.502053in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{3.511200in}}%
\pgfpathlineto{\pgfqpoint{3.860014in}{3.511200in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{3.526880in}}%
\pgfpathlineto{\pgfqpoint{3.959362in}{3.528187in}}%
\pgfpathlineto{\pgfqpoint{3.973880in}{3.530800in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.550400in}}%
\pgfpathlineto{\pgfqpoint{4.087746in}{3.550400in}}%
\pgfpathlineto{\pgfqpoint{4.557158in}{3.639253in}}%
\pgfpathlineto{\pgfqpoint{4.571676in}{3.641867in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{3.647093in}}%
\pgfpathlineto{\pgfqpoint{4.600142in}{3.648400in}}%
\pgfpathlineto{\pgfqpoint{4.671024in}{3.662773in}}%
\pgfpathlineto{\pgfqpoint{4.685542in}{3.665387in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{3.670613in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{3.671920in}}%
\pgfpathlineto{\pgfqpoint{4.742475in}{3.677147in}}%
\pgfpathlineto{\pgfqpoint{4.756423in}{3.681067in}}%
\pgfpathlineto{\pgfqpoint{4.770941in}{3.683680in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{3.688907in}}%
\pgfpathlineto{\pgfqpoint{4.799408in}{3.690213in}}%
\pgfpathlineto{\pgfqpoint{4.827874in}{3.695440in}}%
\pgfpathlineto{\pgfqpoint{4.841823in}{3.699360in}}%
\pgfpathlineto{\pgfqpoint{4.856341in}{3.701973in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{3.707200in}}%
\pgfpathlineto{\pgfqpoint{4.884807in}{3.708507in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{3.713733in}}%
\pgfpathlineto{\pgfqpoint{4.913274in}{3.715040in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{3.720267in}}%
\pgfpathlineto{\pgfqpoint{4.941740in}{3.721573in}}%
\pgfpathlineto{\pgfqpoint{4.970207in}{3.726800in}}%
\pgfpathlineto{\pgfqpoint{4.984155in}{3.730720in}}%
\pgfpathlineto{\pgfqpoint{4.998673in}{3.733333in}}%
\pgfpathlineto{\pgfqpoint{5.012622in}{3.737253in}}%
\pgfpathlineto{\pgfqpoint{5.027140in}{3.739867in}}%
\pgfpathlineto{\pgfqpoint{5.041088in}{3.743787in}}%
\pgfpathlineto{\pgfqpoint{5.055606in}{3.746400in}}%
\pgfpathlineto{\pgfqpoint{5.069555in}{3.750320in}}%
\pgfpathlineto{\pgfqpoint{5.084073in}{3.752933in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.759467in}}%
\pgfpathlineto{\pgfqpoint{5.112539in}{3.759467in}}%
\pgfpathlineto{\pgfqpoint{5.141006in}{3.767307in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{3.772533in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{3.773840in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{3.779067in}}%
\pgfpathlineto{\pgfqpoint{5.211887in}{3.784293in}}%
\pgfpathlineto{\pgfqpoint{5.226405in}{3.786907in}}%
\pgfpathlineto{\pgfqpoint{5.254871in}{3.794747in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{3.799973in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{3.807813in}}%
\pgfpathlineto{\pgfqpoint{5.311804in}{3.807813in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{3.822187in}}%
\pgfpathlineto{\pgfqpoint{5.368737in}{3.822187in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.867920in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.867920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692889in}{3.350445in}}%
\pgfpathlineto{\pgfqpoint{2.820700in}{3.366587in}}%
\pgfpathlineto{\pgfqpoint{2.934566in}{3.383298in}}%
\pgfpathlineto{\pgfqpoint{3.119885in}{3.413244in}}%
\pgfpathlineto{\pgfqpoint{3.262218in}{3.438072in}}%
\pgfpathlineto{\pgfqpoint{3.446965in}{3.472980in}}%
\pgfpathlineto{\pgfqpoint{3.603815in}{3.504471in}}%
\pgfpathlineto{\pgfqpoint{3.788563in}{3.543736in}}%
\pgfpathlineto{\pgfqpoint{3.930895in}{3.576298in}}%
\pgfpathlineto{\pgfqpoint{4.130161in}{3.623704in}}%
\pgfpathlineto{\pgfqpoint{4.315478in}{3.670234in}}%
\pgfpathlineto{\pgfqpoint{4.528691in}{3.726225in}}%
\pgfpathlineto{\pgfqpoint{4.671024in}{3.765765in}}%
\pgfpathlineto{\pgfqpoint{4.870289in}{3.823846in}}%
\pgfpathlineto{\pgfqpoint{5.055606in}{3.880320in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{3.934142in}}%
\pgfpathlineto{\pgfqpoint{5.368737in}{3.983965in}}%
\pgfpathlineto{\pgfqpoint{5.454137in}{4.014907in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{4.045679in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{4.045679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.243333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.753333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{1.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692149in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692149in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403811in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403811in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115473in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115473in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827135in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827135in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538797in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538797in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250459in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250459in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613636in,y=0.789445in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.163939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152550in,y=1.094495in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152550in,y=1.700556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.376061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152550in,y=2.306616in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096994in,y=1.936667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Inputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688476in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{2.618485in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{1.317221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688476in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{1.194242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688476in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{1.739697in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{1.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{7.172727in}{6.183333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.243333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364876in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.364876in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076538in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.076538in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.788200in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.788200in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.499862in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.499862in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.211524in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.211524in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.923186in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.923186in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{3.308667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.977590in,y=3.239222in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{3.962000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781759in,y=3.892556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{4.615333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.683843in,y=4.545889in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{5.268667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.683843in,y=5.199222in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{5.922000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.683843in,y=5.852556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.628288in,y=4.713333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Subjects (thousands)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.072865in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.784527in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.496189in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.207851in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{3.315286in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.316378in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{3.316986in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.318359in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{3.319123in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.320848in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{3.321809in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.323977in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{3.325198in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.327902in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{3.329377in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.332650in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{3.334449in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.338488in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{3.340726in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.345766in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{3.348566in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.354876in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{3.359059in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.363873in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{3.365303in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.369021in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{3.371290in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.376452in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{3.379337in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.385679in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{3.389133in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.396639in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{3.402097in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.404257in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{3.402912in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.401999in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{3.402384in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.404113in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{3.405435in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.408671in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{3.410574in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.414811in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{3.418220in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.418220in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{3.416344in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.414120in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{3.413741in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.413885in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{3.414392in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.415985in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{3.417063in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.419628in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{3.422095in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.420618in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{3.418093in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.414378in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{3.413162in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.411505in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{3.411052in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.410634in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{3.410661in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.411046in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{3.412386in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.408520in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{3.404869in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.399383in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{3.397515in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.394843in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{3.394020in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.393005in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{3.392802in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.392773in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{3.392942in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.393512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{3.336920in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.346374in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.353459in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.359827in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.366134in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.372649in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.356123in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.346112in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.339903in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.335952in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.333374in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.331647in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.343885in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.352179in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.359150in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.365828in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.372632in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.379739in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.386268in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.365614in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.353080in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.345296in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.340339in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.337100in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.352491in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.362601in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.380166in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.389611in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.370725in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.359393in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.352292in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.347726in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.344711in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.342666in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.360412in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.372631in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.383009in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.393002in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.403191in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.380005in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.366308in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.358055in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.352713in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.348981in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.346330in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.344416in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.343014in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.341971in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.359197in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.371310in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.381742in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.393959in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.404273in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.418006in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.390856in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.374741in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.364975in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.358891in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.354971in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.352341in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.350365in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.348649in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.347153in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.345909in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.344902in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.344096in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.362314in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.375211in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.386366in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.397189in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.408254in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.384554in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.370573in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.362166in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.356978in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.353425in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.352764in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.350692in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.348989in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.347622in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.369312in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.384026in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.369144in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.360156in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.354593in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.351058in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.371364in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.385623in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.397888in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.378398in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.366944in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.359853in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.355177in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.352014in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.349821in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.371442in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.386301in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.398897in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.379266in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.367728in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.360587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{3.393512in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.409686in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.421765in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.432647in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.443481in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.454742in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.410447in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.383488in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.366696in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.348975in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.344281in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.365701in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.379069in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.389623in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.399413in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.409258in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.419499in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.428760in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.395321in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.375004in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.362369in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.354315in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.349051in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.371520in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.385960in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.397628in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.408586in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.383326in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.368117in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.358570in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.352422in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.348359in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.345606in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.365598in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.379036in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.390259in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.400972in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.411863in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.386089in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.370848in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.361655in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.355701in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.351549in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.348600in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.346474in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.344919in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.343765in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.362035in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.374830in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.385823in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.396458in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.407323in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.421512in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.393229in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.366245in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.359895in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.355799in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.353050in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.350986in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.349201in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.347646in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.346357in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.345313in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.344481in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.362948in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.376001in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.387277in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.398215in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.409394in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.385398in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.371242in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.362729in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.357476in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.353879in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.351171in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.349130in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.347587in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.346412in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.366199in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.380007in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.366416in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.358222in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.353160in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.349946in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.369539in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.383401in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.395390in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.376633in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.365615in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.358800in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.354303in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.351261in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.349152in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.370350in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.384951in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.397346in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.378102in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.366795in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.359797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{3.316388in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.317662in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{3.318371in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.319972in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{3.320863in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.322876in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{3.323996in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.326526in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{3.328061in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.330692in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{3.331922in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.334801in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{3.336447in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.340224in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{3.342352in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.347197in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{3.349910in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.356060in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{3.359883in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.366551in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{3.369485in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.375343in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{3.378282in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.384460in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{3.387704in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.394661in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{3.398376in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.406395in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{3.411144in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.419794in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{3.423424in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.429483in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{3.431963in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.436611in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{3.438800in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.443272in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{3.445563in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.450425in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{3.453828in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.456587in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{3.456396in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.455605in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{3.455045in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.454129in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{3.453792in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.453560in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{3.453672in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.454403in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{3.455626in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.455501in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{3.454377in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.451730in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{3.450244in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.447422in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{3.446103in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.443817in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{3.442857in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.441338in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{3.441089in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.439868in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{3.438690in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.435584in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{3.433709in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.430026in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{3.428244in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.425063in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{3.423675in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.421355in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{3.420428in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.419002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{3.345408in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.347145in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.351599in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.357313in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.363740in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.370688in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.372689in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.368772in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.362925in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.356982in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.351695in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.347289in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.346927in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.350724in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.356343in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.362897in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.370062in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.377731in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.385663in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.387361in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.381922in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.374242in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.366555in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.359765in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.358300in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.362320in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.374920in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.384613in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.398901in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.392052in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.383796in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.375935in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.369151in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.363588in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.363689in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.369663in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.378224in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.388125in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.398910in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.414971in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.419601in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.418512in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.401410in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.388121in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.377928in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.370174in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.364306in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.359878in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.360779in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.367181in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.376024in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.386697in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.398363in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.423774in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.439902in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.443218in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.440262in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.434560in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.427968in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.421422in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.407729in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.391871in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.380580in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.372450in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.366542in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.362210in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.363447in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.370430in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.379970in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.390859in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.402659in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.420001in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.425459in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.424922in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.421590in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.403455in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.409058in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.393665in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.382574in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.374515in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.373999in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.380818in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.384557in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.382334in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.377955in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.373209in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.374187in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.381671in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.392044in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.408198in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.414172in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.401743in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.391060in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.382327in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.375398in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.375470in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.382710in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.393098in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.409429in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.415495in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.402941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{3.419002in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.421369in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.428572in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.438055in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.448863in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.460656in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.460248in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.445848in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.427503in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.409726in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.394269in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.381564in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.377342in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.381299in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.388735in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.397860in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.408005in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.418943in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.430261in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.431738in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.422074in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.409047in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.396195in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.384920in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.381788in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.386911in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.395580in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.406002in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.422362in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.412058in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.400226in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.389165in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.379710in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.372005in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.371090in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.377050in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.386007in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.396490in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.407956in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.425207in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.429880in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.428292in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.394549in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.383225in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.374612in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.368093in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.363176in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.363978in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.370651in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.379926in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.390565in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.402118in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.428150in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.444577in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.444428in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.438301in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.431283in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.424341in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.410106in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.393705in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.382023in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.373609in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.367494in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.363012in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.364204in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.371234in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.380861in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.391857in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.403776in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.421301in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.426802in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.426238in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.422848in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.404494in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.390912in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.380846in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.373371in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.367809in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.368534in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.375654in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.379744in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.378171in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.374486in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.370367in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.371651in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.379126in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.389359in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.405185in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.411154in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.399237in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.388987in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.380607in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.373954in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.374125in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.381298in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.391550in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.407635in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.413639in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.401346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{3.311877in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.312406in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{3.312701in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.313367in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{3.313737in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.314574in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.316092in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{3.316544in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.318425in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{3.319718in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.322543in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{3.324073in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.327450in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{3.329295in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.333390in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{3.335639in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.340652in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{3.343246in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.350240in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{3.354439in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.363432in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{3.368220in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.378419in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{3.383826in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.395341in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{3.401447in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.414467in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{3.421424in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.436207in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{3.444028in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.460244in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{3.468624in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.485795in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{3.494580in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.512537in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{3.521707in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.540471in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{3.549580in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.571576in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{3.583810in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.608027in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{3.619998in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.643676in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{3.655379in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.678616in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{3.690148in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.713175in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{3.724398in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.748906in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{3.761775in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.786967in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{3.799277in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.823332in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{3.835073in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.858074in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{3.869335in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.891496in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{3.902440in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.924018in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{3.934641in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.955299in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{3.965316in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.984682in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{3.994025in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{4.012127in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{4.020884in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{4.037950in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{4.046259in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{4.062566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{4.062566in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{4.064788in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{4.067962in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{4.072635in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{4.079073in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{4.087432in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{4.097260in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{4.106545in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{4.114199in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{4.119976in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{4.123999in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{4.126529in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{4.128188in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{4.130429in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{4.134083in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{4.139522in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{4.146947in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{4.156497in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{4.168272in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{4.181614in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{4.194068in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{4.204338in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{4.212160in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{4.217720in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{4.221808in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{4.226350in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{4.536590in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{4.543284in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{4.541266in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{4.552679in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{4.561637in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{4.568059in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{4.572215in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{4.574479in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{4.575718in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{4.577976in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{4.582422in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{4.589588in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{4.599759in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{4.599372in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{4.600436in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{4.601700in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{4.616539in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{4.626692in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{4.633241in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{4.637054in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{4.638802in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{4.639005in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{4.638510in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{4.639227in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{4.642255in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{4.707068in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{4.715566in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{4.714230in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{4.716229in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{4.719544in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{4.722787in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{4.725314in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{4.726880in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{4.727439in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{4.735006in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{4.745211in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{4.751291in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{4.754432in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{4.755463in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{4.754969in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{4.753843in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{4.754078in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{4.756821in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{4.762596in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{4.771693in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{4.769938in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{4.769805in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{4.769986in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{4.769849in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{4.783436in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{4.804394in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{4.814255in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{4.820089in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{4.823027in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{4.824444in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{4.826945in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{4.831324in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{4.835743in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{4.839062in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{4.840952in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{4.842024in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{4.844485in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{4.849633in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{4.845257in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{4.842500in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{4.853970in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{4.861846in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{4.866736in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{4.869240in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{4.870470in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{4.872932in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{4.878052in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{4.873512in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{4.870613in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{4.882127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{4.062566in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{4.086753in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{4.112179in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{4.139832in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{4.170198in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{4.203579in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{4.238825in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{4.271091in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{4.297928in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{4.318993in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{4.334833in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{4.346284in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{4.354844in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{4.363445in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{4.373712in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{4.386354in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{4.401730in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{4.420072in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{4.441531in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{4.465071in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{4.486836in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{4.504834in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{4.518704in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{4.528797in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{4.536364in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{4.544320in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{4.554309in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{4.567053in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{4.568144in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{4.585733in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{4.599729in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{4.610112in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{4.617302in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{4.621852in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{4.624854in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{4.628721in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{4.634825in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{4.643777in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{4.655903in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{4.656310in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{4.658242in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{4.660322in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{4.677096in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{4.688660in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{4.696219in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{4.700732in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{4.702951in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{4.703450in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{4.703149in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{4.704093in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{4.707452in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{4.713759in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{4.723307in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{4.722484in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{4.725069in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{4.728969in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{4.732749in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{4.735749in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{4.737717in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{4.738613in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{4.746655in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{4.757344in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{4.763767in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{4.767147in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{4.768341in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{4.767956in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{4.766904in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{4.767216in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{4.770057in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{4.775958in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{4.785212in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{4.783479in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{4.783385in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{4.783606in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{4.783499in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{4.797266in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{4.806146in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{4.811422in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{4.814042in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{4.814702in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{4.814439in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{4.815487in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{4.818500in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{4.821729in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{4.824076in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{4.825205in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{4.825673in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{4.827573in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{4.832142in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{4.827543in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{4.824542in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{4.835402in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{4.842817in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{4.847369in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{4.849629in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{4.850682in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{4.852968in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{4.857883in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{4.853330in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{4.850395in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{4.861633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{3.312148in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.312722in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{3.313042in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.313764in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{3.314166in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.315073in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{3.315579in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.316719in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{3.317362in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.318787in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{3.319564in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.321272in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{3.322203in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.324266in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{3.325397in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.327917in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{3.329305in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.332406in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{3.334139in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.337966in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{3.340052in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.344553in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{3.346963in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.352132in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{3.354889in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.360793in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{3.363939in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.370681in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{3.374296in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.382015in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{3.386116in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.394683in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{3.399142in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.408355in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{3.413107in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.422902in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{3.427943in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.438339in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{3.443741in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.454764in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{3.460365in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.471617in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{3.477265in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.488601in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{3.494289in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.505739in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{3.511503in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.523151in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{3.529070in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.540993in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{3.546984in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.558929in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{3.564878in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.576724in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{3.582620in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.594384in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{3.600252in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.611994in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{3.617881in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.629679in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{3.635584in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.647317in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{3.653138in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.664668in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{3.670374in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.681698in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{3.687313in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.698490in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{3.704054in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.715169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{3.715169in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.724534in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.734248in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.744505in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.755413in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.767047in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.779276in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.791434in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.803146in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.814309in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.824944in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.835117in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.845023in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.855145in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.865769in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.877042in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.889049in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.901862in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.915538in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.929881in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.944078in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.957678in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.970564in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.982773in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.994545in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{4.006516in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{4.183809in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{4.200105in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{4.217732in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{4.235684in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{4.252936in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{4.269430in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{4.285229in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{4.300433in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{4.315315in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{4.330553in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{4.346560in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{4.363537in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{4.381616in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{4.401211in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{4.421781in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{4.442502in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{4.462311in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{4.480698in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{4.497979in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{4.514406in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{4.530177in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{4.545442in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{4.560473in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{4.575906in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{4.592131in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{4.655496in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{4.674349in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{4.695083in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{4.718048in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{4.741932in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{4.765822in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{4.789279in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{4.812126in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{4.834319in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{4.855504in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{4.875263in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{4.893740in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{4.911288in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{4.928156in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{4.944518in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{4.960659in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{4.977247in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{4.994687in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{5.013186in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{5.032877in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{5.054194in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{5.076580in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{5.099176in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{5.121562in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{5.142867in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{5.171361in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{5.191795in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{5.210977in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{5.229243in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{5.247024in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{5.265187in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{5.284015in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{5.302909in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{5.321482in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{5.339608in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{5.357476in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{5.375825in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{5.395114in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{5.415861in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{5.437637in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{5.459052in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{5.479380in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{5.498784in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{5.517435in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{5.535680in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{5.554355in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{5.573959in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{5.595034in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{5.617147in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{5.638899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{3.715169in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.731982in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.749490in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.768042in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.787830in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.808988in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.831162in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.852733in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.872832in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.891282in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.908198in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.923807in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.938565in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.953432in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.968961in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.985413in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{4.002934in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{4.021638in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{4.041607in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{4.062530in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{4.083124in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{4.102690in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{4.121062in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{4.138310in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{4.154816in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{4.171537in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{4.189037in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{4.207587in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{4.227675in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{4.248031in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{4.267369in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{4.285642in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{4.302951in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{4.319445in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{4.335465in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{4.351811in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{4.368959in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{4.387141in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{4.406503in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{4.427496in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{4.449526in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{4.471689in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{4.492823in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{4.512381in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{4.530712in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{4.548097in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{4.564755in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{4.580854in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{4.596686in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{4.612934in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{4.630012in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{4.648128in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{4.667414in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{4.688614in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{4.712100in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{4.736515in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{4.760912in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{4.784841in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{4.808120in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{4.830706in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{4.852241in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{4.872298in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{4.891028in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{4.908800in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{4.925869in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{4.942416in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{4.958731in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{4.975494in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{4.993117in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{5.011809in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{5.031707in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{5.053246in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{5.075867in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{5.098698in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{5.121314in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{5.142836in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{5.162857in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{5.181756in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{5.199814in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{5.217238in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{5.234354in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{5.251909in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{5.270145in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{5.288487in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{5.306570in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{5.324267in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{5.341750in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{5.359723in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{5.378621in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{5.398950in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{5.420288in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{5.441292in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{5.461250in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{5.480322in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{5.498669in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{5.516630in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{5.535020in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{5.554326in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{5.575081in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{5.596860in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{5.618288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{3.308728in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.308739in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{3.308744in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.308757in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{3.308764in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.308780in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{3.308789in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.308810in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{3.308821in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.308846in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{3.308862in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.308898in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{3.308920in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.308970in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{3.308999in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.309065in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.309190in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{3.309238in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.309350in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{3.309413in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.309561in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{3.309645in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.309835in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{3.309941in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.310178in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{3.310310in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.310601in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{3.310761in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.311114in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{3.311307in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.311728in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{3.311957in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.312452in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{3.312718in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.313290in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{3.313596in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.314249in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{3.314595in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.315335in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{3.315730in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.316573in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{3.317022in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.317971in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{3.318471in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.319523in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{3.320075in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.321229in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{3.321830in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.323087in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{3.323743in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.325111in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{3.325822in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.327298in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{3.328062in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.329642in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{3.330457in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.332136in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{3.333000in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.334775in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{3.335686in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.337555in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{3.338512in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.340468in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{3.341468in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.343507in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{3.344546in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.346663in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{3.347740in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.349929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{3.353253in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.353253in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.356590in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.359946in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.363323in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.366734in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.370186in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.373681in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.377213in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.380774in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.384357in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.387953in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.391558in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.395172in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.398801in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.402448in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.406123in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.409836in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.417410in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.421285in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.425206in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.429170in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.433161in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.437175in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.441206in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.516938in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.522359in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.527792in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.533247in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.538746in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.544282in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.549837in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.555410in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.560987in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.566571in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.572172in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.577797in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.583461in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.589145in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.594832in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.600525in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.606255in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.612039in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.617861in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.623703in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.629558in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.635420in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.641276in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.647135in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.653001in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.623533in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.629712in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.635902in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.642097in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.648305in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.654524in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.660760in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.667003in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.673253in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.679518in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.685826in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.692168in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.698530in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.704900in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.711273in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.717639in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.724004in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.730375in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.736766in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.743188in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.749626in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.756063in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.762499in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.768936in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.775405in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.746139in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.752750in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.759396in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.766060in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.772732in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.779414in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.786111in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.792828in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.799562in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.806305in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.813058in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.819816in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.826590in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.833368in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.840129in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.846913in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.853737in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.860591in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.867457in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.874336in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.881218in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.888117in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.895020in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.901906in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.908812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{3.349929in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.353302in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.356785in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.360383in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.364111in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.371997in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.376168in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.380468in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.384873in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.389359in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.393907in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.398497in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.403123in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.407790in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.412506in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.417289in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.422140in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.427082in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.432124in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.437267in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.442495in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.447799in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.453151in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.458543in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.463967in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.469431in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.474943in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.480488in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.486075in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.491732in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.497442in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.503191in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.508970in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.514758in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.520562in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.526390in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.532249in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.538155in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.544089in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.550029in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.555979in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.561971in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.568026in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.574123in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.580244in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.586382in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.592524in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.598666in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.604811in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.610964in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.617139in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.623345in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.629574in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.635805in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.642054in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.648318in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.654598in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.660887in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.667183in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.673501in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.679859in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.686258in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.692675in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.699103in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.705530in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.711954in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.718377in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.724807in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.731256in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.737737in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.744237in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.750733in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.757228in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.763725in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.770253in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.776832in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.783441in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.790064in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.796696in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.803330in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.809964in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.816606in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.823266in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.829934in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.836612in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.843292in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.849978in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.856677in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.863375in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.870059in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.876761in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.883503in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.890272in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.897055in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.903843in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.910641in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.917452in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.924265in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.931062in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.937879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{7.172727in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.400000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{3.243333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222391in}{6.340778in}}%
\pgfpathlineto{\pgfqpoint{10.432155in}{6.340778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.471043in}{6.340778in}}{\pgfqpoint{10.471043in}{6.379667in}}%
\pgfpathlineto{\pgfqpoint{10.471043in}{6.635222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.471043in}{6.674111in}}{\pgfqpoint{10.432155in}{6.674111in}}%
\pgfpathlineto{\pgfqpoint{2.222391in}{6.674111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.183502in}{6.674111in}}{\pgfqpoint{2.183502in}{6.635222in}}%
\pgfpathlineto{\pgfqpoint{2.183502in}{6.379667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.183502in}{6.340778in}}{\pgfqpoint{2.222391in}{6.340778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261280in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{2.650169in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805724in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont exposed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837614in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{4.226503in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382058in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont asymptomatic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905724in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{6.294613in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450168in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont infected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.477706in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{7.866595in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.022151in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont recovered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.180242in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{9.569131in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724687in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont perished}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{7.172727in}{2.753333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{1.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364876in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.364876in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076538in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.076538in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.788200in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.788200in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.499862in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.499862in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.211524in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.211524in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.923186in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.923186in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286364in,y=0.789445in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{1.163939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825277in,y=1.094495in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{1.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825277in,y=1.700556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{2.376061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825277in,y=2.306616in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.769721in,y=1.936667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Inputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.072865in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.784527in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.496189in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.207851in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{2.630606in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{1.317221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{1.194242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361203in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{1.866970in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{7.172727in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.400000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{1.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572413in}{0.073889in}}%
\pgfpathlineto{\pgfqpoint{10.082132in}{0.073889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.121021in}{0.073889in}}{\pgfqpoint{10.121021in}{0.112778in}}%
\pgfpathlineto{\pgfqpoint{10.121021in}{0.390555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.121021in}{0.429444in}}{\pgfqpoint{10.082132in}{0.429444in}}%
\pgfpathlineto{\pgfqpoint{2.572413in}{0.429444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.533525in}{0.429444in}}{\pgfqpoint{2.533525in}{0.390555in}}%
\pgfpathlineto{\pgfqpoint{2.533525in}{0.112778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.533525in}{0.073889in}}{\pgfqpoint{2.572413in}{0.073889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611302in}{0.269722in}}%
\pgfpathlineto{\pgfqpoint{3.000191in}{0.269722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155747in,y=0.201667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont asymptomatic exposure (\(\displaystyle \alpha_a\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876748in}{0.269722in}}%
\pgfpathlineto{\pgfqpoint{6.265637in}{0.269722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.421193in,y=0.201667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont infected exposure (\(\displaystyle \alpha_i\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.620500in}{0.269722in}}%
\pgfpathlineto{\pgfqpoint{9.009389in}{0.269722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.164944in,y=0.201667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont testing (\(\displaystyle \kappa\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> US_opt_MH1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{6.183333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{3.243333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188409in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188409in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202955in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202955in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217500in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217500in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232045in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.232045in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246591in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.246591in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.261136in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.261136in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275682in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275682in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{3.346270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946181in,y=3.288400in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{3.948504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782989in,y=3.890634in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{4.550737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701392in,y=4.492867in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{5.152971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701392in,y=5.095101in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{5.755205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701392in,y=5.697335in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645837in,y=4.713333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Subjects (thousands)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{3.427232in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{3.434758in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{3.439389in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{3.441263in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{3.446785in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{3.450523in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{3.452110in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{3.457033in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{3.460554in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{3.462088in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{3.466970in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{3.470535in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{3.472113in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{3.477172in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{3.480918in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{3.473161in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{3.452285in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{3.440090in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{3.435404in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{3.422721in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{3.415239in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{3.412347in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{3.404462in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{3.399761in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{3.397933in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{3.392910in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{3.389884in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{3.388700in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{3.385421in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{3.383426in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{3.382639in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{3.380447in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.379099in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{3.382997in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{3.393101in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{3.398844in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{3.401061in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{3.411166in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{3.412774in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{3.417586in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.420894in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{3.422312in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{3.426736in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{3.429919in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{3.431312in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{3.435742in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{3.438994in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{3.440429in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{3.445029in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{3.448434in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{3.449694in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{3.453835in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{3.456970in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{3.451107in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{3.435348in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{3.426147in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{3.422614in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{3.413054in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{3.407419in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{3.405242in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{3.399308in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{3.395773in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{3.394398in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{3.390622in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.388348in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{3.387459in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{3.384995in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{3.383496in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{3.387543in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{3.398120in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{3.404208in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{3.406576in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{3.413248in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{3.417518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.404778in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{3.420883in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{3.417537in}}%
\pgfpathlineto{\pgfqpoint{2.844396in}{3.408619in}}%
\pgfpathlineto{\pgfqpoint{2.870277in}{3.401510in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{3.393029in}}%
\pgfpathlineto{\pgfqpoint{2.945850in}{3.388476in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{3.383568in}}%
\pgfpathlineto{\pgfqpoint{3.073186in}{3.379155in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.377610in}}%
\pgfpathlineto{\pgfqpoint{3.123913in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{3.393968in}}%
\pgfpathlineto{\pgfqpoint{3.199487in}{3.401541in}}%
\pgfpathlineto{\pgfqpoint{3.276090in}{3.416231in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.433401in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{3.429298in}}%
\pgfpathlineto{\pgfqpoint{3.402401in}{3.418350in}}%
\pgfpathlineto{\pgfqpoint{3.428272in}{3.409620in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{3.399403in}}%
\pgfpathlineto{\pgfqpoint{3.503855in}{3.394079in}}%
\pgfpathlineto{\pgfqpoint{3.554583in}{3.388417in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{3.383432in}}%
\pgfpathlineto{\pgfqpoint{3.706765in}{3.379787in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{3.376970in}}%
\pgfpathlineto{\pgfqpoint{3.834090in}{3.379970in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{3.392848in}}%
\pgfpathlineto{\pgfqpoint{3.909674in}{3.400333in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.415075in}}%
\pgfpathlineto{\pgfqpoint{4.079864in}{3.432467in}}%
\pgfpathlineto{\pgfqpoint{4.087726in}{3.428493in}}%
\pgfpathlineto{\pgfqpoint{4.112583in}{3.417853in}}%
\pgfpathlineto{\pgfqpoint{4.138454in}{3.409308in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{3.399132in}}%
\pgfpathlineto{\pgfqpoint{4.214037in}{3.393699in}}%
\pgfpathlineto{\pgfqpoint{4.264765in}{3.387877in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{3.383088in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{3.386761in}}%
\pgfpathlineto{\pgfqpoint{4.366219in}{3.396504in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.404500in}}%
\pgfpathlineto{\pgfqpoint{4.442817in}{3.416958in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{3.426065in}}%
\pgfpathlineto{\pgfqpoint{4.493545in}{3.422601in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{3.413365in}}%
\pgfpathlineto{\pgfqpoint{4.544272in}{3.406006in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{3.397223in}}%
\pgfpathlineto{\pgfqpoint{4.619855in}{3.392504in}}%
\pgfpathlineto{\pgfqpoint{4.670583in}{3.387412in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{3.383181in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.381219in}}%
\pgfpathlineto{\pgfqpoint{4.797908in}{3.384648in}}%
\pgfpathlineto{\pgfqpoint{4.822765in}{3.393814in}}%
\pgfpathlineto{\pgfqpoint{4.848635in}{3.401429in}}%
\pgfpathlineto{\pgfqpoint{4.899363in}{3.413476in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{3.432664in}}%
\pgfpathlineto{\pgfqpoint{5.000817in}{3.428810in}}%
\pgfpathlineto{\pgfqpoint{5.025674in}{3.418531in}}%
\pgfpathlineto{\pgfqpoint{5.051545in}{3.410342in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{3.400690in}}%
\pgfpathlineto{\pgfqpoint{5.127128in}{3.395543in}}%
\pgfpathlineto{\pgfqpoint{5.177855in}{3.389932in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{3.385205in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{3.381924in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.381430in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{3.384888in}}%
\pgfpathlineto{\pgfqpoint{5.380765in}{3.394141in}}%
\pgfpathlineto{\pgfqpoint{5.406635in}{3.401849in}}%
\pgfpathlineto{\pgfqpoint{5.457363in}{3.414088in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{3.444316in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{3.439759in}}%
\pgfpathlineto{\pgfqpoint{5.634401in}{3.427599in}}%
\pgfpathlineto{\pgfqpoint{5.660272in}{3.417906in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{3.406566in}}%
\pgfpathlineto{\pgfqpoint{5.735855in}{3.400604in}}%
\pgfpathlineto{\pgfqpoint{5.786583in}{3.394163in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{3.388588in}}%
\pgfpathlineto{\pgfqpoint{5.938765in}{3.384592in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{3.382584in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{3.386192in}}%
\pgfpathlineto{\pgfqpoint{6.040219in}{3.395846in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{3.403884in}}%
\pgfpathlineto{\pgfqpoint{6.116817in}{3.416628in}}%
\pgfpathlineto{\pgfqpoint{6.210409in}{3.436964in}}%
\pgfpathlineto{\pgfqpoint{6.218272in}{3.432959in}}%
\pgfpathlineto{\pgfqpoint{6.243128in}{3.422216in}}%
\pgfpathlineto{\pgfqpoint{6.268999in}{3.413558in}}%
\pgfpathlineto{\pgfqpoint{6.311864in}{3.403264in}}%
\pgfpathlineto{\pgfqpoint{6.344583in}{3.397791in}}%
\pgfpathlineto{\pgfqpoint{6.395310in}{3.391952in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{3.387176in}}%
\pgfpathlineto{\pgfqpoint{6.471908in}{3.391111in}}%
\pgfpathlineto{\pgfqpoint{6.496765in}{3.401603in}}%
\pgfpathlineto{\pgfqpoint{6.522635in}{3.410290in}}%
\pgfpathlineto{\pgfqpoint{6.573363in}{3.423968in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{3.445629in}}%
\pgfpathlineto{\pgfqpoint{6.674817in}{3.441130in}}%
\pgfpathlineto{\pgfqpoint{6.699674in}{3.429134in}}%
\pgfpathlineto{\pgfqpoint{6.725545in}{3.419574in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{3.408399in}}%
\pgfpathlineto{\pgfqpoint{6.801128in}{3.402466in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{3.395947in}}%
\pgfpathlineto{\pgfqpoint{6.902583in}{3.391587in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{3.387443in}}%
\pgfpathlineto{\pgfqpoint{7.072773in}{3.384580in}}%
\pgfpathlineto{\pgfqpoint{7.080635in}{3.387340in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{3.414030in}}%
\pgfpathlineto{\pgfqpoint{7.232817in}{3.428031in}}%
\pgfpathlineto{\pgfqpoint{7.384999in}{3.463214in}}%
\pgfpathlineto{\pgfqpoint{7.435726in}{3.476052in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{3.490975in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{3.483676in}}%
\pgfpathlineto{\pgfqpoint{7.511310in}{3.464025in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{3.448118in}}%
\pgfpathlineto{\pgfqpoint{7.562037in}{3.436156in}}%
\pgfpathlineto{\pgfqpoint{7.587908in}{3.426361in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{3.414459in}}%
\pgfpathlineto{\pgfqpoint{7.663492in}{3.407967in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{3.400851in}}%
\pgfpathlineto{\pgfqpoint{7.764946in}{3.396103in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.394810in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.394810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.419283in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{3.438375in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{3.433906in}}%
\pgfpathlineto{\pgfqpoint{2.844396in}{3.421979in}}%
\pgfpathlineto{\pgfqpoint{2.870277in}{3.412455in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{3.401071in}}%
\pgfpathlineto{\pgfqpoint{2.945850in}{3.394951in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{3.388345in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{3.384019in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.380321in}}%
\pgfpathlineto{\pgfqpoint{3.123913in}{3.383864in}}%
\pgfpathlineto{\pgfqpoint{3.148759in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{3.174641in}{3.400917in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{3.412815in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.441395in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{3.436835in}}%
\pgfpathlineto{\pgfqpoint{3.402401in}{3.424667in}}%
\pgfpathlineto{\pgfqpoint{3.428272in}{3.414957in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{3.403588in}}%
\pgfpathlineto{\pgfqpoint{3.503855in}{3.397658in}}%
\pgfpathlineto{\pgfqpoint{3.554583in}{3.391347in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{3.385798in}}%
\pgfpathlineto{\pgfqpoint{3.706765in}{3.381747in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{3.378623in}}%
\pgfpathlineto{\pgfqpoint{3.834090in}{3.381810in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{3.395464in}}%
\pgfpathlineto{\pgfqpoint{3.909674in}{3.403375in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.418914in}}%
\pgfpathlineto{\pgfqpoint{4.079864in}{3.437210in}}%
\pgfpathlineto{\pgfqpoint{4.087726in}{3.433008in}}%
\pgfpathlineto{\pgfqpoint{4.112583in}{3.421753in}}%
\pgfpathlineto{\pgfqpoint{4.138454in}{3.412716in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{3.401949in}}%
\pgfpathlineto{\pgfqpoint{4.214037in}{3.396201in}}%
\pgfpathlineto{\pgfqpoint{4.264765in}{3.390043in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{3.384977in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{3.388842in}}%
\pgfpathlineto{\pgfqpoint{4.366219in}{3.399093in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.407505in}}%
\pgfpathlineto{\pgfqpoint{4.442817in}{3.420599in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{3.430167in}}%
\pgfpathlineto{\pgfqpoint{4.493545in}{3.426521in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{3.416803in}}%
\pgfpathlineto{\pgfqpoint{4.544272in}{3.409057in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{3.399812in}}%
\pgfpathlineto{\pgfqpoint{4.619855in}{3.394846in}}%
\pgfpathlineto{\pgfqpoint{4.670583in}{3.389488in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{3.385034in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.382968in}}%
\pgfpathlineto{\pgfqpoint{4.797908in}{3.386571in}}%
\pgfpathlineto{\pgfqpoint{4.822765in}{3.396195in}}%
\pgfpathlineto{\pgfqpoint{4.848635in}{3.404192in}}%
\pgfpathlineto{\pgfqpoint{4.899363in}{3.416840in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{3.436977in}}%
\pgfpathlineto{\pgfqpoint{5.000817in}{3.432929in}}%
\pgfpathlineto{\pgfqpoint{5.025674in}{3.422136in}}%
\pgfpathlineto{\pgfqpoint{5.051545in}{3.413537in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{3.403403in}}%
\pgfpathlineto{\pgfqpoint{5.127128in}{3.397996in}}%
\pgfpathlineto{\pgfqpoint{5.177855in}{3.392104in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{3.387141in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{3.383694in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.383176in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{3.386805in}}%
\pgfpathlineto{\pgfqpoint{5.380765in}{3.396516in}}%
\pgfpathlineto{\pgfqpoint{5.406635in}{3.404605in}}%
\pgfpathlineto{\pgfqpoint{5.457363in}{3.417446in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{3.449157in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{3.444374in}}%
\pgfpathlineto{\pgfqpoint{5.634401in}{3.431616in}}%
\pgfpathlineto{\pgfqpoint{5.660272in}{3.421445in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{3.409545in}}%
\pgfpathlineto{\pgfqpoint{5.735855in}{3.403290in}}%
\pgfpathlineto{\pgfqpoint{5.786583in}{3.396531in}}%
\pgfpathlineto{\pgfqpoint{5.837310in}{3.391944in}}%
\pgfpathlineto{\pgfqpoint{5.913908in}{3.387503in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{3.384380in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{3.388166in}}%
\pgfpathlineto{\pgfqpoint{6.040219in}{3.398294in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{3.406725in}}%
\pgfpathlineto{\pgfqpoint{6.116817in}{3.420094in}}%
\pgfpathlineto{\pgfqpoint{6.210409in}{3.441422in}}%
\pgfpathlineto{\pgfqpoint{6.218272in}{3.437221in}}%
\pgfpathlineto{\pgfqpoint{6.243128in}{3.425949in}}%
\pgfpathlineto{\pgfqpoint{6.268999in}{3.416868in}}%
\pgfpathlineto{\pgfqpoint{6.311864in}{3.406070in}}%
\pgfpathlineto{\pgfqpoint{6.344583in}{3.400328in}}%
\pgfpathlineto{\pgfqpoint{6.395310in}{3.394203in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{3.389193in}}%
\pgfpathlineto{\pgfqpoint{6.471908in}{3.393320in}}%
\pgfpathlineto{\pgfqpoint{6.496765in}{3.404324in}}%
\pgfpathlineto{\pgfqpoint{6.522635in}{3.413435in}}%
\pgfpathlineto{\pgfqpoint{6.573363in}{3.427781in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{3.450493in}}%
\pgfpathlineto{\pgfqpoint{6.674817in}{3.445775in}}%
\pgfpathlineto{\pgfqpoint{6.699674in}{3.433193in}}%
\pgfpathlineto{\pgfqpoint{6.725545in}{3.423166in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{3.411445in}}%
\pgfpathlineto{\pgfqpoint{6.801128in}{3.405222in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{3.398385in}}%
\pgfpathlineto{\pgfqpoint{6.902583in}{3.393813in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{3.389466in}}%
\pgfpathlineto{\pgfqpoint{7.072773in}{3.386462in}}%
\pgfpathlineto{\pgfqpoint{7.080635in}{3.389358in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{3.417345in}}%
\pgfpathlineto{\pgfqpoint{7.232817in}{3.432025in}}%
\pgfpathlineto{\pgfqpoint{7.384999in}{3.468897in}}%
\pgfpathlineto{\pgfqpoint{7.435726in}{3.482351in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{3.497997in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{3.490337in}}%
\pgfpathlineto{\pgfqpoint{7.511310in}{3.469740in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{3.453061in}}%
\pgfpathlineto{\pgfqpoint{7.562037in}{3.440520in}}%
\pgfpathlineto{\pgfqpoint{7.587908in}{3.430252in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{3.417775in}}%
\pgfpathlineto{\pgfqpoint{7.663492in}{3.410969in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{3.403508in}}%
\pgfpathlineto{\pgfqpoint{7.764946in}{3.398531in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.397176in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.397176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{3.447849in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{3.448668in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{3.450158in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{3.450984in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{3.454121in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{3.456797in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{3.458048in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{3.462266in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{3.465539in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{3.467018in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{3.471848in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{3.475498in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{3.477136in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{3.482411in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{3.486374in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{3.487759in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{3.488337in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{3.486000in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{3.484459in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{3.478196in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{3.472727in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{3.470186in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{3.461902in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{3.455812in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{3.453174in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{3.445047in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{3.439425in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{3.437055in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{3.429949in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{3.425177in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{3.423194in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{3.417336in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.413466in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{3.412053in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{3.409717in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{3.409575in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{3.409809in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{3.411415in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{3.413222in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{3.414136in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{3.417410in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.420076in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{3.421301in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{3.425372in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{3.428487in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{3.429883in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{3.434429in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{3.437839in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{3.439356in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{3.444263in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{3.447921in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{3.449535in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{3.454636in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{3.458354in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{3.459700in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{3.460968in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{3.459715in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{3.458757in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{3.454589in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{3.450807in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{3.449031in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{3.443160in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{3.438800in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{3.436903in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{3.431033in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.426953in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{3.425229in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{3.420049in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{3.416559in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{3.415297in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{3.413448in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{3.413672in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{3.414068in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{3.416199in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{3.418395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.419283in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{3.438375in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{3.433906in}}%
\pgfpathlineto{\pgfqpoint{2.844396in}{3.421979in}}%
\pgfpathlineto{\pgfqpoint{2.870277in}{3.412455in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{3.401071in}}%
\pgfpathlineto{\pgfqpoint{2.945850in}{3.394951in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{3.388345in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{3.384019in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.380321in}}%
\pgfpathlineto{\pgfqpoint{3.123913in}{3.383864in}}%
\pgfpathlineto{\pgfqpoint{3.148759in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{3.174641in}{3.400917in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{3.412815in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.441395in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{3.436835in}}%
\pgfpathlineto{\pgfqpoint{3.402401in}{3.424667in}}%
\pgfpathlineto{\pgfqpoint{3.428272in}{3.414957in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{3.403588in}}%
\pgfpathlineto{\pgfqpoint{3.503855in}{3.397658in}}%
\pgfpathlineto{\pgfqpoint{3.554583in}{3.391347in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{3.385798in}}%
\pgfpathlineto{\pgfqpoint{3.706765in}{3.381747in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{3.378623in}}%
\pgfpathlineto{\pgfqpoint{3.834090in}{3.381810in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{3.395464in}}%
\pgfpathlineto{\pgfqpoint{3.909674in}{3.403375in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.418914in}}%
\pgfpathlineto{\pgfqpoint{4.079864in}{3.437210in}}%
\pgfpathlineto{\pgfqpoint{4.087726in}{3.433008in}}%
\pgfpathlineto{\pgfqpoint{4.112583in}{3.421753in}}%
\pgfpathlineto{\pgfqpoint{4.138454in}{3.412716in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{3.401949in}}%
\pgfpathlineto{\pgfqpoint{4.214037in}{3.396201in}}%
\pgfpathlineto{\pgfqpoint{4.264765in}{3.390043in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{3.384977in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{3.388842in}}%
\pgfpathlineto{\pgfqpoint{4.366219in}{3.399093in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.407505in}}%
\pgfpathlineto{\pgfqpoint{4.442817in}{3.420599in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{3.430167in}}%
\pgfpathlineto{\pgfqpoint{4.493545in}{3.426521in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{3.416803in}}%
\pgfpathlineto{\pgfqpoint{4.544272in}{3.409057in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{3.399812in}}%
\pgfpathlineto{\pgfqpoint{4.619855in}{3.394846in}}%
\pgfpathlineto{\pgfqpoint{4.670583in}{3.389488in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{3.385034in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.382968in}}%
\pgfpathlineto{\pgfqpoint{4.797908in}{3.386571in}}%
\pgfpathlineto{\pgfqpoint{4.822765in}{3.396195in}}%
\pgfpathlineto{\pgfqpoint{4.848635in}{3.404192in}}%
\pgfpathlineto{\pgfqpoint{4.899363in}{3.416840in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{3.436977in}}%
\pgfpathlineto{\pgfqpoint{5.000817in}{3.432929in}}%
\pgfpathlineto{\pgfqpoint{5.025674in}{3.422136in}}%
\pgfpathlineto{\pgfqpoint{5.051545in}{3.413537in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{3.403403in}}%
\pgfpathlineto{\pgfqpoint{5.127128in}{3.397996in}}%
\pgfpathlineto{\pgfqpoint{5.177855in}{3.392104in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{3.387141in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{3.383694in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.383176in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{3.386805in}}%
\pgfpathlineto{\pgfqpoint{5.380765in}{3.396516in}}%
\pgfpathlineto{\pgfqpoint{5.406635in}{3.404605in}}%
\pgfpathlineto{\pgfqpoint{5.457363in}{3.417446in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{3.449157in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{3.444374in}}%
\pgfpathlineto{\pgfqpoint{5.634401in}{3.431616in}}%
\pgfpathlineto{\pgfqpoint{5.660272in}{3.421445in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{3.409545in}}%
\pgfpathlineto{\pgfqpoint{5.735855in}{3.403290in}}%
\pgfpathlineto{\pgfqpoint{5.786583in}{3.396531in}}%
\pgfpathlineto{\pgfqpoint{5.837310in}{3.391944in}}%
\pgfpathlineto{\pgfqpoint{5.913908in}{3.387503in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{3.384380in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{3.388166in}}%
\pgfpathlineto{\pgfqpoint{6.040219in}{3.398294in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{3.406725in}}%
\pgfpathlineto{\pgfqpoint{6.116817in}{3.420094in}}%
\pgfpathlineto{\pgfqpoint{6.210409in}{3.441422in}}%
\pgfpathlineto{\pgfqpoint{6.218272in}{3.437221in}}%
\pgfpathlineto{\pgfqpoint{6.243128in}{3.425949in}}%
\pgfpathlineto{\pgfqpoint{6.268999in}{3.416868in}}%
\pgfpathlineto{\pgfqpoint{6.311864in}{3.406070in}}%
\pgfpathlineto{\pgfqpoint{6.344583in}{3.400328in}}%
\pgfpathlineto{\pgfqpoint{6.395310in}{3.394203in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{3.389193in}}%
\pgfpathlineto{\pgfqpoint{6.471908in}{3.393320in}}%
\pgfpathlineto{\pgfqpoint{6.496765in}{3.404324in}}%
\pgfpathlineto{\pgfqpoint{6.522635in}{3.413435in}}%
\pgfpathlineto{\pgfqpoint{6.573363in}{3.427781in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{3.450493in}}%
\pgfpathlineto{\pgfqpoint{6.674817in}{3.445775in}}%
\pgfpathlineto{\pgfqpoint{6.699674in}{3.433193in}}%
\pgfpathlineto{\pgfqpoint{6.725545in}{3.423166in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{3.411445in}}%
\pgfpathlineto{\pgfqpoint{6.801128in}{3.405222in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{3.398385in}}%
\pgfpathlineto{\pgfqpoint{6.902583in}{3.393813in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{3.389466in}}%
\pgfpathlineto{\pgfqpoint{7.072773in}{3.386462in}}%
\pgfpathlineto{\pgfqpoint{7.080635in}{3.389358in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{3.417345in}}%
\pgfpathlineto{\pgfqpoint{7.232817in}{3.432025in}}%
\pgfpathlineto{\pgfqpoint{7.384999in}{3.468897in}}%
\pgfpathlineto{\pgfqpoint{7.435726in}{3.482351in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{3.497997in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{3.490337in}}%
\pgfpathlineto{\pgfqpoint{7.511310in}{3.469740in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{3.453061in}}%
\pgfpathlineto{\pgfqpoint{7.562037in}{3.440520in}}%
\pgfpathlineto{\pgfqpoint{7.587908in}{3.430252in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{3.417775in}}%
\pgfpathlineto{\pgfqpoint{7.663492in}{3.410969in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{3.403508in}}%
\pgfpathlineto{\pgfqpoint{7.764946in}{3.398531in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.397176in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.397176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.419483in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{3.427793in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{3.435992in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{3.439404in}}%
\pgfpathlineto{\pgfqpoint{2.844396in}{3.447420in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{3.451073in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{3.445285in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{3.414666in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.404654in}}%
\pgfpathlineto{\pgfqpoint{3.123913in}{3.403849in}}%
\pgfpathlineto{\pgfqpoint{3.148759in}{3.403074in}}%
\pgfpathlineto{\pgfqpoint{3.174641in}{3.404382in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{3.410455in}}%
\pgfpathlineto{\pgfqpoint{3.276090in}{3.418988in}}%
\pgfpathlineto{\pgfqpoint{3.351674in}{3.433952in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.437794in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{3.441364in}}%
\pgfpathlineto{\pgfqpoint{3.402401in}{3.449800in}}%
\pgfpathlineto{\pgfqpoint{3.428272in}{3.454930in}}%
\pgfpathlineto{\pgfqpoint{3.453128in}{3.457365in}}%
\pgfpathlineto{\pgfqpoint{3.478999in}{3.458050in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{3.456539in}}%
\pgfpathlineto{\pgfqpoint{3.554583in}{3.444769in}}%
\pgfpathlineto{\pgfqpoint{3.580454in}{3.436693in}}%
\pgfpathlineto{\pgfqpoint{3.631181in}{3.423628in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{3.413618in}}%
\pgfpathlineto{\pgfqpoint{3.732635in}{3.406012in}}%
\pgfpathlineto{\pgfqpoint{3.783363in}{3.400259in}}%
\pgfpathlineto{\pgfqpoint{3.834090in}{3.396056in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{3.397255in}}%
\pgfpathlineto{\pgfqpoint{3.909674in}{3.400847in}}%
\pgfpathlineto{\pgfqpoint{3.960401in}{3.408739in}}%
\pgfpathlineto{\pgfqpoint{4.036999in}{3.423366in}}%
\pgfpathlineto{\pgfqpoint{4.112583in}{3.439224in}}%
\pgfpathlineto{\pgfqpoint{4.130591in}{3.440625in}}%
\pgfpathlineto{\pgfqpoint{4.163310in}{3.437327in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.426613in}}%
\pgfpathlineto{\pgfqpoint{4.315492in}{3.413640in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{3.410372in}}%
\pgfpathlineto{\pgfqpoint{4.366219in}{3.409648in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.411183in}}%
\pgfpathlineto{\pgfqpoint{4.442817in}{3.418000in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{3.425905in}}%
\pgfpathlineto{\pgfqpoint{4.493545in}{3.429111in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{3.436879in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{3.440663in}}%
\pgfpathlineto{\pgfqpoint{4.569128in}{3.436420in}}%
\pgfpathlineto{\pgfqpoint{4.747181in}{3.409396in}}%
\pgfpathlineto{\pgfqpoint{4.797908in}{3.404109in}}%
\pgfpathlineto{\pgfqpoint{4.822765in}{3.403918in}}%
\pgfpathlineto{\pgfqpoint{4.848635in}{3.405789in}}%
\pgfpathlineto{\pgfqpoint{4.899363in}{3.412909in}}%
\pgfpathlineto{\pgfqpoint{4.950090in}{3.422472in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{3.431596in}}%
\pgfpathlineto{\pgfqpoint{5.000817in}{3.435088in}}%
\pgfpathlineto{\pgfqpoint{5.025674in}{3.443513in}}%
\pgfpathlineto{\pgfqpoint{5.043682in}{3.447584in}}%
\pgfpathlineto{\pgfqpoint{5.051545in}{3.448003in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{3.447456in}}%
\pgfpathlineto{\pgfqpoint{5.177855in}{3.428935in}}%
\pgfpathlineto{\pgfqpoint{5.228583in}{3.419660in}}%
\pgfpathlineto{\pgfqpoint{5.279310in}{3.412126in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.404389in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{3.403816in}}%
\pgfpathlineto{\pgfqpoint{5.380765in}{3.403739in}}%
\pgfpathlineto{\pgfqpoint{5.406635in}{3.405728in}}%
\pgfpathlineto{\pgfqpoint{5.457363in}{3.413080in}}%
\pgfpathlineto{\pgfqpoint{5.508090in}{3.422882in}}%
\pgfpathlineto{\pgfqpoint{5.583674in}{3.439791in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{3.444112in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{3.448022in}}%
\pgfpathlineto{\pgfqpoint{5.634401in}{3.457357in}}%
\pgfpathlineto{\pgfqpoint{5.660272in}{3.463187in}}%
\pgfpathlineto{\pgfqpoint{5.685128in}{3.466126in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{3.467042in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{3.458923in}}%
\pgfpathlineto{\pgfqpoint{5.786583in}{3.448118in}}%
\pgfpathlineto{\pgfqpoint{5.837310in}{3.434187in}}%
\pgfpathlineto{\pgfqpoint{5.888037in}{3.423285in}}%
\pgfpathlineto{\pgfqpoint{5.938765in}{3.414878in}}%
\pgfpathlineto{\pgfqpoint{5.989492in}{3.408454in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{3.405959in}}%
\pgfpathlineto{\pgfqpoint{6.040219in}{3.405853in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{3.407904in}}%
\pgfpathlineto{\pgfqpoint{6.116817in}{3.415532in}}%
\pgfpathlineto{\pgfqpoint{6.167545in}{3.425717in}}%
\pgfpathlineto{\pgfqpoint{6.218272in}{3.437035in}}%
\pgfpathlineto{\pgfqpoint{6.243128in}{3.439779in}}%
\pgfpathlineto{\pgfqpoint{6.268999in}{3.439766in}}%
\pgfpathlineto{\pgfqpoint{6.319726in}{3.435119in}}%
\pgfpathlineto{\pgfqpoint{6.471908in}{3.414486in}}%
\pgfpathlineto{\pgfqpoint{6.496765in}{3.414114in}}%
\pgfpathlineto{\pgfqpoint{6.522635in}{3.416117in}}%
\pgfpathlineto{\pgfqpoint{6.573363in}{3.424029in}}%
\pgfpathlineto{\pgfqpoint{6.624090in}{3.434754in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{3.445006in}}%
\pgfpathlineto{\pgfqpoint{6.674817in}{3.448988in}}%
\pgfpathlineto{\pgfqpoint{6.699674in}{3.458555in}}%
\pgfpathlineto{\pgfqpoint{6.725545in}{3.464638in}}%
\pgfpathlineto{\pgfqpoint{6.750401in}{3.467825in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{3.468909in}}%
\pgfpathlineto{\pgfqpoint{6.826999in}{3.450984in}}%
\pgfpathlineto{\pgfqpoint{6.877726in}{3.437878in}}%
\pgfpathlineto{\pgfqpoint{6.928454in}{3.427226in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{3.418808in}}%
\pgfpathlineto{\pgfqpoint{7.029908in}{3.412268in}}%
\pgfpathlineto{\pgfqpoint{7.080635in}{3.407366in}}%
\pgfpathlineto{\pgfqpoint{7.123500in}{3.407762in}}%
\pgfpathlineto{\pgfqpoint{7.156219in}{3.411146in}}%
\pgfpathlineto{\pgfqpoint{7.206946in}{3.420002in}}%
\pgfpathlineto{\pgfqpoint{7.275682in}{3.435433in}}%
\pgfpathlineto{\pgfqpoint{7.334272in}{3.450277in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{3.476353in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{3.510620in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{3.511836in}}%
\pgfpathlineto{\pgfqpoint{7.511310in}{3.511981in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{3.507789in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{3.495745in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{3.452661in}}%
\pgfpathlineto{\pgfqpoint{7.764946in}{3.440013in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.436133in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.436133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{4.044644in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{4.055521in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{4.063494in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{4.067023in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{4.078418in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{4.086933in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{4.090739in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{4.103109in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{4.112432in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{4.116599in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{4.130174in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{4.140424in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{4.145001in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{4.159936in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{4.171186in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{4.176220in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{4.192240in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{4.203682in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{4.208560in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{4.223375in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{4.233421in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{4.237612in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{4.249994in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{4.258160in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{4.261509in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{4.271265in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{4.277576in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{4.280142in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{4.287501in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{4.292174in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{4.294053in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{4.299401in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{4.302738in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{4.304063in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{4.307941in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{4.310627in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{4.311795in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{4.315613in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{4.318552in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{4.319889in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{4.324430in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{4.328019in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{4.329670in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{4.335258in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{4.339667in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{4.341690in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{4.348507in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{4.353843in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{4.356276in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{4.364418in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{4.370754in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{4.373621in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{4.383172in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{4.390531in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{4.393856in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{4.404539in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{4.412224in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{4.415524in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{4.425509in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{4.432290in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{4.435109in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{4.443431in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{4.448876in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{4.451104in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{4.457548in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{4.461667in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{4.463329in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{4.468039in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{4.470966in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{4.472134in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{4.475555in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{4.477939in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{4.478999in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{4.482516in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{4.485275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{4.474892in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{4.478939in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{4.483890in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{4.482468in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{4.492983in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{4.501246in}}%
\pgfpathlineto{\pgfqpoint{3.014591in}{4.507160in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{4.510990in}}%
\pgfpathlineto{\pgfqpoint{3.123913in}{4.513267in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{4.516302in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{4.520397in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{4.527009in}}%
\pgfpathlineto{\pgfqpoint{3.351674in}{4.532719in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{4.536380in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{4.536031in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{4.538175in}}%
\pgfpathlineto{\pgfqpoint{3.554583in}{4.547546in}}%
\pgfpathlineto{\pgfqpoint{3.580454in}{4.553508in}}%
\pgfpathlineto{\pgfqpoint{3.631181in}{4.562300in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{4.567961in}}%
\pgfpathlineto{\pgfqpoint{3.732635in}{4.571093in}}%
\pgfpathlineto{\pgfqpoint{3.808219in}{4.572659in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{4.572779in}}%
\pgfpathlineto{\pgfqpoint{3.960401in}{4.574225in}}%
\pgfpathlineto{\pgfqpoint{4.011128in}{4.578681in}}%
\pgfpathlineto{\pgfqpoint{4.061855in}{4.585908in}}%
\pgfpathlineto{\pgfqpoint{4.087726in}{4.590003in}}%
\pgfpathlineto{\pgfqpoint{4.138454in}{4.597230in}}%
\pgfpathlineto{\pgfqpoint{4.189181in}{4.608070in}}%
\pgfpathlineto{\pgfqpoint{4.239908in}{4.616742in}}%
\pgfpathlineto{\pgfqpoint{4.290635in}{4.622885in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{4.626980in}}%
\pgfpathlineto{\pgfqpoint{4.416946in}{4.631678in}}%
\pgfpathlineto{\pgfqpoint{4.467674in}{4.636857in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{4.639266in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{4.637218in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{4.636496in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{4.647095in}}%
\pgfpathlineto{\pgfqpoint{4.619855in}{4.652756in}}%
\pgfpathlineto{\pgfqpoint{4.670583in}{4.659380in}}%
\pgfpathlineto{\pgfqpoint{4.721310in}{4.663717in}}%
\pgfpathlineto{\pgfqpoint{4.772037in}{4.666125in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{4.669378in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{4.673473in}}%
\pgfpathlineto{\pgfqpoint{5.000817in}{4.679977in}}%
\pgfpathlineto{\pgfqpoint{5.043682in}{4.678291in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{4.682747in}}%
\pgfpathlineto{\pgfqpoint{5.127128in}{4.690456in}}%
\pgfpathlineto{\pgfqpoint{5.177855in}{4.699610in}}%
\pgfpathlineto{\pgfqpoint{5.228583in}{4.705752in}}%
\pgfpathlineto{\pgfqpoint{5.279310in}{4.709366in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{4.711173in}}%
\pgfpathlineto{\pgfqpoint{5.457363in}{4.713461in}}%
\pgfpathlineto{\pgfqpoint{5.508090in}{4.717677in}}%
\pgfpathlineto{\pgfqpoint{5.558817in}{4.724783in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{4.733335in}}%
\pgfpathlineto{\pgfqpoint{5.634401in}{4.732492in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{4.732853in}}%
\pgfpathlineto{\pgfqpoint{5.761726in}{4.743211in}}%
\pgfpathlineto{\pgfqpoint{5.812454in}{4.755617in}}%
\pgfpathlineto{\pgfqpoint{5.863181in}{4.763928in}}%
\pgfpathlineto{\pgfqpoint{5.913908in}{4.769107in}}%
\pgfpathlineto{\pgfqpoint{5.964635in}{4.771878in}}%
\pgfpathlineto{\pgfqpoint{6.040219in}{4.772721in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{4.774166in}}%
\pgfpathlineto{\pgfqpoint{6.141674in}{4.776334in}}%
\pgfpathlineto{\pgfqpoint{6.192401in}{4.781995in}}%
\pgfpathlineto{\pgfqpoint{6.243128in}{4.790667in}}%
\pgfpathlineto{\pgfqpoint{6.319726in}{4.804519in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{4.811505in}}%
\pgfpathlineto{\pgfqpoint{6.421181in}{4.816443in}}%
\pgfpathlineto{\pgfqpoint{6.471908in}{4.819334in}}%
\pgfpathlineto{\pgfqpoint{6.547492in}{4.822706in}}%
\pgfpathlineto{\pgfqpoint{6.598219in}{4.827404in}}%
\pgfpathlineto{\pgfqpoint{6.648946in}{4.835112in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{4.838605in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{4.836558in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{4.836076in}}%
\pgfpathlineto{\pgfqpoint{6.801128in}{4.846314in}}%
\pgfpathlineto{\pgfqpoint{6.826999in}{4.853059in}}%
\pgfpathlineto{\pgfqpoint{6.877726in}{4.863056in}}%
\pgfpathlineto{\pgfqpoint{6.928454in}{4.869680in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{4.873414in}}%
\pgfpathlineto{\pgfqpoint{7.029908in}{4.875101in}}%
\pgfpathlineto{\pgfqpoint{7.105492in}{4.874619in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{4.874619in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{4.877148in}}%
\pgfpathlineto{\pgfqpoint{7.257674in}{4.880400in}}%
\pgfpathlineto{\pgfqpoint{7.283545in}{4.883893in}}%
\pgfpathlineto{\pgfqpoint{7.334272in}{4.893408in}}%
\pgfpathlineto{\pgfqpoint{7.384999in}{4.906778in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{4.920991in}}%
\pgfpathlineto{\pgfqpoint{7.460583in}{4.921954in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{4.923279in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{4.955920in}}%
\pgfpathlineto{\pgfqpoint{7.587908in}{4.980973in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{4.998197in}}%
\pgfpathlineto{\pgfqpoint{7.663492in}{5.008917in}}%
\pgfpathlineto{\pgfqpoint{7.689363in}{5.016023in}}%
\pgfpathlineto{\pgfqpoint{7.740090in}{5.026502in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{5.032524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{4.486563in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{4.496127in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{4.506232in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{4.507244in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{4.518048in}}%
\pgfpathlineto{\pgfqpoint{2.945850in}{4.532165in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{4.542884in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{4.550509in}}%
\pgfpathlineto{\pgfqpoint{3.098032in}{4.555555in}}%
\pgfpathlineto{\pgfqpoint{3.250219in}{4.566396in}}%
\pgfpathlineto{\pgfqpoint{3.300946in}{4.573743in}}%
\pgfpathlineto{\pgfqpoint{3.351674in}{4.583860in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{4.588076in}}%
\pgfpathlineto{\pgfqpoint{3.428272in}{4.588678in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{4.592171in}}%
\pgfpathlineto{\pgfqpoint{3.554583in}{4.602770in}}%
\pgfpathlineto{\pgfqpoint{3.580454in}{4.609636in}}%
\pgfpathlineto{\pgfqpoint{3.631181in}{4.619633in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{4.626137in}}%
\pgfpathlineto{\pgfqpoint{3.732635in}{4.629871in}}%
\pgfpathlineto{\pgfqpoint{3.783363in}{4.631678in}}%
\pgfpathlineto{\pgfqpoint{3.960401in}{4.634207in}}%
\pgfpathlineto{\pgfqpoint{4.011128in}{4.639025in}}%
\pgfpathlineto{\pgfqpoint{4.061855in}{4.646734in}}%
\pgfpathlineto{\pgfqpoint{4.087726in}{4.651190in}}%
\pgfpathlineto{\pgfqpoint{4.130591in}{4.656851in}}%
\pgfpathlineto{\pgfqpoint{4.163310in}{4.664801in}}%
\pgfpathlineto{\pgfqpoint{4.214037in}{4.675279in}}%
\pgfpathlineto{\pgfqpoint{4.264765in}{4.683229in}}%
\pgfpathlineto{\pgfqpoint{4.315492in}{4.688649in}}%
\pgfpathlineto{\pgfqpoint{4.442817in}{4.698044in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{4.703584in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{4.700694in}}%
\pgfpathlineto{\pgfqpoint{4.569128in}{4.708282in}}%
\pgfpathlineto{\pgfqpoint{4.619855in}{4.717797in}}%
\pgfpathlineto{\pgfqpoint{4.670583in}{4.724783in}}%
\pgfpathlineto{\pgfqpoint{4.721310in}{4.729360in}}%
\pgfpathlineto{\pgfqpoint{4.772037in}{4.732010in}}%
\pgfpathlineto{\pgfqpoint{4.899363in}{4.735864in}}%
\pgfpathlineto{\pgfqpoint{4.950090in}{4.740682in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{4.747186in}}%
\pgfpathlineto{\pgfqpoint{5.025674in}{4.745379in}}%
\pgfpathlineto{\pgfqpoint{5.051545in}{4.745500in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{4.749475in}}%
\pgfpathlineto{\pgfqpoint{5.127128in}{4.757545in}}%
\pgfpathlineto{\pgfqpoint{5.152999in}{4.762844in}}%
\pgfpathlineto{\pgfqpoint{5.203726in}{4.770794in}}%
\pgfpathlineto{\pgfqpoint{5.254454in}{4.775852in}}%
\pgfpathlineto{\pgfqpoint{5.305181in}{4.778623in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{4.779586in}}%
\pgfpathlineto{\pgfqpoint{5.431492in}{4.780550in}}%
\pgfpathlineto{\pgfqpoint{5.482219in}{4.783561in}}%
\pgfpathlineto{\pgfqpoint{5.508090in}{4.786211in}}%
\pgfpathlineto{\pgfqpoint{5.558817in}{4.793679in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{4.802592in}}%
\pgfpathlineto{\pgfqpoint{5.634401in}{4.801628in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{4.802110in}}%
\pgfpathlineto{\pgfqpoint{5.761726in}{4.812830in}}%
\pgfpathlineto{\pgfqpoint{5.812454in}{4.825958in}}%
\pgfpathlineto{\pgfqpoint{5.863181in}{4.834630in}}%
\pgfpathlineto{\pgfqpoint{5.913908in}{4.840051in}}%
\pgfpathlineto{\pgfqpoint{5.964635in}{4.842941in}}%
\pgfpathlineto{\pgfqpoint{6.040219in}{4.843784in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{4.845350in}}%
\pgfpathlineto{\pgfqpoint{6.141674in}{4.847518in}}%
\pgfpathlineto{\pgfqpoint{6.192401in}{4.853541in}}%
\pgfpathlineto{\pgfqpoint{6.243128in}{4.862574in}}%
\pgfpathlineto{\pgfqpoint{6.319726in}{4.877148in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{4.884495in}}%
\pgfpathlineto{\pgfqpoint{6.421181in}{4.889675in}}%
\pgfpathlineto{\pgfqpoint{6.471908in}{4.892686in}}%
\pgfpathlineto{\pgfqpoint{6.547492in}{4.896299in}}%
\pgfpathlineto{\pgfqpoint{6.598219in}{4.901117in}}%
\pgfpathlineto{\pgfqpoint{6.648946in}{4.909187in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{4.912800in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{4.910632in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{4.910151in}}%
\pgfpathlineto{\pgfqpoint{6.801128in}{4.920870in}}%
\pgfpathlineto{\pgfqpoint{6.826999in}{4.927856in}}%
\pgfpathlineto{\pgfqpoint{6.877726in}{4.938455in}}%
\pgfpathlineto{\pgfqpoint{6.928454in}{4.945321in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{4.949296in}}%
\pgfpathlineto{\pgfqpoint{7.029908in}{4.950982in}}%
\pgfpathlineto{\pgfqpoint{7.105492in}{4.950500in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{4.950500in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{4.953150in}}%
\pgfpathlineto{\pgfqpoint{7.257674in}{4.956522in}}%
\pgfpathlineto{\pgfqpoint{7.283545in}{4.960256in}}%
\pgfpathlineto{\pgfqpoint{7.334272in}{4.970253in}}%
\pgfpathlineto{\pgfqpoint{7.384999in}{4.984105in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{4.999040in}}%
\pgfpathlineto{\pgfqpoint{7.460583in}{5.000004in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{5.001449in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{5.035656in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{5.058180in}}%
\pgfpathlineto{\pgfqpoint{7.612765in}{5.072874in}}%
\pgfpathlineto{\pgfqpoint{7.638635in}{5.082871in}}%
\pgfpathlineto{\pgfqpoint{7.681500in}{5.096482in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{5.104552in}}%
\pgfpathlineto{\pgfqpoint{7.740090in}{5.109610in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{5.115874in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{5.115874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{3.723365in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{3.730929in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{3.736481in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{3.738927in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{3.746792in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{3.752621in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{3.755199in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{3.763522in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{3.769713in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{3.772471in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{3.781348in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{3.787960in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{3.790899in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{3.800378in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{3.807461in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{3.810604in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{3.820638in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{3.827901in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{3.831056in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{3.840861in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{3.847786in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{3.850749in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{3.859903in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{3.866311in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{3.869045in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{3.877452in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{3.883318in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{3.885823in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{3.893520in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{3.898916in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{3.901216in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{3.908311in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.913297in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{3.915441in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{3.922102in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{3.926908in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{3.929004in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{3.935688in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{3.940603in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{3.942783in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{3.949757in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.954924in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{3.957212in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{3.964596in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{3.970088in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{3.972521in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{3.980386in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{3.986240in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{3.988841in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{3.997225in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{4.003476in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{4.006258in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{4.015207in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{4.021880in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{4.024843in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{4.034298in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{4.041176in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{4.044163in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{4.053509in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{4.060158in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{4.063025in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{4.071914in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{4.078189in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{4.080887in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{4.089234in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{4.095124in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{4.097653in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{4.105494in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{4.111023in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{4.113407in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{4.120851in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{4.126235in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{4.128596in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{4.136112in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{4.141652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{4.140966in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{4.167982in}}%
\pgfpathlineto{\pgfqpoint{2.870277in}{4.186832in}}%
\pgfpathlineto{\pgfqpoint{2.971731in}{4.219087in}}%
\pgfpathlineto{\pgfqpoint{3.073186in}{4.248657in}}%
\pgfpathlineto{\pgfqpoint{3.300946in}{4.312964in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{4.337992in}}%
\pgfpathlineto{\pgfqpoint{3.453128in}{4.365551in}}%
\pgfpathlineto{\pgfqpoint{3.580454in}{4.412392in}}%
\pgfpathlineto{\pgfqpoint{3.656037in}{4.437012in}}%
\pgfpathlineto{\pgfqpoint{3.757492in}{4.467135in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{4.545221in}}%
\pgfpathlineto{\pgfqpoint{4.087726in}{4.564830in}}%
\pgfpathlineto{\pgfqpoint{4.264765in}{4.626498in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{4.714665in}}%
\pgfpathlineto{\pgfqpoint{4.619855in}{4.744536in}}%
\pgfpathlineto{\pgfqpoint{4.721310in}{4.778141in}}%
\pgfpathlineto{\pgfqpoint{4.797908in}{4.801989in}}%
\pgfpathlineto{\pgfqpoint{4.899363in}{4.833185in}}%
\pgfpathlineto{\pgfqpoint{4.974946in}{4.858358in}}%
\pgfpathlineto{\pgfqpoint{5.043682in}{4.883652in}}%
\pgfpathlineto{\pgfqpoint{5.127128in}{4.915812in}}%
\pgfpathlineto{\pgfqpoint{5.203726in}{4.943273in}}%
\pgfpathlineto{\pgfqpoint{5.297318in}{4.974349in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{5.056975in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{5.079137in}}%
\pgfpathlineto{\pgfqpoint{5.685128in}{5.110574in}}%
\pgfpathlineto{\pgfqpoint{5.786583in}{5.153212in}}%
\pgfpathlineto{\pgfqpoint{5.863181in}{5.182240in}}%
\pgfpathlineto{\pgfqpoint{5.956773in}{5.214760in}}%
\pgfpathlineto{\pgfqpoint{6.116817in}{5.267155in}}%
\pgfpathlineto{\pgfqpoint{6.192401in}{5.294014in}}%
\pgfpathlineto{\pgfqpoint{6.293855in}{5.333039in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{5.362067in}}%
\pgfpathlineto{\pgfqpoint{6.471908in}{5.398201in}}%
\pgfpathlineto{\pgfqpoint{6.573363in}{5.433732in}}%
\pgfpathlineto{\pgfqpoint{6.648946in}{5.462399in}}%
\pgfpathlineto{\pgfqpoint{6.699674in}{5.483356in}}%
\pgfpathlineto{\pgfqpoint{6.877726in}{5.559840in}}%
\pgfpathlineto{\pgfqpoint{6.953310in}{5.588627in}}%
\pgfpathlineto{\pgfqpoint{7.029908in}{5.616089in}}%
\pgfpathlineto{\pgfqpoint{7.232817in}{5.686911in}}%
\pgfpathlineto{\pgfqpoint{7.308401in}{5.716421in}}%
\pgfpathlineto{\pgfqpoint{7.377136in}{5.745930in}}%
\pgfpathlineto{\pgfqpoint{7.435726in}{5.773031in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{5.799288in}}%
\pgfpathlineto{\pgfqpoint{7.587908in}{5.853851in}}%
\pgfpathlineto{\pgfqpoint{7.663492in}{5.891310in}}%
\pgfpathlineto{\pgfqpoint{7.740090in}{5.925998in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{5.944186in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{5.944186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{4.144097in}}%
\pgfpathlineto{\pgfqpoint{2.793669in}{4.168693in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{4.193396in}}%
\pgfpathlineto{\pgfqpoint{2.945850in}{4.223773in}}%
\pgfpathlineto{\pgfqpoint{3.022459in}{4.249356in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{4.277998in}}%
\pgfpathlineto{\pgfqpoint{3.250219in}{4.317926in}}%
\pgfpathlineto{\pgfqpoint{3.326817in}{4.343087in}}%
\pgfpathlineto{\pgfqpoint{3.402401in}{4.370549in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{4.455838in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{4.475278in}}%
\pgfpathlineto{\pgfqpoint{3.783363in}{4.506449in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{4.566757in}}%
\pgfpathlineto{\pgfqpoint{4.061855in}{4.592292in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{4.636616in}}%
\pgfpathlineto{\pgfqpoint{4.264765in}{4.666487in}}%
\pgfpathlineto{\pgfqpoint{4.366219in}{4.700091in}}%
\pgfpathlineto{\pgfqpoint{4.442817in}{4.725385in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{4.752365in}}%
\pgfpathlineto{\pgfqpoint{4.645726in}{4.799821in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{4.831860in}}%
\pgfpathlineto{\pgfqpoint{4.924219in}{4.892083in}}%
\pgfpathlineto{\pgfqpoint{5.000817in}{4.919786in}}%
\pgfpathlineto{\pgfqpoint{5.076401in}{4.950018in}}%
\pgfpathlineto{\pgfqpoint{5.152999in}{4.980371in}}%
\pgfpathlineto{\pgfqpoint{5.228583in}{5.008194in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{5.048664in}}%
\pgfpathlineto{\pgfqpoint{5.457363in}{5.084678in}}%
\pgfpathlineto{\pgfqpoint{5.532946in}{5.111778in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{5.138517in}}%
\pgfpathlineto{\pgfqpoint{5.660272in}{5.163691in}}%
\pgfpathlineto{\pgfqpoint{5.786583in}{5.219578in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{5.247040in}}%
\pgfpathlineto{\pgfqpoint{5.938765in}{5.277874in}}%
\pgfpathlineto{\pgfqpoint{6.167545in}{5.357851in}}%
\pgfpathlineto{\pgfqpoint{6.243128in}{5.387722in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{5.438791in}}%
\pgfpathlineto{\pgfqpoint{6.471908in}{5.476732in}}%
\pgfpathlineto{\pgfqpoint{6.598219in}{5.523706in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{5.551770in}}%
\pgfpathlineto{\pgfqpoint{6.725545in}{5.578028in}}%
\pgfpathlineto{\pgfqpoint{6.826999in}{5.624761in}}%
\pgfpathlineto{\pgfqpoint{6.902583in}{5.656559in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{5.686550in}}%
\pgfpathlineto{\pgfqpoint{7.105492in}{5.732561in}}%
\pgfpathlineto{\pgfqpoint{7.232817in}{5.779655in}}%
\pgfpathlineto{\pgfqpoint{7.308401in}{5.810731in}}%
\pgfpathlineto{\pgfqpoint{7.377136in}{5.841565in}}%
\pgfpathlineto{\pgfqpoint{7.435726in}{5.870111in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{5.897693in}}%
\pgfpathlineto{\pgfqpoint{7.587908in}{5.954905in}}%
\pgfpathlineto{\pgfqpoint{7.663492in}{5.994171in}}%
\pgfpathlineto{\pgfqpoint{7.740090in}{6.030546in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{6.049697in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{6.049697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{3.384781in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{3.386300in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{3.387415in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{3.387906in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{3.389474in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{3.390625in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{3.391132in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{3.392752in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{3.393942in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{3.394467in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{3.396144in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{3.397378in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{3.397921in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{3.399661in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{3.400942in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{3.401508in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{3.403316in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{3.404647in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{3.405235in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{3.407111in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{3.408492in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{3.409099in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{3.411036in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{3.412456in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{3.413077in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{3.415065in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{3.416516in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{3.417153in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{3.419177in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{3.420651in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{3.421300in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{3.423349in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.424844in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{3.425498in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{3.427568in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{3.429075in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{3.429731in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{3.431821in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{3.433339in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{3.434004in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{3.436107in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.437641in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{3.440439in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{3.441988in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{3.442669in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{3.444823in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{3.446396in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{3.447084in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{3.449271in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{3.450869in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{3.451570in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{3.453797in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{3.455424in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{3.456139in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{3.458411in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{3.460072in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{3.460801in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{3.463119in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{3.464813in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{3.465555in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{3.467909in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{3.469632in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{3.470391in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{3.472775in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.474522in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{3.475281in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{3.477702in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{3.479460in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{3.480219in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{3.482652in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{3.484423in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{3.485193in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{3.487651in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{3.489421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.534047in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{3.584803in}}%
\pgfpathlineto{\pgfqpoint{3.732635in}{3.637498in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.708899in}}%
\pgfpathlineto{\pgfqpoint{4.924219in}{3.769303in}}%
\pgfpathlineto{\pgfqpoint{5.431492in}{3.828744in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{3.886028in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{3.943951in}}%
\pgfpathlineto{\pgfqpoint{6.928454in}{4.016074in}}%
\pgfpathlineto{\pgfqpoint{7.529318in}{4.096629in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.133088in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.133088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.490204in}}%
\pgfpathlineto{\pgfqpoint{3.098032in}{3.529012in}}%
\pgfpathlineto{\pgfqpoint{3.605310in}{3.583358in}}%
\pgfpathlineto{\pgfqpoint{4.189181in}{3.648796in}}%
\pgfpathlineto{\pgfqpoint{4.696454in}{3.708369in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{3.785576in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{3.858349in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{3.919151in}}%
\pgfpathlineto{\pgfqpoint{6.928454in}{3.994864in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{4.080574in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.117683in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.117683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{3.243333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791161in}{6.405593in}}%
\pgfpathlineto{\pgfqpoint{7.736339in}{6.405593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.769672in}{6.405593in}}{\pgfqpoint{7.769672in}{6.438926in}}%
\pgfpathlineto{\pgfqpoint{7.769672in}{6.654667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.769672in}{6.688000in}}{\pgfqpoint{7.736339in}{6.688000in}}%
\pgfpathlineto{\pgfqpoint{0.791161in}{6.688000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.757828in}{6.688000in}}{\pgfqpoint{0.757828in}{6.654667in}}%
\pgfpathlineto{\pgfqpoint{0.757828in}{6.438926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.757828in}{6.405593in}}{\pgfqpoint{0.791161in}{6.405593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824494in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{1.157828in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291161in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont exposed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160329in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{2.493663in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626996in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont asymptomatic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905978in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{4.239311in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.372644in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont infected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238186in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{5.571519in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.704852in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont recovered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679189in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{7.012523in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145856in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont perished}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{2.753333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{1.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188409in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188409in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202955in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202955in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217500in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217500in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232045in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.232045in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246591in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.246591in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.261136in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.261136in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275682in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.275682in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612500in,y=0.819075in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{1.163939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819254in,y=1.106069in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{1.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819254in,y=1.712130in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{2.376061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819254in,y=2.318190in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763698in,y=1.936667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Inputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.492773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.630606in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{2.679091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.760955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.014591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.775500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.079864in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.130591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.282773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.043682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.145136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.297318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.398773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.652409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.956773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.058227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.159682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.210409in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.311864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.362591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.413318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.616227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.869864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.971318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.072773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.123500in}{2.345758in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.275682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.326409in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.377136in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.529318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.681500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.732227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.492773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{1.194242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.760955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.014591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.775500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.079864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.130591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.282773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.043682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.145136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.297318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.398773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.652409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.956773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.058227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.159682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.210409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.311864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.362591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.413318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.616227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.869864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.971318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.072773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.123500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.275682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.326409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.377136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.529318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.681500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.732227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{1.194242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.492773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.760955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.014591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.775500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.079864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.130591in}{1.891212in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.282773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.043682in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{1.800303in}}%
\pgfpathlineto{\pgfqpoint{5.145136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.297318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.398773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.652409in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{1.830606in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.956773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.058227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.159682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.210409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.311864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.362591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.413318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.616227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.869864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.971318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.072773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.123500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.275682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.326409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.377136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{7.529318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.681500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.732227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{1.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584139in}{0.223333in}}%
\pgfpathlineto{\pgfqpoint{6.943361in}{0.223333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976694in}{0.223333in}}{\pgfqpoint{6.976694in}{0.256667in}}%
\pgfpathlineto{\pgfqpoint{6.976694in}{0.472407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976694in}{0.505740in}}{\pgfqpoint{6.943361in}{0.505740in}}%
\pgfpathlineto{\pgfqpoint{1.584139in}{0.505740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.550806in}{0.505740in}}{\pgfqpoint{1.550806in}{0.472407in}}%
\pgfpathlineto{\pgfqpoint{1.550806in}{0.256667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.550806in}{0.223333in}}{\pgfqpoint{1.584139in}{0.223333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617473in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{1.950806in}{0.380740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084139in,y=0.322407in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont asymptomatic exposure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008812in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{4.342145in}{0.380740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475479in,y=0.322407in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont infected exposure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986711in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{6.320044in}{0.380740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.453377in,y=0.322407in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont testing}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> US_opt_MH2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{6.183333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{3.243333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949318in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949318in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963864in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963864in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978409in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978409in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992955in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992955in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007500in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.007500in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022045in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.022045in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.036591in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.036591in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{3.349418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946181in,y=3.291548in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{3.862272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782989in,y=3.804402in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{4.375126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701392in,y=4.317256in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{4.887980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701392in,y=4.830110in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{5.400834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701392in,y=5.342964in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{5.913688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701392in,y=5.855818in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645837in,y=4.713333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Subjects (thousands)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{3.411595in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{3.416118in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{3.419251in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{3.420598in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{3.424811in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{3.427853in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{3.424048in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{3.413891in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{3.408024in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{3.405780in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{3.399690in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{3.396086in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{3.394691in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{3.390874in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{3.388591in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{3.387702in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{3.385248in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{3.383765in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{3.383182in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{3.381565in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{3.380576in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{3.380185in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{3.379092in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{3.378415in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{3.381433in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{3.389420in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{3.394108in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{3.395955in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{3.401226in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{3.404657in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{3.406086in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{3.410429in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.413466in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{3.414777in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{3.418893in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{3.421876in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{3.423185in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{3.427357in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{3.430425in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{3.426542in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{3.416179in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.410193in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{3.407911in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{3.401791in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{3.398230in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{3.396864in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{3.393179in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{3.391013in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{3.390171in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{3.387805in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{3.386340in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{3.385756in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{3.384109in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{3.383080in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{3.382669in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{3.381500in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{3.380765in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{3.380470in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{3.379629in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{3.379096in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{3.378882in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{3.378267in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{3.377875in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{3.377717in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{3.377262in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.376970in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{3.379684in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{3.386959in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{3.391311in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{3.393043in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{3.398048in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{3.401355in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{3.402744in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{3.406991in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{3.409984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.409996in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{3.425833in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{3.435247in}}%
\pgfpathlineto{\pgfqpoint{2.870277in}{3.431161in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{3.420247in}}%
\pgfpathlineto{\pgfqpoint{2.921004in}{3.411526in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{3.401285in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{3.395925in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{3.390296in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.385766in}}%
\pgfpathlineto{\pgfqpoint{3.199487in}{3.382666in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{3.378520in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{3.377229in}}%
\pgfpathlineto{\pgfqpoint{3.478999in}{3.379924in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{3.391531in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{3.401654in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{3.420234in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{3.427592in}}%
\pgfpathlineto{\pgfqpoint{3.732635in}{3.424019in}}%
\pgfpathlineto{\pgfqpoint{3.757492in}{3.414488in}}%
\pgfpathlineto{\pgfqpoint{3.783363in}{3.406893in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{3.398013in}}%
\pgfpathlineto{\pgfqpoint{3.858946in}{3.393392in}}%
\pgfpathlineto{\pgfqpoint{3.909674in}{3.388576in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.384188in}}%
\pgfpathlineto{\pgfqpoint{4.087726in}{3.380664in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{3.378764in}}%
\pgfpathlineto{\pgfqpoint{4.189181in}{3.381677in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.394142in}}%
\pgfpathlineto{\pgfqpoint{4.264765in}{3.401346in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{3.415451in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{3.422952in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.419730in}}%
\pgfpathlineto{\pgfqpoint{4.416946in}{3.411142in}}%
\pgfpathlineto{\pgfqpoint{4.442817in}{3.404303in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{3.396234in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{3.391929in}}%
\pgfpathlineto{\pgfqpoint{4.569128in}{3.387242in}}%
\pgfpathlineto{\pgfqpoint{4.645726in}{3.382968in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{3.381454in}}%
\pgfpathlineto{\pgfqpoint{4.696454in}{3.384656in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{3.398245in}}%
\pgfpathlineto{\pgfqpoint{4.772037in}{3.405997in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{3.419526in}}%
\pgfpathlineto{\pgfqpoint{4.848635in}{3.416580in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{3.404208in}}%
\pgfpathlineto{\pgfqpoint{4.924219in}{3.397878in}}%
\pgfpathlineto{\pgfqpoint{4.974946in}{3.391342in}}%
\pgfpathlineto{\pgfqpoint{5.025674in}{3.387091in}}%
\pgfpathlineto{\pgfqpoint{5.102272in}{3.383154in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{3.380515in}}%
\pgfpathlineto{\pgfqpoint{5.203726in}{3.382913in}}%
\pgfpathlineto{\pgfqpoint{5.254454in}{3.395200in}}%
\pgfpathlineto{\pgfqpoint{5.305181in}{3.406673in}}%
\pgfpathlineto{\pgfqpoint{5.431492in}{3.430202in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{3.433565in}}%
\pgfpathlineto{\pgfqpoint{5.457363in}{3.429721in}}%
\pgfpathlineto{\pgfqpoint{5.482219in}{3.419469in}}%
\pgfpathlineto{\pgfqpoint{5.508090in}{3.411298in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{3.401746in}}%
\pgfpathlineto{\pgfqpoint{5.583674in}{3.396674in}}%
\pgfpathlineto{\pgfqpoint{5.634401in}{3.391104in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{3.386366in}}%
\pgfpathlineto{\pgfqpoint{5.786583in}{3.383045in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{3.382542in}}%
\pgfpathlineto{\pgfqpoint{5.812454in}{3.385864in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{3.399980in}}%
\pgfpathlineto{\pgfqpoint{5.888037in}{3.408052in}}%
\pgfpathlineto{\pgfqpoint{5.964635in}{3.423687in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{3.431948in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{3.428274in}}%
\pgfpathlineto{\pgfqpoint{6.040219in}{3.418479in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{3.410678in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{3.401563in}}%
\pgfpathlineto{\pgfqpoint{6.141674in}{3.396825in}}%
\pgfpathlineto{\pgfqpoint{6.192401in}{3.391858in}}%
\pgfpathlineto{\pgfqpoint{6.268999in}{3.387243in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{3.383622in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{3.381697in}}%
\pgfpathlineto{\pgfqpoint{6.471908in}{3.384829in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{3.398282in}}%
\pgfpathlineto{\pgfqpoint{6.547492in}{3.406103in}}%
\pgfpathlineto{\pgfqpoint{6.624090in}{3.421495in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{3.439604in}}%
\pgfpathlineto{\pgfqpoint{6.725545in}{3.435468in}}%
\pgfpathlineto{\pgfqpoint{6.750401in}{3.424436in}}%
\pgfpathlineto{\pgfqpoint{6.776272in}{3.415644in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{3.405361in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{3.400008in}}%
\pgfpathlineto{\pgfqpoint{6.902583in}{3.394426in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{3.389341in}}%
\pgfpathlineto{\pgfqpoint{7.080635in}{3.385263in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{3.383064in}}%
\pgfpathlineto{\pgfqpoint{7.182090in}{3.386395in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{3.400636in}}%
\pgfpathlineto{\pgfqpoint{7.257674in}{3.408854in}}%
\pgfpathlineto{\pgfqpoint{7.334272in}{3.424907in}}%
\pgfpathlineto{\pgfqpoint{7.435726in}{3.445405in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{3.457107in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{3.451936in}}%
\pgfpathlineto{\pgfqpoint{7.511310in}{3.438022in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{3.426767in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{3.413315in}}%
\pgfpathlineto{\pgfqpoint{7.612765in}{3.406119in}}%
\pgfpathlineto{\pgfqpoint{7.663492in}{3.398397in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{3.393376in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.389114in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.389114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.411281in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{3.428278in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{3.437999in}}%
\pgfpathlineto{\pgfqpoint{2.870277in}{3.433744in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{3.422375in}}%
\pgfpathlineto{\pgfqpoint{2.921004in}{3.413287in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{3.402612in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{3.397022in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{3.391148in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.386416in}}%
\pgfpathlineto{\pgfqpoint{3.199487in}{3.383177in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{3.378865in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{3.377532in}}%
\pgfpathlineto{\pgfqpoint{3.478999in}{3.380264in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{3.392028in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{3.402274in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{3.421053in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{3.428487in}}%
\pgfpathlineto{\pgfqpoint{3.732635in}{3.424869in}}%
\pgfpathlineto{\pgfqpoint{3.757492in}{3.415219in}}%
\pgfpathlineto{\pgfqpoint{3.783363in}{3.407530in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{3.398538in}}%
\pgfpathlineto{\pgfqpoint{3.858946in}{3.393860in}}%
\pgfpathlineto{\pgfqpoint{3.909674in}{3.388982in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.384538in}}%
\pgfpathlineto{\pgfqpoint{4.087726in}{3.380971in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{3.379048in}}%
\pgfpathlineto{\pgfqpoint{4.189181in}{3.381991in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.394580in}}%
\pgfpathlineto{\pgfqpoint{4.264765in}{3.401854in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{3.416096in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{3.423668in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.420415in}}%
\pgfpathlineto{\pgfqpoint{4.416946in}{3.411742in}}%
\pgfpathlineto{\pgfqpoint{4.442817in}{3.404834in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{3.396686in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{3.392337in}}%
\pgfpathlineto{\pgfqpoint{4.569128in}{3.387604in}}%
\pgfpathlineto{\pgfqpoint{4.645726in}{3.383289in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{3.381760in}}%
\pgfpathlineto{\pgfqpoint{4.696454in}{3.384992in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{3.398711in}}%
\pgfpathlineto{\pgfqpoint{4.772037in}{3.406536in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{3.420194in}}%
\pgfpathlineto{\pgfqpoint{4.848635in}{3.417221in}}%
\pgfpathlineto{\pgfqpoint{4.873492in}{3.409296in}}%
\pgfpathlineto{\pgfqpoint{4.899363in}{3.402991in}}%
\pgfpathlineto{\pgfqpoint{4.950090in}{3.394600in}}%
\pgfpathlineto{\pgfqpoint{5.000817in}{3.389333in}}%
\pgfpathlineto{\pgfqpoint{5.076401in}{3.384571in}}%
\pgfpathlineto{\pgfqpoint{5.177855in}{3.381201in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{3.380808in}}%
\pgfpathlineto{\pgfqpoint{5.203726in}{3.383230in}}%
\pgfpathlineto{\pgfqpoint{5.254454in}{3.395632in}}%
\pgfpathlineto{\pgfqpoint{5.305181in}{3.407214in}}%
\pgfpathlineto{\pgfqpoint{5.406635in}{3.426341in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{3.434358in}}%
\pgfpathlineto{\pgfqpoint{5.457363in}{3.430478in}}%
\pgfpathlineto{\pgfqpoint{5.482219in}{3.420129in}}%
\pgfpathlineto{\pgfqpoint{5.508090in}{3.411882in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{3.402239in}}%
\pgfpathlineto{\pgfqpoint{5.583674in}{3.397119in}}%
\pgfpathlineto{\pgfqpoint{5.634401in}{3.391497in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{3.386715in}}%
\pgfpathlineto{\pgfqpoint{5.786583in}{3.383362in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{3.382855in}}%
\pgfpathlineto{\pgfqpoint{5.812454in}{3.386207in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{3.400455in}}%
\pgfpathlineto{\pgfqpoint{5.888037in}{3.408604in}}%
\pgfpathlineto{\pgfqpoint{5.964635in}{3.424384in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{3.432722in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{3.429014in}}%
\pgfpathlineto{\pgfqpoint{6.040219in}{3.419127in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{3.411253in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{3.402053in}}%
\pgfpathlineto{\pgfqpoint{6.141674in}{3.397271in}}%
\pgfpathlineto{\pgfqpoint{6.192401in}{3.392257in}}%
\pgfpathlineto{\pgfqpoint{6.268999in}{3.387599in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{3.383945in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{3.382001in}}%
\pgfpathlineto{\pgfqpoint{6.471908in}{3.385162in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{3.398740in}}%
\pgfpathlineto{\pgfqpoint{6.547492in}{3.406634in}}%
\pgfpathlineto{\pgfqpoint{6.624090in}{3.422170in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{3.440446in}}%
\pgfpathlineto{\pgfqpoint{6.725545in}{3.436272in}}%
\pgfpathlineto{\pgfqpoint{6.750401in}{3.425138in}}%
\pgfpathlineto{\pgfqpoint{6.776272in}{3.416264in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{3.405884in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{3.400482in}}%
\pgfpathlineto{\pgfqpoint{6.902583in}{3.394848in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{3.389714in}}%
\pgfpathlineto{\pgfqpoint{7.080635in}{3.385598in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{3.383379in}}%
\pgfpathlineto{\pgfqpoint{7.182090in}{3.386742in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{3.401114in}}%
\pgfpathlineto{\pgfqpoint{7.257674in}{3.409408in}}%
\pgfpathlineto{\pgfqpoint{7.334272in}{3.425611in}}%
\pgfpathlineto{\pgfqpoint{7.435726in}{3.446296in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{3.458112in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{3.452892in}}%
\pgfpathlineto{\pgfqpoint{7.511310in}{3.438845in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{3.427485in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{3.413909in}}%
\pgfpathlineto{\pgfqpoint{7.612765in}{3.406647in}}%
\pgfpathlineto{\pgfqpoint{7.638635in}{3.402244in}}%
\pgfpathlineto{\pgfqpoint{7.689363in}{3.396007in}}%
\pgfpathlineto{\pgfqpoint{7.740090in}{3.391897in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.389484in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.389484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{3.411765in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{3.415023in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{3.417643in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{3.418842in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{3.422804in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{3.425824in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{3.428730in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{3.435556in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{3.438667in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{3.437616in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{3.433738in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{3.430578in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{3.429151in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{3.424580in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{3.421291in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{3.419878in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{3.415565in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{3.412608in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{3.411367in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{3.407663in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{3.405186in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{3.404159in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{3.401132in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{3.399137in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{3.398451in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{3.397792in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{3.398419in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{3.398905in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{3.401066in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{3.403098in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{3.404077in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{3.407457in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.410129in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{3.411343in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{3.415334in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{3.418358in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{3.419709in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{3.424087in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{3.427359in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{3.430399in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{3.437583in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.440900in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{3.441951in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{3.444025in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{3.444568in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{3.444608in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{3.444126in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{3.443322in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{3.440770in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{3.433299in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{3.428419in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{3.426421in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{3.420607in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{3.416834in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{3.415295in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{3.410830in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{3.407945in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{3.406771in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{3.403372in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{3.401184in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{3.400293in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{3.397721in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{3.396066in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{3.395394in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{3.393454in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.392207in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{3.391815in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{3.391862in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{3.392836in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{3.393443in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{3.395895in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{3.398075in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{3.399107in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{3.402615in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{3.405355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.411281in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{3.428278in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{3.437999in}}%
\pgfpathlineto{\pgfqpoint{2.870277in}{3.433744in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{3.422375in}}%
\pgfpathlineto{\pgfqpoint{2.921004in}{3.413287in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{3.402612in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{3.397022in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{3.391148in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.386416in}}%
\pgfpathlineto{\pgfqpoint{3.199487in}{3.383177in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{3.378865in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{3.377532in}}%
\pgfpathlineto{\pgfqpoint{3.478999in}{3.380264in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{3.392028in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{3.402274in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{3.421053in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{3.428487in}}%
\pgfpathlineto{\pgfqpoint{3.732635in}{3.424869in}}%
\pgfpathlineto{\pgfqpoint{3.757492in}{3.415219in}}%
\pgfpathlineto{\pgfqpoint{3.783363in}{3.407530in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{3.398538in}}%
\pgfpathlineto{\pgfqpoint{3.858946in}{3.393860in}}%
\pgfpathlineto{\pgfqpoint{3.909674in}{3.388982in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.384538in}}%
\pgfpathlineto{\pgfqpoint{4.087726in}{3.380971in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{3.379048in}}%
\pgfpathlineto{\pgfqpoint{4.189181in}{3.381991in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.394580in}}%
\pgfpathlineto{\pgfqpoint{4.264765in}{3.401854in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{3.416096in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{3.423668in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.420415in}}%
\pgfpathlineto{\pgfqpoint{4.416946in}{3.411742in}}%
\pgfpathlineto{\pgfqpoint{4.442817in}{3.404834in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{3.396686in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{3.392337in}}%
\pgfpathlineto{\pgfqpoint{4.569128in}{3.387604in}}%
\pgfpathlineto{\pgfqpoint{4.645726in}{3.383289in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{3.381760in}}%
\pgfpathlineto{\pgfqpoint{4.696454in}{3.384992in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{3.398711in}}%
\pgfpathlineto{\pgfqpoint{4.772037in}{3.406536in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{3.420194in}}%
\pgfpathlineto{\pgfqpoint{4.848635in}{3.417221in}}%
\pgfpathlineto{\pgfqpoint{4.873492in}{3.409296in}}%
\pgfpathlineto{\pgfqpoint{4.899363in}{3.402991in}}%
\pgfpathlineto{\pgfqpoint{4.950090in}{3.394600in}}%
\pgfpathlineto{\pgfqpoint{5.000817in}{3.389333in}}%
\pgfpathlineto{\pgfqpoint{5.076401in}{3.384571in}}%
\pgfpathlineto{\pgfqpoint{5.177855in}{3.381201in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{3.380808in}}%
\pgfpathlineto{\pgfqpoint{5.203726in}{3.383230in}}%
\pgfpathlineto{\pgfqpoint{5.254454in}{3.395632in}}%
\pgfpathlineto{\pgfqpoint{5.305181in}{3.407214in}}%
\pgfpathlineto{\pgfqpoint{5.406635in}{3.426341in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{3.434358in}}%
\pgfpathlineto{\pgfqpoint{5.457363in}{3.430478in}}%
\pgfpathlineto{\pgfqpoint{5.482219in}{3.420129in}}%
\pgfpathlineto{\pgfqpoint{5.508090in}{3.411882in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{3.402239in}}%
\pgfpathlineto{\pgfqpoint{5.583674in}{3.397119in}}%
\pgfpathlineto{\pgfqpoint{5.634401in}{3.391497in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{3.386715in}}%
\pgfpathlineto{\pgfqpoint{5.786583in}{3.383362in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{3.382855in}}%
\pgfpathlineto{\pgfqpoint{5.812454in}{3.386207in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{3.400455in}}%
\pgfpathlineto{\pgfqpoint{5.888037in}{3.408604in}}%
\pgfpathlineto{\pgfqpoint{5.964635in}{3.424384in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{3.432722in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{3.429014in}}%
\pgfpathlineto{\pgfqpoint{6.040219in}{3.419127in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{3.411253in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{3.402053in}}%
\pgfpathlineto{\pgfqpoint{6.141674in}{3.397271in}}%
\pgfpathlineto{\pgfqpoint{6.192401in}{3.392257in}}%
\pgfpathlineto{\pgfqpoint{6.268999in}{3.387599in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{3.383945in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{3.382001in}}%
\pgfpathlineto{\pgfqpoint{6.471908in}{3.385162in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{3.398740in}}%
\pgfpathlineto{\pgfqpoint{6.547492in}{3.406634in}}%
\pgfpathlineto{\pgfqpoint{6.624090in}{3.422170in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{3.440446in}}%
\pgfpathlineto{\pgfqpoint{6.725545in}{3.436272in}}%
\pgfpathlineto{\pgfqpoint{6.750401in}{3.425138in}}%
\pgfpathlineto{\pgfqpoint{6.776272in}{3.416264in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{3.405884in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{3.400482in}}%
\pgfpathlineto{\pgfqpoint{6.902583in}{3.394848in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{3.389714in}}%
\pgfpathlineto{\pgfqpoint{7.080635in}{3.385598in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{3.383379in}}%
\pgfpathlineto{\pgfqpoint{7.182090in}{3.386742in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{3.401114in}}%
\pgfpathlineto{\pgfqpoint{7.257674in}{3.409408in}}%
\pgfpathlineto{\pgfqpoint{7.334272in}{3.425611in}}%
\pgfpathlineto{\pgfqpoint{7.435726in}{3.446296in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{3.458112in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{3.452892in}}%
\pgfpathlineto{\pgfqpoint{7.511310in}{3.438845in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{3.427485in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{3.413909in}}%
\pgfpathlineto{\pgfqpoint{7.612765in}{3.406647in}}%
\pgfpathlineto{\pgfqpoint{7.638635in}{3.402244in}}%
\pgfpathlineto{\pgfqpoint{7.689363in}{3.396007in}}%
\pgfpathlineto{\pgfqpoint{7.740090in}{3.391897in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.389484in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.389484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.406593in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{3.422776in}}%
\pgfpathlineto{\pgfqpoint{2.870277in}{3.446208in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{3.453107in}}%
\pgfpathlineto{\pgfqpoint{2.921004in}{3.456994in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{3.458584in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{3.457282in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{3.453025in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{3.440220in}}%
\pgfpathlineto{\pgfqpoint{3.199487in}{3.432686in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{3.426746in}}%
\pgfpathlineto{\pgfqpoint{3.276090in}{3.414541in}}%
\pgfpathlineto{\pgfqpoint{3.326817in}{3.405832in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{3.399551in}}%
\pgfpathlineto{\pgfqpoint{3.453128in}{3.393207in}}%
\pgfpathlineto{\pgfqpoint{3.478999in}{3.391738in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{3.393014in}}%
\pgfpathlineto{\pgfqpoint{3.554583in}{3.396254in}}%
\pgfpathlineto{\pgfqpoint{3.605310in}{3.403251in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{3.416129in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{3.424077in}}%
\pgfpathlineto{\pgfqpoint{3.732635in}{3.427106in}}%
\pgfpathlineto{\pgfqpoint{3.757492in}{3.434370in}}%
\pgfpathlineto{\pgfqpoint{3.783363in}{3.438968in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{3.442152in}}%
\pgfpathlineto{\pgfqpoint{3.858946in}{3.442221in}}%
\pgfpathlineto{\pgfqpoint{3.909674in}{3.440145in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{3.439049in}}%
\pgfpathlineto{\pgfqpoint{3.960401in}{3.429265in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.422771in}}%
\pgfpathlineto{\pgfqpoint{4.036999in}{3.412595in}}%
\pgfpathlineto{\pgfqpoint{4.087726in}{3.405049in}}%
\pgfpathlineto{\pgfqpoint{4.138454in}{3.399446in}}%
\pgfpathlineto{\pgfqpoint{4.189181in}{3.395399in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.396413in}}%
\pgfpathlineto{\pgfqpoint{4.264765in}{3.399671in}}%
\pgfpathlineto{\pgfqpoint{4.315492in}{3.406870in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{3.418773in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.421652in}}%
\pgfpathlineto{\pgfqpoint{4.416946in}{3.428637in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{3.432047in}}%
\pgfpathlineto{\pgfqpoint{4.467674in}{3.432195in}}%
\pgfpathlineto{\pgfqpoint{4.493545in}{3.430032in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{3.414296in}}%
\pgfpathlineto{\pgfqpoint{4.645726in}{3.406557in}}%
\pgfpathlineto{\pgfqpoint{4.696454in}{3.401409in}}%
\pgfpathlineto{\pgfqpoint{4.721310in}{3.401088in}}%
\pgfpathlineto{\pgfqpoint{4.747181in}{3.402631in}}%
\pgfpathlineto{\pgfqpoint{4.797908in}{3.408781in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{3.415748in}}%
\pgfpathlineto{\pgfqpoint{4.848635in}{3.418487in}}%
\pgfpathlineto{\pgfqpoint{4.873492in}{3.425192in}}%
\pgfpathlineto{\pgfqpoint{4.899363in}{3.429647in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{3.433223in}}%
\pgfpathlineto{\pgfqpoint{5.000817in}{3.421903in}}%
\pgfpathlineto{\pgfqpoint{5.051545in}{3.413641in}}%
\pgfpathlineto{\pgfqpoint{5.127128in}{3.404165in}}%
\pgfpathlineto{\pgfqpoint{5.203726in}{3.397598in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{3.397967in}}%
\pgfpathlineto{\pgfqpoint{5.279310in}{3.400709in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{3.407689in}}%
\pgfpathlineto{\pgfqpoint{5.406635in}{3.421258in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{3.429742in}}%
\pgfpathlineto{\pgfqpoint{5.457363in}{3.432992in}}%
\pgfpathlineto{\pgfqpoint{5.482219in}{3.440785in}}%
\pgfpathlineto{\pgfqpoint{5.508090in}{3.445719in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{3.449137in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{3.434453in}}%
\pgfpathlineto{\pgfqpoint{5.660272in}{3.423710in}}%
\pgfpathlineto{\pgfqpoint{5.710999in}{3.414974in}}%
\pgfpathlineto{\pgfqpoint{5.761726in}{3.408068in}}%
\pgfpathlineto{\pgfqpoint{5.812454in}{3.402846in}}%
\pgfpathlineto{\pgfqpoint{5.837310in}{3.402579in}}%
\pgfpathlineto{\pgfqpoint{5.863181in}{3.404237in}}%
\pgfpathlineto{\pgfqpoint{5.913908in}{3.410717in}}%
\pgfpathlineto{\pgfqpoint{5.989492in}{3.424236in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{3.427834in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{3.431038in}}%
\pgfpathlineto{\pgfqpoint{6.040219in}{3.438776in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{3.443758in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{3.447404in}}%
\pgfpathlineto{\pgfqpoint{6.141674in}{3.447720in}}%
\pgfpathlineto{\pgfqpoint{6.167545in}{3.446311in}}%
\pgfpathlineto{\pgfqpoint{6.210409in}{3.440719in}}%
\pgfpathlineto{\pgfqpoint{6.243128in}{3.431454in}}%
\pgfpathlineto{\pgfqpoint{6.293855in}{3.420131in}}%
\pgfpathlineto{\pgfqpoint{6.344583in}{3.411683in}}%
\pgfpathlineto{\pgfqpoint{6.395310in}{3.405377in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{3.399298in}}%
\pgfpathlineto{\pgfqpoint{6.471908in}{3.398877in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{3.400226in}}%
\pgfpathlineto{\pgfqpoint{6.547492in}{3.403892in}}%
\pgfpathlineto{\pgfqpoint{6.598219in}{3.411862in}}%
\pgfpathlineto{\pgfqpoint{6.674817in}{3.426560in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{3.435628in}}%
\pgfpathlineto{\pgfqpoint{6.725545in}{3.439105in}}%
\pgfpathlineto{\pgfqpoint{6.750401in}{3.447434in}}%
\pgfpathlineto{\pgfqpoint{6.776272in}{3.452686in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{3.456297in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{3.456328in}}%
\pgfpathlineto{\pgfqpoint{6.902583in}{3.453876in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{3.452594in}}%
\pgfpathlineto{\pgfqpoint{6.953310in}{3.441296in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{3.433796in}}%
\pgfpathlineto{\pgfqpoint{7.029908in}{3.422046in}}%
\pgfpathlineto{\pgfqpoint{7.080635in}{3.413335in}}%
\pgfpathlineto{\pgfqpoint{7.131363in}{3.406866in}}%
\pgfpathlineto{\pgfqpoint{7.182090in}{3.402193in}}%
\pgfpathlineto{\pgfqpoint{7.206946in}{3.402166in}}%
\pgfpathlineto{\pgfqpoint{7.232817in}{3.404048in}}%
\pgfpathlineto{\pgfqpoint{7.283545in}{3.410928in}}%
\pgfpathlineto{\pgfqpoint{7.359128in}{3.425011in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{3.439798in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{3.464821in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{3.465846in}}%
\pgfpathlineto{\pgfqpoint{7.511310in}{3.466472in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{3.464082in}}%
\pgfpathlineto{\pgfqpoint{7.587908in}{3.454789in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{3.428075in}}%
\pgfpathlineto{\pgfqpoint{7.764946in}{3.419639in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.417045in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.417045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{4.320476in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{4.324210in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{4.327226in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{4.328621in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{4.333411in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{4.337226in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{4.337226in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{4.337575in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{4.338088in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{4.340396in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{4.347288in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{4.351894in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{4.353791in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{4.359310in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{4.362879in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{4.364325in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{4.368439in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{4.371023in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{4.372059in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{4.374931in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{4.376665in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{4.377383in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{4.379229in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{4.380255in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{4.380665in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{4.381793in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{4.382614in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{4.383024in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{4.384358in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{4.385588in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{4.386204in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{4.388460in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{4.390409in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{4.391332in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{4.394717in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{4.397487in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{4.398717in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{4.403333in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{4.406923in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{4.406923in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{4.406923in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{4.407333in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{4.407436in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{4.408256in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{4.408769in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{4.409898in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{4.410410in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{4.412770in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{4.419437in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{4.423642in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{4.425283in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{4.429899in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{4.432668in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{4.433797in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{4.436771in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{4.438617in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{4.439335in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{4.441182in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{4.442207in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{4.442515in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{4.443438in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{4.443951in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{4.444054in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{4.444259in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{4.444259in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{4.444259in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{4.444156in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{4.444054in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{4.444054in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{4.444361in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{4.444772in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{4.445079in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{4.446208in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{4.447439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{4.443541in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{4.447951in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{4.453490in}}%
\pgfpathlineto{\pgfqpoint{2.870277in}{4.452875in}}%
\pgfpathlineto{\pgfqpoint{2.945850in}{4.455952in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{4.460875in}}%
\pgfpathlineto{\pgfqpoint{3.123913in}{4.462824in}}%
\pgfpathlineto{\pgfqpoint{3.174641in}{4.464260in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{4.470620in}}%
\pgfpathlineto{\pgfqpoint{3.276090in}{4.478005in}}%
\pgfpathlineto{\pgfqpoint{3.326817in}{4.482415in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{4.484569in}}%
\pgfpathlineto{\pgfqpoint{3.453128in}{4.484979in}}%
\pgfpathlineto{\pgfqpoint{3.580454in}{4.484261in}}%
\pgfpathlineto{\pgfqpoint{3.631181in}{4.486723in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{4.491647in}}%
\pgfpathlineto{\pgfqpoint{3.732635in}{4.497493in}}%
\pgfpathlineto{\pgfqpoint{3.808219in}{4.496365in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{4.496467in}}%
\pgfpathlineto{\pgfqpoint{3.960401in}{4.503750in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{4.508366in}}%
\pgfpathlineto{\pgfqpoint{4.036999in}{4.514725in}}%
\pgfpathlineto{\pgfqpoint{4.087726in}{4.518520in}}%
\pgfpathlineto{\pgfqpoint{4.163310in}{4.520572in}}%
\pgfpathlineto{\pgfqpoint{4.290635in}{4.521495in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{4.524674in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{4.528675in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{4.526726in}}%
\pgfpathlineto{\pgfqpoint{4.493545in}{4.532367in}}%
\pgfpathlineto{\pgfqpoint{4.544272in}{4.540881in}}%
\pgfpathlineto{\pgfqpoint{4.594999in}{4.546727in}}%
\pgfpathlineto{\pgfqpoint{4.645726in}{4.550420in}}%
\pgfpathlineto{\pgfqpoint{4.721310in}{4.552881in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{4.555343in}}%
\pgfpathlineto{\pgfqpoint{4.848635in}{4.558830in}}%
\pgfpathlineto{\pgfqpoint{4.924219in}{4.554625in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{4.553907in}}%
\pgfpathlineto{\pgfqpoint{4.974946in}{4.560164in}}%
\pgfpathlineto{\pgfqpoint{5.025674in}{4.567241in}}%
\pgfpathlineto{\pgfqpoint{5.076401in}{4.571959in}}%
\pgfpathlineto{\pgfqpoint{5.127128in}{4.574524in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{4.575549in}}%
\pgfpathlineto{\pgfqpoint{5.305181in}{4.576062in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{4.578832in}}%
\pgfpathlineto{\pgfqpoint{5.406635in}{4.584165in}}%
\pgfpathlineto{\pgfqpoint{5.457363in}{4.590422in}}%
\pgfpathlineto{\pgfqpoint{5.508090in}{4.589191in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{4.589089in}}%
\pgfpathlineto{\pgfqpoint{5.583674in}{4.597910in}}%
\pgfpathlineto{\pgfqpoint{5.634401in}{4.608372in}}%
\pgfpathlineto{\pgfqpoint{5.685128in}{4.615450in}}%
\pgfpathlineto{\pgfqpoint{5.735855in}{4.619963in}}%
\pgfpathlineto{\pgfqpoint{5.786583in}{4.622322in}}%
\pgfpathlineto{\pgfqpoint{5.913908in}{4.625707in}}%
\pgfpathlineto{\pgfqpoint{5.964635in}{4.630015in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{4.635246in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{4.633194in}}%
\pgfpathlineto{\pgfqpoint{6.159682in}{4.631861in}}%
\pgfpathlineto{\pgfqpoint{6.218272in}{4.637092in}}%
\pgfpathlineto{\pgfqpoint{6.268999in}{4.646118in}}%
\pgfpathlineto{\pgfqpoint{6.319726in}{4.651760in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{4.654734in}}%
\pgfpathlineto{\pgfqpoint{6.446037in}{4.655862in}}%
\pgfpathlineto{\pgfqpoint{6.573363in}{4.655657in}}%
\pgfpathlineto{\pgfqpoint{6.624090in}{4.658734in}}%
\pgfpathlineto{\pgfqpoint{6.674817in}{4.664581in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{4.671863in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{4.670325in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{4.670427in}}%
\pgfpathlineto{\pgfqpoint{6.953310in}{4.678941in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{4.684172in}}%
\pgfpathlineto{\pgfqpoint{7.029908in}{4.691557in}}%
\pgfpathlineto{\pgfqpoint{7.080635in}{4.695762in}}%
\pgfpathlineto{\pgfqpoint{7.131363in}{4.697814in}}%
\pgfpathlineto{\pgfqpoint{7.206946in}{4.697916in}}%
\pgfpathlineto{\pgfqpoint{7.257674in}{4.698224in}}%
\pgfpathlineto{\pgfqpoint{7.308401in}{4.700481in}}%
\pgfpathlineto{\pgfqpoint{7.359128in}{4.705404in}}%
\pgfpathlineto{\pgfqpoint{7.409855in}{4.713302in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{4.716892in}}%
\pgfpathlineto{\pgfqpoint{7.460583in}{4.715866in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{4.715866in}}%
\pgfpathlineto{\pgfqpoint{7.562037in}{4.745304in}}%
\pgfpathlineto{\pgfqpoint{7.587908in}{4.753202in}}%
\pgfpathlineto{\pgfqpoint{7.638635in}{4.766126in}}%
\pgfpathlineto{\pgfqpoint{7.689363in}{4.775665in}}%
\pgfpathlineto{\pgfqpoint{7.740090in}{4.782024in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.785409in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.785409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{4.448054in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{4.453388in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{4.459542in}}%
\pgfpathlineto{\pgfqpoint{2.870277in}{4.459439in}}%
\pgfpathlineto{\pgfqpoint{2.945850in}{4.463234in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{4.469696in}}%
\pgfpathlineto{\pgfqpoint{3.174641in}{4.473081in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{4.479748in}}%
\pgfpathlineto{\pgfqpoint{3.276090in}{4.487544in}}%
\pgfpathlineto{\pgfqpoint{3.326817in}{4.492159in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{4.494519in}}%
\pgfpathlineto{\pgfqpoint{3.453128in}{4.495134in}}%
\pgfpathlineto{\pgfqpoint{3.580454in}{4.494519in}}%
\pgfpathlineto{\pgfqpoint{3.631181in}{4.497185in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{4.502211in}}%
\pgfpathlineto{\pgfqpoint{3.732635in}{4.508160in}}%
\pgfpathlineto{\pgfqpoint{3.783363in}{4.507032in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{4.507135in}}%
\pgfpathlineto{\pgfqpoint{3.960401in}{4.514622in}}%
\pgfpathlineto{\pgfqpoint{4.011128in}{4.522828in}}%
\pgfpathlineto{\pgfqpoint{4.061855in}{4.527854in}}%
\pgfpathlineto{\pgfqpoint{4.112583in}{4.530623in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{4.531649in}}%
\pgfpathlineto{\pgfqpoint{4.239908in}{4.531444in}}%
\pgfpathlineto{\pgfqpoint{4.290635in}{4.532572in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{4.535752in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{4.539855in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{4.537803in}}%
\pgfpathlineto{\pgfqpoint{4.493545in}{4.543547in}}%
\pgfpathlineto{\pgfqpoint{4.544272in}{4.552163in}}%
\pgfpathlineto{\pgfqpoint{4.594999in}{4.558112in}}%
\pgfpathlineto{\pgfqpoint{4.645726in}{4.561805in}}%
\pgfpathlineto{\pgfqpoint{4.721310in}{4.564267in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{4.566831in}}%
\pgfpathlineto{\pgfqpoint{4.848635in}{4.570318in}}%
\pgfpathlineto{\pgfqpoint{4.924219in}{4.566010in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{4.565395in}}%
\pgfpathlineto{\pgfqpoint{4.974946in}{4.571652in}}%
\pgfpathlineto{\pgfqpoint{5.025674in}{4.578832in}}%
\pgfpathlineto{\pgfqpoint{5.076401in}{4.583550in}}%
\pgfpathlineto{\pgfqpoint{5.127128in}{4.586114in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{4.587243in}}%
\pgfpathlineto{\pgfqpoint{5.279310in}{4.587037in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{4.588781in}}%
\pgfpathlineto{\pgfqpoint{5.380765in}{4.592781in}}%
\pgfpathlineto{\pgfqpoint{5.431492in}{4.599551in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{4.602628in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{4.601090in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{4.600884in}}%
\pgfpathlineto{\pgfqpoint{5.583674in}{4.609706in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{4.615552in}}%
\pgfpathlineto{\pgfqpoint{5.660272in}{4.624373in}}%
\pgfpathlineto{\pgfqpoint{5.710999in}{4.630117in}}%
\pgfpathlineto{\pgfqpoint{5.761726in}{4.633502in}}%
\pgfpathlineto{\pgfqpoint{5.837310in}{4.635246in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{4.637400in}}%
\pgfpathlineto{\pgfqpoint{5.938765in}{4.639656in}}%
\pgfpathlineto{\pgfqpoint{5.989492in}{4.645298in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{4.647964in}}%
\pgfpathlineto{\pgfqpoint{6.058227in}{4.645605in}}%
\pgfpathlineto{\pgfqpoint{6.159682in}{4.643964in}}%
\pgfpathlineto{\pgfqpoint{6.218272in}{4.649298in}}%
\pgfpathlineto{\pgfqpoint{6.268999in}{4.658427in}}%
\pgfpathlineto{\pgfqpoint{6.319726in}{4.664068in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{4.667145in}}%
\pgfpathlineto{\pgfqpoint{6.446037in}{4.668273in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{4.667761in}}%
\pgfpathlineto{\pgfqpoint{6.624090in}{4.671145in}}%
\pgfpathlineto{\pgfqpoint{6.674817in}{4.677095in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{4.684377in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{4.682839in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{4.682941in}}%
\pgfpathlineto{\pgfqpoint{6.953310in}{4.691454in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{4.696788in}}%
\pgfpathlineto{\pgfqpoint{7.029908in}{4.704276in}}%
\pgfpathlineto{\pgfqpoint{7.080635in}{4.708584in}}%
\pgfpathlineto{\pgfqpoint{7.131363in}{4.710533in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{4.710635in}}%
\pgfpathlineto{\pgfqpoint{7.275682in}{4.711456in}}%
\pgfpathlineto{\pgfqpoint{7.308401in}{4.713199in}}%
\pgfpathlineto{\pgfqpoint{7.359128in}{4.718225in}}%
\pgfpathlineto{\pgfqpoint{7.409855in}{4.726123in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{4.729816in}}%
\pgfpathlineto{\pgfqpoint{7.460583in}{4.728688in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{4.728790in}}%
\pgfpathlineto{\pgfqpoint{7.562037in}{4.758536in}}%
\pgfpathlineto{\pgfqpoint{7.612765in}{4.773306in}}%
\pgfpathlineto{\pgfqpoint{7.663492in}{4.784589in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{4.792589in}}%
\pgfpathlineto{\pgfqpoint{7.764946in}{4.797718in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.798949in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.798949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{4.028837in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{4.035524in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{4.040489in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{4.042694in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{4.049782in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{4.055054in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{4.057403in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{4.065085in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{4.070819in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{4.073342in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{4.081210in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{4.086800in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{4.089210in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{4.096687in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{4.101980in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{4.104257in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{4.111324in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{4.116330in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{4.118473in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{4.125171in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{4.129910in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{4.131962in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{4.138331in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{4.142865in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{4.144814in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{4.150968in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{4.155440in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{4.157399in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{4.163656in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{4.168272in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{4.170303in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{4.176867in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{4.181729in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{4.183883in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{4.190827in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{4.195996in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{4.198294in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{4.205689in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{4.211197in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{4.213659in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{4.221680in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{4.227681in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{4.230327in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{4.238789in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{4.244974in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{4.247672in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{4.256206in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{4.262370in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{4.265037in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{4.273222in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{4.278956in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{4.281407in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{4.288987in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{4.294311in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{4.296598in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{4.303686in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{4.308701in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{4.310866in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{4.317574in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{4.322343in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{4.324405in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{4.330836in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{4.335421in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{4.337411in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{4.343616in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{4.348058in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{4.349986in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{4.356068in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{4.360489in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{4.362438in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{4.368654in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{4.373239in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{4.375229in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{4.381793in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{4.386614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{4.394922in}}%
\pgfpathlineto{\pgfqpoint{2.793669in}{4.416052in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{4.437694in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{4.474517in}}%
\pgfpathlineto{\pgfqpoint{3.148759in}{4.540881in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{4.566113in}}%
\pgfpathlineto{\pgfqpoint{3.300946in}{4.588576in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{4.609500in}}%
\pgfpathlineto{\pgfqpoint{3.478999in}{4.635451in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{4.672889in}}%
\pgfpathlineto{\pgfqpoint{3.732635in}{4.705404in}}%
\pgfpathlineto{\pgfqpoint{3.808219in}{4.730944in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{4.791666in}}%
\pgfpathlineto{\pgfqpoint{4.061855in}{4.814334in}}%
\pgfpathlineto{\pgfqpoint{4.163310in}{4.842336in}}%
\pgfpathlineto{\pgfqpoint{4.315492in}{4.883159in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{4.906033in}}%
\pgfpathlineto{\pgfqpoint{4.645726in}{4.986551in}}%
\pgfpathlineto{\pgfqpoint{4.848635in}{5.044913in}}%
\pgfpathlineto{\pgfqpoint{4.924219in}{5.069736in}}%
\pgfpathlineto{\pgfqpoint{5.000817in}{5.095276in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{5.123996in}}%
\pgfpathlineto{\pgfqpoint{5.254454in}{5.168819in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{5.198052in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{5.228105in}}%
\pgfpathlineto{\pgfqpoint{5.508090in}{5.249029in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{5.286468in}}%
\pgfpathlineto{\pgfqpoint{5.710999in}{5.320111in}}%
\pgfpathlineto{\pgfqpoint{5.812454in}{5.350780in}}%
\pgfpathlineto{\pgfqpoint{5.913908in}{5.380833in}}%
\pgfpathlineto{\pgfqpoint{5.989492in}{5.405040in}}%
\pgfpathlineto{\pgfqpoint{6.040219in}{5.422682in}}%
\pgfpathlineto{\pgfqpoint{6.293855in}{5.515713in}}%
\pgfpathlineto{\pgfqpoint{6.395310in}{5.547510in}}%
\pgfpathlineto{\pgfqpoint{6.522635in}{5.584846in}}%
\pgfpathlineto{\pgfqpoint{6.598219in}{5.607719in}}%
\pgfpathlineto{\pgfqpoint{6.674817in}{5.632849in}}%
\pgfpathlineto{\pgfqpoint{6.750401in}{5.660338in}}%
\pgfpathlineto{\pgfqpoint{6.826999in}{5.690802in}}%
\pgfpathlineto{\pgfqpoint{6.953310in}{5.740959in}}%
\pgfpathlineto{\pgfqpoint{7.029908in}{5.768243in}}%
\pgfpathlineto{\pgfqpoint{7.131363in}{5.801065in}}%
\pgfpathlineto{\pgfqpoint{7.326409in}{5.861685in}}%
\pgfpathlineto{\pgfqpoint{7.409855in}{5.891020in}}%
\pgfpathlineto{\pgfqpoint{7.460583in}{5.910611in}}%
\pgfpathlineto{\pgfqpoint{7.681500in}{6.001489in}}%
\pgfpathlineto{\pgfqpoint{7.740090in}{6.022926in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{6.037901in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{6.037901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{4.388768in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{4.416052in}}%
\pgfpathlineto{\pgfqpoint{2.844396in}{4.426514in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{4.451131in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{4.482620in}}%
\pgfpathlineto{\pgfqpoint{3.123913in}{4.529290in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{4.563651in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{4.591551in}}%
\pgfpathlineto{\pgfqpoint{3.453128in}{4.627348in}}%
\pgfpathlineto{\pgfqpoint{3.580454in}{4.659965in}}%
\pgfpathlineto{\pgfqpoint{3.656037in}{4.680992in}}%
\pgfpathlineto{\pgfqpoint{3.732635in}{4.704481in}}%
\pgfpathlineto{\pgfqpoint{3.808219in}{4.730329in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{4.791666in}}%
\pgfpathlineto{\pgfqpoint{4.061855in}{4.814539in}}%
\pgfpathlineto{\pgfqpoint{4.138454in}{4.836079in}}%
\pgfpathlineto{\pgfqpoint{4.366219in}{4.899058in}}%
\pgfpathlineto{\pgfqpoint{4.442817in}{4.923880in}}%
\pgfpathlineto{\pgfqpoint{4.544272in}{4.957626in}}%
\pgfpathlineto{\pgfqpoint{4.645726in}{4.988397in}}%
\pgfpathlineto{\pgfqpoint{4.848635in}{5.047375in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{5.078659in}}%
\pgfpathlineto{\pgfqpoint{5.025674in}{5.106148in}}%
\pgfpathlineto{\pgfqpoint{5.102272in}{5.129432in}}%
\pgfpathlineto{\pgfqpoint{5.228583in}{5.165332in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{5.194154in}}%
\pgfpathlineto{\pgfqpoint{5.406635in}{5.217950in}}%
\pgfpathlineto{\pgfqpoint{5.482219in}{5.243901in}}%
\pgfpathlineto{\pgfqpoint{5.652409in}{5.305956in}}%
\pgfpathlineto{\pgfqpoint{5.710999in}{5.325137in}}%
\pgfpathlineto{\pgfqpoint{5.812454in}{5.356113in}}%
\pgfpathlineto{\pgfqpoint{5.938765in}{5.394270in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{5.419810in}}%
\pgfpathlineto{\pgfqpoint{6.090946in}{5.447812in}}%
\pgfpathlineto{\pgfqpoint{6.243128in}{5.505149in}}%
\pgfpathlineto{\pgfqpoint{6.319726in}{5.531099in}}%
\pgfpathlineto{\pgfqpoint{6.421181in}{5.562588in}}%
\pgfpathlineto{\pgfqpoint{6.624090in}{5.623823in}}%
\pgfpathlineto{\pgfqpoint{6.699674in}{5.649671in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{5.675724in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{5.709470in}}%
\pgfpathlineto{\pgfqpoint{6.971318in}{5.756652in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{5.774807in}}%
\pgfpathlineto{\pgfqpoint{7.123500in}{5.808143in}}%
\pgfpathlineto{\pgfqpoint{7.334272in}{5.874506in}}%
\pgfpathlineto{\pgfqpoint{7.409855in}{5.901380in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{5.928766in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{5.993283in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{6.025183in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{6.049697in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{6.049697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{3.471990in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{3.474093in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{3.475611in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{3.476278in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{3.478401in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{3.479939in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{3.480616in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{3.482750in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{3.484299in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{3.484976in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{3.487119in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{3.488679in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{3.489366in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{3.491540in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{3.493120in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{3.493817in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{3.496012in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{3.497602in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{3.498300in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{3.500515in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{3.502115in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{3.502823in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{3.505039in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{3.506649in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{3.507357in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{3.509582in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{3.511193in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{3.511901in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{3.514137in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{3.515757in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{3.516465in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{3.518701in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.520332in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{3.521040in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{3.523286in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{3.524927in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{3.525645in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{3.527912in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{3.529563in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{3.530281in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{3.532569in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.534220in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{3.534948in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{3.537225in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{3.538887in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{3.539605in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{3.541892in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{3.543554in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{3.544282in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{3.546580in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{3.548262in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{3.548990in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{3.551319in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{3.553011in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{3.553749in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{3.556098in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{3.557801in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{3.558539in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{3.560899in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{3.562601in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{3.563350in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{3.565709in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{3.567422in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{3.568171in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{3.570530in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.572243in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{3.572992in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{3.575351in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{3.577064in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{3.577813in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{3.580172in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{3.581885in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{3.582633in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{3.585003in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{3.586716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.592501in}}%
\pgfpathlineto{\pgfqpoint{3.453128in}{3.663675in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.757835in}}%
\pgfpathlineto{\pgfqpoint{5.000817in}{3.821182in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{3.896490in}}%
\pgfpathlineto{\pgfqpoint{6.648946in}{4.002445in}}%
\pgfpathlineto{\pgfqpoint{7.377136in}{4.086912in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.136198in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.136198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.587464in}}%
\pgfpathlineto{\pgfqpoint{3.326817in}{3.646597in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.737720in}}%
\pgfpathlineto{\pgfqpoint{4.974946in}{3.815387in}}%
\pgfpathlineto{\pgfqpoint{5.660272in}{3.889402in}}%
\pgfpathlineto{\pgfqpoint{6.395310in}{3.972074in}}%
\pgfpathlineto{\pgfqpoint{7.156219in}{4.060234in}}%
\pgfpathlineto{\pgfqpoint{7.689363in}{4.124392in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.136136in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.136136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{3.243333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791161in}{6.405593in}}%
\pgfpathlineto{\pgfqpoint{7.736339in}{6.405593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.769672in}{6.405593in}}{\pgfqpoint{7.769672in}{6.438926in}}%
\pgfpathlineto{\pgfqpoint{7.769672in}{6.654667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.769672in}{6.688000in}}{\pgfqpoint{7.736339in}{6.688000in}}%
\pgfpathlineto{\pgfqpoint{0.791161in}{6.688000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.757828in}{6.688000in}}{\pgfqpoint{0.757828in}{6.654667in}}%
\pgfpathlineto{\pgfqpoint{0.757828in}{6.438926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.757828in}{6.405593in}}{\pgfqpoint{0.791161in}{6.405593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824494in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{1.157828in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291161in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont exposed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160329in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{2.493663in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626996in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont asymptomatic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905978in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{4.239311in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.372644in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont infected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238186in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{5.571519in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.704852in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont recovered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679189in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{7.012523in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145856in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont perished}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{2.753333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{1.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949318in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949318in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963864in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963864in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978409in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978409in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992955in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992955in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007500in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.007500in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022045in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.022045in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.036591in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.036591in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612500in,y=0.819075in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{1.163939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819254in,y=1.106069in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{1.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819254in,y=1.712130in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{2.376061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819254in,y=2.318190in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763698in,y=1.936667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Inputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.492773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{2.679091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.760955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.014591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.775500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.079864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.130591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.282773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.043682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.145136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{2.406364in}}%
\pgfpathlineto{\pgfqpoint{5.297318in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.398773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.652409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.956773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.058227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.159682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.210409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.311864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.362591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.413318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.616227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.869864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.971318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.072773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.123500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.275682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.326409in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.377136in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.529318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.681500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.732227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.492773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{1.194242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.760955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.014591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.775500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.079864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.130591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.282773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.043682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.145136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.297318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.398773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.652409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.956773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.058227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.159682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.210409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.311864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.362591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.413318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.616227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.869864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.971318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.072773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.123500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.275682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.326409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.377136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.529318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.681500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.732227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{1.194242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.492773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.760955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.014591in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.860909in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.775500in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.079864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.130591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.282773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{1.830606in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.043682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.145136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.297318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.398773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.652409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.956773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.058227in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.159682in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.210409in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.311864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.362591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.413318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.616227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.869864in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.971318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.072773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.123500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.275682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.326409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.377136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{7.529318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.681500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.732227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{1.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584139in}{0.223333in}}%
\pgfpathlineto{\pgfqpoint{6.943361in}{0.223333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976694in}{0.223333in}}{\pgfqpoint{6.976694in}{0.256667in}}%
\pgfpathlineto{\pgfqpoint{6.976694in}{0.472407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976694in}{0.505740in}}{\pgfqpoint{6.943361in}{0.505740in}}%
\pgfpathlineto{\pgfqpoint{1.584139in}{0.505740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.550806in}{0.505740in}}{\pgfqpoint{1.550806in}{0.472407in}}%
\pgfpathlineto{\pgfqpoint{1.550806in}{0.256667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.550806in}{0.223333in}}{\pgfqpoint{1.584139in}{0.223333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617473in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{1.950806in}{0.380740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084139in,y=0.322407in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont asymptomatic exposure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008812in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{4.342145in}{0.380740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475479in,y=0.322407in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont infected exposure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986711in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{6.320044in}{0.380740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.453377in,y=0.322407in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont testing}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> US_opt_MH3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{6.183333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{3.243333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695682in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695682in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710227in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710227in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724773in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724773in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739318in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.739318in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.753864in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.753864in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.768409in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.768409in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.782955in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.782955in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 260}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{3.352569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946181in,y=3.294699in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{3.797684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782989in,y=3.739814in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{4.242799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701392in,y=4.184928in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{4.687913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701392in,y=4.630043in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{5.133028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701392in,y=5.075158in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{5.578143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701392in,y=5.520272in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{6.023257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701392in,y=5.965387in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645837in,y=4.713333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Subjects (thousands)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{3.406261in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{3.409805in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{3.412381in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{3.413513in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{3.417124in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{3.419783in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{3.421013in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{3.425577in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{3.429450in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{3.425757in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{3.415890in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{3.410181in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{3.408002in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{3.402151in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{3.398738in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{3.397428in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{3.393886in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{3.391797in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{3.390991in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{3.388787in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{3.387471in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{3.386958in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{3.385541in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{3.384681in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{3.384342in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{3.383394in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{3.382808in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{3.382572in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{3.381870in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{3.381401in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{3.381205in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{3.380602in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.380185in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{3.380009in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{3.379482in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{3.379126in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{3.378978in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{3.378539in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{3.378248in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{3.378127in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{3.377772in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.377537in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{3.377441in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{3.377156in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{3.376970in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{3.379341in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{3.385720in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{3.389551in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{3.391079in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{3.395509in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{3.398444in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{3.399678in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{3.403458in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{3.406126in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{3.407283in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{3.410927in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{3.413579in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{3.414742in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{3.418458in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{3.421195in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{3.418055in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{3.409679in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{3.404846in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{3.403005in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{3.398070in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.395202in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{3.394104in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{3.391141in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{3.389402in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{3.388731in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{3.386907in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{3.385823in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{3.385396in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{3.384164in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{3.383372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.383990in}}%
\pgfpathlineto{\pgfqpoint{2.870277in}{3.379883in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{3.379110in}}%
\pgfpathlineto{\pgfqpoint{2.921004in}{3.381940in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{3.393887in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{3.400642in}}%
\pgfpathlineto{\pgfqpoint{3.014591in}{3.403912in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{3.396793in}}%
\pgfpathlineto{\pgfqpoint{3.073186in}{3.392615in}}%
\pgfpathlineto{\pgfqpoint{3.123913in}{3.386939in}}%
\pgfpathlineto{\pgfqpoint{3.174641in}{3.383413in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{3.381450in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{3.384065in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{3.395285in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{3.404999in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.413356in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{3.410802in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{3.400077in}}%
\pgfpathlineto{\pgfqpoint{3.453128in}{3.394591in}}%
\pgfpathlineto{\pgfqpoint{3.503855in}{3.388926in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{3.384257in}}%
\pgfpathlineto{\pgfqpoint{3.656037in}{3.381079in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{3.380608in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{3.383415in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{3.395338in}}%
\pgfpathlineto{\pgfqpoint{3.757492in}{3.402147in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{3.414043in}}%
\pgfpathlineto{\pgfqpoint{3.834090in}{3.411471in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{3.400668in}}%
\pgfpathlineto{\pgfqpoint{3.909674in}{3.395142in}}%
\pgfpathlineto{\pgfqpoint{3.960401in}{3.389437in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{3.384733in}}%
\pgfpathlineto{\pgfqpoint{4.112583in}{3.381530in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{3.379986in}}%
\pgfpathlineto{\pgfqpoint{4.189181in}{3.382645in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.394042in}}%
\pgfpathlineto{\pgfqpoint{4.282773in}{3.403886in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{3.420503in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.417524in}}%
\pgfpathlineto{\pgfqpoint{4.416946in}{3.409584in}}%
\pgfpathlineto{\pgfqpoint{4.442817in}{3.403263in}}%
\pgfpathlineto{\pgfqpoint{4.493545in}{3.394845in}}%
\pgfpathlineto{\pgfqpoint{4.544272in}{3.389772in}}%
\pgfpathlineto{\pgfqpoint{4.619855in}{3.385168in}}%
\pgfpathlineto{\pgfqpoint{4.721310in}{3.381731in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.380369in}}%
\pgfpathlineto{\pgfqpoint{4.797908in}{3.383098in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{3.394782in}}%
\pgfpathlineto{\pgfqpoint{4.873492in}{3.401540in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{3.413478in}}%
\pgfpathlineto{\pgfqpoint{4.950090in}{3.410997in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{3.400586in}}%
\pgfpathlineto{\pgfqpoint{5.025674in}{3.395195in}}%
\pgfpathlineto{\pgfqpoint{5.076401in}{3.389506in}}%
\pgfpathlineto{\pgfqpoint{5.145136in}{3.384925in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{3.382868in}}%
\pgfpathlineto{\pgfqpoint{5.203726in}{3.385786in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{3.398206in}}%
\pgfpathlineto{\pgfqpoint{5.279310in}{3.405329in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.419441in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{3.416624in}}%
\pgfpathlineto{\pgfqpoint{5.398773in}{3.404772in}}%
\pgfpathlineto{\pgfqpoint{5.431492in}{3.398687in}}%
\pgfpathlineto{\pgfqpoint{5.482219in}{3.392454in}}%
\pgfpathlineto{\pgfqpoint{5.532946in}{3.388638in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{3.385118in}}%
\pgfpathlineto{\pgfqpoint{5.735855in}{3.381694in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{3.380590in}}%
\pgfpathlineto{\pgfqpoint{5.812454in}{3.383320in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{3.395038in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{3.405185in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{3.422336in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{3.420685in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{3.412282in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{3.402314in}}%
\pgfpathlineto{\pgfqpoint{6.141674in}{3.397158in}}%
\pgfpathlineto{\pgfqpoint{6.192401in}{3.391828in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{3.387652in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{3.383809in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{3.381024in}}%
\pgfpathlineto{\pgfqpoint{6.522635in}{3.383799in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{3.395708in}}%
\pgfpathlineto{\pgfqpoint{6.598219in}{3.402621in}}%
\pgfpathlineto{\pgfqpoint{6.674817in}{3.416212in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{3.423932in}}%
\pgfpathlineto{\pgfqpoint{6.725545in}{3.420830in}}%
\pgfpathlineto{\pgfqpoint{6.750401in}{3.412562in}}%
\pgfpathlineto{\pgfqpoint{6.776272in}{3.405975in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{3.398280in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{3.394278in}}%
\pgfpathlineto{\pgfqpoint{6.902583in}{3.390111in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{3.386302in}}%
\pgfpathlineto{\pgfqpoint{7.105492in}{3.382664in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{3.381505in}}%
\pgfpathlineto{\pgfqpoint{7.182090in}{3.384318in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{3.396393in}}%
\pgfpathlineto{\pgfqpoint{7.257674in}{3.403400in}}%
\pgfpathlineto{\pgfqpoint{7.334272in}{3.417157in}}%
\pgfpathlineto{\pgfqpoint{7.435726in}{3.434769in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{3.444815in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{3.440400in}}%
\pgfpathlineto{\pgfqpoint{7.511310in}{3.428538in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{3.418943in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{3.407476in}}%
\pgfpathlineto{\pgfqpoint{7.612765in}{3.401342in}}%
\pgfpathlineto{\pgfqpoint{7.663492in}{3.394761in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{3.390481in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.386849in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.386849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.383051in}}%
\pgfpathlineto{\pgfqpoint{2.844396in}{3.379426in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{3.378285in}}%
\pgfpathlineto{\pgfqpoint{2.921004in}{3.380840in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{3.391766in}}%
\pgfpathlineto{\pgfqpoint{3.014591in}{3.401173in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{3.394670in}}%
\pgfpathlineto{\pgfqpoint{3.098032in}{3.388007in}}%
\pgfpathlineto{\pgfqpoint{3.148759in}{3.383928in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{3.380693in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{3.383208in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{3.394042in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{3.403486in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.411654in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{3.409195in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{3.398875in}}%
\pgfpathlineto{\pgfqpoint{3.453128in}{3.393597in}}%
\pgfpathlineto{\pgfqpoint{3.503855in}{3.388151in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{3.383662in}}%
\pgfpathlineto{\pgfqpoint{3.656037in}{3.380605in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{3.380152in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{3.382902in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{3.394594in}}%
\pgfpathlineto{\pgfqpoint{3.757492in}{3.401283in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{3.412987in}}%
\pgfpathlineto{\pgfqpoint{3.834090in}{3.410465in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{3.399875in}}%
\pgfpathlineto{\pgfqpoint{3.909674in}{3.394459in}}%
\pgfpathlineto{\pgfqpoint{3.960401in}{3.388869in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{3.384258in}}%
\pgfpathlineto{\pgfqpoint{4.112583in}{3.381119in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{3.379606in}}%
\pgfpathlineto{\pgfqpoint{4.189181in}{3.382225in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.393456in}}%
\pgfpathlineto{\pgfqpoint{4.282773in}{3.403161in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{3.419550in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.416615in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{3.404278in}}%
\pgfpathlineto{\pgfqpoint{4.467674in}{3.397958in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{3.386401in}}%
\pgfpathlineto{\pgfqpoint{4.670583in}{3.382759in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.379997in}}%
\pgfpathlineto{\pgfqpoint{4.797908in}{3.382689in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{3.394216in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{3.404151in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{3.412663in}}%
\pgfpathlineto{\pgfqpoint{4.950090in}{3.410215in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{3.399944in}}%
\pgfpathlineto{\pgfqpoint{5.025674in}{3.394627in}}%
\pgfpathlineto{\pgfqpoint{5.076401in}{3.389013in}}%
\pgfpathlineto{\pgfqpoint{5.145136in}{3.384494in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{3.382465in}}%
\pgfpathlineto{\pgfqpoint{5.203726in}{3.385343in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{3.397600in}}%
\pgfpathlineto{\pgfqpoint{5.279310in}{3.404628in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.418553in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{3.415775in}}%
\pgfpathlineto{\pgfqpoint{5.398773in}{3.404080in}}%
\pgfpathlineto{\pgfqpoint{5.431492in}{3.398075in}}%
\pgfpathlineto{\pgfqpoint{5.482219in}{3.391926in}}%
\pgfpathlineto{\pgfqpoint{5.532946in}{3.388160in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{3.384686in}}%
\pgfpathlineto{\pgfqpoint{5.735855in}{3.381309in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{3.380219in}}%
\pgfpathlineto{\pgfqpoint{5.812454in}{3.382913in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{3.394476in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{3.404488in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{3.421415in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{3.419786in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{3.411495in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{3.401658in}}%
\pgfpathlineto{\pgfqpoint{6.141674in}{3.396569in}}%
\pgfpathlineto{\pgfqpoint{6.192401in}{3.391310in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{3.387190in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{3.383396in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{3.380648in}}%
\pgfpathlineto{\pgfqpoint{6.522635in}{3.383386in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{3.395139in}}%
\pgfpathlineto{\pgfqpoint{6.616227in}{3.405311in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{3.422995in}}%
\pgfpathlineto{\pgfqpoint{6.725545in}{3.419934in}}%
\pgfpathlineto{\pgfqpoint{6.750401in}{3.411773in}}%
\pgfpathlineto{\pgfqpoint{6.776272in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{3.397678in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{3.393730in}}%
\pgfpathlineto{\pgfqpoint{6.902583in}{3.389617in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{3.385859in}}%
\pgfpathlineto{\pgfqpoint{7.105492in}{3.382268in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{3.381124in}}%
\pgfpathlineto{\pgfqpoint{7.182090in}{3.383900in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{3.395817in}}%
\pgfpathlineto{\pgfqpoint{7.257674in}{3.402733in}}%
\pgfpathlineto{\pgfqpoint{7.334272in}{3.416311in}}%
\pgfpathlineto{\pgfqpoint{7.435726in}{3.433695in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{3.443604in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{3.439255in}}%
\pgfpathlineto{\pgfqpoint{7.511310in}{3.427546in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{3.418076in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{3.406758in}}%
\pgfpathlineto{\pgfqpoint{7.612765in}{3.400705in}}%
\pgfpathlineto{\pgfqpoint{7.663492in}{3.394208in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{3.389985in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.386399in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.386399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{3.402193in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{3.405713in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{3.408366in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{3.409550in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{3.413380in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{3.416238in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{3.418972in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{3.427618in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{3.433973in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{3.436575in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{3.442563in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{3.445162in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{3.445937in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{3.447245in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{3.447317in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{3.447174in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{3.446186in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{3.445064in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{3.444494in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{3.442491in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{3.440889in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{3.440164in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{3.437824in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{3.436108in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{3.435360in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{3.433027in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{3.431378in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{3.429704in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{3.424839in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{3.421680in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{3.419684in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{3.414040in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.410506in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{3.409091in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{3.405074in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{3.402547in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{3.401532in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{3.398641in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{3.396815in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{3.396080in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{3.393980in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.392648in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{3.392112in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{3.390574in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{3.389595in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{3.389299in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{3.389471in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{3.390407in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{3.390971in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{3.393219in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{3.395196in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{3.396129in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{3.399292in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{3.401755in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{3.402867in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{3.406506in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{3.409247in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{3.410469in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{3.414421in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{3.417367in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{3.419996in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{3.426301in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{3.429307in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{3.430291in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{3.432359in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{3.433193in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{3.433115in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{3.432670in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{3.432399in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{3.431313in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{3.430361in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{3.428167in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{3.421870in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{3.417856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.383051in}}%
\pgfpathlineto{\pgfqpoint{2.844396in}{3.379426in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{3.378285in}}%
\pgfpathlineto{\pgfqpoint{2.921004in}{3.380840in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{3.391766in}}%
\pgfpathlineto{\pgfqpoint{3.014591in}{3.401173in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{3.394670in}}%
\pgfpathlineto{\pgfqpoint{3.098032in}{3.388007in}}%
\pgfpathlineto{\pgfqpoint{3.148759in}{3.383928in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{3.380693in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{3.383208in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{3.394042in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{3.403486in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.411654in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{3.409195in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{3.398875in}}%
\pgfpathlineto{\pgfqpoint{3.453128in}{3.393597in}}%
\pgfpathlineto{\pgfqpoint{3.503855in}{3.388151in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{3.383662in}}%
\pgfpathlineto{\pgfqpoint{3.656037in}{3.380605in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{3.380152in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{3.382902in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{3.394594in}}%
\pgfpathlineto{\pgfqpoint{3.757492in}{3.401283in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{3.412987in}}%
\pgfpathlineto{\pgfqpoint{3.834090in}{3.410465in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{3.399875in}}%
\pgfpathlineto{\pgfqpoint{3.909674in}{3.394459in}}%
\pgfpathlineto{\pgfqpoint{3.960401in}{3.388869in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{3.384258in}}%
\pgfpathlineto{\pgfqpoint{4.112583in}{3.381119in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{3.379606in}}%
\pgfpathlineto{\pgfqpoint{4.189181in}{3.382225in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.393456in}}%
\pgfpathlineto{\pgfqpoint{4.282773in}{3.403161in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{3.419550in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.416615in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{3.404278in}}%
\pgfpathlineto{\pgfqpoint{4.467674in}{3.397958in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{3.391508in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{3.386401in}}%
\pgfpathlineto{\pgfqpoint{4.670583in}{3.382759in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.379997in}}%
\pgfpathlineto{\pgfqpoint{4.797908in}{3.382689in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{3.394216in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{3.404151in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{3.412663in}}%
\pgfpathlineto{\pgfqpoint{4.950090in}{3.410215in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{3.399944in}}%
\pgfpathlineto{\pgfqpoint{5.025674in}{3.394627in}}%
\pgfpathlineto{\pgfqpoint{5.076401in}{3.389013in}}%
\pgfpathlineto{\pgfqpoint{5.145136in}{3.384494in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{3.382465in}}%
\pgfpathlineto{\pgfqpoint{5.203726in}{3.385343in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{3.397600in}}%
\pgfpathlineto{\pgfqpoint{5.279310in}{3.404628in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.418553in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{3.415775in}}%
\pgfpathlineto{\pgfqpoint{5.398773in}{3.404080in}}%
\pgfpathlineto{\pgfqpoint{5.431492in}{3.398075in}}%
\pgfpathlineto{\pgfqpoint{5.482219in}{3.391926in}}%
\pgfpathlineto{\pgfqpoint{5.532946in}{3.388160in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{3.384686in}}%
\pgfpathlineto{\pgfqpoint{5.735855in}{3.381309in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{3.380219in}}%
\pgfpathlineto{\pgfqpoint{5.812454in}{3.382913in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{3.394476in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{3.404488in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{3.421415in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{3.419786in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{3.411495in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{3.401658in}}%
\pgfpathlineto{\pgfqpoint{6.141674in}{3.396569in}}%
\pgfpathlineto{\pgfqpoint{6.192401in}{3.391310in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{3.387190in}}%
\pgfpathlineto{\pgfqpoint{6.370454in}{3.383396in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{3.380648in}}%
\pgfpathlineto{\pgfqpoint{6.522635in}{3.383386in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{3.395139in}}%
\pgfpathlineto{\pgfqpoint{6.616227in}{3.405311in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{3.422995in}}%
\pgfpathlineto{\pgfqpoint{6.725545in}{3.419934in}}%
\pgfpathlineto{\pgfqpoint{6.750401in}{3.411773in}}%
\pgfpathlineto{\pgfqpoint{6.776272in}{3.405274in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{3.397678in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{3.393730in}}%
\pgfpathlineto{\pgfqpoint{6.902583in}{3.389617in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{3.385859in}}%
\pgfpathlineto{\pgfqpoint{7.105492in}{3.382268in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{3.381124in}}%
\pgfpathlineto{\pgfqpoint{7.182090in}{3.383900in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{3.395817in}}%
\pgfpathlineto{\pgfqpoint{7.257674in}{3.402733in}}%
\pgfpathlineto{\pgfqpoint{7.334272in}{3.416311in}}%
\pgfpathlineto{\pgfqpoint{7.435726in}{3.433695in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{3.443604in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{3.439255in}}%
\pgfpathlineto{\pgfqpoint{7.511310in}{3.427546in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{3.418076in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{3.406758in}}%
\pgfpathlineto{\pgfqpoint{7.612765in}{3.400705in}}%
\pgfpathlineto{\pgfqpoint{7.663492in}{3.394208in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{3.389985in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.386399in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.386399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.416233in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{3.407401in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{3.400853in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{3.394083in}}%
\pgfpathlineto{\pgfqpoint{2.921004in}{3.392477in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{3.393357in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{3.396184in}}%
\pgfpathlineto{\pgfqpoint{3.022459in}{3.399046in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{3.400994in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.399922in}}%
\pgfpathlineto{\pgfqpoint{3.250219in}{3.394483in}}%
\pgfpathlineto{\pgfqpoint{3.276090in}{3.396081in}}%
\pgfpathlineto{\pgfqpoint{3.326817in}{3.401564in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{3.407545in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{3.409849in}}%
\pgfpathlineto{\pgfqpoint{3.402401in}{3.415503in}}%
\pgfpathlineto{\pgfqpoint{3.428272in}{3.419290in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{3.422394in}}%
\pgfpathlineto{\pgfqpoint{3.529726in}{3.413109in}}%
\pgfpathlineto{\pgfqpoint{3.605310in}{3.403466in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{3.396560in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{3.397166in}}%
\pgfpathlineto{\pgfqpoint{3.757492in}{3.399988in}}%
\pgfpathlineto{\pgfqpoint{3.808219in}{3.406401in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{3.409038in}}%
\pgfpathlineto{\pgfqpoint{3.834090in}{3.411383in}}%
\pgfpathlineto{\pgfqpoint{3.858946in}{3.417132in}}%
\pgfpathlineto{\pgfqpoint{3.884817in}{3.420970in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{3.424087in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{3.414511in}}%
\pgfpathlineto{\pgfqpoint{4.061855in}{3.404577in}}%
\pgfpathlineto{\pgfqpoint{4.138454in}{3.397343in}}%
\pgfpathlineto{\pgfqpoint{4.189181in}{3.393961in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.394972in}}%
\pgfpathlineto{\pgfqpoint{4.264765in}{3.397941in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{3.407100in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{3.415176in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{3.417771in}}%
\pgfpathlineto{\pgfqpoint{4.416946in}{3.424067in}}%
\pgfpathlineto{\pgfqpoint{4.442817in}{3.428169in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{3.431278in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{3.431673in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{3.431424in}}%
\pgfpathlineto{\pgfqpoint{4.569128in}{3.423733in}}%
\pgfpathlineto{\pgfqpoint{4.619855in}{3.414025in}}%
\pgfpathlineto{\pgfqpoint{4.670583in}{3.406561in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{3.399206in}}%
\pgfpathlineto{\pgfqpoint{4.797908in}{3.394905in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{3.395873in}}%
\pgfpathlineto{\pgfqpoint{4.873492in}{3.398877in}}%
\pgfpathlineto{\pgfqpoint{4.924219in}{3.405499in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{3.408199in}}%
\pgfpathlineto{\pgfqpoint{4.950090in}{3.410555in}}%
\pgfpathlineto{\pgfqpoint{4.974946in}{3.416367in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{3.419297in}}%
\pgfpathlineto{\pgfqpoint{5.043682in}{3.415023in}}%
\pgfpathlineto{\pgfqpoint{5.203726in}{3.399611in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{3.400330in}}%
\pgfpathlineto{\pgfqpoint{5.279310in}{3.403339in}}%
\pgfpathlineto{\pgfqpoint{5.297318in}{3.405528in}}%
\pgfpathlineto{\pgfqpoint{5.380765in}{3.428563in}}%
\pgfpathlineto{\pgfqpoint{5.406635in}{3.432064in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{3.434465in}}%
\pgfpathlineto{\pgfqpoint{5.482219in}{3.434487in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{3.431986in}}%
\pgfpathlineto{\pgfqpoint{5.583674in}{3.423541in}}%
\pgfpathlineto{\pgfqpoint{5.634401in}{3.413369in}}%
\pgfpathlineto{\pgfqpoint{5.685128in}{3.405881in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{3.398752in}}%
\pgfpathlineto{\pgfqpoint{5.812454in}{3.394693in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{3.395807in}}%
\pgfpathlineto{\pgfqpoint{5.888037in}{3.398908in}}%
\pgfpathlineto{\pgfqpoint{5.938765in}{3.405665in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{3.416773in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{3.419500in}}%
\pgfpathlineto{\pgfqpoint{6.058227in}{3.431044in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{3.432625in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{3.437747in}}%
\pgfpathlineto{\pgfqpoint{6.141674in}{3.438865in}}%
\pgfpathlineto{\pgfqpoint{6.192401in}{3.437935in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{3.434299in}}%
\pgfpathlineto{\pgfqpoint{6.293855in}{3.425352in}}%
\pgfpathlineto{\pgfqpoint{6.344583in}{3.414681in}}%
\pgfpathlineto{\pgfqpoint{6.395310in}{3.406901in}}%
\pgfpathlineto{\pgfqpoint{6.446037in}{3.401195in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{3.395773in}}%
\pgfpathlineto{\pgfqpoint{6.522635in}{3.395397in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{3.396516in}}%
\pgfpathlineto{\pgfqpoint{6.598219in}{3.399661in}}%
\pgfpathlineto{\pgfqpoint{6.648946in}{3.406518in}}%
\pgfpathlineto{\pgfqpoint{6.674817in}{3.410960in}}%
\pgfpathlineto{\pgfqpoint{6.725545in}{3.422871in}}%
\pgfpathlineto{\pgfqpoint{6.750401in}{3.429304in}}%
\pgfpathlineto{\pgfqpoint{6.776272in}{3.433457in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{3.436526in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{3.436824in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{3.434543in}}%
\pgfpathlineto{\pgfqpoint{6.953310in}{3.425888in}}%
\pgfpathlineto{\pgfqpoint{7.004037in}{3.415425in}}%
\pgfpathlineto{\pgfqpoint{7.054765in}{3.407697in}}%
\pgfpathlineto{\pgfqpoint{7.105492in}{3.401973in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{3.396491in}}%
\pgfpathlineto{\pgfqpoint{7.182090in}{3.396109in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{3.397241in}}%
\pgfpathlineto{\pgfqpoint{7.257674in}{3.400427in}}%
\pgfpathlineto{\pgfqpoint{7.308401in}{3.407378in}}%
\pgfpathlineto{\pgfqpoint{7.384999in}{3.420205in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{3.428116in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{3.449106in}}%
\pgfpathlineto{\pgfqpoint{7.486454in}{3.449969in}}%
\pgfpathlineto{\pgfqpoint{7.511310in}{3.450530in}}%
\pgfpathlineto{\pgfqpoint{7.537181in}{3.448563in}}%
\pgfpathlineto{\pgfqpoint{7.587908in}{3.440856in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{3.418643in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.409463in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{3.409463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{4.306094in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{4.308052in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{4.309833in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{4.310723in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{4.313750in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{4.316332in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{4.316065in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{4.315708in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{4.315797in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{4.315976in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{4.316777in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{4.317578in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{4.317934in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{4.319269in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{4.320249in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{4.320605in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{4.321940in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{4.322830in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{4.323186in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{4.324166in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{4.324878in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{4.325056in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{4.325768in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{4.326213in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{4.326302in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{4.326658in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{4.326747in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{4.327816in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{4.330575in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{4.332267in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{4.333602in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{4.337341in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{4.339567in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{4.340368in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{4.342682in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{4.343929in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{4.344374in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{4.345620in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{4.346243in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{4.346421in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{4.346866in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{4.347045in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{4.347045in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{4.346955in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{4.346777in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{4.346688in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{4.346243in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{4.346065in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{4.345976in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{4.346065in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{4.346243in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{4.346421in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{4.347312in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{4.348202in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{4.348736in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{4.350516in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{4.352208in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{4.353098in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{4.356036in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{4.358528in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{4.358261in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{4.357549in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{4.357371in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{4.357282in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{4.357282in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{4.357282in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{4.357282in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{4.357371in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{4.357460in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{4.357460in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{4.357460in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{4.357371in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{4.359063in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{4.363870in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{4.366719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{4.362980in}}%
\pgfpathlineto{\pgfqpoint{2.760955in}{4.371615in}}%
\pgfpathlineto{\pgfqpoint{2.793669in}{4.376333in}}%
\pgfpathlineto{\pgfqpoint{2.844396in}{4.381140in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{4.383811in}}%
\pgfpathlineto{\pgfqpoint{3.022459in}{4.387372in}}%
\pgfpathlineto{\pgfqpoint{3.174641in}{4.395473in}}%
\pgfpathlineto{\pgfqpoint{3.351674in}{4.400903in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{4.402417in}}%
\pgfpathlineto{\pgfqpoint{3.428272in}{4.399123in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{4.397610in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{4.405355in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{4.410785in}}%
\pgfpathlineto{\pgfqpoint{3.631181in}{4.414435in}}%
\pgfpathlineto{\pgfqpoint{3.706765in}{4.416304in}}%
\pgfpathlineto{\pgfqpoint{3.783363in}{4.418708in}}%
\pgfpathlineto{\pgfqpoint{3.834090in}{4.421201in}}%
\pgfpathlineto{\pgfqpoint{3.909674in}{4.417373in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{4.416749in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{4.424583in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{4.429925in}}%
\pgfpathlineto{\pgfqpoint{4.087726in}{4.433575in}}%
\pgfpathlineto{\pgfqpoint{4.163310in}{4.435355in}}%
\pgfpathlineto{\pgfqpoint{4.290635in}{4.436156in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{4.439094in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{4.442922in}}%
\pgfpathlineto{\pgfqpoint{4.467674in}{4.440162in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{4.439005in}}%
\pgfpathlineto{\pgfqpoint{4.569128in}{4.445326in}}%
\pgfpathlineto{\pgfqpoint{4.619855in}{4.452448in}}%
\pgfpathlineto{\pgfqpoint{4.670583in}{4.456810in}}%
\pgfpathlineto{\pgfqpoint{4.721310in}{4.459213in}}%
\pgfpathlineto{\pgfqpoint{4.797908in}{4.460104in}}%
\pgfpathlineto{\pgfqpoint{4.873492in}{4.460193in}}%
\pgfpathlineto{\pgfqpoint{4.924219in}{4.462062in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{4.463219in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{4.459480in}}%
\pgfpathlineto{\pgfqpoint{5.051545in}{4.466869in}}%
\pgfpathlineto{\pgfqpoint{5.102272in}{4.471499in}}%
\pgfpathlineto{\pgfqpoint{5.152999in}{4.474614in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{4.476929in}}%
\pgfpathlineto{\pgfqpoint{5.305181in}{4.477997in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{4.474258in}}%
\pgfpathlineto{\pgfqpoint{5.431492in}{4.471944in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{4.469718in}}%
\pgfpathlineto{\pgfqpoint{5.583674in}{4.475861in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{4.479689in}}%
\pgfpathlineto{\pgfqpoint{5.660272in}{4.484763in}}%
\pgfpathlineto{\pgfqpoint{5.710999in}{4.487523in}}%
\pgfpathlineto{\pgfqpoint{5.786583in}{4.488591in}}%
\pgfpathlineto{\pgfqpoint{5.913908in}{4.488413in}}%
\pgfpathlineto{\pgfqpoint{5.964635in}{4.491084in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{4.494645in}}%
\pgfpathlineto{\pgfqpoint{6.066090in}{4.492419in}}%
\pgfpathlineto{\pgfqpoint{6.167545in}{4.491173in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{4.489837in}}%
\pgfpathlineto{\pgfqpoint{6.293855in}{4.496247in}}%
\pgfpathlineto{\pgfqpoint{6.344583in}{4.503013in}}%
\pgfpathlineto{\pgfqpoint{6.395310in}{4.506930in}}%
\pgfpathlineto{\pgfqpoint{6.446037in}{4.508888in}}%
\pgfpathlineto{\pgfqpoint{6.522635in}{4.508977in}}%
\pgfpathlineto{\pgfqpoint{6.598219in}{4.508532in}}%
\pgfpathlineto{\pgfqpoint{6.648946in}{4.510045in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{4.513428in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{4.511025in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{4.509155in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{4.507731in}}%
\pgfpathlineto{\pgfqpoint{6.953310in}{4.514052in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{4.517969in}}%
\pgfpathlineto{\pgfqpoint{7.029908in}{4.523221in}}%
\pgfpathlineto{\pgfqpoint{7.080635in}{4.526070in}}%
\pgfpathlineto{\pgfqpoint{7.156219in}{4.527138in}}%
\pgfpathlineto{\pgfqpoint{7.283545in}{4.526960in}}%
\pgfpathlineto{\pgfqpoint{7.334272in}{4.529720in}}%
\pgfpathlineto{\pgfqpoint{7.384999in}{4.534972in}}%
\pgfpathlineto{\pgfqpoint{7.435726in}{4.541025in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{4.540402in}}%
\pgfpathlineto{\pgfqpoint{7.562037in}{4.565240in}}%
\pgfpathlineto{\pgfqpoint{7.612765in}{4.577614in}}%
\pgfpathlineto{\pgfqpoint{7.663492in}{4.587050in}}%
\pgfpathlineto{\pgfqpoint{7.714219in}{4.593638in}}%
\pgfpathlineto{\pgfqpoint{7.764946in}{4.597911in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.598890in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.598890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{4.367876in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{4.373484in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{4.376778in}}%
\pgfpathlineto{\pgfqpoint{2.870277in}{4.378292in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{4.381229in}}%
\pgfpathlineto{\pgfqpoint{3.174641in}{4.385146in}}%
\pgfpathlineto{\pgfqpoint{3.351674in}{4.389152in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{4.390488in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{4.387372in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{4.385324in}}%
\pgfpathlineto{\pgfqpoint{3.503855in}{4.390399in}}%
\pgfpathlineto{\pgfqpoint{3.554583in}{4.396274in}}%
\pgfpathlineto{\pgfqpoint{3.605310in}{4.400013in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{4.402417in}}%
\pgfpathlineto{\pgfqpoint{3.757492in}{4.403930in}}%
\pgfpathlineto{\pgfqpoint{3.834090in}{4.407491in}}%
\pgfpathlineto{\pgfqpoint{3.909674in}{4.403574in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{4.402951in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{4.410607in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{4.415859in}}%
\pgfpathlineto{\pgfqpoint{4.087726in}{4.419420in}}%
\pgfpathlineto{\pgfqpoint{4.163310in}{4.421023in}}%
\pgfpathlineto{\pgfqpoint{4.290635in}{4.421824in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{4.424672in}}%
\pgfpathlineto{\pgfqpoint{4.392090in}{4.428411in}}%
\pgfpathlineto{\pgfqpoint{4.467674in}{4.425741in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{4.424494in}}%
\pgfpathlineto{\pgfqpoint{4.569128in}{4.430815in}}%
\pgfpathlineto{\pgfqpoint{4.619855in}{4.437759in}}%
\pgfpathlineto{\pgfqpoint{4.670583in}{4.442121in}}%
\pgfpathlineto{\pgfqpoint{4.721310in}{4.444525in}}%
\pgfpathlineto{\pgfqpoint{4.797908in}{4.445326in}}%
\pgfpathlineto{\pgfqpoint{4.873492in}{4.445415in}}%
\pgfpathlineto{\pgfqpoint{4.924219in}{4.447284in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{4.448442in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{4.444703in}}%
\pgfpathlineto{\pgfqpoint{5.051545in}{4.452003in}}%
\pgfpathlineto{\pgfqpoint{5.102272in}{4.456632in}}%
\pgfpathlineto{\pgfqpoint{5.177855in}{4.460549in}}%
\pgfpathlineto{\pgfqpoint{5.305181in}{4.463041in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{4.459302in}}%
\pgfpathlineto{\pgfqpoint{5.431492in}{4.456988in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{5.583674in}{4.460905in}}%
\pgfpathlineto{\pgfqpoint{5.634401in}{4.467403in}}%
\pgfpathlineto{\pgfqpoint{5.685128in}{4.471231in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{4.473279in}}%
\pgfpathlineto{\pgfqpoint{5.812454in}{4.473190in}}%
\pgfpathlineto{\pgfqpoint{5.888037in}{4.472745in}}%
\pgfpathlineto{\pgfqpoint{5.938765in}{4.474347in}}%
\pgfpathlineto{\pgfqpoint{5.989492in}{4.478086in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{4.480045in}}%
\pgfpathlineto{\pgfqpoint{6.040219in}{4.478086in}}%
\pgfpathlineto{\pgfqpoint{6.116817in}{4.476395in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{4.474703in}}%
\pgfpathlineto{\pgfqpoint{6.293855in}{4.481024in}}%
\pgfpathlineto{\pgfqpoint{6.344583in}{4.487701in}}%
\pgfpathlineto{\pgfqpoint{6.395310in}{4.491618in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{4.493754in}}%
\pgfpathlineto{\pgfqpoint{6.522635in}{4.493576in}}%
\pgfpathlineto{\pgfqpoint{6.598219in}{4.493131in}}%
\pgfpathlineto{\pgfqpoint{6.648946in}{4.494645in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{4.498027in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{4.495624in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{4.493843in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{4.492419in}}%
\pgfpathlineto{\pgfqpoint{6.953310in}{4.498651in}}%
\pgfpathlineto{\pgfqpoint{7.004037in}{4.505327in}}%
\pgfpathlineto{\pgfqpoint{7.054765in}{4.509244in}}%
\pgfpathlineto{\pgfqpoint{7.105492in}{4.511114in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{4.511381in}}%
\pgfpathlineto{\pgfqpoint{7.275682in}{4.511203in}}%
\pgfpathlineto{\pgfqpoint{7.308401in}{4.512449in}}%
\pgfpathlineto{\pgfqpoint{7.359128in}{4.516277in}}%
\pgfpathlineto{\pgfqpoint{7.409855in}{4.522687in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{4.525624in}}%
\pgfpathlineto{\pgfqpoint{7.460583in}{4.524645in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{4.524645in}}%
\pgfpathlineto{\pgfqpoint{7.587908in}{4.555714in}}%
\pgfpathlineto{\pgfqpoint{7.638635in}{4.566486in}}%
\pgfpathlineto{\pgfqpoint{7.689363in}{4.574320in}}%
\pgfpathlineto{\pgfqpoint{7.740090in}{4.579572in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.582332in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.582332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{4.254639in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{4.260692in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{4.265143in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{4.267102in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{4.273512in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{4.278319in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{4.280366in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{4.287399in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{4.292741in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{4.295144in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{4.302889in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{4.308765in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{4.311257in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{4.319447in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{4.325323in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{4.327905in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{4.336095in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{4.341970in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{4.344552in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{4.352564in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{4.358261in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{4.360754in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{4.368588in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{4.374107in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{4.376600in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{4.384078in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{4.389508in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{4.391912in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{4.399123in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{4.404197in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{4.406423in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{4.413100in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{4.417907in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{4.419865in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{4.426186in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{4.430637in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{4.432507in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{4.438471in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{4.442744in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{4.444525in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{4.450311in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{4.454406in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{4.456098in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{4.461706in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{4.465623in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{4.467403in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{4.472834in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{4.476751in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{4.478531in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{4.484051in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{4.488146in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{4.490015in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{4.495802in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{4.500164in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{4.502122in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{4.508265in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{4.512894in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{4.514942in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{4.521529in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{4.526515in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{4.528651in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{4.535773in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{4.541114in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{4.543518in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{4.551085in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{4.556515in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{4.559008in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{4.566575in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{4.572094in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{4.574498in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{4.582065in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{4.587495in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{4.589899in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{4.597110in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{4.602184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{4.608950in}}%
\pgfpathlineto{\pgfqpoint{2.793669in}{4.630672in}}%
\pgfpathlineto{\pgfqpoint{2.870277in}{4.650613in}}%
\pgfpathlineto{\pgfqpoint{3.326817in}{4.762871in}}%
\pgfpathlineto{\pgfqpoint{3.402401in}{4.783079in}}%
\pgfpathlineto{\pgfqpoint{3.631181in}{4.846730in}}%
\pgfpathlineto{\pgfqpoint{3.834090in}{4.898096in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{4.925337in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{4.954181in}}%
\pgfpathlineto{\pgfqpoint{4.112583in}{4.976080in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{5.033411in}}%
\pgfpathlineto{\pgfqpoint{4.416946in}{5.054955in}}%
\pgfpathlineto{\pgfqpoint{4.544272in}{5.095015in}}%
\pgfpathlineto{\pgfqpoint{4.619855in}{5.117627in}}%
\pgfpathlineto{\pgfqpoint{4.721310in}{5.145135in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{5.216086in}}%
\pgfpathlineto{\pgfqpoint{5.102272in}{5.247511in}}%
\pgfpathlineto{\pgfqpoint{5.203726in}{5.274752in}}%
\pgfpathlineto{\pgfqpoint{5.305181in}{5.301459in}}%
\pgfpathlineto{\pgfqpoint{5.380765in}{5.323982in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{5.362885in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{5.395200in}}%
\pgfpathlineto{\pgfqpoint{5.685128in}{5.418970in}}%
\pgfpathlineto{\pgfqpoint{5.786583in}{5.445676in}}%
\pgfpathlineto{\pgfqpoint{5.938765in}{5.484936in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{5.506835in}}%
\pgfpathlineto{\pgfqpoint{6.090946in}{5.531049in}}%
\pgfpathlineto{\pgfqpoint{6.268999in}{5.591051in}}%
\pgfpathlineto{\pgfqpoint{6.344583in}{5.614375in}}%
\pgfpathlineto{\pgfqpoint{6.421181in}{5.636007in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{5.673664in}}%
\pgfpathlineto{\pgfqpoint{6.674817in}{5.703220in}}%
\pgfpathlineto{\pgfqpoint{6.750401in}{5.726277in}}%
\pgfpathlineto{\pgfqpoint{6.869864in}{5.766337in}}%
\pgfpathlineto{\pgfqpoint{6.971318in}{5.799721in}}%
\pgfpathlineto{\pgfqpoint{7.054765in}{5.824291in}}%
\pgfpathlineto{\pgfqpoint{7.156219in}{5.851888in}}%
\pgfpathlineto{\pgfqpoint{7.326409in}{5.897557in}}%
\pgfpathlineto{\pgfqpoint{7.409855in}{5.922839in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{5.946252in}}%
\pgfpathlineto{\pgfqpoint{7.587908in}{5.986402in}}%
\pgfpathlineto{\pgfqpoint{7.681500in}{6.018272in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{6.049697in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{6.049697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{4.604321in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{4.628713in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{4.652838in}}%
\pgfpathlineto{\pgfqpoint{3.351674in}{4.758152in}}%
\pgfpathlineto{\pgfqpoint{3.428272in}{4.778895in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{4.819133in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{4.846552in}}%
\pgfpathlineto{\pgfqpoint{3.808219in}{4.877799in}}%
\pgfpathlineto{\pgfqpoint{3.884817in}{4.898987in}}%
\pgfpathlineto{\pgfqpoint{4.036999in}{4.942074in}}%
\pgfpathlineto{\pgfqpoint{4.138454in}{4.967890in}}%
\pgfpathlineto{\pgfqpoint{4.341363in}{5.018010in}}%
\pgfpathlineto{\pgfqpoint{4.416946in}{5.039376in}}%
\pgfpathlineto{\pgfqpoint{4.544272in}{5.078902in}}%
\pgfpathlineto{\pgfqpoint{4.619855in}{5.101158in}}%
\pgfpathlineto{\pgfqpoint{4.721310in}{5.128221in}}%
\pgfpathlineto{\pgfqpoint{4.848635in}{5.159824in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{5.183949in}}%
\pgfpathlineto{\pgfqpoint{5.000817in}{5.200596in}}%
\pgfpathlineto{\pgfqpoint{5.102272in}{5.229351in}}%
\pgfpathlineto{\pgfqpoint{5.254454in}{5.269144in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{5.289441in}}%
\pgfpathlineto{\pgfqpoint{5.406635in}{5.312854in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{5.377307in}}%
\pgfpathlineto{\pgfqpoint{5.710999in}{5.405349in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{5.441937in}}%
\pgfpathlineto{\pgfqpoint{5.938765in}{5.463481in}}%
\pgfpathlineto{\pgfqpoint{6.015363in}{5.485114in}}%
\pgfpathlineto{\pgfqpoint{6.090946in}{5.509061in}}%
\pgfpathlineto{\pgfqpoint{6.319726in}{5.583929in}}%
\pgfpathlineto{\pgfqpoint{6.421181in}{5.612594in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{5.649717in}}%
\pgfpathlineto{\pgfqpoint{6.674817in}{5.678916in}}%
\pgfpathlineto{\pgfqpoint{6.750401in}{5.701706in}}%
\pgfpathlineto{\pgfqpoint{6.869864in}{5.741233in}}%
\pgfpathlineto{\pgfqpoint{6.979181in}{5.776486in}}%
\pgfpathlineto{\pgfqpoint{7.080635in}{5.805507in}}%
\pgfpathlineto{\pgfqpoint{7.182090in}{5.832303in}}%
\pgfpathlineto{\pgfqpoint{7.308401in}{5.865598in}}%
\pgfpathlineto{\pgfqpoint{7.384999in}{5.887942in}}%
\pgfpathlineto{\pgfqpoint{7.460583in}{5.912335in}}%
\pgfpathlineto{\pgfqpoint{7.663492in}{5.983998in}}%
\pgfpathlineto{\pgfqpoint{7.764946in}{6.015512in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{6.020854in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{6.020854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449911in}{3.559174in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{3.561230in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{3.562735in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{3.563385in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{3.565459in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{3.566963in}}%
\pgfpathlineto{\pgfqpoint{1.551368in}{3.567622in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{3.569696in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{3.571201in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{3.571860in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{3.573943in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{3.575447in}}%
\pgfpathlineto{\pgfqpoint{1.652822in}{3.576106in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{3.578189in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{3.579702in}}%
\pgfpathlineto{\pgfqpoint{1.703550in}{3.580370in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{3.582453in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{3.583976in}}%
\pgfpathlineto{\pgfqpoint{1.754277in}{3.584634in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{3.586735in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{3.588249in}}%
\pgfpathlineto{\pgfqpoint{1.805004in}{3.588916in}}%
\pgfpathlineto{\pgfqpoint{1.829850in}{3.591017in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{3.592540in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{3.593198in}}%
\pgfpathlineto{\pgfqpoint{1.880578in}{3.595308in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{3.596831in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{3.597489in}}%
\pgfpathlineto{\pgfqpoint{1.931305in}{3.599599in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{3.601130in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{3.601798in}}%
\pgfpathlineto{\pgfqpoint{1.982037in}{3.603917in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.605466in}}%
\pgfpathlineto{\pgfqpoint{2.007908in}{3.606142in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{3.608270in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{3.609819in}}%
\pgfpathlineto{\pgfqpoint{2.058635in}{3.610496in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{3.612641in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{3.614190in}}%
\pgfpathlineto{\pgfqpoint{2.109363in}{3.614875in}}%
\pgfpathlineto{\pgfqpoint{2.134219in}{3.617021in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.618570in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{3.619246in}}%
\pgfpathlineto{\pgfqpoint{2.184946in}{3.621401in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{3.622950in}}%
\pgfpathlineto{\pgfqpoint{2.210817in}{3.623635in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{3.625772in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{3.627330in}}%
\pgfpathlineto{\pgfqpoint{2.261545in}{3.628006in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{3.630152in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{3.631701in}}%
\pgfpathlineto{\pgfqpoint{2.312272in}{3.632386in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{3.634532in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{3.636090in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{3.636766in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{3.638921in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{3.640478in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{3.641164in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{3.643327in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{3.644894in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{3.645579in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{3.647752in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{3.649327in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{3.650013in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{3.652176in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.653752in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{3.654437in}}%
\pgfpathlineto{\pgfqpoint{2.590765in}{3.656600in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{3.658176in}}%
\pgfpathlineto{\pgfqpoint{2.616635in}{3.658862in}}%
\pgfpathlineto{\pgfqpoint{2.641492in}{3.661025in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{3.662601in}}%
\pgfpathlineto{\pgfqpoint{2.667363in}{3.663286in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{3.665467in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{3.667052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.646844in}}%
\pgfpathlineto{\pgfqpoint{3.276090in}{3.696928in}}%
\pgfpathlineto{\pgfqpoint{4.036999in}{3.766918in}}%
\pgfpathlineto{\pgfqpoint{4.974946in}{3.856003in}}%
\pgfpathlineto{\pgfqpoint{5.888037in}{3.945133in}}%
\pgfpathlineto{\pgfqpoint{6.750401in}{4.031067in}}%
\pgfpathlineto{\pgfqpoint{7.587908in}{4.116511in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.137449in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.137449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{3.243333in}}{\pgfqpoint{6.975000in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718093in}{3.667737in}}%
\pgfpathlineto{\pgfqpoint{3.656037in}{3.751793in}}%
\pgfpathlineto{\pgfqpoint{4.670583in}{3.845676in}}%
\pgfpathlineto{\pgfqpoint{5.609545in}{3.935429in}}%
\pgfpathlineto{\pgfqpoint{6.573363in}{4.029722in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{4.120312in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.152253in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{4.152253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{3.243333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791161in}{6.405593in}}%
\pgfpathlineto{\pgfqpoint{7.736339in}{6.405593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.769672in}{6.405593in}}{\pgfqpoint{7.769672in}{6.438926in}}%
\pgfpathlineto{\pgfqpoint{7.769672in}{6.654667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.769672in}{6.688000in}}{\pgfqpoint{7.736339in}{6.688000in}}%
\pgfpathlineto{\pgfqpoint{0.791161in}{6.688000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.757828in}{6.688000in}}{\pgfqpoint{0.757828in}{6.654667in}}%
\pgfpathlineto{\pgfqpoint{0.757828in}{6.438926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.757828in}{6.405593in}}{\pgfqpoint{0.791161in}{6.405593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824494in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{1.157828in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291161in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont exposed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160329in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{2.493663in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626996in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont asymptomatic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905978in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{4.239311in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.372644in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont infected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238186in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{5.571519in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.704852in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont recovered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679189in}{6.563000in}}%
\pgfpathlineto{\pgfqpoint{7.012523in}{6.563000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145856in,y=6.504667in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont perished}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{2.753333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{1.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695682in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695682in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710227in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710227in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724773in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724773in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739318in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.739318in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.753864in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.753864in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.768409in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.768409in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.782955in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.782955in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 260}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612500in,y=0.819075in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{1.163939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819254in,y=1.106069in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{1.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819254in,y=1.712130in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{2.376061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819254in,y=2.318190in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763698in,y=1.936667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Inputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.492773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.760955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.014591in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.775500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.079864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.130591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.282773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.043682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.145136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.297318in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.398773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.652409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.956773in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.058227in}{1.739697in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.159682in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.210409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.311864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.362591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.413318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.616227in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.869864in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{6.971318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.072773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.123500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.275682in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.326409in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.377136in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.529318in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.681500in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.732227in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.492773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{1.194242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.760955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.014591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.775500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.079864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.130591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.282773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.043682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.145136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.297318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.398773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.652409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.956773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.058227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.159682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.210409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.311864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.362591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.413318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.616227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.869864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.971318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.072773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.123500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.275682in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.326409in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.377136in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.529318in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.681500in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.732227in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{1.194242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.492773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.543500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.594227in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{1.797136in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{1.866970in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.050773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.101500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.405864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.456591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.507318in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.608773in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{1.120000in}}{\pgfqpoint{6.975000in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.760955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.963864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.014591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.166773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.420409in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.471136in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.623318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.724773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.775500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.876955in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.079864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.130591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.181318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.282773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.333500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.587136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.942227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{4.992955in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.043682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.094409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.145136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.297318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.398773in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.550955in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.652409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.703136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.804591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.855318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.956773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.007500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.058227in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.108955in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.159682in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.210409in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.261136in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.311864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.362591in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.413318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.565500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.616227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.666955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{6.717682in}{1.921515in}}%
\pgfpathlineto{\pgfqpoint{6.768409in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.819136in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.869864in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.920591in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{6.971318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.072773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.123500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.174227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.224955in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.275682in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.326409in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.377136in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.427864in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.478591in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{7.529318in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.580045in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.681500in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.732227in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{1.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584139in}{0.223333in}}%
\pgfpathlineto{\pgfqpoint{6.943361in}{0.223333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976694in}{0.223333in}}{\pgfqpoint{6.976694in}{0.256667in}}%
\pgfpathlineto{\pgfqpoint{6.976694in}{0.472407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976694in}{0.505740in}}{\pgfqpoint{6.943361in}{0.505740in}}%
\pgfpathlineto{\pgfqpoint{1.584139in}{0.505740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.550806in}{0.505740in}}{\pgfqpoint{1.550806in}{0.472407in}}%
\pgfpathlineto{\pgfqpoint{1.550806in}{0.256667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.550806in}{0.223333in}}{\pgfqpoint{1.584139in}{0.223333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617473in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{1.950806in}{0.380740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084139in,y=0.322407in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont asymptomatic exposure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008812in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{4.342145in}{0.380740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475479in,y=0.322407in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont infected exposure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986711in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{6.320044in}{0.380740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.453377in,y=0.322407in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont testing}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> US_opt_hist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{6.183333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{3.388492in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{3.388492in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.730967in}{3.383228in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.380834in}}%
\pgfpathlineto{\pgfqpoint{1.769785in}{3.378937in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.378396in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.376973in}}%
\pgfpathlineto{\pgfqpoint{1.808603in}{3.376877in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.376142in}}%
\pgfpathlineto{\pgfqpoint{1.847420in}{3.375889in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.375659in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{3.375424in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.375386in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.375243in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.375228in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.375185in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{3.375179in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.375183in}}%
\pgfpathlineto{\pgfqpoint{2.002692in}{3.377608in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.377819in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.379805in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{3.380287in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.381528in}}%
\pgfpathlineto{\pgfqpoint{2.080328in}{3.382610in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.383241in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.385055in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.385055in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.387028in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{3.387792in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.389196in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{3.390913in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.391590in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.387794in}}%
\pgfpathlineto{\pgfqpoint{2.235600in}{3.387424in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.384610in}}%
\pgfpathlineto{\pgfqpoint{2.274418in}{3.383670in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.382833in}}%
\pgfpathlineto{\pgfqpoint{2.313236in}{3.387072in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.387965in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.392177in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{3.392870in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.395907in}}%
\pgfpathlineto{\pgfqpoint{2.390872in}{3.397934in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.399660in}}%
\pgfpathlineto{\pgfqpoint{2.429689in}{3.403283in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.403661in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.408026in}}%
\pgfpathlineto{\pgfqpoint{2.468507in}{3.409290in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.412834in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{3.416155in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.418153in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.424567in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.424567in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.413263in}}%
\pgfpathlineto{\pgfqpoint{2.584961in}{3.409754in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.405105in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{3.401498in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.400493in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.397958in}}%
\pgfpathlineto{\pgfqpoint{2.662597in}{3.397776in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.391678in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.389080in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.386587in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{3.383796in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.383296in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{3.381117in}}%
\pgfpathlineto{\pgfqpoint{2.779051in}{3.380805in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{3.379641in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{3.379038in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.378619in}}%
\pgfpathlineto{\pgfqpoint{2.856687in}{3.382305in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{3.382677in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{3.385934in}}%
\pgfpathlineto{\pgfqpoint{2.895505in}{3.386649in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{3.388384in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{3.389795in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{3.390585in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{3.392765in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.395021in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{3.395870in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{3.397396in}}%
\pgfpathlineto{\pgfqpoint{3.050776in}{3.399211in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{3.399913in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{3.402589in}}%
\pgfpathlineto{\pgfqpoint{3.089594in}{3.402841in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.405439in}}%
\pgfpathlineto{\pgfqpoint{3.128412in}{3.406795in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{3.408476in}}%
\pgfpathlineto{\pgfqpoint{3.167230in}{3.403739in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.401689in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{3.393213in}}%
\pgfpathlineto{\pgfqpoint{3.206048in}{3.392070in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{3.387984in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{3.392612in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.395597in}}%
\pgfpathlineto{\pgfqpoint{3.283684in}{3.400069in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.400449in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.404241in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{3.405205in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.407733in}}%
\pgfpathlineto{\pgfqpoint{3.361320in}{3.409951in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{3.411238in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.414889in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.414889in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{3.418750in}}%
\pgfpathlineto{\pgfqpoint{3.438956in}{3.420212in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{3.422854in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.422052in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.417090in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{3.403768in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.402853in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.395596in}}%
\pgfpathlineto{\pgfqpoint{3.555409in}{3.392974in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{3.390462in}}%
\pgfpathlineto{\pgfqpoint{3.594227in}{3.397879in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.399334in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{3.405661in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{3.406610in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{3.410502in}}%
\pgfpathlineto{\pgfqpoint{3.671863in}{3.412911in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.414879in}}%
\pgfpathlineto{\pgfqpoint{3.710681in}{3.418831in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{3.419232in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{3.423747in}}%
\pgfpathlineto{\pgfqpoint{3.749499in}{3.425018in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.428509in}}%
\pgfpathlineto{\pgfqpoint{3.788317in}{3.431691in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{3.433567in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.438953in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{3.444695in}}%
\pgfpathlineto{\pgfqpoint{3.865953in}{3.446877in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{3.450823in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{3.447795in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{3.441226in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{3.420933in}}%
\pgfpathlineto{\pgfqpoint{3.943589in}{3.419515in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{3.408276in}}%
\pgfpathlineto{\pgfqpoint{3.982407in}{3.404217in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.400332in}}%
\pgfpathlineto{\pgfqpoint{4.021225in}{3.412470in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.414666in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{3.424123in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{3.425534in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.431316in}}%
\pgfpathlineto{\pgfqpoint{4.098861in}{3.434897in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.437825in}}%
\pgfpathlineto{\pgfqpoint{4.137678in}{3.443708in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.444305in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{3.451030in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.452925in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{3.458127in}}%
\pgfpathlineto{\pgfqpoint{4.215314in}{3.462870in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{3.465666in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{3.473696in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{3.482258in}}%
\pgfpathlineto{\pgfqpoint{4.292950in}{3.485512in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{3.491395in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{3.489310in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.480831in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{3.448809in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{3.446550in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{3.428668in}}%
\pgfpathlineto{\pgfqpoint{4.409404in}{3.422224in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{3.416064in}}%
\pgfpathlineto{\pgfqpoint{4.448222in}{3.433522in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{3.436892in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{3.451339in}}%
\pgfpathlineto{\pgfqpoint{4.487040in}{3.453481in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{3.462216in}}%
\pgfpathlineto{\pgfqpoint{4.525858in}{3.467599in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{3.471991in}}%
\pgfpathlineto{\pgfqpoint{4.564676in}{3.480799in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{3.481691in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{3.491747in}}%
\pgfpathlineto{\pgfqpoint{4.603494in}{3.494580in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{3.502353in}}%
\pgfpathlineto{\pgfqpoint{4.642312in}{3.509440in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{3.513617in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.525612in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.525612in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{3.504050in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{3.487905in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{3.465845in}}%
\pgfpathlineto{\pgfqpoint{4.758765in}{3.447747in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{3.442418in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{3.427711in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{3.427370in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{3.447233in}}%
\pgfpathlineto{\pgfqpoint{4.836401in}{3.457110in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{3.467186in}}%
\pgfpathlineto{\pgfqpoint{4.875219in}{3.479422in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{3.481878in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{3.494650in}}%
\pgfpathlineto{\pgfqpoint{4.914037in}{3.496913in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{3.507122in}}%
\pgfpathlineto{\pgfqpoint{4.952855in}{3.514054in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{3.519957in}}%
\pgfpathlineto{\pgfqpoint{4.991673in}{3.532191in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{3.533449in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{3.547752in}}%
\pgfpathlineto{\pgfqpoint{5.030491in}{3.551807in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{3.562965in}}%
\pgfpathlineto{\pgfqpoint{5.069309in}{3.573157in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{3.579169in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.596443in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.596443in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{3.614866in}}%
\pgfpathlineto{\pgfqpoint{5.146945in}{3.621867in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{3.634523in}}%
\pgfpathlineto{\pgfqpoint{5.185763in}{3.649644in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{3.655502in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{3.677899in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{3.680008in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{3.701813in}}%
\pgfpathlineto{\pgfqpoint{5.263398in}{3.713214in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{3.727353in}}%
\pgfpathlineto{\pgfqpoint{5.302216in}{3.749538in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{3.754633in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{3.790139in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{3.798928in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{3.846584in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{3.788821in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{3.723683in}}%
\pgfpathlineto{\pgfqpoint{5.418670in}{3.629812in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{3.622480in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{3.559250in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{3.546414in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{3.518777in}}%
\pgfpathlineto{\pgfqpoint{5.496306in}{3.500658in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{3.492232in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.474404in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.447624in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.447624in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{3.460238in}}%
\pgfpathlineto{\pgfqpoint{5.496306in}{3.466171in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{3.478884in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{3.498187in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{3.507125in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{3.550984in}}%
\pgfpathlineto{\pgfqpoint{5.418670in}{3.556057in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{3.620825in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{3.665636in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{3.723467in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{3.690461in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{3.684509in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{3.659188in}}%
\pgfpathlineto{\pgfqpoint{5.302216in}{3.655324in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{3.638497in}}%
\pgfpathlineto{\pgfqpoint{5.263398in}{3.627772in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{3.619123in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{3.602581in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{3.600980in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{3.583983in}}%
\pgfpathlineto{\pgfqpoint{5.185763in}{3.579537in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{3.568057in}}%
\pgfpathlineto{\pgfqpoint{5.146945in}{3.558446in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{3.553129in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.539131in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.539131in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{3.525998in}}%
\pgfpathlineto{\pgfqpoint{5.069309in}{3.521425in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{3.513670in}}%
\pgfpathlineto{\pgfqpoint{5.030491in}{3.505175in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{3.502087in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{3.491186in}}%
\pgfpathlineto{\pgfqpoint{4.991673in}{3.490226in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{3.480892in}}%
\pgfpathlineto{\pgfqpoint{4.952855in}{3.476385in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{3.471088in}}%
\pgfpathlineto{\pgfqpoint{4.914037in}{3.463283in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{3.461552in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{3.451771in}}%
\pgfpathlineto{\pgfqpoint{4.875219in}{3.449888in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{3.440474in}}%
\pgfpathlineto{\pgfqpoint{4.836401in}{3.432637in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{3.424832in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{3.410980in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{3.411180in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{3.419788in}}%
\pgfpathlineto{\pgfqpoint{4.758765in}{3.422856in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{3.433139in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{3.445472in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{3.454403in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.486340in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.486340in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{3.477067in}}%
\pgfpathlineto{\pgfqpoint{4.642312in}{3.473835in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{3.468347in}}%
\pgfpathlineto{\pgfqpoint{4.603494in}{3.462319in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{3.460121in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{3.452303in}}%
\pgfpathlineto{\pgfqpoint{4.564676in}{3.451608in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{3.444731in}}%
\pgfpathlineto{\pgfqpoint{4.525858in}{3.441286in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{3.437040in}}%
\pgfpathlineto{\pgfqpoint{4.487040in}{3.430061in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{3.428324in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{3.416162in}}%
\pgfpathlineto{\pgfqpoint{4.448222in}{3.413169in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{3.402344in}}%
\pgfpathlineto{\pgfqpoint{4.409404in}{3.405653in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{3.409053in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{3.418263in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{3.419408in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.436497in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{3.444936in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{3.466841in}}%
\pgfpathlineto{\pgfqpoint{4.292950in}{3.462037in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{3.459379in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{3.452378in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{3.445805in}}%
\pgfpathlineto{\pgfqpoint{4.215314in}{3.443515in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{3.439625in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.435353in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{3.433795in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.428253in}}%
\pgfpathlineto{\pgfqpoint{4.137678in}{3.427760in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.422882in}}%
\pgfpathlineto{\pgfqpoint{4.098861in}{3.420435in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.417417in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{3.412440in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{3.411199in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.402489in}}%
\pgfpathlineto{\pgfqpoint{4.021225in}{3.400347in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.393211in}}%
\pgfpathlineto{\pgfqpoint{3.982407in}{3.395580in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{3.398018in}}%
\pgfpathlineto{\pgfqpoint{3.943589in}{3.404634in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{3.405458in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{3.417560in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{3.422667in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{3.439151in}}%
\pgfpathlineto{\pgfqpoint{3.865953in}{3.435721in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{3.433823in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.428825in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{3.424132in}}%
\pgfpathlineto{\pgfqpoint{3.788317in}{3.422497in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.419720in}}%
\pgfpathlineto{\pgfqpoint{3.749499in}{3.416671in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{3.415559in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{3.411604in}}%
\pgfpathlineto{\pgfqpoint{3.710681in}{3.411253in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.407776in}}%
\pgfpathlineto{\pgfqpoint{3.671863in}{3.406034in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{3.403889in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{3.400360in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{3.399481in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.393299in}}%
\pgfpathlineto{\pgfqpoint{3.594227in}{3.391769in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{3.386710in}}%
\pgfpathlineto{\pgfqpoint{3.555409in}{3.388403in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.390150in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.394913in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{3.395508in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.404075in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.407233in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{3.417056in}}%
\pgfpathlineto{\pgfqpoint{3.438956in}{3.414676in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{3.413357in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.409872in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.409872in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{3.406565in}}%
\pgfpathlineto{\pgfqpoint{3.361320in}{3.405395in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.403369in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{3.401035in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.400134in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.396489in}}%
\pgfpathlineto{\pgfqpoint{3.283684in}{3.396112in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.391468in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{3.388143in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{3.386010in}}%
\pgfpathlineto{\pgfqpoint{3.206048in}{3.389435in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{3.390389in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.397432in}}%
\pgfpathlineto{\pgfqpoint{3.167230in}{3.399128in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{3.406049in}}%
\pgfpathlineto{\pgfqpoint{3.128412in}{3.404477in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.403208in}}%
\pgfpathlineto{\pgfqpoint{3.089594in}{3.400776in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{3.400541in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{3.398034in}}%
\pgfpathlineto{\pgfqpoint{3.050776in}{3.397377in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{3.395675in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{3.394244in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.393448in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{3.391330in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{3.389279in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{3.388535in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{3.387203in}}%
\pgfpathlineto{\pgfqpoint{2.895505in}{3.385555in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{3.384869in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{3.381676in}}%
\pgfpathlineto{\pgfqpoint{2.856687in}{3.381300in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.378070in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{3.378444in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{3.378979in}}%
\pgfpathlineto{\pgfqpoint{2.779051in}{3.380004in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{3.380276in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.382168in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{3.382599in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.384988in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.387104in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.389294in}}%
\pgfpathlineto{\pgfqpoint{2.662597in}{3.396003in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.396589in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.398908in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{3.399824in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.403106in}}%
\pgfpathlineto{\pgfqpoint{2.584961in}{3.407326in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.410507in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.422427in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.422427in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.416203in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{3.414283in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.411088in}}%
\pgfpathlineto{\pgfqpoint{2.468507in}{3.407677in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.406459in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.402249in}}%
\pgfpathlineto{\pgfqpoint{2.429689in}{3.401884in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.398377in}}%
\pgfpathlineto{\pgfqpoint{2.390872in}{3.396698in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.394718in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{3.391714in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.391019in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.386690in}}%
\pgfpathlineto{\pgfqpoint{2.313236in}{3.385745in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.382410in}}%
\pgfpathlineto{\pgfqpoint{2.274418in}{3.383172in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.384027in}}%
\pgfpathlineto{\pgfqpoint{2.235600in}{3.386586in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.386923in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.391400in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{3.390732in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.389038in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{3.387652in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.386898in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.384949in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.384949in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.383156in}}%
\pgfpathlineto{\pgfqpoint{2.080328in}{3.382532in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.381461in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{3.380233in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.379756in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.377785in}}%
\pgfpathlineto{\pgfqpoint{2.002692in}{3.377576in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.375152in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{3.375149in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.375158in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.375203in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.375219in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.375364in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{3.375402in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.375639in}}%
\pgfpathlineto{\pgfqpoint{1.847420in}{3.375869in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.376122in}}%
\pgfpathlineto{\pgfqpoint{1.808603in}{3.376858in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.376954in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.378378in}}%
\pgfpathlineto{\pgfqpoint{1.769785in}{3.378918in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.380816in}}%
\pgfpathlineto{\pgfqpoint{1.730967in}{3.383211in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.384789in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{3.388492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{3.391346in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{3.391567in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.393870in}}%
\pgfpathlineto{\pgfqpoint{1.730967in}{3.394180in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.394033in}}%
\pgfpathlineto{\pgfqpoint{1.769785in}{3.393181in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.392749in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.390925in}}%
\pgfpathlineto{\pgfqpoint{1.808603in}{3.390750in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.389022in}}%
\pgfpathlineto{\pgfqpoint{1.847420in}{3.388196in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.387260in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{3.384568in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.384008in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.381518in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.381157in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.379809in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{3.379122in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.378653in}}%
\pgfpathlineto{\pgfqpoint{2.002692in}{3.378423in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.378460in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.379289in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{3.379610in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.380593in}}%
\pgfpathlineto{\pgfqpoint{2.080328in}{3.381570in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.382169in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.383952in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.383952in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.385928in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{3.386696in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.388107in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{3.389831in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.390510in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.391912in}}%
\pgfpathlineto{\pgfqpoint{2.235600in}{3.391908in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.391201in}}%
\pgfpathlineto{\pgfqpoint{2.274418in}{3.390579in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.389750in}}%
\pgfpathlineto{\pgfqpoint{2.313236in}{3.389305in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.389468in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.391343in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{3.391809in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.394214in}}%
\pgfpathlineto{\pgfqpoint{2.390872in}{3.396039in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.397670in}}%
\pgfpathlineto{\pgfqpoint{2.429689in}{3.401209in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.401583in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.405931in}}%
\pgfpathlineto{\pgfqpoint{2.468507in}{3.407195in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.410739in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{3.414059in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.416054in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.426291in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.426291in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.435314in}}%
\pgfpathlineto{\pgfqpoint{2.584961in}{3.436751in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.437759in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{3.432503in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.430019in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.422118in}}%
\pgfpathlineto{\pgfqpoint{2.662597in}{3.421494in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.415063in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.411742in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.407862in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{3.402486in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.401382in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{3.395949in}}%
\pgfpathlineto{\pgfqpoint{2.779051in}{3.395078in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{3.391576in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{3.389596in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.388142in}}%
\pgfpathlineto{\pgfqpoint{2.856687in}{3.386398in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{3.386358in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{3.386874in}}%
\pgfpathlineto{\pgfqpoint{2.895505in}{3.387217in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{3.388373in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{3.389577in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{3.390322in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{3.392527in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.394917in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{3.395828in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{3.397475in}}%
\pgfpathlineto{\pgfqpoint{3.050776in}{3.399439in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{3.400198in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{3.403096in}}%
\pgfpathlineto{\pgfqpoint{3.089594in}{3.403368in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.406178in}}%
\pgfpathlineto{\pgfqpoint{3.128412in}{3.407644in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{3.409460in}}%
\pgfpathlineto{\pgfqpoint{3.167230in}{3.411323in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.411253in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{3.408608in}}%
\pgfpathlineto{\pgfqpoint{3.206048in}{3.407868in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{3.404149in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{3.402210in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.401766in}}%
\pgfpathlineto{\pgfqpoint{3.283684in}{3.402693in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.402869in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.405373in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{3.406187in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.408536in}}%
\pgfpathlineto{\pgfqpoint{3.361320in}{3.410761in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{3.412091in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.415948in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.415948in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{3.420083in}}%
\pgfpathlineto{\pgfqpoint{3.438956in}{3.421655in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{3.424498in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.427193in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.427427in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{3.424470in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.423997in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.418404in}}%
\pgfpathlineto{\pgfqpoint{3.555409in}{3.415352in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{3.411724in}}%
\pgfpathlineto{\pgfqpoint{3.594227in}{3.408023in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.407788in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{3.408724in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{3.409158in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{3.411674in}}%
\pgfpathlineto{\pgfqpoint{3.671863in}{3.413702in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.415535in}}%
\pgfpathlineto{\pgfqpoint{3.710681in}{3.419499in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{3.419914in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{3.424674in}}%
\pgfpathlineto{\pgfqpoint{3.749499in}{3.426032in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.429778in}}%
\pgfpathlineto{\pgfqpoint{3.788317in}{3.433204in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{3.435226in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.441033in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{3.447222in}}%
\pgfpathlineto{\pgfqpoint{3.865953in}{3.449573in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{3.453821in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{3.457304in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{3.457426in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{3.452596in}}%
\pgfpathlineto{\pgfqpoint{3.943589in}{3.451859in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{3.443206in}}%
\pgfpathlineto{\pgfqpoint{3.982407in}{3.438495in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.432898in}}%
\pgfpathlineto{\pgfqpoint{4.021225in}{3.427706in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.427414in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{3.428949in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{3.429605in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.433373in}}%
\pgfpathlineto{\pgfqpoint{4.098861in}{3.436397in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.439129in}}%
\pgfpathlineto{\pgfqpoint{4.137678in}{3.445033in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.445651in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{3.452740in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.454764in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{3.460343in}}%
\pgfpathlineto{\pgfqpoint{4.215314in}{3.465447in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{3.468459in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{3.477113in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{3.486338in}}%
\pgfpathlineto{\pgfqpoint{4.292950in}{3.489843in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{3.496176in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{3.501884in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.502348in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{3.495852in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{3.494775in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{3.481819in}}%
\pgfpathlineto{\pgfqpoint{4.409404in}{3.474647in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{3.466067in}}%
\pgfpathlineto{\pgfqpoint{4.448222in}{3.457772in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{3.457245in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{3.459229in}}%
\pgfpathlineto{\pgfqpoint{4.487040in}{3.460179in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{3.465716in}}%
\pgfpathlineto{\pgfqpoint{4.525858in}{3.470200in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{3.474265in}}%
\pgfpathlineto{\pgfqpoint{4.564676in}{3.483066in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{3.483987in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{3.494571in}}%
\pgfpathlineto{\pgfqpoint{4.603494in}{3.497592in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{3.505926in}}%
\pgfpathlineto{\pgfqpoint{4.642312in}{3.513550in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{3.518050in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.530977in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.530977in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{3.537986in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{3.535869in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{3.527817in}}%
\pgfpathlineto{\pgfqpoint{4.758765in}{3.514828in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{3.509491in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{3.489789in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{3.488063in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{3.477596in}}%
\pgfpathlineto{\pgfqpoint{4.836401in}{3.476681in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{3.478360in}}%
\pgfpathlineto{\pgfqpoint{4.875219in}{3.484278in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{3.485952in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{3.496605in}}%
\pgfpathlineto{\pgfqpoint{4.914037in}{3.498741in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{3.508910in}}%
\pgfpathlineto{\pgfqpoint{4.952855in}{3.516121in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{3.522364in}}%
\pgfpathlineto{\pgfqpoint{4.991673in}{3.535457in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{3.536810in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{3.552229in}}%
\pgfpathlineto{\pgfqpoint{5.030491in}{3.556607in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{3.568656in}}%
\pgfpathlineto{\pgfqpoint{5.069309in}{3.579661in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{3.586151in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.604789in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.604789in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{3.624651in}}%
\pgfpathlineto{\pgfqpoint{5.146945in}{3.632194in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{3.645826in}}%
\pgfpathlineto{\pgfqpoint{5.185763in}{3.662104in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{3.668408in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{3.692499in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{3.694767in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{3.718207in}}%
\pgfpathlineto{\pgfqpoint{5.263398in}{3.730458in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{3.745648in}}%
\pgfpathlineto{\pgfqpoint{5.302216in}{3.769475in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{3.774946in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{3.849886in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{3.866217in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{3.941171in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{3.950455in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{3.933332in}}%
\pgfpathlineto{\pgfqpoint{5.418670in}{3.875748in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{3.869094in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{3.793570in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{3.773350in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{3.722334in}}%
\pgfpathlineto{\pgfqpoint{5.496306in}{3.682125in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{3.661198in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.611325in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.545756in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.545756in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{3.581131in}}%
\pgfpathlineto{\pgfqpoint{5.496306in}{3.595986in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{3.624564in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{3.660915in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{3.675362in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{3.729610in}}%
\pgfpathlineto{\pgfqpoint{5.418670in}{3.734420in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{3.776466in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{3.789341in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{3.785319in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{3.726398in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{3.714426in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{3.673898in}}%
\pgfpathlineto{\pgfqpoint{5.302216in}{3.669747in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{3.651666in}}%
\pgfpathlineto{\pgfqpoint{5.263398in}{3.640137in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{3.630837in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{3.613039in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{3.611316in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{3.593015in}}%
\pgfpathlineto{\pgfqpoint{5.185763in}{3.588225in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{3.575852in}}%
\pgfpathlineto{\pgfqpoint{5.146945in}{3.565486in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{3.559748in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.544631in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.544631in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{3.530434in}}%
\pgfpathlineto{\pgfqpoint{5.069309in}{3.525487in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{3.517093in}}%
\pgfpathlineto{\pgfqpoint{5.030491in}{3.507896in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{3.504552in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{3.492766in}}%
\pgfpathlineto{\pgfqpoint{4.991673in}{3.491730in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{3.481704in}}%
\pgfpathlineto{\pgfqpoint{4.952855in}{3.476917in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{3.471382in}}%
\pgfpathlineto{\pgfqpoint{4.914037in}{3.463563in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{3.461917in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{3.453690in}}%
\pgfpathlineto{\pgfqpoint{4.875219in}{3.452391in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{3.447746in}}%
\pgfpathlineto{\pgfqpoint{4.836401in}{3.446317in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{3.446786in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{3.453706in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{3.454910in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{3.469087in}}%
\pgfpathlineto{\pgfqpoint{4.758765in}{3.473101in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{3.483457in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{3.490887in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{3.493555in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.489399in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.489399in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{3.479371in}}%
\pgfpathlineto{\pgfqpoint{4.642312in}{3.475877in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{3.469950in}}%
\pgfpathlineto{\pgfqpoint{4.603494in}{3.463464in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{3.461110in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{3.452858in}}%
\pgfpathlineto{\pgfqpoint{4.564676in}{3.452138in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{3.445270in}}%
\pgfpathlineto{\pgfqpoint{4.525858in}{3.442100in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{3.438610in}}%
\pgfpathlineto{\pgfqpoint{4.487040in}{3.434333in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{3.433608in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{3.432134in}}%
\pgfpathlineto{\pgfqpoint{4.448222in}{3.432532in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{3.438494in}}%
\pgfpathlineto{\pgfqpoint{4.409404in}{3.444890in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{3.450534in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{3.462059in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{3.463170in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{3.473694in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{3.470100in}}%
\pgfpathlineto{\pgfqpoint{4.292950in}{3.464915in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{3.462044in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{3.454479in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{3.447373in}}%
\pgfpathlineto{\pgfqpoint{4.215314in}{3.444897in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{3.440698in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.436104in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{3.434437in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.428594in}}%
\pgfpathlineto{\pgfqpoint{4.137678in}{3.428084in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.423225in}}%
\pgfpathlineto{\pgfqpoint{4.098861in}{3.420986in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.418525in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{3.415526in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{3.415024in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.414087in}}%
\pgfpathlineto{\pgfqpoint{4.021225in}{3.414401in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.418798in}}%
\pgfpathlineto{\pgfqpoint{3.982407in}{3.423318in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{3.427303in}}%
\pgfpathlineto{\pgfqpoint{3.943589in}{3.435437in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{3.436221in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{3.443132in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{3.443868in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{3.441432in}}%
\pgfpathlineto{\pgfqpoint{3.865953in}{3.437729in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{3.435680in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.430279in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{3.425205in}}%
\pgfpathlineto{\pgfqpoint{3.788317in}{3.423437in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.420439in}}%
\pgfpathlineto{\pgfqpoint{3.749499in}{3.417158in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{3.415967in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{3.411792in}}%
\pgfpathlineto{\pgfqpoint{3.710681in}{3.411428in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.407953in}}%
\pgfpathlineto{\pgfqpoint{3.671863in}{3.406348in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{3.404580in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{3.402405in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{3.402033in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.401214in}}%
\pgfpathlineto{\pgfqpoint{3.594227in}{3.401383in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{3.404135in}}%
\pgfpathlineto{\pgfqpoint{3.555409in}{3.407165in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.409812in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.415114in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{3.415616in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.419875in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.420261in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.438956in}{3.415800in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{3.414380in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.410646in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.410646in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{3.407165in}}%
\pgfpathlineto{\pgfqpoint{3.361320in}{3.405966in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.403968in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{3.401877in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.401162in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.399050in}}%
\pgfpathlineto{\pgfqpoint{3.283684in}{3.398913in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.398404in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{3.399023in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{3.400941in}}%
\pgfpathlineto{\pgfqpoint{3.206048in}{3.404498in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{3.405234in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.408200in}}%
\pgfpathlineto{\pgfqpoint{3.167230in}{3.408403in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{3.406965in}}%
\pgfpathlineto{\pgfqpoint{3.128412in}{3.405265in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.403891in}}%
\pgfpathlineto{\pgfqpoint{3.089594in}{3.401257in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{3.401002in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{3.398284in}}%
\pgfpathlineto{\pgfqpoint{3.050776in}{3.397571in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{3.395727in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{3.394180in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.393324in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{3.391076in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{3.389002in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{3.388301in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{3.387169in}}%
\pgfpathlineto{\pgfqpoint{2.895505in}{3.386085in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{3.385765in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{3.385279in}}%
\pgfpathlineto{\pgfqpoint{2.856687in}{3.385313in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.386875in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{3.388218in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{3.390051in}}%
\pgfpathlineto{\pgfqpoint{2.779051in}{3.393312in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{3.394128in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.399253in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{3.400304in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.405483in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.409297in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.412625in}}%
\pgfpathlineto{\pgfqpoint{2.662597in}{3.419226in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.419832in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.427464in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{3.429871in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.434550in}}%
\pgfpathlineto{\pgfqpoint{2.584961in}{3.433687in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.432390in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.423876in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.423876in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.414133in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{3.412211in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.409011in}}%
\pgfpathlineto{\pgfqpoint{2.468507in}{3.405592in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.404372in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.400174in}}%
\pgfpathlineto{\pgfqpoint{2.429689in}{3.399813in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.396398in}}%
\pgfpathlineto{\pgfqpoint{2.390872in}{3.394826in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.393075in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{3.390793in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.390359in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.388705in}}%
\pgfpathlineto{\pgfqpoint{2.313236in}{3.388590in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.389158in}}%
\pgfpathlineto{\pgfqpoint{2.274418in}{3.389983in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.390620in}}%
\pgfpathlineto{\pgfqpoint{2.235600in}{3.391447in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.391471in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.390351in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{3.389681in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.387978in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{3.386583in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.385823in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.383869in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.383869in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.382105in}}%
\pgfpathlineto{\pgfqpoint{2.080328in}{3.381512in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.380544in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{3.379570in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.379252in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.378428in}}%
\pgfpathlineto{\pgfqpoint{2.002692in}{3.378391in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.378610in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{3.379077in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.379761in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.381101in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.381460in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.383934in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{3.384490in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.387183in}}%
\pgfpathlineto{\pgfqpoint{1.847420in}{3.388114in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.388935in}}%
\pgfpathlineto{\pgfqpoint{1.808603in}{3.390650in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.390823in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.392629in}}%
\pgfpathlineto{\pgfqpoint{1.769785in}{3.393055in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.393889in}}%
\pgfpathlineto{\pgfqpoint{1.730967in}{3.394017in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.393695in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{3.391346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{3.379318in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{3.379318in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.382503in}}%
\pgfpathlineto{\pgfqpoint{1.730967in}{3.383711in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.385821in}}%
\pgfpathlineto{\pgfqpoint{1.769785in}{3.388152in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.388993in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.391881in}}%
\pgfpathlineto{\pgfqpoint{1.808603in}{3.392127in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.394447in}}%
\pgfpathlineto{\pgfqpoint{1.847420in}{3.395509in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.396702in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{3.399804in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.400469in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.403616in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.404110in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.406102in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{3.407256in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.408132in}}%
\pgfpathlineto{\pgfqpoint{2.002692in}{3.409749in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.409910in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.411778in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{3.412334in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.413946in}}%
\pgfpathlineto{\pgfqpoint{2.080328in}{3.415531in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.416516in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.419551in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.419551in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.423103in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{3.424532in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.427223in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{3.430608in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.431967in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.437282in}}%
\pgfpathlineto{\pgfqpoint{2.235600in}{3.437774in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.442574in}}%
\pgfpathlineto{\pgfqpoint{2.274418in}{3.444850in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.447443in}}%
\pgfpathlineto{\pgfqpoint{2.313236in}{3.451097in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.451903in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.456562in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{3.457471in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.461874in}}%
\pgfpathlineto{\pgfqpoint{2.390872in}{3.465131in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.468062in}}%
\pgfpathlineto{\pgfqpoint{2.429689in}{3.474565in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.475265in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.483599in}}%
\pgfpathlineto{\pgfqpoint{2.468507in}{3.486084in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.493181in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{3.499985in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.504136in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.512553in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.512553in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.519533in}}%
\pgfpathlineto{\pgfqpoint{2.584961in}{3.522300in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.527235in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{3.537871in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.542146in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.556108in}}%
\pgfpathlineto{\pgfqpoint{2.662597in}{3.557257in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.567726in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.572241in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.577031in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{3.583007in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.584152in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{3.589399in}}%
\pgfpathlineto{\pgfqpoint{2.779051in}{3.590179in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{3.593118in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{3.594619in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.595630in}}%
\pgfpathlineto{\pgfqpoint{2.856687in}{3.597147in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{3.597278in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{3.598745in}}%
\pgfpathlineto{\pgfqpoint{2.895505in}{3.599184in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{3.600505in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{3.601874in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{3.602759in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{3.605602in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.609092in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{3.610530in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{3.613271in}}%
\pgfpathlineto{\pgfqpoint{3.050776in}{3.616765in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{3.618178in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{3.623854in}}%
\pgfpathlineto{\pgfqpoint{3.089594in}{3.624410in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.630341in}}%
\pgfpathlineto{\pgfqpoint{3.128412in}{3.633570in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{3.637684in}}%
\pgfpathlineto{\pgfqpoint{3.167230in}{3.644309in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.645806in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{3.653622in}}%
\pgfpathlineto{\pgfqpoint{3.206048in}{3.654923in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{3.660201in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{3.663194in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.665504in}}%
\pgfpathlineto{\pgfqpoint{3.283684in}{3.670087in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.670559in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.676077in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{3.677708in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.682365in}}%
\pgfpathlineto{\pgfqpoint{3.361320in}{3.686838in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{3.689571in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.697786in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.697786in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{3.707082in}}%
\pgfpathlineto{\pgfqpoint{3.438956in}{3.710744in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{3.717526in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.725823in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.728982in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{3.739965in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.740889in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.749258in}}%
\pgfpathlineto{\pgfqpoint{3.555409in}{3.752817in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{3.756537in}}%
\pgfpathlineto{\pgfqpoint{3.594227in}{3.761141in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.762075in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{3.767210in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{3.768186in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{3.772894in}}%
\pgfpathlineto{\pgfqpoint{3.671863in}{3.776382in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.779535in}}%
\pgfpathlineto{\pgfqpoint{3.710681in}{3.786569in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{3.787329in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{3.796391in}}%
\pgfpathlineto{\pgfqpoint{3.749499in}{3.799095in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.806811in}}%
\pgfpathlineto{\pgfqpoint{3.788317in}{3.814185in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{3.818669in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.832050in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{3.847039in}}%
\pgfpathlineto{\pgfqpoint{3.865953in}{3.852907in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{3.863732in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{3.876897in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{3.881896in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{3.899273in}}%
\pgfpathlineto{\pgfqpoint{3.943589in}{3.900736in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{3.913995in}}%
\pgfpathlineto{\pgfqpoint{3.982407in}{3.919643in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.925558in}}%
\pgfpathlineto{\pgfqpoint{4.021225in}{3.932944in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.934459in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{3.942807in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{3.944391in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.951990in}}%
\pgfpathlineto{\pgfqpoint{4.098861in}{3.957579in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.962601in}}%
\pgfpathlineto{\pgfqpoint{4.137678in}{3.973729in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.974924in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{3.989130in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.993349in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{4.005350in}}%
\pgfpathlineto{\pgfqpoint{4.215314in}{4.016775in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{4.023705in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{4.044317in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{4.067319in}}%
\pgfpathlineto{\pgfqpoint{4.292950in}{4.076302in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{4.092848in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{4.112966in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{4.120637in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{4.147464in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{4.149732in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{4.170356in}}%
\pgfpathlineto{\pgfqpoint{4.409404in}{4.179177in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{4.188441in}}%
\pgfpathlineto{\pgfqpoint{4.448222in}{4.200039in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{4.202413in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{4.215440in}}%
\pgfpathlineto{\pgfqpoint{4.487040in}{4.217901in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{4.229663in}}%
\pgfpathlineto{\pgfqpoint{4.525858in}{4.238275in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{4.245993in}}%
\pgfpathlineto{\pgfqpoint{4.564676in}{4.263039in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{4.264867in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{4.286545in}}%
\pgfpathlineto{\pgfqpoint{4.603494in}{4.292970in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{4.311223in}}%
\pgfpathlineto{\pgfqpoint{4.642312in}{4.328574in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{4.339085in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{4.370315in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{4.370315in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{4.404499in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{4.416861in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{4.437301in}}%
\pgfpathlineto{\pgfqpoint{4.758765in}{4.458044in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{4.465004in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{4.486612in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{4.488279in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{4.502951in}}%
\pgfpathlineto{\pgfqpoint{4.836401in}{4.509599in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{4.517596in}}%
\pgfpathlineto{\pgfqpoint{4.875219in}{4.530408in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{4.533457in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{4.551893in}}%
\pgfpathlineto{\pgfqpoint{4.914037in}{4.555577in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{4.573536in}}%
\pgfpathlineto{\pgfqpoint{4.952855in}{4.586825in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{4.598742in}}%
\pgfpathlineto{\pgfqpoint{4.991673in}{4.624970in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{4.627773in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{4.660864in}}%
\pgfpathlineto{\pgfqpoint{5.030491in}{4.670623in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{4.698247in}}%
\pgfpathlineto{\pgfqpoint{5.069309in}{4.724382in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{4.740167in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.786888in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.786888in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{4.838688in}}%
\pgfpathlineto{\pgfqpoint{5.146945in}{4.858843in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{4.895872in}}%
\pgfpathlineto{\pgfqpoint{5.185763in}{4.941025in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{4.958763in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{5.027711in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{5.034292in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{5.103092in}}%
\pgfpathlineto{\pgfqpoint{5.263398in}{5.139590in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{5.185309in}}%
\pgfpathlineto{\pgfqpoint{5.302216in}{5.257966in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{5.274797in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{5.336782in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{5.345530in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{5.385952in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{5.452927in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{5.515326in}}%
\pgfpathlineto{\pgfqpoint{5.418670in}{5.629396in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{5.639831in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{5.741851in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{5.765616in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{5.820913in}}%
\pgfpathlineto{\pgfqpoint{5.496306in}{5.860370in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{5.879531in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.921136in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.302755in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.302755in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{5.273779in}}%
\pgfpathlineto{\pgfqpoint{5.496306in}{5.260233in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{5.232084in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{5.192218in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{5.174969in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{5.100310in}}%
\pgfpathlineto{\pgfqpoint{5.418670in}{5.092624in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{5.008087in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{4.961468in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{4.911438in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{4.882062in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{4.876457in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{4.830555in}}%
\pgfpathlineto{\pgfqpoint{5.302216in}{4.818155in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{4.764676in}}%
\pgfpathlineto{\pgfqpoint{5.263398in}{4.731069in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{4.704267in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{4.653821in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{4.649001in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{4.598575in}}%
\pgfpathlineto{\pgfqpoint{5.185763in}{4.585625in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{4.552705in}}%
\pgfpathlineto{\pgfqpoint{5.146945in}{4.525766in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{4.511128in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.473599in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.473599in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{4.439891in}}%
\pgfpathlineto{\pgfqpoint{5.069309in}{4.428540in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{4.409794in}}%
\pgfpathlineto{\pgfqpoint{5.030491in}{4.390061in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{4.383111in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{4.359659in}}%
\pgfpathlineto{\pgfqpoint{4.991673in}{4.357682in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{4.339264in}}%
\pgfpathlineto{\pgfqpoint{4.952855in}{4.330958in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{4.321752in}}%
\pgfpathlineto{\pgfqpoint{4.914037in}{4.309435in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{4.306930in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{4.294532in}}%
\pgfpathlineto{\pgfqpoint{4.875219in}{4.292508in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{4.284093in}}%
\pgfpathlineto{\pgfqpoint{4.836401in}{4.278903in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{4.274599in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{4.264993in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{4.263885in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{4.249212in}}%
\pgfpathlineto{\pgfqpoint{4.758765in}{4.244393in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{4.229846in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{4.215311in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{4.206456in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{4.181878in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{4.181878in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{4.159525in}}%
\pgfpathlineto{\pgfqpoint{4.642312in}{4.152036in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{4.139721in}}%
\pgfpathlineto{\pgfqpoint{4.603494in}{4.126838in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{4.122324in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{4.107194in}}%
\pgfpathlineto{\pgfqpoint{4.564676in}{4.105925in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{4.094177in}}%
\pgfpathlineto{\pgfqpoint{4.525858in}{4.088908in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{4.083075in}}%
\pgfpathlineto{\pgfqpoint{4.487040in}{4.075190in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{4.073552in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{4.448222in}{4.063323in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{4.055465in}}%
\pgfpathlineto{\pgfqpoint{4.409404in}{4.048989in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{4.042686in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{4.027559in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{4.025868in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{4.005573in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{3.999697in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{3.984211in}}%
\pgfpathlineto{\pgfqpoint{4.292950in}{3.971483in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{3.964589in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{3.946999in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{3.931328in}}%
\pgfpathlineto{\pgfqpoint{4.215314in}{3.926084in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{3.917469in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.908469in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{3.905320in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.894782in}}%
\pgfpathlineto{\pgfqpoint{4.137678in}{3.893900in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.885746in}}%
\pgfpathlineto{\pgfqpoint{4.098861in}{3.882099in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.878069in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{3.872638in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{3.871512in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.865568in}}%
\pgfpathlineto{\pgfqpoint{4.021225in}{3.864479in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.859042in}}%
\pgfpathlineto{\pgfqpoint{3.982407in}{3.854541in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{3.850152in}}%
\pgfpathlineto{\pgfqpoint{3.943589in}{3.839590in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{3.838407in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{3.824156in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{3.820006in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{3.809022in}}%
\pgfpathlineto{\pgfqpoint{3.865953in}{3.799991in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{3.795102in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.782635in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{3.771540in}}%
\pgfpathlineto{\pgfqpoint{3.788317in}{3.767831in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.761743in}}%
\pgfpathlineto{\pgfqpoint{3.749499in}{3.755391in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{3.753171in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{3.745754in}}%
\pgfpathlineto{\pgfqpoint{3.710681in}{3.745135in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.739417in}}%
\pgfpathlineto{\pgfqpoint{3.671863in}{3.736868in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{3.734061in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{3.730298in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{3.729521in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.725453in}}%
\pgfpathlineto{\pgfqpoint{3.594227in}{3.724713in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{3.721039in}}%
\pgfpathlineto{\pgfqpoint{3.555409in}{3.718000in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.715036in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.707916in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{3.707121in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.697598in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.694856in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{3.687704in}}%
\pgfpathlineto{\pgfqpoint{3.438956in}{3.681880in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{3.678742in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.670798in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.670798in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{3.663812in}}%
\pgfpathlineto{\pgfqpoint{3.361320in}{3.661497in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.657721in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{3.653808in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.652443in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.647843in}}%
\pgfpathlineto{\pgfqpoint{3.283684in}{3.647451in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.643650in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{3.641728in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{3.639220in}}%
\pgfpathlineto{\pgfqpoint{3.206048in}{3.634712in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{3.633586in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.626729in}}%
\pgfpathlineto{\pgfqpoint{3.167230in}{3.625397in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{3.619435in}}%
\pgfpathlineto{\pgfqpoint{3.128412in}{3.615726in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.612822in}}%
\pgfpathlineto{\pgfqpoint{3.089594in}{3.607502in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{3.607005in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{3.601943in}}%
\pgfpathlineto{\pgfqpoint{3.050776in}{3.600688in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{3.597597in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{3.595187in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.593931in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{3.590909in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{3.588492in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{3.587754in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{3.586631in}}%
\pgfpathlineto{\pgfqpoint{2.895505in}{3.585579in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{3.585239in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{3.584136in}}%
\pgfpathlineto{\pgfqpoint{2.856687in}{3.584039in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.582897in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{3.582095in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{3.580865in}}%
\pgfpathlineto{\pgfqpoint{2.779051in}{3.578375in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{3.577703in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.573099in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{3.572079in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.566701in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.562331in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.558171in}}%
\pgfpathlineto{\pgfqpoint{2.662597in}{3.548385in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.547301in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.534065in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{3.529989in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.520410in}}%
\pgfpathlineto{\pgfqpoint{2.584961in}{3.515776in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.513168in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.506543in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.506543in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.499255in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{3.495333in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.488907in}}%
\pgfpathlineto{\pgfqpoint{2.468507in}{3.482211in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.479869in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.472021in}}%
\pgfpathlineto{\pgfqpoint{2.429689in}{3.471362in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.465251in}}%
\pgfpathlineto{\pgfqpoint{2.390872in}{3.462499in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.459445in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{3.455317in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.454464in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.450089in}}%
\pgfpathlineto{\pgfqpoint{2.313236in}{3.449329in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.445874in}}%
\pgfpathlineto{\pgfqpoint{2.274418in}{3.443406in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.441231in}}%
\pgfpathlineto{\pgfqpoint{2.235600in}{3.436618in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.436144in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.430980in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{3.429652in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.426348in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{3.423722in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.422326in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.418862in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.418862in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.415906in}}%
\pgfpathlineto{\pgfqpoint{2.080328in}{3.414947in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.413406in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{3.411840in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.411300in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.409489in}}%
\pgfpathlineto{\pgfqpoint{2.002692in}{3.409333in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.407766in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{3.406913in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.405788in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.403837in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.403352in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.400252in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{3.399596in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.396520in}}%
\pgfpathlineto{\pgfqpoint{1.847420in}{3.395344in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.394297in}}%
\pgfpathlineto{\pgfqpoint{1.808603in}{3.392006in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.391762in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.388903in}}%
\pgfpathlineto{\pgfqpoint{1.769785in}{3.388071in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.385760in}}%
\pgfpathlineto{\pgfqpoint{1.730967in}{3.383668in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.382471in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{3.379318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{3.380048in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{3.380048in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{1.730967in}{3.383236in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.769785in}{3.386565in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.387211in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.389486in}}%
\pgfpathlineto{\pgfqpoint{1.808603in}{3.389685in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.391594in}}%
\pgfpathlineto{\pgfqpoint{1.847420in}{3.392497in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.393538in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{3.394970in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.395260in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.396713in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.396955in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.397981in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{3.398617in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.399126in}}%
\pgfpathlineto{\pgfqpoint{2.002692in}{3.400110in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.400210in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.401346in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{3.401676in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.402607in}}%
\pgfpathlineto{\pgfqpoint{2.080328in}{3.403493in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.404031in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.405644in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.405644in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.407469in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{3.408190in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.409530in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{3.411192in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.411854in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.414421in}}%
\pgfpathlineto{\pgfqpoint{2.235600in}{3.414660in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.417036in}}%
\pgfpathlineto{\pgfqpoint{2.274418in}{3.418201in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.419570in}}%
\pgfpathlineto{\pgfqpoint{2.313236in}{3.421574in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.422021in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.424587in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{3.425079in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.427424in}}%
\pgfpathlineto{\pgfqpoint{2.390872in}{3.429117in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.430616in}}%
\pgfpathlineto{\pgfqpoint{2.429689in}{3.433876in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.434223in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.438296in}}%
\pgfpathlineto{\pgfqpoint{2.468507in}{3.439494in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.442889in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{3.446108in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.448059in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.453989in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.453989in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.461062in}}%
\pgfpathlineto{\pgfqpoint{2.584961in}{3.463805in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.468703in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{3.474219in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.476183in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.482938in}}%
\pgfpathlineto{\pgfqpoint{2.662597in}{3.483521in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.489078in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.491660in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.494583in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{3.498629in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.499476in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{3.503834in}}%
\pgfpathlineto{\pgfqpoint{2.779051in}{3.504576in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{3.507749in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{3.509730in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.511310in}}%
\pgfpathlineto{\pgfqpoint{2.856687in}{3.514322in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{3.514618in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{3.517890in}}%
\pgfpathlineto{\pgfqpoint{2.895505in}{3.518799in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{3.521279in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{3.523529in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{3.524852in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{3.528646in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.532686in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{3.534221in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{3.536995in}}%
\pgfpathlineto{\pgfqpoint{3.050776in}{3.540309in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{3.541592in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{3.546502in}}%
\pgfpathlineto{\pgfqpoint{3.089594in}{3.546965in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.551746in}}%
\pgfpathlineto{\pgfqpoint{3.128412in}{3.554248in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{3.557351in}}%
\pgfpathlineto{\pgfqpoint{3.167230in}{3.562199in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.563290in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{3.569196in}}%
\pgfpathlineto{\pgfqpoint{3.206048in}{3.570240in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{3.574778in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{3.577662in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.580028in}}%
\pgfpathlineto{\pgfqpoint{3.283684in}{3.584796in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.585280in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.590754in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{3.592301in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.596552in}}%
\pgfpathlineto{\pgfqpoint{3.361320in}{3.600437in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{3.602730in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.609330in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.609330in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{3.616389in}}%
\pgfpathlineto{\pgfqpoint{3.438956in}{3.619076in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{3.623941in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.629748in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.631966in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{3.640010in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.640724in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.647642in}}%
\pgfpathlineto{\pgfqpoint{3.555409in}{3.650930in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{3.654719in}}%
\pgfpathlineto{\pgfqpoint{3.594227in}{3.660124in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{3.667816in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{3.669021in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{3.674574in}}%
\pgfpathlineto{\pgfqpoint{3.671863in}{3.678417in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.681719in}}%
\pgfpathlineto{\pgfqpoint{3.710681in}{3.688618in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{3.689330in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{3.697460in}}%
\pgfpathlineto{\pgfqpoint{3.749499in}{3.699773in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.706155in}}%
\pgfpathlineto{\pgfqpoint{3.788317in}{3.712002in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{3.715458in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.725417in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{3.736080in}}%
\pgfpathlineto{\pgfqpoint{3.865953in}{3.740142in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{3.747498in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{3.756276in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{3.759621in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{3.771717in}}%
\pgfpathlineto{\pgfqpoint{3.943589in}{3.772788in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{3.783135in}}%
\pgfpathlineto{\pgfqpoint{3.982407in}{3.788035in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.793669in}}%
\pgfpathlineto{\pgfqpoint{4.021225in}{3.801694in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.803445in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{3.813135in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{3.814929in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.823202in}}%
\pgfpathlineto{\pgfqpoint{4.098861in}{3.828932in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.833856in}}%
\pgfpathlineto{\pgfqpoint{4.137678in}{3.844148in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.845211in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{3.857348in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.860802in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{3.870333in}}%
\pgfpathlineto{\pgfqpoint{4.215314in}{3.879069in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{3.884234in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{3.899118in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{3.915060in}}%
\pgfpathlineto{\pgfqpoint{4.292950in}{3.921133in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{3.932135in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{3.945270in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.950283in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{3.968444in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{3.970054in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{3.985606in}}%
\pgfpathlineto{\pgfqpoint{4.409404in}{3.992968in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{4.001427in}}%
\pgfpathlineto{\pgfqpoint{4.448222in}{4.013461in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{4.016084in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{4.030589in}}%
\pgfpathlineto{\pgfqpoint{4.487040in}{4.033274in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{4.045651in}}%
\pgfpathlineto{\pgfqpoint{4.525858in}{4.054223in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{4.061589in}}%
\pgfpathlineto{\pgfqpoint{4.564676in}{4.076987in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{4.078578in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{4.096736in}}%
\pgfpathlineto{\pgfqpoint{4.603494in}{4.101905in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{4.116167in}}%
\pgfpathlineto{\pgfqpoint{4.642312in}{4.129240in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{4.136969in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{4.159246in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{4.159246in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{4.182888in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{4.191551in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{4.206432in}}%
\pgfpathlineto{\pgfqpoint{4.758765in}{4.222748in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{4.228641in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{4.249139in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{4.250917in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{4.268136in}}%
\pgfpathlineto{\pgfqpoint{4.836401in}{4.276577in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{4.286762in}}%
\pgfpathlineto{\pgfqpoint{4.875219in}{4.302407in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{4.305968in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{4.326225in}}%
\pgfpathlineto{\pgfqpoint{4.914037in}{4.330042in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{4.347778in}}%
\pgfpathlineto{\pgfqpoint{4.952855in}{4.360138in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{4.370785in}}%
\pgfpathlineto{\pgfqpoint{4.991673in}{4.393074in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{4.395379in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{4.421686in}}%
\pgfpathlineto{\pgfqpoint{5.030491in}{4.429176in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{4.449838in}}%
\pgfpathlineto{\pgfqpoint{5.069309in}{4.468774in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{4.479968in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.512224in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.512224in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{4.546759in}}%
\pgfpathlineto{\pgfqpoint{5.146945in}{4.559914in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{4.583738in}}%
\pgfpathlineto{\pgfqpoint{5.185763in}{4.612268in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{4.623339in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{4.665750in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{4.669752in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{4.711174in}}%
\pgfpathlineto{\pgfqpoint{5.263398in}{4.732875in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{4.759826in}}%
\pgfpathlineto{\pgfqpoint{5.302216in}{4.802195in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{4.811938in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{4.869057in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{4.880333in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{4.934964in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{4.974200in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{5.006736in}}%
\pgfpathlineto{\pgfqpoint{5.418670in}{5.069155in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{5.075137in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{5.137354in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{5.153164in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{5.192980in}}%
\pgfpathlineto{\pgfqpoint{5.496306in}{5.225200in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{5.242609in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.287167in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{4.949140in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{4.949140in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{4.914807in}}%
\pgfpathlineto{\pgfqpoint{5.496306in}{4.901423in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{4.876690in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{4.846183in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{4.834082in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{4.786505in}}%
\pgfpathlineto{\pgfqpoint{5.418670in}{4.781933in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{4.734216in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{4.709327in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{4.679271in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{4.637324in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{4.628660in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{4.584511in}}%
\pgfpathlineto{\pgfqpoint{5.302216in}{4.576932in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{4.543953in}}%
\pgfpathlineto{\pgfqpoint{5.263398in}{4.522955in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{4.506036in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{4.473709in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{4.470583in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{4.437430in}}%
\pgfpathlineto{\pgfqpoint{5.185763in}{4.428766in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{4.406422in}}%
\pgfpathlineto{\pgfqpoint{5.146945in}{4.387741in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{4.377417in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.350280in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.350280in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{4.324886in}}%
\pgfpathlineto{\pgfqpoint{5.069309in}{4.316061in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{4.301119in}}%
\pgfpathlineto{\pgfqpoint{5.030491in}{4.284792in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{4.278869in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{4.258033in}}%
\pgfpathlineto{\pgfqpoint{4.991673in}{4.256205in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{4.238513in}}%
\pgfpathlineto{\pgfqpoint{4.952855in}{4.230050in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{4.220215in}}%
\pgfpathlineto{\pgfqpoint{4.914037in}{4.206084in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{4.203039in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{4.186863in}}%
\pgfpathlineto{\pgfqpoint{4.875219in}{4.184016in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{4.171500in}}%
\pgfpathlineto{\pgfqpoint{4.836401in}{4.163346in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{4.156586in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{4.142806in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{4.141384in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{4.124996in}}%
\pgfpathlineto{\pgfqpoint{4.758765in}{4.120286in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{4.107242in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{4.095347in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{4.088428in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{4.069580in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{4.069580in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{4.051795in}}%
\pgfpathlineto{\pgfqpoint{4.642312in}{4.045612in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{4.035138in}}%
\pgfpathlineto{\pgfqpoint{4.603494in}{4.023688in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{4.019532in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{4.004899in}}%
\pgfpathlineto{\pgfqpoint{4.564676in}{4.003614in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{3.991162in}}%
\pgfpathlineto{\pgfqpoint{4.525858in}{3.985191in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{3.978230in}}%
\pgfpathlineto{\pgfqpoint{4.487040in}{3.968156in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{3.965967in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{3.954119in}}%
\pgfpathlineto{\pgfqpoint{4.448222in}{3.951973in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{3.942116in}}%
\pgfpathlineto{\pgfqpoint{4.409404in}{3.935178in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{3.929129in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{3.916304in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{3.914972in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.899887in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{3.895706in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{3.884720in}}%
\pgfpathlineto{\pgfqpoint{4.292950in}{3.875499in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{3.870403in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{3.857006in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{3.844466in}}%
\pgfpathlineto{\pgfqpoint{4.215314in}{3.840107in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{3.832724in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.824655in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{3.821726in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.811417in}}%
\pgfpathlineto{\pgfqpoint{4.137678in}{3.810512in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.801742in}}%
\pgfpathlineto{\pgfqpoint{4.098861in}{3.797537in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.792636in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{3.785544in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{3.784003in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.775661in}}%
\pgfpathlineto{\pgfqpoint{4.021225in}{3.774150in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.767208in}}%
\pgfpathlineto{\pgfqpoint{3.982407in}{3.762319in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{3.758057in}}%
\pgfpathlineto{\pgfqpoint{3.943589in}{3.749018in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{3.748078in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{3.737420in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{3.734456in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{3.726642in}}%
\pgfpathlineto{\pgfqpoint{3.865953in}{3.720081in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{3.716455in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.706925in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{3.698008in}}%
\pgfpathlineto{\pgfqpoint{3.788317in}{3.694910in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.689663in}}%
\pgfpathlineto{\pgfqpoint{3.749499in}{3.683930in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{3.681850in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{3.674530in}}%
\pgfpathlineto{\pgfqpoint{3.710681in}{3.673887in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.667664in}}%
\pgfpathlineto{\pgfqpoint{3.671863in}{3.664681in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{3.661206in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{3.656181in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{3.655090in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.649189in}}%
\pgfpathlineto{\pgfqpoint{3.594227in}{3.648122in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{3.643225in}}%
\pgfpathlineto{\pgfqpoint{3.555409in}{3.639784in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.636788in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.630444in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{3.629786in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.622334in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.620268in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{3.614845in}}%
\pgfpathlineto{\pgfqpoint{3.438956in}{3.610299in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{3.607786in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.601184in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.601184in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{3.595005in}}%
\pgfpathlineto{\pgfqpoint{3.361320in}{3.592856in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.589215in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{3.585228in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.583777in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.578632in}}%
\pgfpathlineto{\pgfqpoint{3.283684in}{3.578176in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.573674in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{3.571428in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{3.568669in}}%
\pgfpathlineto{\pgfqpoint{3.206048in}{3.564309in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{3.563305in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.557613in}}%
\pgfpathlineto{\pgfqpoint{3.167230in}{3.556561in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{3.551896in}}%
\pgfpathlineto{\pgfqpoint{3.128412in}{3.548915in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.546515in}}%
\pgfpathlineto{\pgfqpoint{3.089594in}{3.541931in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{3.541488in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{3.536792in}}%
\pgfpathlineto{\pgfqpoint{3.050776in}{3.535565in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{3.532403in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{3.529760in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.528300in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{3.524463in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{3.520870in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{3.519619in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{3.517495in}}%
\pgfpathlineto{\pgfqpoint{2.895505in}{3.515158in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{3.514302in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{3.511223in}}%
\pgfpathlineto{\pgfqpoint{2.856687in}{3.510945in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.508105in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{3.506611in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{3.504734in}}%
\pgfpathlineto{\pgfqpoint{2.779051in}{3.501716in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{3.501008in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.496838in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{3.496024in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.492125in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.489292in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.486781in}}%
\pgfpathlineto{\pgfqpoint{2.662597in}{3.481343in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.480770in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.474115in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{3.472172in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.466712in}}%
\pgfpathlineto{\pgfqpoint{2.584961in}{3.461885in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.459181in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.452227in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.452227in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.446414in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{3.444506in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.441355in}}%
\pgfpathlineto{\pgfqpoint{2.468507in}{3.438035in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.436862in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.432877in}}%
\pgfpathlineto{\pgfqpoint{2.429689in}{3.432538in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.429350in}}%
\pgfpathlineto{\pgfqpoint{2.390872in}{3.427885in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.426231in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{3.423941in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.423461in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.420958in}}%
\pgfpathlineto{\pgfqpoint{2.313236in}{3.420522in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.418571in}}%
\pgfpathlineto{\pgfqpoint{2.274418in}{3.417238in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.416100in}}%
\pgfpathlineto{\pgfqpoint{2.235600in}{3.413777in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.413544in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.411039in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{3.410397in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.408782in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{3.407483in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.406784in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.405019in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.405019in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.403464in}}%
\pgfpathlineto{\pgfqpoint{2.080328in}{3.402946in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.402096in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{3.401204in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.400888in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.399804in}}%
\pgfpathlineto{\pgfqpoint{2.002692in}{3.399709in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.398771in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{3.398285in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.397675in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.396687in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.396453in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.395043in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{3.394761in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.393361in}}%
\pgfpathlineto{\pgfqpoint{1.847420in}{3.392340in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.391452in}}%
\pgfpathlineto{\pgfqpoint{1.808603in}{3.389573in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.389377in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.387132in}}%
\pgfpathlineto{\pgfqpoint{1.769785in}{3.386494in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.384750in}}%
\pgfpathlineto{\pgfqpoint{1.730967in}{3.383201in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.382325in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{3.380048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{3.370848in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{3.370848in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.370926in}}%
\pgfpathlineto{\pgfqpoint{1.730967in}{3.370960in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.371029in}}%
\pgfpathlineto{\pgfqpoint{1.769785in}{3.371119in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.371157in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.371308in}}%
\pgfpathlineto{\pgfqpoint{1.808603in}{3.371323in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.371480in}}%
\pgfpathlineto{\pgfqpoint{1.847420in}{3.371564in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.371670in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{3.371841in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.371882in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.372122in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.372168in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.372383in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{3.372532in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.372661in}}%
\pgfpathlineto{\pgfqpoint{2.002692in}{3.372926in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.372953in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.373258in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{3.373344in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.373579in}}%
\pgfpathlineto{\pgfqpoint{2.080328in}{3.373792in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.373918in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.374278in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.374278in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.374662in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{3.374809in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.375076in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{3.375398in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.375524in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.376009in}}%
\pgfpathlineto{\pgfqpoint{2.235600in}{3.376055in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.376535in}}%
\pgfpathlineto{\pgfqpoint{2.274418in}{3.376787in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.377099in}}%
\pgfpathlineto{\pgfqpoint{2.313236in}{3.377587in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.377699in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.378331in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{3.378450in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.379001in}}%
\pgfpathlineto{\pgfqpoint{2.390872in}{3.379384in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.379714in}}%
\pgfpathlineto{\pgfqpoint{2.429689in}{3.380405in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.380476in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.381297in}}%
\pgfpathlineto{\pgfqpoint{2.468507in}{3.381532in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.382184in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{3.382789in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.383149in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.384191in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.384191in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.385285in}}%
\pgfpathlineto{\pgfqpoint{2.584961in}{3.385697in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.386435in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{3.387317in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.387665in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.389009in}}%
\pgfpathlineto{\pgfqpoint{2.662597in}{3.389136in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.390449in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.391131in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.391968in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{3.393258in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.393549in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{3.395175in}}%
\pgfpathlineto{\pgfqpoint{2.779051in}{3.395475in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{3.396835in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{3.397750in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.398517in}}%
\pgfpathlineto{\pgfqpoint{2.856687in}{3.400060in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{3.400215in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{3.401923in}}%
\pgfpathlineto{\pgfqpoint{2.895505in}{3.402391in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{3.403643in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{3.404746in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{3.405379in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{3.407133in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.408910in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{3.409564in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{3.410717in}}%
\pgfpathlineto{\pgfqpoint{3.050776in}{3.412051in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{3.412557in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{3.414437in}}%
\pgfpathlineto{\pgfqpoint{3.089594in}{3.414610in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.416362in}}%
\pgfpathlineto{\pgfqpoint{3.128412in}{3.417254in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{3.418339in}}%
\pgfpathlineto{\pgfqpoint{3.167230in}{3.420000in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.420374in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{3.422470in}}%
\pgfpathlineto{\pgfqpoint{3.206048in}{3.422857in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{3.424619in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{3.425811in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.426812in}}%
\pgfpathlineto{\pgfqpoint{3.283684in}{3.428839in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.429043in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.431313in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{3.431939in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.433626in}}%
\pgfpathlineto{\pgfqpoint{3.361320in}{3.435123in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{3.435989in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.438408in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.438408in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{3.440893in}}%
\pgfpathlineto{\pgfqpoint{3.438956in}{3.441814in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{3.443450in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.445361in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.446089in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{3.448813in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.449064in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.451611in}}%
\pgfpathlineto{\pgfqpoint{3.555409in}{3.452904in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{3.454471in}}%
\pgfpathlineto{\pgfqpoint{3.594227in}{3.456845in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.457376in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{3.460320in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{3.460859in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{3.463303in}}%
\pgfpathlineto{\pgfqpoint{3.671863in}{3.464949in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.466332in}}%
\pgfpathlineto{\pgfqpoint{3.710681in}{3.469130in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{3.469413in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{3.472557in}}%
\pgfpathlineto{\pgfqpoint{3.749499in}{3.473426in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.475772in}}%
\pgfpathlineto{\pgfqpoint{3.788317in}{3.477860in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{3.479069in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.482460in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{3.485955in}}%
\pgfpathlineto{\pgfqpoint{3.865953in}{3.487254in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{3.489567in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{3.492275in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{3.493309in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{3.497184in}}%
\pgfpathlineto{\pgfqpoint{3.943589in}{3.497543in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{3.501178in}}%
\pgfpathlineto{\pgfqpoint{3.982407in}{3.503027in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.505269in}}%
\pgfpathlineto{\pgfqpoint{4.021225in}{3.508672in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.509434in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{3.513661in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{3.514436in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.517951in}}%
\pgfpathlineto{\pgfqpoint{4.098861in}{3.520322in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.522315in}}%
\pgfpathlineto{\pgfqpoint{4.137678in}{3.526354in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.526762in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{3.531307in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.532565in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{3.535963in}}%
\pgfpathlineto{\pgfqpoint{4.215314in}{3.538991in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{3.540746in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{3.545673in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{3.550761in}}%
\pgfpathlineto{\pgfqpoint{4.292950in}{3.552654in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{3.556028in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{3.559982in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.561492in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{3.567162in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{3.567687in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{3.573017in}}%
\pgfpathlineto{\pgfqpoint{4.409404in}{3.575731in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{3.579024in}}%
\pgfpathlineto{\pgfqpoint{4.448222in}{3.584028in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{3.585149in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{3.591372in}}%
\pgfpathlineto{\pgfqpoint{4.487040in}{3.592515in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{3.597697in}}%
\pgfpathlineto{\pgfqpoint{4.525858in}{3.601193in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{3.604134in}}%
\pgfpathlineto{\pgfqpoint{4.564676in}{3.610099in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{3.610702in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{3.617420in}}%
\pgfpathlineto{\pgfqpoint{4.603494in}{3.619281in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{3.624309in}}%
\pgfpathlineto{\pgfqpoint{4.642312in}{3.628793in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{3.631393in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.638695in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.638695in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{3.646240in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{3.649047in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{3.654037in}}%
\pgfpathlineto{\pgfqpoint{4.758765in}{3.659852in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{3.662061in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{3.670268in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{3.671022in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{3.678617in}}%
\pgfpathlineto{\pgfqpoint{4.836401in}{3.682450in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{3.687080in}}%
\pgfpathlineto{\pgfqpoint{4.875219in}{3.694089in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{3.695657in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{3.704363in}}%
\pgfpathlineto{\pgfqpoint{4.914037in}{3.705961in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{3.713218in}}%
\pgfpathlineto{\pgfqpoint{4.952855in}{3.718120in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{3.722248in}}%
\pgfpathlineto{\pgfqpoint{4.991673in}{3.730632in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{3.731481in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{3.740944in}}%
\pgfpathlineto{\pgfqpoint{5.030491in}{3.743569in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{3.750670in}}%
\pgfpathlineto{\pgfqpoint{5.069309in}{3.757010in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{3.760690in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.771040in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.771040in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{3.781757in}}%
\pgfpathlineto{\pgfqpoint{5.146945in}{3.785752in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{3.792878in}}%
\pgfpathlineto{\pgfqpoint{5.185763in}{3.801245in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{3.804447in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{3.816506in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{3.817628in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{3.829103in}}%
\pgfpathlineto{\pgfqpoint{5.263398in}{3.835019in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{3.842286in}}%
\pgfpathlineto{\pgfqpoint{5.302216in}{3.853546in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{3.856110in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{3.870525in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{3.873188in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{3.885317in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{3.893613in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{3.900758in}}%
\pgfpathlineto{\pgfqpoint{5.418670in}{3.915660in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{3.917192in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{3.934477in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{3.939316in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{3.952439in}}%
\pgfpathlineto{\pgfqpoint{5.496306in}{3.964147in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{3.970915in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.989767in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.882982in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.882982in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{3.868599in}}%
\pgfpathlineto{\pgfqpoint{5.496306in}{3.863429in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{3.854477in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{3.844428in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{3.840719in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{3.827450in}}%
\pgfpathlineto{\pgfqpoint{5.418670in}{3.826273in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{3.814802in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{3.809291in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{3.802885in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{3.793504in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{3.791442in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{3.780277in}}%
\pgfpathlineto{\pgfqpoint{5.302216in}{3.778292in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{3.769563in}}%
\pgfpathlineto{\pgfqpoint{5.263398in}{3.763920in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{3.759321in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{3.750387in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{3.749512in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{3.740099in}}%
\pgfpathlineto{\pgfqpoint{5.185763in}{3.737596in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{3.731047in}}%
\pgfpathlineto{\pgfqpoint{5.146945in}{3.725459in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{3.722323in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.713895in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.713895in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{3.705735in}}%
\pgfpathlineto{\pgfqpoint{5.069309in}{3.702829in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{3.697815in}}%
\pgfpathlineto{\pgfqpoint{5.030491in}{3.692189in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{3.690107in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{3.682588in}}%
\pgfpathlineto{\pgfqpoint{4.991673in}{3.681912in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{3.675232in}}%
\pgfpathlineto{\pgfqpoint{4.952855in}{3.671937in}}%
\pgfpathlineto{\pgfqpoint{4.937328in}{3.668019in}}%
\pgfpathlineto{\pgfqpoint{4.914037in}{3.662207in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{3.660926in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{3.653934in}}%
\pgfpathlineto{\pgfqpoint{4.875219in}{3.652672in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{3.647026in}}%
\pgfpathlineto{\pgfqpoint{4.836401in}{3.643289in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{3.640190in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{3.634039in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{3.633427in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{3.626757in}}%
\pgfpathlineto{\pgfqpoint{4.758765in}{3.624958in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{3.620214in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{3.616132in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{3.613832in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.607634in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.607634in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{3.601615in}}%
\pgfpathlineto{\pgfqpoint{4.642312in}{3.599466in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{3.595754in}}%
\pgfpathlineto{\pgfqpoint{4.603494in}{3.591582in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{3.590035in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{3.584438in}}%
\pgfpathlineto{\pgfqpoint{4.564676in}{3.583935in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{3.578948in}}%
\pgfpathlineto{\pgfqpoint{4.525858in}{3.576483in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{3.573549in}}%
\pgfpathlineto{\pgfqpoint{4.487040in}{3.569189in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{3.568227in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{3.562972in}}%
\pgfpathlineto{\pgfqpoint{4.448222in}{3.562024in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{3.557784in}}%
\pgfpathlineto{\pgfqpoint{4.409404in}{3.554987in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{3.552678in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{3.548132in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{3.547683in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.542830in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{3.541533in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{3.538135in}}%
\pgfpathlineto{\pgfqpoint{4.292950in}{3.535230in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{3.533597in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{3.529200in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{3.524929in}}%
\pgfpathlineto{\pgfqpoint{4.215314in}{3.523404in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{3.520770in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.517808in}}%
\pgfpathlineto{\pgfqpoint{4.168733in}{3.516710in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.512736in}}%
\pgfpathlineto{\pgfqpoint{4.137678in}{3.512379in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.508837in}}%
\pgfpathlineto{\pgfqpoint{4.098861in}{3.507087in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{3.505002in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{3.501905in}}%
\pgfpathlineto{\pgfqpoint{4.054867in}{3.501222in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.497488in}}%
\pgfpathlineto{\pgfqpoint{4.021225in}{3.496814in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.493801in}}%
\pgfpathlineto{\pgfqpoint{3.982407in}{3.491813in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{3.490172in}}%
\pgfpathlineto{\pgfqpoint{3.943589in}{3.486941in}}%
\pgfpathlineto{\pgfqpoint{3.941001in}{3.486622in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{3.483171in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{3.482249in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{3.479832in}}%
\pgfpathlineto{\pgfqpoint{3.865953in}{3.477766in}}%
\pgfpathlineto{\pgfqpoint{3.855601in}{3.476604in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.473476in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{3.470436in}}%
\pgfpathlineto{\pgfqpoint{3.788317in}{3.469351in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.467476in}}%
\pgfpathlineto{\pgfqpoint{3.749499in}{3.465367in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{3.464585in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{3.461755in}}%
\pgfpathlineto{\pgfqpoint{3.710681in}{3.461500in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.458977in}}%
\pgfpathlineto{\pgfqpoint{3.671863in}{3.457729in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{3.456243in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{3.454035in}}%
\pgfpathlineto{\pgfqpoint{3.627870in}{3.453547in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.450884in}}%
\pgfpathlineto{\pgfqpoint{3.594227in}{3.450403in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{3.448252in}}%
\pgfpathlineto{\pgfqpoint{3.555409in}{3.446832in}}%
\pgfpathlineto{\pgfqpoint{3.542470in}{3.445659in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.443348in}}%
\pgfpathlineto{\pgfqpoint{3.514004in}{3.443120in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.440647in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.439985in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{3.438248in}}%
\pgfpathlineto{\pgfqpoint{3.438956in}{3.436759in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{3.435921in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.433657in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.433657in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{3.431450in}}%
\pgfpathlineto{\pgfqpoint{3.361320in}{3.430660in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.429292in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{3.427750in}}%
\pgfpathlineto{\pgfqpoint{3.314738in}{3.427178in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.425100in}}%
\pgfpathlineto{\pgfqpoint{3.283684in}{3.424913in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.423056in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{3.422137in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{3.421043in}}%
\pgfpathlineto{\pgfqpoint{3.206048in}{3.419424in}}%
\pgfpathlineto{\pgfqpoint{3.200872in}{3.419068in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.417140in}}%
\pgfpathlineto{\pgfqpoint{3.167230in}{3.416795in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{3.415266in}}%
\pgfpathlineto{\pgfqpoint{3.128412in}{3.414266in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.413444in}}%
\pgfpathlineto{\pgfqpoint{3.089594in}{3.411827in}}%
\pgfpathlineto{\pgfqpoint{3.087006in}{3.411668in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{3.409932in}}%
\pgfpathlineto{\pgfqpoint{3.050776in}{3.409465in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{3.408232in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{3.407166in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.406562in}}%
\pgfpathlineto{\pgfqpoint{2.973140in}{3.404916in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{3.403291in}}%
\pgfpathlineto{\pgfqpoint{2.934323in}{3.402704in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{3.401682in}}%
\pgfpathlineto{\pgfqpoint{2.895505in}{3.400519in}}%
\pgfpathlineto{\pgfqpoint{2.887741in}{3.400085in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{3.398497in}}%
\pgfpathlineto{\pgfqpoint{2.856687in}{3.398353in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.396918in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{3.396203in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{3.395350in}}%
\pgfpathlineto{\pgfqpoint{2.779051in}{3.394082in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{3.393803in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.392284in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{3.392011in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.390805in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.390022in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.389383in}}%
\pgfpathlineto{\pgfqpoint{2.662597in}{3.388151in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.388032in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.386770in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{3.386444in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.385614in}}%
\pgfpathlineto{\pgfqpoint{2.584961in}{3.384920in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.384533in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.383502in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.383502in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.382519in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{3.382179in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.381608in}}%
\pgfpathlineto{\pgfqpoint{2.468507in}{3.380991in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.380769in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.379992in}}%
\pgfpathlineto{\pgfqpoint{2.429689in}{3.379924in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.379270in}}%
\pgfpathlineto{\pgfqpoint{2.390872in}{3.378958in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.378595in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{3.378072in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.377960in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.377359in}}%
\pgfpathlineto{\pgfqpoint{2.313236in}{3.377254in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.376791in}}%
\pgfpathlineto{\pgfqpoint{2.274418in}{3.376494in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.376255in}}%
\pgfpathlineto{\pgfqpoint{2.235600in}{3.375799in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.375756in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.375294in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{3.375175in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.374869in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{3.374615in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.374476in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.374110in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.374110in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.373768in}}%
\pgfpathlineto{\pgfqpoint{2.080328in}{3.373649in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.373446in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{3.373223in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.373141in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.372850in}}%
\pgfpathlineto{\pgfqpoint{2.002692in}{3.372825in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.372572in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{3.372451in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.372308in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.372104in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.372060in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.371832in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{3.371793in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.371630in}}%
\pgfpathlineto{\pgfqpoint{1.847420in}{3.371529in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.371449in}}%
\pgfpathlineto{\pgfqpoint{1.808603in}{3.371300in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.371285in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.371142in}}%
\pgfpathlineto{\pgfqpoint{1.769785in}{3.371106in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.371020in}}%
\pgfpathlineto{\pgfqpoint{1.730967in}{3.370955in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.370922in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{3.370848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.243333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692149in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692149in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403811in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403811in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115473in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115473in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827135in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827135in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538797in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538797in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250459in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250459in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.370681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304862in,y=3.301237in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.073844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109032in,y=4.004400in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.777007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109032in,y=4.707563in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.480170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109032in,y=5.410726in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.183333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109032in,y=6.113889in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053476in,y=4.713333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Subjects (thousands)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{3.388492in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.391431in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{3.393066in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.396760in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{3.398816in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.403458in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{3.406042in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.411877in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{3.415161in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.422438in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{3.426405in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.435213in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{3.440054in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.450920in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{3.456942in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.470504in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{3.478038in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.495017in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{3.506271in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.519224in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{3.523071in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.533075in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{3.539180in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.553069in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{3.560831in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.577897in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{3.587189in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.607385in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{3.622071in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.627885in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{3.624265in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.621808in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{3.622844in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.627496in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{3.631054in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.639760in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{3.644881in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.656280in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{3.665454in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.665453in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{3.660406in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.654422in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{3.653402in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.653789in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{3.655154in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.659441in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{3.662341in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.669243in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{3.675879in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.671906in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{3.665111in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.655118in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{3.651843in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.647387in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{3.646168in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.645041in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{3.645115in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.646152in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{3.649757in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.639353in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{3.629531in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.614768in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{3.609743in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.602553in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{3.600340in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.597608in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{3.597061in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.596985in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{3.597440in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.598972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{3.388492in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.378387in}}%
\pgfpathlineto{\pgfqpoint{1.847420in}{3.375879in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{3.375164in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.375168in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{3.380260in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.389117in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.391495in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.384318in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.382621in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{3.392292in}}%
\pgfpathlineto{\pgfqpoint{2.468507in}{3.408484in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.417178in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.423497in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.423497in}}%
\pgfpathlineto{\pgfqpoint{2.584961in}{3.408540in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.404105in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.399700in}}%
\pgfpathlineto{\pgfqpoint{2.662597in}{3.396890in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.388092in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{3.383198in}}%
\pgfpathlineto{\pgfqpoint{2.779051in}{3.380404in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.378344in}}%
\pgfpathlineto{\pgfqpoint{2.895505in}{3.386102in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{3.407262in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.399561in}}%
\pgfpathlineto{\pgfqpoint{3.206048in}{3.390752in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{3.386997in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.398469in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{3.419955in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.414642in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.410583in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.398883in}}%
\pgfpathlineto{\pgfqpoint{3.555409in}{3.390688in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{3.388586in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.396316in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{3.403485in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{3.415418in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{3.428849in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{3.444987in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{3.435231in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{3.429393in}}%
\pgfpathlineto{\pgfqpoint{3.943589in}{3.412075in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{3.403147in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.396771in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.408578in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{3.418987in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.430354in}}%
\pgfpathlineto{\pgfqpoint{4.197199in}{3.448876in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{3.463037in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{3.479118in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{3.467123in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.458664in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{3.432406in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{3.418861in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{3.409204in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{3.426527in}}%
\pgfpathlineto{\pgfqpoint{4.487040in}{3.441771in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{3.458361in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{3.485350in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.505976in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.505976in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{3.479226in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{3.466689in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{3.449492in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{3.431103in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{3.419175in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{3.453830in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{3.466824in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{3.512318in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{3.538317in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{3.552583in}}%
\pgfpathlineto{\pgfqpoint{5.136593in}{3.583998in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{3.601290in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{3.619743in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{3.660468in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{3.682925in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{3.706910in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{3.737324in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{3.744694in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{3.785025in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{3.727228in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{3.672254in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{3.586732in}}%
\pgfpathlineto{\pgfqpoint{5.449725in}{3.533188in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{3.522300in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{3.498831in}}%
\pgfpathlineto{\pgfqpoint{5.496306in}{3.483415in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{3.476235in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.461014in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.461014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{3.391456in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.394884in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{3.396792in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.401101in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{3.403499in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.408914in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{3.411928in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.418734in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{3.422866in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.429943in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{3.433253in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.441000in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{3.445429in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.455591in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{3.461318in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.474354in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{3.481654in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.498202in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{3.508488in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.526429in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{3.534324in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.550086in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{3.557994in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.574616in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{3.583345in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.602064in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{3.612060in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.633637in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{3.646415in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.669689in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{3.679456in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.695759in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{3.702433in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.714937in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{3.720829in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.732860in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{3.739026in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.752108in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{3.761264in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.768686in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{3.768173in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.766045in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{3.764537in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.762074in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{3.761168in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.760542in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{3.760845in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.762811in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{3.766102in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.765766in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{3.762742in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.755619in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{3.751620in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.744027in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{3.740477in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.734326in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{3.731744in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.727656in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{3.726986in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.723700in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{3.720532in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.712175in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{3.707129in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.697219in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{3.692425in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.683865in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{3.680131in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.673890in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{3.671396in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.667559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{3.391457in}}%
\pgfpathlineto{\pgfqpoint{1.730967in}{3.394098in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.392689in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.387222in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.381129in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.378632in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.378444in}}%
\pgfpathlineto{\pgfqpoint{2.080328in}{3.381541in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.388042in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.391692in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.390910in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.389086in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.393644in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.400878in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{3.413135in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.415093in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.425084in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.425084in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.433852in}}%
\pgfpathlineto{\pgfqpoint{2.584961in}{3.435219in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.436155in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.428742in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.410519in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.400317in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{3.390813in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.387508in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{3.385819in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{3.387771in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{3.395004in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.405035in}}%
\pgfpathlineto{\pgfqpoint{3.167230in}{3.409863in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.409726in}}%
\pgfpathlineto{\pgfqpoint{3.206048in}{3.406183in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{3.400617in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.400085in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{3.400959in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.406252in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{3.417232in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.423727in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{3.423651in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.419556in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{3.407930in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{3.404501in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{3.405782in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.411744in}}%
\pgfpathlineto{\pgfqpoint{3.770202in}{3.425108in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.435656in}}%
\pgfpathlineto{\pgfqpoint{3.904771in}{3.450586in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{3.450279in}}%
\pgfpathlineto{\pgfqpoint{3.943589in}{3.443648in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.425848in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{3.420751in}}%
\pgfpathlineto{\pgfqpoint{4.060043in}{3.422566in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.431177in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.445434in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{3.457916in}}%
\pgfpathlineto{\pgfqpoint{4.292950in}{3.477379in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{3.483138in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{3.487789in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{3.487582in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{3.478417in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{3.452280in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{3.444690in}}%
\pgfpathlineto{\pgfqpoint{4.487040in}{3.447256in}}%
\pgfpathlineto{\pgfqpoint{4.525858in}{3.456150in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{3.468423in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{3.487938in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{3.515770in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{3.513378in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{3.505637in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{3.470884in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{3.462191in}}%
\pgfpathlineto{\pgfqpoint{4.836401in}{3.461499in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{3.463053in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{3.469821in}}%
\pgfpathlineto{\pgfqpoint{4.914037in}{3.481152in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{3.502034in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{3.528391in}}%
\pgfpathlineto{\pgfqpoint{5.069309in}{3.552574in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{3.574710in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{3.610839in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{3.630712in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{3.653903in}}%
\pgfpathlineto{\pgfqpoint{5.263398in}{3.685297in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{3.724422in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{3.782156in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{3.796308in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{3.863245in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{3.869898in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{3.854899in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{3.799352in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{3.717133in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{3.673449in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{3.621165in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.578540in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.578540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{3.379318in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.380743in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{3.381537in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.383328in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{3.384325in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.386576in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{3.387830in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.390659in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{3.391878in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.396937in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{3.400416in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.408017in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{3.412136in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.421223in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{3.426186in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.437205in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{3.443255in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.456744in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{3.463723in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.482541in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{3.493841in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.518038in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{3.530921in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.558362in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{3.572912in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.603895in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{3.620324in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.655356in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{3.674076in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.713850in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{3.734895in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.778527in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{3.801074in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.847277in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{3.870914in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.919231in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{3.943903in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.994391in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{4.018900in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{4.078085in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{4.111001in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{4.176161in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{4.208372in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{4.272083in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{4.303572in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{4.366094in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{4.397124in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{4.489279in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{4.555222in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{4.589848in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{4.657631in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{4.690755in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{4.755480in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{4.787069in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{4.848958in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{4.879256in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{4.938885in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{4.968332in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{5.026390in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{5.054974in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{5.110559in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{5.137511in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{5.189620in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{5.214759in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{5.263464in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{5.287027in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{5.332944in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{5.355302in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{5.399180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{3.379318in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.394372in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{3.399700in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{3.403974in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.409699in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.416211in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{3.424127in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.431473in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.446659in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.460659in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.466656in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.473643in}}%
\pgfpathlineto{\pgfqpoint{2.468507in}{3.484148in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.509548in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.509548in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.523822in}}%
\pgfpathlineto{\pgfqpoint{2.662597in}{3.552821in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.567286in}}%
\pgfpathlineto{\pgfqpoint{2.716942in}{3.571866in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.578625in}}%
\pgfpathlineto{\pgfqpoint{2.779051in}{3.584277in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.589264in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{3.595625in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{3.602859in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{3.610061in}}%
\pgfpathlineto{\pgfqpoint{3.115473in}{3.621581in}}%
\pgfpathlineto{\pgfqpoint{3.167230in}{3.634853in}}%
\pgfpathlineto{\pgfqpoint{3.206048in}{3.644818in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.654577in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{3.665758in}}%
\pgfpathlineto{\pgfqpoint{3.371671in}{3.676692in}}%
\pgfpathlineto{\pgfqpoint{3.428604in}{3.692912in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{3.702615in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.724403in}}%
\pgfpathlineto{\pgfqpoint{3.555409in}{3.735409in}}%
\pgfpathlineto{\pgfqpoint{3.594227in}{3.742927in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{3.753477in}}%
\pgfpathlineto{\pgfqpoint{3.684803in}{3.759476in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{3.766541in}}%
\pgfpathlineto{\pgfqpoint{3.749499in}{3.777243in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{3.795105in}}%
\pgfpathlineto{\pgfqpoint{3.827135in}{3.807342in}}%
\pgfpathlineto{\pgfqpoint{3.865953in}{3.826449in}}%
\pgfpathlineto{\pgfqpoint{3.969467in}{3.882074in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.892300in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.924173in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{3.934853in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.950909in}}%
\pgfpathlineto{\pgfqpoint{4.215314in}{3.971430in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{3.977516in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{3.995658in}}%
\pgfpathlineto{\pgfqpoint{4.292950in}{4.023892in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{4.056332in}}%
\pgfpathlineto{\pgfqpoint{4.367998in}{4.086666in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{4.088645in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{4.106521in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{4.121953in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{4.133659in}}%
\pgfpathlineto{\pgfqpoint{4.510331in}{4.156369in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{4.170085in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{4.186031in}}%
\pgfpathlineto{\pgfqpoint{4.603494in}{4.209904in}}%
\pgfpathlineto{\pgfqpoint{4.642312in}{4.240305in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{4.249305in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{4.276097in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{4.333574in}}%
\pgfpathlineto{\pgfqpoint{4.766529in}{4.357108in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{4.376636in}}%
\pgfpathlineto{\pgfqpoint{4.836401in}{4.394251in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{4.413995in}}%
\pgfpathlineto{\pgfqpoint{4.914037in}{4.432506in}}%
\pgfpathlineto{\pgfqpoint{4.952855in}{4.458891in}}%
\pgfpathlineto{\pgfqpoint{4.965794in}{4.469003in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{4.493716in}}%
\pgfpathlineto{\pgfqpoint{5.030491in}{4.530342in}}%
\pgfpathlineto{\pgfqpoint{5.051194in}{4.554020in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{4.590029in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.630243in}}%
\pgfpathlineto{\pgfqpoint{5.146945in}{4.692304in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{4.724288in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{4.778669in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{4.844056in}}%
\pgfpathlineto{\pgfqpoint{5.263398in}{4.935330in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{4.974993in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{5.052676in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{5.106619in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{5.113796in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{5.148695in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{5.207197in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{5.261707in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{5.370071in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{5.478917in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{5.526499in}}%
\pgfpathlineto{\pgfqpoint{5.496306in}{5.560302in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{5.576655in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.611946in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.611946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{3.380048in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.381594in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{3.382454in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.384397in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{3.385478in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.387920in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{3.389279in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.392348in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{3.394078in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.397911in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{3.400002in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.404598in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{3.407103in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.412654in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{3.415698in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.422478in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{3.426212in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.434556in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{3.439220in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.449515in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{3.455130in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.467239in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{3.473726in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.487633in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{3.495050in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.510935in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{3.519401in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.537542in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{3.547270in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.568037in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{3.579073in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.602123in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{3.614120in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.638911in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{3.651697in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.678052in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{3.691616in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.719588in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{3.734122in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.763781in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{3.778853in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.809128in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{3.824323in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.854827in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{3.870131in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.900940in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{3.916448in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.947788in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{3.963715in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.995797in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{4.011917in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{4.044055in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{4.060062in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{4.091937in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{4.107800in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{4.139453in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{4.155243in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{4.186836in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{4.202678in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{4.234422in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{4.250310in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{4.281879in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{4.297542in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{4.328565in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{4.343919in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{4.374387in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{4.389494in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{4.419569in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{4.434539in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{4.464448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{3.380048in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.395152in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.400007in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.405331in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.405331in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.411446in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.429983in}}%
\pgfpathlineto{\pgfqpoint{2.468507in}{3.438764in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.447237in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.453108in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.453108in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{3.490476in}}%
\pgfpathlineto{\pgfqpoint{2.745409in}{3.498157in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{3.508171in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{3.531990in}}%
\pgfpathlineto{\pgfqpoint{3.089594in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{3.560451in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{3.576851in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.592884in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.605257in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{3.605257in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.625008in}}%
\pgfpathlineto{\pgfqpoint{3.555409in}{3.645357in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{3.689655in}}%
\pgfpathlineto{\pgfqpoint{3.798669in}{3.706733in}}%
\pgfpathlineto{\pgfqpoint{3.865953in}{3.730111in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.780438in}}%
\pgfpathlineto{\pgfqpoint{4.111800in}{3.817799in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.842729in}}%
\pgfpathlineto{\pgfqpoint{4.225666in}{3.864350in}}%
\pgfpathlineto{\pgfqpoint{4.282599in}{3.892731in}}%
\pgfpathlineto{\pgfqpoint{4.331768in}{3.920488in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{3.943179in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{3.971772in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{4.026376in}}%
\pgfpathlineto{\pgfqpoint{4.595730in}{4.058134in}}%
\pgfpathlineto{\pgfqpoint{4.624197in}{4.075653in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{4.094382in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{4.135658in}}%
\pgfpathlineto{\pgfqpoint{4.758765in}{4.171517in}}%
\pgfpathlineto{\pgfqpoint{4.797583in}{4.196861in}}%
\pgfpathlineto{\pgfqpoint{4.908861in}{4.264632in}}%
\pgfpathlineto{\pgfqpoint{4.952855in}{4.295094in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{4.326706in}}%
\pgfpathlineto{\pgfqpoint{5.030491in}{4.356984in}}%
\pgfpathlineto{\pgfqpoint{5.069309in}{4.392418in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.431252in}}%
\pgfpathlineto{\pgfqpoint{5.146945in}{4.473827in}}%
\pgfpathlineto{\pgfqpoint{5.185763in}{4.520517in}}%
\pgfpathlineto{\pgfqpoint{5.221993in}{4.568167in}}%
\pgfpathlineto{\pgfqpoint{5.250459in}{4.608605in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{4.651890in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{4.698224in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{4.758828in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{4.841763in}}%
\pgfpathlineto{\pgfqpoint{5.418670in}{4.925544in}}%
\pgfpathlineto{\pgfqpoint{5.421258in}{4.930821in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{4.999673in}}%
\pgfpathlineto{\pgfqpoint{5.478191in}{5.034835in}}%
\pgfpathlineto{\pgfqpoint{5.506657in}{5.078708in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.118153in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.118153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{3.370848in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{3.370875in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{3.370890in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{3.370925in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{3.370944in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{3.370988in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{3.371012in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{3.371066in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{3.371095in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.371165in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{3.371206in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.371304in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{3.371362in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.371497in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{3.371575in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{3.371754in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{3.371855in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.372088in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{3.372218in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.372519in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{3.372691in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{3.373088in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{3.373313in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.373824in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{3.374109in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{3.374749in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{3.375102in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{3.375887in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{3.376318in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.377267in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{3.377786in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{3.378919in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{3.379534in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{3.380866in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{3.381582in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{3.383122in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{3.383945in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{3.385703in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{3.386633in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{3.388623in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{3.389686in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{3.391955in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{3.393162in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{3.395715in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{3.397062in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{3.399893in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{3.401377in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.404482in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{3.406100in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{3.409482in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{3.411247in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{3.414926in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{3.416841in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{3.420812in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{3.422869in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.427119in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{3.429312in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{3.433829in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{3.436153in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{3.440930in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{3.443382in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{3.448410in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{3.450985in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{3.456249in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{3.458939in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{3.464425in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{3.467222in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.472916in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{3.475814in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{3.481706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{3.370848in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{3.372617in}}%
\pgfpathlineto{\pgfqpoint{2.274418in}{3.376641in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.381896in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{3.388520in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{3.397717in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{3.416802in}}%
\pgfpathlineto{\pgfqpoint{3.343205in}{3.431459in}}%
\pgfpathlineto{\pgfqpoint{3.516592in}{3.446206in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{3.465584in}}%
\pgfpathlineto{\pgfqpoint{3.865953in}{3.482510in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{3.499535in}}%
\pgfpathlineto{\pgfqpoint{4.176496in}{3.525186in}}%
\pgfpathlineto{\pgfqpoint{4.292950in}{3.543942in}}%
\pgfpathlineto{\pgfqpoint{4.396465in}{3.562847in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{3.591541in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{3.616504in}}%
\pgfpathlineto{\pgfqpoint{4.758765in}{3.642405in}}%
\pgfpathlineto{\pgfqpoint{4.880395in}{3.674796in}}%
\pgfpathlineto{\pgfqpoint{4.994261in}{3.707034in}}%
\pgfpathlineto{\pgfqpoint{5.079660in}{3.733213in}}%
\pgfpathlineto{\pgfqpoint{5.165060in}{3.761963in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{3.784007in}}%
\pgfpathlineto{\pgfqpoint{5.278926in}{3.805924in}}%
\pgfpathlineto{\pgfqpoint{5.341034in}{3.833346in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{3.857780in}}%
\pgfpathlineto{\pgfqpoint{5.457488in}{3.891872in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.936374in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{3.936374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{3.243333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.753333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.692149in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{1.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692149in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692149in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403811in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403811in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115473in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115473in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827135in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827135in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538797in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538797in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250459in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250459in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613636in,y=0.789445in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.163939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152550in,y=1.094495in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152550in,y=1.700556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.376061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152550in,y=2.306616in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096994in,y=1.936667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Inputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720615in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.830808in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.172406in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.229339in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.257805in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.599403in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{3.997934in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.311065in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.339532in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.453398in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.794995in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.823462in}{2.436667in}}%
\pgfpathlineto{\pgfqpoint{4.851928in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{1.317221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720615in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{1.194242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701638in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.730104in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.758571in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.815504in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.872436in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.900903in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.929369in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.957836in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{1.986302in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.062213in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.147612in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.176079in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.214034in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.270967in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.289945in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.318411in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.346878in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.356367in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.413300in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.432277in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.460744in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.527166in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.574610in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.669498in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720615in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.517677in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.603076in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{2.631543in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.364325in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{5.392792in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{1.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{7.172727in}{6.183333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{3.363460in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{3.363460in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.357678in}}%
\pgfpathlineto{\pgfqpoint{7.403694in}{3.356241in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.354315in}}%
\pgfpathlineto{\pgfqpoint{7.442512in}{3.352788in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.352352in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.351205in}}%
\pgfpathlineto{\pgfqpoint{7.481330in}{3.351128in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.350534in}}%
\pgfpathlineto{\pgfqpoint{7.520148in}{3.350331in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.350147in}}%
\pgfpathlineto{\pgfqpoint{7.558966in}{3.349959in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.349928in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.349812in}}%
\pgfpathlineto{\pgfqpoint{7.597784in}{3.349799in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.349760in}}%
\pgfpathlineto{\pgfqpoint{7.636602in}{3.349750in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.349749in}}%
\pgfpathlineto{\pgfqpoint{7.675419in}{3.349762in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.349764in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.349798in}}%
\pgfpathlineto{\pgfqpoint{7.714237in}{3.349809in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.349844in}}%
\pgfpathlineto{\pgfqpoint{7.753055in}{3.349878in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.349900in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.349962in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.349962in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.350031in}}%
\pgfpathlineto{\pgfqpoint{7.830691in}{3.350058in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.350108in}}%
\pgfpathlineto{\pgfqpoint{7.869509in}{3.352207in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.352831in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.354958in}}%
\pgfpathlineto{\pgfqpoint{7.908327in}{3.355154in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.357211in}}%
\pgfpathlineto{\pgfqpoint{7.947145in}{3.357052in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.355679in}}%
\pgfpathlineto{\pgfqpoint{7.985963in}{3.354280in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.354050in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.353150in}}%
\pgfpathlineto{\pgfqpoint{8.024781in}{3.353038in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.352671in}}%
\pgfpathlineto{\pgfqpoint{8.063599in}{3.352520in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.352435in}}%
\pgfpathlineto{\pgfqpoint{8.102417in}{3.352346in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.352341in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.352332in}}%
\pgfpathlineto{\pgfqpoint{8.141235in}{3.352339in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.352374in}}%
\pgfpathlineto{\pgfqpoint{8.180053in}{3.352417in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.352447in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.352540in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.352540in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.352647in}}%
\pgfpathlineto{\pgfqpoint{8.257688in}{3.352689in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.352764in}}%
\pgfpathlineto{\pgfqpoint{8.296506in}{3.352853in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.352888in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.353017in}}%
\pgfpathlineto{\pgfqpoint{8.335324in}{3.353029in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.352834in}}%
\pgfpathlineto{\pgfqpoint{8.374142in}{3.351886in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.350981in}}%
\pgfpathlineto{\pgfqpoint{8.412960in}{3.349976in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.349796in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.349019in}}%
\pgfpathlineto{\pgfqpoint{8.451778in}{3.348909in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.348498in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{3.348287in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.348140in}}%
\pgfpathlineto{\pgfqpoint{8.529414in}{3.347909in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.347890in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.349228in}}%
\pgfpathlineto{\pgfqpoint{8.568232in}{3.349526in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.350185in}}%
\pgfpathlineto{\pgfqpoint{8.607050in}{3.350672in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.350930in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.351616in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.352303in}}%
\pgfpathlineto{\pgfqpoint{8.684686in}{3.352558in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.353016in}}%
\pgfpathlineto{\pgfqpoint{8.723504in}{3.353559in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.353768in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.354565in}}%
\pgfpathlineto{\pgfqpoint{8.762322in}{3.354650in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.352314in}}%
\pgfpathlineto{\pgfqpoint{8.801139in}{3.351443in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.350626in}}%
\pgfpathlineto{\pgfqpoint{8.839957in}{3.349738in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.349583in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.348922in}}%
\pgfpathlineto{\pgfqpoint{8.878775in}{3.348829in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.348492in}}%
\pgfpathlineto{\pgfqpoint{8.917593in}{3.349477in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.350127in}}%
\pgfpathlineto{\pgfqpoint{8.956411in}{3.351117in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.351202in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.352062in}}%
\pgfpathlineto{\pgfqpoint{8.995229in}{3.352284in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.352867in}}%
\pgfpathlineto{\pgfqpoint{9.034047in}{3.353380in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.353678in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.354523in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.354523in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.352352in}}%
\pgfpathlineto{\pgfqpoint{9.111683in}{3.351666in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.350726in}}%
\pgfpathlineto{\pgfqpoint{9.150501in}{3.349950in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.349721in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.349085in}}%
\pgfpathlineto{\pgfqpoint{9.189319in}{3.349040in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.349275in}}%
\pgfpathlineto{\pgfqpoint{9.228137in}{3.350036in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.350817in}}%
\pgfpathlineto{\pgfqpoint{9.266955in}{3.351732in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.351911in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.352829in}}%
\pgfpathlineto{\pgfqpoint{9.305773in}{3.352990in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.353709in}}%
\pgfpathlineto{\pgfqpoint{9.344591in}{3.354194in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.354606in}}%
\pgfpathlineto{\pgfqpoint{9.383408in}{3.355457in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.355544in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.356536in}}%
\pgfpathlineto{\pgfqpoint{9.422226in}{3.355839in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.353674in}}%
\pgfpathlineto{\pgfqpoint{9.461044in}{3.352307in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.351698in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.350478in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.349705in}}%
\pgfpathlineto{\pgfqpoint{9.538680in}{3.349497in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.349201in}}%
\pgfpathlineto{\pgfqpoint{9.577498in}{3.348943in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.348863in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.350294in}}%
\pgfpathlineto{\pgfqpoint{9.616316in}{3.350433in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.351598in}}%
\pgfpathlineto{\pgfqpoint{9.655134in}{3.352083in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.352625in}}%
\pgfpathlineto{\pgfqpoint{9.693952in}{3.353404in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.353575in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.354528in}}%
\pgfpathlineto{\pgfqpoint{9.732770in}{3.354704in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.355517in}}%
\pgfpathlineto{\pgfqpoint{9.771588in}{3.356079in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.356560in}}%
\pgfpathlineto{\pgfqpoint{9.810406in}{3.357561in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.357664in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.355932in}}%
\pgfpathlineto{\pgfqpoint{9.849224in}{3.355059in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.353237in}}%
\pgfpathlineto{\pgfqpoint{9.888042in}{3.352096in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.351583in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.350543in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.349873in}}%
\pgfpathlineto{\pgfqpoint{9.965677in}{3.349691in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.349430in}}%
\pgfpathlineto{\pgfqpoint{10.004495in}{3.351142in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.351620in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.353031in}}%
\pgfpathlineto{\pgfqpoint{10.043313in}{3.353142in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.354190in}}%
\pgfpathlineto{\pgfqpoint{10.082131in}{3.354690in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.355287in}}%
\pgfpathlineto{\pgfqpoint{10.120949in}{3.356193in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.356398in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.357557in}}%
\pgfpathlineto{\pgfqpoint{10.159767in}{3.357774in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.358780in}}%
\pgfpathlineto{\pgfqpoint{10.198585in}{3.359478in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.360077in}}%
\pgfpathlineto{\pgfqpoint{10.237403in}{3.360026in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.359567in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.355703in}}%
\pgfpathlineto{\pgfqpoint{10.276221in}{3.354943in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.353343in}}%
\pgfpathlineto{\pgfqpoint{10.315039in}{3.352329in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.351869in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.350924in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.350924in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.353766in}}%
\pgfpathlineto{\pgfqpoint{10.392675in}{3.354523in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.355643in}}%
\pgfpathlineto{\pgfqpoint{10.431493in}{3.356748in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.357138in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.358527in}}%
\pgfpathlineto{\pgfqpoint{10.470311in}{3.358652in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.359925in}}%
\pgfpathlineto{\pgfqpoint{10.509128in}{3.360578in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.361381in}}%
\pgfpathlineto{\pgfqpoint{10.547946in}{3.362632in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.362918in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.364548in}}%
\pgfpathlineto{\pgfqpoint{10.586764in}{3.364791in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.361633in}}%
\pgfpathlineto{\pgfqpoint{10.625582in}{3.359006in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.357302in}}%
\pgfpathlineto{\pgfqpoint{10.664400in}{3.354840in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.354648in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.352981in}}%
\pgfpathlineto{\pgfqpoint{10.703218in}{3.352641in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.351908in}}%
\pgfpathlineto{\pgfqpoint{10.742036in}{3.353901in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.354907in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.357110in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.357110in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.358879in}}%
\pgfpathlineto{\pgfqpoint{10.819672in}{3.359479in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.360512in}}%
\pgfpathlineto{\pgfqpoint{10.858490in}{3.361696in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.362146in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.363844in}}%
\pgfpathlineto{\pgfqpoint{10.897308in}{3.364003in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.365634in}}%
\pgfpathlineto{\pgfqpoint{10.936126in}{3.366483in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.367533in}}%
\pgfpathlineto{\pgfqpoint{10.974944in}{3.369176in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.369552in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.372082in}}%
\pgfpathlineto{\pgfqpoint{11.013762in}{3.372693in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.375939in}}%
\pgfpathlineto{\pgfqpoint{11.052580in}{3.372895in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.368851in}}%
\pgfpathlineto{\pgfqpoint{11.091397in}{3.363033in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.362580in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.358673in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.357881in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.356179in}}%
\pgfpathlineto{\pgfqpoint{11.169033in}{3.355065in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.354547in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.353452in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.351816in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.351816in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.352637in}}%
\pgfpathlineto{\pgfqpoint{11.169033in}{3.353022in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.353844in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.355089in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.355664in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.358480in}}%
\pgfpathlineto{\pgfqpoint{11.091397in}{3.358805in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.362955in}}%
\pgfpathlineto{\pgfqpoint{11.052580in}{3.365823in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.369690in}}%
\pgfpathlineto{\pgfqpoint{11.013762in}{3.367058in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.366554in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.364413in}}%
\pgfpathlineto{\pgfqpoint{10.974944in}{3.364109in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.362786in}}%
\pgfpathlineto{\pgfqpoint{10.936126in}{3.361939in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.361254in}}%
\pgfpathlineto{\pgfqpoint{10.897308in}{3.359934in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.359806in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.358427in}}%
\pgfpathlineto{\pgfqpoint{10.858490in}{3.358059in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.357088in}}%
\pgfpathlineto{\pgfqpoint{10.819672in}{3.356231in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.355726in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.354173in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.354173in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.351958in}}%
\pgfpathlineto{\pgfqpoint{10.742036in}{3.350768in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.350505in}}%
\pgfpathlineto{\pgfqpoint{10.703218in}{3.350989in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.351210in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.352274in}}%
\pgfpathlineto{\pgfqpoint{10.664400in}{3.352395in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.353926in}}%
\pgfpathlineto{\pgfqpoint{10.625582in}{3.354970in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.356563in}}%
\pgfpathlineto{\pgfqpoint{10.586764in}{3.360089in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.360126in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.358821in}}%
\pgfpathlineto{\pgfqpoint{10.547946in}{3.358592in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.357588in}}%
\pgfpathlineto{\pgfqpoint{10.509128in}{3.356942in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.356415in}}%
\pgfpathlineto{\pgfqpoint{10.470311in}{3.355383in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.355281in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.354136in}}%
\pgfpathlineto{\pgfqpoint{10.431493in}{3.353809in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.352863in}}%
\pgfpathlineto{\pgfqpoint{10.392675in}{3.351861in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.351155in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.349720in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.349720in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.350262in}}%
\pgfpathlineto{\pgfqpoint{10.315039in}{3.350521in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.351080in}}%
\pgfpathlineto{\pgfqpoint{10.276221in}{3.351944in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.352349in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.354373in}}%
\pgfpathlineto{\pgfqpoint{10.237403in}{3.354610in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.357822in}}%
\pgfpathlineto{\pgfqpoint{10.198585in}{3.357304in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.356700in}}%
\pgfpathlineto{\pgfqpoint{10.159767in}{3.355829in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.355641in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.354633in}}%
\pgfpathlineto{\pgfqpoint{10.120949in}{3.354454in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.353659in}}%
\pgfpathlineto{\pgfqpoint{10.082131in}{3.353130in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.352681in}}%
\pgfpathlineto{\pgfqpoint{10.043313in}{3.351711in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.351605in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.350188in}}%
\pgfpathlineto{\pgfqpoint{10.004495in}{3.349675in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.348959in}}%
\pgfpathlineto{\pgfqpoint{9.965677in}{3.349162in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.349301in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.349802in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.350558in}}%
\pgfpathlineto{\pgfqpoint{9.888042in}{3.350925in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.351732in}}%
\pgfpathlineto{\pgfqpoint{9.849224in}{3.353004in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.353608in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.356629in}}%
\pgfpathlineto{\pgfqpoint{9.810406in}{3.356535in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.355622in}}%
\pgfpathlineto{\pgfqpoint{9.771588in}{3.355183in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.354670in}}%
\pgfpathlineto{\pgfqpoint{9.732770in}{3.353926in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.353765in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.352890in}}%
\pgfpathlineto{\pgfqpoint{9.693952in}{3.352732in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.352012in}}%
\pgfpathlineto{\pgfqpoint{9.655134in}{3.351505in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.351046in}}%
\pgfpathlineto{\pgfqpoint{9.616316in}{3.349916in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.349778in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.348630in}}%
\pgfpathlineto{\pgfqpoint{9.577498in}{3.348708in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.348960in}}%
\pgfpathlineto{\pgfqpoint{9.538680in}{3.349247in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.349448in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.350189in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.351344in}}%
\pgfpathlineto{\pgfqpoint{9.461044in}{3.351915in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.353190in}}%
\pgfpathlineto{\pgfqpoint{9.422226in}{3.355270in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.355727in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.354812in}}%
\pgfpathlineto{\pgfqpoint{9.383408in}{3.354731in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.353945in}}%
\pgfpathlineto{\pgfqpoint{9.344591in}{3.353564in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.353115in}}%
\pgfpathlineto{\pgfqpoint{9.305773in}{3.352449in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.352300in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.351445in}}%
\pgfpathlineto{\pgfqpoint{9.266955in}{3.351278in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.350418in}}%
\pgfpathlineto{\pgfqpoint{9.228137in}{3.349679in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.349014in}}%
\pgfpathlineto{\pgfqpoint{9.189319in}{3.348800in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.348841in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.349424in}}%
\pgfpathlineto{\pgfqpoint{9.150501in}{3.349632in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.350333in}}%
\pgfpathlineto{\pgfqpoint{9.111683in}{3.351175in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.351787in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.353868in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.353868in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.353081in}}%
\pgfpathlineto{\pgfqpoint{9.034047in}{3.352803in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.352323in}}%
\pgfpathlineto{\pgfqpoint{8.995229in}{3.351776in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.351568in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.350748in}}%
\pgfpathlineto{\pgfqpoint{8.956411in}{3.350666in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.349700in}}%
\pgfpathlineto{\pgfqpoint{8.917593in}{3.349048in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.348315in}}%
\pgfpathlineto{\pgfqpoint{8.878775in}{3.348630in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.348715in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.349322in}}%
\pgfpathlineto{\pgfqpoint{8.839957in}{3.349464in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.350268in}}%
\pgfpathlineto{\pgfqpoint{8.801139in}{3.351003in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.351783in}}%
\pgfpathlineto{\pgfqpoint{8.762322in}{3.353989in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.353933in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.353184in}}%
\pgfpathlineto{\pgfqpoint{8.723504in}{3.352988in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.352478in}}%
\pgfpathlineto{\pgfqpoint{8.684686in}{3.352047in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.351806in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.351158in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.350508in}}%
\pgfpathlineto{\pgfqpoint{8.607050in}{3.350262in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{8.568232in}{3.349156in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.348865in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.347752in}}%
\pgfpathlineto{\pgfqpoint{8.529414in}{3.347769in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.347973in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{3.348100in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.348283in}}%
\pgfpathlineto{\pgfqpoint{8.451778in}{3.348636in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.348731in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.349390in}}%
\pgfpathlineto{\pgfqpoint{8.412960in}{3.349541in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.350385in}}%
\pgfpathlineto{\pgfqpoint{8.374142in}{3.351139in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.351925in}}%
\pgfpathlineto{\pgfqpoint{8.335324in}{3.352774in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.352763in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.352647in}}%
\pgfpathlineto{\pgfqpoint{8.296506in}{3.352616in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.352536in}}%
\pgfpathlineto{\pgfqpoint{8.257688in}{3.352468in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.352431in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.352336in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.352336in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.352254in}}%
\pgfpathlineto{\pgfqpoint{8.180053in}{3.352228in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.352191in}}%
\pgfpathlineto{\pgfqpoint{8.141235in}{3.352164in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.352159in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.352178in}}%
\pgfpathlineto{\pgfqpoint{8.102417in}{3.352183in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.352278in}}%
\pgfpathlineto{\pgfqpoint{8.063599in}{3.352365in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.352516in}}%
\pgfpathlineto{\pgfqpoint{8.024781in}{3.352879in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.352989in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.353859in}}%
\pgfpathlineto{\pgfqpoint{7.985963in}{3.354080in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.355413in}}%
\pgfpathlineto{\pgfqpoint{7.947145in}{3.356716in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.356842in}}%
\pgfpathlineto{\pgfqpoint{7.908327in}{3.354799in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.354601in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.352413in}}%
\pgfpathlineto{\pgfqpoint{7.869509in}{3.351754in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.350038in}}%
\pgfpathlineto{\pgfqpoint{7.830691in}{3.349992in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.349968in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.349905in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.349905in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.349848in}}%
\pgfpathlineto{\pgfqpoint{7.753055in}{3.349828in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.349797in}}%
\pgfpathlineto{\pgfqpoint{7.714237in}{3.349766in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.349756in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.349727in}}%
\pgfpathlineto{\pgfqpoint{7.675419in}{3.349725in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.349716in}}%
\pgfpathlineto{\pgfqpoint{7.636602in}{3.349719in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.349731in}}%
\pgfpathlineto{\pgfqpoint{7.597784in}{3.349772in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.349786in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.349905in}}%
\pgfpathlineto{\pgfqpoint{7.558966in}{3.349936in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.350126in}}%
\pgfpathlineto{\pgfqpoint{7.520148in}{3.350311in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.350515in}}%
\pgfpathlineto{\pgfqpoint{7.481330in}{3.351109in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.351187in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.352336in}}%
\pgfpathlineto{\pgfqpoint{7.442512in}{3.352772in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.354301in}}%
\pgfpathlineto{\pgfqpoint{7.403694in}{3.356230in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.357670in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{3.363460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{3.366333in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{3.366565in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.368406in}}%
\pgfpathlineto{\pgfqpoint{7.403694in}{3.368402in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.367888in}}%
\pgfpathlineto{\pgfqpoint{7.442512in}{3.366820in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.366347in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.364482in}}%
\pgfpathlineto{\pgfqpoint{7.481330in}{3.364310in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.362641in}}%
\pgfpathlineto{\pgfqpoint{7.520148in}{3.361859in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.360981in}}%
\pgfpathlineto{\pgfqpoint{7.558966in}{3.359799in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.359559in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.358380in}}%
\pgfpathlineto{\pgfqpoint{7.597784in}{3.358191in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.357426in}}%
\pgfpathlineto{\pgfqpoint{7.636602in}{3.356991in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.356671in}}%
\pgfpathlineto{\pgfqpoint{7.675419in}{3.356131in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.356083in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.355638in}}%
\pgfpathlineto{\pgfqpoint{7.714237in}{3.355537in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.355308in}}%
\pgfpathlineto{\pgfqpoint{7.753055in}{3.355150in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.355075in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.354919in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.354919in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.353897in}}%
\pgfpathlineto{\pgfqpoint{7.830691in}{3.353529in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.353013in}}%
\pgfpathlineto{\pgfqpoint{7.869509in}{3.352906in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.353047in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.355031in}}%
\pgfpathlineto{\pgfqpoint{7.908327in}{3.355247in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.357620in}}%
\pgfpathlineto{\pgfqpoint{7.947145in}{3.358864in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.359871in}}%
\pgfpathlineto{\pgfqpoint{7.985963in}{3.360657in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.360749in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.360923in}}%
\pgfpathlineto{\pgfqpoint{8.024781in}{3.360912in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.360773in}}%
\pgfpathlineto{\pgfqpoint{8.063599in}{3.360634in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.360508in}}%
\pgfpathlineto{\pgfqpoint{8.102417in}{3.360257in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.360233in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.359998in}}%
\pgfpathlineto{\pgfqpoint{8.141235in}{3.359944in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.359824in}}%
\pgfpathlineto{\pgfqpoint{8.180053in}{3.359747in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.359714in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.359666in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.359666in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.359674in}}%
\pgfpathlineto{\pgfqpoint{8.257688in}{3.359689in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.359729in}}%
\pgfpathlineto{\pgfqpoint{8.296506in}{3.359796in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.359826in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.359957in}}%
\pgfpathlineto{\pgfqpoint{8.335324in}{3.359970in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.359858in}}%
\pgfpathlineto{\pgfqpoint{8.374142in}{3.358890in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.357711in}}%
\pgfpathlineto{\pgfqpoint{8.412960in}{3.356020in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.355667in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{8.451778in}{3.353619in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.352463in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{3.351805in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.351320in}}%
\pgfpathlineto{\pgfqpoint{8.529414in}{3.350503in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.350431in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.350069in}}%
\pgfpathlineto{\pgfqpoint{8.568232in}{3.350098in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.350321in}}%
\pgfpathlineto{\pgfqpoint{8.607050in}{3.350626in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.350830in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.351463in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.352168in}}%
\pgfpathlineto{\pgfqpoint{8.684686in}{3.352439in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.352930in}}%
\pgfpathlineto{\pgfqpoint{8.723504in}{3.353515in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.353742in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.354606in}}%
\pgfpathlineto{\pgfqpoint{8.762322in}{3.354688in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.354823in}}%
\pgfpathlineto{\pgfqpoint{8.801139in}{3.354574in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.354132in}}%
\pgfpathlineto{\pgfqpoint{8.839957in}{3.353333in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.353147in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.352153in}}%
\pgfpathlineto{\pgfqpoint{8.878775in}{3.351982in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.351269in}}%
\pgfpathlineto{\pgfqpoint{8.917593in}{3.350985in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.350969in}}%
\pgfpathlineto{\pgfqpoint{8.956411in}{3.351274in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.351320in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.351945in}}%
\pgfpathlineto{\pgfqpoint{8.995229in}{3.352141in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.352702in}}%
\pgfpathlineto{\pgfqpoint{9.034047in}{3.353228in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.353542in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.354446in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.354446in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.354724in}}%
\pgfpathlineto{\pgfqpoint{9.111683in}{3.354563in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.354106in}}%
\pgfpathlineto{\pgfqpoint{9.150501in}{3.353445in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.353183in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.352240in}}%
\pgfpathlineto{\pgfqpoint{9.189319in}{3.352159in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.351512in}}%
\pgfpathlineto{\pgfqpoint{9.228137in}{3.351372in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.351434in}}%
\pgfpathlineto{\pgfqpoint{9.266955in}{3.351807in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.351919in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.352650in}}%
\pgfpathlineto{\pgfqpoint{9.305773in}{3.352799in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.353507in}}%
\pgfpathlineto{\pgfqpoint{9.344591in}{3.354011in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.354447in}}%
\pgfpathlineto{\pgfqpoint{9.383408in}{3.355361in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.355455in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.356529in}}%
\pgfpathlineto{\pgfqpoint{9.422226in}{3.356770in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.356778in}}%
\pgfpathlineto{\pgfqpoint{9.461044in}{3.356318in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.355948in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.354769in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.353584in}}%
\pgfpathlineto{\pgfqpoint{9.538680in}{3.353183in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.352534in}}%
\pgfpathlineto{\pgfqpoint{9.577498in}{3.351882in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.351661in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.351260in}}%
\pgfpathlineto{\pgfqpoint{9.616316in}{3.351271in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.351637in}}%
\pgfpathlineto{\pgfqpoint{9.655134in}{3.351937in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.352358in}}%
\pgfpathlineto{\pgfqpoint{9.693952in}{3.353074in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.353243in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.354227in}}%
\pgfpathlineto{\pgfqpoint{9.732770in}{3.354415in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.355287in}}%
\pgfpathlineto{\pgfqpoint{9.771588in}{3.355894in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.356416in}}%
\pgfpathlineto{\pgfqpoint{9.810406in}{3.357504in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.357616in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.358360in}}%
\pgfpathlineto{\pgfqpoint{9.849224in}{3.358304in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.357755in}}%
\pgfpathlineto{\pgfqpoint{9.888042in}{3.356997in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.356510in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.355143in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.353885in}}%
\pgfpathlineto{\pgfqpoint{9.965677in}{3.353474in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.352819in}}%
\pgfpathlineto{\pgfqpoint{10.004495in}{3.352461in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.352494in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.353027in}}%
\pgfpathlineto{\pgfqpoint{10.043313in}{3.353097in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.353908in}}%
\pgfpathlineto{\pgfqpoint{10.082131in}{3.354370in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.354959in}}%
\pgfpathlineto{\pgfqpoint{10.120949in}{3.355900in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.356117in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.357361in}}%
\pgfpathlineto{\pgfqpoint{10.159767in}{3.357596in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.358686in}}%
\pgfpathlineto{\pgfqpoint{10.198585in}{3.359444in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.360094in}}%
\pgfpathlineto{\pgfqpoint{10.237403in}{3.361314in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.361372in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.360970in}}%
\pgfpathlineto{\pgfqpoint{10.276221in}{3.360634in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.359510in}}%
\pgfpathlineto{\pgfqpoint{10.315039in}{3.358408in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.357776in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.356132in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.356132in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.355451in}}%
\pgfpathlineto{\pgfqpoint{10.392675in}{3.355562in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.356000in}}%
\pgfpathlineto{\pgfqpoint{10.431493in}{3.356735in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.357052in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.358346in}}%
\pgfpathlineto{\pgfqpoint{10.470311in}{3.358472in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.359786in}}%
\pgfpathlineto{\pgfqpoint{10.509128in}{3.360478in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.361338in}}%
\pgfpathlineto{\pgfqpoint{10.547946in}{3.362687in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.362997in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.364762in}}%
\pgfpathlineto{\pgfqpoint{10.586764in}{3.365090in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.365741in}}%
\pgfpathlineto{\pgfqpoint{10.625582in}{3.365303in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.364599in}}%
\pgfpathlineto{\pgfqpoint{10.664400in}{3.362724in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.362520in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.360284in}}%
\pgfpathlineto{\pgfqpoint{10.703218in}{3.359700in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.358241in}}%
\pgfpathlineto{\pgfqpoint{10.742036in}{3.357297in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.357121in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.357616in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.357616in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.358799in}}%
\pgfpathlineto{\pgfqpoint{10.819672in}{3.359314in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.360288in}}%
\pgfpathlineto{\pgfqpoint{10.858490in}{3.361487in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.361957in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.363761in}}%
\pgfpathlineto{\pgfqpoint{10.897308in}{3.363932in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.365690in}}%
\pgfpathlineto{\pgfqpoint{10.936126in}{3.366608in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.367745in}}%
\pgfpathlineto{\pgfqpoint{10.974944in}{3.369523in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.369930in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.374808in}}%
\pgfpathlineto{\pgfqpoint{11.013762in}{3.375891in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.380918in}}%
\pgfpathlineto{\pgfqpoint{11.052580in}{3.381842in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.381008in}}%
\pgfpathlineto{\pgfqpoint{11.091397in}{3.377800in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.377418in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.373008in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.371813in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{11.169033in}{3.366377in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.365122in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.362123in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.358467in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.358467in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.360734in}}%
\pgfpathlineto{\pgfqpoint{11.169033in}{3.361685in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.363511in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.365830in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.366750in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.370198in}}%
\pgfpathlineto{\pgfqpoint{11.091397in}{3.370503in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.373149in}}%
\pgfpathlineto{\pgfqpoint{11.052580in}{3.373934in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.373551in}}%
\pgfpathlineto{\pgfqpoint{11.013762in}{3.369520in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.368652in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.364592in}}%
\pgfpathlineto{\pgfqpoint{10.974944in}{3.364263in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.362824in}}%
\pgfpathlineto{\pgfqpoint{10.936126in}{3.361904in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.361159in}}%
\pgfpathlineto{\pgfqpoint{10.897308in}{3.359731in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.359592in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.358124in}}%
\pgfpathlineto{\pgfqpoint{10.858490in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.356769in}}%
\pgfpathlineto{\pgfqpoint{10.819672in}{3.355983in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.355572in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.354658in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.354658in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.354323in}}%
\pgfpathlineto{\pgfqpoint{10.742036in}{3.354445in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.355106in}}%
\pgfpathlineto{\pgfqpoint{10.703218in}{3.356143in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.356563in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.358205in}}%
\pgfpathlineto{\pgfqpoint{10.664400in}{3.358358in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.359822in}}%
\pgfpathlineto{\pgfqpoint{10.625582in}{3.360419in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.360853in}}%
\pgfpathlineto{\pgfqpoint{10.586764in}{3.360395in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.360133in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.358714in}}%
\pgfpathlineto{\pgfqpoint{10.547946in}{3.358466in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.357380in}}%
\pgfpathlineto{\pgfqpoint{10.509128in}{3.356686in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.356128in}}%
\pgfpathlineto{\pgfqpoint{10.470311in}{3.355071in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.354970in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.353939in}}%
\pgfpathlineto{\pgfqpoint{10.431493in}{3.353689in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.353130in}}%
\pgfpathlineto{\pgfqpoint{10.392675in}{3.352833in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.352792in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.353437in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.353437in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.354599in}}%
\pgfpathlineto{\pgfqpoint{10.315039in}{3.355067in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{10.276221in}{3.356920in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.357274in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.358244in}}%
\pgfpathlineto{\pgfqpoint{10.237403in}{3.358284in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.357762in}}%
\pgfpathlineto{\pgfqpoint{10.198585in}{3.357199in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.356542in}}%
\pgfpathlineto{\pgfqpoint{10.159767in}{3.355596in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.355392in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.354313in}}%
\pgfpathlineto{\pgfqpoint{10.120949in}{3.354124in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.353311in}}%
\pgfpathlineto{\pgfqpoint{10.082131in}{3.352805in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.352413in}}%
\pgfpathlineto{\pgfqpoint{10.043313in}{3.351749in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.351695in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.351355in}}%
\pgfpathlineto{\pgfqpoint{10.004495in}{3.351379in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.351797in}}%
\pgfpathlineto{\pgfqpoint{9.965677in}{3.352333in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.352672in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.353727in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.354926in}}%
\pgfpathlineto{\pgfqpoint{9.888042in}{3.355376in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.356135in}}%
\pgfpathlineto{\pgfqpoint{9.849224in}{3.356835in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.357000in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.356591in}}%
\pgfpathlineto{\pgfqpoint{9.810406in}{3.356489in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.355495in}}%
\pgfpathlineto{\pgfqpoint{9.771588in}{3.355018in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.354462in}}%
\pgfpathlineto{\pgfqpoint{9.732770in}{3.353665in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.353493in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.352594in}}%
\pgfpathlineto{\pgfqpoint{9.693952in}{3.352439in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.351789in}}%
\pgfpathlineto{\pgfqpoint{9.655134in}{3.351410in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.351146in}}%
\pgfpathlineto{\pgfqpoint{9.616316in}{3.350852in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.350848in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.351290in}}%
\pgfpathlineto{\pgfqpoint{9.577498in}{3.351500in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.352122in}}%
\pgfpathlineto{\pgfqpoint{9.538680in}{3.352739in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.353120in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.354242in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.355350in}}%
\pgfpathlineto{\pgfqpoint{9.461044in}{3.355692in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.356096in}}%
\pgfpathlineto{\pgfqpoint{9.422226in}{3.355995in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.355729in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.354736in}}%
\pgfpathlineto{\pgfqpoint{9.383408in}{3.354649in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.353804in}}%
\pgfpathlineto{\pgfqpoint{9.344591in}{3.353401in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.352935in}}%
\pgfpathlineto{\pgfqpoint{9.305773in}{3.352279in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.352142in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.351467in}}%
\pgfpathlineto{\pgfqpoint{9.266955in}{3.351364in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.351025in}}%
\pgfpathlineto{\pgfqpoint{9.228137in}{3.350974in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.351110in}}%
\pgfpathlineto{\pgfqpoint{9.189319in}{3.351713in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.351789in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.352671in}}%
\pgfpathlineto{\pgfqpoint{9.150501in}{3.352917in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{9.111683in}{3.353969in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.354115in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.353788in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.353788in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.352946in}}%
\pgfpathlineto{\pgfqpoint{9.034047in}{3.352654in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.352165in}}%
\pgfpathlineto{\pgfqpoint{8.995229in}{3.351644in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.351462in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.350892in}}%
\pgfpathlineto{\pgfqpoint{8.956411in}{3.350850in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.350596in}}%
\pgfpathlineto{\pgfqpoint{8.917593in}{3.350636in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.350927in}}%
\pgfpathlineto{\pgfqpoint{8.878775in}{3.351597in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.351757in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.352694in}}%
\pgfpathlineto{\pgfqpoint{8.839957in}{3.352869in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.353622in}}%
\pgfpathlineto{\pgfqpoint{8.801139in}{3.354031in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.354247in}}%
\pgfpathlineto{\pgfqpoint{8.762322in}{3.354025in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.353949in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.353136in}}%
\pgfpathlineto{\pgfqpoint{8.723504in}{3.352923in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.352371in}}%
\pgfpathlineto{\pgfqpoint{8.684686in}{3.351909in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.351653in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.350988in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.350393in}}%
\pgfpathlineto{\pgfqpoint{8.607050in}{3.350202in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.349917in}}%
\pgfpathlineto{\pgfqpoint{8.568232in}{3.349717in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.349696in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.350050in}}%
\pgfpathlineto{\pgfqpoint{8.529414in}{3.350114in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.350842in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{3.351275in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.351863in}}%
\pgfpathlineto{\pgfqpoint{8.451778in}{3.352902in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.353160in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.354764in}}%
\pgfpathlineto{\pgfqpoint{8.412960in}{3.355089in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.356663in}}%
\pgfpathlineto{\pgfqpoint{8.374142in}{3.357789in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.358741in}}%
\pgfpathlineto{\pgfqpoint{8.335324in}{3.359549in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.359538in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.359428in}}%
\pgfpathlineto{\pgfqpoint{8.296506in}{3.359404in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.359352in}}%
\pgfpathlineto{\pgfqpoint{8.257688in}{3.359324in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.359316in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.359326in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.359326in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.359390in}}%
\pgfpathlineto{\pgfqpoint{8.180053in}{3.359428in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.359514in}}%
\pgfpathlineto{\pgfqpoint{8.141235in}{3.359644in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.359702in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.359948in}}%
\pgfpathlineto{\pgfqpoint{8.102417in}{3.359972in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.360233in}}%
\pgfpathlineto{\pgfqpoint{8.063599in}{3.360364in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.360507in}}%
\pgfpathlineto{\pgfqpoint{8.024781in}{3.360652in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.360664in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.360487in}}%
\pgfpathlineto{\pgfqpoint{7.985963in}{3.360391in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.359562in}}%
\pgfpathlineto{\pgfqpoint{7.947145in}{3.358487in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.357242in}}%
\pgfpathlineto{\pgfqpoint{7.908327in}{3.354956in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.354750in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.352867in}}%
\pgfpathlineto{\pgfqpoint{7.869509in}{3.352764in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.352935in}}%
\pgfpathlineto{\pgfqpoint{7.830691in}{3.353453in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.353821in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.354838in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.354838in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.355001in}}%
\pgfpathlineto{\pgfqpoint{7.753055in}{3.355078in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.355241in}}%
\pgfpathlineto{\pgfqpoint{7.714237in}{3.355473in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.355575in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.356024in}}%
\pgfpathlineto{\pgfqpoint{7.675419in}{3.356071in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.356612in}}%
\pgfpathlineto{\pgfqpoint{7.636602in}{3.356932in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.357367in}}%
\pgfpathlineto{\pgfqpoint{7.597784in}{3.358128in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.358317in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.359491in}}%
\pgfpathlineto{\pgfqpoint{7.558966in}{3.359730in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.360905in}}%
\pgfpathlineto{\pgfqpoint{7.520148in}{3.361777in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.362554in}}%
\pgfpathlineto{\pgfqpoint{7.481330in}{3.364210in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.364380in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.366225in}}%
\pgfpathlineto{\pgfqpoint{7.442512in}{3.366692in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.367740in}}%
\pgfpathlineto{\pgfqpoint{7.403694in}{3.368233in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.368223in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{3.366333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{3.354204in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{3.354204in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.357394in}}%
\pgfpathlineto{\pgfqpoint{7.403694in}{3.358578in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.360614in}}%
\pgfpathlineto{\pgfqpoint{7.442512in}{3.362830in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.363622in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.366329in}}%
\pgfpathlineto{\pgfqpoint{7.481330in}{3.366559in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.368720in}}%
\pgfpathlineto{\pgfqpoint{7.520148in}{3.369707in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.370815in}}%
\pgfpathlineto{\pgfqpoint{7.558966in}{3.372335in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.372652in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.374270in}}%
\pgfpathlineto{\pgfqpoint{7.597784in}{3.374544in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.375708in}}%
\pgfpathlineto{\pgfqpoint{7.636602in}{3.376428in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.376999in}}%
\pgfpathlineto{\pgfqpoint{7.675419in}{3.378070in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.378173in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.379254in}}%
\pgfpathlineto{\pgfqpoint{7.714237in}{3.379535in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.380263in}}%
\pgfpathlineto{\pgfqpoint{7.753055in}{3.380875in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.381216in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.382127in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.382127in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.383971in}}%
\pgfpathlineto{\pgfqpoint{7.830691in}{3.384666in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.385790in}}%
\pgfpathlineto{\pgfqpoint{7.869509in}{3.386980in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.387428in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.388177in}}%
\pgfpathlineto{\pgfqpoint{7.908327in}{3.388252in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.389172in}}%
\pgfpathlineto{\pgfqpoint{7.947145in}{3.389754in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.390543in}}%
\pgfpathlineto{\pgfqpoint{7.985963in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.392125in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.393759in}}%
\pgfpathlineto{\pgfqpoint{8.024781in}{3.394054in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.395368in}}%
\pgfpathlineto{\pgfqpoint{8.063599in}{3.396223in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.396922in}}%
\pgfpathlineto{\pgfqpoint{8.102417in}{3.398280in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.398413in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.399845in}}%
\pgfpathlineto{\pgfqpoint{8.141235in}{3.400226in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.401226in}}%
\pgfpathlineto{\pgfqpoint{8.180053in}{3.402083in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.402567in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.403877in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.403877in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.405166in}}%
\pgfpathlineto{\pgfqpoint{8.257688in}{3.405631in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.406442in}}%
\pgfpathlineto{\pgfqpoint{8.296506in}{3.407365in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.407711in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.408979in}}%
\pgfpathlineto{\pgfqpoint{8.335324in}{3.409095in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.410848in}}%
\pgfpathlineto{\pgfqpoint{8.374142in}{3.412253in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.413758in}}%
\pgfpathlineto{\pgfqpoint{8.412960in}{3.415656in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.416023in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.417713in}}%
\pgfpathlineto{\pgfqpoint{8.451778in}{3.417966in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.418924in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{3.419417in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.419750in}}%
\pgfpathlineto{\pgfqpoint{8.529414in}{3.420236in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.420274in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.420593in}}%
\pgfpathlineto{\pgfqpoint{8.568232in}{3.420672in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.420905in}}%
\pgfpathlineto{\pgfqpoint{8.607050in}{3.421158in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.421330in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.421921in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.422704in}}%
\pgfpathlineto{\pgfqpoint{8.684686in}{3.423040in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.423696in}}%
\pgfpathlineto{\pgfqpoint{8.723504in}{3.424554in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.424907in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.426352in}}%
\pgfpathlineto{\pgfqpoint{8.762322in}{3.426496in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.427977in}}%
\pgfpathlineto{\pgfqpoint{8.801139in}{3.428692in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.429488in}}%
\pgfpathlineto{\pgfqpoint{8.839957in}{3.430519in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.430719in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.431633in}}%
\pgfpathlineto{\pgfqpoint{8.878775in}{3.431767in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.432256in}}%
\pgfpathlineto{\pgfqpoint{8.917593in}{3.432495in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.432675in}}%
\pgfpathlineto{\pgfqpoint{8.956411in}{3.433065in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.433109in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.433687in}}%
\pgfpathlineto{\pgfqpoint{8.995229in}{3.433878in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.434465in}}%
\pgfpathlineto{\pgfqpoint{9.034047in}{3.435077in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.435470in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.436721in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.436721in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.438167in}}%
\pgfpathlineto{\pgfqpoint{9.111683in}{3.438682in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.439518in}}%
\pgfpathlineto{\pgfqpoint{9.150501in}{3.440340in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.440608in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.441401in}}%
\pgfpathlineto{\pgfqpoint{9.189319in}{3.441458in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.441927in}}%
\pgfpathlineto{\pgfqpoint{9.228137in}{3.442109in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.442320in}}%
\pgfpathlineto{\pgfqpoint{9.266955in}{3.442687in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.442782in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.443424in}}%
\pgfpathlineto{\pgfqpoint{9.305773in}{3.443565in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.444296in}}%
\pgfpathlineto{\pgfqpoint{9.344591in}{3.444879in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.445425in}}%
\pgfpathlineto{\pgfqpoint{9.383408in}{3.446688in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.446827in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.448521in}}%
\pgfpathlineto{\pgfqpoint{9.422226in}{3.449034in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.450428in}}%
\pgfpathlineto{\pgfqpoint{9.461044in}{3.451583in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.452191in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.453616in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.454664in}}%
\pgfpathlineto{\pgfqpoint{9.538680in}{3.454956in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.455365in}}%
\pgfpathlineto{\pgfqpoint{9.577498in}{3.455686in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.455771in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.455963in}}%
\pgfpathlineto{\pgfqpoint{9.616316in}{3.455978in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.456159in}}%
\pgfpathlineto{\pgfqpoint{9.655134in}{3.456298in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.456522in}}%
\pgfpathlineto{\pgfqpoint{9.693952in}{3.456993in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.457122in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.457993in}}%
\pgfpathlineto{\pgfqpoint{9.732770in}{3.458182in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.459156in}}%
\pgfpathlineto{\pgfqpoint{9.771588in}{3.459921in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.460631in}}%
\pgfpathlineto{\pgfqpoint{9.810406in}{3.462254in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.462431in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.464519in}}%
\pgfpathlineto{\pgfqpoint{9.849224in}{3.465094in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.466541in}}%
\pgfpathlineto{\pgfqpoint{9.888042in}{3.467657in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.468222in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.469488in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.470357in}}%
\pgfpathlineto{\pgfqpoint{9.965677in}{3.470584in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.470883in}}%
\pgfpathlineto{\pgfqpoint{10.004495in}{3.471105in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.471180in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.471523in}}%
\pgfpathlineto{\pgfqpoint{10.043313in}{3.471563in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.472076in}}%
\pgfpathlineto{\pgfqpoint{10.082131in}{3.472418in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.472911in}}%
\pgfpathlineto{\pgfqpoint{10.120949in}{3.473831in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.474066in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.475564in}}%
\pgfpathlineto{\pgfqpoint{10.159767in}{3.475874in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.477425in}}%
\pgfpathlineto{\pgfqpoint{10.198585in}{3.478600in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.479668in}}%
\pgfpathlineto{\pgfqpoint{10.237403in}{3.482037in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.482285in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.484938in}}%
\pgfpathlineto{\pgfqpoint{10.276221in}{3.485607in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.487223in}}%
\pgfpathlineto{\pgfqpoint{10.315039in}{3.488415in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.489001in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.490271in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.490271in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.491161in}}%
\pgfpathlineto{\pgfqpoint{10.392675in}{3.491470in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.492057in}}%
\pgfpathlineto{\pgfqpoint{10.431493in}{3.492851in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.493191in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.494665in}}%
\pgfpathlineto{\pgfqpoint{10.470311in}{3.494818in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.496530in}}%
\pgfpathlineto{\pgfqpoint{10.509128in}{3.497515in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.498817in}}%
\pgfpathlineto{\pgfqpoint{10.547946in}{3.501021in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.501553in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.504762in}}%
\pgfpathlineto{\pgfqpoint{10.586764in}{3.505398in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.508389in}}%
\pgfpathlineto{\pgfqpoint{10.625582in}{3.510346in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.511875in}}%
\pgfpathlineto{\pgfqpoint{10.664400in}{3.514550in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.514787in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.517010in}}%
\pgfpathlineto{\pgfqpoint{10.703218in}{3.517500in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.518579in}}%
\pgfpathlineto{\pgfqpoint{10.742036in}{3.519287in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.519627in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.520557in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.520557in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.521715in}}%
\pgfpathlineto{\pgfqpoint{10.819672in}{3.522225in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.523252in}}%
\pgfpathlineto{\pgfqpoint{10.858490in}{3.524652in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.525242in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.527726in}}%
\pgfpathlineto{\pgfqpoint{10.897308in}{3.527977in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.530736in}}%
\pgfpathlineto{\pgfqpoint{10.936126in}{3.532287in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.534303in}}%
\pgfpathlineto{\pgfqpoint{10.974944in}{3.537657in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.538457in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.540916in}}%
\pgfpathlineto{\pgfqpoint{11.013762in}{3.541206in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.542859in}}%
\pgfpathlineto{\pgfqpoint{11.052580in}{3.546419in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.549902in}}%
\pgfpathlineto{\pgfqpoint{11.091397in}{3.556276in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.556858in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.562523in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.563832in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.566847in}}%
\pgfpathlineto{\pgfqpoint{11.169033in}{3.568960in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.569967in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.572081in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.528067in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.528067in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.526613in}}%
\pgfpathlineto{\pgfqpoint{11.169033in}{3.525891in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.524343in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.522083in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.521089in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.516719in}}%
\pgfpathlineto{\pgfqpoint{11.091397in}{3.516265in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.511250in}}%
\pgfpathlineto{\pgfqpoint{11.052580in}{3.508481in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.505577in}}%
\pgfpathlineto{\pgfqpoint{11.013762in}{3.504343in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.504132in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.502973in}}%
\pgfpathlineto{\pgfqpoint{10.974944in}{3.502367in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.499833in}}%
\pgfpathlineto{\pgfqpoint{10.936126in}{3.498317in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.497156in}}%
\pgfpathlineto{\pgfqpoint{10.897308in}{3.495104in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.494919in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.493099in}}%
\pgfpathlineto{\pgfqpoint{10.858490in}{3.492672in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.491674in}}%
\pgfpathlineto{\pgfqpoint{10.819672in}{3.490958in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.490612in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.489864in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.489864in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.489328in}}%
\pgfpathlineto{\pgfqpoint{10.742036in}{3.489147in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.488763in}}%
\pgfpathlineto{\pgfqpoint{10.703218in}{3.488118in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.487810in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.486350in}}%
\pgfpathlineto{\pgfqpoint{10.664400in}{3.486191in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.484358in}}%
\pgfpathlineto{\pgfqpoint{10.625582in}{3.483294in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.481930in}}%
\pgfpathlineto{\pgfqpoint{10.586764in}{3.479869in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.479435in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.477284in}}%
\pgfpathlineto{\pgfqpoint{10.547946in}{3.476934in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.475512in}}%
\pgfpathlineto{\pgfqpoint{10.509128in}{3.474699in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.474101in}}%
\pgfpathlineto{\pgfqpoint{10.470311in}{3.473112in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.473028in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.472268in}}%
\pgfpathlineto{\pgfqpoint{10.431493in}{3.472109in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.471775in}}%
\pgfpathlineto{\pgfqpoint{10.392675in}{3.471560in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.471453in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.471083in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.471083in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.470384in}}%
\pgfpathlineto{\pgfqpoint{10.315039in}{3.470030in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.469269in}}%
\pgfpathlineto{\pgfqpoint{10.276221in}{3.468179in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.467712in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.465791in}}%
\pgfpathlineto{\pgfqpoint{10.237403in}{3.465606in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.463810in}}%
\pgfpathlineto{\pgfqpoint{10.198585in}{3.463002in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.462124in}}%
\pgfpathlineto{\pgfqpoint{10.159767in}{3.460991in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.460769in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.459727in}}%
\pgfpathlineto{\pgfqpoint{10.120949in}{3.459570in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.458982in}}%
\pgfpathlineto{\pgfqpoint{10.082131in}{3.458694in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.458513in}}%
\pgfpathlineto{\pgfqpoint{10.043313in}{3.458296in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.458283in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.458219in}}%
\pgfpathlineto{\pgfqpoint{10.004495in}{3.458212in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.458151in}}%
\pgfpathlineto{\pgfqpoint{9.965677in}{3.457992in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.457850in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.457236in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.456255in}}%
\pgfpathlineto{\pgfqpoint{9.888042in}{3.455800in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.454881in}}%
\pgfpathlineto{\pgfqpoint{9.849224in}{3.453666in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.453178in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.451397in}}%
\pgfpathlineto{\pgfqpoint{9.810406in}{3.451246in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.449877in}}%
\pgfpathlineto{\pgfqpoint{9.771588in}{3.449284in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.448653in}}%
\pgfpathlineto{\pgfqpoint{9.732770in}{3.447863in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.447712in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.447038in}}%
\pgfpathlineto{\pgfqpoint{9.693952in}{3.446943in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.446612in}}%
\pgfpathlineto{\pgfqpoint{9.655134in}{3.446473in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.446401in}}%
\pgfpathlineto{\pgfqpoint{9.616316in}{3.446340in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.446337in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.446262in}}%
\pgfpathlineto{\pgfqpoint{9.577498in}{3.446209in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.445975in}}%
\pgfpathlineto{\pgfqpoint{9.538680in}{3.445647in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.445403in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.444498in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.443235in}}%
\pgfpathlineto{\pgfqpoint{9.461044in}{3.442692in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.441661in}}%
\pgfpathlineto{\pgfqpoint{9.422226in}{3.440429in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.439985in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.438530in}}%
\pgfpathlineto{\pgfqpoint{9.383408in}{3.438412in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.437344in}}%
\pgfpathlineto{\pgfqpoint{9.344591in}{3.436889in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.436411in}}%
\pgfpathlineto{\pgfqpoint{9.305773in}{3.435825in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.435715in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.435231in}}%
\pgfpathlineto{\pgfqpoint{9.266955in}{3.435163in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.434912in}}%
\pgfpathlineto{\pgfqpoint{9.228137in}{3.434773in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.434651in}}%
\pgfpathlineto{\pgfqpoint{9.189319in}{3.434303in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.434258in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.433611in}}%
\pgfpathlineto{\pgfqpoint{9.150501in}{3.433385in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.432684in}}%
\pgfpathlineto{\pgfqpoint{9.111683in}{3.431961in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.430274in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.430274in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.429222in}}%
\pgfpathlineto{\pgfqpoint{9.034047in}{3.428898in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.428400in}}%
\pgfpathlineto{\pgfqpoint{8.995229in}{3.427936in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.427789in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.427364in}}%
\pgfpathlineto{\pgfqpoint{8.956411in}{3.427333in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.427069in}}%
\pgfpathlineto{\pgfqpoint{8.917593in}{3.426948in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.426777in}}%
\pgfpathlineto{\pgfqpoint{8.878775in}{3.426394in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.426285in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.425513in}}%
\pgfpathlineto{\pgfqpoint{8.839957in}{3.425341in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.424442in}}%
\pgfpathlineto{\pgfqpoint{8.801139in}{3.423741in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.423109in}}%
\pgfpathlineto{\pgfqpoint{8.762322in}{3.421808in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.421683in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.420432in}}%
\pgfpathlineto{\pgfqpoint{8.723504in}{3.420130in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.419400in}}%
\pgfpathlineto{\pgfqpoint{8.684686in}{3.418852in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.418575in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.417947in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.417499in}}%
\pgfpathlineto{\pgfqpoint{8.607050in}{3.417377in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.417208in}}%
\pgfpathlineto{\pgfqpoint{8.568232in}{3.417068in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.417023in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.416827in}}%
\pgfpathlineto{\pgfqpoint{8.529414in}{3.416801in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.416433in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{3.416163in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.415750in}}%
\pgfpathlineto{\pgfqpoint{8.451778in}{3.414915in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.414690in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.413154in}}%
\pgfpathlineto{\pgfqpoint{8.412960in}{3.412815in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.411036in}}%
\pgfpathlineto{\pgfqpoint{8.374142in}{3.409602in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.408250in}}%
\pgfpathlineto{\pgfqpoint{8.335324in}{3.406693in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.406588in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.405439in}}%
\pgfpathlineto{\pgfqpoint{8.296506in}{3.405126in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.404287in}}%
\pgfpathlineto{\pgfqpoint{8.257688in}{3.403548in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.403124in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.401945in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.401945in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.400742in}}%
\pgfpathlineto{\pgfqpoint{8.180053in}{3.400296in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.399505in}}%
\pgfpathlineto{\pgfqpoint{8.141235in}{3.398579in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.398225in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.396892in}}%
\pgfpathlineto{\pgfqpoint{8.102417in}{3.396768in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.395497in}}%
\pgfpathlineto{\pgfqpoint{8.063599in}{3.394842in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.394037in}}%
\pgfpathlineto{\pgfqpoint{8.024781in}{3.392799in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.392519in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.390975in}}%
\pgfpathlineto{\pgfqpoint{7.985963in}{3.390696in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.389480in}}%
\pgfpathlineto{\pgfqpoint{7.947145in}{3.388738in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.388194in}}%
\pgfpathlineto{\pgfqpoint{7.908327in}{3.387344in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.387275in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.386595in}}%
\pgfpathlineto{\pgfqpoint{7.869509in}{3.386168in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.385031in}}%
\pgfpathlineto{\pgfqpoint{7.830691in}{3.383952in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.383281in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.381510in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.381510in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.380654in}}%
\pgfpathlineto{\pgfqpoint{7.753055in}{3.380332in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.379754in}}%
\pgfpathlineto{\pgfqpoint{7.714237in}{3.379064in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.378796in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.377764in}}%
\pgfpathlineto{\pgfqpoint{7.675419in}{3.377666in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.376637in}}%
\pgfpathlineto{\pgfqpoint{7.636602in}{3.376087in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.375391in}}%
\pgfpathlineto{\pgfqpoint{7.597784in}{3.374262in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.373995in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.372417in}}%
\pgfpathlineto{\pgfqpoint{7.558966in}{3.372108in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.370618in}}%
\pgfpathlineto{\pgfqpoint{7.520148in}{3.369529in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.368558in}}%
\pgfpathlineto{\pgfqpoint{7.481330in}{3.366428in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.366201in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.363525in}}%
\pgfpathlineto{\pgfqpoint{7.442512in}{3.362741in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.360547in}}%
\pgfpathlineto{\pgfqpoint{7.403694in}{3.358532in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.357359in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{3.354204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{3.354941in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{3.354941in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.357247in}}%
\pgfpathlineto{\pgfqpoint{7.403694in}{3.358116in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.359631in}}%
\pgfpathlineto{\pgfqpoint{7.442512in}{3.361316in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.361929in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.364077in}}%
\pgfpathlineto{\pgfqpoint{7.481330in}{3.364264in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.366059in}}%
\pgfpathlineto{\pgfqpoint{7.520148in}{3.366906in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.367883in}}%
\pgfpathlineto{\pgfqpoint{7.558966in}{3.369271in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.369569in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.371139in}}%
\pgfpathlineto{\pgfqpoint{7.597784in}{3.371413in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.372615in}}%
\pgfpathlineto{\pgfqpoint{7.636602in}{3.373387in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.374016in}}%
\pgfpathlineto{\pgfqpoint{7.675419in}{3.375240in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.375360in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.376661in}}%
\pgfpathlineto{\pgfqpoint{7.714237in}{3.377010in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.377931in}}%
\pgfpathlineto{\pgfqpoint{7.753055in}{3.378727in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.379180in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.380416in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.380416in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.381611in}}%
\pgfpathlineto{\pgfqpoint{7.830691in}{3.382022in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.382716in}}%
\pgfpathlineto{\pgfqpoint{7.869509in}{3.383488in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.383781in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.384954in}}%
\pgfpathlineto{\pgfqpoint{7.908327in}{3.385071in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.386362in}}%
\pgfpathlineto{\pgfqpoint{7.947145in}{3.387093in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.388036in}}%
\pgfpathlineto{\pgfqpoint{7.985963in}{3.389532in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.389872in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.391769in}}%
\pgfpathlineto{\pgfqpoint{8.024781in}{3.392116in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.393675in}}%
\pgfpathlineto{\pgfqpoint{8.063599in}{3.394712in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.395571in}}%
\pgfpathlineto{\pgfqpoint{8.102417in}{3.397280in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.397450in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.399314in}}%
\pgfpathlineto{\pgfqpoint{8.141235in}{3.399820in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.401167in}}%
\pgfpathlineto{\pgfqpoint{8.180053in}{3.402342in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.403014in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.404863in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.404863in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.406717in}}%
\pgfpathlineto{\pgfqpoint{8.257688in}{3.407394in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.408583in}}%
\pgfpathlineto{\pgfqpoint{8.296506in}{3.409950in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.410464in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.412365in}}%
\pgfpathlineto{\pgfqpoint{8.335324in}{3.412539in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.414285in}}%
\pgfpathlineto{\pgfqpoint{8.374142in}{3.415126in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.416085in}}%
\pgfpathlineto{\pgfqpoint{8.412960in}{3.417421in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.417702in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.419152in}}%
\pgfpathlineto{\pgfqpoint{8.451778in}{3.419400in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.420460in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{3.421123in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.421652in}}%
\pgfpathlineto{\pgfqpoint{8.529414in}{3.422656in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.423790in}}%
\pgfpathlineto{\pgfqpoint{8.568232in}{3.424071in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.424827in}}%
\pgfpathlineto{\pgfqpoint{8.607050in}{3.425506in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.425904in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.427040in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.428245in}}%
\pgfpathlineto{\pgfqpoint{8.684686in}{3.428701in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.429527in}}%
\pgfpathlineto{\pgfqpoint{8.723504in}{3.430511in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.430892in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.432349in}}%
\pgfpathlineto{\pgfqpoint{8.762322in}{3.432486in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.433881in}}%
\pgfpathlineto{\pgfqpoint{8.801139in}{3.434576in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.435395in}}%
\pgfpathlineto{\pgfqpoint{8.839957in}{3.436578in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.436833in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.438182in}}%
\pgfpathlineto{\pgfqpoint{8.878775in}{3.438418in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.439445in}}%
\pgfpathlineto{\pgfqpoint{8.917593in}{3.440103in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.440646in}}%
\pgfpathlineto{\pgfqpoint{8.956411in}{3.441744in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.441856in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.443116in}}%
\pgfpathlineto{\pgfqpoint{8.995229in}{3.443471in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.444447in}}%
\pgfpathlineto{\pgfqpoint{9.034047in}{3.445336in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.445860in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.447364in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.447364in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.448947in}}%
\pgfpathlineto{\pgfqpoint{9.111683in}{3.449524in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.450518in}}%
\pgfpathlineto{\pgfqpoint{9.150501in}{3.451618in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.452020in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.453437in}}%
\pgfpathlineto{\pgfqpoint{9.189319in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.454776in}}%
\pgfpathlineto{\pgfqpoint{9.228137in}{3.455367in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.456075in}}%
\pgfpathlineto{\pgfqpoint{9.266955in}{3.457153in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.457397in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.458781in}}%
\pgfpathlineto{\pgfqpoint{9.305773in}{3.459041in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.460246in}}%
\pgfpathlineto{\pgfqpoint{9.344591in}{3.461083in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.461802in}}%
\pgfpathlineto{\pgfqpoint{9.383408in}{3.463303in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.463458in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.465224in}}%
\pgfpathlineto{\pgfqpoint{9.422226in}{3.465725in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.467084in}}%
\pgfpathlineto{\pgfqpoint{9.461044in}{3.468265in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.468928in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.470685in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.472336in}}%
\pgfpathlineto{\pgfqpoint{9.538680in}{3.472911in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.473886in}}%
\pgfpathlineto{\pgfqpoint{9.577498in}{3.474956in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.475346in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.476737in}}%
\pgfpathlineto{\pgfqpoint{9.616316in}{3.476862in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.478125in}}%
\pgfpathlineto{\pgfqpoint{9.655134in}{3.478771in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.479564in}}%
\pgfpathlineto{\pgfqpoint{9.693952in}{3.480799in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.481081in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.482689in}}%
\pgfpathlineto{\pgfqpoint{9.732770in}{3.482992in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.484399in}}%
\pgfpathlineto{\pgfqpoint{9.771588in}{3.485378in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.486220in}}%
\pgfpathlineto{\pgfqpoint{9.810406in}{3.487979in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.488161in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.490213in}}%
\pgfpathlineto{\pgfqpoint{9.849224in}{3.490778in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.492266in}}%
\pgfpathlineto{\pgfqpoint{9.888042in}{3.493530in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.494233in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.496088in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.497831in}}%
\pgfpathlineto{\pgfqpoint{9.965677in}{3.498439in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.499474in}}%
\pgfpathlineto{\pgfqpoint{10.004495in}{3.500619in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.501044in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.502616in}}%
\pgfpathlineto{\pgfqpoint{10.043313in}{3.502762in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.504252in}}%
\pgfpathlineto{\pgfqpoint{10.082131in}{3.505025in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.505979in}}%
\pgfpathlineto{\pgfqpoint{10.120949in}{3.507471in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.507813in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.509767in}}%
\pgfpathlineto{\pgfqpoint{10.159767in}{3.510135in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.511850in}}%
\pgfpathlineto{\pgfqpoint{10.198585in}{3.513045in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.514075in}}%
\pgfpathlineto{\pgfqpoint{10.237403in}{3.516222in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.516442in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.518850in}}%
\pgfpathlineto{\pgfqpoint{10.276221in}{3.519497in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.521180in}}%
\pgfpathlineto{\pgfqpoint{10.315039in}{3.522598in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.523384in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.525454in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.525454in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.527417in}}%
\pgfpathlineto{\pgfqpoint{10.392675in}{3.528126in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.529382in}}%
\pgfpathlineto{\pgfqpoint{10.431493in}{3.530860in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.531429in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.533598in}}%
\pgfpathlineto{\pgfqpoint{10.470311in}{3.533802in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.535910in}}%
\pgfpathlineto{\pgfqpoint{10.509128in}{3.537014in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.538383in}}%
\pgfpathlineto{\pgfqpoint{10.547946in}{3.540536in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.541031in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.543870in}}%
\pgfpathlineto{\pgfqpoint{10.586764in}{3.544407in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.546891in}}%
\pgfpathlineto{\pgfqpoint{10.625582in}{3.548559in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.549929in}}%
\pgfpathlineto{\pgfqpoint{10.664400in}{3.552575in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.552832in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.555550in}}%
\pgfpathlineto{\pgfqpoint{10.703218in}{3.556259in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.558083in}}%
\pgfpathlineto{\pgfqpoint{10.742036in}{3.559611in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.560465in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.562821in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.562821in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.565263in}}%
\pgfpathlineto{\pgfqpoint{10.819672in}{3.566183in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.567843in}}%
\pgfpathlineto{\pgfqpoint{10.858490in}{3.569823in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.570590in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.573525in}}%
\pgfpathlineto{\pgfqpoint{10.897308in}{3.573801in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.576663in}}%
\pgfpathlineto{\pgfqpoint{10.936126in}{3.578162in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.580022in}}%
\pgfpathlineto{\pgfqpoint{10.974944in}{3.582947in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.583620in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.587552in}}%
\pgfpathlineto{\pgfqpoint{11.013762in}{3.588326in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.592062in}}%
\pgfpathlineto{\pgfqpoint{11.052580in}{3.594734in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.596957in}}%
\pgfpathlineto{\pgfqpoint{11.091397in}{3.601262in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.601678in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.606053in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.607180in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.610050in}}%
\pgfpathlineto{\pgfqpoint{11.169033in}{3.612410in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.613699in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.617051in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.600594in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.600594in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.597695in}}%
\pgfpathlineto{\pgfqpoint{11.169033in}{3.596581in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.594542in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.592062in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.591088in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.587302in}}%
\pgfpathlineto{\pgfqpoint{11.091397in}{3.586941in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.583205in}}%
\pgfpathlineto{\pgfqpoint{11.052580in}{3.581272in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.578948in}}%
\pgfpathlineto{\pgfqpoint{11.013762in}{3.575695in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.575018in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.571577in}}%
\pgfpathlineto{\pgfqpoint{10.974944in}{3.570991in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.568437in}}%
\pgfpathlineto{\pgfqpoint{10.936126in}{3.566808in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.565493in}}%
\pgfpathlineto{\pgfqpoint{10.897308in}{3.562975in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.562732in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.560140in}}%
\pgfpathlineto{\pgfqpoint{10.858490in}{3.559461in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.557705in}}%
\pgfpathlineto{\pgfqpoint{10.819672in}{3.556231in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.555413in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.553241in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.553241in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.551150in}}%
\pgfpathlineto{\pgfqpoint{10.742036in}{3.550396in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.549054in}}%
\pgfpathlineto{\pgfqpoint{10.703218in}{3.547454in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.546832in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.544446in}}%
\pgfpathlineto{\pgfqpoint{10.664400in}{3.544221in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.541891in}}%
\pgfpathlineto{\pgfqpoint{10.625582in}{3.540681in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.539202in}}%
\pgfpathlineto{\pgfqpoint{10.586764in}{3.536986in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.536503in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.533947in}}%
\pgfpathlineto{\pgfqpoint{10.547946in}{3.533499in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.531546in}}%
\pgfpathlineto{\pgfqpoint{10.509128in}{3.530298in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.529290in}}%
\pgfpathlineto{\pgfqpoint{10.470311in}{3.527356in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.527168in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.525169in}}%
\pgfpathlineto{\pgfqpoint{10.431493in}{3.524643in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.523275in}}%
\pgfpathlineto{\pgfqpoint{10.392675in}{3.522110in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.521452in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.519627in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.519627in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.517694in}}%
\pgfpathlineto{\pgfqpoint{10.315039in}{3.516955in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.515615in}}%
\pgfpathlineto{\pgfqpoint{10.276221in}{3.514009in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.513388in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.511049in}}%
\pgfpathlineto{\pgfqpoint{10.237403in}{3.510834in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.508718in}}%
\pgfpathlineto{\pgfqpoint{10.198585in}{3.507701in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.506520in}}%
\pgfpathlineto{\pgfqpoint{10.159767in}{3.504828in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.504464in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.502538in}}%
\pgfpathlineto{\pgfqpoint{10.120949in}{3.502202in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.500734in}}%
\pgfpathlineto{\pgfqpoint{10.082131in}{3.499798in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.499041in}}%
\pgfpathlineto{\pgfqpoint{10.043313in}{3.497586in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.497444in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.495917in}}%
\pgfpathlineto{\pgfqpoint{10.004495in}{3.495506in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.494403in}}%
\pgfpathlineto{\pgfqpoint{9.965677in}{3.493405in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.492817in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.491126in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.489315in}}%
\pgfpathlineto{\pgfqpoint{9.888042in}{3.488625in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.487380in}}%
\pgfpathlineto{\pgfqpoint{9.849224in}{3.485910in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.485350in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.483320in}}%
\pgfpathlineto{\pgfqpoint{9.810406in}{3.483140in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.481405in}}%
\pgfpathlineto{\pgfqpoint{9.771588in}{3.480576in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.479616in}}%
\pgfpathlineto{\pgfqpoint{9.732770in}{3.478239in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.477943in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.476378in}}%
\pgfpathlineto{\pgfqpoint{9.693952in}{3.476104in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.474910in}}%
\pgfpathlineto{\pgfqpoint{9.655134in}{3.474145in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.473525in}}%
\pgfpathlineto{\pgfqpoint{9.616316in}{3.472317in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.472198in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.470875in}}%
\pgfpathlineto{\pgfqpoint{9.577498in}{3.470504in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.469484in}}%
\pgfpathlineto{\pgfqpoint{9.538680in}{3.468553in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.468002in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.466415in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.464717in}}%
\pgfpathlineto{\pgfqpoint{9.461044in}{3.464075in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.462928in}}%
\pgfpathlineto{\pgfqpoint{9.422226in}{3.461605in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.461116in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.459397in}}%
\pgfpathlineto{\pgfqpoint{9.383408in}{3.459247in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.457791in}}%
\pgfpathlineto{\pgfqpoint{9.344591in}{3.457096in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.456290in}}%
\pgfpathlineto{\pgfqpoint{9.305773in}{3.455132in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.454883in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.453560in}}%
\pgfpathlineto{\pgfqpoint{9.266955in}{3.453328in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.452303in}}%
\pgfpathlineto{\pgfqpoint{9.228137in}{3.451632in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.451072in}}%
\pgfpathlineto{\pgfqpoint{9.189319in}{3.449921in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.449802in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.448452in}}%
\pgfpathlineto{\pgfqpoint{9.150501in}{3.448069in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.447016in}}%
\pgfpathlineto{\pgfqpoint{9.111683in}{3.446063in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.445509in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.443992in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.443992in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.442555in}}%
\pgfpathlineto{\pgfqpoint{9.034047in}{3.442056in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.441211in}}%
\pgfpathlineto{\pgfqpoint{8.995229in}{3.440287in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.439952in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.438764in}}%
\pgfpathlineto{\pgfqpoint{8.956411in}{3.438659in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.437628in}}%
\pgfpathlineto{\pgfqpoint{8.917593in}{3.437118in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.436499in}}%
\pgfpathlineto{\pgfqpoint{8.878775in}{3.435530in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.435307in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.434028in}}%
\pgfpathlineto{\pgfqpoint{8.839957in}{3.433786in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.432659in}}%
\pgfpathlineto{\pgfqpoint{8.801139in}{3.431878in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.431215in}}%
\pgfpathlineto{\pgfqpoint{8.762322in}{3.429889in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.429759in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.428382in}}%
\pgfpathlineto{\pgfqpoint{8.723504in}{3.428022in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.427095in}}%
\pgfpathlineto{\pgfqpoint{8.684686in}{3.426320in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.425892in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.424766in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.423711in}}%
\pgfpathlineto{\pgfqpoint{8.607050in}{3.423343in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.422716in}}%
\pgfpathlineto{\pgfqpoint{8.568232in}{3.422019in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.421761in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.420806in}}%
\pgfpathlineto{\pgfqpoint{8.529414in}{3.420716in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.419789in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{3.419298in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.418681in}}%
\pgfpathlineto{\pgfqpoint{8.451778in}{3.417691in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.417459in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.416094in}}%
\pgfpathlineto{\pgfqpoint{8.412960in}{3.415828in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.414557in}}%
\pgfpathlineto{\pgfqpoint{8.374142in}{3.413638in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.412828in}}%
\pgfpathlineto{\pgfqpoint{8.335324in}{3.411132in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.410962in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.409103in}}%
\pgfpathlineto{\pgfqpoint{8.296506in}{3.408599in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.407263in}}%
\pgfpathlineto{\pgfqpoint{8.257688in}{3.406102in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.405440in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.403629in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.403629in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.401824in}}%
\pgfpathlineto{\pgfqpoint{8.180053in}{3.401168in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.400020in}}%
\pgfpathlineto{\pgfqpoint{8.141235in}{3.398705in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.398210in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.396390in}}%
\pgfpathlineto{\pgfqpoint{8.102417in}{3.396224in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.394554in}}%
\pgfpathlineto{\pgfqpoint{8.063599in}{3.393713in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.392700in}}%
\pgfpathlineto{\pgfqpoint{8.024781in}{3.391174in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.390835in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.388981in}}%
\pgfpathlineto{\pgfqpoint{7.985963in}{3.388649in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.387190in}}%
\pgfpathlineto{\pgfqpoint{7.947145in}{3.386274in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.385566in}}%
\pgfpathlineto{\pgfqpoint{7.908327in}{3.384324in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.384211in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.383090in}}%
\pgfpathlineto{\pgfqpoint{7.869509in}{3.382811in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.382074in}}%
\pgfpathlineto{\pgfqpoint{7.830691in}{3.381411in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.381017in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.379866in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.379866in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.378674in}}%
\pgfpathlineto{\pgfqpoint{7.753055in}{3.378238in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.377469in}}%
\pgfpathlineto{\pgfqpoint{7.714237in}{3.376580in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.376243in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.374985in}}%
\pgfpathlineto{\pgfqpoint{7.675419in}{3.374869in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.373684in}}%
\pgfpathlineto{\pgfqpoint{7.636602in}{3.373074in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.372324in}}%
\pgfpathlineto{\pgfqpoint{7.597784in}{3.371156in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.370889in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.369358in}}%
\pgfpathlineto{\pgfqpoint{7.558966in}{3.369067in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.367708in}}%
\pgfpathlineto{\pgfqpoint{7.520148in}{3.366751in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.365919in}}%
\pgfpathlineto{\pgfqpoint{7.481330in}{3.364154in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.363970in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.361851in}}%
\pgfpathlineto{\pgfqpoint{7.442512in}{3.361246in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.359580in}}%
\pgfpathlineto{\pgfqpoint{7.403694in}{3.358082in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.357222in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{3.354941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{3.345658in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{3.345658in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.345737in}}%
\pgfpathlineto{\pgfqpoint{7.403694in}{3.345772in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.345840in}}%
\pgfpathlineto{\pgfqpoint{7.442512in}{3.345930in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.345967in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.346116in}}%
\pgfpathlineto{\pgfqpoint{7.481330in}{3.346131in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.346285in}}%
\pgfpathlineto{\pgfqpoint{7.520148in}{3.346367in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.346470in}}%
\pgfpathlineto{\pgfqpoint{7.558966in}{3.346633in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.346670in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.346883in}}%
\pgfpathlineto{\pgfqpoint{7.597784in}{3.346923in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.347108in}}%
\pgfpathlineto{\pgfqpoint{7.636602in}{3.347235in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.347343in}}%
\pgfpathlineto{\pgfqpoint{7.675419in}{3.347565in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.347587in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.347840in}}%
\pgfpathlineto{\pgfqpoint{7.714237in}{3.347910in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.348100in}}%
\pgfpathlineto{\pgfqpoint{7.753055in}{3.348270in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.348368in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.348643in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.348643in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.348927in}}%
\pgfpathlineto{\pgfqpoint{7.830691in}{3.349034in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.349226in}}%
\pgfpathlineto{\pgfqpoint{7.869509in}{3.349451in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.349538in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.349858in}}%
\pgfpathlineto{\pgfqpoint{7.908327in}{3.349888in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.350185in}}%
\pgfpathlineto{\pgfqpoint{7.947145in}{3.350337in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.350521in}}%
\pgfpathlineto{\pgfqpoint{7.985963in}{3.350804in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.350868in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.351227in}}%
\pgfpathlineto{\pgfqpoint{8.024781in}{3.351293in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.351598in}}%
\pgfpathlineto{\pgfqpoint{8.063599in}{3.351805in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.351981in}}%
\pgfpathlineto{\pgfqpoint{8.102417in}{3.352339in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.352375in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.352780in}}%
\pgfpathlineto{\pgfqpoint{8.141235in}{3.352893in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.353196in}}%
\pgfpathlineto{\pgfqpoint{8.180053in}{3.353466in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.353622in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.354057in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.354057in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.354502in}}%
\pgfpathlineto{\pgfqpoint{8.257688in}{3.354667in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.354957in}}%
\pgfpathlineto{\pgfqpoint{8.296506in}{3.355294in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.355421in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.355895in}}%
\pgfpathlineto{\pgfqpoint{8.335324in}{3.355938in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.356378in}}%
\pgfpathlineto{\pgfqpoint{8.374142in}{3.356604in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.356882in}}%
\pgfpathlineto{\pgfqpoint{8.412960in}{3.357308in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.357404in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.357942in}}%
\pgfpathlineto{\pgfqpoint{8.451778in}{3.358041in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.358490in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{3.358792in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.359045in}}%
\pgfpathlineto{\pgfqpoint{8.529414in}{3.359555in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.359606in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.360169in}}%
\pgfpathlineto{\pgfqpoint{8.568232in}{3.360323in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.360735in}}%
\pgfpathlineto{\pgfqpoint{8.607050in}{3.361096in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.361303in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.361874in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.362451in}}%
\pgfpathlineto{\pgfqpoint{8.684686in}{3.362662in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.363034in}}%
\pgfpathlineto{\pgfqpoint{8.723504in}{3.363463in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.363625in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.364226in}}%
\pgfpathlineto{\pgfqpoint{8.762322in}{3.364281in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.364838in}}%
\pgfpathlineto{\pgfqpoint{8.801139in}{3.365121in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.365462in}}%
\pgfpathlineto{\pgfqpoint{8.839957in}{3.365981in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.366097in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.366740in}}%
\pgfpathlineto{\pgfqpoint{8.878775in}{3.366857in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.367388in}}%
\pgfpathlineto{\pgfqpoint{8.917593in}{3.367743in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.368040in}}%
\pgfpathlineto{\pgfqpoint{8.956411in}{3.368635in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.368694in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.369353in}}%
\pgfpathlineto{\pgfqpoint{8.995229in}{3.369533in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.370016in}}%
\pgfpathlineto{\pgfqpoint{9.034047in}{3.370442in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.370686in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.371365in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.371365in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.372053in}}%
\pgfpathlineto{\pgfqpoint{9.111683in}{3.372306in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.372752in}}%
\pgfpathlineto{\pgfqpoint{9.150501in}{3.373266in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.373460in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.374175in}}%
\pgfpathlineto{\pgfqpoint{9.189319in}{3.374240in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.374895in}}%
\pgfpathlineto{\pgfqpoint{9.228137in}{3.375223in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.375618in}}%
\pgfpathlineto{\pgfqpoint{9.266955in}{3.376212in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.376344in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.377075in}}%
\pgfpathlineto{\pgfqpoint{9.305773in}{3.377208in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.377810in}}%
\pgfpathlineto{\pgfqpoint{9.344591in}{3.378215in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.378553in}}%
\pgfpathlineto{\pgfqpoint{9.383408in}{3.379237in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.379306in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.380070in}}%
\pgfpathlineto{\pgfqpoint{9.422226in}{3.380281in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.380848in}}%
\pgfpathlineto{\pgfqpoint{9.461044in}{3.381350in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.381639in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.382442in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.383255in}}%
\pgfpathlineto{\pgfqpoint{9.538680in}{3.383552in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.384074in}}%
\pgfpathlineto{\pgfqpoint{9.577498in}{3.384673in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.384898in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.385723in}}%
\pgfpathlineto{\pgfqpoint{9.616316in}{3.385798in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.386550in}}%
\pgfpathlineto{\pgfqpoint{9.655134in}{3.386926in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.387378in}}%
\pgfpathlineto{\pgfqpoint{9.693952in}{3.388058in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.388210in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.389047in}}%
\pgfpathlineto{\pgfqpoint{9.732770in}{3.389200in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.389892in}}%
\pgfpathlineto{\pgfqpoint{9.771588in}{3.390357in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.390747in}}%
\pgfpathlineto{\pgfqpoint{9.810406in}{3.391535in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.391614in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.392495in}}%
\pgfpathlineto{\pgfqpoint{9.849224in}{3.392738in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.393392in}}%
\pgfpathlineto{\pgfqpoint{9.888042in}{3.393970in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.394303in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.395224in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.396154in}}%
\pgfpathlineto{\pgfqpoint{9.965677in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.397088in}}%
\pgfpathlineto{\pgfqpoint{10.004495in}{3.397769in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.398025in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.398964in}}%
\pgfpathlineto{\pgfqpoint{10.043313in}{3.399049in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.399906in}}%
\pgfpathlineto{\pgfqpoint{10.082131in}{3.400336in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.400853in}}%
\pgfpathlineto{\pgfqpoint{10.120949in}{3.401633in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.401807in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.402771in}}%
\pgfpathlineto{\pgfqpoint{10.159767in}{3.402947in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.403747in}}%
\pgfpathlineto{\pgfqpoint{10.198585in}{3.404285in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.404738in}}%
\pgfpathlineto{\pgfqpoint{10.237403in}{3.405655in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.405747in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.406776in}}%
\pgfpathlineto{\pgfqpoint{10.276221in}{3.407059in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.407822in}}%
\pgfpathlineto{\pgfqpoint{10.315039in}{3.408496in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.408883in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.409956in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.409956in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.411035in}}%
\pgfpathlineto{\pgfqpoint{10.392675in}{3.411429in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.412121in}}%
\pgfpathlineto{\pgfqpoint{10.431493in}{3.412914in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.413213in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.414315in}}%
\pgfpathlineto{\pgfqpoint{10.470311in}{3.414416in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.415429in}}%
\pgfpathlineto{\pgfqpoint{10.509128in}{3.415940in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.416558in}}%
\pgfpathlineto{\pgfqpoint{10.547946in}{3.417495in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.417705in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.418874in}}%
\pgfpathlineto{\pgfqpoint{10.586764in}{3.419089in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.420068in}}%
\pgfpathlineto{\pgfqpoint{10.625582in}{3.420730in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.421288in}}%
\pgfpathlineto{\pgfqpoint{10.664400in}{3.422418in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.422532in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.423795in}}%
\pgfpathlineto{\pgfqpoint{10.703218in}{3.424142in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.425072in}}%
\pgfpathlineto{\pgfqpoint{10.742036in}{3.425890in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.426359in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.427653in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.427653in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.428955in}}%
\pgfpathlineto{\pgfqpoint{10.819672in}{3.429430in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.430266in}}%
\pgfpathlineto{\pgfqpoint{10.858490in}{3.431229in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.431591in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.432933in}}%
\pgfpathlineto{\pgfqpoint{10.897308in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.434295in}}%
\pgfpathlineto{\pgfqpoint{10.936126in}{3.434922in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.435682in}}%
\pgfpathlineto{\pgfqpoint{10.974944in}{3.436837in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.437097in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.438538in}}%
\pgfpathlineto{\pgfqpoint{11.013762in}{3.438802in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.439994in}}%
\pgfpathlineto{\pgfqpoint{11.052580in}{3.440798in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.441481in}}%
\pgfpathlineto{\pgfqpoint{11.091397in}{3.442880in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.443023in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.444611in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.445051in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.446237in}}%
\pgfpathlineto{\pgfqpoint{11.169033in}{3.447287in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.447890in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.449563in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.437819in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.437819in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.436451in}}%
\pgfpathlineto{\pgfqpoint{11.169033in}{3.435957in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.435097in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.434125in}}%
\pgfpathlineto{\pgfqpoint{11.122452in}{3.433764in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.432459in}}%
\pgfpathlineto{\pgfqpoint{11.091397in}{3.432343in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.431192in}}%
\pgfpathlineto{\pgfqpoint{11.052580in}{3.430630in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.429968in}}%
\pgfpathlineto{\pgfqpoint{11.013762in}{3.428987in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{3.428770in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.427580in}}%
\pgfpathlineto{\pgfqpoint{10.974944in}{3.427366in}}%
\pgfpathlineto{\pgfqpoint{10.951653in}{3.426409in}}%
\pgfpathlineto{\pgfqpoint{10.936126in}{3.425779in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.425259in}}%
\pgfpathlineto{\pgfqpoint{10.897308in}{3.424229in}}%
\pgfpathlineto{\pgfqpoint{10.894720in}{3.424127in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.423011in}}%
\pgfpathlineto{\pgfqpoint{10.858490in}{3.422709in}}%
\pgfpathlineto{\pgfqpoint{10.837787in}{3.421907in}}%
\pgfpathlineto{\pgfqpoint{10.819672in}{3.421209in}}%
\pgfpathlineto{\pgfqpoint{10.809320in}{3.420812in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.419724in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{3.419724in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.418640in}}%
\pgfpathlineto{\pgfqpoint{10.742036in}{3.418247in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.417560in}}%
\pgfpathlineto{\pgfqpoint{10.703218in}{3.416778in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.416486in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.415420in}}%
\pgfpathlineto{\pgfqpoint{10.664400in}{3.415324in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.414368in}}%
\pgfpathlineto{\pgfqpoint{10.625582in}{3.413895in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.413333in}}%
\pgfpathlineto{\pgfqpoint{10.586764in}{3.412500in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{3.412316in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.411318in}}%
\pgfpathlineto{\pgfqpoint{10.547946in}{3.411138in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.410335in}}%
\pgfpathlineto{\pgfqpoint{10.509128in}{3.409804in}}%
\pgfpathlineto{\pgfqpoint{10.496189in}{3.409364in}}%
\pgfpathlineto{\pgfqpoint{10.470311in}{3.408490in}}%
\pgfpathlineto{\pgfqpoint{10.467723in}{3.408403in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.407449in}}%
\pgfpathlineto{\pgfqpoint{10.431493in}{3.407190in}}%
\pgfpathlineto{\pgfqpoint{10.410790in}{3.406500in}}%
\pgfpathlineto{\pgfqpoint{10.392675in}{3.405898in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.405555in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.404612in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.404612in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.403674in}}%
\pgfpathlineto{\pgfqpoint{10.315039in}{3.403334in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.402743in}}%
\pgfpathlineto{\pgfqpoint{10.276221in}{3.402072in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.401822in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.400915in}}%
\pgfpathlineto{\pgfqpoint{10.237403in}{3.400833in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.400023in}}%
\pgfpathlineto{\pgfqpoint{10.198585in}{3.399623in}}%
\pgfpathlineto{\pgfqpoint{10.183058in}{3.399146in}}%
\pgfpathlineto{\pgfqpoint{10.159767in}{3.398436in}}%
\pgfpathlineto{\pgfqpoint{10.154591in}{3.398280in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.397423in}}%
\pgfpathlineto{\pgfqpoint{10.120949in}{3.397268in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.396573in}}%
\pgfpathlineto{\pgfqpoint{10.082131in}{3.396112in}}%
\pgfpathlineto{\pgfqpoint{10.069192in}{3.395728in}}%
\pgfpathlineto{\pgfqpoint{10.043313in}{3.394962in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{3.394885in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.394044in}}%
\pgfpathlineto{\pgfqpoint{10.004495in}{3.393815in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.393204in}}%
\pgfpathlineto{\pgfqpoint{9.965677in}{3.392669in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.392364in}}%
\pgfpathlineto{\pgfqpoint{9.926860in}{3.391529in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.390699in}}%
\pgfpathlineto{\pgfqpoint{9.888042in}{3.390400in}}%
\pgfpathlineto{\pgfqpoint{9.869927in}{3.389879in}}%
\pgfpathlineto{\pgfqpoint{9.849224in}{3.389289in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{3.389070in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.388274in}}%
\pgfpathlineto{\pgfqpoint{9.810406in}{3.388203in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.387491in}}%
\pgfpathlineto{\pgfqpoint{9.771588in}{3.387139in}}%
\pgfpathlineto{\pgfqpoint{9.756061in}{3.386719in}}%
\pgfpathlineto{\pgfqpoint{9.732770in}{3.386092in}}%
\pgfpathlineto{\pgfqpoint{9.727594in}{3.385954in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.385195in}}%
\pgfpathlineto{\pgfqpoint{9.693952in}{3.385058in}}%
\pgfpathlineto{\pgfqpoint{9.670661in}{3.384441in}}%
\pgfpathlineto{\pgfqpoint{9.655134in}{3.384031in}}%
\pgfpathlineto{\pgfqpoint{9.642195in}{3.383689in}}%
\pgfpathlineto{\pgfqpoint{9.616316in}{3.383006in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{3.382938in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.382188in}}%
\pgfpathlineto{\pgfqpoint{9.577498in}{3.381983in}}%
\pgfpathlineto{\pgfqpoint{9.556795in}{3.381438in}}%
\pgfpathlineto{\pgfqpoint{9.538680in}{3.380963in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.380693in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.379952in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.379220in}}%
\pgfpathlineto{\pgfqpoint{9.461044in}{3.378956in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{9.422226in}{3.377981in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{3.377788in}}%
\pgfpathlineto{\pgfqpoint{9.385996in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{9.383408in}{3.377028in}}%
\pgfpathlineto{\pgfqpoint{9.357530in}{3.376403in}}%
\pgfpathlineto{\pgfqpoint{9.344591in}{3.376093in}}%
\pgfpathlineto{\pgfqpoint{9.329063in}{3.375723in}}%
\pgfpathlineto{\pgfqpoint{9.305773in}{3.375172in}}%
\pgfpathlineto{\pgfqpoint{9.300597in}{3.375050in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.374380in}}%
\pgfpathlineto{\pgfqpoint{9.266955in}{3.374259in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.373714in}}%
\pgfpathlineto{\pgfqpoint{9.228137in}{3.373352in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.373050in}}%
\pgfpathlineto{\pgfqpoint{9.189319in}{3.372449in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{3.372388in}}%
\pgfpathlineto{\pgfqpoint{9.158264in}{3.371731in}}%
\pgfpathlineto{\pgfqpoint{9.150501in}{3.371552in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.371079in}}%
\pgfpathlineto{\pgfqpoint{9.111683in}{3.370668in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.370435in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.369800in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.369800in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{9.034047in}{3.368948in}}%
\pgfpathlineto{\pgfqpoint{9.015932in}{3.368555in}}%
\pgfpathlineto{\pgfqpoint{8.995229in}{3.368108in}}%
\pgfpathlineto{\pgfqpoint{8.987466in}{3.367941in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.367332in}}%
\pgfpathlineto{\pgfqpoint{8.956411in}{3.367277in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.366725in}}%
\pgfpathlineto{\pgfqpoint{8.917593in}{3.366450in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.366120in}}%
\pgfpathlineto{\pgfqpoint{8.878775in}{3.365627in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.365518in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.364921in}}%
\pgfpathlineto{\pgfqpoint{8.839957in}{3.364813in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.364331in}}%
\pgfpathlineto{\pgfqpoint{8.801139in}{3.364013in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.363750in}}%
\pgfpathlineto{\pgfqpoint{8.762322in}{3.363231in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{3.363179in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.362619in}}%
\pgfpathlineto{\pgfqpoint{8.723504in}{3.362467in}}%
\pgfpathlineto{\pgfqpoint{8.702801in}{3.362067in}}%
\pgfpathlineto{\pgfqpoint{8.684686in}{3.361719in}}%
\pgfpathlineto{\pgfqpoint{8.674334in}{3.361522in}}%
\pgfpathlineto{\pgfqpoint{8.645868in}{3.360982in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.360447in}}%
\pgfpathlineto{\pgfqpoint{8.607050in}{3.360253in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.359915in}}%
\pgfpathlineto{\pgfqpoint{8.568232in}{3.359529in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{3.359384in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.358855in}}%
\pgfpathlineto{\pgfqpoint{8.529414in}{3.358807in}}%
\pgfpathlineto{\pgfqpoint{8.503535in}{3.358329in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{3.358091in}}%
\pgfpathlineto{\pgfqpoint{8.475069in}{3.357806in}}%
\pgfpathlineto{\pgfqpoint{8.451778in}{3.357383in}}%
\pgfpathlineto{\pgfqpoint{8.446602in}{3.357290in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.356784in}}%
\pgfpathlineto{\pgfqpoint{8.412960in}{3.356693in}}%
\pgfpathlineto{\pgfqpoint{8.389669in}{3.356291in}}%
\pgfpathlineto{\pgfqpoint{8.374142in}{3.356030in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.355816in}}%
\pgfpathlineto{\pgfqpoint{8.335324in}{3.355401in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.355360in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.354913in}}%
\pgfpathlineto{\pgfqpoint{8.296506in}{3.354792in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.354474in}}%
\pgfpathlineto{\pgfqpoint{8.257688in}{3.354200in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.354045in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.353624in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.353624in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.353212in}}%
\pgfpathlineto{\pgfqpoint{8.180053in}{3.353065in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.352809in}}%
\pgfpathlineto{\pgfqpoint{8.141235in}{3.352522in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.352416in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.352032in}}%
\pgfpathlineto{\pgfqpoint{8.102417in}{3.351998in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.351659in}}%
\pgfpathlineto{\pgfqpoint{8.063599in}{3.351493in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.351296in}}%
\pgfpathlineto{\pgfqpoint{8.024781in}{3.351008in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.350945in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.350604in}}%
\pgfpathlineto{\pgfqpoint{7.985963in}{3.350544in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.350275in}}%
\pgfpathlineto{\pgfqpoint{7.947145in}{3.350101in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.349957in}}%
\pgfpathlineto{\pgfqpoint{7.908327in}{3.349675in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.349647in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.349343in}}%
\pgfpathlineto{\pgfqpoint{7.869509in}{3.349261in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.349047in}}%
\pgfpathlineto{\pgfqpoint{7.830691in}{3.348865in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.348763in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.348493in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.348493in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.348232in}}%
\pgfpathlineto{\pgfqpoint{7.753055in}{3.348139in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.347978in}}%
\pgfpathlineto{\pgfqpoint{7.714237in}{3.347797in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.347730in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.347490in}}%
\pgfpathlineto{\pgfqpoint{7.675419in}{3.347469in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.347258in}}%
\pgfpathlineto{\pgfqpoint{7.636602in}{3.347156in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.347035in}}%
\pgfpathlineto{\pgfqpoint{7.597784in}{3.346860in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.346822in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.346619in}}%
\pgfpathlineto{\pgfqpoint{7.558966in}{3.346584in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.346429in}}%
\pgfpathlineto{\pgfqpoint{7.520148in}{3.346331in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.346253in}}%
\pgfpathlineto{\pgfqpoint{7.481330in}{3.346107in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.346093in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.345952in}}%
\pgfpathlineto{\pgfqpoint{7.442512in}{3.345917in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.345831in}}%
\pgfpathlineto{\pgfqpoint{7.403694in}{3.345766in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.345733in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{3.345658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.243333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364876in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.364876in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076538in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.076538in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.788200in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.788200in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.499862in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.499862in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.211524in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.211524in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.923186in}{3.243333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.923186in,y=3.146111in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{3.345490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.977590in,y=3.276046in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{4.054951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781759in,y=3.985507in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{4.764412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781759in,y=4.694968in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{5.473873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781759in,y=5.404428in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{6.183333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781759in,y=6.113889in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.726203in,y=4.713333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Subjects (thousands)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{3.363460in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.366426in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{3.368076in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.371803in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{3.373877in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.378561in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{3.381168in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.387055in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{3.390368in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.397711in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{3.401713in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.410600in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{3.415484in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.426448in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{3.432524in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.446207in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{3.453808in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.470939in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{3.482294in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.495363in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{3.499245in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.509339in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{3.515498in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.529511in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{3.537344in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.554562in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{3.563937in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.584314in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{3.599132in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.604998in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{3.601345in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.598867in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{3.599911in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.604605in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{3.608195in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.616979in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{3.622146in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.633647in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{3.642903in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.642902in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{3.637810in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.631772in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{3.630743in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.631134in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{3.632511in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.636836in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{3.639763in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.646726in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{3.653422in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.649412in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{3.642557in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.632474in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{3.629170in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.624674in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{3.623444in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.622307in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{3.622382in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.623428in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{3.627065in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.616569in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{3.606659in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.591763in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{3.586693in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.579438in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{3.577206in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.574449in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{3.573898in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.573821in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{3.574279in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.575826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{3.363460in}}%
\pgfpathlineto{\pgfqpoint{7.403694in}{3.356236in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.352344in}}%
\pgfpathlineto{\pgfqpoint{7.520148in}{3.350321in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.349732in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.350073in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.357026in}}%
\pgfpathlineto{\pgfqpoint{7.947145in}{3.356884in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.353955in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.352357in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.352650in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.352379in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.349593in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.347821in}}%
\pgfpathlineto{\pgfqpoint{8.617401in}{3.350719in}}%
\pgfpathlineto{\pgfqpoint{8.762322in}{3.354319in}}%
\pgfpathlineto{\pgfqpoint{8.816667in}{3.350447in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{3.348403in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{3.350975in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.354196in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{3.354196in}}%
\pgfpathlineto{\pgfqpoint{9.129798in}{3.350529in}}%
\pgfpathlineto{\pgfqpoint{9.189319in}{3.348920in}}%
\pgfpathlineto{\pgfqpoint{9.228137in}{3.349857in}}%
\pgfpathlineto{\pgfqpoint{9.305773in}{3.352719in}}%
\pgfpathlineto{\pgfqpoint{9.422226in}{3.355554in}}%
\pgfpathlineto{\pgfqpoint{9.471396in}{3.351521in}}%
\pgfpathlineto{\pgfqpoint{9.538680in}{3.349372in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.348747in}}%
\pgfpathlineto{\pgfqpoint{9.732770in}{3.354315in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{3.357147in}}%
\pgfpathlineto{\pgfqpoint{9.898393in}{3.351070in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{3.349195in}}%
\pgfpathlineto{\pgfqpoint{10.082131in}{3.353910in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{3.358949in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.356970in}}%
\pgfpathlineto{\pgfqpoint{10.276221in}{3.353443in}}%
\pgfpathlineto{\pgfqpoint{10.325390in}{3.351066in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.350322in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{3.350322in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.355637in}}%
\pgfpathlineto{\pgfqpoint{10.586764in}{3.362440in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.355614in}}%
\pgfpathlineto{\pgfqpoint{10.695455in}{3.352095in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.351206in}}%
\pgfpathlineto{\pgfqpoint{11.013762in}{3.369876in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.372815in}}%
\pgfpathlineto{\pgfqpoint{11.093985in}{3.360530in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.356485in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.353592in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.352634in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.352634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{3.366451in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.369910in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{3.371835in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.376182in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{3.378602in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.384065in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{3.387106in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.393973in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{3.398143in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.405283in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{3.408623in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.416439in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{3.420907in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.431161in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{3.436939in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.450091in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{3.457457in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.474153in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{3.484532in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.502633in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{3.510599in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.526502in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{3.534481in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.551252in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{3.560058in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.578946in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{3.589030in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.610801in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{3.623693in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.647176in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{3.657030in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.673479in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{3.680213in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.692829in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{3.698774in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.710913in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{3.717134in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.730333in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{3.739571in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.747060in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{3.746542in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.744395in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{3.742874in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.740389in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{3.739474in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.738843in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{3.739148in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.741132in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{3.744452in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.744113in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{3.741062in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.733876in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{3.729841in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.722180in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{3.718598in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.712392in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{3.709787in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.705663in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{3.704986in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.701671in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{3.698474in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.690043in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{3.684951in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.674953in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{3.670116in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.661479in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{3.657711in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.651415in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{3.648898in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.645027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{3.366449in}}%
\pgfpathlineto{\pgfqpoint{7.403694in}{3.368318in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.366286in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.359525in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.356641in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.355038in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.353859in}}%
\pgfpathlineto{\pgfqpoint{7.869509in}{3.352835in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.352957in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.360618in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.360370in}}%
\pgfpathlineto{\pgfqpoint{8.257688in}{3.359506in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.359300in}}%
\pgfpathlineto{\pgfqpoint{8.451778in}{3.353260in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.350241in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.350119in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.353439in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{3.354535in}}%
\pgfpathlineto{\pgfqpoint{8.873600in}{3.351955in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.350782in}}%
\pgfpathlineto{\pgfqpoint{9.034047in}{3.352941in}}%
\pgfpathlineto{\pgfqpoint{9.111683in}{3.354266in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{3.351230in}}%
\pgfpathlineto{\pgfqpoint{9.344591in}{3.353706in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{3.356437in}}%
\pgfpathlineto{\pgfqpoint{9.528329in}{3.353352in}}%
\pgfpathlineto{\pgfqpoint{9.616316in}{3.351061in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.352919in}}%
\pgfpathlineto{\pgfqpoint{9.849224in}{3.357570in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.353279in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{3.351924in}}%
\pgfpathlineto{\pgfqpoint{10.097658in}{3.354135in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.359808in}}%
\pgfpathlineto{\pgfqpoint{10.296924in}{3.357718in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.354122in}}%
\pgfpathlineto{\pgfqpoint{10.439256in}{3.355496in}}%
\pgfpathlineto{\pgfqpoint{10.553122in}{3.360855in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.363297in}}%
\pgfpathlineto{\pgfqpoint{10.638522in}{3.362210in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.355722in}}%
\pgfpathlineto{\pgfqpoint{10.819672in}{3.357649in}}%
\pgfpathlineto{\pgfqpoint{10.936126in}{3.364256in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.367261in}}%
\pgfpathlineto{\pgfqpoint{11.052580in}{3.377888in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{3.377079in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.368821in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.362928in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.360295in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.360295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{3.354204in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.355642in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{3.356443in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.358250in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{3.359256in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.361528in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{3.362792in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.365647in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{3.366877in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.371982in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{3.375492in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.383160in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{3.387316in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.396484in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{3.401492in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.412610in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{3.418714in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.432324in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{3.439365in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.458352in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{3.469753in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.494166in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{3.507165in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.534852in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{3.549532in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.580793in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{3.597368in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.632715in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{3.651602in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.691733in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{3.712966in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.756989in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{3.779738in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.826355in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{3.850204in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.898953in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{3.923846in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.974786in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{3.999515in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{4.059229in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{4.092441in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{4.158185in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{4.190684in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{4.254966in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{4.286736in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{4.349818in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{4.381126in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{4.443640in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{4.474107in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{4.540640in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{4.575576in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{4.643966in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{4.677387in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{4.742691in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{4.774564in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{4.837007in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{4.867576in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{4.927739in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{4.957450in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{5.016028in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{5.044868in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{5.100950in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{5.128144in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{5.180720in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{5.206084in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{5.255225in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{5.279000in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{5.325328in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{5.347886in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{5.392157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{3.354204in}}%
\pgfpathlineto{\pgfqpoint{7.481330in}{3.366494in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.372535in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.377968in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.385411in}}%
\pgfpathlineto{\pgfqpoint{7.908327in}{3.387798in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.391550in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.401654in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.409549in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.414588in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{3.417790in}}%
\pgfpathlineto{\pgfqpoint{8.588935in}{3.419056in}}%
\pgfpathlineto{\pgfqpoint{8.684686in}{3.420946in}}%
\pgfpathlineto{\pgfqpoint{8.762322in}{3.424152in}}%
\pgfpathlineto{\pgfqpoint{8.845133in}{3.428116in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{3.429872in}}%
\pgfpathlineto{\pgfqpoint{9.044399in}{3.432346in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{3.438289in}}%
\pgfpathlineto{\pgfqpoint{9.344591in}{3.440884in}}%
\pgfpathlineto{\pgfqpoint{9.422226in}{3.444731in}}%
\pgfpathlineto{\pgfqpoint{9.499862in}{3.449057in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.451017in}}%
\pgfpathlineto{\pgfqpoint{9.699128in}{3.452080in}}%
\pgfpathlineto{\pgfqpoint{9.784527in}{3.455254in}}%
\pgfpathlineto{\pgfqpoint{9.955326in}{3.464103in}}%
\pgfpathlineto{\pgfqpoint{10.159767in}{3.468433in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{3.474038in}}%
\pgfpathlineto{\pgfqpoint{10.315039in}{3.479222in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.481307in}}%
\pgfpathlineto{\pgfqpoint{10.470311in}{3.483965in}}%
\pgfpathlineto{\pgfqpoint{10.547946in}{3.488978in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.495160in}}%
\pgfpathlineto{\pgfqpoint{10.666988in}{3.500569in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.503671in}}%
\pgfpathlineto{\pgfqpoint{10.858490in}{3.508662in}}%
\pgfpathlineto{\pgfqpoint{10.923186in}{3.513946in}}%
\pgfpathlineto{\pgfqpoint{11.013762in}{3.522774in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{3.524218in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.542957in}}%
\pgfpathlineto{\pgfqpoint{11.179385in}{3.548290in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.550074in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.550074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{3.354941in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.356500in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{3.357369in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.359329in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{3.360420in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.362883in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{3.364255in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.367351in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{3.369097in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.372964in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{3.375073in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.379711in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{3.382238in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.387838in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{3.390910in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.397751in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{3.401518in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{3.414643in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.425031in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{3.430696in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.442913in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{3.449458in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.463490in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{3.470973in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.487001in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{3.495542in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.513845in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{3.523660in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.544614in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{3.555748in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.579005in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{3.591109in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.616122in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{3.629023in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.655614in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{3.669300in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.697522in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{3.712186in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.742111in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{3.757318in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.787864in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{3.803195in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.833972in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{3.849413in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.880498in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{3.896145in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.927766in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{3.943835in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.976205in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{3.992469in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{4.024895in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{4.073206in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{4.089211in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{4.121147in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{4.137078in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{4.168954in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{4.184939in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{4.216967in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{4.232997in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{4.264849in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{4.280652in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{4.311953in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{4.327444in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{4.358185in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{4.373428in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{4.403772in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{4.418876in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{4.449053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{3.354941in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.367796in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.375172in}}%
\pgfpathlineto{\pgfqpoint{8.024781in}{3.391645in}}%
\pgfpathlineto{\pgfqpoint{8.418136in}{3.416898in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.421779in}}%
\pgfpathlineto{\pgfqpoint{8.731267in}{3.429637in}}%
\pgfpathlineto{\pgfqpoint{9.272130in}{3.455479in}}%
\pgfpathlineto{\pgfqpoint{9.422226in}{3.463665in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{3.473110in}}%
\pgfpathlineto{\pgfqpoint{9.771588in}{3.482977in}}%
\pgfpathlineto{\pgfqpoint{10.268457in}{3.516119in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{3.524435in}}%
\pgfpathlineto{\pgfqpoint{10.509128in}{3.533656in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.543047in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{3.553569in}}%
\pgfpathlineto{\pgfqpoint{10.897308in}{3.568388in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{3.577598in}}%
\pgfpathlineto{\pgfqpoint{11.052580in}{3.588003in}}%
\pgfpathlineto{\pgfqpoint{11.130215in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.608822in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.608822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{3.345658in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{3.345686in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{3.345701in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{3.345736in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{3.345756in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{3.345799in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{3.345824in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{3.345879in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{3.345908in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{3.345979in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{3.346020in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{3.346119in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{3.346177in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{3.346313in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{3.346392in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{3.346572in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{3.346675in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{3.346910in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{3.347041in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{3.347344in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{3.347518in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.347918in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{3.348146in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{3.348661in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{3.348949in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{3.349594in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{3.349951in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{3.350742in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{3.351177in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{3.352135in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{3.352658in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{3.353802in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{3.354422in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{3.355766in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{3.356489in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{3.358043in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{3.358873in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{3.360646in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{3.361585in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.363593in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{3.364665in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{3.366955in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{3.368172in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{3.370749in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{3.372107in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{3.374964in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{3.376461in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{3.379594in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{3.381227in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{3.384638in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{3.386419in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.390132in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{3.392063in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{3.396070in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{3.398145in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{3.402433in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{3.404646in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{3.409204in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{3.411549in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{3.416368in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{3.418843in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{3.423915in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{3.426513in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{3.431825in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{3.434538in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{3.440074in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{3.442896in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{3.448641in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{3.451565in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{3.457510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{3.243333in}}{\pgfqpoint{4.227273in}{2.940000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{3.345658in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{3.347539in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{3.352204in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{3.359231in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{3.371244in}}%
\pgfpathlineto{\pgfqpoint{9.616316in}{3.384402in}}%
\pgfpathlineto{\pgfqpoint{10.126125in}{3.399615in}}%
\pgfpathlineto{\pgfqpoint{10.524656in}{3.413446in}}%
\pgfpathlineto{\pgfqpoint{10.866253in}{3.427301in}}%
\pgfpathlineto{\pgfqpoint{11.150918in}{3.440667in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.443691in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{3.443691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{7.172727in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.400000in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{3.243333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{3.243333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{6.183333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{6.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222391in}{6.340778in}}%
\pgfpathlineto{\pgfqpoint{10.432155in}{6.340778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.471043in}{6.340778in}}{\pgfqpoint{10.471043in}{6.379667in}}%
\pgfpathlineto{\pgfqpoint{10.471043in}{6.635222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.471043in}{6.674111in}}{\pgfqpoint{10.432155in}{6.674111in}}%
\pgfpathlineto{\pgfqpoint{2.222391in}{6.674111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.183502in}{6.674111in}}{\pgfqpoint{2.183502in}{6.635222in}}%
\pgfpathlineto{\pgfqpoint{2.183502in}{6.379667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.183502in}{6.340778in}}{\pgfqpoint{2.222391in}{6.340778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261280in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{2.650169in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805724in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont exposed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837614in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{4.226503in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382058in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont asymptomatic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905724in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{6.294613in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450168in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont infected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.477706in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{7.866595in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.022151in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont recovered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.180242in}{6.525500in}}%
\pgfpathlineto{\pgfqpoint{9.569131in}{6.525500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724687in,y=6.457445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont perished}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{7.172727in}{2.753333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364876in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{7.364876in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{1.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364876in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.364876in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076538in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.076538in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.788200in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.788200in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.499862in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.499862in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.211524in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.211524in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.923186in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.923186in,y=1.022778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286364in,y=0.789445in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{1.163939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825277in,y=1.094495in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{1.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825277in,y=1.700556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172727in}{2.376061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825277in,y=2.306616in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.769721in,y=1.936667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Inputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.393343in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.532002in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.560468in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.759734in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{8.788200in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.902066in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.072865in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.186731in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.215197in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{9.243664in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.414463in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.442929in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.585262in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.613728in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.812994in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{9.841460in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{9.983792in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.012259in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.211524in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.239991in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.353857in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.382323in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.581589in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.723921in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{1.315455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{1.317221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.393343in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{1.194242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374365in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.393343in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.402831in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.421809in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.431298in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.450275in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.459764in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.488231in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{7.507208in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.516697in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.535675in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.545164in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.564141in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.573630in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.592608in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.602097in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.621074in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.630563in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{7.649541in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.659030in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.678007in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.687496in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.706474in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.715963in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.734940in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.744429in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.763407in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.772896in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.801362in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.829829in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.848806in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.858295in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.886762in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.915228in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.943695in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.962672in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.972161in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{7.991139in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.000627in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.019605in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.029094in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.048072in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.057560in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{8.076538in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.105005in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.114493in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.142960in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.161938in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.171426in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.190404in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.199893in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.218871in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.228359in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.247337in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.256826in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.275803in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.285292in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.304270in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.313759in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172727in}{1.120000in}}{\pgfqpoint{4.227273in}{1.633333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.393343in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{7.791873in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{7.820340in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.877273in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{7.905739in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{8.332736in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{8.361203in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{10.980119in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.008586in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{11.037052in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{11.065519in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{2.073030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{7.172727in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.400000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{1.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172727in}{2.753333in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.753333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572413in}{0.073889in}}%
\pgfpathlineto{\pgfqpoint{10.082132in}{0.073889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.121021in}{0.073889in}}{\pgfqpoint{10.121021in}{0.112778in}}%
\pgfpathlineto{\pgfqpoint{10.121021in}{0.390555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.121021in}{0.429444in}}{\pgfqpoint{10.082132in}{0.429444in}}%
\pgfpathlineto{\pgfqpoint{2.572413in}{0.429444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.533525in}{0.429444in}}{\pgfqpoint{2.533525in}{0.390555in}}%
\pgfpathlineto{\pgfqpoint{2.533525in}{0.112778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.533525in}{0.073889in}}{\pgfqpoint{2.572413in}{0.073889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611302in}{0.269722in}}%
\pgfpathlineto{\pgfqpoint{3.000191in}{0.269722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155747in,y=0.201667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont asymptomatic exposure \(\displaystyle (\alpha_a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876748in}{0.269722in}}%
\pgfpathlineto{\pgfqpoint{6.265637in}{0.269722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.421193in,y=0.201667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont infected exposure \(\displaystyle (\alpha_i)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.620500in}{0.269722in}}%
\pgfpathlineto{\pgfqpoint{9.009389in}{0.269722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.164944in,y=0.201667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont testing \(\displaystyle (\kappa)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> alpha_sensitivity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.984000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.984000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.984000in}}{\pgfqpoint{4.960000in}{2.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.085818in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{2.941091in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.085818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{1.984000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253186in,y=1.886778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{1.984000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164114in,y=1.886778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{1.984000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075041in,y=1.886778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{1.984000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985969in,y=1.886778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{1.984000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896896in,y=1.886778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.085818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.016374in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.900364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=2.830919in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.714909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=3.645465in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396994in,y=3.104000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.984000in}}{\pgfqpoint{4.960000in}{2.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.185455in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.493091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.984000in}}{\pgfqpoint{4.960000in}{2.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.144727in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.289455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.984000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{1.984000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.984000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.984000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.648000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.648000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.578909in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{1.189818in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.578909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253186in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164114in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075041in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985969in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896896in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.578909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=0.509465in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.257697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in,y=1.188253in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396994in,y=1.088000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \kappa\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.597091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{1.461333in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{1.529212in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.597091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.648000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.648000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.648000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.648000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744236in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{4.815764in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854653in}{0.625222in}}{\pgfqpoint{4.854653in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{4.854653in}{0.919666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854653in}{0.958555in}}{\pgfqpoint{4.815764in}{0.958555in}}%
\pgfpathlineto{\pgfqpoint{1.744236in}{0.958555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.705347in}{0.958555in}}{\pgfqpoint{1.705347in}{0.919666in}}%
\pgfpathlineto{\pgfqpoint{1.705347in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.705347in}{0.625222in}}{\pgfqpoint{1.744236in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.783125in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{2.172013in}{0.809944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327569in,y=0.741889in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_a \geq 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438270in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{0.809944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982714in,y=0.741889in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_i \geq 0.02\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> costfunction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422997in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422997in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989411in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989411in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853641in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174286in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305564in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195564in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647487in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968132in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216843in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420055in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591868in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740699in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871978in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761978in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213901in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of peak infections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.569617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506947in,y=0.500173in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.057713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506947in,y=0.988269in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.545809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506947in,y=1.476364in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.033904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506947in,y=1.964460in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.522000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506947in,y=2.452555in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.010095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506947in,y=2.940651in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.498191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506947in,y=3.428746in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.986286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506947in,y=3.916842in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451391in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta C\) (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174286in}{3.748655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305564in}{3.521383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422997in}{3.337122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671708in}{3.007073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874920in}{2.768833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195564in}{2.472867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444276in}{2.268725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647487in}{2.142392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968132in}{1.929669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216843in}{1.800576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420055in}{1.695222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591868in}{1.594270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740699in}{1.532876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871978in}{1.463995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989411in}{1.418854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441334in}{1.216018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761978in}{1.073170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010689in}{0.954684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213901in}{0.855125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> param_estimation_countries.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.060000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596022in}{5.124577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614803in}{5.124577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633585in}{5.124578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652366in}{5.124578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671147in}{5.124583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689929in}{5.124583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708710in}{5.124583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727492in}{5.124583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746273in}{5.124583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765054in}{5.124586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783836in}{5.124588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802617in}{5.124588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821399in}{5.124593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840180in}{5.124593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858961in}{5.124593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877743in}{5.124593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896524in}{5.124593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915305in}{5.124593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934087in}{5.124588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952868in}{5.124588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971650in}{5.124590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990431in}{5.124590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009212in}{5.124591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027994in}{5.124591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046775in}{5.124591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065557in}{5.124591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084338in}{5.124591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103119in}{5.124591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121901in}{5.124591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140682in}{5.124591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159463in}{5.124591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178245in}{5.124591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197026in}{5.124591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215808in}{5.124649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234589in}{5.124647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253370in}{5.124657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272152in}{5.124658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290933in}{5.124660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309715in}{5.124671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328496in}{5.124681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347277in}{5.124711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366059in}{5.124741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384840in}{5.124785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403621in}{5.124892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422403in}{5.124961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441184in}{5.125180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459966in}{5.125359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478747in}{5.125461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497528in}{5.126051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516310in}{5.126554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535091in}{5.127152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553873in}{5.127966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572654in}{5.128831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591435in}{5.130051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610217in}{5.131820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628998in}{5.134645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647779in}{5.136666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666561in}{5.146048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685342in}{5.154774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704124in}{5.164746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722905in}{5.176843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741686in}{5.193519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760468in}{5.208831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779249in}{5.227692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798031in}{5.255634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816812in}{5.283240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835593in}{5.313883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854375in}{5.341727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873156in}{5.369607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891937in}{5.408096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910719in}{5.444667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929500in}{5.490558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948282in}{5.538469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967063in}{5.581654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985844in}{5.620376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004626in}{5.662435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023407in}{5.703114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042189in}{5.749590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060970in}{5.795573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079751in}{5.842929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098533in}{5.883718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117314in}{5.924728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136095in}{5.946004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154877in}{5.978738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173658in}{6.013688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192440in}{6.052476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.060000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596022in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.612147in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.614803in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.621064in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.628273in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.639845in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.644398in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.652366in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.658627in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.660524in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.671147in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.676649in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.692775in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.708900in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.725025in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.733752in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.741151in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.746273in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.752533in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.765054in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.773402in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.783836in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.789527in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.802617in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.805653in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.808878in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.827659in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.840180in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.846440in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.858961in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.870154in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.877743in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.884003in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{1.902405in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{1.902785in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{1.915305in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{1.918531in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{1.921566in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{1.934087in}{5.124578in}}%
\pgfpathlineto{\pgfqpoint{1.934656in}{5.124578in}}%
\pgfpathlineto{\pgfqpoint{1.940347in}{5.124578in}}%
\pgfpathlineto{\pgfqpoint{1.950781in}{5.124578in}}%
\pgfpathlineto{\pgfqpoint{1.952868in}{5.124578in}}%
\pgfpathlineto{\pgfqpoint{1.959129in}{5.124578in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{5.124579in}}%
\pgfpathlineto{\pgfqpoint{1.971650in}{5.124579in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{5.124579in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{5.124580in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{5.124580in}}%
\pgfpathlineto{\pgfqpoint{1.996691in}{5.124580in}}%
\pgfpathlineto{\pgfqpoint{1.999158in}{5.124581in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{5.124581in}}%
\pgfpathlineto{\pgfqpoint{2.015283in}{5.124582in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{5.124582in}}%
\pgfpathlineto{\pgfqpoint{2.027994in}{5.124583in}}%
\pgfpathlineto{\pgfqpoint{2.031409in}{5.124583in}}%
\pgfpathlineto{\pgfqpoint{2.034254in}{5.124583in}}%
\pgfpathlineto{\pgfqpoint{2.046775in}{5.124585in}}%
\pgfpathlineto{\pgfqpoint{2.047534in}{5.124585in}}%
\pgfpathlineto{\pgfqpoint{2.053036in}{5.124586in}}%
\pgfpathlineto{\pgfqpoint{2.063659in}{5.124587in}}%
\pgfpathlineto{\pgfqpoint{2.065557in}{5.124587in}}%
\pgfpathlineto{\pgfqpoint{2.071817in}{5.124588in}}%
\pgfpathlineto{\pgfqpoint{2.079785in}{5.124590in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{5.124590in}}%
\pgfpathlineto{\pgfqpoint{2.090598in}{5.124592in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{5.124593in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{5.124594in}}%
\pgfpathlineto{\pgfqpoint{2.109380in}{5.124596in}}%
\pgfpathlineto{\pgfqpoint{2.112036in}{5.124597in}}%
\pgfpathlineto{\pgfqpoint{2.121901in}{5.124599in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{5.124601in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{5.124601in}}%
\pgfpathlineto{\pgfqpoint{2.140682in}{5.124606in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{5.124607in}}%
\pgfpathlineto{\pgfqpoint{2.146943in}{5.124608in}}%
\pgfpathlineto{\pgfqpoint{2.159463in}{5.124613in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{5.124614in}}%
\pgfpathlineto{\pgfqpoint{2.165724in}{5.124616in}}%
\pgfpathlineto{\pgfqpoint{2.176537in}{5.124622in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{5.124623in}}%
\pgfpathlineto{\pgfqpoint{2.184505in}{5.124627in}}%
\pgfpathlineto{\pgfqpoint{2.192663in}{5.124632in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{5.124636in}}%
\pgfpathlineto{\pgfqpoint{2.203287in}{5.124640in}}%
\pgfpathlineto{\pgfqpoint{2.208788in}{5.124645in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{5.124651in}}%
\pgfpathlineto{\pgfqpoint{2.222068in}{5.124657in}}%
\pgfpathlineto{\pgfqpoint{2.224914in}{5.124660in}}%
\pgfpathlineto{\pgfqpoint{2.234589in}{5.124671in}}%
\pgfpathlineto{\pgfqpoint{2.240849in}{5.124678in}}%
\pgfpathlineto{\pgfqpoint{2.241039in}{5.124678in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{5.124695in}}%
\pgfpathlineto{\pgfqpoint{2.257165in}{5.124701in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{5.124705in}}%
\pgfpathlineto{\pgfqpoint{2.272152in}{5.124726in}}%
\pgfpathlineto{\pgfqpoint{2.273290in}{5.124728in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{5.124738in}}%
\pgfpathlineto{\pgfqpoint{2.289415in}{5.124761in}}%
\pgfpathlineto{\pgfqpoint{2.290933in}{5.124765in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{5.124780in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{5.124802in}}%
\pgfpathlineto{\pgfqpoint{2.309715in}{5.124813in}}%
\pgfpathlineto{\pgfqpoint{2.315975in}{5.124832in}}%
\pgfpathlineto{\pgfqpoint{2.321666in}{5.124851in}}%
\pgfpathlineto{\pgfqpoint{2.328496in}{5.124875in}}%
\pgfpathlineto{\pgfqpoint{2.334756in}{5.124898in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{5.124911in}}%
\pgfpathlineto{\pgfqpoint{2.347277in}{5.124952in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{5.124981in}}%
\pgfpathlineto{\pgfqpoint{2.353917in}{5.124983in}}%
\pgfpathlineto{\pgfqpoint{2.366059in}{5.125048in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{5.125072in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{5.125086in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{5.125170in}}%
\pgfpathlineto{\pgfqpoint{2.386168in}{5.125180in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{5.125217in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{5.125311in}}%
\pgfpathlineto{\pgfqpoint{2.403621in}{5.125323in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{5.125382in}}%
\pgfpathlineto{\pgfqpoint{2.418419in}{5.125470in}}%
\pgfpathlineto{\pgfqpoint{2.422403in}{5.125515in}}%
\pgfpathlineto{\pgfqpoint{2.428663in}{5.125589in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{5.125664in}}%
\pgfpathlineto{\pgfqpoint{2.441184in}{5.125756in}}%
\pgfpathlineto{\pgfqpoint{2.447445in}{5.125849in}}%
\pgfpathlineto{\pgfqpoint{2.450670in}{5.125900in}}%
\pgfpathlineto{\pgfqpoint{2.459966in}{5.126059in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{5.126177in}}%
\pgfpathlineto{\pgfqpoint{2.466795in}{5.126188in}}%
\pgfpathlineto{\pgfqpoint{2.478747in}{5.126440in}}%
\pgfpathlineto{\pgfqpoint{2.482921in}{5.126537in}}%
\pgfpathlineto{\pgfqpoint{2.485007in}{5.126588in}}%
\pgfpathlineto{\pgfqpoint{2.497528in}{5.126919in}}%
\pgfpathlineto{\pgfqpoint{2.499046in}{5.126963in}}%
\pgfpathlineto{\pgfqpoint{2.503789in}{5.127105in}}%
\pgfpathlineto{\pgfqpoint{2.515171in}{5.127481in}}%
\pgfpathlineto{\pgfqpoint{2.516310in}{5.127521in}}%
\pgfpathlineto{\pgfqpoint{2.522570in}{5.127755in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{5.128111in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{5.128278in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{5.128571in}}%
\pgfpathlineto{\pgfqpoint{2.547422in}{5.128878in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{5.129229in}}%
\pgfpathlineto{\pgfqpoint{2.560133in}{5.129598in}}%
\pgfpathlineto{\pgfqpoint{2.563548in}{5.129811in}}%
\pgfpathlineto{\pgfqpoint{2.572654in}{5.130425in}}%
\pgfpathlineto{\pgfqpoint{2.578914in}{5.130888in}}%
\pgfpathlineto{\pgfqpoint{2.579673in}{5.130947in}}%
\pgfpathlineto{\pgfqpoint{2.591435in}{5.131927in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{5.132328in}}%
\pgfpathlineto{\pgfqpoint{2.597696in}{5.132509in}}%
\pgfpathlineto{\pgfqpoint{2.610217in}{5.133816in}}%
\pgfpathlineto{\pgfqpoint{2.611924in}{5.134010in}}%
\pgfpathlineto{\pgfqpoint{2.616477in}{5.134547in}}%
\pgfpathlineto{\pgfqpoint{2.628050in}{5.136056in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{5.136189in}}%
\pgfpathlineto{\pgfqpoint{2.635259in}{5.137837in}}%
\pgfpathlineto{\pgfqpoint{2.644175in}{5.140337in}}%
\pgfpathlineto{\pgfqpoint{2.647779in}{5.141404in}}%
\pgfpathlineto{\pgfqpoint{2.654040in}{5.143343in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{5.145400in}}%
\pgfpathlineto{\pgfqpoint{2.666561in}{5.147586in}}%
\pgfpathlineto{\pgfqpoint{2.672821in}{5.149913in}}%
\pgfpathlineto{\pgfqpoint{2.676426in}{5.151322in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{5.155042in}}%
\pgfpathlineto{\pgfqpoint{2.691603in}{5.157871in}}%
\pgfpathlineto{\pgfqpoint{2.692551in}{5.158317in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{5.164137in}}%
\pgfpathlineto{\pgfqpoint{2.708677in}{5.166636in}}%
\pgfpathlineto{\pgfqpoint{2.710384in}{5.167606in}}%
\pgfpathlineto{\pgfqpoint{2.722905in}{5.175314in}}%
\pgfpathlineto{\pgfqpoint{2.724802in}{5.176900in}}%
\pgfpathlineto{\pgfqpoint{2.729165in}{5.180644in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{5.191380in}}%
\pgfpathlineto{\pgfqpoint{2.741686in}{5.192104in}}%
\pgfpathlineto{\pgfqpoint{2.747947in}{5.198224in}}%
\pgfpathlineto{\pgfqpoint{2.757053in}{5.207594in}}%
\pgfpathlineto{\pgfqpoint{2.760468in}{5.211253in}}%
\pgfpathlineto{\pgfqpoint{2.766728in}{5.218176in}}%
\pgfpathlineto{\pgfqpoint{2.773178in}{5.225606in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{5.232887in}}%
\pgfpathlineto{\pgfqpoint{2.785510in}{5.240702in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{5.245595in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{5.257323in}}%
\pgfpathlineto{\pgfqpoint{2.804291in}{5.266164in}}%
\pgfpathlineto{\pgfqpoint{2.805429in}{5.267811in}}%
\pgfpathlineto{\pgfqpoint{2.816812in}{5.284996in}}%
\pgfpathlineto{\pgfqpoint{2.821555in}{5.292549in}}%
\pgfpathlineto{\pgfqpoint{2.823072in}{5.295010in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{5.315997in}}%
\pgfpathlineto{\pgfqpoint{2.837680in}{5.319596in}}%
\pgfpathlineto{\pgfqpoint{2.841854in}{5.326867in}}%
\pgfpathlineto{\pgfqpoint{2.853806in}{5.348181in}}%
\pgfpathlineto{\pgfqpoint{2.854375in}{5.349212in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{5.360655in}}%
\pgfpathlineto{\pgfqpoint{2.869931in}{5.377958in}}%
\pgfpathlineto{\pgfqpoint{2.873156in}{5.384047in}}%
\pgfpathlineto{\pgfqpoint{2.879417in}{5.395997in}}%
\pgfpathlineto{\pgfqpoint{2.886056in}{5.408861in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{5.420424in}}%
\pgfpathlineto{\pgfqpoint{2.898198in}{5.432917in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{5.440969in}}%
\pgfpathlineto{\pgfqpoint{2.910719in}{5.458504in}}%
\pgfpathlineto{\pgfqpoint{2.916979in}{5.474653in}}%
\pgfpathlineto{\pgfqpoint{2.918307in}{5.478071in}}%
\pgfpathlineto{\pgfqpoint{2.929500in}{5.506712in}}%
\pgfpathlineto{\pgfqpoint{2.934433in}{5.519219in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{5.522573in}}%
\pgfpathlineto{\pgfqpoint{2.948282in}{5.553922in}}%
\pgfpathlineto{\pgfqpoint{2.950558in}{5.559571in}}%
\pgfpathlineto{\pgfqpoint{2.954542in}{5.569420in}}%
\pgfpathlineto{\pgfqpoint{2.966684in}{5.599196in}}%
\pgfpathlineto{\pgfqpoint{2.967063in}{5.600121in}}%
\pgfpathlineto{\pgfqpoint{2.973323in}{5.615358in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{5.638352in}}%
\pgfpathlineto{\pgfqpoint{2.985844in}{5.645697in}}%
\pgfpathlineto{\pgfqpoint{2.992105in}{5.660840in}}%
\pgfpathlineto{\pgfqpoint{2.998934in}{5.677370in}}%
\pgfpathlineto{\pgfqpoint{3.004626in}{5.691172in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{5.708252in}}%
\pgfpathlineto{\pgfqpoint{3.015060in}{5.719534in}}%
\pgfpathlineto{\pgfqpoint{3.023407in}{5.741798in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{5.758210in}}%
\pgfpathlineto{\pgfqpoint{3.031185in}{5.762151in}}%
\pgfpathlineto{\pgfqpoint{3.042189in}{5.790275in}}%
\pgfpathlineto{\pgfqpoint{3.047311in}{5.803106in}}%
\pgfpathlineto{\pgfqpoint{3.048449in}{5.805936in}}%
\pgfpathlineto{\pgfqpoint{3.060970in}{5.836565in}}%
\pgfpathlineto{\pgfqpoint{3.063436in}{5.842498in}}%
\pgfpathlineto{\pgfqpoint{3.067230in}{5.851565in}}%
\pgfpathlineto{\pgfqpoint{3.079562in}{5.880579in}}%
\pgfpathlineto{\pgfqpoint{3.079751in}{5.881021in}}%
\pgfpathlineto{\pgfqpoint{3.086012in}{5.895513in}}%
\pgfpathlineto{\pgfqpoint{3.095687in}{5.917657in}}%
\pgfpathlineto{\pgfqpoint{3.098533in}{5.924119in}}%
\pgfpathlineto{\pgfqpoint{3.104793in}{5.938250in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{5.953878in}}%
\pgfpathlineto{\pgfqpoint{3.117314in}{5.965921in}}%
\pgfpathlineto{\pgfqpoint{3.123575in}{5.979371in}}%
\pgfpathlineto{\pgfqpoint{3.127938in}{5.988576in}}%
\pgfpathlineto{\pgfqpoint{3.136095in}{6.005403in}}%
\pgfpathlineto{\pgfqpoint{3.142356in}{6.017982in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{6.021364in}}%
\pgfpathlineto{\pgfqpoint{3.154877in}{6.042314in}}%
\pgfpathlineto{\pgfqpoint{3.160189in}{6.052328in}}%
\pgfpathlineto{\pgfqpoint{3.161137in}{6.054098in}}%
\pgfpathlineto{\pgfqpoint{3.173658in}{6.077000in}}%
\pgfpathlineto{\pgfqpoint{3.176314in}{6.081757in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{6.088160in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{6.082714in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{6.082714in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{6.061757in}}%
\pgfpathlineto{\pgfqpoint{3.176314in}{6.055604in}}%
\pgfpathlineto{\pgfqpoint{3.173658in}{6.051032in}}%
\pgfpathlineto{\pgfqpoint{3.161137in}{6.028987in}}%
\pgfpathlineto{\pgfqpoint{3.160189in}{6.027281in}}%
\pgfpathlineto{\pgfqpoint{3.154877in}{6.017627in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{5.997407in}}%
\pgfpathlineto{\pgfqpoint{3.142356in}{5.994140in}}%
\pgfpathlineto{\pgfqpoint{3.136095in}{5.981982in}}%
\pgfpathlineto{\pgfqpoint{3.127938in}{5.965704in}}%
\pgfpathlineto{\pgfqpoint{3.123575in}{5.956793in}}%
\pgfpathlineto{\pgfqpoint{3.117314in}{5.943765in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{5.932093in}}%
\pgfpathlineto{\pgfqpoint{3.104793in}{5.916937in}}%
\pgfpathlineto{\pgfqpoint{3.098533in}{5.903227in}}%
\pgfpathlineto{\pgfqpoint{3.095687in}{5.896955in}}%
\pgfpathlineto{\pgfqpoint{3.086012in}{5.875454in}}%
\pgfpathlineto{\pgfqpoint{3.079751in}{5.861375in}}%
\pgfpathlineto{\pgfqpoint{3.079562in}{5.860946in}}%
\pgfpathlineto{\pgfqpoint{3.067230in}{5.832743in}}%
\pgfpathlineto{\pgfqpoint{3.063436in}{5.823925in}}%
\pgfpathlineto{\pgfqpoint{3.060970in}{5.818155in}}%
\pgfpathlineto{\pgfqpoint{3.048449in}{5.788354in}}%
\pgfpathlineto{\pgfqpoint{3.047311in}{5.785601in}}%
\pgfpathlineto{\pgfqpoint{3.042189in}{5.773112in}}%
\pgfpathlineto{\pgfqpoint{3.031185in}{5.745729in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{5.741891in}}%
\pgfpathlineto{\pgfqpoint{3.023407in}{5.725906in}}%
\pgfpathlineto{\pgfqpoint{3.015060in}{5.704218in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{5.693227in}}%
\pgfpathlineto{\pgfqpoint{3.004626in}{5.676585in}}%
\pgfpathlineto{\pgfqpoint{2.998934in}{5.663136in}}%
\pgfpathlineto{\pgfqpoint{2.992105in}{5.647026in}}%
\pgfpathlineto{\pgfqpoint{2.985844in}{5.632267in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{5.625108in}}%
\pgfpathlineto{\pgfqpoint{2.973323in}{5.602693in}}%
\pgfpathlineto{\pgfqpoint{2.967063in}{5.587840in}}%
\pgfpathlineto{\pgfqpoint{2.966684in}{5.586938in}}%
\pgfpathlineto{\pgfqpoint{2.954542in}{5.557910in}}%
\pgfpathlineto{\pgfqpoint{2.950558in}{5.548309in}}%
\pgfpathlineto{\pgfqpoint{2.948282in}{5.542802in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{5.512243in}}%
\pgfpathlineto{\pgfqpoint{2.934433in}{5.508973in}}%
\pgfpathlineto{\pgfqpoint{2.929500in}{5.496782in}}%
\pgfpathlineto{\pgfqpoint{2.918307in}{5.468867in}}%
\pgfpathlineto{\pgfqpoint{2.916979in}{5.465536in}}%
\pgfpathlineto{\pgfqpoint{2.910719in}{5.449799in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{5.432704in}}%
\pgfpathlineto{\pgfqpoint{2.898198in}{5.424855in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{5.412678in}}%
\pgfpathlineto{\pgfqpoint{2.886056in}{5.401406in}}%
\pgfpathlineto{\pgfqpoint{2.879417in}{5.388867in}}%
\pgfpathlineto{\pgfqpoint{2.873156in}{5.377220in}}%
\pgfpathlineto{\pgfqpoint{2.869931in}{5.371285in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{5.354423in}}%
\pgfpathlineto{\pgfqpoint{2.854375in}{5.343272in}}%
\pgfpathlineto{\pgfqpoint{2.853806in}{5.342267in}}%
\pgfpathlineto{\pgfqpoint{2.841854in}{5.321500in}}%
\pgfpathlineto{\pgfqpoint{2.837680in}{5.314416in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{5.310910in}}%
\pgfpathlineto{\pgfqpoint{2.823072in}{5.290466in}}%
\pgfpathlineto{\pgfqpoint{2.821555in}{5.288069in}}%
\pgfpathlineto{\pgfqpoint{2.816812in}{5.280712in}}%
\pgfpathlineto{\pgfqpoint{2.805429in}{5.263975in}}%
\pgfpathlineto{\pgfqpoint{2.804291in}{5.262370in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{5.253761in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{5.242340in}}%
\pgfpathlineto{\pgfqpoint{2.785510in}{5.237575in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{5.229966in}}%
\pgfpathlineto{\pgfqpoint{2.773178in}{5.222876in}}%
\pgfpathlineto{\pgfqpoint{2.766728in}{5.215643in}}%
\pgfpathlineto{\pgfqpoint{2.760468in}{5.208904in}}%
\pgfpathlineto{\pgfqpoint{2.757053in}{5.205341in}}%
\pgfpathlineto{\pgfqpoint{2.747947in}{5.196221in}}%
\pgfpathlineto{\pgfqpoint{2.741686in}{5.190265in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{5.189560in}}%
\pgfpathlineto{\pgfqpoint{2.729165in}{5.179113in}}%
\pgfpathlineto{\pgfqpoint{2.724802in}{5.175471in}}%
\pgfpathlineto{\pgfqpoint{2.722905in}{5.173928in}}%
\pgfpathlineto{\pgfqpoint{2.710384in}{5.166427in}}%
\pgfpathlineto{\pgfqpoint{2.708677in}{5.165483in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{5.163051in}}%
\pgfpathlineto{\pgfqpoint{2.692551in}{5.157388in}}%
\pgfpathlineto{\pgfqpoint{2.691603in}{5.156955in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{5.154202in}}%
\pgfpathlineto{\pgfqpoint{2.676426in}{5.150583in}}%
\pgfpathlineto{\pgfqpoint{2.672821in}{5.149213in}}%
\pgfpathlineto{\pgfqpoint{2.666561in}{5.146949in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{5.144823in}}%
\pgfpathlineto{\pgfqpoint{2.654040in}{5.142823in}}%
\pgfpathlineto{\pgfqpoint{2.647779in}{5.140937in}}%
\pgfpathlineto{\pgfqpoint{2.644175in}{5.139900in}}%
\pgfpathlineto{\pgfqpoint{2.635259in}{5.137470in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{5.135869in}}%
\pgfpathlineto{\pgfqpoint{2.628050in}{5.135739in}}%
\pgfpathlineto{\pgfqpoint{2.616477in}{5.134271in}}%
\pgfpathlineto{\pgfqpoint{2.611924in}{5.133748in}}%
\pgfpathlineto{\pgfqpoint{2.610217in}{5.133560in}}%
\pgfpathlineto{\pgfqpoint{2.597696in}{5.132289in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{5.132113in}}%
\pgfpathlineto{\pgfqpoint{2.591435in}{5.131723in}}%
\pgfpathlineto{\pgfqpoint{2.579673in}{5.130769in}}%
\pgfpathlineto{\pgfqpoint{2.578914in}{5.130712in}}%
\pgfpathlineto{\pgfqpoint{2.572654in}{5.130262in}}%
\pgfpathlineto{\pgfqpoint{2.563548in}{5.129665in}}%
\pgfpathlineto{\pgfqpoint{2.560133in}{5.129457in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{5.129099in}}%
\pgfpathlineto{\pgfqpoint{2.547422in}{5.128757in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{5.128459in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{5.128174in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{5.128012in}}%
\pgfpathlineto{\pgfqpoint{2.522570in}{5.127665in}}%
\pgfpathlineto{\pgfqpoint{2.516310in}{5.127438in}}%
\pgfpathlineto{\pgfqpoint{2.515171in}{5.127399in}}%
\pgfpathlineto{\pgfqpoint{2.503789in}{5.127033in}}%
\pgfpathlineto{\pgfqpoint{2.499046in}{5.126895in}}%
\pgfpathlineto{\pgfqpoint{2.497528in}{5.126853in}}%
\pgfpathlineto{\pgfqpoint{2.485007in}{5.126531in}}%
\pgfpathlineto{\pgfqpoint{2.482921in}{5.126482in}}%
\pgfpathlineto{\pgfqpoint{2.478747in}{5.126387in}}%
\pgfpathlineto{\pgfqpoint{2.466795in}{5.126142in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{5.126131in}}%
\pgfpathlineto{\pgfqpoint{2.459966in}{5.126017in}}%
\pgfpathlineto{\pgfqpoint{2.450670in}{5.125862in}}%
\pgfpathlineto{\pgfqpoint{2.447445in}{5.125813in}}%
\pgfpathlineto{\pgfqpoint{2.441184in}{5.125722in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{5.125633in}}%
\pgfpathlineto{\pgfqpoint{2.428663in}{5.125560in}}%
\pgfpathlineto{\pgfqpoint{2.422403in}{5.125487in}}%
\pgfpathlineto{\pgfqpoint{2.418419in}{5.125444in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{5.125358in}}%
\pgfpathlineto{\pgfqpoint{2.403621in}{5.125301in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{5.125289in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{5.125198in}}%
\pgfpathlineto{\pgfqpoint{2.386168in}{5.125162in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{5.125153in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{5.125071in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{5.125057in}}%
\pgfpathlineto{\pgfqpoint{2.366059in}{5.125034in}}%
\pgfpathlineto{\pgfqpoint{2.353917in}{5.124971in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{5.124969in}}%
\pgfpathlineto{\pgfqpoint{2.347277in}{5.124941in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{5.124901in}}%
\pgfpathlineto{\pgfqpoint{2.334756in}{5.124889in}}%
\pgfpathlineto{\pgfqpoint{2.328496in}{5.124866in}}%
\pgfpathlineto{\pgfqpoint{2.321666in}{5.124843in}}%
\pgfpathlineto{\pgfqpoint{2.315975in}{5.124825in}}%
\pgfpathlineto{\pgfqpoint{2.309715in}{5.124806in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{5.124795in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{5.124774in}}%
\pgfpathlineto{\pgfqpoint{2.290933in}{5.124759in}}%
\pgfpathlineto{\pgfqpoint{2.289415in}{5.124756in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{5.124733in}}%
\pgfpathlineto{\pgfqpoint{2.273290in}{5.124724in}}%
\pgfpathlineto{\pgfqpoint{2.272152in}{5.124721in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{5.124701in}}%
\pgfpathlineto{\pgfqpoint{2.257165in}{5.124697in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{5.124692in}}%
\pgfpathlineto{\pgfqpoint{2.241039in}{5.124675in}}%
\pgfpathlineto{\pgfqpoint{2.240849in}{5.124675in}}%
\pgfpathlineto{\pgfqpoint{2.234589in}{5.124668in}}%
\pgfpathlineto{\pgfqpoint{2.224914in}{5.124657in}}%
\pgfpathlineto{\pgfqpoint{2.222068in}{5.124655in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{5.124649in}}%
\pgfpathlineto{\pgfqpoint{2.208788in}{5.124643in}}%
\pgfpathlineto{\pgfqpoint{2.203287in}{5.124638in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{5.124634in}}%
\pgfpathlineto{\pgfqpoint{2.192663in}{5.124631in}}%
\pgfpathlineto{\pgfqpoint{2.184505in}{5.124625in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{5.124622in}}%
\pgfpathlineto{\pgfqpoint{2.176537in}{5.124621in}}%
\pgfpathlineto{\pgfqpoint{2.165724in}{5.124615in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{5.124613in}}%
\pgfpathlineto{\pgfqpoint{2.159463in}{5.124612in}}%
\pgfpathlineto{\pgfqpoint{2.146943in}{5.124607in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{5.124606in}}%
\pgfpathlineto{\pgfqpoint{2.140682in}{5.124605in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{5.124600in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{5.124600in}}%
\pgfpathlineto{\pgfqpoint{2.121901in}{5.124599in}}%
\pgfpathlineto{\pgfqpoint{2.112036in}{5.124596in}}%
\pgfpathlineto{\pgfqpoint{2.109380in}{5.124595in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{5.124594in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{5.124592in}}%
\pgfpathlineto{\pgfqpoint{2.090598in}{5.124591in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{5.124590in}}%
\pgfpathlineto{\pgfqpoint{2.079785in}{5.124589in}}%
\pgfpathlineto{\pgfqpoint{2.071817in}{5.124588in}}%
\pgfpathlineto{\pgfqpoint{2.065557in}{5.124587in}}%
\pgfpathlineto{\pgfqpoint{2.063659in}{5.124587in}}%
\pgfpathlineto{\pgfqpoint{2.053036in}{5.124585in}}%
\pgfpathlineto{\pgfqpoint{2.047534in}{5.124585in}}%
\pgfpathlineto{\pgfqpoint{2.046775in}{5.124585in}}%
\pgfpathlineto{\pgfqpoint{2.034254in}{5.124583in}}%
\pgfpathlineto{\pgfqpoint{2.031409in}{5.124583in}}%
\pgfpathlineto{\pgfqpoint{2.027994in}{5.124583in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{5.124582in}}%
\pgfpathlineto{\pgfqpoint{2.015283in}{5.124582in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{5.124581in}}%
\pgfpathlineto{\pgfqpoint{1.999158in}{5.124580in}}%
\pgfpathlineto{\pgfqpoint{1.996691in}{5.124580in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{5.124580in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{5.124579in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{5.124579in}}%
\pgfpathlineto{\pgfqpoint{1.971650in}{5.124579in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{5.124579in}}%
\pgfpathlineto{\pgfqpoint{1.959129in}{5.124578in}}%
\pgfpathlineto{\pgfqpoint{1.952868in}{5.124578in}}%
\pgfpathlineto{\pgfqpoint{1.950781in}{5.124578in}}%
\pgfpathlineto{\pgfqpoint{1.940347in}{5.124578in}}%
\pgfpathlineto{\pgfqpoint{1.934656in}{5.124578in}}%
\pgfpathlineto{\pgfqpoint{1.934087in}{5.124578in}}%
\pgfpathlineto{\pgfqpoint{1.921566in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{1.918531in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{1.915305in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{1.902785in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{1.902405in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.884003in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.877743in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.870154in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.858961in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.846440in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.840180in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.827659in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.808878in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.805653in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.802617in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.789527in}{5.124576in}}%
\pgfpathlineto{\pgfqpoint{1.783836in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.773402in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.765054in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.752533in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.746273in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.741151in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.733752in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.725025in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.708900in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.692775in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.676649in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.671147in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.660524in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.658627in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.652366in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.644398in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.639845in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.628273in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.621064in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.614803in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.612147in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{5.124575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596022in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596022in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971650in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971650in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347277in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347277in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722905in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722905in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098533in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098533in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.124575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304862in,y=5.055131in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.924240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109032in,y=5.854796in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053476in,y=5.610000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont US}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.060000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596022in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{5.125649in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{5.128061in}}%
\pgfpathlineto{\pgfqpoint{2.579673in}{5.130858in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{5.136029in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{5.145111in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{5.154622in}}%
\pgfpathlineto{\pgfqpoint{2.708677in}{5.166059in}}%
\pgfpathlineto{\pgfqpoint{2.724802in}{5.176186in}}%
\pgfpathlineto{\pgfqpoint{2.747947in}{5.197223in}}%
\pgfpathlineto{\pgfqpoint{2.773178in}{5.224241in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{5.243968in}}%
\pgfpathlineto{\pgfqpoint{2.805429in}{5.265893in}}%
\pgfpathlineto{\pgfqpoint{2.823072in}{5.292738in}}%
\pgfpathlineto{\pgfqpoint{2.854375in}{5.346242in}}%
\pgfpathlineto{\pgfqpoint{2.886056in}{5.405133in}}%
\pgfpathlineto{\pgfqpoint{2.910719in}{5.454152in}}%
\pgfpathlineto{\pgfqpoint{2.954542in}{5.563665in}}%
\pgfpathlineto{\pgfqpoint{3.015060in}{5.711876in}}%
\pgfpathlineto{\pgfqpoint{3.048449in}{5.797145in}}%
\pgfpathlineto{\pgfqpoint{3.086012in}{5.885484in}}%
\pgfpathlineto{\pgfqpoint{3.123575in}{5.968082in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{6.009385in}}%
\pgfpathlineto{\pgfqpoint{3.176314in}{6.068680in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{6.096357in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{6.096357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288462in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{5.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394231in,y=6.243333in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Infected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{4.003846in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.003846in}{5.060000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099868in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118649in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137431in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156212in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174994in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193775in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212556in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231338in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250119in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268901in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287682in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306463in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325245in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344026in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362807in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381589in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400370in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419152in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437933in}{5.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456714in}{5.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475496in}{5.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494277in}{5.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513059in}{5.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531840in}{5.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550621in}{5.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569403in}{5.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588184in}{5.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606965in}{5.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625747in}{5.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644528in}{5.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663310in}{5.123470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682091in}{5.123470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700872in}{5.123470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719654in}{5.123470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738435in}{5.123486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757217in}{5.123486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775998in}{5.123486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794779in}{5.123502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813561in}{5.123502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832342in}{5.123502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851123in}{5.123502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869905in}{5.123502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888686in}{5.123502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907468in}{5.123502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926249in}{5.123502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945030in}{5.123502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963812in}{5.123502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982593in}{5.123502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001375in}{5.123518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020156in}{5.123518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038937in}{5.123582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057719in}{5.123582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076500in}{5.123582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095281in}{5.123582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114063in}{5.123662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132844in}{5.123662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151626in}{5.125072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170407in}{5.125328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189188in}{5.125745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207970in}{5.126210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226751in}{5.126242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245533in}{5.126242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264314in}{5.128966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283095in}{5.129174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301877in}{5.134302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320658in}{5.137315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339439in}{5.140568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358221in}{5.166096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377002in}{5.213834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395784in}{5.235949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414565in}{5.259185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433346in}{5.267630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452128in}{5.278943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470909in}{5.358187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489691in}{5.402993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508472in}{5.437174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527253in}{5.472140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546035in}{5.500921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564816in}{5.530583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583597in}{5.584747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602379in}{5.624489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621160in}{5.652020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639942in}{5.820186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658723in}{5.888788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677504in}{5.958225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696286in}{6.000002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.003846in}{5.060000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099868in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.099868in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.115994in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.118649in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.124910in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.132119in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.137431in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.148244in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.156212in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.162473in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.164370in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.174994in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.180495in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.181254in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.196621in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.212556in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.212746in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.228872in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.231338in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.237598in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.244997in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.250119in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.256380in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.261122in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.277248in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.287682in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.293373in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.293942in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.306463in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.309499in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.312724in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.325624in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.331505in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.341750in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.344026in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.350287in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.357875in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.362807in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.369068in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.381589in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.387849in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.390126in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.406251in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.406631in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.419152in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.422377in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.425412in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.437933in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.444193in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.454628in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.456714in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.462975in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.470753in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.475496in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.481756in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.486878in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.494277in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.500538in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.503004in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.513059in}{5.123392in}}%
\pgfpathlineto{\pgfqpoint{4.519129in}{5.123392in}}%
\pgfpathlineto{\pgfqpoint{4.519319in}{5.123392in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{5.123392in}}%
\pgfpathlineto{\pgfqpoint{4.535255in}{5.123392in}}%
\pgfpathlineto{\pgfqpoint{4.538100in}{5.123392in}}%
\pgfpathlineto{\pgfqpoint{4.550621in}{5.123393in}}%
\pgfpathlineto{\pgfqpoint{4.551380in}{5.123393in}}%
\pgfpathlineto{\pgfqpoint{4.556882in}{5.123393in}}%
\pgfpathlineto{\pgfqpoint{4.567506in}{5.123394in}}%
\pgfpathlineto{\pgfqpoint{4.569403in}{5.123394in}}%
\pgfpathlineto{\pgfqpoint{4.575663in}{5.123394in}}%
\pgfpathlineto{\pgfqpoint{4.583631in}{5.123395in}}%
\pgfpathlineto{\pgfqpoint{4.588184in}{5.123395in}}%
\pgfpathlineto{\pgfqpoint{4.594445in}{5.123395in}}%
\pgfpathlineto{\pgfqpoint{4.599756in}{5.123396in}}%
\pgfpathlineto{\pgfqpoint{4.606965in}{5.123396in}}%
\pgfpathlineto{\pgfqpoint{4.613226in}{5.123397in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{5.123397in}}%
\pgfpathlineto{\pgfqpoint{4.625747in}{5.123398in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{5.123399in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{5.123399in}}%
\pgfpathlineto{\pgfqpoint{4.644528in}{5.123400in}}%
\pgfpathlineto{\pgfqpoint{4.648133in}{5.123401in}}%
\pgfpathlineto{\pgfqpoint{4.650789in}{5.123401in}}%
\pgfpathlineto{\pgfqpoint{4.663310in}{5.123403in}}%
\pgfpathlineto{\pgfqpoint{4.664258in}{5.123403in}}%
\pgfpathlineto{\pgfqpoint{4.669570in}{5.123404in}}%
\pgfpathlineto{\pgfqpoint{4.680384in}{5.123406in}}%
\pgfpathlineto{\pgfqpoint{4.682091in}{5.123407in}}%
\pgfpathlineto{\pgfqpoint{4.688351in}{5.123408in}}%
\pgfpathlineto{\pgfqpoint{4.696509in}{5.123410in}}%
\pgfpathlineto{\pgfqpoint{4.700872in}{5.123411in}}%
\pgfpathlineto{\pgfqpoint{4.707133in}{5.123413in}}%
\pgfpathlineto{\pgfqpoint{4.712634in}{5.123414in}}%
\pgfpathlineto{\pgfqpoint{4.719654in}{5.123417in}}%
\pgfpathlineto{\pgfqpoint{4.725914in}{5.123419in}}%
\pgfpathlineto{\pgfqpoint{4.728760in}{5.123420in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{5.123424in}}%
\pgfpathlineto{\pgfqpoint{4.744696in}{5.123426in}}%
\pgfpathlineto{\pgfqpoint{4.744885in}{5.123426in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{5.123432in}}%
\pgfpathlineto{\pgfqpoint{4.761011in}{5.123435in}}%
\pgfpathlineto{\pgfqpoint{4.763477in}{5.123436in}}%
\pgfpathlineto{\pgfqpoint{4.775998in}{5.123444in}}%
\pgfpathlineto{\pgfqpoint{4.777136in}{5.123444in}}%
\pgfpathlineto{\pgfqpoint{4.782258in}{5.123448in}}%
\pgfpathlineto{\pgfqpoint{4.793262in}{5.123456in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{5.123457in}}%
\pgfpathlineto{\pgfqpoint{4.801040in}{5.123463in}}%
\pgfpathlineto{\pgfqpoint{4.809387in}{5.123471in}}%
\pgfpathlineto{\pgfqpoint{4.813561in}{5.123475in}}%
\pgfpathlineto{\pgfqpoint{4.819821in}{5.123482in}}%
\pgfpathlineto{\pgfqpoint{4.825512in}{5.123488in}}%
\pgfpathlineto{\pgfqpoint{4.832342in}{5.123497in}}%
\pgfpathlineto{\pgfqpoint{4.838603in}{5.123505in}}%
\pgfpathlineto{\pgfqpoint{4.841638in}{5.123510in}}%
\pgfpathlineto{\pgfqpoint{4.851123in}{5.123525in}}%
\pgfpathlineto{\pgfqpoint{4.857384in}{5.123535in}}%
\pgfpathlineto{\pgfqpoint{4.857763in}{5.123536in}}%
\pgfpathlineto{\pgfqpoint{4.869905in}{5.123559in}}%
\pgfpathlineto{\pgfqpoint{4.873889in}{5.123568in}}%
\pgfpathlineto{\pgfqpoint{4.876165in}{5.123573in}}%
\pgfpathlineto{\pgfqpoint{4.888686in}{5.123603in}}%
\pgfpathlineto{\pgfqpoint{4.890014in}{5.123606in}}%
\pgfpathlineto{\pgfqpoint{4.894947in}{5.123620in}}%
\pgfpathlineto{\pgfqpoint{4.906140in}{5.123653in}}%
\pgfpathlineto{\pgfqpoint{4.907468in}{5.123658in}}%
\pgfpathlineto{\pgfqpoint{4.913728in}{5.123679in}}%
\pgfpathlineto{\pgfqpoint{4.922265in}{5.123711in}}%
\pgfpathlineto{\pgfqpoint{4.926249in}{5.123727in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{5.123753in}}%
\pgfpathlineto{\pgfqpoint{4.938390in}{5.123780in}}%
\pgfpathlineto{\pgfqpoint{4.945030in}{5.123813in}}%
\pgfpathlineto{\pgfqpoint{4.951291in}{5.123847in}}%
\pgfpathlineto{\pgfqpoint{4.954516in}{5.123865in}}%
\pgfpathlineto{\pgfqpoint{4.963812in}{5.123922in}}%
\pgfpathlineto{\pgfqpoint{4.970072in}{5.123964in}}%
\pgfpathlineto{\pgfqpoint{4.970641in}{5.123968in}}%
\pgfpathlineto{\pgfqpoint{4.982593in}{5.124059in}}%
\pgfpathlineto{\pgfqpoint{4.986767in}{5.124094in}}%
\pgfpathlineto{\pgfqpoint{4.988854in}{5.124112in}}%
\pgfpathlineto{\pgfqpoint{5.001375in}{5.124231in}}%
\pgfpathlineto{\pgfqpoint{5.002892in}{5.124247in}}%
\pgfpathlineto{\pgfqpoint{5.007635in}{5.124297in}}%
\pgfpathlineto{\pgfqpoint{5.019018in}{5.124432in}}%
\pgfpathlineto{\pgfqpoint{5.020156in}{5.124447in}}%
\pgfpathlineto{\pgfqpoint{5.026416in}{5.124531in}}%
\pgfpathlineto{\pgfqpoint{5.035143in}{5.124659in}}%
\pgfpathlineto{\pgfqpoint{5.038937in}{5.124719in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{5.124824in}}%
\pgfpathlineto{\pgfqpoint{5.051269in}{5.124934in}}%
\pgfpathlineto{\pgfqpoint{5.057719in}{5.125060in}}%
\pgfpathlineto{\pgfqpoint{5.063979in}{5.125192in}}%
\pgfpathlineto{\pgfqpoint{5.067394in}{5.125268in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{5.125489in}}%
\pgfpathlineto{\pgfqpoint{5.082761in}{5.125655in}}%
\pgfpathlineto{\pgfqpoint{5.083519in}{5.125676in}}%
\pgfpathlineto{\pgfqpoint{5.095281in}{5.126028in}}%
\pgfpathlineto{\pgfqpoint{5.099645in}{5.126172in}}%
\pgfpathlineto{\pgfqpoint{5.101542in}{5.126237in}}%
\pgfpathlineto{\pgfqpoint{5.114063in}{5.126705in}}%
\pgfpathlineto{\pgfqpoint{5.115770in}{5.126775in}}%
\pgfpathlineto{\pgfqpoint{5.120323in}{5.126968in}}%
\pgfpathlineto{\pgfqpoint{5.131896in}{5.127509in}}%
\pgfpathlineto{\pgfqpoint{5.132844in}{5.127557in}}%
\pgfpathlineto{\pgfqpoint{5.139105in}{5.127896in}}%
\pgfpathlineto{\pgfqpoint{5.148021in}{5.128461in}}%
\pgfpathlineto{\pgfqpoint{5.151626in}{5.128717in}}%
\pgfpathlineto{\pgfqpoint{5.157886in}{5.129203in}}%
\pgfpathlineto{\pgfqpoint{5.164147in}{5.129744in}}%
\pgfpathlineto{\pgfqpoint{5.170407in}{5.130343in}}%
\pgfpathlineto{\pgfqpoint{5.176667in}{5.131004in}}%
\pgfpathlineto{\pgfqpoint{5.180272in}{5.131413in}}%
\pgfpathlineto{\pgfqpoint{5.189188in}{5.132526in}}%
\pgfpathlineto{\pgfqpoint{5.195449in}{5.133397in}}%
\pgfpathlineto{\pgfqpoint{5.196397in}{5.133536in}}%
\pgfpathlineto{\pgfqpoint{5.207970in}{5.135384in}}%
\pgfpathlineto{\pgfqpoint{5.212523in}{5.136195in}}%
\pgfpathlineto{\pgfqpoint{5.214230in}{5.136512in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{5.139070in}}%
\pgfpathlineto{\pgfqpoint{5.228648in}{5.139497in}}%
\pgfpathlineto{\pgfqpoint{5.233012in}{5.140529in}}%
\pgfpathlineto{\pgfqpoint{5.244774in}{5.143679in}}%
\pgfpathlineto{\pgfqpoint{5.245533in}{5.143902in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{5.145830in}}%
\pgfpathlineto{\pgfqpoint{5.260899in}{5.148941in}}%
\pgfpathlineto{\pgfqpoint{5.264314in}{5.150206in}}%
\pgfpathlineto{\pgfqpoint{5.270574in}{5.152668in}}%
\pgfpathlineto{\pgfqpoint{5.277025in}{5.155407in}}%
\pgfpathlineto{\pgfqpoint{5.283095in}{5.158179in}}%
\pgfpathlineto{\pgfqpoint{5.289356in}{5.161244in}}%
\pgfpathlineto{\pgfqpoint{5.293150in}{5.163207in}}%
\pgfpathlineto{\pgfqpoint{5.301877in}{5.168036in}}%
\pgfpathlineto{\pgfqpoint{5.308137in}{5.171782in}}%
\pgfpathlineto{\pgfqpoint{5.309275in}{5.172489in}}%
\pgfpathlineto{\pgfqpoint{5.320658in}{5.180024in}}%
\pgfpathlineto{\pgfqpoint{5.325401in}{5.183420in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{5.184541in}}%
\pgfpathlineto{\pgfqpoint{5.339439in}{5.194417in}}%
\pgfpathlineto{\pgfqpoint{5.341526in}{5.196176in}}%
\pgfpathlineto{\pgfqpoint{5.345700in}{5.199792in}}%
\pgfpathlineto{\pgfqpoint{5.357652in}{5.210889in}}%
\pgfpathlineto{\pgfqpoint{5.358221in}{5.211445in}}%
\pgfpathlineto{\pgfqpoint{5.364481in}{5.217734in}}%
\pgfpathlineto{\pgfqpoint{5.373777in}{5.227653in}}%
\pgfpathlineto{\pgfqpoint{5.377002in}{5.231258in}}%
\pgfpathlineto{\pgfqpoint{5.383263in}{5.238503in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.246546in}}%
\pgfpathlineto{\pgfqpoint{5.395784in}{5.253982in}}%
\pgfpathlineto{\pgfqpoint{5.402044in}{5.262225in}}%
\pgfpathlineto{\pgfqpoint{5.406028in}{5.267649in}}%
\pgfpathlineto{\pgfqpoint{5.414565in}{5.279746in}}%
\pgfpathlineto{\pgfqpoint{5.420825in}{5.289077in}}%
\pgfpathlineto{\pgfqpoint{5.422153in}{5.291113in}}%
\pgfpathlineto{\pgfqpoint{5.433346in}{5.309053in}}%
\pgfpathlineto{\pgfqpoint{5.438279in}{5.317400in}}%
\pgfpathlineto{\pgfqpoint{5.439607in}{5.319693in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{5.342259in}}%
\pgfpathlineto{\pgfqpoint{5.454404in}{5.346545in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{5.354178in}}%
\pgfpathlineto{\pgfqpoint{5.470530in}{5.378489in}}%
\pgfpathlineto{\pgfqpoint{5.470909in}{5.379274in}}%
\pgfpathlineto{\pgfqpoint{5.477170in}{5.392445in}}%
\pgfpathlineto{\pgfqpoint{5.486655in}{5.413188in}}%
\pgfpathlineto{\pgfqpoint{5.489691in}{5.420026in}}%
\pgfpathlineto{\pgfqpoint{5.495951in}{5.434433in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{5.450618in}}%
\pgfpathlineto{\pgfqpoint{5.508472in}{5.464479in}}%
\pgfpathlineto{\pgfqpoint{5.514732in}{5.480146in}}%
\pgfpathlineto{\pgfqpoint{5.518906in}{5.490847in}}%
\pgfpathlineto{\pgfqpoint{5.527253in}{5.512856in}}%
\pgfpathlineto{\pgfqpoint{5.533514in}{5.529886in}}%
\pgfpathlineto{\pgfqpoint{5.535031in}{5.534081in}}%
\pgfpathlineto{\pgfqpoint{5.546035in}{5.565262in}}%
\pgfpathlineto{\pgfqpoint{5.551157in}{5.580229in}}%
\pgfpathlineto{\pgfqpoint{5.552295in}{5.583594in}}%
\pgfpathlineto{\pgfqpoint{5.564816in}{5.621511in}}%
\pgfpathlineto{\pgfqpoint{5.567282in}{5.629173in}}%
\pgfpathlineto{\pgfqpoint{5.571077in}{5.641084in}}%
\pgfpathlineto{\pgfqpoint{5.583408in}{5.680808in}}%
\pgfpathlineto{\pgfqpoint{5.583597in}{5.681431in}}%
\pgfpathlineto{\pgfqpoint{5.589858in}{5.702195in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{5.735049in}}%
\pgfpathlineto{\pgfqpoint{5.602379in}{5.744886in}}%
\pgfpathlineto{\pgfqpoint{5.608639in}{5.766805in}}%
\pgfpathlineto{\pgfqpoint{5.615659in}{5.791830in}}%
\pgfpathlineto{\pgfqpoint{5.621160in}{5.811770in}}%
\pgfpathlineto{\pgfqpoint{5.627421in}{5.834802in}}%
\pgfpathlineto{\pgfqpoint{5.631784in}{5.851066in}}%
\pgfpathlineto{\pgfqpoint{5.639942in}{5.881929in}}%
\pgfpathlineto{\pgfqpoint{5.646202in}{5.906006in}}%
\pgfpathlineto{\pgfqpoint{5.647909in}{5.912631in}}%
\pgfpathlineto{\pgfqpoint{5.658723in}{5.955150in}}%
\pgfpathlineto{\pgfqpoint{5.664035in}{5.976386in}}%
\pgfpathlineto{\pgfqpoint{5.664983in}{5.980202in}}%
\pgfpathlineto{\pgfqpoint{5.677504in}{6.031230in}}%
\pgfpathlineto{\pgfqpoint{5.680160in}{6.042209in}}%
\pgfpathlineto{\pgfqpoint{5.683765in}{6.057194in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{5.922034in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{5.922034in}}%
\pgfpathlineto{\pgfqpoint{5.683765in}{5.878955in}}%
\pgfpathlineto{\pgfqpoint{5.680160in}{5.866737in}}%
\pgfpathlineto{\pgfqpoint{5.677504in}{5.857786in}}%
\pgfpathlineto{\pgfqpoint{5.664983in}{5.816207in}}%
\pgfpathlineto{\pgfqpoint{5.664035in}{5.813099in}}%
\pgfpathlineto{\pgfqpoint{5.658723in}{5.795806in}}%
\pgfpathlineto{\pgfqpoint{5.647909in}{5.761198in}}%
\pgfpathlineto{\pgfqpoint{5.646202in}{5.755808in}}%
\pgfpathlineto{\pgfqpoint{5.639942in}{5.736222in}}%
\pgfpathlineto{\pgfqpoint{5.631784in}{5.711128in}}%
\pgfpathlineto{\pgfqpoint{5.627421in}{5.697908in}}%
\pgfpathlineto{\pgfqpoint{5.621160in}{5.679193in}}%
\pgfpathlineto{\pgfqpoint{5.615659in}{5.662996in}}%
\pgfpathlineto{\pgfqpoint{5.608639in}{5.642676in}}%
\pgfpathlineto{\pgfqpoint{5.602379in}{5.624884in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{5.616901in}}%
\pgfpathlineto{\pgfqpoint{5.589858in}{5.590250in}}%
\pgfpathlineto{\pgfqpoint{5.583597in}{5.573412in}}%
\pgfpathlineto{\pgfqpoint{5.583408in}{5.572907in}}%
\pgfpathlineto{\pgfqpoint{5.571077in}{5.540712in}}%
\pgfpathlineto{\pgfqpoint{5.567282in}{5.531063in}}%
\pgfpathlineto{\pgfqpoint{5.564816in}{5.524857in}}%
\pgfpathlineto{\pgfqpoint{5.552295in}{5.494156in}}%
\pgfpathlineto{\pgfqpoint{5.551157in}{5.491433in}}%
\pgfpathlineto{\pgfqpoint{5.546035in}{5.479320in}}%
\pgfpathlineto{\pgfqpoint{5.535031in}{5.454097in}}%
\pgfpathlineto{\pgfqpoint{5.533514in}{5.450704in}}%
\pgfpathlineto{\pgfqpoint{5.527253in}{5.436935in}}%
\pgfpathlineto{\pgfqpoint{5.518906in}{5.419146in}}%
\pgfpathlineto{\pgfqpoint{5.514732in}{5.410499in}}%
\pgfpathlineto{\pgfqpoint{5.508472in}{5.397843in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{5.386648in}}%
\pgfpathlineto{\pgfqpoint{5.495951in}{5.373580in}}%
\pgfpathlineto{\pgfqpoint{5.489691in}{5.361952in}}%
\pgfpathlineto{\pgfqpoint{5.486655in}{5.356434in}}%
\pgfpathlineto{\pgfqpoint{5.477170in}{5.339700in}}%
\pgfpathlineto{\pgfqpoint{5.470909in}{5.329078in}}%
\pgfpathlineto{\pgfqpoint{5.470530in}{5.328445in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{5.308847in}}%
\pgfpathlineto{\pgfqpoint{5.454404in}{5.302695in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{5.299242in}}%
\pgfpathlineto{\pgfqpoint{5.439607in}{5.281064in}}%
\pgfpathlineto{\pgfqpoint{5.438279in}{5.279217in}}%
\pgfpathlineto{\pgfqpoint{5.433346in}{5.272496in}}%
\pgfpathlineto{\pgfqpoint{5.422153in}{5.258053in}}%
\pgfpathlineto{\pgfqpoint{5.420825in}{5.256414in}}%
\pgfpathlineto{\pgfqpoint{5.414565in}{5.248905in}}%
\pgfpathlineto{\pgfqpoint{5.406028in}{5.239171in}}%
\pgfpathlineto{\pgfqpoint{5.402044in}{5.234808in}}%
\pgfpathlineto{\pgfqpoint{5.395784in}{5.228178in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.222198in}}%
\pgfpathlineto{\pgfqpoint{5.383263in}{5.215732in}}%
\pgfpathlineto{\pgfqpoint{5.377002in}{5.209909in}}%
\pgfpathlineto{\pgfqpoint{5.373777in}{5.207011in}}%
\pgfpathlineto{\pgfqpoint{5.364481in}{5.199041in}}%
\pgfpathlineto{\pgfqpoint{5.358221in}{5.193990in}}%
\pgfpathlineto{\pgfqpoint{5.357652in}{5.193543in}}%
\pgfpathlineto{\pgfqpoint{5.345700in}{5.184631in}}%
\pgfpathlineto{\pgfqpoint{5.341526in}{5.181728in}}%
\pgfpathlineto{\pgfqpoint{5.339439in}{5.180316in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{5.172388in}}%
\pgfpathlineto{\pgfqpoint{5.325401in}{5.171489in}}%
\pgfpathlineto{\pgfqpoint{5.320658in}{5.168764in}}%
\pgfpathlineto{\pgfqpoint{5.309275in}{5.162719in}}%
\pgfpathlineto{\pgfqpoint{5.308137in}{5.162152in}}%
\pgfpathlineto{\pgfqpoint{5.301877in}{5.159147in}}%
\pgfpathlineto{\pgfqpoint{5.293150in}{5.155275in}}%
\pgfpathlineto{\pgfqpoint{5.289356in}{5.153701in}}%
\pgfpathlineto{\pgfqpoint{5.283095in}{5.151244in}}%
\pgfpathlineto{\pgfqpoint{5.277025in}{5.149022in}}%
\pgfpathlineto{\pgfqpoint{5.270574in}{5.146827in}}%
\pgfpathlineto{\pgfqpoint{5.264314in}{5.144854in}}%
\pgfpathlineto{\pgfqpoint{5.260899in}{5.143841in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{5.141348in}}%
\pgfpathlineto{\pgfqpoint{5.245533in}{5.139803in}}%
\pgfpathlineto{\pgfqpoint{5.244774in}{5.139625in}}%
\pgfpathlineto{\pgfqpoint{5.233012in}{5.137102in}}%
\pgfpathlineto{\pgfqpoint{5.228648in}{5.136276in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{5.135934in}}%
\pgfpathlineto{\pgfqpoint{5.214230in}{5.133886in}}%
\pgfpathlineto{\pgfqpoint{5.212523in}{5.133632in}}%
\pgfpathlineto{\pgfqpoint{5.207970in}{5.132983in}}%
\pgfpathlineto{\pgfqpoint{5.196397in}{5.131503in}}%
\pgfpathlineto{\pgfqpoint{5.195449in}{5.131392in}}%
\pgfpathlineto{\pgfqpoint{5.189188in}{5.130695in}}%
\pgfpathlineto{\pgfqpoint{5.180272in}{5.129805in}}%
\pgfpathlineto{\pgfqpoint{5.176667in}{5.129477in}}%
\pgfpathlineto{\pgfqpoint{5.170407in}{5.128949in}}%
\pgfpathlineto{\pgfqpoint{5.164147in}{5.128470in}}%
\pgfpathlineto{\pgfqpoint{5.157886in}{5.128037in}}%
\pgfpathlineto{\pgfqpoint{5.151626in}{5.127648in}}%
\pgfpathlineto{\pgfqpoint{5.148021in}{5.127443in}}%
\pgfpathlineto{\pgfqpoint{5.139105in}{5.126992in}}%
\pgfpathlineto{\pgfqpoint{5.132844in}{5.126720in}}%
\pgfpathlineto{\pgfqpoint{5.131896in}{5.126681in}}%
\pgfpathlineto{\pgfqpoint{5.120323in}{5.126249in}}%
\pgfpathlineto{\pgfqpoint{5.115770in}{5.126094in}}%
\pgfpathlineto{\pgfqpoint{5.114063in}{5.126039in}}%
\pgfpathlineto{\pgfqpoint{5.101542in}{5.125664in}}%
\pgfpathlineto{\pgfqpoint{5.099645in}{5.125612in}}%
\pgfpathlineto{\pgfqpoint{5.095281in}{5.125497in}}%
\pgfpathlineto{\pgfqpoint{5.083519in}{5.125215in}}%
\pgfpathlineto{\pgfqpoint{5.082761in}{5.125199in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{5.125066in}}%
\pgfpathlineto{\pgfqpoint{5.067394in}{5.124890in}}%
\pgfpathlineto{\pgfqpoint{5.063979in}{5.124829in}}%
\pgfpathlineto{\pgfqpoint{5.057719in}{5.124723in}}%
\pgfpathlineto{\pgfqpoint{5.051269in}{5.124622in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{5.124534in}}%
\pgfpathlineto{\pgfqpoint{5.038937in}{5.124450in}}%
\pgfpathlineto{\pgfqpoint{5.035143in}{5.124402in}}%
\pgfpathlineto{\pgfqpoint{5.026416in}{5.124300in}}%
\pgfpathlineto{\pgfqpoint{5.020156in}{5.124233in}}%
\pgfpathlineto{\pgfqpoint{5.019018in}{5.124222in}}%
\pgfpathlineto{\pgfqpoint{5.007635in}{5.124114in}}%
\pgfpathlineto{\pgfqpoint{5.002892in}{5.124073in}}%
\pgfpathlineto{\pgfqpoint{5.001375in}{5.124061in}}%
\pgfpathlineto{\pgfqpoint{4.988854in}{5.123966in}}%
\pgfpathlineto{\pgfqpoint{4.986767in}{5.123951in}}%
\pgfpathlineto{\pgfqpoint{4.982593in}{5.123923in}}%
\pgfpathlineto{\pgfqpoint{4.970641in}{5.123851in}}%
\pgfpathlineto{\pgfqpoint{4.970072in}{5.123848in}}%
\pgfpathlineto{\pgfqpoint{4.963812in}{5.123814in}}%
\pgfpathlineto{\pgfqpoint{4.954516in}{5.123769in}}%
\pgfpathlineto{\pgfqpoint{4.951291in}{5.123754in}}%
\pgfpathlineto{\pgfqpoint{4.945030in}{5.123727in}}%
\pgfpathlineto{\pgfqpoint{4.938390in}{5.123701in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{5.123679in}}%
\pgfpathlineto{\pgfqpoint{4.926249in}{5.123658in}}%
\pgfpathlineto{\pgfqpoint{4.922265in}{5.123645in}}%
\pgfpathlineto{\pgfqpoint{4.913728in}{5.123620in}}%
\pgfpathlineto{\pgfqpoint{4.907468in}{5.123603in}}%
\pgfpathlineto{\pgfqpoint{4.906140in}{5.123600in}}%
\pgfpathlineto{\pgfqpoint{4.894947in}{5.123573in}}%
\pgfpathlineto{\pgfqpoint{4.890014in}{5.123562in}}%
\pgfpathlineto{\pgfqpoint{4.888686in}{5.123559in}}%
\pgfpathlineto{\pgfqpoint{4.876165in}{5.123535in}}%
\pgfpathlineto{\pgfqpoint{4.873889in}{5.123531in}}%
\pgfpathlineto{\pgfqpoint{4.869905in}{5.123525in}}%
\pgfpathlineto{\pgfqpoint{4.857763in}{5.123506in}}%
\pgfpathlineto{\pgfqpoint{4.857384in}{5.123505in}}%
\pgfpathlineto{\pgfqpoint{4.851123in}{5.123497in}}%
\pgfpathlineto{\pgfqpoint{4.841638in}{5.123485in}}%
\pgfpathlineto{\pgfqpoint{4.838603in}{5.123482in}}%
\pgfpathlineto{\pgfqpoint{4.832342in}{5.123475in}}%
\pgfpathlineto{\pgfqpoint{4.825512in}{5.123468in}}%
\pgfpathlineto{\pgfqpoint{4.819821in}{5.123463in}}%
\pgfpathlineto{\pgfqpoint{4.813561in}{5.123457in}}%
\pgfpathlineto{\pgfqpoint{4.809387in}{5.123454in}}%
\pgfpathlineto{\pgfqpoint{4.801040in}{5.123448in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{5.123444in}}%
\pgfpathlineto{\pgfqpoint{4.793262in}{5.123443in}}%
\pgfpathlineto{\pgfqpoint{4.782258in}{5.123436in}}%
\pgfpathlineto{\pgfqpoint{4.777136in}{5.123433in}}%
\pgfpathlineto{\pgfqpoint{4.775998in}{5.123432in}}%
\pgfpathlineto{\pgfqpoint{4.763477in}{5.123426in}}%
\pgfpathlineto{\pgfqpoint{4.761011in}{5.123425in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{5.123424in}}%
\pgfpathlineto{\pgfqpoint{4.744885in}{5.123419in}}%
\pgfpathlineto{\pgfqpoint{4.744696in}{5.123419in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{5.123417in}}%
\pgfpathlineto{\pgfqpoint{4.728760in}{5.123414in}}%
\pgfpathlineto{\pgfqpoint{4.725914in}{5.123413in}}%
\pgfpathlineto{\pgfqpoint{4.719654in}{5.123411in}}%
\pgfpathlineto{\pgfqpoint{4.712634in}{5.123409in}}%
\pgfpathlineto{\pgfqpoint{4.707133in}{5.123408in}}%
\pgfpathlineto{\pgfqpoint{4.700872in}{5.123407in}}%
\pgfpathlineto{\pgfqpoint{4.696509in}{5.123406in}}%
\pgfpathlineto{\pgfqpoint{4.688351in}{5.123404in}}%
\pgfpathlineto{\pgfqpoint{4.682091in}{5.123403in}}%
\pgfpathlineto{\pgfqpoint{4.680384in}{5.123403in}}%
\pgfpathlineto{\pgfqpoint{4.669570in}{5.123401in}}%
\pgfpathlineto{\pgfqpoint{4.664258in}{5.123400in}}%
\pgfpathlineto{\pgfqpoint{4.663310in}{5.123400in}}%
\pgfpathlineto{\pgfqpoint{4.650789in}{5.123399in}}%
\pgfpathlineto{\pgfqpoint{4.648133in}{5.123398in}}%
\pgfpathlineto{\pgfqpoint{4.644528in}{5.123398in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{5.123397in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{5.123397in}}%
\pgfpathlineto{\pgfqpoint{4.625747in}{5.123396in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{5.123395in}}%
\pgfpathlineto{\pgfqpoint{4.613226in}{5.123395in}}%
\pgfpathlineto{\pgfqpoint{4.606965in}{5.123395in}}%
\pgfpathlineto{\pgfqpoint{4.599756in}{5.123394in}}%
\pgfpathlineto{\pgfqpoint{4.594445in}{5.123394in}}%
\pgfpathlineto{\pgfqpoint{4.588184in}{5.123394in}}%
\pgfpathlineto{\pgfqpoint{4.583631in}{5.123393in}}%
\pgfpathlineto{\pgfqpoint{4.575663in}{5.123393in}}%
\pgfpathlineto{\pgfqpoint{4.569403in}{5.123393in}}%
\pgfpathlineto{\pgfqpoint{4.567506in}{5.123393in}}%
\pgfpathlineto{\pgfqpoint{4.556882in}{5.123392in}}%
\pgfpathlineto{\pgfqpoint{4.551380in}{5.123392in}}%
\pgfpathlineto{\pgfqpoint{4.550621in}{5.123392in}}%
\pgfpathlineto{\pgfqpoint{4.538100in}{5.123392in}}%
\pgfpathlineto{\pgfqpoint{4.535255in}{5.123392in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{5.123392in}}%
\pgfpathlineto{\pgfqpoint{4.519319in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.519129in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.513059in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.503004in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.500538in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.494277in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.486878in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.481756in}{5.123391in}}%
\pgfpathlineto{\pgfqpoint{4.475496in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.470753in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.462975in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.456714in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.454628in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.444193in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.437933in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.425412in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.422377in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.419152in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.406631in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.406251in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.390126in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.387849in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.381589in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.369068in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.362807in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.357875in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.350287in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.344026in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.341750in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.331505in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.325624in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.312724in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.309499in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.306463in}{5.123390in}}%
\pgfpathlineto{\pgfqpoint{4.293942in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.293373in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.287682in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.277248in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.261122in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.256380in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.250119in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.244997in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.237598in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.231338in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.228872in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.212746in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.212556in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.196621in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.181254in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.180495in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.174994in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.164370in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.162473in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.156212in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.148244in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.137431in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.132119in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.124910in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.118649in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.115994in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{4.099868in}{5.123389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099868in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099868in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475496in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475496in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851123in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851123in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226751in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226751in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602379in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.602379in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003846in}{5.123389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808709in,y=5.053945in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003846in}{5.924636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710793in,y=5.855192in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.003846in}{5.060000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099868in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{5.026416in}{5.124415in}}%
\pgfpathlineto{\pgfqpoint{5.120323in}{5.126608in}}%
\pgfpathlineto{\pgfqpoint{5.170407in}{5.129646in}}%
\pgfpathlineto{\pgfqpoint{5.207970in}{5.134184in}}%
\pgfpathlineto{\pgfqpoint{5.233012in}{5.138815in}}%
\pgfpathlineto{\pgfqpoint{5.260899in}{5.146391in}}%
\pgfpathlineto{\pgfqpoint{5.283095in}{5.154711in}}%
\pgfpathlineto{\pgfqpoint{5.308137in}{5.166967in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{5.178464in}}%
\pgfpathlineto{\pgfqpoint{5.345700in}{5.192212in}}%
\pgfpathlineto{\pgfqpoint{5.364481in}{5.208388in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{5.234372in}}%
\pgfpathlineto{\pgfqpoint{5.406028in}{5.253410in}}%
\pgfpathlineto{\pgfqpoint{5.422153in}{5.274583in}}%
\pgfpathlineto{\pgfqpoint{5.439607in}{5.300379in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{5.331513in}}%
\pgfpathlineto{\pgfqpoint{5.486655in}{5.384811in}}%
\pgfpathlineto{\pgfqpoint{5.508472in}{5.431161in}}%
\pgfpathlineto{\pgfqpoint{5.533514in}{5.490295in}}%
\pgfpathlineto{\pgfqpoint{5.552295in}{5.538875in}}%
\pgfpathlineto{\pgfqpoint{5.583597in}{5.627422in}}%
\pgfpathlineto{\pgfqpoint{5.608639in}{5.704740in}}%
\pgfpathlineto{\pgfqpoint{5.639942in}{5.809075in}}%
\pgfpathlineto{\pgfqpoint{5.664983in}{5.898204in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{6.016017in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{6.016017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{4.003846in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792308in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{5.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898077in,y=6.243333in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Recovered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{6.507692in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.507692in}{5.060000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603714in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.622496in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641277in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660058in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678840in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697621in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716403in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735184in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753965in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772747in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791528in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810309in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829091in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847872in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866654in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885435in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904216in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922998in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941779in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.960561in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979342in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998123in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016905in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035686in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.054467in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073249in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092030in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110812in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129593in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148374in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167156in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185937in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.204719in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223500in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242281in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.261063in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279844in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298625in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317407in}{5.124290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336188in}{5.124290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354970in}{5.124435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.373751in}{5.124464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.392532in}{5.124580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411314in}{5.124609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.430095in}{5.124667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.448877in}{5.124754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467658in}{5.124870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486439in}{5.124899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505221in}{5.125073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524002in}{5.125305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.542783in}{5.125421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.561565in}{5.125624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580346in}{5.125827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599128in}{5.126088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617909in}{5.126727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636690in}{5.127394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.655472in}{5.127684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.674253in}{5.130062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693035in}{5.131338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.711816in}{5.133165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.730597in}{5.136356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749379in}{5.140416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768160in}{5.144737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.786941in}{5.151582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.805723in}{5.159326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.824504in}{5.170115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843286in}{5.183022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.862067in}{5.195812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.880848in}{5.210633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.899630in}{5.236590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.918411in}{5.262229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937193in}{5.296134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955974in}{5.329806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.974755in}{5.368090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.993537in}{5.403242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.012318in}{5.437002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031099in}{5.493239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.049881in}{5.550462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.068662in}{5.602174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.087444in}{5.663313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106225in}{5.717752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.125006in}{5.762910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.143788in}{5.806675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162569in}{5.873469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.181351in}{5.945803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.200132in}{6.078956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.507692in}{5.060000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603714in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.603714in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.609975in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.619840in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.622496in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.628756in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.635965in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.641277in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.647537in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.652091in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.660058in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.666319in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.668216in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.678840in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.685100in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.697621in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.700467in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.703882in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.716403in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.716592in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.722663in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.732718in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.735184in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.741444in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.748843in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.753965in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.760226in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.764969in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.772747in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.779007in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.781094in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.791528in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.797219in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.797789in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.810309in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.813345in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.816570in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.829091in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.835351in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.845596in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.847872in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.854133in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.861721in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.866654in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.872914in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.877847in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.885435in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.891695in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.893972in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.904216in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.910097in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.910477in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.922998in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.926223in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.929258in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.941779in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.942348in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.948040in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.958474in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.960561in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.966821in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.974599in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{6.979342in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{6.985602in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{6.990725in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{6.998123in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{7.004384in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{7.006850in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{7.016905in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{7.022975in}{5.124264in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{5.124264in}}%
\pgfpathlineto{\pgfqpoint{7.035686in}{5.124264in}}%
\pgfpathlineto{\pgfqpoint{7.039101in}{5.124264in}}%
\pgfpathlineto{\pgfqpoint{7.041947in}{5.124264in}}%
\pgfpathlineto{\pgfqpoint{7.054467in}{5.124265in}}%
\pgfpathlineto{\pgfqpoint{7.055226in}{5.124265in}}%
\pgfpathlineto{\pgfqpoint{7.060728in}{5.124265in}}%
\pgfpathlineto{\pgfqpoint{7.071352in}{5.124265in}}%
\pgfpathlineto{\pgfqpoint{7.073249in}{5.124266in}}%
\pgfpathlineto{\pgfqpoint{7.079509in}{5.124266in}}%
\pgfpathlineto{\pgfqpoint{7.087477in}{5.124266in}}%
\pgfpathlineto{\pgfqpoint{7.092030in}{5.124267in}}%
\pgfpathlineto{\pgfqpoint{7.098291in}{5.124267in}}%
\pgfpathlineto{\pgfqpoint{7.103603in}{5.124268in}}%
\pgfpathlineto{\pgfqpoint{7.110812in}{5.124268in}}%
\pgfpathlineto{\pgfqpoint{7.117072in}{5.124269in}}%
\pgfpathlineto{\pgfqpoint{7.119728in}{5.124269in}}%
\pgfpathlineto{\pgfqpoint{7.129593in}{5.124270in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{5.124271in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{5.124271in}}%
\pgfpathlineto{\pgfqpoint{7.148374in}{5.124272in}}%
\pgfpathlineto{\pgfqpoint{7.151979in}{5.124273in}}%
\pgfpathlineto{\pgfqpoint{7.154635in}{5.124273in}}%
\pgfpathlineto{\pgfqpoint{7.167156in}{5.124275in}}%
\pgfpathlineto{\pgfqpoint{7.168104in}{5.124275in}}%
\pgfpathlineto{\pgfqpoint{7.173416in}{5.124276in}}%
\pgfpathlineto{\pgfqpoint{7.184230in}{5.124278in}}%
\pgfpathlineto{\pgfqpoint{7.185937in}{5.124278in}}%
\pgfpathlineto{\pgfqpoint{7.192198in}{5.124280in}}%
\pgfpathlineto{\pgfqpoint{7.200355in}{5.124282in}}%
\pgfpathlineto{\pgfqpoint{7.204719in}{5.124283in}}%
\pgfpathlineto{\pgfqpoint{7.210979in}{5.124285in}}%
\pgfpathlineto{\pgfqpoint{7.216481in}{5.124286in}}%
\pgfpathlineto{\pgfqpoint{7.223500in}{5.124288in}}%
\pgfpathlineto{\pgfqpoint{7.229760in}{5.124291in}}%
\pgfpathlineto{\pgfqpoint{7.232606in}{5.124292in}}%
\pgfpathlineto{\pgfqpoint{7.242281in}{5.124295in}}%
\pgfpathlineto{\pgfqpoint{7.248542in}{5.124298in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{5.124298in}}%
\pgfpathlineto{\pgfqpoint{7.261063in}{5.124304in}}%
\pgfpathlineto{\pgfqpoint{7.264857in}{5.124306in}}%
\pgfpathlineto{\pgfqpoint{7.267323in}{5.124307in}}%
\pgfpathlineto{\pgfqpoint{7.279844in}{5.124315in}}%
\pgfpathlineto{\pgfqpoint{7.280982in}{5.124316in}}%
\pgfpathlineto{\pgfqpoint{7.286105in}{5.124319in}}%
\pgfpathlineto{\pgfqpoint{7.297108in}{5.124328in}}%
\pgfpathlineto{\pgfqpoint{7.298625in}{5.124329in}}%
\pgfpathlineto{\pgfqpoint{7.304886in}{5.124334in}}%
\pgfpathlineto{\pgfqpoint{7.313233in}{5.124342in}}%
\pgfpathlineto{\pgfqpoint{7.317407in}{5.124346in}}%
\pgfpathlineto{\pgfqpoint{7.323667in}{5.124353in}}%
\pgfpathlineto{\pgfqpoint{7.329359in}{5.124360in}}%
\pgfpathlineto{\pgfqpoint{7.336188in}{5.124368in}}%
\pgfpathlineto{\pgfqpoint{7.342449in}{5.124377in}}%
\pgfpathlineto{\pgfqpoint{7.345484in}{5.124381in}}%
\pgfpathlineto{\pgfqpoint{7.354970in}{5.124396in}}%
\pgfpathlineto{\pgfqpoint{7.361230in}{5.124406in}}%
\pgfpathlineto{\pgfqpoint{7.361610in}{5.124407in}}%
\pgfpathlineto{\pgfqpoint{7.373751in}{5.124430in}}%
\pgfpathlineto{\pgfqpoint{7.377735in}{5.124439in}}%
\pgfpathlineto{\pgfqpoint{7.380011in}{5.124443in}}%
\pgfpathlineto{\pgfqpoint{7.392532in}{5.124473in}}%
\pgfpathlineto{\pgfqpoint{7.393860in}{5.124477in}}%
\pgfpathlineto{\pgfqpoint{7.398793in}{5.124490in}}%
\pgfpathlineto{\pgfqpoint{7.409986in}{5.124524in}}%
\pgfpathlineto{\pgfqpoint{7.411314in}{5.124528in}}%
\pgfpathlineto{\pgfqpoint{7.417574in}{5.124549in}}%
\pgfpathlineto{\pgfqpoint{7.426111in}{5.124581in}}%
\pgfpathlineto{\pgfqpoint{7.430095in}{5.124597in}}%
\pgfpathlineto{\pgfqpoint{7.436356in}{5.124623in}}%
\pgfpathlineto{\pgfqpoint{7.442237in}{5.124650in}}%
\pgfpathlineto{\pgfqpoint{7.448877in}{5.124683in}}%
\pgfpathlineto{\pgfqpoint{7.455137in}{5.124716in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{5.124734in}}%
\pgfpathlineto{\pgfqpoint{7.467658in}{5.124791in}}%
\pgfpathlineto{\pgfqpoint{7.473918in}{5.124833in}}%
\pgfpathlineto{\pgfqpoint{7.474488in}{5.124837in}}%
\pgfpathlineto{\pgfqpoint{7.486439in}{5.124927in}}%
\pgfpathlineto{\pgfqpoint{7.490613in}{5.124962in}}%
\pgfpathlineto{\pgfqpoint{7.492700in}{5.124980in}}%
\pgfpathlineto{\pgfqpoint{7.505221in}{5.125098in}}%
\pgfpathlineto{\pgfqpoint{7.506738in}{5.125114in}}%
\pgfpathlineto{\pgfqpoint{7.511481in}{5.125164in}}%
\pgfpathlineto{\pgfqpoint{7.522864in}{5.125298in}}%
\pgfpathlineto{\pgfqpoint{7.524002in}{5.125313in}}%
\pgfpathlineto{\pgfqpoint{7.530263in}{5.125396in}}%
\pgfpathlineto{\pgfqpoint{7.538989in}{5.125523in}}%
\pgfpathlineto{\pgfqpoint{7.542783in}{5.125583in}}%
\pgfpathlineto{\pgfqpoint{7.549044in}{5.125688in}}%
\pgfpathlineto{\pgfqpoint{7.555115in}{5.125797in}}%
\pgfpathlineto{\pgfqpoint{7.561565in}{5.125923in}}%
\pgfpathlineto{\pgfqpoint{7.567825in}{5.126054in}}%
\pgfpathlineto{\pgfqpoint{7.571240in}{5.126130in}}%
\pgfpathlineto{\pgfqpoint{7.580346in}{5.126349in}}%
\pgfpathlineto{\pgfqpoint{7.586607in}{5.126515in}}%
\pgfpathlineto{\pgfqpoint{7.587366in}{5.126536in}}%
\pgfpathlineto{\pgfqpoint{7.599128in}{5.126886in}}%
\pgfpathlineto{\pgfqpoint{7.603491in}{5.127029in}}%
\pgfpathlineto{\pgfqpoint{7.605388in}{5.127094in}}%
\pgfpathlineto{\pgfqpoint{7.617909in}{5.127560in}}%
\pgfpathlineto{\pgfqpoint{7.619616in}{5.127629in}}%
\pgfpathlineto{\pgfqpoint{7.624169in}{5.127821in}}%
\pgfpathlineto{\pgfqpoint{7.635742in}{5.128360in}}%
\pgfpathlineto{\pgfqpoint{7.636690in}{5.128407in}}%
\pgfpathlineto{\pgfqpoint{7.642951in}{5.128745in}}%
\pgfpathlineto{\pgfqpoint{7.651867in}{5.129307in}}%
\pgfpathlineto{\pgfqpoint{7.655472in}{5.129562in}}%
\pgfpathlineto{\pgfqpoint{7.661732in}{5.130046in}}%
\pgfpathlineto{\pgfqpoint{7.667993in}{5.130584in}}%
\pgfpathlineto{\pgfqpoint{7.674253in}{5.131180in}}%
\pgfpathlineto{\pgfqpoint{7.680514in}{5.131837in}}%
\pgfpathlineto{\pgfqpoint{7.684118in}{5.132245in}}%
\pgfpathlineto{\pgfqpoint{7.693035in}{5.133353in}}%
\pgfpathlineto{\pgfqpoint{7.699295in}{5.134219in}}%
\pgfpathlineto{\pgfqpoint{7.700244in}{5.134358in}}%
\pgfpathlineto{\pgfqpoint{7.711816in}{5.136198in}}%
\pgfpathlineto{\pgfqpoint{7.716369in}{5.137005in}}%
\pgfpathlineto{\pgfqpoint{7.718076in}{5.137320in}}%
\pgfpathlineto{\pgfqpoint{7.730597in}{5.139867in}}%
\pgfpathlineto{\pgfqpoint{7.732494in}{5.140291in}}%
\pgfpathlineto{\pgfqpoint{7.736858in}{5.141319in}}%
\pgfpathlineto{\pgfqpoint{7.748620in}{5.144455in}}%
\pgfpathlineto{\pgfqpoint{7.749379in}{5.144676in}}%
\pgfpathlineto{\pgfqpoint{7.755639in}{5.146596in}}%
\pgfpathlineto{\pgfqpoint{7.764745in}{5.149694in}}%
\pgfpathlineto{\pgfqpoint{7.768160in}{5.150953in}}%
\pgfpathlineto{\pgfqpoint{7.774421in}{5.153404in}}%
\pgfpathlineto{\pgfqpoint{7.780871in}{5.156131in}}%
\pgfpathlineto{\pgfqpoint{7.786941in}{5.158892in}}%
\pgfpathlineto{\pgfqpoint{7.793202in}{5.161944in}}%
\pgfpathlineto{\pgfqpoint{7.796996in}{5.163899in}}%
\pgfpathlineto{\pgfqpoint{7.805723in}{5.168708in}}%
\pgfpathlineto{\pgfqpoint{7.811983in}{5.172439in}}%
\pgfpathlineto{\pgfqpoint{7.813122in}{5.173144in}}%
\pgfpathlineto{\pgfqpoint{7.824504in}{5.180648in}}%
\pgfpathlineto{\pgfqpoint{7.829247in}{5.184032in}}%
\pgfpathlineto{\pgfqpoint{7.830765in}{5.185147in}}%
\pgfpathlineto{\pgfqpoint{7.843286in}{5.194986in}}%
\pgfpathlineto{\pgfqpoint{7.845372in}{5.196739in}}%
\pgfpathlineto{\pgfqpoint{7.849546in}{5.200341in}}%
\pgfpathlineto{\pgfqpoint{7.861498in}{5.211398in}}%
\pgfpathlineto{\pgfqpoint{7.862067in}{5.211952in}}%
\pgfpathlineto{\pgfqpoint{7.868327in}{5.218218in}}%
\pgfpathlineto{\pgfqpoint{7.877623in}{5.228102in}}%
\pgfpathlineto{\pgfqpoint{7.880848in}{5.231696in}}%
\pgfpathlineto{\pgfqpoint{7.887109in}{5.238917in}}%
\pgfpathlineto{\pgfqpoint{7.893749in}{5.246933in}}%
\pgfpathlineto{\pgfqpoint{7.899630in}{5.254345in}}%
\pgfpathlineto{\pgfqpoint{7.905890in}{5.262562in}}%
\pgfpathlineto{\pgfqpoint{7.909874in}{5.267969in}}%
\pgfpathlineto{\pgfqpoint{7.918411in}{5.280030in}}%
\pgfpathlineto{\pgfqpoint{7.924672in}{5.289333in}}%
\pgfpathlineto{\pgfqpoint{7.926000in}{5.291363in}}%
\pgfpathlineto{\pgfqpoint{7.937193in}{5.309252in}}%
\pgfpathlineto{\pgfqpoint{7.942125in}{5.317576in}}%
\pgfpathlineto{\pgfqpoint{7.943453in}{5.319863in}}%
\pgfpathlineto{\pgfqpoint{7.955974in}{5.342369in}}%
\pgfpathlineto{\pgfqpoint{7.958250in}{5.346644in}}%
\pgfpathlineto{\pgfqpoint{7.962234in}{5.354258in}}%
\pgfpathlineto{\pgfqpoint{7.974376in}{5.378511in}}%
\pgfpathlineto{\pgfqpoint{7.974755in}{5.379294in}}%
\pgfpathlineto{\pgfqpoint{7.981016in}{5.392435in}}%
\pgfpathlineto{\pgfqpoint{7.990501in}{5.413134in}}%
\pgfpathlineto{\pgfqpoint{7.993537in}{5.419957in}}%
\pgfpathlineto{\pgfqpoint{7.999797in}{5.434335in}}%
\pgfpathlineto{\pgfqpoint{8.006627in}{5.450490in}}%
\pgfpathlineto{\pgfqpoint{8.012318in}{5.464327in}}%
\pgfpathlineto{\pgfqpoint{8.018579in}{5.479968in}}%
\pgfpathlineto{\pgfqpoint{8.022752in}{5.490652in}}%
\pgfpathlineto{\pgfqpoint{8.031099in}{5.512628in}}%
\pgfpathlineto{\pgfqpoint{8.037360in}{5.529635in}}%
\pgfpathlineto{\pgfqpoint{8.038878in}{5.533824in}}%
\pgfpathlineto{\pgfqpoint{8.049881in}{5.564968in}}%
\pgfpathlineto{\pgfqpoint{8.055003in}{5.579919in}}%
\pgfpathlineto{\pgfqpoint{8.056141in}{5.583280in}}%
\pgfpathlineto{\pgfqpoint{8.068662in}{5.621164in}}%
\pgfpathlineto{\pgfqpoint{8.071128in}{5.628821in}}%
\pgfpathlineto{\pgfqpoint{8.074923in}{5.640724in}}%
\pgfpathlineto{\pgfqpoint{8.087254in}{5.680427in}}%
\pgfpathlineto{\pgfqpoint{8.087444in}{5.681050in}}%
\pgfpathlineto{\pgfqpoint{8.093704in}{5.701808in}}%
\pgfpathlineto{\pgfqpoint{8.103379in}{5.734656in}}%
\pgfpathlineto{\pgfqpoint{8.106225in}{5.744492in}}%
\pgfpathlineto{\pgfqpoint{8.112485in}{5.766413in}}%
\pgfpathlineto{\pgfqpoint{8.119505in}{5.791442in}}%
\pgfpathlineto{\pgfqpoint{8.125006in}{5.811389in}}%
\pgfpathlineto{\pgfqpoint{8.131267in}{5.834432in}}%
\pgfpathlineto{\pgfqpoint{8.135630in}{5.850705in}}%
\pgfpathlineto{\pgfqpoint{8.143788in}{5.881590in}}%
\pgfpathlineto{\pgfqpoint{8.150048in}{5.905688in}}%
\pgfpathlineto{\pgfqpoint{8.151756in}{5.912319in}}%
\pgfpathlineto{\pgfqpoint{8.162569in}{5.954886in}}%
\pgfpathlineto{\pgfqpoint{8.167881in}{5.976149in}}%
\pgfpathlineto{\pgfqpoint{8.168830in}{5.979970in}}%
\pgfpathlineto{\pgfqpoint{8.181351in}{6.031077in}}%
\pgfpathlineto{\pgfqpoint{8.184006in}{6.042075in}}%
\pgfpathlineto{\pgfqpoint{8.187611in}{6.057088in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{6.110000in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{6.040030in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{6.040030in}}%
\pgfpathlineto{\pgfqpoint{8.187611in}{5.990804in}}%
\pgfpathlineto{\pgfqpoint{8.184006in}{5.976839in}}%
\pgfpathlineto{\pgfqpoint{8.181351in}{5.966608in}}%
\pgfpathlineto{\pgfqpoint{8.168830in}{5.919069in}}%
\pgfpathlineto{\pgfqpoint{8.167881in}{5.915515in}}%
\pgfpathlineto{\pgfqpoint{8.162569in}{5.895738in}}%
\pgfpathlineto{\pgfqpoint{8.151756in}{5.856149in}}%
\pgfpathlineto{\pgfqpoint{8.150048in}{5.849982in}}%
\pgfpathlineto{\pgfqpoint{8.143788in}{5.827571in}}%
\pgfpathlineto{\pgfqpoint{8.135630in}{5.798852in}}%
\pgfpathlineto{\pgfqpoint{8.131267in}{5.783720in}}%
\pgfpathlineto{\pgfqpoint{8.125006in}{5.762295in}}%
\pgfpathlineto{\pgfqpoint{8.119505in}{5.743749in}}%
\pgfpathlineto{\pgfqpoint{8.112485in}{5.720479in}}%
\pgfpathlineto{\pgfqpoint{8.106225in}{5.700101in}}%
\pgfpathlineto{\pgfqpoint{8.103379in}{5.690957in}}%
\pgfpathlineto{\pgfqpoint{8.093704in}{5.660424in}}%
\pgfpathlineto{\pgfqpoint{8.087444in}{5.641130in}}%
\pgfpathlineto{\pgfqpoint{8.087254in}{5.640551in}}%
\pgfpathlineto{\pgfqpoint{8.074923in}{5.603651in}}%
\pgfpathlineto{\pgfqpoint{8.071128in}{5.592590in}}%
\pgfpathlineto{\pgfqpoint{8.068662in}{5.585475in}}%
\pgfpathlineto{\pgfqpoint{8.056141in}{5.550273in}}%
\pgfpathlineto{\pgfqpoint{8.055003in}{5.547150in}}%
\pgfpathlineto{\pgfqpoint{8.049881in}{5.533259in}}%
\pgfpathlineto{\pgfqpoint{8.038878in}{5.504325in}}%
\pgfpathlineto{\pgfqpoint{8.037360in}{5.500433in}}%
\pgfpathlineto{\pgfqpoint{8.031099in}{5.484635in}}%
\pgfpathlineto{\pgfqpoint{8.022752in}{5.464223in}}%
\pgfpathlineto{\pgfqpoint{8.018579in}{5.454300in}}%
\pgfpathlineto{\pgfqpoint{8.012318in}{5.439773in}}%
\pgfpathlineto{\pgfqpoint{8.006627in}{5.426923in}}%
\pgfpathlineto{\pgfqpoint{7.999797in}{5.411921in}}%
\pgfpathlineto{\pgfqpoint{7.993537in}{5.398570in}}%
\pgfpathlineto{\pgfqpoint{7.990501in}{5.392234in}}%
\pgfpathlineto{\pgfqpoint{7.981016in}{5.373017in}}%
\pgfpathlineto{\pgfqpoint{7.974755in}{5.360817in}}%
\pgfpathlineto{\pgfqpoint{7.974376in}{5.360090in}}%
\pgfpathlineto{\pgfqpoint{7.962234in}{5.337577in}}%
\pgfpathlineto{\pgfqpoint{7.958250in}{5.330509in}}%
\pgfpathlineto{\pgfqpoint{7.955974in}{5.326541in}}%
\pgfpathlineto{\pgfqpoint{7.943453in}{5.305653in}}%
\pgfpathlineto{\pgfqpoint{7.942125in}{5.303530in}}%
\pgfpathlineto{\pgfqpoint{7.937193in}{5.295806in}}%
\pgfpathlineto{\pgfqpoint{7.926000in}{5.279205in}}%
\pgfpathlineto{\pgfqpoint{7.924672in}{5.277322in}}%
\pgfpathlineto{\pgfqpoint{7.918411in}{5.268689in}}%
\pgfpathlineto{\pgfqpoint{7.909874in}{5.257499in}}%
\pgfpathlineto{\pgfqpoint{7.905890in}{5.252483in}}%
\pgfpathlineto{\pgfqpoint{7.899630in}{5.244859in}}%
\pgfpathlineto{\pgfqpoint{7.893749in}{5.237983in}}%
\pgfpathlineto{\pgfqpoint{7.887109in}{5.230547in}}%
\pgfpathlineto{\pgfqpoint{7.880848in}{5.223850in}}%
\pgfpathlineto{\pgfqpoint{7.877623in}{5.220517in}}%
\pgfpathlineto{\pgfqpoint{7.868327in}{5.211349in}}%
\pgfpathlineto{\pgfqpoint{7.862067in}{5.205538in}}%
\pgfpathlineto{\pgfqpoint{7.861498in}{5.205024in}}%
\pgfpathlineto{\pgfqpoint{7.849546in}{5.194771in}}%
\pgfpathlineto{\pgfqpoint{7.845372in}{5.191431in}}%
\pgfpathlineto{\pgfqpoint{7.843286in}{5.189806in}}%
\pgfpathlineto{\pgfqpoint{7.830765in}{5.180683in}}%
\pgfpathlineto{\pgfqpoint{7.829247in}{5.179649in}}%
\pgfpathlineto{\pgfqpoint{7.824504in}{5.176512in}}%
\pgfpathlineto{\pgfqpoint{7.813122in}{5.169555in}}%
\pgfpathlineto{\pgfqpoint{7.811983in}{5.168902in}}%
\pgfpathlineto{\pgfqpoint{7.805723in}{5.165444in}}%
\pgfpathlineto{\pgfqpoint{7.796996in}{5.160986in}}%
\pgfpathlineto{\pgfqpoint{7.793202in}{5.159174in}}%
\pgfpathlineto{\pgfqpoint{7.786941in}{5.156345in}}%
\pgfpathlineto{\pgfqpoint{7.780871in}{5.153786in}}%
\pgfpathlineto{\pgfqpoint{7.774421in}{5.151259in}}%
\pgfpathlineto{\pgfqpoint{7.768160in}{5.148987in}}%
\pgfpathlineto{\pgfqpoint{7.764745in}{5.147821in}}%
\pgfpathlineto{\pgfqpoint{7.755639in}{5.144950in}}%
\pgfpathlineto{\pgfqpoint{7.749379in}{5.143171in}}%
\pgfpathlineto{\pgfqpoint{7.748620in}{5.142966in}}%
\pgfpathlineto{\pgfqpoint{7.736858in}{5.140060in}}%
\pgfpathlineto{\pgfqpoint{7.732494in}{5.139108in}}%
\pgfpathlineto{\pgfqpoint{7.730597in}{5.138715in}}%
\pgfpathlineto{\pgfqpoint{7.718076in}{5.136356in}}%
\pgfpathlineto{\pgfqpoint{7.716369in}{5.136064in}}%
\pgfpathlineto{\pgfqpoint{7.711816in}{5.135316in}}%
\pgfpathlineto{\pgfqpoint{7.700244in}{5.133611in}}%
\pgfpathlineto{\pgfqpoint{7.699295in}{5.133483in}}%
\pgfpathlineto{\pgfqpoint{7.693035in}{5.132680in}}%
\pgfpathlineto{\pgfqpoint{7.684118in}{5.131655in}}%
\pgfpathlineto{\pgfqpoint{7.680514in}{5.131277in}}%
\pgfpathlineto{\pgfqpoint{7.674253in}{5.130668in}}%
\pgfpathlineto{\pgfqpoint{7.667993in}{5.130116in}}%
\pgfpathlineto{\pgfqpoint{7.661732in}{5.129618in}}%
\pgfpathlineto{\pgfqpoint{7.655472in}{5.129170in}}%
\pgfpathlineto{\pgfqpoint{7.651867in}{5.128933in}}%
\pgfpathlineto{\pgfqpoint{7.642951in}{5.128413in}}%
\pgfpathlineto{\pgfqpoint{7.636690in}{5.128100in}}%
\pgfpathlineto{\pgfqpoint{7.635742in}{5.128056in}}%
\pgfpathlineto{\pgfqpoint{7.624169in}{5.127557in}}%
\pgfpathlineto{\pgfqpoint{7.619616in}{5.127379in}}%
\pgfpathlineto{\pgfqpoint{7.617909in}{5.127315in}}%
\pgfpathlineto{\pgfqpoint{7.605388in}{5.126883in}}%
\pgfpathlineto{\pgfqpoint{7.603491in}{5.126823in}}%
\pgfpathlineto{\pgfqpoint{7.599128in}{5.126691in}}%
\pgfpathlineto{\pgfqpoint{7.587366in}{5.126366in}}%
\pgfpathlineto{\pgfqpoint{7.586607in}{5.126347in}}%
\pgfpathlineto{\pgfqpoint{7.580346in}{5.126194in}}%
\pgfpathlineto{\pgfqpoint{7.571240in}{5.125991in}}%
\pgfpathlineto{\pgfqpoint{7.567825in}{5.125921in}}%
\pgfpathlineto{\pgfqpoint{7.561565in}{5.125799in}}%
\pgfpathlineto{\pgfqpoint{7.555115in}{5.125683in}}%
\pgfpathlineto{\pgfqpoint{7.549044in}{5.125581in}}%
\pgfpathlineto{\pgfqpoint{7.542783in}{5.125484in}}%
\pgfpathlineto{\pgfqpoint{7.538989in}{5.125429in}}%
\pgfpathlineto{\pgfqpoint{7.530263in}{5.125311in}}%
\pgfpathlineto{\pgfqpoint{7.524002in}{5.125234in}}%
\pgfpathlineto{\pgfqpoint{7.522864in}{5.125221in}}%
\pgfpathlineto{\pgfqpoint{7.511481in}{5.125097in}}%
\pgfpathlineto{\pgfqpoint{7.506738in}{5.125050in}}%
\pgfpathlineto{\pgfqpoint{7.505221in}{5.125035in}}%
\pgfpathlineto{\pgfqpoint{7.492700in}{5.124926in}}%
\pgfpathlineto{\pgfqpoint{7.490613in}{5.124909in}}%
\pgfpathlineto{\pgfqpoint{7.486439in}{5.124877in}}%
\pgfpathlineto{\pgfqpoint{7.474488in}{5.124794in}}%
\pgfpathlineto{\pgfqpoint{7.473918in}{5.124790in}}%
\pgfpathlineto{\pgfqpoint{7.467658in}{5.124751in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{5.124699in}}%
\pgfpathlineto{\pgfqpoint{7.455137in}{5.124682in}}%
\pgfpathlineto{\pgfqpoint{7.448877in}{5.124651in}}%
\pgfpathlineto{\pgfqpoint{7.442237in}{5.124621in}}%
\pgfpathlineto{\pgfqpoint{7.436356in}{5.124596in}}%
\pgfpathlineto{\pgfqpoint{7.430095in}{5.124571in}}%
\pgfpathlineto{\pgfqpoint{7.426111in}{5.124557in}}%
\pgfpathlineto{\pgfqpoint{7.417574in}{5.124527in}}%
\pgfpathlineto{\pgfqpoint{7.411314in}{5.124508in}}%
\pgfpathlineto{\pgfqpoint{7.409986in}{5.124504in}}%
\pgfpathlineto{\pgfqpoint{7.398793in}{5.124473in}}%
\pgfpathlineto{\pgfqpoint{7.393860in}{5.124461in}}%
\pgfpathlineto{\pgfqpoint{7.392532in}{5.124458in}}%
\pgfpathlineto{\pgfqpoint{7.380011in}{5.124430in}}%
\pgfpathlineto{\pgfqpoint{7.377735in}{5.124425in}}%
\pgfpathlineto{\pgfqpoint{7.373751in}{5.124417in}}%
\pgfpathlineto{\pgfqpoint{7.361610in}{5.124396in}}%
\pgfpathlineto{\pgfqpoint{7.361230in}{5.124395in}}%
\pgfpathlineto{\pgfqpoint{7.354970in}{5.124385in}}%
\pgfpathlineto{\pgfqpoint{7.345484in}{5.124372in}}%
\pgfpathlineto{\pgfqpoint{7.342449in}{5.124368in}}%
\pgfpathlineto{\pgfqpoint{7.336188in}{5.124360in}}%
\pgfpathlineto{\pgfqpoint{7.329359in}{5.124352in}}%
\pgfpathlineto{\pgfqpoint{7.323667in}{5.124346in}}%
\pgfpathlineto{\pgfqpoint{7.317407in}{5.124340in}}%
\pgfpathlineto{\pgfqpoint{7.313233in}{5.124336in}}%
\pgfpathlineto{\pgfqpoint{7.304886in}{5.124329in}}%
\pgfpathlineto{\pgfqpoint{7.298625in}{5.124324in}}%
\pgfpathlineto{\pgfqpoint{7.297108in}{5.124323in}}%
\pgfpathlineto{\pgfqpoint{7.286105in}{5.124315in}}%
\pgfpathlineto{\pgfqpoint{7.280982in}{5.124312in}}%
\pgfpathlineto{\pgfqpoint{7.279844in}{5.124311in}}%
\pgfpathlineto{\pgfqpoint{7.267323in}{5.124304in}}%
\pgfpathlineto{\pgfqpoint{7.264857in}{5.124303in}}%
\pgfpathlineto{\pgfqpoint{7.261063in}{5.124301in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{5.124295in}}%
\pgfpathlineto{\pgfqpoint{7.248542in}{5.124295in}}%
\pgfpathlineto{\pgfqpoint{7.242281in}{5.124293in}}%
\pgfpathlineto{\pgfqpoint{7.232606in}{5.124289in}}%
\pgfpathlineto{\pgfqpoint{7.229760in}{5.124288in}}%
\pgfpathlineto{\pgfqpoint{7.223500in}{5.124286in}}%
\pgfpathlineto{\pgfqpoint{7.216481in}{5.124284in}}%
\pgfpathlineto{\pgfqpoint{7.210979in}{5.124283in}}%
\pgfpathlineto{\pgfqpoint{7.204719in}{5.124281in}}%
\pgfpathlineto{\pgfqpoint{7.200355in}{5.124280in}}%
\pgfpathlineto{\pgfqpoint{7.192198in}{5.124278in}}%
\pgfpathlineto{\pgfqpoint{7.185937in}{5.124277in}}%
\pgfpathlineto{\pgfqpoint{7.184230in}{5.124277in}}%
\pgfpathlineto{\pgfqpoint{7.173416in}{5.124275in}}%
\pgfpathlineto{\pgfqpoint{7.168104in}{5.124274in}}%
\pgfpathlineto{\pgfqpoint{7.167156in}{5.124274in}}%
\pgfpathlineto{\pgfqpoint{7.154635in}{5.124272in}}%
\pgfpathlineto{\pgfqpoint{7.151979in}{5.124272in}}%
\pgfpathlineto{\pgfqpoint{7.148374in}{5.124271in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{5.124270in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{5.124270in}}%
\pgfpathlineto{\pgfqpoint{7.129593in}{5.124269in}}%
\pgfpathlineto{\pgfqpoint{7.119728in}{5.124268in}}%
\pgfpathlineto{\pgfqpoint{7.117072in}{5.124268in}}%
\pgfpathlineto{\pgfqpoint{7.110812in}{5.124268in}}%
\pgfpathlineto{\pgfqpoint{7.103603in}{5.124267in}}%
\pgfpathlineto{\pgfqpoint{7.098291in}{5.124267in}}%
\pgfpathlineto{\pgfqpoint{7.092030in}{5.124266in}}%
\pgfpathlineto{\pgfqpoint{7.087477in}{5.124266in}}%
\pgfpathlineto{\pgfqpoint{7.079509in}{5.124266in}}%
\pgfpathlineto{\pgfqpoint{7.073249in}{5.124265in}}%
\pgfpathlineto{\pgfqpoint{7.071352in}{5.124265in}}%
\pgfpathlineto{\pgfqpoint{7.060728in}{5.124265in}}%
\pgfpathlineto{\pgfqpoint{7.055226in}{5.124264in}}%
\pgfpathlineto{\pgfqpoint{7.054467in}{5.124264in}}%
\pgfpathlineto{\pgfqpoint{7.041947in}{5.124264in}}%
\pgfpathlineto{\pgfqpoint{7.039101in}{5.124264in}}%
\pgfpathlineto{\pgfqpoint{7.035686in}{5.124264in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{7.022975in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{7.016905in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{7.006850in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{7.004384in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{6.998123in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{6.990725in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{6.985602in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{6.979342in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{6.974599in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.966821in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.960561in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.958474in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.948040in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.942348in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.941779in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.929258in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.926223in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.922998in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.910477in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.910097in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.904216in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.893972in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.891695in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.885435in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.877847in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.872914in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.866654in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.861721in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.854133in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.847872in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.845596in}{5.124262in}}%
\pgfpathlineto{\pgfqpoint{6.835351in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.829091in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.816570in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.813345in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.810309in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.797789in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.797219in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.791528in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.781094in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.779007in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.772747in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.764969in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.760226in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.753965in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.748843in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.741444in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.735184in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.732718in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.722663in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.716592in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.716403in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.703882in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.700467in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.697621in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.685100in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.678840in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.668216in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.666319in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.660058in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.652091in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.647537in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.641277in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.635965in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.628756in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.622496in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.619840in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.609975in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{6.603714in}{5.124261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603714in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.603714in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979342in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.979342in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354970in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.354970in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.730597in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.730597in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106225in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.106225in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507692in}{5.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.312555in,y=5.054817in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507692in}{5.704323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.214639in,y=5.634879in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.507692in}{5.060000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603714in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{7.530263in}{5.125354in}}%
\pgfpathlineto{\pgfqpoint{7.624169in}{5.127689in}}%
\pgfpathlineto{\pgfqpoint{7.674253in}{5.130924in}}%
\pgfpathlineto{\pgfqpoint{7.711816in}{5.135757in}}%
\pgfpathlineto{\pgfqpoint{7.736858in}{5.140690in}}%
\pgfpathlineto{\pgfqpoint{7.764745in}{5.148757in}}%
\pgfpathlineto{\pgfqpoint{7.786941in}{5.157618in}}%
\pgfpathlineto{\pgfqpoint{7.805723in}{5.167076in}}%
\pgfpathlineto{\pgfqpoint{7.829247in}{5.181840in}}%
\pgfpathlineto{\pgfqpoint{7.849546in}{5.197556in}}%
\pgfpathlineto{\pgfqpoint{7.868327in}{5.214784in}}%
\pgfpathlineto{\pgfqpoint{7.887109in}{5.234732in}}%
\pgfpathlineto{\pgfqpoint{7.909874in}{5.262734in}}%
\pgfpathlineto{\pgfqpoint{7.926000in}{5.285284in}}%
\pgfpathlineto{\pgfqpoint{7.943453in}{5.312758in}}%
\pgfpathlineto{\pgfqpoint{7.962234in}{5.345917in}}%
\pgfpathlineto{\pgfqpoint{7.990501in}{5.402684in}}%
\pgfpathlineto{\pgfqpoint{8.012318in}{5.452050in}}%
\pgfpathlineto{\pgfqpoint{8.037360in}{5.515034in}}%
\pgfpathlineto{\pgfqpoint{8.056141in}{5.566777in}}%
\pgfpathlineto{\pgfqpoint{8.087444in}{5.661090in}}%
\pgfpathlineto{\pgfqpoint{8.112485in}{5.743446in}}%
\pgfpathlineto{\pgfqpoint{8.143788in}{5.854580in}}%
\pgfpathlineto{\pgfqpoint{8.168830in}{5.949520in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{6.075015in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{6.075015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{6.507692in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.296154in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{5.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.401923in,y=6.243333in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Perished}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{9.011538in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.092832in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.092832in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.475391in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.475391in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.857949in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.857949in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.240508in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.240508in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.623067in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.623067in,y=4.962778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011538in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.566172in,y=4.990556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011538in}{5.586316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.566172in,y=5.516871in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011538in}{6.112632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.566172in,y=6.043187in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.011538in}{5.060000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092832in}{6.112632in}}%
\pgfpathlineto{\pgfqpoint{10.227756in}{6.112632in}}%
\pgfpathlineto{\pgfqpoint{10.240508in}{6.067570in}}%
\pgfpathlineto{\pgfqpoint{10.323396in}{6.067570in}}%
\pgfpathlineto{\pgfqpoint{10.336148in}{5.653521in}}%
\pgfpathlineto{\pgfqpoint{10.419035in}{5.653521in}}%
\pgfpathlineto{\pgfqpoint{10.431787in}{5.421119in}}%
\pgfpathlineto{\pgfqpoint{10.610315in}{5.421119in}}%
\pgfpathlineto{\pgfqpoint{10.623067in}{5.165263in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{5.165263in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{5.165263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.011538in}{5.060000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092832in}{5.691579in}}%
\pgfpathlineto{\pgfqpoint{10.227756in}{5.691579in}}%
\pgfpathlineto{\pgfqpoint{10.240508in}{5.241444in}}%
\pgfpathlineto{\pgfqpoint{10.514675in}{5.241444in}}%
\pgfpathlineto{\pgfqpoint{10.527427in}{5.166490in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{5.166490in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{5.166490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.011538in}{5.060000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092832in}{5.270526in}}%
\pgfpathlineto{\pgfqpoint{10.132116in}{5.270526in}}%
\pgfpathlineto{\pgfqpoint{10.144868in}{5.433847in}}%
\pgfpathlineto{\pgfqpoint{10.227756in}{5.433847in}}%
\pgfpathlineto{\pgfqpoint{10.240508in}{5.525195in}}%
\pgfpathlineto{\pgfqpoint{10.419035in}{5.525195in}}%
\pgfpathlineto{\pgfqpoint{10.431787in}{5.627783in}}%
\pgfpathlineto{\pgfqpoint{10.514675in}{5.627783in}}%
\pgfpathlineto{\pgfqpoint{10.527427in}{5.691579in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{5.691579in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{5.691579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{9.011538in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.905769in,y=6.243333in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Inputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.936111in}{4.904446in}}%
\pgfpathlineto{\pgfqpoint{11.763252in}{4.904446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.802141in}{4.904446in}}{\pgfqpoint{11.802141in}{4.943335in}}%
\pgfpathlineto{\pgfqpoint{11.802141in}{5.748889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.802141in}{5.787778in}}{\pgfqpoint{11.763252in}{5.787778in}}%
\pgfpathlineto{\pgfqpoint{10.936111in}{5.787778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.897222in}{5.787778in}}{\pgfqpoint{10.897222in}{5.748889in}}%
\pgfpathlineto{\pgfqpoint{10.897222in}{4.943335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.897222in}{4.904446in}}{\pgfqpoint{10.936111in}{4.904446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.975000in}{5.639167in}}%
\pgfpathlineto{\pgfqpoint{11.363889in}{5.639167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.519444in,y=5.571111in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.975000in}{5.364167in}}%
\pgfpathlineto{\pgfqpoint{11.363889in}{5.364167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.519444in,y=5.296112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.975000in}{5.089168in}}%
\pgfpathlineto{\pgfqpoint{11.363889in}{5.089168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.519444in,y=5.021112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \kappa\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.730000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.630000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596022in}{3.694635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614803in}{3.694635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633585in}{3.694635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652366in}{3.694635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671147in}{3.694635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689929in}{3.694635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708710in}{3.694635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727492in}{3.694635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746273in}{3.694635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765054in}{3.694653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783836in}{3.694653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802617in}{3.694653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821399in}{3.694653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840180in}{3.694653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858961in}{3.694653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877743in}{3.694653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896524in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915305in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934087in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952868in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971650in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990431in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009212in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027994in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046775in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065557in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084338in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103119in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121901in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140682in}{3.694662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159463in}{3.694805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178245in}{3.695163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197026in}{3.695977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215808in}{3.696612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234589in}{3.697417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253370in}{3.698553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272152in}{3.699940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290933in}{3.701979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309715in}{3.704055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328496in}{3.708742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347277in}{3.711050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366059in}{3.714878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384840in}{3.718841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403621in}{3.724119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422403in}{3.729665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441184in}{3.739907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459966in}{3.751769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478747in}{3.766063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497528in}{3.773300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516310in}{3.789365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535091in}{3.789365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553873in}{3.828411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572654in}{3.853413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591435in}{3.878934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610217in}{3.901029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628998in}{3.927766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647779in}{3.951453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666561in}{3.991528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685342in}{4.039466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704124in}{4.076427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722905in}{4.111824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741686in}{4.149286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760468in}{4.177947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779249in}{4.209175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798031in}{4.249357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816812in}{4.288725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835593in}{4.321384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854375in}{4.355510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873156in}{4.370252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891937in}{4.389100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910719in}{4.415372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929500in}{4.437529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948282in}{4.458452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967063in}{4.484268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985844in}{4.510853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004626in}{4.528216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023407in}{4.536088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042189in}{4.546777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060970in}{4.561224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079751in}{4.573712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098533in}{4.591566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117314in}{4.609314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136095in}{4.621506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154877in}{4.627544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173658in}{4.637625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192440in}{4.648261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.630000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596022in}{3.694635in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{3.694635in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{3.694635in}}%
\pgfpathlineto{\pgfqpoint{1.612147in}{3.694636in}}%
\pgfpathlineto{\pgfqpoint{1.614803in}{3.694637in}}%
\pgfpathlineto{\pgfqpoint{1.621064in}{3.694638in}}%
\pgfpathlineto{\pgfqpoint{1.628273in}{3.694639in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{3.694641in}}%
\pgfpathlineto{\pgfqpoint{1.639845in}{3.694642in}}%
\pgfpathlineto{\pgfqpoint{1.644398in}{3.694643in}}%
\pgfpathlineto{\pgfqpoint{1.652366in}{3.694645in}}%
\pgfpathlineto{\pgfqpoint{1.658627in}{3.694647in}}%
\pgfpathlineto{\pgfqpoint{1.660524in}{3.694648in}}%
\pgfpathlineto{\pgfqpoint{1.671147in}{3.694651in}}%
\pgfpathlineto{\pgfqpoint{1.676649in}{3.694653in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{3.694654in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{3.694658in}}%
\pgfpathlineto{\pgfqpoint{1.692775in}{3.694659in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{3.694661in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{3.694666in}}%
\pgfpathlineto{\pgfqpoint{1.708900in}{3.694666in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.694669in}}%
\pgfpathlineto{\pgfqpoint{1.725025in}{3.694674in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{3.694675in}}%
\pgfpathlineto{\pgfqpoint{1.733752in}{3.694679in}}%
\pgfpathlineto{\pgfqpoint{1.741151in}{3.694683in}}%
\pgfpathlineto{\pgfqpoint{1.746273in}{3.694686in}}%
\pgfpathlineto{\pgfqpoint{1.752533in}{3.694690in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{3.694693in}}%
\pgfpathlineto{\pgfqpoint{1.765054in}{3.694698in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{3.694703in}}%
\pgfpathlineto{\pgfqpoint{1.773402in}{3.694705in}}%
\pgfpathlineto{\pgfqpoint{1.783836in}{3.694713in}}%
\pgfpathlineto{\pgfqpoint{1.789527in}{3.694718in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{3.694719in}}%
\pgfpathlineto{\pgfqpoint{1.802617in}{3.694731in}}%
\pgfpathlineto{\pgfqpoint{1.805653in}{3.694734in}}%
\pgfpathlineto{\pgfqpoint{1.808878in}{3.694737in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.694751in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{3.694752in}}%
\pgfpathlineto{\pgfqpoint{1.827659in}{3.694759in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{3.694773in}}%
\pgfpathlineto{\pgfqpoint{1.840180in}{3.694776in}}%
\pgfpathlineto{\pgfqpoint{1.846440in}{3.694785in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{3.694797in}}%
\pgfpathlineto{\pgfqpoint{1.858961in}{3.694805in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{3.694816in}}%
\pgfpathlineto{\pgfqpoint{1.870154in}{3.694826in}}%
\pgfpathlineto{\pgfqpoint{1.877743in}{3.694840in}}%
\pgfpathlineto{\pgfqpoint{1.884003in}{3.694854in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{3.694859in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{3.694883in}}%
\pgfpathlineto{\pgfqpoint{1.902405in}{3.694897in}}%
\pgfpathlineto{\pgfqpoint{1.902785in}{3.694898in}}%
\pgfpathlineto{\pgfqpoint{1.915305in}{3.694933in}}%
\pgfpathlineto{\pgfqpoint{1.918531in}{3.694943in}}%
\pgfpathlineto{\pgfqpoint{1.921566in}{3.694952in}}%
\pgfpathlineto{\pgfqpoint{1.934087in}{3.694993in}}%
\pgfpathlineto{\pgfqpoint{1.934656in}{3.694995in}}%
\pgfpathlineto{\pgfqpoint{1.940347in}{3.695016in}}%
\pgfpathlineto{\pgfqpoint{1.950781in}{3.695057in}}%
\pgfpathlineto{\pgfqpoint{1.952868in}{3.695066in}}%
\pgfpathlineto{\pgfqpoint{1.959129in}{3.695093in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{3.695129in}}%
\pgfpathlineto{\pgfqpoint{1.971650in}{3.695152in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.695185in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{3.695213in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{3.695256in}}%
\pgfpathlineto{\pgfqpoint{1.996691in}{3.695295in}}%
\pgfpathlineto{\pgfqpoint{1.999158in}{3.695311in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{3.695381in}}%
\pgfpathlineto{\pgfqpoint{2.015283in}{3.695426in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{3.695428in}}%
\pgfpathlineto{\pgfqpoint{2.027994in}{3.695531in}}%
\pgfpathlineto{\pgfqpoint{2.031409in}{3.695561in}}%
\pgfpathlineto{\pgfqpoint{2.034254in}{3.695587in}}%
\pgfpathlineto{\pgfqpoint{2.046775in}{3.695710in}}%
\pgfpathlineto{\pgfqpoint{2.047534in}{3.695718in}}%
\pgfpathlineto{\pgfqpoint{2.053036in}{3.695777in}}%
\pgfpathlineto{\pgfqpoint{2.063659in}{3.695902in}}%
\pgfpathlineto{\pgfqpoint{2.065557in}{3.695925in}}%
\pgfpathlineto{\pgfqpoint{2.071817in}{3.696006in}}%
\pgfpathlineto{\pgfqpoint{2.079785in}{3.696117in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{3.696184in}}%
\pgfpathlineto{\pgfqpoint{2.090598in}{3.696281in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{3.696368in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{3.696494in}}%
\pgfpathlineto{\pgfqpoint{2.109380in}{3.696610in}}%
\pgfpathlineto{\pgfqpoint{2.112036in}{3.696662in}}%
\pgfpathlineto{\pgfqpoint{2.121901in}{3.696865in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{3.697005in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{3.697005in}}%
\pgfpathlineto{\pgfqpoint{2.140682in}{3.697312in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{3.697407in}}%
\pgfpathlineto{\pgfqpoint{2.146943in}{3.697480in}}%
\pgfpathlineto{\pgfqpoint{2.159463in}{3.697847in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{3.697877in}}%
\pgfpathlineto{\pgfqpoint{2.165724in}{3.698049in}}%
\pgfpathlineto{\pgfqpoint{2.176537in}{3.698427in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{3.698490in}}%
\pgfpathlineto{\pgfqpoint{2.184505in}{3.698732in}}%
\pgfpathlineto{\pgfqpoint{2.192663in}{3.699069in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{3.699261in}}%
\pgfpathlineto{\pgfqpoint{2.203287in}{3.699551in}}%
\pgfpathlineto{\pgfqpoint{2.208788in}{3.699821in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{3.700186in}}%
\pgfpathlineto{\pgfqpoint{2.222068in}{3.700534in}}%
\pgfpathlineto{\pgfqpoint{2.224914in}{3.700700in}}%
\pgfpathlineto{\pgfqpoint{2.234589in}{3.701297in}}%
\pgfpathlineto{\pgfqpoint{2.240849in}{3.701714in}}%
\pgfpathlineto{\pgfqpoint{2.241039in}{3.701727in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{3.702629in}}%
\pgfpathlineto{\pgfqpoint{2.257165in}{3.702929in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{3.703130in}}%
\pgfpathlineto{\pgfqpoint{2.272152in}{3.704228in}}%
\pgfpathlineto{\pgfqpoint{2.273290in}{3.704335in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{3.704829in}}%
\pgfpathlineto{\pgfqpoint{2.289415in}{3.705979in}}%
\pgfpathlineto{\pgfqpoint{2.290933in}{3.706147in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{3.706868in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{3.707901in}}%
\pgfpathlineto{\pgfqpoint{2.309715in}{3.708450in}}%
\pgfpathlineto{\pgfqpoint{2.315975in}{3.709315in}}%
\pgfpathlineto{\pgfqpoint{2.321666in}{3.710149in}}%
\pgfpathlineto{\pgfqpoint{2.328496in}{3.711213in}}%
\pgfpathlineto{\pgfqpoint{2.334756in}{3.712251in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{3.712778in}}%
\pgfpathlineto{\pgfqpoint{2.347277in}{3.714528in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{3.715775in}}%
\pgfpathlineto{\pgfqpoint{2.353917in}{3.715853in}}%
\pgfpathlineto{\pgfqpoint{2.366059in}{3.718507in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{3.719448in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{3.720002in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{3.723281in}}%
\pgfpathlineto{\pgfqpoint{2.386168in}{3.723652in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{3.725076in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{3.728569in}}%
\pgfpathlineto{\pgfqpoint{2.403621in}{3.729009in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{3.731163in}}%
\pgfpathlineto{\pgfqpoint{2.418419in}{3.734319in}}%
\pgfpathlineto{\pgfqpoint{2.422403in}{3.735884in}}%
\pgfpathlineto{\pgfqpoint{2.428663in}{3.738468in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{3.741043in}}%
\pgfpathlineto{\pgfqpoint{2.441184in}{3.744132in}}%
\pgfpathlineto{\pgfqpoint{2.447445in}{3.747226in}}%
\pgfpathlineto{\pgfqpoint{2.450670in}{3.748884in}}%
\pgfpathlineto{\pgfqpoint{2.459966in}{3.753872in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{3.757392in}}%
\pgfpathlineto{\pgfqpoint{2.466795in}{3.757717in}}%
\pgfpathlineto{\pgfqpoint{2.478747in}{3.764771in}}%
\pgfpathlineto{\pgfqpoint{2.482921in}{3.767325in}}%
\pgfpathlineto{\pgfqpoint{2.485007in}{3.768619in}}%
\pgfpathlineto{\pgfqpoint{2.497528in}{3.776617in}}%
\pgfpathlineto{\pgfqpoint{2.499046in}{3.777614in}}%
\pgfpathlineto{\pgfqpoint{2.503789in}{3.780765in}}%
\pgfpathlineto{\pgfqpoint{2.515171in}{3.788564in}}%
\pgfpathlineto{\pgfqpoint{2.516310in}{3.789362in}}%
\pgfpathlineto{\pgfqpoint{2.522570in}{3.793813in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{3.800193in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{3.803033in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.811142in}}%
\pgfpathlineto{\pgfqpoint{2.547422in}{3.819011in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{3.827393in}}%
\pgfpathlineto{\pgfqpoint{2.560133in}{3.835561in}}%
\pgfpathlineto{\pgfqpoint{2.563548in}{3.840034in}}%
\pgfpathlineto{\pgfqpoint{2.572654in}{3.852034in}}%
\pgfpathlineto{\pgfqpoint{2.578914in}{3.860358in}}%
\pgfpathlineto{\pgfqpoint{2.579673in}{3.861371in}}%
\pgfpathlineto{\pgfqpoint{2.591435in}{3.877220in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{3.883171in}}%
\pgfpathlineto{\pgfqpoint{2.597696in}{3.885772in}}%
\pgfpathlineto{\pgfqpoint{2.610217in}{3.903156in}}%
\pgfpathlineto{\pgfqpoint{2.611924in}{3.905558in}}%
\pgfpathlineto{\pgfqpoint{2.616477in}{3.912001in}}%
\pgfpathlineto{\pgfqpoint{2.628050in}{3.928645in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{3.930027in}}%
\pgfpathlineto{\pgfqpoint{2.635259in}{3.942199in}}%
\pgfpathlineto{\pgfqpoint{2.644175in}{3.959476in}}%
\pgfpathlineto{\pgfqpoint{2.647779in}{3.966451in}}%
\pgfpathlineto{\pgfqpoint{2.654040in}{3.978566in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{3.990692in}}%
\pgfpathlineto{\pgfqpoint{2.666561in}{4.002841in}}%
\pgfpathlineto{\pgfqpoint{2.672821in}{4.015026in}}%
\pgfpathlineto{\pgfqpoint{2.676426in}{4.022062in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{4.039543in}}%
\pgfpathlineto{\pgfqpoint{2.691603in}{4.051896in}}%
\pgfpathlineto{\pgfqpoint{2.692551in}{4.053774in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{4.076835in}}%
\pgfpathlineto{\pgfqpoint{2.708677in}{4.085991in}}%
\pgfpathlineto{\pgfqpoint{2.710384in}{4.089438in}}%
\pgfpathlineto{\pgfqpoint{2.722905in}{4.114957in}}%
\pgfpathlineto{\pgfqpoint{2.724802in}{4.118862in}}%
\pgfpathlineto{\pgfqpoint{2.729165in}{4.127871in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{4.152176in}}%
\pgfpathlineto{\pgfqpoint{2.741686in}{4.153739in}}%
\pgfpathlineto{\pgfqpoint{2.747947in}{4.166582in}}%
\pgfpathlineto{\pgfqpoint{2.757053in}{4.185062in}}%
\pgfpathlineto{\pgfqpoint{2.760468in}{4.191919in}}%
\pgfpathlineto{\pgfqpoint{2.766728in}{4.204376in}}%
\pgfpathlineto{\pgfqpoint{2.773178in}{4.217049in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{4.228824in}}%
\pgfpathlineto{\pgfqpoint{2.785510in}{4.240813in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{4.248003in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{4.264331in}}%
\pgfpathlineto{\pgfqpoint{2.804291in}{4.275874in}}%
\pgfpathlineto{\pgfqpoint{2.805429in}{4.277957in}}%
\pgfpathlineto{\pgfqpoint{2.816812in}{4.298560in}}%
\pgfpathlineto{\pgfqpoint{2.821555in}{4.307019in}}%
\pgfpathlineto{\pgfqpoint{2.823072in}{4.309704in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{4.331309in}}%
\pgfpathlineto{\pgfqpoint{2.837680in}{4.334796in}}%
\pgfpathlineto{\pgfqpoint{2.841854in}{4.341660in}}%
\pgfpathlineto{\pgfqpoint{2.853806in}{4.360452in}}%
\pgfpathlineto{\pgfqpoint{2.854375in}{4.361314in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{4.370595in}}%
\pgfpathlineto{\pgfqpoint{2.869931in}{4.383703in}}%
\pgfpathlineto{\pgfqpoint{2.873156in}{4.388067in}}%
\pgfpathlineto{\pgfqpoint{2.879417in}{4.396276in}}%
\pgfpathlineto{\pgfqpoint{2.886056in}{4.404619in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{4.411709in}}%
\pgfpathlineto{\pgfqpoint{2.898198in}{4.418966in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{4.423435in}}%
\pgfpathlineto{\pgfqpoint{2.910719in}{4.432647in}}%
\pgfpathlineto{\pgfqpoint{2.916979in}{4.442977in}}%
\pgfpathlineto{\pgfqpoint{2.918307in}{4.445084in}}%
\pgfpathlineto{\pgfqpoint{2.929500in}{4.461807in}}%
\pgfpathlineto{\pgfqpoint{2.934433in}{4.468642in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{4.470432in}}%
\pgfpathlineto{\pgfqpoint{2.948282in}{4.486374in}}%
\pgfpathlineto{\pgfqpoint{2.950558in}{4.489108in}}%
\pgfpathlineto{\pgfqpoint{2.954542in}{4.493783in}}%
\pgfpathlineto{\pgfqpoint{2.966684in}{4.507271in}}%
\pgfpathlineto{\pgfqpoint{2.967063in}{4.507676in}}%
\pgfpathlineto{\pgfqpoint{2.973323in}{4.514228in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{4.523738in}}%
\pgfpathlineto{\pgfqpoint{2.985844in}{4.526687in}}%
\pgfpathlineto{\pgfqpoint{2.992105in}{4.532643in}}%
\pgfpathlineto{\pgfqpoint{2.998934in}{4.538966in}}%
\pgfpathlineto{\pgfqpoint{3.004626in}{4.544114in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{4.549662in}}%
\pgfpathlineto{\pgfqpoint{3.015060in}{4.553295in}}%
\pgfpathlineto{\pgfqpoint{3.023407in}{4.560407in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{4.565613in}}%
\pgfpathlineto{\pgfqpoint{3.031185in}{4.566859in}}%
\pgfpathlineto{\pgfqpoint{3.042189in}{4.575715in}}%
\pgfpathlineto{\pgfqpoint{3.047311in}{4.579740in}}%
\pgfpathlineto{\pgfqpoint{3.048449in}{4.580626in}}%
\pgfpathlineto{\pgfqpoint{3.060970in}{4.590201in}}%
\pgfpathlineto{\pgfqpoint{3.063436in}{4.592051in}}%
\pgfpathlineto{\pgfqpoint{3.067230in}{4.594879in}}%
\pgfpathlineto{\pgfqpoint{3.079562in}{4.603912in}}%
\pgfpathlineto{\pgfqpoint{3.079751in}{4.604050in}}%
\pgfpathlineto{\pgfqpoint{3.086012in}{4.608556in}}%
\pgfpathlineto{\pgfqpoint{3.095687in}{4.615432in}}%
\pgfpathlineto{\pgfqpoint{3.098533in}{4.617437in}}%
\pgfpathlineto{\pgfqpoint{3.104793in}{4.623379in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{4.629746in}}%
\pgfpathlineto{\pgfqpoint{3.117314in}{4.634500in}}%
\pgfpathlineto{\pgfqpoint{3.123575in}{4.639648in}}%
\pgfpathlineto{\pgfqpoint{3.127938in}{4.643070in}}%
\pgfpathlineto{\pgfqpoint{3.136095in}{4.649108in}}%
\pgfpathlineto{\pgfqpoint{3.142356in}{4.653432in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{4.654567in}}%
\pgfpathlineto{\pgfqpoint{3.154877in}{4.661325in}}%
\pgfpathlineto{\pgfqpoint{3.160189in}{4.664391in}}%
\pgfpathlineto{\pgfqpoint{3.161137in}{4.664922in}}%
\pgfpathlineto{\pgfqpoint{3.173658in}{4.671489in}}%
\pgfpathlineto{\pgfqpoint{3.176314in}{4.672784in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{4.674490in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{4.680000in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{4.660631in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{4.660631in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{4.655431in}}%
\pgfpathlineto{\pgfqpoint{3.176314in}{4.653815in}}%
\pgfpathlineto{\pgfqpoint{3.173658in}{4.652587in}}%
\pgfpathlineto{\pgfqpoint{3.161137in}{4.646343in}}%
\pgfpathlineto{\pgfqpoint{3.160189in}{4.645837in}}%
\pgfpathlineto{\pgfqpoint{3.154877in}{4.642911in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{4.636445in}}%
\pgfpathlineto{\pgfqpoint{3.142356in}{4.635358in}}%
\pgfpathlineto{\pgfqpoint{3.136095in}{4.631208in}}%
\pgfpathlineto{\pgfqpoint{3.127938in}{4.625403in}}%
\pgfpathlineto{\pgfqpoint{3.123575in}{4.622107in}}%
\pgfpathlineto{\pgfqpoint{3.117314in}{4.617144in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{4.612555in}}%
\pgfpathlineto{\pgfqpoint{3.104793in}{4.606403in}}%
\pgfpathlineto{\pgfqpoint{3.098533in}{4.600655in}}%
\pgfpathlineto{\pgfqpoint{3.095687in}{4.598726in}}%
\pgfpathlineto{\pgfqpoint{3.086012in}{4.592107in}}%
\pgfpathlineto{\pgfqpoint{3.079751in}{4.587767in}}%
\pgfpathlineto{\pgfqpoint{3.079562in}{4.587635in}}%
\pgfpathlineto{\pgfqpoint{3.067230in}{4.578927in}}%
\pgfpathlineto{\pgfqpoint{3.063436in}{4.576199in}}%
\pgfpathlineto{\pgfqpoint{3.060970in}{4.574413in}}%
\pgfpathlineto{\pgfqpoint{3.048449in}{4.565168in}}%
\pgfpathlineto{\pgfqpoint{3.047311in}{4.564311in}}%
\pgfpathlineto{\pgfqpoint{3.042189in}{4.560422in}}%
\pgfpathlineto{\pgfqpoint{3.031185in}{4.551854in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{4.550648in}}%
\pgfpathlineto{\pgfqpoint{3.023407in}{4.545607in}}%
\pgfpathlineto{\pgfqpoint{3.015060in}{4.538714in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{4.535191in}}%
\pgfpathlineto{\pgfqpoint{3.004626in}{4.529809in}}%
\pgfpathlineto{\pgfqpoint{2.998934in}{4.524812in}}%
\pgfpathlineto{\pgfqpoint{2.992105in}{4.518669in}}%
\pgfpathlineto{\pgfqpoint{2.985844in}{4.512880in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{4.510011in}}%
\pgfpathlineto{\pgfqpoint{2.973323in}{4.500757in}}%
\pgfpathlineto{\pgfqpoint{2.967063in}{4.494376in}}%
\pgfpathlineto{\pgfqpoint{2.966684in}{4.493981in}}%
\pgfpathlineto{\pgfqpoint{2.954542in}{4.480829in}}%
\pgfpathlineto{\pgfqpoint{2.950558in}{4.476266in}}%
\pgfpathlineto{\pgfqpoint{2.948282in}{4.473598in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{4.458021in}}%
\pgfpathlineto{\pgfqpoint{2.934433in}{4.456271in}}%
\pgfpathlineto{\pgfqpoint{2.929500in}{4.449585in}}%
\pgfpathlineto{\pgfqpoint{2.918307in}{4.433215in}}%
\pgfpathlineto{\pgfqpoint{2.916979in}{4.431150in}}%
\pgfpathlineto{\pgfqpoint{2.910719in}{4.421027in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{4.412027in}}%
\pgfpathlineto{\pgfqpoint{2.898198in}{4.407658in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{4.400561in}}%
\pgfpathlineto{\pgfqpoint{2.886056in}{4.393623in}}%
\pgfpathlineto{\pgfqpoint{2.879417in}{4.385456in}}%
\pgfpathlineto{\pgfqpoint{2.873156in}{4.377415in}}%
\pgfpathlineto{\pgfqpoint{2.869931in}{4.373139in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{4.360289in}}%
\pgfpathlineto{\pgfqpoint{2.854375in}{4.351187in}}%
\pgfpathlineto{\pgfqpoint{2.853806in}{4.350342in}}%
\pgfpathlineto{\pgfqpoint{2.841854in}{4.331900in}}%
\pgfpathlineto{\pgfqpoint{2.837680in}{4.325161in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{4.321737in}}%
\pgfpathlineto{\pgfqpoint{2.823072in}{4.300517in}}%
\pgfpathlineto{\pgfqpoint{2.821555in}{4.297879in}}%
\pgfpathlineto{\pgfqpoint{2.816812in}{4.289568in}}%
\pgfpathlineto{\pgfqpoint{2.805429in}{4.269320in}}%
\pgfpathlineto{\pgfqpoint{2.804291in}{4.267271in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{4.255925in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{4.239870in}}%
\pgfpathlineto{\pgfqpoint{2.785510in}{4.232799in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{4.221008in}}%
\pgfpathlineto{\pgfqpoint{2.773178in}{4.209425in}}%
\pgfpathlineto{\pgfqpoint{2.766728in}{4.196957in}}%
\pgfpathlineto{\pgfqpoint{2.760468in}{4.184700in}}%
\pgfpathlineto{\pgfqpoint{2.757053in}{4.177952in}}%
\pgfpathlineto{\pgfqpoint{2.747947in}{4.159764in}}%
\pgfpathlineto{\pgfqpoint{2.741686in}{4.147121in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{4.145583in}}%
\pgfpathlineto{\pgfqpoint{2.729165in}{4.121654in}}%
\pgfpathlineto{\pgfqpoint{2.724802in}{4.112783in}}%
\pgfpathlineto{\pgfqpoint{2.722905in}{4.108938in}}%
\pgfpathlineto{\pgfqpoint{2.710384in}{4.083808in}}%
\pgfpathlineto{\pgfqpoint{2.708677in}{4.080413in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{4.071395in}}%
\pgfpathlineto{\pgfqpoint{2.692551in}{4.048681in}}%
\pgfpathlineto{\pgfqpoint{2.691603in}{4.046831in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{4.034662in}}%
\pgfpathlineto{\pgfqpoint{2.676426in}{4.017439in}}%
\pgfpathlineto{\pgfqpoint{2.672821in}{4.010507in}}%
\pgfpathlineto{\pgfqpoint{2.666561in}{3.998501in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{3.986529in}}%
\pgfpathlineto{\pgfqpoint{2.654040in}{3.974580in}}%
\pgfpathlineto{\pgfqpoint{2.647779in}{3.962640in}}%
\pgfpathlineto{\pgfqpoint{2.644175in}{3.955765in}}%
\pgfpathlineto{\pgfqpoint{2.635259in}{3.938735in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{3.926736in}}%
\pgfpathlineto{\pgfqpoint{2.628050in}{3.925374in}}%
\pgfpathlineto{\pgfqpoint{2.616477in}{3.908972in}}%
\pgfpathlineto{\pgfqpoint{2.611924in}{3.902622in}}%
\pgfpathlineto{\pgfqpoint{2.610217in}{3.900255in}}%
\pgfpathlineto{\pgfqpoint{2.597696in}{3.883121in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{3.880557in}}%
\pgfpathlineto{\pgfqpoint{2.591435in}{3.874690in}}%
\pgfpathlineto{\pgfqpoint{2.579673in}{3.859066in}}%
\pgfpathlineto{\pgfqpoint{2.578914in}{3.858067in}}%
\pgfpathlineto{\pgfqpoint{2.572654in}{3.849861in}}%
\pgfpathlineto{\pgfqpoint{2.563548in}{3.838028in}}%
\pgfpathlineto{\pgfqpoint{2.560133in}{3.833618in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{3.825564in}}%
\pgfpathlineto{\pgfqpoint{2.547422in}{3.817298in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.809537in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{3.801539in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{3.798740in}}%
\pgfpathlineto{\pgfqpoint{2.522570in}{3.792450in}}%
\pgfpathlineto{\pgfqpoint{2.516310in}{3.788062in}}%
\pgfpathlineto{\pgfqpoint{2.515171in}{3.787275in}}%
\pgfpathlineto{\pgfqpoint{2.503789in}{3.779587in}}%
\pgfpathlineto{\pgfqpoint{2.499046in}{3.776480in}}%
\pgfpathlineto{\pgfqpoint{2.497528in}{3.775497in}}%
\pgfpathlineto{\pgfqpoint{2.485007in}{3.767611in}}%
\pgfpathlineto{\pgfqpoint{2.482921in}{3.766335in}}%
\pgfpathlineto{\pgfqpoint{2.478747in}{3.763816in}}%
\pgfpathlineto{\pgfqpoint{2.466795in}{3.756861in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{3.756540in}}%
\pgfpathlineto{\pgfqpoint{2.459966in}{3.753069in}}%
\pgfpathlineto{\pgfqpoint{2.450670in}{3.748150in}}%
\pgfpathlineto{\pgfqpoint{2.447445in}{3.746515in}}%
\pgfpathlineto{\pgfqpoint{2.441184in}{3.743463in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{3.740416in}}%
\pgfpathlineto{\pgfqpoint{2.428663in}{3.737877in}}%
\pgfpathlineto{\pgfqpoint{2.422403in}{3.735328in}}%
\pgfpathlineto{\pgfqpoint{2.418419in}{3.733785in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{3.730672in}}%
\pgfpathlineto{\pgfqpoint{2.403621in}{3.728548in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{3.728114in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{3.724668in}}%
\pgfpathlineto{\pgfqpoint{2.386168in}{3.723264in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{3.722898in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{3.719664in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{3.719117in}}%
\pgfpathlineto{\pgfqpoint{2.366059in}{3.718189in}}%
\pgfpathlineto{\pgfqpoint{2.353917in}{3.715570in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{3.715493in}}%
\pgfpathlineto{\pgfqpoint{2.347277in}{3.714264in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{3.712538in}}%
\pgfpathlineto{\pgfqpoint{2.334756in}{3.712018in}}%
\pgfpathlineto{\pgfqpoint{2.328496in}{3.710993in}}%
\pgfpathlineto{\pgfqpoint{2.321666in}{3.709944in}}%
\pgfpathlineto{\pgfqpoint{2.315975in}{3.709121in}}%
\pgfpathlineto{\pgfqpoint{2.309715in}{3.708267in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{3.707726in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{3.706707in}}%
\pgfpathlineto{\pgfqpoint{2.290933in}{3.705996in}}%
\pgfpathlineto{\pgfqpoint{2.289415in}{3.705830in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{3.704696in}}%
\pgfpathlineto{\pgfqpoint{2.273290in}{3.704208in}}%
\pgfpathlineto{\pgfqpoint{2.272152in}{3.704102in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{3.703019in}}%
\pgfpathlineto{\pgfqpoint{2.257165in}{3.702821in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{3.702525in}}%
\pgfpathlineto{\pgfqpoint{2.241039in}{3.701635in}}%
\pgfpathlineto{\pgfqpoint{2.240849in}{3.701622in}}%
\pgfpathlineto{\pgfqpoint{2.234589in}{3.701210in}}%
\pgfpathlineto{\pgfqpoint{2.224914in}{3.700621in}}%
\pgfpathlineto{\pgfqpoint{2.222068in}{3.700458in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{3.700114in}}%
\pgfpathlineto{\pgfqpoint{2.208788in}{3.699753in}}%
\pgfpathlineto{\pgfqpoint{2.203287in}{3.699487in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{3.699201in}}%
\pgfpathlineto{\pgfqpoint{2.192663in}{3.699012in}}%
\pgfpathlineto{\pgfqpoint{2.184505in}{3.698678in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{3.698440in}}%
\pgfpathlineto{\pgfqpoint{2.176537in}{3.698378in}}%
\pgfpathlineto{\pgfqpoint{2.165724in}{3.698005in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{3.697835in}}%
\pgfpathlineto{\pgfqpoint{2.159463in}{3.697806in}}%
\pgfpathlineto{\pgfqpoint{2.146943in}{3.697443in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{3.697371in}}%
\pgfpathlineto{\pgfqpoint{2.140682in}{3.697277in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{3.696975in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{3.696975in}}%
\pgfpathlineto{\pgfqpoint{2.121901in}{3.696837in}}%
\pgfpathlineto{\pgfqpoint{2.112036in}{3.696636in}}%
\pgfpathlineto{\pgfqpoint{2.109380in}{3.696585in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{3.696470in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{3.696346in}}%
\pgfpathlineto{\pgfqpoint{2.090598in}{3.696260in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{3.696164in}}%
\pgfpathlineto{\pgfqpoint{2.079785in}{3.696098in}}%
\pgfpathlineto{\pgfqpoint{2.071817in}{3.695989in}}%
\pgfpathlineto{\pgfqpoint{2.065557in}{3.695909in}}%
\pgfpathlineto{\pgfqpoint{2.063659in}{3.695886in}}%
\pgfpathlineto{\pgfqpoint{2.053036in}{3.695763in}}%
\pgfpathlineto{\pgfqpoint{2.047534in}{3.695704in}}%
\pgfpathlineto{\pgfqpoint{2.046775in}{3.695696in}}%
\pgfpathlineto{\pgfqpoint{2.034254in}{3.695575in}}%
\pgfpathlineto{\pgfqpoint{2.031409in}{3.695549in}}%
\pgfpathlineto{\pgfqpoint{2.027994in}{3.695519in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{3.695418in}}%
\pgfpathlineto{\pgfqpoint{2.015283in}{3.695416in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{3.695371in}}%
\pgfpathlineto{\pgfqpoint{1.999158in}{3.695303in}}%
\pgfpathlineto{\pgfqpoint{1.996691in}{3.695287in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{3.695248in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{3.695206in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{3.695178in}}%
\pgfpathlineto{\pgfqpoint{1.971650in}{3.695146in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{3.695123in}}%
\pgfpathlineto{\pgfqpoint{1.959129in}{3.695087in}}%
\pgfpathlineto{\pgfqpoint{1.952868in}{3.695060in}}%
\pgfpathlineto{\pgfqpoint{1.950781in}{3.695052in}}%
\pgfpathlineto{\pgfqpoint{1.940347in}{3.695011in}}%
\pgfpathlineto{\pgfqpoint{1.934656in}{3.694991in}}%
\pgfpathlineto{\pgfqpoint{1.934087in}{3.694989in}}%
\pgfpathlineto{\pgfqpoint{1.921566in}{3.694948in}}%
\pgfpathlineto{\pgfqpoint{1.918531in}{3.694939in}}%
\pgfpathlineto{\pgfqpoint{1.915305in}{3.694929in}}%
\pgfpathlineto{\pgfqpoint{1.902785in}{3.694895in}}%
\pgfpathlineto{\pgfqpoint{1.902405in}{3.694894in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{3.694879in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{3.694856in}}%
\pgfpathlineto{\pgfqpoint{1.884003in}{3.694851in}}%
\pgfpathlineto{\pgfqpoint{1.877743in}{3.694838in}}%
\pgfpathlineto{\pgfqpoint{1.870154in}{3.694823in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{3.694814in}}%
\pgfpathlineto{\pgfqpoint{1.858961in}{3.694803in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{3.694795in}}%
\pgfpathlineto{\pgfqpoint{1.846440in}{3.694783in}}%
\pgfpathlineto{\pgfqpoint{1.840180in}{3.694774in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{3.694771in}}%
\pgfpathlineto{\pgfqpoint{1.827659in}{3.694757in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{3.694750in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{3.694750in}}%
\pgfpathlineto{\pgfqpoint{1.808878in}{3.694736in}}%
\pgfpathlineto{\pgfqpoint{1.805653in}{3.694732in}}%
\pgfpathlineto{\pgfqpoint{1.802617in}{3.694729in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{3.694718in}}%
\pgfpathlineto{\pgfqpoint{1.789527in}{3.694717in}}%
\pgfpathlineto{\pgfqpoint{1.783836in}{3.694712in}}%
\pgfpathlineto{\pgfqpoint{1.773402in}{3.694704in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{3.694702in}}%
\pgfpathlineto{\pgfqpoint{1.765054in}{3.694698in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{3.694692in}}%
\pgfpathlineto{\pgfqpoint{1.752533in}{3.694689in}}%
\pgfpathlineto{\pgfqpoint{1.746273in}{3.694685in}}%
\pgfpathlineto{\pgfqpoint{1.741151in}{3.694682in}}%
\pgfpathlineto{\pgfqpoint{1.733752in}{3.694678in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{3.694675in}}%
\pgfpathlineto{\pgfqpoint{1.725025in}{3.694674in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.694669in}}%
\pgfpathlineto{\pgfqpoint{1.708900in}{3.694666in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{3.694666in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{3.694660in}}%
\pgfpathlineto{\pgfqpoint{1.692775in}{3.694659in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{3.694658in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{3.694653in}}%
\pgfpathlineto{\pgfqpoint{1.676649in}{3.694653in}}%
\pgfpathlineto{\pgfqpoint{1.671147in}{3.694651in}}%
\pgfpathlineto{\pgfqpoint{1.660524in}{3.694648in}}%
\pgfpathlineto{\pgfqpoint{1.658627in}{3.694647in}}%
\pgfpathlineto{\pgfqpoint{1.652366in}{3.694645in}}%
\pgfpathlineto{\pgfqpoint{1.644398in}{3.694643in}}%
\pgfpathlineto{\pgfqpoint{1.639845in}{3.694642in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{3.694640in}}%
\pgfpathlineto{\pgfqpoint{1.628273in}{3.694639in}}%
\pgfpathlineto{\pgfqpoint{1.621064in}{3.694638in}}%
\pgfpathlineto{\pgfqpoint{1.614803in}{3.694637in}}%
\pgfpathlineto{\pgfqpoint{1.612147in}{3.694636in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{3.694635in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{3.694635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596022in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596022in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971650in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971650in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347277in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347277in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722905in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722905in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098533in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098533in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.694635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304862in,y=3.625191in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.589160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109032in,y=4.519716in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053476in,y=4.180000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Italy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.630000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596022in}{3.694635in}}%
\pgfpathlineto{\pgfqpoint{2.047534in}{3.695711in}}%
\pgfpathlineto{\pgfqpoint{2.165724in}{3.698027in}}%
\pgfpathlineto{\pgfqpoint{2.241039in}{3.701681in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{3.706788in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{3.712658in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{3.719833in}}%
\pgfpathlineto{\pgfqpoint{2.403621in}{3.728779in}}%
\pgfpathlineto{\pgfqpoint{2.428663in}{3.738172in}}%
\pgfpathlineto{\pgfqpoint{2.450670in}{3.748517in}}%
\pgfpathlineto{\pgfqpoint{2.482921in}{3.766830in}}%
\pgfpathlineto{\pgfqpoint{2.515171in}{3.787919in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{3.802286in}}%
\pgfpathlineto{\pgfqpoint{2.597696in}{3.884447in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{3.928382in}}%
\pgfpathlineto{\pgfqpoint{2.722905in}{4.111947in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{4.224916in}}%
\pgfpathlineto{\pgfqpoint{2.816812in}{4.294064in}}%
\pgfpathlineto{\pgfqpoint{2.841854in}{4.336780in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{4.365442in}}%
\pgfpathlineto{\pgfqpoint{2.886056in}{4.399121in}}%
\pgfpathlineto{\pgfqpoint{2.918307in}{4.439150in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{4.464227in}}%
\pgfpathlineto{\pgfqpoint{2.954542in}{4.487306in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{4.516875in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{4.542426in}}%
\pgfpathlineto{\pgfqpoint{3.042189in}{4.568069in}}%
\pgfpathlineto{\pgfqpoint{3.079751in}{4.595908in}}%
\pgfpathlineto{\pgfqpoint{3.104793in}{4.614891in}}%
\pgfpathlineto{\pgfqpoint{3.127938in}{4.634237in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{4.645506in}}%
\pgfpathlineto{\pgfqpoint{3.161137in}{4.655632in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{4.664960in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{4.670315in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{4.670315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288462in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{3.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{4.003846in}{4.730000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.003846in}{3.630000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099868in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118649in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137431in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156212in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174994in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193775in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212556in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231338in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250119in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268901in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287682in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306463in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325245in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344026in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362807in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381589in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400370in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419152in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437933in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456714in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475496in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494277in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513059in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531840in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550621in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569403in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588184in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606965in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625747in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644528in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663310in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682091in}{3.694652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700872in}{3.694676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719654in}{3.694652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738435in}{3.694652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757217in}{3.694700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775998in}{3.695694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794779in}{3.695718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813561in}{3.695718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832342in}{3.696594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851123in}{3.698157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869905in}{3.698417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888686in}{3.701164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907468in}{3.704431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926249in}{3.707012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945030in}{3.708574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963812in}{3.709356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982593in}{3.711771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001375in}{3.711771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020156in}{3.719371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038937in}{3.719371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057719in}{3.728700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076500in}{3.741178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095281in}{3.749914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114063in}{3.759716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132844in}{3.764262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151626in}{3.789928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170407in}{3.799754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189188in}{3.799754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207970in}{3.838395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226751in}{3.860935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245533in}{3.860935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264314in}{3.891762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283095in}{3.916292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301877in}{3.939945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320658in}{3.953890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339439in}{3.987843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358221in}{4.003138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377002in}{4.040785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395784in}{4.067042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414565in}{4.093513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433346in}{4.127395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452128in}{4.162436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470909in}{4.191748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489691in}{4.211140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508472in}{4.235337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527253in}{4.272155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546035in}{4.321853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564816in}{4.368709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583597in}{4.415708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602379in}{4.464932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621160in}{4.504638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639942in}{4.533618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658723in}{4.573751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677504in}{4.596528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696286in}{4.645586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.003846in}{3.630000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099868in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.099868in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.115994in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.118649in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.124910in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.132119in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.137431in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.148244in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.156212in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.162473in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.164370in}{3.694630in}}%
\pgfpathlineto{\pgfqpoint{4.174994in}{3.694630in}}%
\pgfpathlineto{\pgfqpoint{4.180495in}{3.694630in}}%
\pgfpathlineto{\pgfqpoint{4.181254in}{3.694630in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{3.694631in}}%
\pgfpathlineto{\pgfqpoint{4.196621in}{3.694631in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{3.694631in}}%
\pgfpathlineto{\pgfqpoint{4.212556in}{3.694632in}}%
\pgfpathlineto{\pgfqpoint{4.212746in}{3.694632in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.694632in}}%
\pgfpathlineto{\pgfqpoint{4.228872in}{3.694633in}}%
\pgfpathlineto{\pgfqpoint{4.231338in}{3.694633in}}%
\pgfpathlineto{\pgfqpoint{4.237598in}{3.694634in}}%
\pgfpathlineto{\pgfqpoint{4.244997in}{3.694635in}}%
\pgfpathlineto{\pgfqpoint{4.250119in}{3.694635in}}%
\pgfpathlineto{\pgfqpoint{4.256380in}{3.694636in}}%
\pgfpathlineto{\pgfqpoint{4.261122in}{3.694637in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{3.694638in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{3.694639in}}%
\pgfpathlineto{\pgfqpoint{4.277248in}{3.694639in}}%
\pgfpathlineto{\pgfqpoint{4.287682in}{3.694641in}}%
\pgfpathlineto{\pgfqpoint{4.293373in}{3.694642in}}%
\pgfpathlineto{\pgfqpoint{4.293942in}{3.694642in}}%
\pgfpathlineto{\pgfqpoint{4.306463in}{3.694645in}}%
\pgfpathlineto{\pgfqpoint{4.309499in}{3.694646in}}%
\pgfpathlineto{\pgfqpoint{4.312724in}{3.694646in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{3.694650in}}%
\pgfpathlineto{\pgfqpoint{4.325624in}{3.694650in}}%
\pgfpathlineto{\pgfqpoint{4.331505in}{3.694651in}}%
\pgfpathlineto{\pgfqpoint{4.341750in}{3.694654in}}%
\pgfpathlineto{\pgfqpoint{4.344026in}{3.694655in}}%
\pgfpathlineto{\pgfqpoint{4.350287in}{3.694657in}}%
\pgfpathlineto{\pgfqpoint{4.357875in}{3.694660in}}%
\pgfpathlineto{\pgfqpoint{4.362807in}{3.694662in}}%
\pgfpathlineto{\pgfqpoint{4.369068in}{3.694665in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{3.694667in}}%
\pgfpathlineto{\pgfqpoint{4.381589in}{3.694670in}}%
\pgfpathlineto{\pgfqpoint{4.387849in}{3.694673in}}%
\pgfpathlineto{\pgfqpoint{4.390126in}{3.694675in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{3.694680in}}%
\pgfpathlineto{\pgfqpoint{4.406251in}{3.694684in}}%
\pgfpathlineto{\pgfqpoint{4.406631in}{3.694684in}}%
\pgfpathlineto{\pgfqpoint{4.419152in}{3.694692in}}%
\pgfpathlineto{\pgfqpoint{4.422377in}{3.694695in}}%
\pgfpathlineto{\pgfqpoint{4.425412in}{3.694697in}}%
\pgfpathlineto{\pgfqpoint{4.437933in}{3.694707in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{3.694707in}}%
\pgfpathlineto{\pgfqpoint{4.444193in}{3.694712in}}%
\pgfpathlineto{\pgfqpoint{4.454628in}{3.694722in}}%
\pgfpathlineto{\pgfqpoint{4.456714in}{3.694724in}}%
\pgfpathlineto{\pgfqpoint{4.462975in}{3.694731in}}%
\pgfpathlineto{\pgfqpoint{4.470753in}{3.694739in}}%
\pgfpathlineto{\pgfqpoint{4.475496in}{3.694745in}}%
\pgfpathlineto{\pgfqpoint{4.481756in}{3.694753in}}%
\pgfpathlineto{\pgfqpoint{4.486878in}{3.694760in}}%
\pgfpathlineto{\pgfqpoint{4.494277in}{3.694770in}}%
\pgfpathlineto{\pgfqpoint{4.500538in}{3.694779in}}%
\pgfpathlineto{\pgfqpoint{4.503004in}{3.694783in}}%
\pgfpathlineto{\pgfqpoint{4.513059in}{3.694800in}}%
\pgfpathlineto{\pgfqpoint{4.519129in}{3.694811in}}%
\pgfpathlineto{\pgfqpoint{4.519319in}{3.694811in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{3.694836in}}%
\pgfpathlineto{\pgfqpoint{4.535255in}{3.694844in}}%
\pgfpathlineto{\pgfqpoint{4.538100in}{3.694850in}}%
\pgfpathlineto{\pgfqpoint{4.550621in}{3.694880in}}%
\pgfpathlineto{\pgfqpoint{4.551380in}{3.694882in}}%
\pgfpathlineto{\pgfqpoint{4.556882in}{3.694896in}}%
\pgfpathlineto{\pgfqpoint{4.567506in}{3.694926in}}%
\pgfpathlineto{\pgfqpoint{4.569403in}{3.694932in}}%
\pgfpathlineto{\pgfqpoint{4.575663in}{3.694951in}}%
\pgfpathlineto{\pgfqpoint{4.583631in}{3.694978in}}%
\pgfpathlineto{\pgfqpoint{4.588184in}{3.694994in}}%
\pgfpathlineto{\pgfqpoint{4.594445in}{3.695018in}}%
\pgfpathlineto{\pgfqpoint{4.599756in}{3.695039in}}%
\pgfpathlineto{\pgfqpoint{4.606965in}{3.695069in}}%
\pgfpathlineto{\pgfqpoint{4.613226in}{3.695097in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{3.695110in}}%
\pgfpathlineto{\pgfqpoint{4.625747in}{3.695159in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{3.695193in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{3.695193in}}%
\pgfpathlineto{\pgfqpoint{4.644528in}{3.695267in}}%
\pgfpathlineto{\pgfqpoint{4.648133in}{3.695290in}}%
\pgfpathlineto{\pgfqpoint{4.650789in}{3.695308in}}%
\pgfpathlineto{\pgfqpoint{4.663310in}{3.695397in}}%
\pgfpathlineto{\pgfqpoint{4.664258in}{3.695404in}}%
\pgfpathlineto{\pgfqpoint{4.669570in}{3.695446in}}%
\pgfpathlineto{\pgfqpoint{4.680384in}{3.695537in}}%
\pgfpathlineto{\pgfqpoint{4.682091in}{3.695552in}}%
\pgfpathlineto{\pgfqpoint{4.688351in}{3.695611in}}%
\pgfpathlineto{\pgfqpoint{4.696509in}{3.695693in}}%
\pgfpathlineto{\pgfqpoint{4.700872in}{3.695739in}}%
\pgfpathlineto{\pgfqpoint{4.707133in}{3.695809in}}%
\pgfpathlineto{\pgfqpoint{4.712634in}{3.695874in}}%
\pgfpathlineto{\pgfqpoint{4.719654in}{3.695963in}}%
\pgfpathlineto{\pgfqpoint{4.725914in}{3.696047in}}%
\pgfpathlineto{\pgfqpoint{4.728760in}{3.696087in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{3.696232in}}%
\pgfpathlineto{\pgfqpoint{4.744696in}{3.696333in}}%
\pgfpathlineto{\pgfqpoint{4.744885in}{3.696336in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{3.696554in}}%
\pgfpathlineto{\pgfqpoint{4.761011in}{3.696627in}}%
\pgfpathlineto{\pgfqpoint{4.763477in}{3.696676in}}%
\pgfpathlineto{\pgfqpoint{4.775998in}{3.696942in}}%
\pgfpathlineto{\pgfqpoint{4.777136in}{3.696967in}}%
\pgfpathlineto{\pgfqpoint{4.782258in}{3.697087in}}%
\pgfpathlineto{\pgfqpoint{4.793262in}{3.697365in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{3.697406in}}%
\pgfpathlineto{\pgfqpoint{4.801040in}{3.697581in}}%
\pgfpathlineto{\pgfqpoint{4.809387in}{3.697831in}}%
\pgfpathlineto{\pgfqpoint{4.813561in}{3.697964in}}%
\pgfpathlineto{\pgfqpoint{4.819821in}{3.698173in}}%
\pgfpathlineto{\pgfqpoint{4.825512in}{3.698375in}}%
\pgfpathlineto{\pgfqpoint{4.832342in}{3.698633in}}%
\pgfpathlineto{\pgfqpoint{4.838603in}{3.698884in}}%
\pgfpathlineto{\pgfqpoint{4.841638in}{3.699012in}}%
\pgfpathlineto{\pgfqpoint{4.851123in}{3.699435in}}%
\pgfpathlineto{\pgfqpoint{4.857384in}{3.699737in}}%
\pgfpathlineto{\pgfqpoint{4.857763in}{3.699756in}}%
\pgfpathlineto{\pgfqpoint{4.869905in}{3.700399in}}%
\pgfpathlineto{\pgfqpoint{4.873889in}{3.700627in}}%
\pgfpathlineto{\pgfqpoint{4.876165in}{3.700761in}}%
\pgfpathlineto{\pgfqpoint{4.888686in}{3.701555in}}%
\pgfpathlineto{\pgfqpoint{4.890014in}{3.701645in}}%
\pgfpathlineto{\pgfqpoint{4.894947in}{3.701989in}}%
\pgfpathlineto{\pgfqpoint{4.906140in}{3.702835in}}%
\pgfpathlineto{\pgfqpoint{4.907468in}{3.702942in}}%
\pgfpathlineto{\pgfqpoint{4.913728in}{3.703463in}}%
\pgfpathlineto{\pgfqpoint{4.922265in}{3.704227in}}%
\pgfpathlineto{\pgfqpoint{4.926249in}{3.704606in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{3.705232in}}%
\pgfpathlineto{\pgfqpoint{4.938390in}{3.705856in}}%
\pgfpathlineto{\pgfqpoint{4.945030in}{3.706604in}}%
\pgfpathlineto{\pgfqpoint{4.951291in}{3.707354in}}%
\pgfpathlineto{\pgfqpoint{4.954516in}{3.707759in}}%
\pgfpathlineto{\pgfqpoint{4.963812in}{3.708999in}}%
\pgfpathlineto{\pgfqpoint{4.970072in}{3.709896in}}%
\pgfpathlineto{\pgfqpoint{4.970641in}{3.709980in}}%
\pgfpathlineto{\pgfqpoint{4.982593in}{3.711850in}}%
\pgfpathlineto{\pgfqpoint{4.986767in}{3.712551in}}%
\pgfpathlineto{\pgfqpoint{4.988854in}{3.712910in}}%
\pgfpathlineto{\pgfqpoint{5.001375in}{3.715204in}}%
\pgfpathlineto{\pgfqpoint{5.002892in}{3.715498in}}%
\pgfpathlineto{\pgfqpoint{5.007635in}{3.716441in}}%
\pgfpathlineto{\pgfqpoint{5.019018in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{5.020156in}{3.719101in}}%
\pgfpathlineto{\pgfqpoint{5.026416in}{3.720527in}}%
\pgfpathlineto{\pgfqpoint{5.035143in}{3.722627in}}%
\pgfpathlineto{\pgfqpoint{5.038937in}{3.723581in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{3.725235in}}%
\pgfpathlineto{\pgfqpoint{5.051269in}{3.726954in}}%
\pgfpathlineto{\pgfqpoint{5.057719in}{3.728903in}}%
\pgfpathlineto{\pgfqpoint{5.063979in}{3.730916in}}%
\pgfpathlineto{\pgfqpoint{5.067394in}{3.732065in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{3.735305in}}%
\pgfpathlineto{\pgfqpoint{5.082761in}{3.737682in}}%
\pgfpathlineto{\pgfqpoint{5.083519in}{3.737978in}}%
\pgfpathlineto{\pgfqpoint{5.095281in}{3.742806in}}%
\pgfpathlineto{\pgfqpoint{5.099645in}{3.744709in}}%
\pgfpathlineto{\pgfqpoint{5.101542in}{3.745555in}}%
\pgfpathlineto{\pgfqpoint{5.114063in}{3.751435in}}%
\pgfpathlineto{\pgfqpoint{5.115770in}{3.752276in}}%
\pgfpathlineto{\pgfqpoint{5.120323in}{3.754567in}}%
\pgfpathlineto{\pgfqpoint{5.131896in}{3.760705in}}%
\pgfpathlineto{\pgfqpoint{5.132844in}{3.761228in}}%
\pgfpathlineto{\pgfqpoint{5.139105in}{3.764781in}}%
\pgfpathlineto{\pgfqpoint{5.148021in}{3.770150in}}%
\pgfpathlineto{\pgfqpoint{5.151626in}{3.772423in}}%
\pgfpathlineto{\pgfqpoint{5.157886in}{3.776511in}}%
\pgfpathlineto{\pgfqpoint{5.164147in}{3.780778in}}%
\pgfpathlineto{\pgfqpoint{5.170407in}{3.785223in}}%
\pgfpathlineto{\pgfqpoint{5.176667in}{3.789847in}}%
\pgfpathlineto{\pgfqpoint{5.180272in}{3.792591in}}%
\pgfpathlineto{\pgfqpoint{5.189188in}{3.799635in}}%
\pgfpathlineto{\pgfqpoint{5.195449in}{3.804800in}}%
\pgfpathlineto{\pgfqpoint{5.196397in}{3.805599in}}%
\pgfpathlineto{\pgfqpoint{5.207970in}{3.815679in}}%
\pgfpathlineto{\pgfqpoint{5.212523in}{3.819817in}}%
\pgfpathlineto{\pgfqpoint{5.214230in}{3.821394in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{3.833386in}}%
\pgfpathlineto{\pgfqpoint{5.228648in}{3.835268in}}%
\pgfpathlineto{\pgfqpoint{5.233012in}{3.839665in}}%
\pgfpathlineto{\pgfqpoint{5.244774in}{3.851976in}}%
\pgfpathlineto{\pgfqpoint{5.245533in}{3.852793in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{3.859642in}}%
\pgfpathlineto{\pgfqpoint{5.260899in}{3.869940in}}%
\pgfpathlineto{\pgfqpoint{5.264314in}{3.873903in}}%
\pgfpathlineto{\pgfqpoint{5.270574in}{3.881310in}}%
\pgfpathlineto{\pgfqpoint{5.277025in}{3.889133in}}%
\pgfpathlineto{\pgfqpoint{5.283095in}{3.896670in}}%
\pgfpathlineto{\pgfqpoint{5.289356in}{3.904617in}}%
\pgfpathlineto{\pgfqpoint{5.293150in}{3.909519in}}%
\pgfpathlineto{\pgfqpoint{5.301877in}{3.921035in}}%
\pgfpathlineto{\pgfqpoint{5.308137in}{3.929501in}}%
\pgfpathlineto{\pgfqpoint{5.309275in}{3.931058in}}%
\pgfpathlineto{\pgfqpoint{5.320658in}{3.946937in}}%
\pgfpathlineto{\pgfqpoint{5.325401in}{3.953715in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{3.955903in}}%
\pgfpathlineto{\pgfqpoint{5.339439in}{3.974320in}}%
\pgfpathlineto{\pgfqpoint{5.341526in}{3.977451in}}%
\pgfpathlineto{\pgfqpoint{5.345700in}{3.983762in}}%
\pgfpathlineto{\pgfqpoint{5.357652in}{4.002200in}}%
\pgfpathlineto{\pgfqpoint{5.358221in}{4.003091in}}%
\pgfpathlineto{\pgfqpoint{5.364481in}{4.012967in}}%
\pgfpathlineto{\pgfqpoint{5.373777in}{4.027876in}}%
\pgfpathlineto{\pgfqpoint{5.377002in}{4.033114in}}%
\pgfpathlineto{\pgfqpoint{5.383263in}{4.043375in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{4.054387in}}%
\pgfpathlineto{\pgfqpoint{5.395784in}{4.064247in}}%
\pgfpathlineto{\pgfqpoint{5.402044in}{4.074848in}}%
\pgfpathlineto{\pgfqpoint{5.406028in}{4.081649in}}%
\pgfpathlineto{\pgfqpoint{5.414565in}{4.096361in}}%
\pgfpathlineto{\pgfqpoint{5.420825in}{4.107293in}}%
\pgfpathlineto{\pgfqpoint{5.422153in}{4.109631in}}%
\pgfpathlineto{\pgfqpoint{5.433346in}{4.129589in}}%
\pgfpathlineto{\pgfqpoint{5.438279in}{4.138520in}}%
\pgfpathlineto{\pgfqpoint{5.439607in}{4.140937in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{4.163997in}}%
\pgfpathlineto{\pgfqpoint{5.454404in}{4.168239in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{4.175697in}}%
\pgfpathlineto{\pgfqpoint{5.470530in}{4.198687in}}%
\pgfpathlineto{\pgfqpoint{5.470909in}{4.199411in}}%
\pgfpathlineto{\pgfqpoint{5.477170in}{4.211417in}}%
\pgfpathlineto{\pgfqpoint{5.486655in}{4.229788in}}%
\pgfpathlineto{\pgfqpoint{5.489691in}{4.235710in}}%
\pgfpathlineto{\pgfqpoint{5.495951in}{4.247991in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{4.261487in}}%
\pgfpathlineto{\pgfqpoint{5.508472in}{4.272810in}}%
\pgfpathlineto{\pgfqpoint{5.514732in}{4.285344in}}%
\pgfpathlineto{\pgfqpoint{5.518906in}{4.293744in}}%
\pgfpathlineto{\pgfqpoint{5.527253in}{4.310651in}}%
\pgfpathlineto{\pgfqpoint{5.533514in}{4.323421in}}%
\pgfpathlineto{\pgfqpoint{5.535031in}{4.326529in}}%
\pgfpathlineto{\pgfqpoint{5.546035in}{4.349187in}}%
\pgfpathlineto{\pgfqpoint{5.551157in}{4.359812in}}%
\pgfpathlineto{\pgfqpoint{5.552295in}{4.362180in}}%
\pgfpathlineto{\pgfqpoint{5.564816in}{4.388378in}}%
\pgfpathlineto{\pgfqpoint{5.567282in}{4.393572in}}%
\pgfpathlineto{\pgfqpoint{5.571077in}{4.401582in}}%
\pgfpathlineto{\pgfqpoint{5.583408in}{4.427787in}}%
\pgfpathlineto{\pgfqpoint{5.583597in}{4.428192in}}%
\pgfpathlineto{\pgfqpoint{5.589858in}{4.441598in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{4.462444in}}%
\pgfpathlineto{\pgfqpoint{5.602379in}{4.468605in}}%
\pgfpathlineto{\pgfqpoint{5.608639in}{4.482217in}}%
\pgfpathlineto{\pgfqpoint{5.615659in}{4.497581in}}%
\pgfpathlineto{\pgfqpoint{5.621160in}{4.509694in}}%
\pgfpathlineto{\pgfqpoint{5.627421in}{4.523551in}}%
\pgfpathlineto{\pgfqpoint{5.631784in}{4.533253in}}%
\pgfpathlineto{\pgfqpoint{5.639942in}{4.551482in}}%
\pgfpathlineto{\pgfqpoint{5.646202in}{4.565547in}}%
\pgfpathlineto{\pgfqpoint{5.647909in}{4.569394in}}%
\pgfpathlineto{\pgfqpoint{5.658723in}{4.593858in}}%
\pgfpathlineto{\pgfqpoint{5.664035in}{4.605936in}}%
\pgfpathlineto{\pgfqpoint{5.664983in}{4.608097in}}%
\pgfpathlineto{\pgfqpoint{5.677504in}{4.636725in}}%
\pgfpathlineto{\pgfqpoint{5.680160in}{4.642821in}}%
\pgfpathlineto{\pgfqpoint{5.683765in}{4.651108in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{4.680000in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{4.659763in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{4.659763in}}%
\pgfpathlineto{\pgfqpoint{5.683765in}{4.631529in}}%
\pgfpathlineto{\pgfqpoint{5.680160in}{4.623430in}}%
\pgfpathlineto{\pgfqpoint{5.677504in}{4.617472in}}%
\pgfpathlineto{\pgfqpoint{5.664983in}{4.589490in}}%
\pgfpathlineto{\pgfqpoint{5.664035in}{4.587377in}}%
\pgfpathlineto{\pgfqpoint{5.658723in}{4.575570in}}%
\pgfpathlineto{\pgfqpoint{5.647909in}{4.551652in}}%
\pgfpathlineto{\pgfqpoint{5.646202in}{4.547891in}}%
\pgfpathlineto{\pgfqpoint{5.639942in}{4.534139in}}%
\pgfpathlineto{\pgfqpoint{5.631784in}{4.516314in}}%
\pgfpathlineto{\pgfqpoint{5.627421in}{4.506826in}}%
\pgfpathlineto{\pgfqpoint{5.621160in}{4.493274in}}%
\pgfpathlineto{\pgfqpoint{5.615659in}{4.481426in}}%
\pgfpathlineto{\pgfqpoint{5.608639in}{4.466399in}}%
\pgfpathlineto{\pgfqpoint{5.602379in}{4.453083in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{4.447056in}}%
\pgfpathlineto{\pgfqpoint{5.589858in}{4.426662in}}%
\pgfpathlineto{\pgfqpoint{5.583597in}{4.413546in}}%
\pgfpathlineto{\pgfqpoint{5.583408in}{4.413150in}}%
\pgfpathlineto{\pgfqpoint{5.571077in}{4.387508in}}%
\pgfpathlineto{\pgfqpoint{5.567282in}{4.379669in}}%
\pgfpathlineto{\pgfqpoint{5.564816in}{4.374587in}}%
\pgfpathlineto{\pgfqpoint{5.552295in}{4.348947in}}%
\pgfpathlineto{\pgfqpoint{5.551157in}{4.346629in}}%
\pgfpathlineto{\pgfqpoint{5.546035in}{4.336230in}}%
\pgfpathlineto{\pgfqpoint{5.535031in}{4.314050in}}%
\pgfpathlineto{\pgfqpoint{5.533514in}{4.311008in}}%
\pgfpathlineto{\pgfqpoint{5.527253in}{4.298506in}}%
\pgfpathlineto{\pgfqpoint{5.518906in}{4.281953in}}%
\pgfpathlineto{\pgfqpoint{5.514732in}{4.273728in}}%
\pgfpathlineto{\pgfqpoint{5.508472in}{4.261456in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{4.250368in}}%
\pgfpathlineto{\pgfqpoint{5.495951in}{4.237152in}}%
\pgfpathlineto{\pgfqpoint{5.489691in}{4.225125in}}%
\pgfpathlineto{\pgfqpoint{5.486655in}{4.219325in}}%
\pgfpathlineto{\pgfqpoint{5.477170in}{4.201332in}}%
\pgfpathlineto{\pgfqpoint{5.470909in}{4.189572in}}%
\pgfpathlineto{\pgfqpoint{5.470530in}{4.188862in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{4.166342in}}%
\pgfpathlineto{\pgfqpoint{5.454404in}{4.159036in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{4.154880in}}%
\pgfpathlineto{\pgfqpoint{5.439607in}{4.132288in}}%
\pgfpathlineto{\pgfqpoint{5.438279in}{4.129919in}}%
\pgfpathlineto{\pgfqpoint{5.433346in}{4.121170in}}%
\pgfpathlineto{\pgfqpoint{5.422153in}{4.101613in}}%
\pgfpathlineto{\pgfqpoint{5.420825in}{4.099322in}}%
\pgfpathlineto{\pgfqpoint{5.414565in}{4.088609in}}%
\pgfpathlineto{\pgfqpoint{5.406028in}{4.074192in}}%
\pgfpathlineto{\pgfqpoint{5.402044in}{4.067527in}}%
\pgfpathlineto{\pgfqpoint{5.395784in}{4.057137in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{4.047473in}}%
\pgfpathlineto{\pgfqpoint{5.383263in}{4.036680in}}%
\pgfpathlineto{\pgfqpoint{5.377002in}{4.026622in}}%
\pgfpathlineto{\pgfqpoint{5.373777in}{4.021488in}}%
\pgfpathlineto{\pgfqpoint{5.364481in}{4.006873in}}%
\pgfpathlineto{\pgfqpoint{5.358221in}{3.997192in}}%
\pgfpathlineto{\pgfqpoint{5.357652in}{3.996318in}}%
\pgfpathlineto{\pgfqpoint{5.345700in}{3.978243in}}%
\pgfpathlineto{\pgfqpoint{5.341526in}{3.972055in}}%
\pgfpathlineto{\pgfqpoint{5.339439in}{3.968985in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{3.950928in}}%
\pgfpathlineto{\pgfqpoint{5.325401in}{3.948782in}}%
\pgfpathlineto{\pgfqpoint{5.320658in}{3.942137in}}%
\pgfpathlineto{\pgfqpoint{5.309275in}{3.926567in}}%
\pgfpathlineto{\pgfqpoint{5.308137in}{3.925039in}}%
\pgfpathlineto{\pgfqpoint{5.301877in}{3.916737in}}%
\pgfpathlineto{\pgfqpoint{5.293150in}{3.905445in}}%
\pgfpathlineto{\pgfqpoint{5.289356in}{3.900638in}}%
\pgfpathlineto{\pgfqpoint{5.283095in}{3.892844in}}%
\pgfpathlineto{\pgfqpoint{5.277025in}{3.885452in}}%
\pgfpathlineto{\pgfqpoint{5.270574in}{3.877780in}}%
\pgfpathlineto{\pgfqpoint{5.264314in}{3.870515in}}%
\pgfpathlineto{\pgfqpoint{5.260899in}{3.866628in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{3.856528in}}%
\pgfpathlineto{\pgfqpoint{5.245533in}{3.849811in}}%
\pgfpathlineto{\pgfqpoint{5.244774in}{3.849009in}}%
\pgfpathlineto{\pgfqpoint{5.233012in}{3.836933in}}%
\pgfpathlineto{\pgfqpoint{5.228648in}{3.832621in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{3.830774in}}%
\pgfpathlineto{\pgfqpoint{5.214230in}{3.819011in}}%
\pgfpathlineto{\pgfqpoint{5.212523in}{3.817464in}}%
\pgfpathlineto{\pgfqpoint{5.207970in}{3.813405in}}%
\pgfpathlineto{\pgfqpoint{5.196397in}{3.803516in}}%
\pgfpathlineto{\pgfqpoint{5.195449in}{3.802733in}}%
\pgfpathlineto{\pgfqpoint{5.189188in}{3.797666in}}%
\pgfpathlineto{\pgfqpoint{5.180272in}{3.790755in}}%
\pgfpathlineto{\pgfqpoint{5.176667in}{3.788063in}}%
\pgfpathlineto{\pgfqpoint{5.170407in}{3.783527in}}%
\pgfpathlineto{\pgfqpoint{5.164147in}{3.779165in}}%
\pgfpathlineto{\pgfqpoint{5.157886in}{3.774979in}}%
\pgfpathlineto{\pgfqpoint{5.151626in}{3.770968in}}%
\pgfpathlineto{\pgfqpoint{5.148021in}{3.768738in}}%
\pgfpathlineto{\pgfqpoint{5.139105in}{3.763471in}}%
\pgfpathlineto{\pgfqpoint{5.132844in}{3.759985in}}%
\pgfpathlineto{\pgfqpoint{5.131896in}{3.759471in}}%
\pgfpathlineto{\pgfqpoint{5.120323in}{3.753450in}}%
\pgfpathlineto{\pgfqpoint{5.115770in}{3.751202in}}%
\pgfpathlineto{\pgfqpoint{5.114063in}{3.750376in}}%
\pgfpathlineto{\pgfqpoint{5.101542in}{3.744607in}}%
\pgfpathlineto{\pgfqpoint{5.099645in}{3.743776in}}%
\pgfpathlineto{\pgfqpoint{5.095281in}{3.741909in}}%
\pgfpathlineto{\pgfqpoint{5.083519in}{3.737172in}}%
\pgfpathlineto{\pgfqpoint{5.082761in}{3.736881in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{3.734549in}}%
\pgfpathlineto{\pgfqpoint{5.067394in}{3.731370in}}%
\pgfpathlineto{\pgfqpoint{5.063979in}{3.730242in}}%
\pgfpathlineto{\pgfqpoint{5.057719in}{3.728267in}}%
\pgfpathlineto{\pgfqpoint{5.051269in}{3.726354in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{3.724668in}}%
\pgfpathlineto{\pgfqpoint{5.038937in}{3.723044in}}%
\pgfpathlineto{\pgfqpoint{5.035143in}{3.722108in}}%
\pgfpathlineto{\pgfqpoint{5.026416in}{3.720048in}}%
\pgfpathlineto{\pgfqpoint{5.020156in}{3.718648in}}%
\pgfpathlineto{\pgfqpoint{5.019018in}{3.718401in}}%
\pgfpathlineto{\pgfqpoint{5.007635in}{3.716038in}}%
\pgfpathlineto{\pgfqpoint{5.002892in}{3.715113in}}%
\pgfpathlineto{\pgfqpoint{5.001375in}{3.714824in}}%
\pgfpathlineto{\pgfqpoint{4.988854in}{3.712573in}}%
\pgfpathlineto{\pgfqpoint{4.986767in}{3.712220in}}%
\pgfpathlineto{\pgfqpoint{4.982593in}{3.711533in}}%
\pgfpathlineto{\pgfqpoint{4.970641in}{3.709697in}}%
\pgfpathlineto{\pgfqpoint{4.970072in}{3.709615in}}%
\pgfpathlineto{\pgfqpoint{4.963812in}{3.708734in}}%
\pgfpathlineto{\pgfqpoint{4.954516in}{3.707518in}}%
\pgfpathlineto{\pgfqpoint{4.951291in}{3.707120in}}%
\pgfpathlineto{\pgfqpoint{4.945030in}{3.706383in}}%
\pgfpathlineto{\pgfqpoint{4.938390in}{3.705649in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{3.705037in}}%
\pgfpathlineto{\pgfqpoint{4.926249in}{3.704423in}}%
\pgfpathlineto{\pgfqpoint{4.922265in}{3.704051in}}%
\pgfpathlineto{\pgfqpoint{4.913728in}{3.703301in}}%
\pgfpathlineto{\pgfqpoint{4.907468in}{3.702789in}}%
\pgfpathlineto{\pgfqpoint{4.906140in}{3.702685in}}%
\pgfpathlineto{\pgfqpoint{4.894947in}{3.701854in}}%
\pgfpathlineto{\pgfqpoint{4.890014in}{3.701516in}}%
\pgfpathlineto{\pgfqpoint{4.888686in}{3.701428in}}%
\pgfpathlineto{\pgfqpoint{4.876165in}{3.700649in}}%
\pgfpathlineto{\pgfqpoint{4.873889in}{3.700517in}}%
\pgfpathlineto{\pgfqpoint{4.869905in}{3.700293in}}%
\pgfpathlineto{\pgfqpoint{4.857763in}{3.699662in}}%
\pgfpathlineto{\pgfqpoint{4.857384in}{3.699644in}}%
\pgfpathlineto{\pgfqpoint{4.851123in}{3.699348in}}%
\pgfpathlineto{\pgfqpoint{4.841638in}{3.698932in}}%
\pgfpathlineto{\pgfqpoint{4.838603in}{3.698807in}}%
\pgfpathlineto{\pgfqpoint{4.832342in}{3.698560in}}%
\pgfpathlineto{\pgfqpoint{4.825512in}{3.698307in}}%
\pgfpathlineto{\pgfqpoint{4.819821in}{3.698109in}}%
\pgfpathlineto{\pgfqpoint{4.813561in}{3.697903in}}%
\pgfpathlineto{\pgfqpoint{4.809387in}{3.697773in}}%
\pgfpathlineto{\pgfqpoint{4.801040in}{3.697527in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{3.697356in}}%
\pgfpathlineto{\pgfqpoint{4.793262in}{3.697316in}}%
\pgfpathlineto{\pgfqpoint{4.782258in}{3.697042in}}%
\pgfpathlineto{\pgfqpoint{4.777136in}{3.696925in}}%
\pgfpathlineto{\pgfqpoint{4.775998in}{3.696900in}}%
\pgfpathlineto{\pgfqpoint{4.763477in}{3.696639in}}%
\pgfpathlineto{\pgfqpoint{4.761011in}{3.696591in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{3.696520in}}%
\pgfpathlineto{\pgfqpoint{4.744885in}{3.696305in}}%
\pgfpathlineto{\pgfqpoint{4.744696in}{3.696302in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{3.696203in}}%
\pgfpathlineto{\pgfqpoint{4.728760in}{3.696061in}}%
\pgfpathlineto{\pgfqpoint{4.725914in}{3.696022in}}%
\pgfpathlineto{\pgfqpoint{4.719654in}{3.695939in}}%
\pgfpathlineto{\pgfqpoint{4.712634in}{3.695852in}}%
\pgfpathlineto{\pgfqpoint{4.707133in}{3.695788in}}%
\pgfpathlineto{\pgfqpoint{4.700872in}{3.695719in}}%
\pgfpathlineto{\pgfqpoint{4.696509in}{3.695673in}}%
\pgfpathlineto{\pgfqpoint{4.688351in}{3.695593in}}%
\pgfpathlineto{\pgfqpoint{4.682091in}{3.695536in}}%
\pgfpathlineto{\pgfqpoint{4.680384in}{3.695521in}}%
\pgfpathlineto{\pgfqpoint{4.669570in}{3.695431in}}%
\pgfpathlineto{\pgfqpoint{4.664258in}{3.695390in}}%
\pgfpathlineto{\pgfqpoint{4.663310in}{3.695383in}}%
\pgfpathlineto{\pgfqpoint{4.650789in}{3.695296in}}%
\pgfpathlineto{\pgfqpoint{4.648133in}{3.695278in}}%
\pgfpathlineto{\pgfqpoint{4.644528in}{3.695256in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{3.695183in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{3.695183in}}%
\pgfpathlineto{\pgfqpoint{4.625747in}{3.695150in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{3.695101in}}%
\pgfpathlineto{\pgfqpoint{4.613226in}{3.695089in}}%
\pgfpathlineto{\pgfqpoint{4.606965in}{3.695061in}}%
\pgfpathlineto{\pgfqpoint{4.599756in}{3.695031in}}%
\pgfpathlineto{\pgfqpoint{4.594445in}{3.695011in}}%
\pgfpathlineto{\pgfqpoint{4.588184in}{3.694988in}}%
\pgfpathlineto{\pgfqpoint{4.583631in}{3.694972in}}%
\pgfpathlineto{\pgfqpoint{4.575663in}{3.694945in}}%
\pgfpathlineto{\pgfqpoint{4.569403in}{3.694926in}}%
\pgfpathlineto{\pgfqpoint{4.567506in}{3.694921in}}%
\pgfpathlineto{\pgfqpoint{4.556882in}{3.694891in}}%
\pgfpathlineto{\pgfqpoint{4.551380in}{3.694877in}}%
\pgfpathlineto{\pgfqpoint{4.550621in}{3.694875in}}%
\pgfpathlineto{\pgfqpoint{4.538100in}{3.694846in}}%
\pgfpathlineto{\pgfqpoint{4.535255in}{3.694840in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{3.694832in}}%
\pgfpathlineto{\pgfqpoint{4.519319in}{3.694808in}}%
\pgfpathlineto{\pgfqpoint{4.519129in}{3.694808in}}%
\pgfpathlineto{\pgfqpoint{4.513059in}{3.694797in}}%
\pgfpathlineto{\pgfqpoint{4.503004in}{3.694781in}}%
\pgfpathlineto{\pgfqpoint{4.500538in}{3.694777in}}%
\pgfpathlineto{\pgfqpoint{4.494277in}{3.694767in}}%
\pgfpathlineto{\pgfqpoint{4.486878in}{3.694757in}}%
\pgfpathlineto{\pgfqpoint{4.481756in}{3.694751in}}%
\pgfpathlineto{\pgfqpoint{4.475496in}{3.694743in}}%
\pgfpathlineto{\pgfqpoint{4.470753in}{3.694737in}}%
\pgfpathlineto{\pgfqpoint{4.462975in}{3.694729in}}%
\pgfpathlineto{\pgfqpoint{4.456714in}{3.694722in}}%
\pgfpathlineto{\pgfqpoint{4.454628in}{3.694720in}}%
\pgfpathlineto{\pgfqpoint{4.444193in}{3.694711in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{3.694706in}}%
\pgfpathlineto{\pgfqpoint{4.437933in}{3.694705in}}%
\pgfpathlineto{\pgfqpoint{4.425412in}{3.694696in}}%
\pgfpathlineto{\pgfqpoint{4.422377in}{3.694693in}}%
\pgfpathlineto{\pgfqpoint{4.419152in}{3.694691in}}%
\pgfpathlineto{\pgfqpoint{4.406631in}{3.694683in}}%
\pgfpathlineto{\pgfqpoint{4.406251in}{3.694683in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{3.694679in}}%
\pgfpathlineto{\pgfqpoint{4.390126in}{3.694674in}}%
\pgfpathlineto{\pgfqpoint{4.387849in}{3.694673in}}%
\pgfpathlineto{\pgfqpoint{4.381589in}{3.694670in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{3.694666in}}%
\pgfpathlineto{\pgfqpoint{4.369068in}{3.694664in}}%
\pgfpathlineto{\pgfqpoint{4.362807in}{3.694661in}}%
\pgfpathlineto{\pgfqpoint{4.357875in}{3.694660in}}%
\pgfpathlineto{\pgfqpoint{4.350287in}{3.694657in}}%
\pgfpathlineto{\pgfqpoint{4.344026in}{3.694655in}}%
\pgfpathlineto{\pgfqpoint{4.341750in}{3.694654in}}%
\pgfpathlineto{\pgfqpoint{4.331505in}{3.694651in}}%
\pgfpathlineto{\pgfqpoint{4.325624in}{3.694649in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{3.694649in}}%
\pgfpathlineto{\pgfqpoint{4.312724in}{3.694646in}}%
\pgfpathlineto{\pgfqpoint{4.309499in}{3.694645in}}%
\pgfpathlineto{\pgfqpoint{4.306463in}{3.694645in}}%
\pgfpathlineto{\pgfqpoint{4.293942in}{3.694642in}}%
\pgfpathlineto{\pgfqpoint{4.293373in}{3.694642in}}%
\pgfpathlineto{\pgfqpoint{4.287682in}{3.694641in}}%
\pgfpathlineto{\pgfqpoint{4.277248in}{3.694639in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{3.694639in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{3.694638in}}%
\pgfpathlineto{\pgfqpoint{4.261122in}{3.694637in}}%
\pgfpathlineto{\pgfqpoint{4.256380in}{3.694636in}}%
\pgfpathlineto{\pgfqpoint{4.250119in}{3.694635in}}%
\pgfpathlineto{\pgfqpoint{4.244997in}{3.694635in}}%
\pgfpathlineto{\pgfqpoint{4.237598in}{3.694634in}}%
\pgfpathlineto{\pgfqpoint{4.231338in}{3.694633in}}%
\pgfpathlineto{\pgfqpoint{4.228872in}{3.694633in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.694632in}}%
\pgfpathlineto{\pgfqpoint{4.212746in}{3.694632in}}%
\pgfpathlineto{\pgfqpoint{4.212556in}{3.694632in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{3.694631in}}%
\pgfpathlineto{\pgfqpoint{4.196621in}{3.694631in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{3.694631in}}%
\pgfpathlineto{\pgfqpoint{4.181254in}{3.694630in}}%
\pgfpathlineto{\pgfqpoint{4.180495in}{3.694630in}}%
\pgfpathlineto{\pgfqpoint{4.174994in}{3.694630in}}%
\pgfpathlineto{\pgfqpoint{4.164370in}{3.694630in}}%
\pgfpathlineto{\pgfqpoint{4.162473in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.156212in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.148244in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.137431in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.132119in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.124910in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.118649in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.115994in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.099868in}{3.694629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099868in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099868in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475496in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475496in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851123in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851123in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226751in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226751in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602379in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.602379in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003846in}{3.694629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808709in,y=3.625184in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003846in}{4.286550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710793in,y=4.217106in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.003846in}{3.630000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099868in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{4.700872in}{3.695729in}}%
\pgfpathlineto{\pgfqpoint{4.819821in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{4.890014in}{3.701580in}}%
\pgfpathlineto{\pgfqpoint{4.945030in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{4.988854in}{3.712742in}}%
\pgfpathlineto{\pgfqpoint{5.026416in}{3.720288in}}%
\pgfpathlineto{\pgfqpoint{5.057719in}{3.728585in}}%
\pgfpathlineto{\pgfqpoint{5.083519in}{3.737575in}}%
\pgfpathlineto{\pgfqpoint{5.115770in}{3.751739in}}%
\pgfpathlineto{\pgfqpoint{5.139105in}{3.764126in}}%
\pgfpathlineto{\pgfqpoint{5.164147in}{3.779972in}}%
\pgfpathlineto{\pgfqpoint{5.189188in}{3.798650in}}%
\pgfpathlineto{\pgfqpoint{5.214230in}{3.820203in}}%
\pgfpathlineto{\pgfqpoint{5.245533in}{3.851302in}}%
\pgfpathlineto{\pgfqpoint{5.270574in}{3.879545in}}%
\pgfpathlineto{\pgfqpoint{5.293150in}{3.907482in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{3.953416in}}%
\pgfpathlineto{\pgfqpoint{5.364481in}{4.009920in}}%
\pgfpathlineto{\pgfqpoint{5.406028in}{4.077921in}}%
\pgfpathlineto{\pgfqpoint{5.439607in}{4.136613in}}%
\pgfpathlineto{\pgfqpoint{5.486655in}{4.224556in}}%
\pgfpathlineto{\pgfqpoint{5.535031in}{4.320289in}}%
\pgfpathlineto{\pgfqpoint{5.589858in}{4.434130in}}%
\pgfpathlineto{\pgfqpoint{5.646202in}{4.556719in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{4.669882in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{4.669882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{4.003846in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792308in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{3.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{6.507692in}{4.730000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.507692in}{3.630000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603714in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.622496in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641277in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660058in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678840in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697621in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716403in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735184in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753965in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772747in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791528in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810309in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829091in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847872in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866654in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885435in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904216in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922998in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941779in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.960561in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979342in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998123in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016905in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035686in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.054467in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073249in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092030in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110812in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129593in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148374in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167156in}{3.694509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185937in}{3.694545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.204719in}{3.694582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223500in}{3.694729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242281in}{3.694839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.261063in}{3.694912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279844in}{3.695096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298625in}{3.695243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317407in}{3.695536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336188in}{3.695720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354970in}{3.696380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.373751in}{3.697371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.392532in}{3.698398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411314in}{3.699903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.430095in}{3.701701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.448877in}{3.703022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467658in}{3.707902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486439in}{3.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505221in}{3.717626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524002in}{3.724818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.542783in}{3.724818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.561565in}{3.740926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580346in}{3.747347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599128in}{3.760851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617909in}{3.773657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636690in}{3.786316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.655472in}{3.803745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.674253in}{3.819413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693035in}{3.842420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.711816in}{3.871518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.730597in}{3.895405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749379in}{3.917458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768160in}{3.944721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.786941in}{3.969783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.805723in}{3.995909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.824504in}{4.029630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843286in}{4.062251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.862067in}{4.089991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.880848in}{4.119786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.899630in}{4.150498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.918411in}{4.177174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937193in}{4.205062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955974in}{4.233169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.974755in}{4.258157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.993537in}{4.277421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.012318in}{4.300758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031099in}{4.322921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.049881in}{4.342809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.068662in}{4.365192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.087444in}{4.386107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106225in}{4.408820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.125006in}{4.424635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.143788in}{4.445404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162569in}{4.467493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.181351in}{4.488702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.200132in}{4.507966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.507692in}{3.630000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603714in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.603714in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.609975in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.619840in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.622496in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.628756in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.635965in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.641277in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.647537in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.652091in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.660058in}{3.694473in}}%
\pgfpathlineto{\pgfqpoint{6.666319in}{3.694473in}}%
\pgfpathlineto{\pgfqpoint{6.668216in}{3.694473in}}%
\pgfpathlineto{\pgfqpoint{6.678840in}{3.694473in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{3.694473in}}%
\pgfpathlineto{\pgfqpoint{6.685100in}{3.694473in}}%
\pgfpathlineto{\pgfqpoint{6.697621in}{3.694474in}}%
\pgfpathlineto{\pgfqpoint{6.700467in}{3.694474in}}%
\pgfpathlineto{\pgfqpoint{6.703882in}{3.694474in}}%
\pgfpathlineto{\pgfqpoint{6.716403in}{3.694475in}}%
\pgfpathlineto{\pgfqpoint{6.716592in}{3.694475in}}%
\pgfpathlineto{\pgfqpoint{6.722663in}{3.694476in}}%
\pgfpathlineto{\pgfqpoint{6.732718in}{3.694477in}}%
\pgfpathlineto{\pgfqpoint{6.735184in}{3.694477in}}%
\pgfpathlineto{\pgfqpoint{6.741444in}{3.694477in}}%
\pgfpathlineto{\pgfqpoint{6.748843in}{3.694478in}}%
\pgfpathlineto{\pgfqpoint{6.753965in}{3.694479in}}%
\pgfpathlineto{\pgfqpoint{6.760226in}{3.694480in}}%
\pgfpathlineto{\pgfqpoint{6.764969in}{3.694480in}}%
\pgfpathlineto{\pgfqpoint{6.772747in}{3.694481in}}%
\pgfpathlineto{\pgfqpoint{6.779007in}{3.694482in}}%
\pgfpathlineto{\pgfqpoint{6.781094in}{3.694483in}}%
\pgfpathlineto{\pgfqpoint{6.791528in}{3.694484in}}%
\pgfpathlineto{\pgfqpoint{6.797219in}{3.694486in}}%
\pgfpathlineto{\pgfqpoint{6.797789in}{3.694486in}}%
\pgfpathlineto{\pgfqpoint{6.810309in}{3.694488in}}%
\pgfpathlineto{\pgfqpoint{6.813345in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{6.816570in}{3.694490in}}%
\pgfpathlineto{\pgfqpoint{6.829091in}{3.694493in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{3.694493in}}%
\pgfpathlineto{\pgfqpoint{6.835351in}{3.694495in}}%
\pgfpathlineto{\pgfqpoint{6.845596in}{3.694498in}}%
\pgfpathlineto{\pgfqpoint{6.847872in}{3.694499in}}%
\pgfpathlineto{\pgfqpoint{6.854133in}{3.694501in}}%
\pgfpathlineto{\pgfqpoint{6.861721in}{3.694504in}}%
\pgfpathlineto{\pgfqpoint{6.866654in}{3.694506in}}%
\pgfpathlineto{\pgfqpoint{6.872914in}{3.694508in}}%
\pgfpathlineto{\pgfqpoint{6.877847in}{3.694510in}}%
\pgfpathlineto{\pgfqpoint{6.885435in}{3.694514in}}%
\pgfpathlineto{\pgfqpoint{6.891695in}{3.694517in}}%
\pgfpathlineto{\pgfqpoint{6.893972in}{3.694518in}}%
\pgfpathlineto{\pgfqpoint{6.904216in}{3.694524in}}%
\pgfpathlineto{\pgfqpoint{6.910097in}{3.694527in}}%
\pgfpathlineto{\pgfqpoint{6.910477in}{3.694528in}}%
\pgfpathlineto{\pgfqpoint{6.922998in}{3.694536in}}%
\pgfpathlineto{\pgfqpoint{6.926223in}{3.694538in}}%
\pgfpathlineto{\pgfqpoint{6.929258in}{3.694540in}}%
\pgfpathlineto{\pgfqpoint{6.941779in}{3.694550in}}%
\pgfpathlineto{\pgfqpoint{6.942348in}{3.694551in}}%
\pgfpathlineto{\pgfqpoint{6.948040in}{3.694556in}}%
\pgfpathlineto{\pgfqpoint{6.958474in}{3.694566in}}%
\pgfpathlineto{\pgfqpoint{6.960561in}{3.694568in}}%
\pgfpathlineto{\pgfqpoint{6.966821in}{3.694574in}}%
\pgfpathlineto{\pgfqpoint{6.974599in}{3.694583in}}%
\pgfpathlineto{\pgfqpoint{6.979342in}{3.694589in}}%
\pgfpathlineto{\pgfqpoint{6.985602in}{3.694597in}}%
\pgfpathlineto{\pgfqpoint{6.990725in}{3.694604in}}%
\pgfpathlineto{\pgfqpoint{6.998123in}{3.694614in}}%
\pgfpathlineto{\pgfqpoint{7.004384in}{3.694623in}}%
\pgfpathlineto{\pgfqpoint{7.006850in}{3.694627in}}%
\pgfpathlineto{\pgfqpoint{7.016905in}{3.694644in}}%
\pgfpathlineto{\pgfqpoint{7.022975in}{3.694655in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{3.694656in}}%
\pgfpathlineto{\pgfqpoint{7.035686in}{3.694681in}}%
\pgfpathlineto{\pgfqpoint{7.039101in}{3.694688in}}%
\pgfpathlineto{\pgfqpoint{7.041947in}{3.694694in}}%
\pgfpathlineto{\pgfqpoint{7.054467in}{3.694724in}}%
\pgfpathlineto{\pgfqpoint{7.055226in}{3.694726in}}%
\pgfpathlineto{\pgfqpoint{7.060728in}{3.694740in}}%
\pgfpathlineto{\pgfqpoint{7.071352in}{3.694771in}}%
\pgfpathlineto{\pgfqpoint{7.073249in}{3.694776in}}%
\pgfpathlineto{\pgfqpoint{7.079509in}{3.694796in}}%
\pgfpathlineto{\pgfqpoint{7.087477in}{3.694823in}}%
\pgfpathlineto{\pgfqpoint{7.092030in}{3.694839in}}%
\pgfpathlineto{\pgfqpoint{7.098291in}{3.694863in}}%
\pgfpathlineto{\pgfqpoint{7.103603in}{3.694884in}}%
\pgfpathlineto{\pgfqpoint{7.110812in}{3.694914in}}%
\pgfpathlineto{\pgfqpoint{7.117072in}{3.694943in}}%
\pgfpathlineto{\pgfqpoint{7.119728in}{3.694955in}}%
\pgfpathlineto{\pgfqpoint{7.129593in}{3.695005in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{3.695039in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{3.695039in}}%
\pgfpathlineto{\pgfqpoint{7.148374in}{3.695113in}}%
\pgfpathlineto{\pgfqpoint{7.151979in}{3.695137in}}%
\pgfpathlineto{\pgfqpoint{7.154635in}{3.695154in}}%
\pgfpathlineto{\pgfqpoint{7.167156in}{3.695244in}}%
\pgfpathlineto{\pgfqpoint{7.168104in}{3.695251in}}%
\pgfpathlineto{\pgfqpoint{7.173416in}{3.695292in}}%
\pgfpathlineto{\pgfqpoint{7.184230in}{3.695384in}}%
\pgfpathlineto{\pgfqpoint{7.185937in}{3.695400in}}%
\pgfpathlineto{\pgfqpoint{7.192198in}{3.695458in}}%
\pgfpathlineto{\pgfqpoint{7.200355in}{3.695541in}}%
\pgfpathlineto{\pgfqpoint{7.204719in}{3.695587in}}%
\pgfpathlineto{\pgfqpoint{7.210979in}{3.695658in}}%
\pgfpathlineto{\pgfqpoint{7.216481in}{3.695723in}}%
\pgfpathlineto{\pgfqpoint{7.223500in}{3.695812in}}%
\pgfpathlineto{\pgfqpoint{7.229760in}{3.695897in}}%
\pgfpathlineto{\pgfqpoint{7.232606in}{3.695937in}}%
\pgfpathlineto{\pgfqpoint{7.242281in}{3.696082in}}%
\pgfpathlineto{\pgfqpoint{7.248542in}{3.696184in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{3.696187in}}%
\pgfpathlineto{\pgfqpoint{7.261063in}{3.696406in}}%
\pgfpathlineto{\pgfqpoint{7.264857in}{3.696479in}}%
\pgfpathlineto{\pgfqpoint{7.267323in}{3.696528in}}%
\pgfpathlineto{\pgfqpoint{7.279844in}{3.696795in}}%
\pgfpathlineto{\pgfqpoint{7.280982in}{3.696821in}}%
\pgfpathlineto{\pgfqpoint{7.286105in}{3.696941in}}%
\pgfpathlineto{\pgfqpoint{7.297108in}{3.697220in}}%
\pgfpathlineto{\pgfqpoint{7.298625in}{3.697261in}}%
\pgfpathlineto{\pgfqpoint{7.304886in}{3.697436in}}%
\pgfpathlineto{\pgfqpoint{7.313233in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{7.317407in}{3.697821in}}%
\pgfpathlineto{\pgfqpoint{7.323667in}{3.698031in}}%
\pgfpathlineto{\pgfqpoint{7.329359in}{3.698234in}}%
\pgfpathlineto{\pgfqpoint{7.336188in}{3.698492in}}%
\pgfpathlineto{\pgfqpoint{7.342449in}{3.698744in}}%
\pgfpathlineto{\pgfqpoint{7.345484in}{3.698872in}}%
\pgfpathlineto{\pgfqpoint{7.354970in}{3.699298in}}%
\pgfpathlineto{\pgfqpoint{7.361230in}{3.699601in}}%
\pgfpathlineto{\pgfqpoint{7.361610in}{3.699620in}}%
\pgfpathlineto{\pgfqpoint{7.373751in}{3.700264in}}%
\pgfpathlineto{\pgfqpoint{7.377735in}{3.700493in}}%
\pgfpathlineto{\pgfqpoint{7.380011in}{3.700628in}}%
\pgfpathlineto{\pgfqpoint{7.392532in}{3.701425in}}%
\pgfpathlineto{\pgfqpoint{7.393860in}{3.701515in}}%
\pgfpathlineto{\pgfqpoint{7.398793in}{3.701861in}}%
\pgfpathlineto{\pgfqpoint{7.409986in}{3.702709in}}%
\pgfpathlineto{\pgfqpoint{7.411314in}{3.702816in}}%
\pgfpathlineto{\pgfqpoint{7.417574in}{3.703340in}}%
\pgfpathlineto{\pgfqpoint{7.426111in}{3.704106in}}%
\pgfpathlineto{\pgfqpoint{7.430095in}{3.704487in}}%
\pgfpathlineto{\pgfqpoint{7.436356in}{3.705114in}}%
\pgfpathlineto{\pgfqpoint{7.442237in}{3.705740in}}%
\pgfpathlineto{\pgfqpoint{7.448877in}{3.706491in}}%
\pgfpathlineto{\pgfqpoint{7.455137in}{3.707244in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{3.707650in}}%
\pgfpathlineto{\pgfqpoint{7.467658in}{3.708893in}}%
\pgfpathlineto{\pgfqpoint{7.473918in}{3.709794in}}%
\pgfpathlineto{\pgfqpoint{7.474488in}{3.709878in}}%
\pgfpathlineto{\pgfqpoint{7.486439in}{3.711754in}}%
\pgfpathlineto{\pgfqpoint{7.490613in}{3.712457in}}%
\pgfpathlineto{\pgfqpoint{7.492700in}{3.712818in}}%
\pgfpathlineto{\pgfqpoint{7.505221in}{3.715119in}}%
\pgfpathlineto{\pgfqpoint{7.506738in}{3.715414in}}%
\pgfpathlineto{\pgfqpoint{7.511481in}{3.716359in}}%
\pgfpathlineto{\pgfqpoint{7.522864in}{3.718774in}}%
\pgfpathlineto{\pgfqpoint{7.524002in}{3.719027in}}%
\pgfpathlineto{\pgfqpoint{7.530263in}{3.720458in}}%
\pgfpathlineto{\pgfqpoint{7.538989in}{3.722564in}}%
\pgfpathlineto{\pgfqpoint{7.542783in}{3.723520in}}%
\pgfpathlineto{\pgfqpoint{7.549044in}{3.725180in}}%
\pgfpathlineto{\pgfqpoint{7.555115in}{3.726903in}}%
\pgfpathlineto{\pgfqpoint{7.561565in}{3.728858in}}%
\pgfpathlineto{\pgfqpoint{7.567825in}{3.730877in}}%
\pgfpathlineto{\pgfqpoint{7.571240in}{3.732030in}}%
\pgfpathlineto{\pgfqpoint{7.580346in}{3.735279in}}%
\pgfpathlineto{\pgfqpoint{7.586607in}{3.737663in}}%
\pgfpathlineto{\pgfqpoint{7.587366in}{3.737960in}}%
\pgfpathlineto{\pgfqpoint{7.599128in}{3.742802in}}%
\pgfpathlineto{\pgfqpoint{7.603491in}{3.744710in}}%
\pgfpathlineto{\pgfqpoint{7.605388in}{3.745559in}}%
\pgfpathlineto{\pgfqpoint{7.617909in}{3.751454in}}%
\pgfpathlineto{\pgfqpoint{7.619616in}{3.752298in}}%
\pgfpathlineto{\pgfqpoint{7.624169in}{3.754596in}}%
\pgfpathlineto{\pgfqpoint{7.635742in}{3.760750in}}%
\pgfpathlineto{\pgfqpoint{7.636690in}{3.761274in}}%
\pgfpathlineto{\pgfqpoint{7.642951in}{3.764837in}}%
\pgfpathlineto{\pgfqpoint{7.651867in}{3.770220in}}%
\pgfpathlineto{\pgfqpoint{7.655472in}{3.772499in}}%
\pgfpathlineto{\pgfqpoint{7.661732in}{3.776598in}}%
\pgfpathlineto{\pgfqpoint{7.667993in}{3.780876in}}%
\pgfpathlineto{\pgfqpoint{7.674253in}{3.785332in}}%
\pgfpathlineto{\pgfqpoint{7.680514in}{3.789968in}}%
\pgfpathlineto{\pgfqpoint{7.684118in}{3.792719in}}%
\pgfpathlineto{\pgfqpoint{7.693035in}{3.799781in}}%
\pgfpathlineto{\pgfqpoint{7.699295in}{3.804959in}}%
\pgfpathlineto{\pgfqpoint{7.700244in}{3.805759in}}%
\pgfpathlineto{\pgfqpoint{7.711816in}{3.815863in}}%
\pgfpathlineto{\pgfqpoint{7.716369in}{3.820012in}}%
\pgfpathlineto{\pgfqpoint{7.718076in}{3.821593in}}%
\pgfpathlineto{\pgfqpoint{7.730597in}{3.833612in}}%
\pgfpathlineto{\pgfqpoint{7.732494in}{3.835498in}}%
\pgfpathlineto{\pgfqpoint{7.736858in}{3.839905in}}%
\pgfpathlineto{\pgfqpoint{7.748620in}{3.852243in}}%
\pgfpathlineto{\pgfqpoint{7.749379in}{3.853062in}}%
\pgfpathlineto{\pgfqpoint{7.755639in}{3.859925in}}%
\pgfpathlineto{\pgfqpoint{7.764745in}{3.870245in}}%
\pgfpathlineto{\pgfqpoint{7.768160in}{3.874216in}}%
\pgfpathlineto{\pgfqpoint{7.774421in}{3.881638in}}%
\pgfpathlineto{\pgfqpoint{7.780871in}{3.889477in}}%
\pgfpathlineto{\pgfqpoint{7.786941in}{3.897028in}}%
\pgfpathlineto{\pgfqpoint{7.793202in}{3.904990in}}%
\pgfpathlineto{\pgfqpoint{7.796996in}{3.909901in}}%
\pgfpathlineto{\pgfqpoint{7.805723in}{3.921437in}}%
\pgfpathlineto{\pgfqpoint{7.811983in}{3.929918in}}%
\pgfpathlineto{\pgfqpoint{7.813122in}{3.931478in}}%
\pgfpathlineto{\pgfqpoint{7.824504in}{3.947384in}}%
\pgfpathlineto{\pgfqpoint{7.829247in}{3.954172in}}%
\pgfpathlineto{\pgfqpoint{7.830765in}{3.956364in}}%
\pgfpathlineto{\pgfqpoint{7.843286in}{3.974809in}}%
\pgfpathlineto{\pgfqpoint{7.845372in}{3.977944in}}%
\pgfpathlineto{\pgfqpoint{7.849546in}{3.984265in}}%
\pgfpathlineto{\pgfqpoint{7.861498in}{4.002728in}}%
\pgfpathlineto{\pgfqpoint{7.862067in}{4.003620in}}%
\pgfpathlineto{\pgfqpoint{7.868327in}{4.013508in}}%
\pgfpathlineto{\pgfqpoint{7.877623in}{4.028435in}}%
\pgfpathlineto{\pgfqpoint{7.880848in}{4.033680in}}%
\pgfpathlineto{\pgfqpoint{7.887109in}{4.043952in}}%
\pgfpathlineto{\pgfqpoint{7.893749in}{4.054975in}}%
\pgfpathlineto{\pgfqpoint{7.899630in}{4.064844in}}%
\pgfpathlineto{\pgfqpoint{7.905890in}{4.075455in}}%
\pgfpathlineto{\pgfqpoint{7.909874in}{4.082262in}}%
\pgfpathlineto{\pgfqpoint{7.918411in}{4.096985in}}%
\pgfpathlineto{\pgfqpoint{7.924672in}{4.107925in}}%
\pgfpathlineto{\pgfqpoint{7.926000in}{4.110264in}}%
\pgfpathlineto{\pgfqpoint{7.937193in}{4.130235in}}%
\pgfpathlineto{\pgfqpoint{7.942125in}{4.139170in}}%
\pgfpathlineto{\pgfqpoint{7.943453in}{4.141589in}}%
\pgfpathlineto{\pgfqpoint{7.955974in}{4.164658in}}%
\pgfpathlineto{\pgfqpoint{7.958250in}{4.168901in}}%
\pgfpathlineto{\pgfqpoint{7.962234in}{4.176361in}}%
\pgfpathlineto{\pgfqpoint{7.974376in}{4.199356in}}%
\pgfpathlineto{\pgfqpoint{7.974755in}{4.200080in}}%
\pgfpathlineto{\pgfqpoint{7.981016in}{4.212088in}}%
\pgfpathlineto{\pgfqpoint{7.990501in}{4.230458in}}%
\pgfpathlineto{\pgfqpoint{7.993537in}{4.236380in}}%
\pgfpathlineto{\pgfqpoint{7.999797in}{4.248659in}}%
\pgfpathlineto{\pgfqpoint{8.006627in}{4.262152in}}%
\pgfpathlineto{\pgfqpoint{8.012318in}{4.273472in}}%
\pgfpathlineto{\pgfqpoint{8.018579in}{4.286000in}}%
\pgfpathlineto{\pgfqpoint{8.022752in}{4.294397in}}%
\pgfpathlineto{\pgfqpoint{8.031099in}{4.311295in}}%
\pgfpathlineto{\pgfqpoint{8.037360in}{4.324058in}}%
\pgfpathlineto{\pgfqpoint{8.038878in}{4.327163in}}%
\pgfpathlineto{\pgfqpoint{8.049881in}{4.349805in}}%
\pgfpathlineto{\pgfqpoint{8.055003in}{4.360421in}}%
\pgfpathlineto{\pgfqpoint{8.056141in}{4.362786in}}%
\pgfpathlineto{\pgfqpoint{8.068662in}{4.388959in}}%
\pgfpathlineto{\pgfqpoint{8.071128in}{4.394146in}}%
\pgfpathlineto{\pgfqpoint{8.074923in}{4.402147in}}%
\pgfpathlineto{\pgfqpoint{8.087254in}{4.428320in}}%
\pgfpathlineto{\pgfqpoint{8.087444in}{4.428725in}}%
\pgfpathlineto{\pgfqpoint{8.093704in}{4.442112in}}%
\pgfpathlineto{\pgfqpoint{8.103379in}{4.462927in}}%
\pgfpathlineto{\pgfqpoint{8.106225in}{4.469078in}}%
\pgfpathlineto{\pgfqpoint{8.112485in}{4.482669in}}%
\pgfpathlineto{\pgfqpoint{8.119505in}{4.498006in}}%
\pgfpathlineto{\pgfqpoint{8.125006in}{4.510098in}}%
\pgfpathlineto{\pgfqpoint{8.131267in}{4.523929in}}%
\pgfpathlineto{\pgfqpoint{8.135630in}{4.533611in}}%
\pgfpathlineto{\pgfqpoint{8.143788in}{4.551803in}}%
\pgfpathlineto{\pgfqpoint{8.150048in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{8.151756in}{4.569676in}}%
\pgfpathlineto{\pgfqpoint{8.162569in}{4.594085in}}%
\pgfpathlineto{\pgfqpoint{8.167881in}{4.606134in}}%
\pgfpathlineto{\pgfqpoint{8.168830in}{4.608289in}}%
\pgfpathlineto{\pgfqpoint{8.181351in}{4.636844in}}%
\pgfpathlineto{\pgfqpoint{8.184006in}{4.642925in}}%
\pgfpathlineto{\pgfqpoint{8.187611in}{4.651189in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{4.680000in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{4.638553in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{4.638553in}}%
\pgfpathlineto{\pgfqpoint{8.187611in}{4.610850in}}%
\pgfpathlineto{\pgfqpoint{8.184006in}{4.602905in}}%
\pgfpathlineto{\pgfqpoint{8.181351in}{4.597060in}}%
\pgfpathlineto{\pgfqpoint{8.168830in}{4.569612in}}%
\pgfpathlineto{\pgfqpoint{8.167881in}{4.567540in}}%
\pgfpathlineto{\pgfqpoint{8.162569in}{4.555960in}}%
\pgfpathlineto{\pgfqpoint{8.151756in}{4.532506in}}%
\pgfpathlineto{\pgfqpoint{8.150048in}{4.528818in}}%
\pgfpathlineto{\pgfqpoint{8.143788in}{4.515333in}}%
\pgfpathlineto{\pgfqpoint{8.135630in}{4.497857in}}%
\pgfpathlineto{\pgfqpoint{8.131267in}{4.488557in}}%
\pgfpathlineto{\pgfqpoint{8.125006in}{4.475273in}}%
\pgfpathlineto{\pgfqpoint{8.119505in}{4.463660in}}%
\pgfpathlineto{\pgfqpoint{8.112485in}{4.448932in}}%
\pgfpathlineto{\pgfqpoint{8.106225in}{4.435883in}}%
\pgfpathlineto{\pgfqpoint{8.103379in}{4.429977in}}%
\pgfpathlineto{\pgfqpoint{8.093704in}{4.409994in}}%
\pgfpathlineto{\pgfqpoint{8.087444in}{4.397144in}}%
\pgfpathlineto{\pgfqpoint{8.087254in}{4.396756in}}%
\pgfpathlineto{\pgfqpoint{8.074923in}{4.371637in}}%
\pgfpathlineto{\pgfqpoint{8.071128in}{4.363959in}}%
\pgfpathlineto{\pgfqpoint{8.068662in}{4.358982in}}%
\pgfpathlineto{\pgfqpoint{8.056141in}{4.333871in}}%
\pgfpathlineto{\pgfqpoint{8.055003in}{4.331602in}}%
\pgfpathlineto{\pgfqpoint{8.049881in}{4.321418in}}%
\pgfpathlineto{\pgfqpoint{8.038878in}{4.299702in}}%
\pgfpathlineto{\pgfqpoint{8.037360in}{4.296724in}}%
\pgfpathlineto{\pgfqpoint{8.031099in}{4.284485in}}%
\pgfpathlineto{\pgfqpoint{8.022752in}{4.268282in}}%
\pgfpathlineto{\pgfqpoint{8.018579in}{4.260231in}}%
\pgfpathlineto{\pgfqpoint{8.012318in}{4.248220in}}%
\pgfpathlineto{\pgfqpoint{8.006627in}{4.237369in}}%
\pgfpathlineto{\pgfqpoint{7.999797in}{4.224436in}}%
\pgfpathlineto{\pgfqpoint{7.993537in}{4.212668in}}%
\pgfpathlineto{\pgfqpoint{7.990501in}{4.206993in}}%
\pgfpathlineto{\pgfqpoint{7.981016in}{4.189390in}}%
\pgfpathlineto{\pgfqpoint{7.974755in}{4.177885in}}%
\pgfpathlineto{\pgfqpoint{7.974376in}{4.177191in}}%
\pgfpathlineto{\pgfqpoint{7.962234in}{4.155163in}}%
\pgfpathlineto{\pgfqpoint{7.958250in}{4.148017in}}%
\pgfpathlineto{\pgfqpoint{7.955974in}{4.143953in}}%
\pgfpathlineto{\pgfqpoint{7.943453in}{4.121859in}}%
\pgfpathlineto{\pgfqpoint{7.942125in}{4.119543in}}%
\pgfpathlineto{\pgfqpoint{7.937193in}{4.110987in}}%
\pgfpathlineto{\pgfqpoint{7.926000in}{4.091866in}}%
\pgfpathlineto{\pgfqpoint{7.924672in}{4.089626in}}%
\pgfpathlineto{\pgfqpoint{7.918411in}{4.079153in}}%
\pgfpathlineto{\pgfqpoint{7.909874in}{4.065059in}}%
\pgfpathlineto{\pgfqpoint{7.905890in}{4.058544in}}%
\pgfpathlineto{\pgfqpoint{7.899630in}{4.048389in}}%
\pgfpathlineto{\pgfqpoint{7.893749in}{4.038943in}}%
\pgfpathlineto{\pgfqpoint{7.887109in}{4.028395in}}%
\pgfpathlineto{\pgfqpoint{7.880848in}{4.018566in}}%
\pgfpathlineto{\pgfqpoint{7.877623in}{4.013549in}}%
\pgfpathlineto{\pgfqpoint{7.868327in}{3.999268in}}%
\pgfpathlineto{\pgfqpoint{7.862067in}{3.989809in}}%
\pgfpathlineto{\pgfqpoint{7.861498in}{3.988955in}}%
\pgfpathlineto{\pgfqpoint{7.849546in}{3.971296in}}%
\pgfpathlineto{\pgfqpoint{7.845372in}{3.965251in}}%
\pgfpathlineto{\pgfqpoint{7.843286in}{3.962252in}}%
\pgfpathlineto{\pgfqpoint{7.830765in}{3.944614in}}%
\pgfpathlineto{\pgfqpoint{7.829247in}{3.942518in}}%
\pgfpathlineto{\pgfqpoint{7.824504in}{3.936027in}}%
\pgfpathlineto{\pgfqpoint{7.813122in}{3.920820in}}%
\pgfpathlineto{\pgfqpoint{7.811983in}{3.919328in}}%
\pgfpathlineto{\pgfqpoint{7.805723in}{3.911221in}}%
\pgfpathlineto{\pgfqpoint{7.796996in}{3.900193in}}%
\pgfpathlineto{\pgfqpoint{7.793202in}{3.895499in}}%
\pgfpathlineto{\pgfqpoint{7.786941in}{3.887889in}}%
\pgfpathlineto{\pgfqpoint{7.780871in}{3.880672in}}%
\pgfpathlineto{\pgfqpoint{7.774421in}{3.873181in}}%
\pgfpathlineto{\pgfqpoint{7.768160in}{3.866088in}}%
\pgfpathlineto{\pgfqpoint{7.764745in}{3.862293in}}%
\pgfpathlineto{\pgfqpoint{7.755639in}{3.852433in}}%
\pgfpathlineto{\pgfqpoint{7.749379in}{3.845875in}}%
\pgfpathlineto{\pgfqpoint{7.748620in}{3.845092in}}%
\pgfpathlineto{\pgfqpoint{7.736858in}{3.833305in}}%
\pgfpathlineto{\pgfqpoint{7.732494in}{3.829096in}}%
\pgfpathlineto{\pgfqpoint{7.730597in}{3.827293in}}%
\pgfpathlineto{\pgfqpoint{7.718076in}{3.815812in}}%
\pgfpathlineto{\pgfqpoint{7.716369in}{3.814302in}}%
\pgfpathlineto{\pgfqpoint{7.711816in}{3.810340in}}%
\pgfpathlineto{\pgfqpoint{7.700244in}{3.800690in}}%
\pgfpathlineto{\pgfqpoint{7.699295in}{3.799925in}}%
\pgfpathlineto{\pgfqpoint{7.693035in}{3.794980in}}%
\pgfpathlineto{\pgfqpoint{7.684118in}{3.788236in}}%
\pgfpathlineto{\pgfqpoint{7.680514in}{3.785610in}}%
\pgfpathlineto{\pgfqpoint{7.674253in}{3.781183in}}%
\pgfpathlineto{\pgfqpoint{7.667993in}{3.776927in}}%
\pgfpathlineto{\pgfqpoint{7.661732in}{3.772843in}}%
\pgfpathlineto{\pgfqpoint{7.655472in}{3.768929in}}%
\pgfpathlineto{\pgfqpoint{7.651867in}{3.766753in}}%
\pgfpathlineto{\pgfqpoint{7.642951in}{3.761614in}}%
\pgfpathlineto{\pgfqpoint{7.636690in}{3.758213in}}%
\pgfpathlineto{\pgfqpoint{7.635742in}{3.757712in}}%
\pgfpathlineto{\pgfqpoint{7.624169in}{3.751837in}}%
\pgfpathlineto{\pgfqpoint{7.619616in}{3.749644in}}%
\pgfpathlineto{\pgfqpoint{7.617909in}{3.748838in}}%
\pgfpathlineto{\pgfqpoint{7.605388in}{3.743210in}}%
\pgfpathlineto{\pgfqpoint{7.603491in}{3.742400in}}%
\pgfpathlineto{\pgfqpoint{7.599128in}{3.740579in}}%
\pgfpathlineto{\pgfqpoint{7.587366in}{3.735958in}}%
\pgfpathlineto{\pgfqpoint{7.586607in}{3.735674in}}%
\pgfpathlineto{\pgfqpoint{7.580346in}{3.733399in}}%
\pgfpathlineto{\pgfqpoint{7.571240in}{3.730298in}}%
\pgfpathlineto{\pgfqpoint{7.567825in}{3.729198in}}%
\pgfpathlineto{\pgfqpoint{7.561565in}{3.727271in}}%
\pgfpathlineto{\pgfqpoint{7.555115in}{3.725406in}}%
\pgfpathlineto{\pgfqpoint{7.549044in}{3.723761in}}%
\pgfpathlineto{\pgfqpoint{7.542783in}{3.722177in}}%
\pgfpathlineto{\pgfqpoint{7.538989in}{3.721264in}}%
\pgfpathlineto{\pgfqpoint{7.530263in}{3.719255in}}%
\pgfpathlineto{\pgfqpoint{7.524002in}{3.717890in}}%
\pgfpathlineto{\pgfqpoint{7.522864in}{3.717648in}}%
\pgfpathlineto{\pgfqpoint{7.511481in}{3.715344in}}%
\pgfpathlineto{\pgfqpoint{7.506738in}{3.714442in}}%
\pgfpathlineto{\pgfqpoint{7.505221in}{3.714160in}}%
\pgfpathlineto{\pgfqpoint{7.492700in}{3.711965in}}%
\pgfpathlineto{\pgfqpoint{7.490613in}{3.711621in}}%
\pgfpathlineto{\pgfqpoint{7.486439in}{3.710950in}}%
\pgfpathlineto{\pgfqpoint{7.474488in}{3.709160in}}%
\pgfpathlineto{\pgfqpoint{7.473918in}{3.709080in}}%
\pgfpathlineto{\pgfqpoint{7.467658in}{3.708221in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{3.707035in}}%
\pgfpathlineto{\pgfqpoint{7.455137in}{3.706648in}}%
\pgfpathlineto{\pgfqpoint{7.448877in}{3.705929in}}%
\pgfpathlineto{\pgfqpoint{7.442237in}{3.705213in}}%
\pgfpathlineto{\pgfqpoint{7.436356in}{3.704617in}}%
\pgfpathlineto{\pgfqpoint{7.430095in}{3.704018in}}%
\pgfpathlineto{\pgfqpoint{7.426111in}{3.703655in}}%
\pgfpathlineto{\pgfqpoint{7.417574in}{3.702924in}}%
\pgfpathlineto{\pgfqpoint{7.411314in}{3.702425in}}%
\pgfpathlineto{\pgfqpoint{7.409986in}{3.702323in}}%
\pgfpathlineto{\pgfqpoint{7.398793in}{3.701514in}}%
\pgfpathlineto{\pgfqpoint{7.393860in}{3.701184in}}%
\pgfpathlineto{\pgfqpoint{7.392532in}{3.701098in}}%
\pgfpathlineto{\pgfqpoint{7.380011in}{3.700338in}}%
\pgfpathlineto{\pgfqpoint{7.377735in}{3.700210in}}%
\pgfpathlineto{\pgfqpoint{7.373751in}{3.699992in}}%
\pgfpathlineto{\pgfqpoint{7.361610in}{3.699377in}}%
\pgfpathlineto{\pgfqpoint{7.361230in}{3.699359in}}%
\pgfpathlineto{\pgfqpoint{7.354970in}{3.699070in}}%
\pgfpathlineto{\pgfqpoint{7.345484in}{3.698665in}}%
\pgfpathlineto{\pgfqpoint{7.342449in}{3.698543in}}%
\pgfpathlineto{\pgfqpoint{7.336188in}{3.698302in}}%
\pgfpathlineto{\pgfqpoint{7.329359in}{3.698056in}}%
\pgfpathlineto{\pgfqpoint{7.323667in}{3.697862in}}%
\pgfpathlineto{\pgfqpoint{7.317407in}{3.697662in}}%
\pgfpathlineto{\pgfqpoint{7.313233in}{3.697535in}}%
\pgfpathlineto{\pgfqpoint{7.304886in}{3.697296in}}%
\pgfpathlineto{\pgfqpoint{7.298625in}{3.697129in}}%
\pgfpathlineto{\pgfqpoint{7.297108in}{3.697090in}}%
\pgfpathlineto{\pgfqpoint{7.286105in}{3.696823in}}%
\pgfpathlineto{\pgfqpoint{7.280982in}{3.696709in}}%
\pgfpathlineto{\pgfqpoint{7.279844in}{3.696684in}}%
\pgfpathlineto{\pgfqpoint{7.267323in}{3.696430in}}%
\pgfpathlineto{\pgfqpoint{7.264857in}{3.696383in}}%
\pgfpathlineto{\pgfqpoint{7.261063in}{3.696314in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{3.696105in}}%
\pgfpathlineto{\pgfqpoint{7.248542in}{3.696102in}}%
\pgfpathlineto{\pgfqpoint{7.242281in}{3.696005in}}%
\pgfpathlineto{\pgfqpoint{7.232606in}{3.695867in}}%
\pgfpathlineto{\pgfqpoint{7.229760in}{3.695829in}}%
\pgfpathlineto{\pgfqpoint{7.223500in}{3.695748in}}%
\pgfpathlineto{\pgfqpoint{7.216481in}{3.695663in}}%
\pgfpathlineto{\pgfqpoint{7.210979in}{3.695601in}}%
\pgfpathlineto{\pgfqpoint{7.204719in}{3.695534in}}%
\pgfpathlineto{\pgfqpoint{7.200355in}{3.695489in}}%
\pgfpathlineto{\pgfqpoint{7.192198in}{3.695411in}}%
\pgfpathlineto{\pgfqpoint{7.185937in}{3.695355in}}%
\pgfpathlineto{\pgfqpoint{7.184230in}{3.695341in}}%
\pgfpathlineto{\pgfqpoint{7.173416in}{3.695253in}}%
\pgfpathlineto{\pgfqpoint{7.168104in}{3.695213in}}%
\pgfpathlineto{\pgfqpoint{7.167156in}{3.695206in}}%
\pgfpathlineto{\pgfqpoint{7.154635in}{3.695121in}}%
\pgfpathlineto{\pgfqpoint{7.151979in}{3.695105in}}%
\pgfpathlineto{\pgfqpoint{7.148374in}{3.695082in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{3.695011in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{3.695011in}}%
\pgfpathlineto{\pgfqpoint{7.129593in}{3.694979in}}%
\pgfpathlineto{\pgfqpoint{7.119728in}{3.694932in}}%
\pgfpathlineto{\pgfqpoint{7.117072in}{3.694920in}}%
\pgfpathlineto{\pgfqpoint{7.110812in}{3.694893in}}%
\pgfpathlineto{\pgfqpoint{7.103603in}{3.694864in}}%
\pgfpathlineto{\pgfqpoint{7.098291in}{3.694844in}}%
\pgfpathlineto{\pgfqpoint{7.092030in}{3.694821in}}%
\pgfpathlineto{\pgfqpoint{7.087477in}{3.694806in}}%
\pgfpathlineto{\pgfqpoint{7.079509in}{3.694780in}}%
\pgfpathlineto{\pgfqpoint{7.073249in}{3.694762in}}%
\pgfpathlineto{\pgfqpoint{7.071352in}{3.694756in}}%
\pgfpathlineto{\pgfqpoint{7.060728in}{3.694727in}}%
\pgfpathlineto{\pgfqpoint{7.055226in}{3.694714in}}%
\pgfpathlineto{\pgfqpoint{7.054467in}{3.694712in}}%
\pgfpathlineto{\pgfqpoint{7.041947in}{3.694683in}}%
\pgfpathlineto{\pgfqpoint{7.039101in}{3.694677in}}%
\pgfpathlineto{\pgfqpoint{7.035686in}{3.694670in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{3.694647in}}%
\pgfpathlineto{\pgfqpoint{7.022975in}{3.694646in}}%
\pgfpathlineto{\pgfqpoint{7.016905in}{3.694636in}}%
\pgfpathlineto{\pgfqpoint{7.006850in}{3.694620in}}%
\pgfpathlineto{\pgfqpoint{7.004384in}{3.694616in}}%
\pgfpathlineto{\pgfqpoint{6.998123in}{3.694607in}}%
\pgfpathlineto{\pgfqpoint{6.990725in}{3.694597in}}%
\pgfpathlineto{\pgfqpoint{6.985602in}{3.694591in}}%
\pgfpathlineto{\pgfqpoint{6.979342in}{3.694583in}}%
\pgfpathlineto{\pgfqpoint{6.974599in}{3.694578in}}%
\pgfpathlineto{\pgfqpoint{6.966821in}{3.694569in}}%
\pgfpathlineto{\pgfqpoint{6.960561in}{3.694563in}}%
\pgfpathlineto{\pgfqpoint{6.958474in}{3.694561in}}%
\pgfpathlineto{\pgfqpoint{6.948040in}{3.694552in}}%
\pgfpathlineto{\pgfqpoint{6.942348in}{3.694547in}}%
\pgfpathlineto{\pgfqpoint{6.941779in}{3.694547in}}%
\pgfpathlineto{\pgfqpoint{6.929258in}{3.694537in}}%
\pgfpathlineto{\pgfqpoint{6.926223in}{3.694535in}}%
\pgfpathlineto{\pgfqpoint{6.922998in}{3.694533in}}%
\pgfpathlineto{\pgfqpoint{6.910477in}{3.694525in}}%
\pgfpathlineto{\pgfqpoint{6.910097in}{3.694525in}}%
\pgfpathlineto{\pgfqpoint{6.904216in}{3.694521in}}%
\pgfpathlineto{\pgfqpoint{6.893972in}{3.694516in}}%
\pgfpathlineto{\pgfqpoint{6.891695in}{3.694515in}}%
\pgfpathlineto{\pgfqpoint{6.885435in}{3.694512in}}%
\pgfpathlineto{\pgfqpoint{6.877847in}{3.694508in}}%
\pgfpathlineto{\pgfqpoint{6.872914in}{3.694506in}}%
\pgfpathlineto{\pgfqpoint{6.866654in}{3.694504in}}%
\pgfpathlineto{\pgfqpoint{6.861721in}{3.694502in}}%
\pgfpathlineto{\pgfqpoint{6.854133in}{3.694499in}}%
\pgfpathlineto{\pgfqpoint{6.847872in}{3.694497in}}%
\pgfpathlineto{\pgfqpoint{6.845596in}{3.694497in}}%
\pgfpathlineto{\pgfqpoint{6.835351in}{3.694494in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{3.694492in}}%
\pgfpathlineto{\pgfqpoint{6.829091in}{3.694492in}}%
\pgfpathlineto{\pgfqpoint{6.816570in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{6.813345in}{3.694488in}}%
\pgfpathlineto{\pgfqpoint{6.810309in}{3.694487in}}%
\pgfpathlineto{\pgfqpoint{6.797789in}{3.694485in}}%
\pgfpathlineto{\pgfqpoint{6.797219in}{3.694485in}}%
\pgfpathlineto{\pgfqpoint{6.791528in}{3.694484in}}%
\pgfpathlineto{\pgfqpoint{6.781094in}{3.694482in}}%
\pgfpathlineto{\pgfqpoint{6.779007in}{3.694482in}}%
\pgfpathlineto{\pgfqpoint{6.772747in}{3.694481in}}%
\pgfpathlineto{\pgfqpoint{6.764969in}{3.694480in}}%
\pgfpathlineto{\pgfqpoint{6.760226in}{3.694479in}}%
\pgfpathlineto{\pgfqpoint{6.753965in}{3.694478in}}%
\pgfpathlineto{\pgfqpoint{6.748843in}{3.694478in}}%
\pgfpathlineto{\pgfqpoint{6.741444in}{3.694477in}}%
\pgfpathlineto{\pgfqpoint{6.735184in}{3.694477in}}%
\pgfpathlineto{\pgfqpoint{6.732718in}{3.694476in}}%
\pgfpathlineto{\pgfqpoint{6.722663in}{3.694476in}}%
\pgfpathlineto{\pgfqpoint{6.716592in}{3.694475in}}%
\pgfpathlineto{\pgfqpoint{6.716403in}{3.694475in}}%
\pgfpathlineto{\pgfqpoint{6.703882in}{3.694474in}}%
\pgfpathlineto{\pgfqpoint{6.700467in}{3.694474in}}%
\pgfpathlineto{\pgfqpoint{6.697621in}{3.694474in}}%
\pgfpathlineto{\pgfqpoint{6.685100in}{3.694473in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{3.694473in}}%
\pgfpathlineto{\pgfqpoint{6.678840in}{3.694473in}}%
\pgfpathlineto{\pgfqpoint{6.668216in}{3.694473in}}%
\pgfpathlineto{\pgfqpoint{6.666319in}{3.694473in}}%
\pgfpathlineto{\pgfqpoint{6.660058in}{3.694473in}}%
\pgfpathlineto{\pgfqpoint{6.652091in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.647537in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.641277in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.635965in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.628756in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.622496in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.619840in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.609975in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{6.603714in}{3.694472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603714in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.603714in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979342in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.979342in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354970in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.354970in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.730597in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.730597in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106225in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.106225in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507692in}{3.694472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.312555in,y=3.625028in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507692in}{4.428341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.214639in,y=4.358897in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.507692in}{3.630000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603714in}{3.694472in}}%
\pgfpathlineto{\pgfqpoint{7.204719in}{3.695560in}}%
\pgfpathlineto{\pgfqpoint{7.323667in}{3.697947in}}%
\pgfpathlineto{\pgfqpoint{7.393860in}{3.701349in}}%
\pgfpathlineto{\pgfqpoint{7.448877in}{3.706210in}}%
\pgfpathlineto{\pgfqpoint{7.492700in}{3.712391in}}%
\pgfpathlineto{\pgfqpoint{7.530263in}{3.719857in}}%
\pgfpathlineto{\pgfqpoint{7.561565in}{3.728064in}}%
\pgfpathlineto{\pgfqpoint{7.587366in}{3.736959in}}%
\pgfpathlineto{\pgfqpoint{7.619616in}{3.750971in}}%
\pgfpathlineto{\pgfqpoint{7.642951in}{3.763225in}}%
\pgfpathlineto{\pgfqpoint{7.667993in}{3.778902in}}%
\pgfpathlineto{\pgfqpoint{7.693035in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{7.718076in}{3.818702in}}%
\pgfpathlineto{\pgfqpoint{7.749379in}{3.849468in}}%
\pgfpathlineto{\pgfqpoint{7.774421in}{3.877410in}}%
\pgfpathlineto{\pgfqpoint{7.805723in}{3.916329in}}%
\pgfpathlineto{\pgfqpoint{7.830765in}{3.950489in}}%
\pgfpathlineto{\pgfqpoint{7.868327in}{4.006388in}}%
\pgfpathlineto{\pgfqpoint{7.909874in}{4.073661in}}%
\pgfpathlineto{\pgfqpoint{7.943453in}{4.131724in}}%
\pgfpathlineto{\pgfqpoint{7.990501in}{4.218725in}}%
\pgfpathlineto{\pgfqpoint{8.038878in}{4.313432in}}%
\pgfpathlineto{\pgfqpoint{8.093704in}{4.426053in}}%
\pgfpathlineto{\pgfqpoint{8.150048in}{4.547328in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{4.659276in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{4.659276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{6.507692in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.296154in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{3.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{9.011538in}{4.730000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.092832in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.092832in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.475391in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.475391in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.857949in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.857949in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.240508in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.240508in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.623067in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.623067in,y=3.532778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011538in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.566172in,y=3.560556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011538in}{4.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.566172in,y=4.110556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011538in}{4.730000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.566172in,y=4.660556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.011538in}{3.630000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092832in}{4.462874in}}%
\pgfpathlineto{\pgfqpoint{9.940837in}{4.462874in}}%
\pgfpathlineto{\pgfqpoint{9.953589in}{4.262821in}}%
\pgfpathlineto{\pgfqpoint{10.227756in}{4.262821in}}%
\pgfpathlineto{\pgfqpoint{10.240508in}{4.010528in}}%
\pgfpathlineto{\pgfqpoint{10.323396in}{4.010528in}}%
\pgfpathlineto{\pgfqpoint{10.336148in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{3.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.011538in}{3.630000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092832in}{4.290000in}}%
\pgfpathlineto{\pgfqpoint{9.940837in}{4.290000in}}%
\pgfpathlineto{\pgfqpoint{9.953589in}{3.763968in}}%
\pgfpathlineto{\pgfqpoint{10.132116in}{3.763968in}}%
\pgfpathlineto{\pgfqpoint{10.144868in}{3.750705in}}%
\pgfpathlineto{\pgfqpoint{10.514675in}{3.750705in}}%
\pgfpathlineto{\pgfqpoint{10.527427in}{3.741667in}}%
\pgfpathlineto{\pgfqpoint{10.610315in}{3.741667in}}%
\pgfpathlineto{\pgfqpoint{10.623067in}{3.710700in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{3.710700in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{3.710700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.011538in}{3.630000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092832in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{10.036477in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{10.049229in}{3.980960in}}%
\pgfpathlineto{\pgfqpoint{10.132116in}{3.980960in}}%
\pgfpathlineto{\pgfqpoint{10.144868in}{4.076424in}}%
\pgfpathlineto{\pgfqpoint{10.419035in}{4.076424in}}%
\pgfpathlineto{\pgfqpoint{10.431787in}{4.214155in}}%
\pgfpathlineto{\pgfqpoint{10.610315in}{4.214155in}}%
\pgfpathlineto{\pgfqpoint{10.623067in}{4.290000in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{4.290000in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{4.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{9.011538in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.936111in}{3.474446in}}%
\pgfpathlineto{\pgfqpoint{11.763252in}{3.474446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.802141in}{3.474446in}}{\pgfqpoint{11.802141in}{3.513335in}}%
\pgfpathlineto{\pgfqpoint{11.802141in}{4.318889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.802141in}{4.357778in}}{\pgfqpoint{11.763252in}{4.357778in}}%
\pgfpathlineto{\pgfqpoint{10.936111in}{4.357778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.897222in}{4.357778in}}{\pgfqpoint{10.897222in}{4.318889in}}%
\pgfpathlineto{\pgfqpoint{10.897222in}{3.513335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.897222in}{3.474446in}}{\pgfqpoint{10.936111in}{3.474446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.975000in}{4.209167in}}%
\pgfpathlineto{\pgfqpoint{11.363889in}{4.209167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.519444in,y=4.141111in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.975000in}{3.934167in}}%
\pgfpathlineto{\pgfqpoint{11.363889in}{3.934167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.519444in,y=3.866112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.975000in}{3.659168in}}%
\pgfpathlineto{\pgfqpoint{11.363889in}{3.659168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.519444in,y=3.591112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \kappa\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{2.200000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596022in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614803in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633585in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652366in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671147in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689929in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708710in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727492in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746273in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765054in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783836in}{2.263712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802617in}{2.263712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821399in}{2.263712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840180in}{2.263712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858961in}{2.263712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877743in}{2.263712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896524in}{2.263712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915305in}{2.263712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934087in}{2.263722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952868in}{2.263722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971650in}{2.263722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990431in}{2.263722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009212in}{2.263722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027994in}{2.263722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046775in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065557in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084338in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103119in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121901in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140682in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159463in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178245in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197026in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215808in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234589in}{2.263741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253370in}{2.263809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272152in}{2.263829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290933in}{2.263993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309715in}{2.264119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328496in}{2.264497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347277in}{2.264846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366059in}{2.265273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384840in}{2.265815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403621in}{2.266164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422403in}{2.267511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441184in}{2.268161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459966in}{2.269769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478747in}{2.273520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497528in}{2.279480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516310in}{2.283473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535091in}{2.283463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553873in}{2.311248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572654in}{2.318739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591435in}{2.331464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610217in}{2.351603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628998in}{2.362428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647779in}{2.381994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666561in}{2.419015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685342in}{2.436004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704124in}{2.475690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722905in}{2.500373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741686in}{2.556864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760468in}{2.586257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779249in}{2.656209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798031in}{2.713436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816812in}{2.760128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835593in}{2.796413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854375in}{2.831592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873156in}{2.878711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891937in}{2.924648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910719in}{2.962288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929500in}{2.990296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948282in}{3.014660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967063in}{3.039024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985844in}{3.047969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004626in}{3.067080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023407in}{3.084447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042189in}{3.091405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060970in}{3.093373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079751in}{3.102230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098533in}{3.109867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117314in}{3.109082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136095in}{3.112813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154877in}{3.106659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173658in}{3.117339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192440in}{3.144019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{2.200000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596022in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.612147in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.614803in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.621064in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.628273in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.639845in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.644398in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.652366in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.658627in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.660524in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.671147in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.676649in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.692775in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.708900in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.725025in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.733752in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.741151in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.746273in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.752533in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.765054in}{2.263705in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{2.263705in}}%
\pgfpathlineto{\pgfqpoint{1.773402in}{2.263705in}}%
\pgfpathlineto{\pgfqpoint{1.783836in}{2.263705in}}%
\pgfpathlineto{\pgfqpoint{1.789527in}{2.263705in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{2.263705in}}%
\pgfpathlineto{\pgfqpoint{1.802617in}{2.263706in}}%
\pgfpathlineto{\pgfqpoint{1.805653in}{2.263706in}}%
\pgfpathlineto{\pgfqpoint{1.808878in}{2.263706in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.263707in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{2.263707in}}%
\pgfpathlineto{\pgfqpoint{1.827659in}{2.263707in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{2.263707in}}%
\pgfpathlineto{\pgfqpoint{1.840180in}{2.263707in}}%
\pgfpathlineto{\pgfqpoint{1.846440in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{1.858961in}{2.263709in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{2.263709in}}%
\pgfpathlineto{\pgfqpoint{1.870154in}{2.263710in}}%
\pgfpathlineto{\pgfqpoint{1.877743in}{2.263710in}}%
\pgfpathlineto{\pgfqpoint{1.884003in}{2.263711in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{2.263711in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{2.263712in}}%
\pgfpathlineto{\pgfqpoint{1.902405in}{2.263713in}}%
\pgfpathlineto{\pgfqpoint{1.902785in}{2.263713in}}%
\pgfpathlineto{\pgfqpoint{1.915305in}{2.263714in}}%
\pgfpathlineto{\pgfqpoint{1.918531in}{2.263715in}}%
\pgfpathlineto{\pgfqpoint{1.921566in}{2.263715in}}%
\pgfpathlineto{\pgfqpoint{1.934087in}{2.263717in}}%
\pgfpathlineto{\pgfqpoint{1.934656in}{2.263718in}}%
\pgfpathlineto{\pgfqpoint{1.940347in}{2.263719in}}%
\pgfpathlineto{\pgfqpoint{1.950781in}{2.263721in}}%
\pgfpathlineto{\pgfqpoint{1.952868in}{2.263721in}}%
\pgfpathlineto{\pgfqpoint{1.959129in}{2.263723in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{2.263724in}}%
\pgfpathlineto{\pgfqpoint{1.971650in}{2.263726in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{2.263727in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{2.263729in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{2.263731in}}%
\pgfpathlineto{\pgfqpoint{1.996691in}{2.263734in}}%
\pgfpathlineto{\pgfqpoint{1.999158in}{2.263735in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{2.263739in}}%
\pgfpathlineto{\pgfqpoint{2.015283in}{2.263741in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{2.263741in}}%
\pgfpathlineto{\pgfqpoint{2.027994in}{2.263748in}}%
\pgfpathlineto{\pgfqpoint{2.031409in}{2.263749in}}%
\pgfpathlineto{\pgfqpoint{2.034254in}{2.263751in}}%
\pgfpathlineto{\pgfqpoint{2.046775in}{2.263759in}}%
\pgfpathlineto{\pgfqpoint{2.047534in}{2.263759in}}%
\pgfpathlineto{\pgfqpoint{2.053036in}{2.263763in}}%
\pgfpathlineto{\pgfqpoint{2.063659in}{2.263771in}}%
\pgfpathlineto{\pgfqpoint{2.065557in}{2.263773in}}%
\pgfpathlineto{\pgfqpoint{2.071817in}{2.263778in}}%
\pgfpathlineto{\pgfqpoint{2.079785in}{2.263785in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{2.263790in}}%
\pgfpathlineto{\pgfqpoint{2.090598in}{2.263797in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{2.263803in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{2.263812in}}%
\pgfpathlineto{\pgfqpoint{2.109380in}{2.263820in}}%
\pgfpathlineto{\pgfqpoint{2.112036in}{2.263824in}}%
\pgfpathlineto{\pgfqpoint{2.121901in}{2.263839in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{2.263850in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{2.263850in}}%
\pgfpathlineto{\pgfqpoint{2.140682in}{2.263873in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{2.263880in}}%
\pgfpathlineto{\pgfqpoint{2.146943in}{2.263886in}}%
\pgfpathlineto{\pgfqpoint{2.159463in}{2.263915in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{2.263918in}}%
\pgfpathlineto{\pgfqpoint{2.165724in}{2.263932in}}%
\pgfpathlineto{\pgfqpoint{2.176537in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{2.263968in}}%
\pgfpathlineto{\pgfqpoint{2.184505in}{2.263989in}}%
\pgfpathlineto{\pgfqpoint{2.192663in}{2.264018in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{2.264034in}}%
\pgfpathlineto{\pgfqpoint{2.203287in}{2.264060in}}%
\pgfpathlineto{\pgfqpoint{2.208788in}{2.264084in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{2.264117in}}%
\pgfpathlineto{\pgfqpoint{2.222068in}{2.264149in}}%
\pgfpathlineto{\pgfqpoint{2.224914in}{2.264164in}}%
\pgfpathlineto{\pgfqpoint{2.234589in}{2.264220in}}%
\pgfpathlineto{\pgfqpoint{2.240849in}{2.264260in}}%
\pgfpathlineto{\pgfqpoint{2.241039in}{2.264261in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{2.264349in}}%
\pgfpathlineto{\pgfqpoint{2.257165in}{2.264379in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{2.264399in}}%
\pgfpathlineto{\pgfqpoint{2.272152in}{2.264510in}}%
\pgfpathlineto{\pgfqpoint{2.273290in}{2.264521in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{2.264572in}}%
\pgfpathlineto{\pgfqpoint{2.289415in}{2.264693in}}%
\pgfpathlineto{\pgfqpoint{2.290933in}{2.264711in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{2.264789in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{2.264902in}}%
\pgfpathlineto{\pgfqpoint{2.309715in}{2.264963in}}%
\pgfpathlineto{\pgfqpoint{2.315975in}{2.265059in}}%
\pgfpathlineto{\pgfqpoint{2.321666in}{2.265154in}}%
\pgfpathlineto{\pgfqpoint{2.328496in}{2.265276in}}%
\pgfpathlineto{\pgfqpoint{2.334756in}{2.265397in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{2.265459in}}%
\pgfpathlineto{\pgfqpoint{2.347277in}{2.265668in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{2.265819in}}%
\pgfpathlineto{\pgfqpoint{2.353917in}{2.265829in}}%
\pgfpathlineto{\pgfqpoint{2.366059in}{2.266158in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{2.266276in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{2.266347in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{2.266769in}}%
\pgfpathlineto{\pgfqpoint{2.386168in}{2.266818in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{2.267005in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{2.267473in}}%
\pgfpathlineto{\pgfqpoint{2.403621in}{2.267533in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{2.267827in}}%
\pgfpathlineto{\pgfqpoint{2.418419in}{2.268266in}}%
\pgfpathlineto{\pgfqpoint{2.422403in}{2.268487in}}%
\pgfpathlineto{\pgfqpoint{2.428663in}{2.268855in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{2.269226in}}%
\pgfpathlineto{\pgfqpoint{2.441184in}{2.269678in}}%
\pgfpathlineto{\pgfqpoint{2.447445in}{2.270138in}}%
\pgfpathlineto{\pgfqpoint{2.450670in}{2.270388in}}%
\pgfpathlineto{\pgfqpoint{2.459966in}{2.271166in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{2.271740in}}%
\pgfpathlineto{\pgfqpoint{2.466795in}{2.271794in}}%
\pgfpathlineto{\pgfqpoint{2.478747in}{2.273024in}}%
\pgfpathlineto{\pgfqpoint{2.482921in}{2.273497in}}%
\pgfpathlineto{\pgfqpoint{2.485007in}{2.273742in}}%
\pgfpathlineto{\pgfqpoint{2.497528in}{2.275346in}}%
\pgfpathlineto{\pgfqpoint{2.499046in}{2.275557in}}%
\pgfpathlineto{\pgfqpoint{2.503789in}{2.276242in}}%
\pgfpathlineto{\pgfqpoint{2.515171in}{2.278051in}}%
\pgfpathlineto{\pgfqpoint{2.516310in}{2.278245in}}%
\pgfpathlineto{\pgfqpoint{2.522570in}{2.279364in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{2.281069in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{2.281867in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{2.286269in}}%
\pgfpathlineto{\pgfqpoint{2.547422in}{2.290553in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{2.295148in}}%
\pgfpathlineto{\pgfqpoint{2.560133in}{2.299676in}}%
\pgfpathlineto{\pgfqpoint{2.563548in}{2.302183in}}%
\pgfpathlineto{\pgfqpoint{2.572654in}{2.309027in}}%
\pgfpathlineto{\pgfqpoint{2.578914in}{2.313892in}}%
\pgfpathlineto{\pgfqpoint{2.579673in}{2.314492in}}%
\pgfpathlineto{\pgfqpoint{2.591435in}{2.324104in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{2.327838in}}%
\pgfpathlineto{\pgfqpoint{2.597696in}{2.329492in}}%
\pgfpathlineto{\pgfqpoint{2.610217in}{2.340937in}}%
\pgfpathlineto{\pgfqpoint{2.611924in}{2.342574in}}%
\pgfpathlineto{\pgfqpoint{2.616477in}{2.347037in}}%
\pgfpathlineto{\pgfqpoint{2.628050in}{2.359071in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{2.360105in}}%
\pgfpathlineto{\pgfqpoint{2.635259in}{2.367121in}}%
\pgfpathlineto{\pgfqpoint{2.644175in}{2.377731in}}%
\pgfpathlineto{\pgfqpoint{2.647779in}{2.382243in}}%
\pgfpathlineto{\pgfqpoint{2.654040in}{2.390404in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{2.399003in}}%
\pgfpathlineto{\pgfqpoint{2.666561in}{2.408072in}}%
\pgfpathlineto{\pgfqpoint{2.672821in}{2.417642in}}%
\pgfpathlineto{\pgfqpoint{2.676426in}{2.423393in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{2.438425in}}%
\pgfpathlineto{\pgfqpoint{2.691603in}{2.449711in}}%
\pgfpathlineto{\pgfqpoint{2.692551in}{2.451477in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{2.474274in}}%
\pgfpathlineto{\pgfqpoint{2.708677in}{2.483917in}}%
\pgfpathlineto{\pgfqpoint{2.710384in}{2.487637in}}%
\pgfpathlineto{\pgfqpoint{2.722905in}{2.516763in}}%
\pgfpathlineto{\pgfqpoint{2.724802in}{2.521768in}}%
\pgfpathlineto{\pgfqpoint{2.729165in}{2.533525in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{2.741686in}{2.568597in}}%
\pgfpathlineto{\pgfqpoint{2.747947in}{2.586585in}}%
\pgfpathlineto{\pgfqpoint{2.757053in}{2.613022in}}%
\pgfpathlineto{\pgfqpoint{2.760468in}{2.622986in}}%
\pgfpathlineto{\pgfqpoint{2.766728in}{2.641292in}}%
\pgfpathlineto{\pgfqpoint{2.773178in}{2.660184in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{2.677981in}}%
\pgfpathlineto{\pgfqpoint{2.785510in}{2.696344in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{2.707479in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{2.733114in}}%
\pgfpathlineto{\pgfqpoint{2.804291in}{2.751536in}}%
\pgfpathlineto{\pgfqpoint{2.805429in}{2.754889in}}%
\pgfpathlineto{\pgfqpoint{2.816812in}{2.788514in}}%
\pgfpathlineto{\pgfqpoint{2.821555in}{2.802570in}}%
\pgfpathlineto{\pgfqpoint{2.823072in}{2.807062in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{2.843690in}}%
\pgfpathlineto{\pgfqpoint{2.837680in}{2.849683in}}%
\pgfpathlineto{\pgfqpoint{2.841854in}{2.861548in}}%
\pgfpathlineto{\pgfqpoint{2.853806in}{2.894527in}}%
\pgfpathlineto{\pgfqpoint{2.854375in}{2.896059in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{2.912660in}}%
\pgfpathlineto{\pgfqpoint{2.869931in}{2.936494in}}%
\pgfpathlineto{\pgfqpoint{2.873156in}{2.944538in}}%
\pgfpathlineto{\pgfqpoint{2.879417in}{2.959834in}}%
\pgfpathlineto{\pgfqpoint{2.886056in}{2.975613in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{2.989228in}}%
\pgfpathlineto{\pgfqpoint{2.898198in}{3.003370in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{3.012192in}}%
\pgfpathlineto{\pgfqpoint{2.910719in}{3.030665in}}%
\pgfpathlineto{\pgfqpoint{2.916979in}{3.043832in}}%
\pgfpathlineto{\pgfqpoint{2.918307in}{3.046572in}}%
\pgfpathlineto{\pgfqpoint{2.929500in}{3.068711in}}%
\pgfpathlineto{\pgfqpoint{2.934433in}{3.077853in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{3.080245in}}%
\pgfpathlineto{\pgfqpoint{2.948282in}{3.101312in}}%
\pgfpathlineto{\pgfqpoint{2.950558in}{3.104853in}}%
\pgfpathlineto{\pgfqpoint{2.954542in}{3.110840in}}%
\pgfpathlineto{\pgfqpoint{2.966684in}{3.127490in}}%
\pgfpathlineto{\pgfqpoint{2.967063in}{3.127974in}}%
\pgfpathlineto{\pgfqpoint{2.973323in}{3.135640in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{3.146217in}}%
\pgfpathlineto{\pgfqpoint{2.985844in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{2.992105in}{3.155483in}}%
\pgfpathlineto{\pgfqpoint{2.998934in}{3.161672in}}%
\pgfpathlineto{\pgfqpoint{3.004626in}{3.166470in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{3.171402in}}%
\pgfpathlineto{\pgfqpoint{3.015060in}{3.174507in}}%
\pgfpathlineto{\pgfqpoint{3.023407in}{3.180316in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{3.184358in}}%
\pgfpathlineto{\pgfqpoint{3.031185in}{3.185301in}}%
\pgfpathlineto{\pgfqpoint{3.042189in}{3.191750in}}%
\pgfpathlineto{\pgfqpoint{3.047311in}{3.194543in}}%
\pgfpathlineto{\pgfqpoint{3.048449in}{3.195147in}}%
\pgfpathlineto{\pgfqpoint{3.060970in}{3.201448in}}%
\pgfpathlineto{\pgfqpoint{3.063436in}{3.202622in}}%
\pgfpathlineto{\pgfqpoint{3.067230in}{3.204388in}}%
\pgfpathlineto{\pgfqpoint{3.079562in}{3.209841in}}%
\pgfpathlineto{\pgfqpoint{3.079751in}{3.209922in}}%
\pgfpathlineto{\pgfqpoint{3.086012in}{3.212543in}}%
\pgfpathlineto{\pgfqpoint{3.095687in}{3.216434in}}%
\pgfpathlineto{\pgfqpoint{3.098533in}{3.217547in}}%
\pgfpathlineto{\pgfqpoint{3.104793in}{3.219949in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{3.222575in}}%
\pgfpathlineto{\pgfqpoint{3.117314in}{3.224591in}}%
\pgfpathlineto{\pgfqpoint{3.123575in}{3.226845in}}%
\pgfpathlineto{\pgfqpoint{3.127938in}{3.228394in}}%
\pgfpathlineto{\pgfqpoint{3.136095in}{3.231245in}}%
\pgfpathlineto{\pgfqpoint{3.142356in}{3.233401in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{3.233985in}}%
\pgfpathlineto{\pgfqpoint{3.154877in}{3.237642in}}%
\pgfpathlineto{\pgfqpoint{3.160189in}{3.239418in}}%
\pgfpathlineto{\pgfqpoint{3.161137in}{3.239734in}}%
\pgfpathlineto{\pgfqpoint{3.173658in}{3.243873in}}%
\pgfpathlineto{\pgfqpoint{3.176314in}{3.244744in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{3.245924in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{3.104435in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{3.104435in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{3.103144in}}%
\pgfpathlineto{\pgfqpoint{3.176314in}{3.102763in}}%
\pgfpathlineto{\pgfqpoint{3.173658in}{3.102480in}}%
\pgfpathlineto{\pgfqpoint{3.161137in}{3.101109in}}%
\pgfpathlineto{\pgfqpoint{3.160189in}{3.101002in}}%
\pgfpathlineto{\pgfqpoint{3.154877in}{3.100398in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{3.099120in}}%
\pgfpathlineto{\pgfqpoint{3.142356in}{3.098911in}}%
\pgfpathlineto{\pgfqpoint{3.136095in}{3.098131in}}%
\pgfpathlineto{\pgfqpoint{3.127938in}{3.097068in}}%
\pgfpathlineto{\pgfqpoint{3.123575in}{3.096476in}}%
\pgfpathlineto{\pgfqpoint{3.117314in}{3.095594in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{3.094783in}}%
\pgfpathlineto{\pgfqpoint{3.104793in}{3.093695in}}%
\pgfpathlineto{\pgfqpoint{3.098533in}{3.092665in}}%
\pgfpathlineto{\pgfqpoint{3.095687in}{3.092177in}}%
\pgfpathlineto{\pgfqpoint{3.086012in}{3.090410in}}%
\pgfpathlineto{\pgfqpoint{3.079751in}{3.089168in}}%
\pgfpathlineto{\pgfqpoint{3.079562in}{3.089129in}}%
\pgfpathlineto{\pgfqpoint{3.067230in}{3.086401in}}%
\pgfpathlineto{\pgfqpoint{3.063436in}{3.085476in}}%
\pgfpathlineto{\pgfqpoint{3.060970in}{3.084852in}}%
\pgfpathlineto{\pgfqpoint{3.048449in}{3.081352in}}%
\pgfpathlineto{\pgfqpoint{3.047311in}{3.081004in}}%
\pgfpathlineto{\pgfqpoint{3.042189in}{3.079368in}}%
\pgfpathlineto{\pgfqpoint{3.031185in}{3.075428in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{3.074834in}}%
\pgfpathlineto{\pgfqpoint{3.023407in}{3.072240in}}%
\pgfpathlineto{\pgfqpoint{3.015060in}{3.068385in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{3.066270in}}%
\pgfpathlineto{\pgfqpoint{3.004626in}{3.062837in}}%
\pgfpathlineto{\pgfqpoint{2.998934in}{3.059421in}}%
\pgfpathlineto{\pgfqpoint{2.992105in}{3.054915in}}%
\pgfpathlineto{\pgfqpoint{2.985844in}{3.050358in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{3.047991in}}%
\pgfpathlineto{\pgfqpoint{2.973323in}{3.039871in}}%
\pgfpathlineto{\pgfqpoint{2.967063in}{3.033866in}}%
\pgfpathlineto{\pgfqpoint{2.966684in}{3.033485in}}%
\pgfpathlineto{\pgfqpoint{2.954542in}{3.020163in}}%
\pgfpathlineto{\pgfqpoint{2.950558in}{3.015299in}}%
\pgfpathlineto{\pgfqpoint{2.948282in}{3.012406in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{2.994992in}}%
\pgfpathlineto{\pgfqpoint{2.934433in}{2.992997in}}%
\pgfpathlineto{\pgfqpoint{2.929500in}{2.985340in}}%
\pgfpathlineto{\pgfqpoint{2.918307in}{2.966636in}}%
\pgfpathlineto{\pgfqpoint{2.916979in}{2.964309in}}%
\pgfpathlineto{\pgfqpoint{2.910719in}{2.953093in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{2.937287in}}%
\pgfpathlineto{\pgfqpoint{2.898198in}{2.929711in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{2.917531in}}%
\pgfpathlineto{\pgfqpoint{2.886056in}{2.905765in}}%
\pgfpathlineto{\pgfqpoint{2.879417in}{2.892080in}}%
\pgfpathlineto{\pgfqpoint{2.873156in}{2.878768in}}%
\pgfpathlineto{\pgfqpoint{2.869931in}{2.871749in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{2.850886in}}%
\pgfpathlineto{\pgfqpoint{2.854375in}{2.836296in}}%
\pgfpathlineto{\pgfqpoint{2.853806in}{2.834949in}}%
\pgfpathlineto{\pgfqpoint{2.841854in}{2.805836in}}%
\pgfpathlineto{\pgfqpoint{2.837680in}{2.795325in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.823072in}{2.757439in}}%
\pgfpathlineto{\pgfqpoint{2.821555in}{2.753436in}}%
\pgfpathlineto{\pgfqpoint{2.816812in}{2.740899in}}%
\pgfpathlineto{\pgfqpoint{2.805429in}{2.710853in}}%
\pgfpathlineto{\pgfqpoint{2.804291in}{2.707852in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{2.691353in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{2.668354in}}%
\pgfpathlineto{\pgfqpoint{2.785510in}{2.658350in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{2.641831in}}%
\pgfpathlineto{\pgfqpoint{2.773178in}{2.625799in}}%
\pgfpathlineto{\pgfqpoint{2.766728in}{2.608756in}}%
\pgfpathlineto{\pgfqpoint{2.760468in}{2.592217in}}%
\pgfpathlineto{\pgfqpoint{2.757053in}{2.583205in}}%
\pgfpathlineto{\pgfqpoint{2.747947in}{2.559260in}}%
\pgfpathlineto{\pgfqpoint{2.741686in}{2.542942in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{2.540976in}}%
\pgfpathlineto{\pgfqpoint{2.729165in}{2.511068in}}%
\pgfpathlineto{\pgfqpoint{2.724802in}{2.500367in}}%
\pgfpathlineto{\pgfqpoint{2.722905in}{2.495810in}}%
\pgfpathlineto{\pgfqpoint{2.710384in}{2.469310in}}%
\pgfpathlineto{\pgfqpoint{2.708677in}{2.465923in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{2.457141in}}%
\pgfpathlineto{\pgfqpoint{2.692551in}{2.436365in}}%
\pgfpathlineto{\pgfqpoint{2.691603in}{2.434755in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{2.424461in}}%
\pgfpathlineto{\pgfqpoint{2.676426in}{2.410740in}}%
\pgfpathlineto{\pgfqpoint{2.672821in}{2.405487in}}%
\pgfpathlineto{\pgfqpoint{2.666561in}{2.396743in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{2.388451in}}%
\pgfpathlineto{\pgfqpoint{2.654040in}{2.380584in}}%
\pgfpathlineto{\pgfqpoint{2.647779in}{2.373113in}}%
\pgfpathlineto{\pgfqpoint{2.644175in}{2.368981in}}%
\pgfpathlineto{\pgfqpoint{2.635259in}{2.359255in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{2.352819in}}%
\pgfpathlineto{\pgfqpoint{2.628050in}{2.351870in}}%
\pgfpathlineto{\pgfqpoint{2.616477in}{2.340817in}}%
\pgfpathlineto{\pgfqpoint{2.611924in}{2.336713in}}%
\pgfpathlineto{\pgfqpoint{2.610217in}{2.335207in}}%
\pgfpathlineto{\pgfqpoint{2.597696in}{2.324669in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{2.323143in}}%
\pgfpathlineto{\pgfqpoint{2.591435in}{2.319700in}}%
\pgfpathlineto{\pgfqpoint{2.579673in}{2.310822in}}%
\pgfpathlineto{\pgfqpoint{2.578914in}{2.310267in}}%
\pgfpathlineto{\pgfqpoint{2.572654in}{2.305766in}}%
\pgfpathlineto{\pgfqpoint{2.563548in}{2.299424in}}%
\pgfpathlineto{\pgfqpoint{2.560133in}{2.297098in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{2.292891in}}%
\pgfpathlineto{\pgfqpoint{2.547422in}{2.288616in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{2.284625in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{2.280515in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{2.279779in}}%
\pgfpathlineto{\pgfqpoint{2.522570in}{2.278206in}}%
\pgfpathlineto{\pgfqpoint{2.516310in}{2.277173in}}%
\pgfpathlineto{\pgfqpoint{2.515171in}{2.276993in}}%
\pgfpathlineto{\pgfqpoint{2.503789in}{2.275322in}}%
\pgfpathlineto{\pgfqpoint{2.499046in}{2.274690in}}%
\pgfpathlineto{\pgfqpoint{2.497528in}{2.274495in}}%
\pgfpathlineto{\pgfqpoint{2.485007in}{2.273012in}}%
\pgfpathlineto{\pgfqpoint{2.482921in}{2.272786in}}%
\pgfpathlineto{\pgfqpoint{2.478747in}{2.272349in}}%
\pgfpathlineto{\pgfqpoint{2.466795in}{2.271212in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{2.271161in}}%
\pgfpathlineto{\pgfqpoint{2.459966in}{2.270630in}}%
\pgfpathlineto{\pgfqpoint{2.450670in}{2.269910in}}%
\pgfpathlineto{\pgfqpoint{2.447445in}{2.269678in}}%
\pgfpathlineto{\pgfqpoint{2.441184in}{2.269253in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{2.268834in}}%
\pgfpathlineto{\pgfqpoint{2.428663in}{2.268490in}}%
\pgfpathlineto{\pgfqpoint{2.422403in}{2.268149in}}%
\pgfpathlineto{\pgfqpoint{2.418419in}{2.267945in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{2.267538in}}%
\pgfpathlineto{\pgfqpoint{2.403621in}{2.267265in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{2.267210in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{2.266776in}}%
\pgfpathlineto{\pgfqpoint{2.386168in}{2.266602in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{2.266557in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{2.266165in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{2.266099in}}%
\pgfpathlineto{\pgfqpoint{2.366059in}{2.265989in}}%
\pgfpathlineto{\pgfqpoint{2.353917in}{2.265684in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{2.265675in}}%
\pgfpathlineto{\pgfqpoint{2.347277in}{2.265535in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{2.265341in}}%
\pgfpathlineto{\pgfqpoint{2.334756in}{2.265283in}}%
\pgfpathlineto{\pgfqpoint{2.328496in}{2.265170in}}%
\pgfpathlineto{\pgfqpoint{2.321666in}{2.265057in}}%
\pgfpathlineto{\pgfqpoint{2.315975in}{2.264969in}}%
\pgfpathlineto{\pgfqpoint{2.309715in}{2.264879in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{2.264822in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{2.264717in}}%
\pgfpathlineto{\pgfqpoint{2.290933in}{2.264645in}}%
\pgfpathlineto{\pgfqpoint{2.289415in}{2.264628in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{2.264515in}}%
\pgfpathlineto{\pgfqpoint{2.273290in}{2.264468in}}%
\pgfpathlineto{\pgfqpoint{2.272152in}{2.264457in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{2.264354in}}%
\pgfpathlineto{\pgfqpoint{2.257165in}{2.264335in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{2.264307in}}%
\pgfpathlineto{\pgfqpoint{2.241039in}{2.264225in}}%
\pgfpathlineto{\pgfqpoint{2.240849in}{2.264224in}}%
\pgfpathlineto{\pgfqpoint{2.234589in}{2.264187in}}%
\pgfpathlineto{\pgfqpoint{2.224914in}{2.264135in}}%
\pgfpathlineto{\pgfqpoint{2.222068in}{2.264121in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{2.264091in}}%
\pgfpathlineto{\pgfqpoint{2.208788in}{2.264060in}}%
\pgfpathlineto{\pgfqpoint{2.203287in}{2.264037in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{2.264014in}}%
\pgfpathlineto{\pgfqpoint{2.192663in}{2.263998in}}%
\pgfpathlineto{\pgfqpoint{2.184505in}{2.263971in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{2.263952in}}%
\pgfpathlineto{\pgfqpoint{2.176537in}{2.263947in}}%
\pgfpathlineto{\pgfqpoint{2.165724in}{2.263918in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{2.263905in}}%
\pgfpathlineto{\pgfqpoint{2.159463in}{2.263902in}}%
\pgfpathlineto{\pgfqpoint{2.146943in}{2.263875in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{2.263870in}}%
\pgfpathlineto{\pgfqpoint{2.140682in}{2.263863in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{2.263841in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{2.263841in}}%
\pgfpathlineto{\pgfqpoint{2.121901in}{2.263831in}}%
\pgfpathlineto{\pgfqpoint{2.112036in}{2.263817in}}%
\pgfpathlineto{\pgfqpoint{2.109380in}{2.263813in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{2.263805in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{2.263797in}}%
\pgfpathlineto{\pgfqpoint{2.090598in}{2.263791in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{2.263785in}}%
\pgfpathlineto{\pgfqpoint{2.079785in}{2.263781in}}%
\pgfpathlineto{\pgfqpoint{2.071817in}{2.263774in}}%
\pgfpathlineto{\pgfqpoint{2.065557in}{2.263769in}}%
\pgfpathlineto{\pgfqpoint{2.063659in}{2.263767in}}%
\pgfpathlineto{\pgfqpoint{2.053036in}{2.263760in}}%
\pgfpathlineto{\pgfqpoint{2.047534in}{2.263756in}}%
\pgfpathlineto{\pgfqpoint{2.046775in}{2.263755in}}%
\pgfpathlineto{\pgfqpoint{2.034254in}{2.263748in}}%
\pgfpathlineto{\pgfqpoint{2.031409in}{2.263747in}}%
\pgfpathlineto{\pgfqpoint{2.027994in}{2.263745in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{2.263739in}}%
\pgfpathlineto{\pgfqpoint{2.015283in}{2.263739in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{2.263737in}}%
\pgfpathlineto{\pgfqpoint{1.999158in}{2.263733in}}%
\pgfpathlineto{\pgfqpoint{1.996691in}{2.263732in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{2.263730in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{2.263728in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{2.263726in}}%
\pgfpathlineto{\pgfqpoint{1.971650in}{2.263724in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{2.263723in}}%
\pgfpathlineto{\pgfqpoint{1.959129in}{2.263721in}}%
\pgfpathlineto{\pgfqpoint{1.952868in}{2.263720in}}%
\pgfpathlineto{\pgfqpoint{1.950781in}{2.263720in}}%
\pgfpathlineto{\pgfqpoint{1.940347in}{2.263718in}}%
\pgfpathlineto{\pgfqpoint{1.934656in}{2.263717in}}%
\pgfpathlineto{\pgfqpoint{1.934087in}{2.263717in}}%
\pgfpathlineto{\pgfqpoint{1.921566in}{2.263715in}}%
\pgfpathlineto{\pgfqpoint{1.918531in}{2.263714in}}%
\pgfpathlineto{\pgfqpoint{1.915305in}{2.263714in}}%
\pgfpathlineto{\pgfqpoint{1.902785in}{2.263712in}}%
\pgfpathlineto{\pgfqpoint{1.902405in}{2.263712in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{2.263712in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{2.263711in}}%
\pgfpathlineto{\pgfqpoint{1.884003in}{2.263710in}}%
\pgfpathlineto{\pgfqpoint{1.877743in}{2.263710in}}%
\pgfpathlineto{\pgfqpoint{1.870154in}{2.263709in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{2.263709in}}%
\pgfpathlineto{\pgfqpoint{1.858961in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{1.846440in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{1.840180in}{2.263707in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{2.263707in}}%
\pgfpathlineto{\pgfqpoint{1.827659in}{2.263707in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{2.263706in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{2.263706in}}%
\pgfpathlineto{\pgfqpoint{1.808878in}{2.263706in}}%
\pgfpathlineto{\pgfqpoint{1.805653in}{2.263706in}}%
\pgfpathlineto{\pgfqpoint{1.802617in}{2.263706in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{2.263705in}}%
\pgfpathlineto{\pgfqpoint{1.789527in}{2.263705in}}%
\pgfpathlineto{\pgfqpoint{1.783836in}{2.263705in}}%
\pgfpathlineto{\pgfqpoint{1.773402in}{2.263705in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{2.263705in}}%
\pgfpathlineto{\pgfqpoint{1.765054in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.752533in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.746273in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.741151in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.733752in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.725025in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.708900in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{2.263704in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.692775in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.676649in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.671147in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.660524in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.658627in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.652366in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.644398in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.639845in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.628273in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.621064in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.614803in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.612147in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{2.263703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596022in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596022in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971650in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971650in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347277in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347277in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722905in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722905in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098533in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098533in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.263703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304862in,y=2.194258in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.232830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109032in,y=3.163386in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053476in,y=2.750000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Spain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{2.200000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596022in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{2.264753in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{2.266890in}}%
\pgfpathlineto{\pgfqpoint{2.450670in}{2.270149in}}%
\pgfpathlineto{\pgfqpoint{2.499046in}{2.275123in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{2.281191in}}%
\pgfpathlineto{\pgfqpoint{2.579673in}{2.312657in}}%
\pgfpathlineto{\pgfqpoint{2.610217in}{2.338072in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{2.356462in}}%
\pgfpathlineto{\pgfqpoint{2.647779in}{2.377678in}}%
\pgfpathlineto{\pgfqpoint{2.666561in}{2.402407in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{2.431443in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{2.465708in}}%
\pgfpathlineto{\pgfqpoint{2.710384in}{2.478473in}}%
\pgfpathlineto{\pgfqpoint{2.729165in}{2.522297in}}%
\pgfpathlineto{\pgfqpoint{2.766728in}{2.625024in}}%
\pgfpathlineto{\pgfqpoint{2.854375in}{2.866178in}}%
\pgfpathlineto{\pgfqpoint{2.879417in}{2.925957in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{2.974739in}}%
\pgfpathlineto{\pgfqpoint{2.918307in}{3.006604in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{3.037618in}}%
\pgfpathlineto{\pgfqpoint{2.954542in}{3.065501in}}%
\pgfpathlineto{\pgfqpoint{2.973323in}{3.087755in}}%
\pgfpathlineto{\pgfqpoint{2.992105in}{3.105199in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{3.118836in}}%
\pgfpathlineto{\pgfqpoint{3.031185in}{3.130365in}}%
\pgfpathlineto{\pgfqpoint{3.048449in}{3.138250in}}%
\pgfpathlineto{\pgfqpoint{3.079751in}{3.149545in}}%
\pgfpathlineto{\pgfqpoint{3.117314in}{3.160093in}}%
\pgfpathlineto{\pgfqpoint{3.176314in}{3.173754in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{3.177218in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{3.177218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288462in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{4.003846in}{3.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.003846in}{2.200000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099868in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118649in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137431in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156212in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174994in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193775in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212556in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231338in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250119in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268901in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287682in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306463in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325245in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344026in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362807in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381589in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400370in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419152in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437933in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456714in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475496in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494277in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513059in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531840in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550621in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569403in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588184in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606965in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625747in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644528in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663310in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682091in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700872in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719654in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738435in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757217in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775998in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794779in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813561in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832342in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851123in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869905in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888686in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907468in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926249in}{2.264513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945030in}{2.264858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963812in}{2.264858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982593in}{2.264882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001375in}{2.264882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020156in}{2.266741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038937in}{2.266741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057719in}{2.266864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076500in}{2.270850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095281in}{2.270850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114063in}{2.271010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132844in}{2.277138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151626in}{2.277791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170407in}{2.278110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189188in}{2.284029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207970in}{2.290637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226751in}{2.296174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245533in}{2.296174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264314in}{2.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283095in}{2.330531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301877in}{2.350809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320658in}{2.379628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339439in}{2.415658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358221in}{2.445485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377002in}{2.470969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395784in}{2.501474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414565in}{2.543164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433346in}{2.593566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452128in}{2.639956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470909in}{2.685559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489691in}{2.733070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508472in}{2.762073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527253in}{2.796171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546035in}{2.855395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564816in}{2.906388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583597in}{2.949493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602379in}{2.991835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621160in}{3.032221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639942in}{3.060966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658723in}{3.095137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677504in}{3.136347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696286in}{3.184879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.003846in}{2.200000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099868in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.099868in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.115994in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.118649in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.124910in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.132119in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.137431in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.148244in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.156212in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.162473in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.164370in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.174994in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.180495in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.181254in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.196621in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.212556in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.212746in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.228872in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.231338in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.237598in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.244997in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.250119in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.256380in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.261122in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.277248in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.287682in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.293373in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.293942in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.306463in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.309499in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.312724in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.325624in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.331505in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.341750in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.344026in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.350287in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.357875in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.362807in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.369068in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.381589in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.387849in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.390126in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{4.406251in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{4.406631in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{4.419152in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{4.422377in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{4.425412in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{4.437933in}{2.264492in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{2.264492in}}%
\pgfpathlineto{\pgfqpoint{4.444193in}{2.264492in}}%
\pgfpathlineto{\pgfqpoint{4.454628in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{4.456714in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{4.462975in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{4.470753in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{4.475496in}{2.264494in}}%
\pgfpathlineto{\pgfqpoint{4.481756in}{2.264494in}}%
\pgfpathlineto{\pgfqpoint{4.486878in}{2.264494in}}%
\pgfpathlineto{\pgfqpoint{4.494277in}{2.264495in}}%
\pgfpathlineto{\pgfqpoint{4.500538in}{2.264496in}}%
\pgfpathlineto{\pgfqpoint{4.503004in}{2.264496in}}%
\pgfpathlineto{\pgfqpoint{4.513059in}{2.264497in}}%
\pgfpathlineto{\pgfqpoint{4.519129in}{2.264497in}}%
\pgfpathlineto{\pgfqpoint{4.519319in}{2.264497in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{2.264499in}}%
\pgfpathlineto{\pgfqpoint{4.535255in}{2.264499in}}%
\pgfpathlineto{\pgfqpoint{4.538100in}{2.264499in}}%
\pgfpathlineto{\pgfqpoint{4.550621in}{2.264501in}}%
\pgfpathlineto{\pgfqpoint{4.551380in}{2.264501in}}%
\pgfpathlineto{\pgfqpoint{4.556882in}{2.264502in}}%
\pgfpathlineto{\pgfqpoint{4.567506in}{2.264504in}}%
\pgfpathlineto{\pgfqpoint{4.569403in}{2.264504in}}%
\pgfpathlineto{\pgfqpoint{4.575663in}{2.264506in}}%
\pgfpathlineto{\pgfqpoint{4.583631in}{2.264507in}}%
\pgfpathlineto{\pgfqpoint{4.588184in}{2.264508in}}%
\pgfpathlineto{\pgfqpoint{4.594445in}{2.264510in}}%
\pgfpathlineto{\pgfqpoint{4.599756in}{2.264511in}}%
\pgfpathlineto{\pgfqpoint{4.606965in}{2.264513in}}%
\pgfpathlineto{\pgfqpoint{4.613226in}{2.264515in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{2.264516in}}%
\pgfpathlineto{\pgfqpoint{4.625747in}{2.264519in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{2.264522in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{2.264522in}}%
\pgfpathlineto{\pgfqpoint{4.644528in}{2.264527in}}%
\pgfpathlineto{\pgfqpoint{4.648133in}{2.264529in}}%
\pgfpathlineto{\pgfqpoint{4.650789in}{2.264530in}}%
\pgfpathlineto{\pgfqpoint{4.663310in}{2.264537in}}%
\pgfpathlineto{\pgfqpoint{4.664258in}{2.264537in}}%
\pgfpathlineto{\pgfqpoint{4.669570in}{2.264541in}}%
\pgfpathlineto{\pgfqpoint{4.680384in}{2.264548in}}%
\pgfpathlineto{\pgfqpoint{4.682091in}{2.264549in}}%
\pgfpathlineto{\pgfqpoint{4.688351in}{2.264553in}}%
\pgfpathlineto{\pgfqpoint{4.696509in}{2.264560in}}%
\pgfpathlineto{\pgfqpoint{4.700872in}{2.264564in}}%
\pgfpathlineto{\pgfqpoint{4.707133in}{2.264570in}}%
\pgfpathlineto{\pgfqpoint{4.712634in}{2.264575in}}%
\pgfpathlineto{\pgfqpoint{4.719654in}{2.264583in}}%
\pgfpathlineto{\pgfqpoint{4.725914in}{2.264590in}}%
\pgfpathlineto{\pgfqpoint{4.728760in}{2.264593in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{2.264606in}}%
\pgfpathlineto{\pgfqpoint{4.744696in}{2.264615in}}%
\pgfpathlineto{\pgfqpoint{4.744885in}{2.264615in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{2.264635in}}%
\pgfpathlineto{\pgfqpoint{4.761011in}{2.264642in}}%
\pgfpathlineto{\pgfqpoint{4.763477in}{2.264646in}}%
\pgfpathlineto{\pgfqpoint{4.775998in}{2.264671in}}%
\pgfpathlineto{\pgfqpoint{4.777136in}{2.264674in}}%
\pgfpathlineto{\pgfqpoint{4.782258in}{2.264686in}}%
\pgfpathlineto{\pgfqpoint{4.793262in}{2.264713in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{2.264717in}}%
\pgfpathlineto{\pgfqpoint{4.801040in}{2.264734in}}%
\pgfpathlineto{\pgfqpoint{4.809387in}{2.264760in}}%
\pgfpathlineto{\pgfqpoint{4.813561in}{2.264774in}}%
\pgfpathlineto{\pgfqpoint{4.819821in}{2.264796in}}%
\pgfpathlineto{\pgfqpoint{4.825512in}{2.264817in}}%
\pgfpathlineto{\pgfqpoint{4.832342in}{2.264845in}}%
\pgfpathlineto{\pgfqpoint{4.838603in}{2.264872in}}%
\pgfpathlineto{\pgfqpoint{4.841638in}{2.264886in}}%
\pgfpathlineto{\pgfqpoint{4.851123in}{2.264933in}}%
\pgfpathlineto{\pgfqpoint{4.857384in}{2.264967in}}%
\pgfpathlineto{\pgfqpoint{4.857763in}{2.264969in}}%
\pgfpathlineto{\pgfqpoint{4.869905in}{2.265043in}}%
\pgfpathlineto{\pgfqpoint{4.873889in}{2.265070in}}%
\pgfpathlineto{\pgfqpoint{4.876165in}{2.265086in}}%
\pgfpathlineto{\pgfqpoint{4.888686in}{2.265181in}}%
\pgfpathlineto{\pgfqpoint{4.890014in}{2.265192in}}%
\pgfpathlineto{\pgfqpoint{4.894947in}{2.265234in}}%
\pgfpathlineto{\pgfqpoint{4.906140in}{2.265340in}}%
\pgfpathlineto{\pgfqpoint{4.907468in}{2.265353in}}%
\pgfpathlineto{\pgfqpoint{4.913728in}{2.265419in}}%
\pgfpathlineto{\pgfqpoint{4.922265in}{2.265518in}}%
\pgfpathlineto{\pgfqpoint{4.926249in}{2.265568in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{2.265651in}}%
\pgfpathlineto{\pgfqpoint{4.938390in}{2.265734in}}%
\pgfpathlineto{\pgfqpoint{4.945030in}{2.265836in}}%
\pgfpathlineto{\pgfqpoint{4.951291in}{2.265939in}}%
\pgfpathlineto{\pgfqpoint{4.954516in}{2.265996in}}%
\pgfpathlineto{\pgfqpoint{4.963812in}{2.266170in}}%
\pgfpathlineto{\pgfqpoint{4.970072in}{2.266299in}}%
\pgfpathlineto{\pgfqpoint{4.970641in}{2.266312in}}%
\pgfpathlineto{\pgfqpoint{4.982593in}{2.266588in}}%
\pgfpathlineto{\pgfqpoint{4.986767in}{2.266694in}}%
\pgfpathlineto{\pgfqpoint{4.988854in}{2.266749in}}%
\pgfpathlineto{\pgfqpoint{5.001375in}{2.267109in}}%
\pgfpathlineto{\pgfqpoint{5.002892in}{2.267157in}}%
\pgfpathlineto{\pgfqpoint{5.007635in}{2.267311in}}%
\pgfpathlineto{\pgfqpoint{5.019018in}{2.267717in}}%
\pgfpathlineto{\pgfqpoint{5.020156in}{2.267760in}}%
\pgfpathlineto{\pgfqpoint{5.026416in}{2.268011in}}%
\pgfpathlineto{\pgfqpoint{5.035143in}{2.268394in}}%
\pgfpathlineto{\pgfqpoint{5.038937in}{2.268573in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{2.268912in}}%
\pgfpathlineto{\pgfqpoint{5.051269in}{2.269311in}}%
\pgfpathlineto{\pgfqpoint{5.057719in}{2.269811in}}%
\pgfpathlineto{\pgfqpoint{5.063979in}{2.270373in}}%
\pgfpathlineto{\pgfqpoint{5.067394in}{2.270711in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{2.271726in}}%
\pgfpathlineto{\pgfqpoint{5.082761in}{2.272522in}}%
\pgfpathlineto{\pgfqpoint{5.083519in}{2.272624in}}%
\pgfpathlineto{\pgfqpoint{5.095281in}{2.274361in}}%
\pgfpathlineto{\pgfqpoint{5.099645in}{2.275084in}}%
\pgfpathlineto{\pgfqpoint{5.101542in}{2.275411in}}%
\pgfpathlineto{\pgfqpoint{5.114063in}{2.277788in}}%
\pgfpathlineto{\pgfqpoint{5.115770in}{2.278142in}}%
\pgfpathlineto{\pgfqpoint{5.120323in}{2.279122in}}%
\pgfpathlineto{\pgfqpoint{5.131896in}{2.281864in}}%
\pgfpathlineto{\pgfqpoint{5.132844in}{2.282106in}}%
\pgfpathlineto{\pgfqpoint{5.139105in}{2.283764in}}%
\pgfpathlineto{\pgfqpoint{5.148021in}{2.286333in}}%
\pgfpathlineto{\pgfqpoint{5.151626in}{2.287444in}}%
\pgfpathlineto{\pgfqpoint{5.157886in}{2.289477in}}%
\pgfpathlineto{\pgfqpoint{5.164147in}{2.291649in}}%
\pgfpathlineto{\pgfqpoint{5.170407in}{2.293966in}}%
\pgfpathlineto{\pgfqpoint{5.176667in}{2.296437in}}%
\pgfpathlineto{\pgfqpoint{5.180272in}{2.297932in}}%
\pgfpathlineto{\pgfqpoint{5.189188in}{2.301873in}}%
\pgfpathlineto{\pgfqpoint{5.195449in}{2.304857in}}%
\pgfpathlineto{\pgfqpoint{5.196397in}{2.305326in}}%
\pgfpathlineto{\pgfqpoint{5.207970in}{2.311409in}}%
\pgfpathlineto{\pgfqpoint{5.212523in}{2.313999in}}%
\pgfpathlineto{\pgfqpoint{5.214230in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{2.322873in}}%
\pgfpathlineto{\pgfqpoint{5.228648in}{2.324152in}}%
\pgfpathlineto{\pgfqpoint{5.233012in}{2.327190in}}%
\pgfpathlineto{\pgfqpoint{5.244774in}{2.336066in}}%
\pgfpathlineto{\pgfqpoint{5.245533in}{2.336673in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{2.341853in}}%
\pgfpathlineto{\pgfqpoint{5.260899in}{2.349916in}}%
\pgfpathlineto{\pgfqpoint{5.264314in}{2.353102in}}%
\pgfpathlineto{\pgfqpoint{5.270574in}{2.359175in}}%
\pgfpathlineto{\pgfqpoint{5.277025in}{2.365746in}}%
\pgfpathlineto{\pgfqpoint{5.283095in}{2.372221in}}%
\pgfpathlineto{\pgfqpoint{5.289356in}{2.379195in}}%
\pgfpathlineto{\pgfqpoint{5.293150in}{2.383567in}}%
\pgfpathlineto{\pgfqpoint{5.301877in}{2.394040in}}%
\pgfpathlineto{\pgfqpoint{5.308137in}{2.401914in}}%
\pgfpathlineto{\pgfqpoint{5.309275in}{2.403377in}}%
\pgfpathlineto{\pgfqpoint{5.320658in}{2.418562in}}%
\pgfpathlineto{\pgfqpoint{5.325401in}{2.425183in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{2.427339in}}%
\pgfpathlineto{\pgfqpoint{5.339439in}{2.445792in}}%
\pgfpathlineto{\pgfqpoint{5.341526in}{2.448983in}}%
\pgfpathlineto{\pgfqpoint{5.345700in}{2.455460in}}%
\pgfpathlineto{\pgfqpoint{5.357652in}{2.474709in}}%
\pgfpathlineto{\pgfqpoint{5.358221in}{2.475650in}}%
\pgfpathlineto{\pgfqpoint{5.364481in}{2.486158in}}%
\pgfpathlineto{\pgfqpoint{5.373777in}{2.502246in}}%
\pgfpathlineto{\pgfqpoint{5.377002in}{2.507960in}}%
\pgfpathlineto{\pgfqpoint{5.383263in}{2.519240in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.531469in}}%
\pgfpathlineto{\pgfqpoint{5.395784in}{2.542524in}}%
\pgfpathlineto{\pgfqpoint{5.402044in}{2.554515in}}%
\pgfpathlineto{\pgfqpoint{5.406028in}{2.562263in}}%
\pgfpathlineto{\pgfqpoint{5.414565in}{2.579165in}}%
\pgfpathlineto{\pgfqpoint{5.420825in}{2.591815in}}%
\pgfpathlineto{\pgfqpoint{5.422153in}{2.594525in}}%
\pgfpathlineto{\pgfqpoint{5.433346in}{2.617728in}}%
\pgfpathlineto{\pgfqpoint{5.438279in}{2.628150in}}%
\pgfpathlineto{\pgfqpoint{5.439607in}{2.630975in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{2.657994in}}%
\pgfpathlineto{\pgfqpoint{5.454404in}{2.662977in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{2.671745in}}%
\pgfpathlineto{\pgfqpoint{5.470530in}{2.698821in}}%
\pgfpathlineto{\pgfqpoint{5.470909in}{2.699676in}}%
\pgfpathlineto{\pgfqpoint{5.477170in}{2.713835in}}%
\pgfpathlineto{\pgfqpoint{5.486655in}{2.735508in}}%
\pgfpathlineto{\pgfqpoint{5.489691in}{2.742495in}}%
\pgfpathlineto{\pgfqpoint{5.495951in}{2.756979in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{2.772885in}}%
\pgfpathlineto{\pgfqpoint{5.508472in}{2.786219in}}%
\pgfpathlineto{\pgfqpoint{5.514732in}{2.800962in}}%
\pgfpathlineto{\pgfqpoint{5.518906in}{2.810832in}}%
\pgfpathlineto{\pgfqpoint{5.527253in}{2.830667in}}%
\pgfpathlineto{\pgfqpoint{5.533514in}{2.845619in}}%
\pgfpathlineto{\pgfqpoint{5.535031in}{2.849253in}}%
\pgfpathlineto{\pgfqpoint{5.546035in}{2.875703in}}%
\pgfpathlineto{\pgfqpoint{5.551157in}{2.888074in}}%
\pgfpathlineto{\pgfqpoint{5.552295in}{2.890828in}}%
\pgfpathlineto{\pgfqpoint{5.564816in}{2.921230in}}%
\pgfpathlineto{\pgfqpoint{5.567282in}{2.927241in}}%
\pgfpathlineto{\pgfqpoint{5.571077in}{2.936503in}}%
\pgfpathlineto{\pgfqpoint{5.583408in}{2.966715in}}%
\pgfpathlineto{\pgfqpoint{5.583597in}{2.967181in}}%
\pgfpathlineto{\pgfqpoint{5.589858in}{2.982583in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{3.006466in}}%
\pgfpathlineto{\pgfqpoint{5.602379in}{3.013508in}}%
\pgfpathlineto{\pgfqpoint{5.608639in}{3.029028in}}%
\pgfpathlineto{\pgfqpoint{5.615659in}{3.046473in}}%
\pgfpathlineto{\pgfqpoint{5.621160in}{3.060179in}}%
\pgfpathlineto{\pgfqpoint{5.627421in}{3.075809in}}%
\pgfpathlineto{\pgfqpoint{5.631784in}{3.086724in}}%
\pgfpathlineto{\pgfqpoint{5.639942in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{5.646202in}{3.122910in}}%
\pgfpathlineto{\pgfqpoint{5.647909in}{3.127207in}}%
\pgfpathlineto{\pgfqpoint{5.658723in}{3.154482in}}%
\pgfpathlineto{\pgfqpoint{5.664035in}{3.167917in}}%
\pgfpathlineto{\pgfqpoint{5.664983in}{3.170319in}}%
\pgfpathlineto{\pgfqpoint{5.677504in}{3.202092in}}%
\pgfpathlineto{\pgfqpoint{5.680160in}{3.208849in}}%
\pgfpathlineto{\pgfqpoint{5.683765in}{3.218028in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{3.210798in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{3.210798in}}%
\pgfpathlineto{\pgfqpoint{5.683765in}{3.180878in}}%
\pgfpathlineto{\pgfqpoint{5.680160in}{3.172274in}}%
\pgfpathlineto{\pgfqpoint{5.677504in}{3.165936in}}%
\pgfpathlineto{\pgfqpoint{5.664983in}{3.136092in}}%
\pgfpathlineto{\pgfqpoint{5.664035in}{3.133834in}}%
\pgfpathlineto{\pgfqpoint{5.658723in}{3.121191in}}%
\pgfpathlineto{\pgfqpoint{5.647909in}{3.095485in}}%
\pgfpathlineto{\pgfqpoint{5.646202in}{3.091430in}}%
\pgfpathlineto{\pgfqpoint{5.639942in}{3.076572in}}%
\pgfpathlineto{\pgfqpoint{5.631784in}{3.057234in}}%
\pgfpathlineto{\pgfqpoint{5.627421in}{3.046902in}}%
\pgfpathlineto{\pgfqpoint{5.621160in}{3.032093in}}%
\pgfpathlineto{\pgfqpoint{5.615659in}{3.019093in}}%
\pgfpathlineto{\pgfqpoint{5.608639in}{3.002528in}}%
\pgfpathlineto{\pgfqpoint{5.602379in}{2.987774in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{2.981075in}}%
\pgfpathlineto{\pgfqpoint{5.589858in}{2.958331in}}%
\pgfpathlineto{\pgfqpoint{5.583597in}{2.943644in}}%
\pgfpathlineto{\pgfqpoint{5.583408in}{2.943199in}}%
\pgfpathlineto{\pgfqpoint{5.571077in}{2.914347in}}%
\pgfpathlineto{\pgfqpoint{5.567282in}{2.905491in}}%
\pgfpathlineto{\pgfqpoint{5.564816in}{2.899741in}}%
\pgfpathlineto{\pgfqpoint{5.552295in}{2.870626in}}%
\pgfpathlineto{\pgfqpoint{5.551157in}{2.867986in}}%
\pgfpathlineto{\pgfqpoint{5.546035in}{2.856122in}}%
\pgfpathlineto{\pgfqpoint{5.535031in}{2.830728in}}%
\pgfpathlineto{\pgfqpoint{5.533514in}{2.827237in}}%
\pgfpathlineto{\pgfqpoint{5.527253in}{2.812863in}}%
\pgfpathlineto{\pgfqpoint{5.518906in}{2.793779in}}%
\pgfpathlineto{\pgfqpoint{5.514732in}{2.784276in}}%
\pgfpathlineto{\pgfqpoint{5.508472in}{2.770072in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{2.757218in}}%
\pgfpathlineto{\pgfqpoint{5.495951in}{2.741874in}}%
\pgfpathlineto{\pgfqpoint{5.489691in}{2.727893in}}%
\pgfpathlineto{\pgfqpoint{5.486655in}{2.721145in}}%
\pgfpathlineto{\pgfqpoint{5.477170in}{2.700205in}}%
\pgfpathlineto{\pgfqpoint{5.470909in}{2.686515in}}%
\pgfpathlineto{\pgfqpoint{5.470530in}{2.685689in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{2.659492in}}%
\pgfpathlineto{\pgfqpoint{5.454404in}{2.651003in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{2.646179in}}%
\pgfpathlineto{\pgfqpoint{5.439607in}{2.620005in}}%
\pgfpathlineto{\pgfqpoint{5.438279in}{2.617268in}}%
\pgfpathlineto{\pgfqpoint{5.433346in}{2.607167in}}%
\pgfpathlineto{\pgfqpoint{5.422153in}{2.584669in}}%
\pgfpathlineto{\pgfqpoint{5.420825in}{2.582040in}}%
\pgfpathlineto{\pgfqpoint{5.414565in}{2.569771in}}%
\pgfpathlineto{\pgfqpoint{5.406028in}{2.553371in}}%
\pgfpathlineto{\pgfqpoint{5.402044in}{2.545852in}}%
\pgfpathlineto{\pgfqpoint{5.395784in}{2.534214in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{2.523483in}}%
\pgfpathlineto{\pgfqpoint{5.383263in}{2.511609in}}%
\pgfpathlineto{\pgfqpoint{5.377002in}{2.500656in}}%
\pgfpathlineto{\pgfqpoint{5.373777in}{2.495108in}}%
\pgfpathlineto{\pgfqpoint{5.364481in}{2.479484in}}%
\pgfpathlineto{\pgfqpoint{5.358221in}{2.469279in}}%
\pgfpathlineto{\pgfqpoint{5.357652in}{2.468365in}}%
\pgfpathlineto{\pgfqpoint{5.345700in}{2.449670in}}%
\pgfpathlineto{\pgfqpoint{5.341526in}{2.443378in}}%
\pgfpathlineto{\pgfqpoint{5.339439in}{2.440279in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{2.422356in}}%
\pgfpathlineto{\pgfqpoint{5.325401in}{2.420262in}}%
\pgfpathlineto{\pgfqpoint{5.320658in}{2.413832in}}%
\pgfpathlineto{\pgfqpoint{5.309275in}{2.399085in}}%
\pgfpathlineto{\pgfqpoint{5.308137in}{2.397663in}}%
\pgfpathlineto{\pgfqpoint{5.301877in}{2.390018in}}%
\pgfpathlineto{\pgfqpoint{5.293150in}{2.379848in}}%
\pgfpathlineto{\pgfqpoint{5.289356in}{2.375603in}}%
\pgfpathlineto{\pgfqpoint{5.283095in}{2.368833in}}%
\pgfpathlineto{\pgfqpoint{5.277025in}{2.362548in}}%
\pgfpathlineto{\pgfqpoint{5.270574in}{2.356170in}}%
\pgfpathlineto{\pgfqpoint{5.264314in}{2.350276in}}%
\pgfpathlineto{\pgfqpoint{5.260899in}{2.347184in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{2.339362in}}%
\pgfpathlineto{\pgfqpoint{5.245533in}{2.334338in}}%
\pgfpathlineto{\pgfqpoint{5.244774in}{2.333748in}}%
\pgfpathlineto{\pgfqpoint{5.233012in}{2.325140in}}%
\pgfpathlineto{\pgfqpoint{5.228648in}{2.322194in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{2.320954in}}%
\pgfpathlineto{\pgfqpoint{5.214230in}{2.313322in}}%
\pgfpathlineto{\pgfqpoint{5.212523in}{2.312352in}}%
\pgfpathlineto{\pgfqpoint{5.207970in}{2.309843in}}%
\pgfpathlineto{\pgfqpoint{5.196397in}{2.303948in}}%
\pgfpathlineto{\pgfqpoint{5.195449in}{2.303494in}}%
\pgfpathlineto{\pgfqpoint{5.189188in}{2.300604in}}%
\pgfpathlineto{\pgfqpoint{5.180272in}{2.296789in}}%
\pgfpathlineto{\pgfqpoint{5.176667in}{2.295341in}}%
\pgfpathlineto{\pgfqpoint{5.170407in}{2.292950in}}%
\pgfpathlineto{\pgfqpoint{5.164147in}{2.290708in}}%
\pgfpathlineto{\pgfqpoint{5.157886in}{2.288607in}}%
\pgfpathlineto{\pgfqpoint{5.151626in}{2.286641in}}%
\pgfpathlineto{\pgfqpoint{5.148021in}{2.285567in}}%
\pgfpathlineto{\pgfqpoint{5.139105in}{2.283084in}}%
\pgfpathlineto{\pgfqpoint{5.132844in}{2.281481in}}%
\pgfpathlineto{\pgfqpoint{5.131896in}{2.281248in}}%
\pgfpathlineto{\pgfqpoint{5.120323in}{2.278599in}}%
\pgfpathlineto{\pgfqpoint{5.115770in}{2.277653in}}%
\pgfpathlineto{\pgfqpoint{5.114063in}{2.277311in}}%
\pgfpathlineto{\pgfqpoint{5.101542in}{2.275017in}}%
\pgfpathlineto{\pgfqpoint{5.099645in}{2.274701in}}%
\pgfpathlineto{\pgfqpoint{5.095281in}{2.274005in}}%
\pgfpathlineto{\pgfqpoint{5.083519in}{2.272329in}}%
\pgfpathlineto{\pgfqpoint{5.082761in}{2.272231in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{2.271464in}}%
\pgfpathlineto{\pgfqpoint{5.067394in}{2.270485in}}%
\pgfpathlineto{\pgfqpoint{5.063979in}{2.270159in}}%
\pgfpathlineto{\pgfqpoint{5.057719in}{2.269618in}}%
\pgfpathlineto{\pgfqpoint{5.051269in}{2.269136in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{2.268751in}}%
\pgfpathlineto{\pgfqpoint{5.038937in}{2.268424in}}%
\pgfpathlineto{\pgfqpoint{5.035143in}{2.268251in}}%
\pgfpathlineto{\pgfqpoint{5.026416in}{2.267882in}}%
\pgfpathlineto{\pgfqpoint{5.020156in}{2.267640in}}%
\pgfpathlineto{\pgfqpoint{5.019018in}{2.267598in}}%
\pgfpathlineto{\pgfqpoint{5.007635in}{2.267206in}}%
\pgfpathlineto{\pgfqpoint{5.002892in}{2.267058in}}%
\pgfpathlineto{\pgfqpoint{5.001375in}{2.267012in}}%
\pgfpathlineto{\pgfqpoint{4.988854in}{2.266664in}}%
\pgfpathlineto{\pgfqpoint{4.986767in}{2.266611in}}%
\pgfpathlineto{\pgfqpoint{4.982593in}{2.266509in}}%
\pgfpathlineto{\pgfqpoint{4.970641in}{2.266242in}}%
\pgfpathlineto{\pgfqpoint{4.970072in}{2.266231in}}%
\pgfpathlineto{\pgfqpoint{4.963812in}{2.266106in}}%
\pgfpathlineto{\pgfqpoint{4.954516in}{2.265938in}}%
\pgfpathlineto{\pgfqpoint{4.951291in}{2.265883in}}%
\pgfpathlineto{\pgfqpoint{4.945030in}{2.265784in}}%
\pgfpathlineto{\pgfqpoint{4.938390in}{2.265686in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{2.265605in}}%
\pgfpathlineto{\pgfqpoint{4.926249in}{2.265526in}}%
\pgfpathlineto{\pgfqpoint{4.922265in}{2.265478in}}%
\pgfpathlineto{\pgfqpoint{4.913728in}{2.265383in}}%
\pgfpathlineto{\pgfqpoint{4.907468in}{2.265319in}}%
\pgfpathlineto{\pgfqpoint{4.906140in}{2.265306in}}%
\pgfpathlineto{\pgfqpoint{4.894947in}{2.265204in}}%
\pgfpathlineto{\pgfqpoint{4.890014in}{2.265164in}}%
\pgfpathlineto{\pgfqpoint{4.888686in}{2.265153in}}%
\pgfpathlineto{\pgfqpoint{4.876165in}{2.265062in}}%
\pgfpathlineto{\pgfqpoint{4.873889in}{2.265047in}}%
\pgfpathlineto{\pgfqpoint{4.869905in}{2.265021in}}%
\pgfpathlineto{\pgfqpoint{4.857763in}{2.264950in}}%
\pgfpathlineto{\pgfqpoint{4.857384in}{2.264947in}}%
\pgfpathlineto{\pgfqpoint{4.851123in}{2.264915in}}%
\pgfpathlineto{\pgfqpoint{4.841638in}{2.264869in}}%
\pgfpathlineto{\pgfqpoint{4.838603in}{2.264856in}}%
\pgfpathlineto{\pgfqpoint{4.832342in}{2.264830in}}%
\pgfpathlineto{\pgfqpoint{4.825512in}{2.264803in}}%
\pgfpathlineto{\pgfqpoint{4.819821in}{2.264783in}}%
\pgfpathlineto{\pgfqpoint{4.813561in}{2.264762in}}%
\pgfpathlineto{\pgfqpoint{4.809387in}{2.264749in}}%
\pgfpathlineto{\pgfqpoint{4.801040in}{2.264724in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{2.264707in}}%
\pgfpathlineto{\pgfqpoint{4.793262in}{2.264703in}}%
\pgfpathlineto{\pgfqpoint{4.782258in}{2.264677in}}%
\pgfpathlineto{\pgfqpoint{4.777136in}{2.264666in}}%
\pgfpathlineto{\pgfqpoint{4.775998in}{2.264664in}}%
\pgfpathlineto{\pgfqpoint{4.763477in}{2.264639in}}%
\pgfpathlineto{\pgfqpoint{4.761011in}{2.264635in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{2.264629in}}%
\pgfpathlineto{\pgfqpoint{4.744885in}{2.264610in}}%
\pgfpathlineto{\pgfqpoint{4.744696in}{2.264609in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{2.264601in}}%
\pgfpathlineto{\pgfqpoint{4.728760in}{2.264589in}}%
\pgfpathlineto{\pgfqpoint{4.725914in}{2.264585in}}%
\pgfpathlineto{\pgfqpoint{4.719654in}{2.264578in}}%
\pgfpathlineto{\pgfqpoint{4.712634in}{2.264571in}}%
\pgfpathlineto{\pgfqpoint{4.707133in}{2.264566in}}%
\pgfpathlineto{\pgfqpoint{4.700872in}{2.264560in}}%
\pgfpathlineto{\pgfqpoint{4.696509in}{2.264557in}}%
\pgfpathlineto{\pgfqpoint{4.688351in}{2.264551in}}%
\pgfpathlineto{\pgfqpoint{4.682091in}{2.264546in}}%
\pgfpathlineto{\pgfqpoint{4.680384in}{2.264545in}}%
\pgfpathlineto{\pgfqpoint{4.669570in}{2.264538in}}%
\pgfpathlineto{\pgfqpoint{4.664258in}{2.264535in}}%
\pgfpathlineto{\pgfqpoint{4.663310in}{2.264535in}}%
\pgfpathlineto{\pgfqpoint{4.650789in}{2.264528in}}%
\pgfpathlineto{\pgfqpoint{4.648133in}{2.264527in}}%
\pgfpathlineto{\pgfqpoint{4.644528in}{2.264525in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{2.264520in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{2.264520in}}%
\pgfpathlineto{\pgfqpoint{4.625747in}{2.264518in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{2.264515in}}%
\pgfpathlineto{\pgfqpoint{4.613226in}{2.264514in}}%
\pgfpathlineto{\pgfqpoint{4.606965in}{2.264512in}}%
\pgfpathlineto{\pgfqpoint{4.599756in}{2.264510in}}%
\pgfpathlineto{\pgfqpoint{4.594445in}{2.264509in}}%
\pgfpathlineto{\pgfqpoint{4.588184in}{2.264507in}}%
\pgfpathlineto{\pgfqpoint{4.583631in}{2.264506in}}%
\pgfpathlineto{\pgfqpoint{4.575663in}{2.264505in}}%
\pgfpathlineto{\pgfqpoint{4.569403in}{2.264504in}}%
\pgfpathlineto{\pgfqpoint{4.567506in}{2.264503in}}%
\pgfpathlineto{\pgfqpoint{4.556882in}{2.264502in}}%
\pgfpathlineto{\pgfqpoint{4.551380in}{2.264501in}}%
\pgfpathlineto{\pgfqpoint{4.550621in}{2.264501in}}%
\pgfpathlineto{\pgfqpoint{4.538100in}{2.264499in}}%
\pgfpathlineto{\pgfqpoint{4.535255in}{2.264499in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{2.264498in}}%
\pgfpathlineto{\pgfqpoint{4.519319in}{2.264497in}}%
\pgfpathlineto{\pgfqpoint{4.519129in}{2.264497in}}%
\pgfpathlineto{\pgfqpoint{4.513059in}{2.264496in}}%
\pgfpathlineto{\pgfqpoint{4.503004in}{2.264495in}}%
\pgfpathlineto{\pgfqpoint{4.500538in}{2.264495in}}%
\pgfpathlineto{\pgfqpoint{4.494277in}{2.264495in}}%
\pgfpathlineto{\pgfqpoint{4.486878in}{2.264494in}}%
\pgfpathlineto{\pgfqpoint{4.481756in}{2.264494in}}%
\pgfpathlineto{\pgfqpoint{4.475496in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{4.470753in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{4.462975in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{4.456714in}{2.264492in}}%
\pgfpathlineto{\pgfqpoint{4.454628in}{2.264492in}}%
\pgfpathlineto{\pgfqpoint{4.444193in}{2.264492in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{2.264492in}}%
\pgfpathlineto{\pgfqpoint{4.437933in}{2.264492in}}%
\pgfpathlineto{\pgfqpoint{4.425412in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{4.422377in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{4.419152in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{4.406631in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{4.406251in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{4.390126in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.387849in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.381589in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.369068in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.362807in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.357875in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.350287in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.344026in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.341750in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{4.331505in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.325624in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.312724in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.309499in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.306463in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.293942in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.293373in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.287682in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.277248in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.261122in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.256380in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.250119in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.244997in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.237598in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.231338in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.228872in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.212746in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.212556in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.196621in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.181254in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.180495in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.174994in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.164370in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.162473in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.156212in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.148244in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.137431in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.132119in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.124910in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.118649in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.115994in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.099868in}{2.264489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099868in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099868in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475496in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475496in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851123in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851123in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226751in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226751in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602379in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.602379in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003846in}{2.264489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808709in,y=2.195044in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003846in}{2.879747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710793in,y=2.810303in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.003846in}{2.200000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099868in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.926249in}{2.265547in}}%
\pgfpathlineto{\pgfqpoint{5.026416in}{2.267947in}}%
\pgfpathlineto{\pgfqpoint{5.067394in}{2.270598in}}%
\pgfpathlineto{\pgfqpoint{5.101542in}{2.275214in}}%
\pgfpathlineto{\pgfqpoint{5.132844in}{2.281793in}}%
\pgfpathlineto{\pgfqpoint{5.157886in}{2.289042in}}%
\pgfpathlineto{\pgfqpoint{5.180272in}{2.297360in}}%
\pgfpathlineto{\pgfqpoint{5.196397in}{2.304637in}}%
\pgfpathlineto{\pgfqpoint{5.214230in}{2.314161in}}%
\pgfpathlineto{\pgfqpoint{5.233012in}{2.326165in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{2.340607in}}%
\pgfpathlineto{\pgfqpoint{5.270574in}{2.357673in}}%
\pgfpathlineto{\pgfqpoint{5.293150in}{2.381707in}}%
\pgfpathlineto{\pgfqpoint{5.309275in}{2.401231in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{2.424847in}}%
\pgfpathlineto{\pgfqpoint{5.345700in}{2.452565in}}%
\pgfpathlineto{\pgfqpoint{5.377002in}{2.504308in}}%
\pgfpathlineto{\pgfqpoint{5.406028in}{2.557817in}}%
\pgfpathlineto{\pgfqpoint{5.439607in}{2.625490in}}%
\pgfpathlineto{\pgfqpoint{5.477170in}{2.707020in}}%
\pgfpathlineto{\pgfqpoint{5.527253in}{2.821765in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{2.993770in}}%
\pgfpathlineto{\pgfqpoint{5.683765in}{3.199453in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{3.230399in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{3.230399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.003846in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792308in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{6.507692in}{3.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.507692in}{2.200000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603714in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.622496in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641277in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660058in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678840in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697621in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716403in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735184in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753965in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772747in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791528in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810309in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829091in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847872in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866654in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885435in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904216in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922998in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941779in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.960561in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979342in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998123in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016905in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035686in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.054467in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073249in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092030in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110812in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129593in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148374in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167156in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185937in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.204719in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223500in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242281in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.261063in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279844in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298625in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317407in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336188in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354970in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.373751in}{2.264213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.392532in}{2.264253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411314in}{2.264294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.430095in}{2.264375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.448877in}{2.264579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467658in}{2.264864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486439in}{2.265311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505221in}{2.265596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524002in}{2.266369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.542783in}{2.266409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.561565in}{2.269582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580346in}{2.272105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599128in}{2.275928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617909in}{2.278085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636690in}{2.285854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.655472in}{2.289516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.674253in}{2.297936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693035in}{2.306601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.711816in}{2.320107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.730597in}{2.336257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749379in}{2.358183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768160in}{2.378401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.786941in}{2.412531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.805723in}{2.441739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.824504in}{2.473185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843286in}{2.507519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.862067in}{2.540917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.880848in}{2.578057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.899630in}{2.608486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.918411in}{2.646033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937193in}{2.685127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955974in}{2.719704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.974755in}{2.750174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.993537in}{2.778405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.012318in}{2.806881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031099in}{2.835520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.049881in}{2.865908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.068662in}{2.892553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.087444in}{2.918344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106225in}{2.939701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.125006in}{2.964231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.143788in}{2.986483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162569in}{2.998686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.181351in}{3.025210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.200132in}{3.049902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.507692in}{2.200000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603714in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.603714in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.609975in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.619840in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.622496in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.628756in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.635965in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.641277in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.647537in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.652091in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.660058in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.666319in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.668216in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.678840in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.685100in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.697621in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.700467in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.703882in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.716403in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.716592in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.722663in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.732718in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.735184in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.741444in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.748843in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.753965in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.760226in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.764969in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.772747in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.779007in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.781094in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.791528in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.797219in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.797789in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.810309in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.813345in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.816570in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.829091in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.835351in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.845596in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.847872in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.854133in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.861721in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.866654in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.872914in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.877847in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.885435in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.891695in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.893972in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.904216in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.910097in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.910477in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.922998in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{6.926223in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{6.929258in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{6.941779in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{6.942348in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{6.948040in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{6.958474in}{2.264176in}}%
\pgfpathlineto{\pgfqpoint{6.960561in}{2.264176in}}%
\pgfpathlineto{\pgfqpoint{6.966821in}{2.264176in}}%
\pgfpathlineto{\pgfqpoint{6.974599in}{2.264177in}}%
\pgfpathlineto{\pgfqpoint{6.979342in}{2.264177in}}%
\pgfpathlineto{\pgfqpoint{6.985602in}{2.264178in}}%
\pgfpathlineto{\pgfqpoint{6.990725in}{2.264178in}}%
\pgfpathlineto{\pgfqpoint{6.998123in}{2.264178in}}%
\pgfpathlineto{\pgfqpoint{7.004384in}{2.264179in}}%
\pgfpathlineto{\pgfqpoint{7.006850in}{2.264179in}}%
\pgfpathlineto{\pgfqpoint{7.016905in}{2.264180in}}%
\pgfpathlineto{\pgfqpoint{7.022975in}{2.264181in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{2.264181in}}%
\pgfpathlineto{\pgfqpoint{7.035686in}{2.264182in}}%
\pgfpathlineto{\pgfqpoint{7.039101in}{2.264183in}}%
\pgfpathlineto{\pgfqpoint{7.041947in}{2.264183in}}%
\pgfpathlineto{\pgfqpoint{7.054467in}{2.264185in}}%
\pgfpathlineto{\pgfqpoint{7.055226in}{2.264185in}}%
\pgfpathlineto{\pgfqpoint{7.060728in}{2.264186in}}%
\pgfpathlineto{\pgfqpoint{7.071352in}{2.264188in}}%
\pgfpathlineto{\pgfqpoint{7.073249in}{2.264188in}}%
\pgfpathlineto{\pgfqpoint{7.079509in}{2.264189in}}%
\pgfpathlineto{\pgfqpoint{7.087477in}{2.264191in}}%
\pgfpathlineto{\pgfqpoint{7.092030in}{2.264192in}}%
\pgfpathlineto{\pgfqpoint{7.098291in}{2.264194in}}%
\pgfpathlineto{\pgfqpoint{7.103603in}{2.264195in}}%
\pgfpathlineto{\pgfqpoint{7.110812in}{2.264197in}}%
\pgfpathlineto{\pgfqpoint{7.117072in}{2.264199in}}%
\pgfpathlineto{\pgfqpoint{7.119728in}{2.264200in}}%
\pgfpathlineto{\pgfqpoint{7.129593in}{2.264203in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{2.264206in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{2.264206in}}%
\pgfpathlineto{\pgfqpoint{7.148374in}{2.264211in}}%
\pgfpathlineto{\pgfqpoint{7.151979in}{2.264213in}}%
\pgfpathlineto{\pgfqpoint{7.154635in}{2.264214in}}%
\pgfpathlineto{\pgfqpoint{7.167156in}{2.264221in}}%
\pgfpathlineto{\pgfqpoint{7.168104in}{2.264221in}}%
\pgfpathlineto{\pgfqpoint{7.173416in}{2.264225in}}%
\pgfpathlineto{\pgfqpoint{7.184230in}{2.264232in}}%
\pgfpathlineto{\pgfqpoint{7.185937in}{2.264233in}}%
\pgfpathlineto{\pgfqpoint{7.192198in}{2.264238in}}%
\pgfpathlineto{\pgfqpoint{7.200355in}{2.264244in}}%
\pgfpathlineto{\pgfqpoint{7.204719in}{2.264248in}}%
\pgfpathlineto{\pgfqpoint{7.210979in}{2.264254in}}%
\pgfpathlineto{\pgfqpoint{7.216481in}{2.264259in}}%
\pgfpathlineto{\pgfqpoint{7.223500in}{2.264267in}}%
\pgfpathlineto{\pgfqpoint{7.229760in}{2.264274in}}%
\pgfpathlineto{\pgfqpoint{7.232606in}{2.264278in}}%
\pgfpathlineto{\pgfqpoint{7.242281in}{2.264291in}}%
\pgfpathlineto{\pgfqpoint{7.248542in}{2.264300in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{2.264300in}}%
\pgfpathlineto{\pgfqpoint{7.261063in}{2.264320in}}%
\pgfpathlineto{\pgfqpoint{7.264857in}{2.264327in}}%
\pgfpathlineto{\pgfqpoint{7.267323in}{2.264332in}}%
\pgfpathlineto{\pgfqpoint{7.279844in}{2.264357in}}%
\pgfpathlineto{\pgfqpoint{7.280982in}{2.264360in}}%
\pgfpathlineto{\pgfqpoint{7.286105in}{2.264371in}}%
\pgfpathlineto{\pgfqpoint{7.297108in}{2.264399in}}%
\pgfpathlineto{\pgfqpoint{7.298625in}{2.264403in}}%
\pgfpathlineto{\pgfqpoint{7.304886in}{2.264421in}}%
\pgfpathlineto{\pgfqpoint{7.313233in}{2.264447in}}%
\pgfpathlineto{\pgfqpoint{7.317407in}{2.264460in}}%
\pgfpathlineto{\pgfqpoint{7.323667in}{2.264483in}}%
\pgfpathlineto{\pgfqpoint{7.329359in}{2.264504in}}%
\pgfpathlineto{\pgfqpoint{7.336188in}{2.264532in}}%
\pgfpathlineto{\pgfqpoint{7.342449in}{2.264560in}}%
\pgfpathlineto{\pgfqpoint{7.345484in}{2.264574in}}%
\pgfpathlineto{\pgfqpoint{7.354970in}{2.264622in}}%
\pgfpathlineto{\pgfqpoint{7.361230in}{2.264656in}}%
\pgfpathlineto{\pgfqpoint{7.361610in}{2.264658in}}%
\pgfpathlineto{\pgfqpoint{7.373751in}{2.264733in}}%
\pgfpathlineto{\pgfqpoint{7.377735in}{2.264760in}}%
\pgfpathlineto{\pgfqpoint{7.380011in}{2.264776in}}%
\pgfpathlineto{\pgfqpoint{7.392532in}{2.264873in}}%
\pgfpathlineto{\pgfqpoint{7.393860in}{2.264884in}}%
\pgfpathlineto{\pgfqpoint{7.398793in}{2.264926in}}%
\pgfpathlineto{\pgfqpoint{7.409986in}{2.265033in}}%
\pgfpathlineto{\pgfqpoint{7.411314in}{2.265047in}}%
\pgfpathlineto{\pgfqpoint{7.417574in}{2.265114in}}%
\pgfpathlineto{\pgfqpoint{7.426111in}{2.265214in}}%
\pgfpathlineto{\pgfqpoint{7.430095in}{2.265264in}}%
\pgfpathlineto{\pgfqpoint{7.436356in}{2.265348in}}%
\pgfpathlineto{\pgfqpoint{7.442237in}{2.265432in}}%
\pgfpathlineto{\pgfqpoint{7.448877in}{2.265535in}}%
\pgfpathlineto{\pgfqpoint{7.455137in}{2.265640in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{2.265697in}}%
\pgfpathlineto{\pgfqpoint{7.467658in}{2.265874in}}%
\pgfpathlineto{\pgfqpoint{7.473918in}{2.266004in}}%
\pgfpathlineto{\pgfqpoint{7.474488in}{2.266017in}}%
\pgfpathlineto{\pgfqpoint{7.486439in}{2.266296in}}%
\pgfpathlineto{\pgfqpoint{7.490613in}{2.266404in}}%
\pgfpathlineto{\pgfqpoint{7.492700in}{2.266460in}}%
\pgfpathlineto{\pgfqpoint{7.505221in}{2.266824in}}%
\pgfpathlineto{\pgfqpoint{7.506738in}{2.266872in}}%
\pgfpathlineto{\pgfqpoint{7.511481in}{2.267028in}}%
\pgfpathlineto{\pgfqpoint{7.522864in}{2.267439in}}%
\pgfpathlineto{\pgfqpoint{7.524002in}{2.267483in}}%
\pgfpathlineto{\pgfqpoint{7.530263in}{2.267737in}}%
\pgfpathlineto{\pgfqpoint{7.538989in}{2.268124in}}%
\pgfpathlineto{\pgfqpoint{7.542783in}{2.268305in}}%
\pgfpathlineto{\pgfqpoint{7.549044in}{2.268648in}}%
\pgfpathlineto{\pgfqpoint{7.555115in}{2.269052in}}%
\pgfpathlineto{\pgfqpoint{7.561565in}{2.269558in}}%
\pgfpathlineto{\pgfqpoint{7.567825in}{2.270126in}}%
\pgfpathlineto{\pgfqpoint{7.571240in}{2.270469in}}%
\pgfpathlineto{\pgfqpoint{7.580346in}{2.271496in}}%
\pgfpathlineto{\pgfqpoint{7.586607in}{2.272301in}}%
\pgfpathlineto{\pgfqpoint{7.587366in}{2.272404in}}%
\pgfpathlineto{\pgfqpoint{7.599128in}{2.274162in}}%
\pgfpathlineto{\pgfqpoint{7.603491in}{2.274893in}}%
\pgfpathlineto{\pgfqpoint{7.605388in}{2.275225in}}%
\pgfpathlineto{\pgfqpoint{7.617909in}{2.277630in}}%
\pgfpathlineto{\pgfqpoint{7.619616in}{2.277988in}}%
\pgfpathlineto{\pgfqpoint{7.624169in}{2.278980in}}%
\pgfpathlineto{\pgfqpoint{7.635742in}{2.281755in}}%
\pgfpathlineto{\pgfqpoint{7.636690in}{2.281999in}}%
\pgfpathlineto{\pgfqpoint{7.642951in}{2.283677in}}%
\pgfpathlineto{\pgfqpoint{7.651867in}{2.286276in}}%
\pgfpathlineto{\pgfqpoint{7.655472in}{2.287400in}}%
\pgfpathlineto{\pgfqpoint{7.661732in}{2.289458in}}%
\pgfpathlineto{\pgfqpoint{7.667993in}{2.291655in}}%
\pgfpathlineto{\pgfqpoint{7.674253in}{2.293999in}}%
\pgfpathlineto{\pgfqpoint{7.680514in}{2.296498in}}%
\pgfpathlineto{\pgfqpoint{7.684118in}{2.298011in}}%
\pgfpathlineto{\pgfqpoint{7.693035in}{2.301998in}}%
\pgfpathlineto{\pgfqpoint{7.699295in}{2.305017in}}%
\pgfpathlineto{\pgfqpoint{7.700244in}{2.305491in}}%
\pgfpathlineto{\pgfqpoint{7.711816in}{2.311645in}}%
\pgfpathlineto{\pgfqpoint{7.716369in}{2.314264in}}%
\pgfpathlineto{\pgfqpoint{7.718076in}{2.315276in}}%
\pgfpathlineto{\pgfqpoint{7.730597in}{2.323239in}}%
\pgfpathlineto{\pgfqpoint{7.732494in}{2.324532in}}%
\pgfpathlineto{\pgfqpoint{7.736858in}{2.327605in}}%
\pgfpathlineto{\pgfqpoint{7.748620in}{2.336580in}}%
\pgfpathlineto{\pgfqpoint{7.749379in}{2.337194in}}%
\pgfpathlineto{\pgfqpoint{7.755639in}{2.342431in}}%
\pgfpathlineto{\pgfqpoint{7.764745in}{2.350582in}}%
\pgfpathlineto{\pgfqpoint{7.768160in}{2.353804in}}%
\pgfpathlineto{\pgfqpoint{7.774421in}{2.359943in}}%
\pgfpathlineto{\pgfqpoint{7.780871in}{2.366585in}}%
\pgfpathlineto{\pgfqpoint{7.786941in}{2.373129in}}%
\pgfpathlineto{\pgfqpoint{7.793202in}{2.380176in}}%
\pgfpathlineto{\pgfqpoint{7.796996in}{2.384594in}}%
\pgfpathlineto{\pgfqpoint{7.805723in}{2.395177in}}%
\pgfpathlineto{\pgfqpoint{7.811983in}{2.403130in}}%
\pgfpathlineto{\pgfqpoint{7.813122in}{2.404609in}}%
\pgfpathlineto{\pgfqpoint{7.824504in}{2.419946in}}%
\pgfpathlineto{\pgfqpoint{7.829247in}{2.426633in}}%
\pgfpathlineto{\pgfqpoint{7.830765in}{2.428809in}}%
\pgfpathlineto{\pgfqpoint{7.843286in}{2.447440in}}%
\pgfpathlineto{\pgfqpoint{7.845372in}{2.450661in}}%
\pgfpathlineto{\pgfqpoint{7.849546in}{2.457199in}}%
\pgfpathlineto{\pgfqpoint{7.861498in}{2.476623in}}%
\pgfpathlineto{\pgfqpoint{7.862067in}{2.477574in}}%
\pgfpathlineto{\pgfqpoint{7.868327in}{2.488174in}}%
\pgfpathlineto{\pgfqpoint{7.877623in}{2.504401in}}%
\pgfpathlineto{\pgfqpoint{7.880848in}{2.510162in}}%
\pgfpathlineto{\pgfqpoint{7.887109in}{2.521535in}}%
\pgfpathlineto{\pgfqpoint{7.893749in}{2.533862in}}%
\pgfpathlineto{\pgfqpoint{7.899630in}{2.545002in}}%
\pgfpathlineto{\pgfqpoint{7.905890in}{2.557083in}}%
\pgfpathlineto{\pgfqpoint{7.909874in}{2.564887in}}%
\pgfpathlineto{\pgfqpoint{7.918411in}{2.581908in}}%
\pgfpathlineto{\pgfqpoint{7.924672in}{2.594642in}}%
\pgfpathlineto{\pgfqpoint{7.926000in}{2.597370in}}%
\pgfpathlineto{\pgfqpoint{7.937193in}{2.620716in}}%
\pgfpathlineto{\pgfqpoint{7.942125in}{2.631198in}}%
\pgfpathlineto{\pgfqpoint{7.943453in}{2.634039in}}%
\pgfpathlineto{\pgfqpoint{7.955974in}{2.661199in}}%
\pgfpathlineto{\pgfqpoint{7.958250in}{2.666205in}}%
\pgfpathlineto{\pgfqpoint{7.962234in}{2.675014in}}%
\pgfpathlineto{\pgfqpoint{7.974376in}{2.702200in}}%
\pgfpathlineto{\pgfqpoint{7.974755in}{2.703057in}}%
\pgfpathlineto{\pgfqpoint{7.981016in}{2.717265in}}%
\pgfpathlineto{\pgfqpoint{7.990501in}{2.739001in}}%
\pgfpathlineto{\pgfqpoint{7.993537in}{2.746006in}}%
\pgfpathlineto{\pgfqpoint{7.999797in}{2.760521in}}%
\pgfpathlineto{\pgfqpoint{8.006627in}{2.776453in}}%
\pgfpathlineto{\pgfqpoint{8.012318in}{2.789802in}}%
\pgfpathlineto{\pgfqpoint{8.018579in}{2.804554in}}%
\pgfpathlineto{\pgfqpoint{8.022752in}{2.814427in}}%
\pgfpathlineto{\pgfqpoint{8.031099in}{2.834256in}}%
\pgfpathlineto{\pgfqpoint{8.037360in}{2.849195in}}%
\pgfpathlineto{\pgfqpoint{8.038878in}{2.852824in}}%
\pgfpathlineto{\pgfqpoint{8.049881in}{2.879227in}}%
\pgfpathlineto{\pgfqpoint{8.055003in}{2.891568in}}%
\pgfpathlineto{\pgfqpoint{8.056141in}{2.894314in}}%
\pgfpathlineto{\pgfqpoint{8.068662in}{2.924613in}}%
\pgfpathlineto{\pgfqpoint{8.071128in}{2.930600in}}%
\pgfpathlineto{\pgfqpoint{8.074923in}{2.939821in}}%
\pgfpathlineto{\pgfqpoint{8.087254in}{2.969877in}}%
\pgfpathlineto{\pgfqpoint{8.087444in}{2.970341in}}%
\pgfpathlineto{\pgfqpoint{8.093704in}{2.985650in}}%
\pgfpathlineto{\pgfqpoint{8.103379in}{3.009371in}}%
\pgfpathlineto{\pgfqpoint{8.106225in}{3.016360in}}%
\pgfpathlineto{\pgfqpoint{8.112485in}{3.031759in}}%
\pgfpathlineto{\pgfqpoint{8.119505in}{3.049057in}}%
\pgfpathlineto{\pgfqpoint{8.125006in}{3.062638in}}%
\pgfpathlineto{\pgfqpoint{8.131267in}{3.078118in}}%
\pgfpathlineto{\pgfqpoint{8.135630in}{3.088922in}}%
\pgfpathlineto{\pgfqpoint{8.143788in}{3.109153in}}%
\pgfpathlineto{\pgfqpoint{8.150048in}{3.124707in}}%
\pgfpathlineto{\pgfqpoint{8.151756in}{3.128954in}}%
\pgfpathlineto{\pgfqpoint{8.162569in}{3.155889in}}%
\pgfpathlineto{\pgfqpoint{8.167881in}{3.169147in}}%
\pgfpathlineto{\pgfqpoint{8.168830in}{3.171516in}}%
\pgfpathlineto{\pgfqpoint{8.181351in}{3.202840in}}%
\pgfpathlineto{\pgfqpoint{8.184006in}{3.209496in}}%
\pgfpathlineto{\pgfqpoint{8.187611in}{3.218537in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{3.167947in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{3.167947in}}%
\pgfpathlineto{\pgfqpoint{8.187611in}{3.138877in}}%
\pgfpathlineto{\pgfqpoint{8.184006in}{3.130525in}}%
\pgfpathlineto{\pgfqpoint{8.181351in}{3.124374in}}%
\pgfpathlineto{\pgfqpoint{8.168830in}{3.095433in}}%
\pgfpathlineto{\pgfqpoint{8.167881in}{3.093245in}}%
\pgfpathlineto{\pgfqpoint{8.162569in}{3.080996in}}%
\pgfpathlineto{\pgfqpoint{8.151756in}{3.056113in}}%
\pgfpathlineto{\pgfqpoint{8.150048in}{3.052191in}}%
\pgfpathlineto{\pgfqpoint{8.143788in}{3.037823in}}%
\pgfpathlineto{\pgfqpoint{8.135630in}{3.019138in}}%
\pgfpathlineto{\pgfqpoint{8.131267in}{3.009161in}}%
\pgfpathlineto{\pgfqpoint{8.125006in}{2.994868in}}%
\pgfpathlineto{\pgfqpoint{8.119505in}{2.982329in}}%
\pgfpathlineto{\pgfqpoint{8.112485in}{2.966362in}}%
\pgfpathlineto{\pgfqpoint{8.106225in}{2.952150in}}%
\pgfpathlineto{\pgfqpoint{8.103379in}{2.945700in}}%
\pgfpathlineto{\pgfqpoint{8.093704in}{2.923815in}}%
\pgfpathlineto{\pgfqpoint{8.087444in}{2.909694in}}%
\pgfpathlineto{\pgfqpoint{8.087254in}{2.909267in}}%
\pgfpathlineto{\pgfqpoint{8.074923in}{2.881553in}}%
\pgfpathlineto{\pgfqpoint{8.071128in}{2.873053in}}%
\pgfpathlineto{\pgfqpoint{8.068662in}{2.867536in}}%
\pgfpathlineto{\pgfqpoint{8.056141in}{2.839620in}}%
\pgfpathlineto{\pgfqpoint{8.055003in}{2.837090in}}%
\pgfpathlineto{\pgfqpoint{8.049881in}{2.825725in}}%
\pgfpathlineto{\pgfqpoint{8.038878in}{2.801419in}}%
\pgfpathlineto{\pgfqpoint{8.037360in}{2.798079in}}%
\pgfpathlineto{\pgfqpoint{8.031099in}{2.784333in}}%
\pgfpathlineto{\pgfqpoint{8.022752in}{2.766095in}}%
\pgfpathlineto{\pgfqpoint{8.018579in}{2.757017in}}%
\pgfpathlineto{\pgfqpoint{8.012318in}{2.743456in}}%
\pgfpathlineto{\pgfqpoint{8.006627in}{2.731190in}}%
\pgfpathlineto{\pgfqpoint{7.999797in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{7.993537in}{2.703226in}}%
\pgfpathlineto{\pgfqpoint{7.990501in}{2.696796in}}%
\pgfpathlineto{\pgfqpoint{7.981016in}{2.676849in}}%
\pgfpathlineto{\pgfqpoint{7.974755in}{2.663817in}}%
\pgfpathlineto{\pgfqpoint{7.974376in}{2.663031in}}%
\pgfpathlineto{\pgfqpoint{7.962234in}{2.638107in}}%
\pgfpathlineto{\pgfqpoint{7.958250in}{2.630036in}}%
\pgfpathlineto{\pgfqpoint{7.955974in}{2.625449in}}%
\pgfpathlineto{\pgfqpoint{7.943453in}{2.600578in}}%
\pgfpathlineto{\pgfqpoint{7.942125in}{2.597977in}}%
\pgfpathlineto{\pgfqpoint{7.937193in}{2.588384in}}%
\pgfpathlineto{\pgfqpoint{7.926000in}{2.567027in}}%
\pgfpathlineto{\pgfqpoint{7.924672in}{2.564532in}}%
\pgfpathlineto{\pgfqpoint{7.918411in}{2.552890in}}%
\pgfpathlineto{\pgfqpoint{7.909874in}{2.537335in}}%
\pgfpathlineto{\pgfqpoint{7.905890in}{2.530206in}}%
\pgfpathlineto{\pgfqpoint{7.899630in}{2.519173in}}%
\pgfpathlineto{\pgfqpoint{7.893749in}{2.509002in}}%
\pgfpathlineto{\pgfqpoint{7.887109in}{2.497752in}}%
\pgfpathlineto{\pgfqpoint{7.880848in}{2.487377in}}%
\pgfpathlineto{\pgfqpoint{7.877623in}{2.482122in}}%
\pgfpathlineto{\pgfqpoint{7.868327in}{2.467328in}}%
\pgfpathlineto{\pgfqpoint{7.862067in}{2.457668in}}%
\pgfpathlineto{\pgfqpoint{7.861498in}{2.456802in}}%
\pgfpathlineto{\pgfqpoint{7.849546in}{2.439110in}}%
\pgfpathlineto{\pgfqpoint{7.845372in}{2.433157in}}%
\pgfpathlineto{\pgfqpoint{7.843286in}{2.430225in}}%
\pgfpathlineto{\pgfqpoint{7.830765in}{2.413272in}}%
\pgfpathlineto{\pgfqpoint{7.829247in}{2.411292in}}%
\pgfpathlineto{\pgfqpoint{7.824504in}{2.405211in}}%
\pgfpathlineto{\pgfqpoint{7.813122in}{2.391269in}}%
\pgfpathlineto{\pgfqpoint{7.811983in}{2.389925in}}%
\pgfpathlineto{\pgfqpoint{7.805723in}{2.382698in}}%
\pgfpathlineto{\pgfqpoint{7.796996in}{2.373087in}}%
\pgfpathlineto{\pgfqpoint{7.793202in}{2.369075in}}%
\pgfpathlineto{\pgfqpoint{7.786941in}{2.362679in}}%
\pgfpathlineto{\pgfqpoint{7.780871in}{2.356740in}}%
\pgfpathlineto{\pgfqpoint{7.774421in}{2.350715in}}%
\pgfpathlineto{\pgfqpoint{7.768160in}{2.345148in}}%
\pgfpathlineto{\pgfqpoint{7.764745in}{2.342228in}}%
\pgfpathlineto{\pgfqpoint{7.755639in}{2.334839in}}%
\pgfpathlineto{\pgfqpoint{7.749379in}{2.330095in}}%
\pgfpathlineto{\pgfqpoint{7.748620in}{2.329538in}}%
\pgfpathlineto{\pgfqpoint{7.736858in}{2.321410in}}%
\pgfpathlineto{\pgfqpoint{7.732494in}{2.318629in}}%
\pgfpathlineto{\pgfqpoint{7.730597in}{2.317458in}}%
\pgfpathlineto{\pgfqpoint{7.718076in}{2.310253in}}%
\pgfpathlineto{\pgfqpoint{7.716369in}{2.309337in}}%
\pgfpathlineto{\pgfqpoint{7.711816in}{2.306968in}}%
\pgfpathlineto{\pgfqpoint{7.700244in}{2.301404in}}%
\pgfpathlineto{\pgfqpoint{7.699295in}{2.300976in}}%
\pgfpathlineto{\pgfqpoint{7.693035in}{2.298248in}}%
\pgfpathlineto{\pgfqpoint{7.684118in}{2.294647in}}%
\pgfpathlineto{\pgfqpoint{7.680514in}{2.293281in}}%
\pgfpathlineto{\pgfqpoint{7.674253in}{2.291024in}}%
\pgfpathlineto{\pgfqpoint{7.667993in}{2.288909in}}%
\pgfpathlineto{\pgfqpoint{7.661732in}{2.286926in}}%
\pgfpathlineto{\pgfqpoint{7.655472in}{2.285071in}}%
\pgfpathlineto{\pgfqpoint{7.651867in}{2.284058in}}%
\pgfpathlineto{\pgfqpoint{7.642951in}{2.281715in}}%
\pgfpathlineto{\pgfqpoint{7.636690in}{2.280202in}}%
\pgfpathlineto{\pgfqpoint{7.635742in}{2.279982in}}%
\pgfpathlineto{\pgfqpoint{7.624169in}{2.277484in}}%
\pgfpathlineto{\pgfqpoint{7.619616in}{2.276591in}}%
\pgfpathlineto{\pgfqpoint{7.617909in}{2.276268in}}%
\pgfpathlineto{\pgfqpoint{7.605388in}{2.274104in}}%
\pgfpathlineto{\pgfqpoint{7.603491in}{2.273806in}}%
\pgfpathlineto{\pgfqpoint{7.599128in}{2.273149in}}%
\pgfpathlineto{\pgfqpoint{7.587366in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{7.586607in}{2.271475in}}%
\pgfpathlineto{\pgfqpoint{7.580346in}{2.270752in}}%
\pgfpathlineto{\pgfqpoint{7.571240in}{2.269829in}}%
\pgfpathlineto{\pgfqpoint{7.567825in}{2.269522in}}%
\pgfpathlineto{\pgfqpoint{7.561565in}{2.269011in}}%
\pgfpathlineto{\pgfqpoint{7.555115in}{2.268556in}}%
\pgfpathlineto{\pgfqpoint{7.549044in}{2.268193in}}%
\pgfpathlineto{\pgfqpoint{7.542783in}{2.267885in}}%
\pgfpathlineto{\pgfqpoint{7.538989in}{2.267722in}}%
\pgfpathlineto{\pgfqpoint{7.530263in}{2.267373in}}%
\pgfpathlineto{\pgfqpoint{7.524002in}{2.267145in}}%
\pgfpathlineto{\pgfqpoint{7.522864in}{2.267105in}}%
\pgfpathlineto{\pgfqpoint{7.511481in}{2.266735in}}%
\pgfpathlineto{\pgfqpoint{7.506738in}{2.266595in}}%
\pgfpathlineto{\pgfqpoint{7.505221in}{2.266552in}}%
\pgfpathlineto{\pgfqpoint{7.492700in}{2.266224in}}%
\pgfpathlineto{\pgfqpoint{7.490613in}{2.266174in}}%
\pgfpathlineto{\pgfqpoint{7.486439in}{2.266078in}}%
\pgfpathlineto{\pgfqpoint{7.474488in}{2.265826in}}%
\pgfpathlineto{\pgfqpoint{7.473918in}{2.265815in}}%
\pgfpathlineto{\pgfqpoint{7.467658in}{2.265698in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{2.265539in}}%
\pgfpathlineto{\pgfqpoint{7.455137in}{2.265488in}}%
\pgfpathlineto{\pgfqpoint{7.448877in}{2.265394in}}%
\pgfpathlineto{\pgfqpoint{7.442237in}{2.265301in}}%
\pgfpathlineto{\pgfqpoint{7.436356in}{2.265225in}}%
\pgfpathlineto{\pgfqpoint{7.430095in}{2.265150in}}%
\pgfpathlineto{\pgfqpoint{7.426111in}{2.265105in}}%
\pgfpathlineto{\pgfqpoint{7.417574in}{2.265015in}}%
\pgfpathlineto{\pgfqpoint{7.411314in}{2.264955in}}%
\pgfpathlineto{\pgfqpoint{7.409986in}{2.264943in}}%
\pgfpathlineto{\pgfqpoint{7.398793in}{2.264847in}}%
\pgfpathlineto{\pgfqpoint{7.393860in}{2.264809in}}%
\pgfpathlineto{\pgfqpoint{7.392532in}{2.264799in}}%
\pgfpathlineto{\pgfqpoint{7.380011in}{2.264713in}}%
\pgfpathlineto{\pgfqpoint{7.377735in}{2.264698in}}%
\pgfpathlineto{\pgfqpoint{7.373751in}{2.264674in}}%
\pgfpathlineto{\pgfqpoint{7.361610in}{2.264607in}}%
\pgfpathlineto{\pgfqpoint{7.361230in}{2.264605in}}%
\pgfpathlineto{\pgfqpoint{7.354970in}{2.264574in}}%
\pgfpathlineto{\pgfqpoint{7.345484in}{2.264531in}}%
\pgfpathlineto{\pgfqpoint{7.342449in}{2.264519in}}%
\pgfpathlineto{\pgfqpoint{7.336188in}{2.264494in}}%
\pgfpathlineto{\pgfqpoint{7.329359in}{2.264469in}}%
\pgfpathlineto{\pgfqpoint{7.323667in}{2.264449in}}%
\pgfpathlineto{\pgfqpoint{7.317407in}{2.264430in}}%
\pgfpathlineto{\pgfqpoint{7.313233in}{2.264417in}}%
\pgfpathlineto{\pgfqpoint{7.304886in}{2.264394in}}%
\pgfpathlineto{\pgfqpoint{7.298625in}{2.264378in}}%
\pgfpathlineto{\pgfqpoint{7.297108in}{2.264375in}}%
\pgfpathlineto{\pgfqpoint{7.286105in}{2.264350in}}%
\pgfpathlineto{\pgfqpoint{7.280982in}{2.264339in}}%
\pgfpathlineto{\pgfqpoint{7.279844in}{2.264337in}}%
\pgfpathlineto{\pgfqpoint{7.267323in}{2.264314in}}%
\pgfpathlineto{\pgfqpoint{7.264857in}{2.264310in}}%
\pgfpathlineto{\pgfqpoint{7.261063in}{2.264304in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{2.264286in}}%
\pgfpathlineto{\pgfqpoint{7.248542in}{2.264286in}}%
\pgfpathlineto{\pgfqpoint{7.242281in}{2.264278in}}%
\pgfpathlineto{\pgfqpoint{7.232606in}{2.264266in}}%
\pgfpathlineto{\pgfqpoint{7.229760in}{2.264263in}}%
\pgfpathlineto{\pgfqpoint{7.223500in}{2.264257in}}%
\pgfpathlineto{\pgfqpoint{7.216481in}{2.264250in}}%
\pgfpathlineto{\pgfqpoint{7.210979in}{2.264245in}}%
\pgfpathlineto{\pgfqpoint{7.204719in}{2.264240in}}%
\pgfpathlineto{\pgfqpoint{7.200355in}{2.264236in}}%
\pgfpathlineto{\pgfqpoint{7.192198in}{2.264230in}}%
\pgfpathlineto{\pgfqpoint{7.185937in}{2.264226in}}%
\pgfpathlineto{\pgfqpoint{7.184230in}{2.264225in}}%
\pgfpathlineto{\pgfqpoint{7.173416in}{2.264219in}}%
\pgfpathlineto{\pgfqpoint{7.168104in}{2.264216in}}%
\pgfpathlineto{\pgfqpoint{7.167156in}{2.264215in}}%
\pgfpathlineto{\pgfqpoint{7.154635in}{2.264209in}}%
\pgfpathlineto{\pgfqpoint{7.151979in}{2.264208in}}%
\pgfpathlineto{\pgfqpoint{7.148374in}{2.264207in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{2.264202in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{2.264202in}}%
\pgfpathlineto{\pgfqpoint{7.129593in}{2.264200in}}%
\pgfpathlineto{\pgfqpoint{7.119728in}{2.264197in}}%
\pgfpathlineto{\pgfqpoint{7.117072in}{2.264196in}}%
\pgfpathlineto{\pgfqpoint{7.110812in}{2.264194in}}%
\pgfpathlineto{\pgfqpoint{7.103603in}{2.264192in}}%
\pgfpathlineto{\pgfqpoint{7.098291in}{2.264191in}}%
\pgfpathlineto{\pgfqpoint{7.092030in}{2.264190in}}%
\pgfpathlineto{\pgfqpoint{7.087477in}{2.264189in}}%
\pgfpathlineto{\pgfqpoint{7.079509in}{2.264187in}}%
\pgfpathlineto{\pgfqpoint{7.073249in}{2.264186in}}%
\pgfpathlineto{\pgfqpoint{7.071352in}{2.264186in}}%
\pgfpathlineto{\pgfqpoint{7.060728in}{2.264184in}}%
\pgfpathlineto{\pgfqpoint{7.055226in}{2.264183in}}%
\pgfpathlineto{\pgfqpoint{7.054467in}{2.264183in}}%
\pgfpathlineto{\pgfqpoint{7.041947in}{2.264182in}}%
\pgfpathlineto{\pgfqpoint{7.039101in}{2.264181in}}%
\pgfpathlineto{\pgfqpoint{7.035686in}{2.264181in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{2.264180in}}%
\pgfpathlineto{\pgfqpoint{7.022975in}{2.264180in}}%
\pgfpathlineto{\pgfqpoint{7.016905in}{2.264179in}}%
\pgfpathlineto{\pgfqpoint{7.006850in}{2.264178in}}%
\pgfpathlineto{\pgfqpoint{7.004384in}{2.264178in}}%
\pgfpathlineto{\pgfqpoint{6.998123in}{2.264178in}}%
\pgfpathlineto{\pgfqpoint{6.990725in}{2.264177in}}%
\pgfpathlineto{\pgfqpoint{6.985602in}{2.264177in}}%
\pgfpathlineto{\pgfqpoint{6.979342in}{2.264177in}}%
\pgfpathlineto{\pgfqpoint{6.974599in}{2.264176in}}%
\pgfpathlineto{\pgfqpoint{6.966821in}{2.264176in}}%
\pgfpathlineto{\pgfqpoint{6.960561in}{2.264176in}}%
\pgfpathlineto{\pgfqpoint{6.958474in}{2.264176in}}%
\pgfpathlineto{\pgfqpoint{6.948040in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{6.942348in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{6.941779in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{6.929258in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.926223in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.922998in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.910477in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.910097in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.904216in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.893972in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.891695in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{6.885435in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.877847in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.872914in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.866654in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.861721in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.854133in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.847872in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.845596in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.835351in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.829091in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.816570in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.813345in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.810309in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{6.797789in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.797219in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.791528in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.781094in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.779007in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.772747in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.764969in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.760226in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.753965in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.748843in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.741444in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.735184in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.732718in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.722663in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.716592in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.716403in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.703882in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.700467in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.697621in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.685100in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.678840in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.668216in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.666319in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.660058in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.652091in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.647537in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.641277in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.635965in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.628756in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.622496in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.619840in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.609975in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{6.603714in}{2.264172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603714in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.603714in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979342in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.979342in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354970in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.354970in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.730597in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.730597in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106225in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.106225in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507692in}{2.264172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.312555in,y=2.194728in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507692in}{3.077768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.214639in,y=3.008324in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.507692in}{2.200000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603714in}{2.264172in}}%
\pgfpathlineto{\pgfqpoint{7.430095in}{2.265207in}}%
\pgfpathlineto{\pgfqpoint{7.530263in}{2.267555in}}%
\pgfpathlineto{\pgfqpoint{7.571240in}{2.270149in}}%
\pgfpathlineto{\pgfqpoint{7.605388in}{2.274665in}}%
\pgfpathlineto{\pgfqpoint{7.636690in}{2.281101in}}%
\pgfpathlineto{\pgfqpoint{7.661732in}{2.288192in}}%
\pgfpathlineto{\pgfqpoint{7.684118in}{2.296329in}}%
\pgfpathlineto{\pgfqpoint{7.711816in}{2.309306in}}%
\pgfpathlineto{\pgfqpoint{7.732494in}{2.321581in}}%
\pgfpathlineto{\pgfqpoint{7.749379in}{2.333644in}}%
\pgfpathlineto{\pgfqpoint{7.768160in}{2.349476in}}%
\pgfpathlineto{\pgfqpoint{7.786941in}{2.367904in}}%
\pgfpathlineto{\pgfqpoint{7.805723in}{2.388937in}}%
\pgfpathlineto{\pgfqpoint{7.830765in}{2.421041in}}%
\pgfpathlineto{\pgfqpoint{7.849546in}{2.448154in}}%
\pgfpathlineto{\pgfqpoint{7.880848in}{2.498770in}}%
\pgfpathlineto{\pgfqpoint{7.909874in}{2.551111in}}%
\pgfpathlineto{\pgfqpoint{7.943453in}{2.617308in}}%
\pgfpathlineto{\pgfqpoint{7.981016in}{2.697057in}}%
\pgfpathlineto{\pgfqpoint{8.031099in}{2.809295in}}%
\pgfpathlineto{\pgfqpoint{8.103379in}{2.977535in}}%
\pgfpathlineto{\pgfqpoint{8.187611in}{3.178707in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{3.208974in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{3.208974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{6.507692in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.296154in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{9.011538in}{3.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.092832in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.092832in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.475391in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.475391in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.857949in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.857949in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.240508in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.240508in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.623067in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.623067in,y=2.102778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011538in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.566172in,y=2.130556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011538in}{2.726316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.566172in,y=2.656871in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011538in}{3.252632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.566172in,y=3.183187in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.011538in}{2.200000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092832in}{3.252632in}}%
\pgfpathlineto{\pgfqpoint{10.227756in}{3.252632in}}%
\pgfpathlineto{\pgfqpoint{10.240508in}{2.951861in}}%
\pgfpathlineto{\pgfqpoint{10.323396in}{2.951861in}}%
\pgfpathlineto{\pgfqpoint{10.336148in}{2.626288in}}%
\pgfpathlineto{\pgfqpoint{10.419035in}{2.626288in}}%
\pgfpathlineto{\pgfqpoint{10.431787in}{2.305263in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{2.305263in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{2.305263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.011538in}{2.200000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092832in}{2.831579in}}%
\pgfpathlineto{\pgfqpoint{10.036477in}{2.831579in}}%
\pgfpathlineto{\pgfqpoint{10.049229in}{2.644383in}}%
\pgfpathlineto{\pgfqpoint{10.227756in}{2.644383in}}%
\pgfpathlineto{\pgfqpoint{10.240508in}{2.341626in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{2.341626in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{2.341626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.011538in}{2.200000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092832in}{2.410526in}}%
\pgfpathlineto{\pgfqpoint{10.036477in}{2.410526in}}%
\pgfpathlineto{\pgfqpoint{10.049229in}{2.801448in}}%
\pgfpathlineto{\pgfqpoint{10.227756in}{2.801448in}}%
\pgfpathlineto{\pgfqpoint{10.240508in}{2.831579in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{2.831579in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{2.831579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{9.011538in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.936111in}{2.044446in}}%
\pgfpathlineto{\pgfqpoint{11.763252in}{2.044446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.802141in}{2.044446in}}{\pgfqpoint{11.802141in}{2.083335in}}%
\pgfpathlineto{\pgfqpoint{11.802141in}{2.888889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.802141in}{2.927778in}}{\pgfqpoint{11.763252in}{2.927778in}}%
\pgfpathlineto{\pgfqpoint{10.936111in}{2.927778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.897222in}{2.927778in}}{\pgfqpoint{10.897222in}{2.888889in}}%
\pgfpathlineto{\pgfqpoint{10.897222in}{2.083335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.897222in}{2.044446in}}{\pgfqpoint{10.936111in}{2.044446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.975000in}{2.779167in}}%
\pgfpathlineto{\pgfqpoint{11.363889in}{2.779167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.519444in,y=2.711111in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.975000in}{2.504167in}}%
\pgfpathlineto{\pgfqpoint{11.363889in}{2.504167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.519444in,y=2.436112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.975000in}{2.229168in}}%
\pgfpathlineto{\pgfqpoint{11.363889in}{2.229168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.519444in,y=2.161112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \kappa\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.870000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.770000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596022in}{0.833920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614803in}{0.833920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633585in}{0.833920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652366in}{0.833920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671147in}{0.833920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689929in}{0.833933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708710in}{0.833971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727492in}{0.833971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746273in}{0.833971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765054in}{0.833983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783836in}{0.834021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802617in}{0.834046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821399in}{0.834071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840180in}{0.834071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858961in}{0.834071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877743in}{0.834071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896524in}{0.834084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915305in}{0.834084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934087in}{0.834097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952868in}{0.834097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971650in}{0.834122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990431in}{0.834122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009212in}{0.834109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027994in}{0.834109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046775in}{0.834109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065557in}{0.834109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084338in}{0.834109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103119in}{0.833971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121901in}{0.833971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140682in}{0.833971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159463in}{0.833945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178245in}{0.833945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197026in}{0.833945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215808in}{0.833945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234589in}{0.833958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253370in}{0.834071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272152in}{0.834298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290933in}{0.834323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309715in}{0.834714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328496in}{0.835356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347277in}{0.835721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366059in}{0.836187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384840in}{0.837018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403621in}{0.839788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422403in}{0.842143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441184in}{0.843755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459966in}{0.846790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478747in}{0.848477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497528in}{0.852015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516310in}{0.857594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535091in}{0.859734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553873in}{0.879530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572654in}{0.890963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591435in}{0.906175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610217in}{0.924434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628998in}{0.949341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647779in}{0.987470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666561in}{1.024857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685342in}{1.080741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704124in}{1.109641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722905in}{1.142595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741686in}{1.194903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760468in}{1.206475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779249in}{1.256643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798031in}{1.312401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816812in}{1.386356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835593in}{1.448184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854375in}{1.493138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873156in}{1.498037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891937in}{1.525652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910719in}{1.567445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929500in}{1.605159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948282in}{1.656309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967063in}{1.693318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985844in}{1.713352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004626in}{1.751444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023407in}{1.709914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042189in}{1.647973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060970in}{1.629336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079751in}{1.658601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098533in}{1.649547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117314in}{1.646525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136095in}{1.621919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154877in}{1.587757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173658in}{1.568667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192440in}{1.547222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.770000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596022in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.612147in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.614803in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.621064in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.628273in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.639845in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.644398in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.652366in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.658627in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.660524in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.671147in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.676649in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.692775in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.708900in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.725025in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.733752in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.741151in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.746273in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.752533in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.765054in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.773402in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.783836in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.789527in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.802617in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{1.805653in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{1.808878in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.827659in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{0.833926in}}%
\pgfpathlineto{\pgfqpoint{1.840180in}{0.833926in}}%
\pgfpathlineto{\pgfqpoint{1.846440in}{0.833926in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{0.833927in}}%
\pgfpathlineto{\pgfqpoint{1.858961in}{0.833927in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{0.833928in}}%
\pgfpathlineto{\pgfqpoint{1.870154in}{0.833928in}}%
\pgfpathlineto{\pgfqpoint{1.877743in}{0.833929in}}%
\pgfpathlineto{\pgfqpoint{1.884003in}{0.833930in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{0.833930in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{1.902405in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{1.902785in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{1.915305in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{1.918531in}{0.833935in}}%
\pgfpathlineto{\pgfqpoint{1.921566in}{0.833935in}}%
\pgfpathlineto{\pgfqpoint{1.934087in}{0.833938in}}%
\pgfpathlineto{\pgfqpoint{1.934656in}{0.833938in}}%
\pgfpathlineto{\pgfqpoint{1.940347in}{0.833939in}}%
\pgfpathlineto{\pgfqpoint{1.950781in}{0.833942in}}%
\pgfpathlineto{\pgfqpoint{1.952868in}{0.833942in}}%
\pgfpathlineto{\pgfqpoint{1.959129in}{0.833944in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{0.833946in}}%
\pgfpathlineto{\pgfqpoint{1.971650in}{0.833948in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{0.833950in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{0.833952in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{0.833954in}}%
\pgfpathlineto{\pgfqpoint{1.996691in}{0.833957in}}%
\pgfpathlineto{\pgfqpoint{1.999158in}{0.833958in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{2.015283in}{0.833966in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{0.833966in}}%
\pgfpathlineto{\pgfqpoint{2.027994in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{2.031409in}{0.833976in}}%
\pgfpathlineto{\pgfqpoint{2.034254in}{0.833978in}}%
\pgfpathlineto{\pgfqpoint{2.046775in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{2.047534in}{0.833988in}}%
\pgfpathlineto{\pgfqpoint{2.053036in}{0.833992in}}%
\pgfpathlineto{\pgfqpoint{2.063659in}{0.834002in}}%
\pgfpathlineto{\pgfqpoint{2.065557in}{0.834003in}}%
\pgfpathlineto{\pgfqpoint{2.071817in}{0.834010in}}%
\pgfpathlineto{\pgfqpoint{2.079785in}{0.834019in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{0.834024in}}%
\pgfpathlineto{\pgfqpoint{2.090598in}{0.834032in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.834039in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{2.109380in}{0.834060in}}%
\pgfpathlineto{\pgfqpoint{2.112036in}{0.834064in}}%
\pgfpathlineto{\pgfqpoint{2.121901in}{0.834082in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{2.140682in}{0.834123in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{2.146943in}{0.834138in}}%
\pgfpathlineto{\pgfqpoint{2.159463in}{0.834173in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{0.834176in}}%
\pgfpathlineto{\pgfqpoint{2.165724in}{0.834192in}}%
\pgfpathlineto{\pgfqpoint{2.176537in}{0.834229in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{0.834236in}}%
\pgfpathlineto{\pgfqpoint{2.184505in}{0.834260in}}%
\pgfpathlineto{\pgfqpoint{2.192663in}{0.834294in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{0.834314in}}%
\pgfpathlineto{\pgfqpoint{2.203287in}{0.834344in}}%
\pgfpathlineto{\pgfqpoint{2.208788in}{0.834373in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{0.834412in}}%
\pgfpathlineto{\pgfqpoint{2.222068in}{0.834450in}}%
\pgfpathlineto{\pgfqpoint{2.224914in}{0.834468in}}%
\pgfpathlineto{\pgfqpoint{2.234589in}{0.834534in}}%
\pgfpathlineto{\pgfqpoint{2.240849in}{0.834582in}}%
\pgfpathlineto{\pgfqpoint{2.241039in}{0.834583in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.834687in}}%
\pgfpathlineto{\pgfqpoint{2.257165in}{0.834722in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{0.834746in}}%
\pgfpathlineto{\pgfqpoint{2.272152in}{0.834878in}}%
\pgfpathlineto{\pgfqpoint{2.273290in}{0.834891in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{0.834952in}}%
\pgfpathlineto{\pgfqpoint{2.289415in}{0.835095in}}%
\pgfpathlineto{\pgfqpoint{2.290933in}{0.835116in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{0.835208in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{0.835342in}}%
\pgfpathlineto{\pgfqpoint{2.309715in}{0.835414in}}%
\pgfpathlineto{\pgfqpoint{2.315975in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{2.321666in}{0.835640in}}%
\pgfpathlineto{\pgfqpoint{2.328496in}{0.835785in}}%
\pgfpathlineto{\pgfqpoint{2.334756in}{0.835928in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{0.836002in}}%
\pgfpathlineto{\pgfqpoint{2.347277in}{0.836249in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{0.836428in}}%
\pgfpathlineto{\pgfqpoint{2.353917in}{0.836439in}}%
\pgfpathlineto{\pgfqpoint{2.366059in}{0.836828in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{0.836969in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{0.837052in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{0.837552in}}%
\pgfpathlineto{\pgfqpoint{2.386168in}{0.837610in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{0.838385in}}%
\pgfpathlineto{\pgfqpoint{2.403621in}{0.838456in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{2.418419in}{0.839324in}}%
\pgfpathlineto{\pgfqpoint{2.422403in}{0.839584in}}%
\pgfpathlineto{\pgfqpoint{2.428663in}{0.840020in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{0.840459in}}%
\pgfpathlineto{\pgfqpoint{2.441184in}{0.840994in}}%
\pgfpathlineto{\pgfqpoint{2.447445in}{0.841538in}}%
\pgfpathlineto{\pgfqpoint{2.450670in}{0.841834in}}%
\pgfpathlineto{\pgfqpoint{2.459966in}{0.842754in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{2.466795in}{0.843498in}}%
\pgfpathlineto{\pgfqpoint{2.478747in}{0.844952in}}%
\pgfpathlineto{\pgfqpoint{2.482921in}{0.845511in}}%
\pgfpathlineto{\pgfqpoint{2.485007in}{0.845801in}}%
\pgfpathlineto{\pgfqpoint{2.497528in}{0.847698in}}%
\pgfpathlineto{\pgfqpoint{2.499046in}{0.847948in}}%
\pgfpathlineto{\pgfqpoint{2.503789in}{0.848757in}}%
\pgfpathlineto{\pgfqpoint{2.515171in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{2.516310in}{0.851127in}}%
\pgfpathlineto{\pgfqpoint{2.522570in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.857250in}}%
\pgfpathlineto{\pgfqpoint{2.547422in}{0.859162in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{0.861339in}}%
\pgfpathlineto{\pgfqpoint{2.560133in}{0.863608in}}%
\pgfpathlineto{\pgfqpoint{2.563548in}{0.864915in}}%
\pgfpathlineto{\pgfqpoint{2.572654in}{0.868659in}}%
\pgfpathlineto{\pgfqpoint{2.578914in}{0.871467in}}%
\pgfpathlineto{\pgfqpoint{2.579673in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{2.591435in}{0.877724in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{0.880125in}}%
\pgfpathlineto{\pgfqpoint{2.597696in}{0.881207in}}%
\pgfpathlineto{\pgfqpoint{2.610217in}{0.888976in}}%
\pgfpathlineto{\pgfqpoint{2.611924in}{0.890125in}}%
\pgfpathlineto{\pgfqpoint{2.616477in}{0.893303in}}%
\pgfpathlineto{\pgfqpoint{2.628050in}{0.902180in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{0.902962in}}%
\pgfpathlineto{\pgfqpoint{2.635259in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{2.644175in}{0.937117in}}%
\pgfpathlineto{\pgfqpoint{2.647779in}{0.945307in}}%
\pgfpathlineto{\pgfqpoint{2.654040in}{0.959602in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{0.973999in}}%
\pgfpathlineto{\pgfqpoint{2.666561in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{2.672821in}{1.003163in}}%
\pgfpathlineto{\pgfqpoint{2.676426in}{1.011669in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{1.032964in}}%
\pgfpathlineto{\pgfqpoint{2.691603in}{1.048166in}}%
\pgfpathlineto{\pgfqpoint{2.692551in}{1.050489in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{1.079306in}}%
\pgfpathlineto{\pgfqpoint{2.708677in}{1.090909in}}%
\pgfpathlineto{\pgfqpoint{2.710384in}{1.095302in}}%
\pgfpathlineto{\pgfqpoint{2.722905in}{1.128296in}}%
\pgfpathlineto{\pgfqpoint{2.724802in}{1.133422in}}%
\pgfpathlineto{\pgfqpoint{2.729165in}{1.145326in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{1.177955in}}%
\pgfpathlineto{\pgfqpoint{2.741686in}{1.180078in}}%
\pgfpathlineto{\pgfqpoint{2.747947in}{1.197651in}}%
\pgfpathlineto{\pgfqpoint{2.757053in}{1.223339in}}%
\pgfpathlineto{\pgfqpoint{2.760468in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{2.766728in}{1.250747in}}%
\pgfpathlineto{\pgfqpoint{2.773178in}{1.269083in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{1.286396in}}%
\pgfpathlineto{\pgfqpoint{2.785510in}{1.304320in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{1.315226in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{1.340458in}}%
\pgfpathlineto{\pgfqpoint{2.804291in}{1.358713in}}%
\pgfpathlineto{\pgfqpoint{2.805429in}{1.362049in}}%
\pgfpathlineto{\pgfqpoint{2.816812in}{1.395715in}}%
\pgfpathlineto{\pgfqpoint{2.821555in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{2.823072in}{1.414472in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{2.837680in}{1.458083in}}%
\pgfpathlineto{\pgfqpoint{2.841854in}{1.470357in}}%
\pgfpathlineto{\pgfqpoint{2.853806in}{1.504820in}}%
\pgfpathlineto{\pgfqpoint{2.854375in}{1.506434in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{1.524015in}}%
\pgfpathlineto{\pgfqpoint{2.869931in}{1.549558in}}%
\pgfpathlineto{\pgfqpoint{2.873156in}{1.558270in}}%
\pgfpathlineto{\pgfqpoint{2.879417in}{1.574977in}}%
\pgfpathlineto{\pgfqpoint{2.886056in}{1.592427in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{1.607676in}}%
\pgfpathlineto{\pgfqpoint{2.898198in}{1.623727in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{1.633857in}}%
\pgfpathlineto{\pgfqpoint{2.910719in}{1.655387in}}%
\pgfpathlineto{\pgfqpoint{2.916979in}{1.675041in}}%
\pgfpathlineto{\pgfqpoint{2.918307in}{1.679103in}}%
\pgfpathlineto{\pgfqpoint{2.929500in}{1.711385in}}%
\pgfpathlineto{\pgfqpoint{2.934433in}{1.724340in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{1.727683in}}%
\pgfpathlineto{\pgfqpoint{2.948282in}{1.756066in}}%
\pgfpathlineto{\pgfqpoint{2.950558in}{1.760609in}}%
\pgfpathlineto{\pgfqpoint{2.954542in}{1.768103in}}%
\pgfpathlineto{\pgfqpoint{2.966684in}{1.787448in}}%
\pgfpathlineto{\pgfqpoint{2.967063in}{1.787970in}}%
\pgfpathlineto{\pgfqpoint{2.973323in}{1.795894in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{2.985844in}{1.808038in}}%
\pgfpathlineto{\pgfqpoint{2.992105in}{1.812399in}}%
\pgfpathlineto{\pgfqpoint{2.998934in}{1.815968in}}%
\pgfpathlineto{\pgfqpoint{3.004626in}{1.818060in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{1.819504in}}%
\pgfpathlineto{\pgfqpoint{3.015060in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{3.023407in}{1.819960in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{1.819099in}}%
\pgfpathlineto{\pgfqpoint{3.031185in}{1.818791in}}%
\pgfpathlineto{\pgfqpoint{3.042189in}{1.815495in}}%
\pgfpathlineto{\pgfqpoint{3.047311in}{1.813376in}}%
\pgfpathlineto{\pgfqpoint{3.048449in}{1.812859in}}%
\pgfpathlineto{\pgfqpoint{3.060970in}{1.806160in}}%
\pgfpathlineto{\pgfqpoint{3.063436in}{1.804640in}}%
\pgfpathlineto{\pgfqpoint{3.067230in}{1.802185in}}%
\pgfpathlineto{\pgfqpoint{3.079562in}{1.793321in}}%
\pgfpathlineto{\pgfqpoint{3.079751in}{1.793175in}}%
\pgfpathlineto{\pgfqpoint{3.086012in}{1.788209in}}%
\pgfpathlineto{\pgfqpoint{3.095687in}{1.780022in}}%
\pgfpathlineto{\pgfqpoint{3.098533in}{1.777509in}}%
\pgfpathlineto{\pgfqpoint{3.104793in}{1.771820in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{1.765169in}}%
\pgfpathlineto{\pgfqpoint{3.117314in}{1.759748in}}%
\pgfpathlineto{\pgfqpoint{3.123575in}{1.753357in}}%
\pgfpathlineto{\pgfqpoint{3.127938in}{1.748767in}}%
\pgfpathlineto{\pgfqpoint{3.136095in}{1.739900in}}%
\pgfpathlineto{\pgfqpoint{3.142356in}{1.732858in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.154877in}{1.718227in}}%
\pgfpathlineto{\pgfqpoint{3.160189in}{1.711827in}}%
\pgfpathlineto{\pgfqpoint{3.161137in}{1.710673in}}%
\pgfpathlineto{\pgfqpoint{3.173658in}{1.695173in}}%
\pgfpathlineto{\pgfqpoint{3.176314in}{1.691828in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{1.687261in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{1.671193in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{1.535468in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{1.535468in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{1.552211in}}%
\pgfpathlineto{\pgfqpoint{3.176314in}{1.556991in}}%
\pgfpathlineto{\pgfqpoint{3.173658in}{1.560499in}}%
\pgfpathlineto{\pgfqpoint{3.161137in}{1.576832in}}%
\pgfpathlineto{\pgfqpoint{3.160189in}{1.578054in}}%
\pgfpathlineto{\pgfqpoint{3.154877in}{1.584845in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{1.598380in}}%
\pgfpathlineto{\pgfqpoint{3.142356in}{1.600478in}}%
\pgfpathlineto{\pgfqpoint{3.136095in}{1.608064in}}%
\pgfpathlineto{\pgfqpoint{3.127938in}{1.617686in}}%
\pgfpathlineto{\pgfqpoint{3.123575in}{1.622700in}}%
\pgfpathlineto{\pgfqpoint{3.117314in}{1.629723in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{1.635722in}}%
\pgfpathlineto{\pgfqpoint{3.104793in}{1.643141in}}%
\pgfpathlineto{\pgfqpoint{3.098533in}{1.649538in}}%
\pgfpathlineto{\pgfqpoint{3.095687in}{1.652380in}}%
\pgfpathlineto{\pgfqpoint{3.086012in}{1.661713in}}%
\pgfpathlineto{\pgfqpoint{3.079751in}{1.667447in}}%
\pgfpathlineto{\pgfqpoint{3.079562in}{1.667617in}}%
\pgfpathlineto{\pgfqpoint{3.067230in}{1.678061in}}%
\pgfpathlineto{\pgfqpoint{3.063436in}{1.681022in}}%
\pgfpathlineto{\pgfqpoint{3.060970in}{1.682876in}}%
\pgfpathlineto{\pgfqpoint{3.048449in}{1.691337in}}%
\pgfpathlineto{\pgfqpoint{3.047311in}{1.692020in}}%
\pgfpathlineto{\pgfqpoint{3.042189in}{1.694901in}}%
\pgfpathlineto{\pgfqpoint{3.031185in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{1.700471in}}%
\pgfpathlineto{\pgfqpoint{3.023407in}{1.702376in}}%
\pgfpathlineto{\pgfqpoint{3.015060in}{1.703882in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.004626in}{1.703904in}}%
\pgfpathlineto{\pgfqpoint{2.998934in}{1.702951in}}%
\pgfpathlineto{\pgfqpoint{2.992105in}{1.700821in}}%
\pgfpathlineto{\pgfqpoint{2.985844in}{1.697853in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{1.696044in}}%
\pgfpathlineto{\pgfqpoint{2.973323in}{1.688731in}}%
\pgfpathlineto{\pgfqpoint{2.967063in}{1.682447in}}%
\pgfpathlineto{\pgfqpoint{2.966684in}{1.682027in}}%
\pgfpathlineto{\pgfqpoint{2.954542in}{1.666145in}}%
\pgfpathlineto{\pgfqpoint{2.950558in}{1.659868in}}%
\pgfpathlineto{\pgfqpoint{2.948282in}{1.656039in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{1.631823in}}%
\pgfpathlineto{\pgfqpoint{2.934433in}{1.628945in}}%
\pgfpathlineto{\pgfqpoint{2.929500in}{1.617754in}}%
\pgfpathlineto{\pgfqpoint{2.918307in}{1.589663in}}%
\pgfpathlineto{\pgfqpoint{2.916979in}{1.586112in}}%
\pgfpathlineto{\pgfqpoint{2.910719in}{1.568891in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{1.550100in}}%
\pgfpathlineto{\pgfqpoint{2.898198in}{1.541231in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{1.527143in}}%
\pgfpathlineto{\pgfqpoint{2.886056in}{1.513720in}}%
\pgfpathlineto{\pgfqpoint{2.879417in}{1.498319in}}%
\pgfpathlineto{\pgfqpoint{2.873156in}{1.483535in}}%
\pgfpathlineto{\pgfqpoint{2.869931in}{1.475812in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{1.453119in}}%
\pgfpathlineto{\pgfqpoint{2.854375in}{1.437462in}}%
\pgfpathlineto{\pgfqpoint{2.853806in}{1.436023in}}%
\pgfpathlineto{\pgfqpoint{2.841854in}{1.405254in}}%
\pgfpathlineto{\pgfqpoint{2.837680in}{1.394275in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{2.823072in}{1.355206in}}%
\pgfpathlineto{\pgfqpoint{2.821555in}{1.351121in}}%
\pgfpathlineto{\pgfqpoint{2.816812in}{1.338379in}}%
\pgfpathlineto{\pgfqpoint{2.805429in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{2.804291in}{1.305148in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{1.288739in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{1.266046in}}%
\pgfpathlineto{\pgfqpoint{2.785510in}{1.256234in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{1.240103in}}%
\pgfpathlineto{\pgfqpoint{2.773178in}{1.224519in}}%
\pgfpathlineto{\pgfqpoint{2.766728in}{1.208011in}}%
\pgfpathlineto{\pgfqpoint{2.760468in}{1.192031in}}%
\pgfpathlineto{\pgfqpoint{2.757053in}{1.183332in}}%
\pgfpathlineto{\pgfqpoint{2.747947in}{1.160204in}}%
\pgfpathlineto{\pgfqpoint{2.741686in}{1.144384in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{1.142473in}}%
\pgfpathlineto{\pgfqpoint{2.729165in}{1.113106in}}%
\pgfpathlineto{\pgfqpoint{2.724802in}{1.102396in}}%
\pgfpathlineto{\pgfqpoint{2.722905in}{1.097784in}}%
\pgfpathlineto{\pgfqpoint{2.710384in}{1.068107in}}%
\pgfpathlineto{\pgfqpoint{2.708677in}{1.064156in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{1.053724in}}%
\pgfpathlineto{\pgfqpoint{2.692551in}{1.027827in}}%
\pgfpathlineto{\pgfqpoint{2.691603in}{1.025740in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{1.012089in}}%
\pgfpathlineto{\pgfqpoint{2.676426in}{0.992977in}}%
\pgfpathlineto{\pgfqpoint{2.672821in}{0.985349in}}%
\pgfpathlineto{\pgfqpoint{2.666561in}{0.972216in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{0.959215in}}%
\pgfpathlineto{\pgfqpoint{2.654040in}{0.946329in}}%
\pgfpathlineto{\pgfqpoint{2.647779in}{0.933544in}}%
\pgfpathlineto{\pgfqpoint{2.644175in}{0.926225in}}%
\pgfpathlineto{\pgfqpoint{2.635259in}{0.908246in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{2.628050in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{2.616477in}{0.887073in}}%
\pgfpathlineto{\pgfqpoint{2.611924in}{0.884224in}}%
\pgfpathlineto{\pgfqpoint{2.610217in}{0.883193in}}%
\pgfpathlineto{\pgfqpoint{2.597696in}{0.876230in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{0.875260in}}%
\pgfpathlineto{\pgfqpoint{2.591435in}{0.873108in}}%
\pgfpathlineto{\pgfqpoint{2.579673in}{0.867819in}}%
\pgfpathlineto{\pgfqpoint{2.578914in}{0.867502in}}%
\pgfpathlineto{\pgfqpoint{2.572654in}{0.864986in}}%
\pgfpathlineto{\pgfqpoint{2.563548in}{0.861634in}}%
\pgfpathlineto{\pgfqpoint{2.560133in}{0.860464in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{0.858432in}}%
\pgfpathlineto{\pgfqpoint{2.547422in}{0.856483in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{0.853126in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{0.852281in}}%
\pgfpathlineto{\pgfqpoint{2.522570in}{0.850476in}}%
\pgfpathlineto{\pgfqpoint{2.516310in}{0.849292in}}%
\pgfpathlineto{\pgfqpoint{2.515171in}{0.849086in}}%
\pgfpathlineto{\pgfqpoint{2.503789in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{2.499046in}{0.846446in}}%
\pgfpathlineto{\pgfqpoint{2.497528in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{2.485007in}{0.844525in}}%
\pgfpathlineto{\pgfqpoint{2.482921in}{0.844266in}}%
\pgfpathlineto{\pgfqpoint{2.478747in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{2.466795in}{0.842465in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{0.842408in}}%
\pgfpathlineto{\pgfqpoint{2.459966in}{0.841801in}}%
\pgfpathlineto{\pgfqpoint{2.450670in}{0.840978in}}%
\pgfpathlineto{\pgfqpoint{2.447445in}{0.840713in}}%
\pgfpathlineto{\pgfqpoint{2.441184in}{0.840227in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{0.839750in}}%
\pgfpathlineto{\pgfqpoint{2.428663in}{0.839357in}}%
\pgfpathlineto{\pgfqpoint{2.422403in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{2.418419in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{0.838271in}}%
\pgfpathlineto{\pgfqpoint{2.403621in}{0.837960in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{0.837897in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{0.837402in}}%
\pgfpathlineto{\pgfqpoint{2.386168in}{0.837205in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{0.837153in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{0.836707in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{0.836633in}}%
\pgfpathlineto{\pgfqpoint{2.366059in}{0.836508in}}%
\pgfpathlineto{\pgfqpoint{2.353917in}{0.836161in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{0.836151in}}%
\pgfpathlineto{\pgfqpoint{2.347277in}{0.835991in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{0.835771in}}%
\pgfpathlineto{\pgfqpoint{2.334756in}{0.835705in}}%
\pgfpathlineto{\pgfqpoint{2.328496in}{0.835577in}}%
\pgfpathlineto{\pgfqpoint{2.321666in}{0.835448in}}%
\pgfpathlineto{\pgfqpoint{2.315975in}{0.835349in}}%
\pgfpathlineto{\pgfqpoint{2.309715in}{0.835246in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{0.835182in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{0.835063in}}%
\pgfpathlineto{\pgfqpoint{2.290933in}{0.834982in}}%
\pgfpathlineto{\pgfqpoint{2.289415in}{0.834963in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{0.834835in}}%
\pgfpathlineto{\pgfqpoint{2.273290in}{0.834781in}}%
\pgfpathlineto{\pgfqpoint{2.272152in}{0.834770in}}%
\pgfpathlineto{\pgfqpoint{2.259631in}{0.834652in}}%
\pgfpathlineto{\pgfqpoint{2.257165in}{0.834631in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.834600in}}%
\pgfpathlineto{\pgfqpoint{2.241039in}{0.834507in}}%
\pgfpathlineto{\pgfqpoint{2.240849in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{2.234589in}{0.834464in}}%
\pgfpathlineto{\pgfqpoint{2.224914in}{0.834405in}}%
\pgfpathlineto{\pgfqpoint{2.222068in}{0.834389in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{0.834356in}}%
\pgfpathlineto{\pgfqpoint{2.208788in}{0.834321in}}%
\pgfpathlineto{\pgfqpoint{2.203287in}{0.834295in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{0.834269in}}%
\pgfpathlineto{\pgfqpoint{2.192663in}{0.834251in}}%
\pgfpathlineto{\pgfqpoint{2.184505in}{0.834220in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{0.834199in}}%
\pgfpathlineto{\pgfqpoint{2.176537in}{0.834193in}}%
\pgfpathlineto{\pgfqpoint{2.165724in}{0.834161in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{0.834146in}}%
\pgfpathlineto{\pgfqpoint{2.159463in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{2.146943in}{0.834113in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{0.834107in}}%
\pgfpathlineto{\pgfqpoint{2.140682in}{0.834099in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{0.834074in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{0.834074in}}%
\pgfpathlineto{\pgfqpoint{2.121901in}{0.834063in}}%
\pgfpathlineto{\pgfqpoint{2.112036in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{2.109380in}{0.834043in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{0.834035in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.834025in}}%
\pgfpathlineto{\pgfqpoint{2.090598in}{0.834019in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{0.834012in}}%
\pgfpathlineto{\pgfqpoint{2.079785in}{0.834007in}}%
\pgfpathlineto{\pgfqpoint{2.071817in}{0.833999in}}%
\pgfpathlineto{\pgfqpoint{2.065557in}{0.833993in}}%
\pgfpathlineto{\pgfqpoint{2.063659in}{0.833992in}}%
\pgfpathlineto{\pgfqpoint{2.053036in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{2.047534in}{0.833979in}}%
\pgfpathlineto{\pgfqpoint{2.046775in}{0.833979in}}%
\pgfpathlineto{\pgfqpoint{2.034254in}{0.833971in}}%
\pgfpathlineto{\pgfqpoint{2.031409in}{0.833969in}}%
\pgfpathlineto{\pgfqpoint{2.027994in}{0.833967in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{0.833961in}}%
\pgfpathlineto{\pgfqpoint{2.015283in}{0.833961in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{0.833958in}}%
\pgfpathlineto{\pgfqpoint{1.999158in}{0.833954in}}%
\pgfpathlineto{\pgfqpoint{1.996691in}{0.833953in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{0.833950in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{0.833948in}}%
\pgfpathlineto{\pgfqpoint{1.977910in}{0.833946in}}%
\pgfpathlineto{\pgfqpoint{1.971650in}{0.833944in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{0.833943in}}%
\pgfpathlineto{\pgfqpoint{1.959129in}{0.833941in}}%
\pgfpathlineto{\pgfqpoint{1.952868in}{0.833939in}}%
\pgfpathlineto{\pgfqpoint{1.950781in}{0.833939in}}%
\pgfpathlineto{\pgfqpoint{1.940347in}{0.833937in}}%
\pgfpathlineto{\pgfqpoint{1.934656in}{0.833936in}}%
\pgfpathlineto{\pgfqpoint{1.934087in}{0.833936in}}%
\pgfpathlineto{\pgfqpoint{1.921566in}{0.833933in}}%
\pgfpathlineto{\pgfqpoint{1.918531in}{0.833933in}}%
\pgfpathlineto{\pgfqpoint{1.915305in}{0.833933in}}%
\pgfpathlineto{\pgfqpoint{1.902785in}{0.833931in}}%
\pgfpathlineto{\pgfqpoint{1.902405in}{0.833931in}}%
\pgfpathlineto{\pgfqpoint{1.896524in}{0.833930in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{0.833929in}}%
\pgfpathlineto{\pgfqpoint{1.884003in}{0.833929in}}%
\pgfpathlineto{\pgfqpoint{1.877743in}{0.833928in}}%
\pgfpathlineto{\pgfqpoint{1.870154in}{0.833927in}}%
\pgfpathlineto{\pgfqpoint{1.865222in}{0.833927in}}%
\pgfpathlineto{\pgfqpoint{1.858961in}{0.833927in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{0.833926in}}%
\pgfpathlineto{\pgfqpoint{1.846440in}{0.833926in}}%
\pgfpathlineto{\pgfqpoint{1.840180in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.827659in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{1.808878in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{1.805653in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{1.802617in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.789527in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.783836in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.773402in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.765054in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.757276in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.752533in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.746273in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.741151in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.733752in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.725025in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.708900in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.692775in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.676649in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.671147in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.660524in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.658627in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.652366in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.644398in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.639845in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.628273in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.621064in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.614803in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.612147in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{0.833920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596022in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596022in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971650in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971650in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347277in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347277in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722905in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722905in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098533in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098533in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394231in,y=0.439445in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.833920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304862in,y=0.764476in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.463534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206947in,y=1.394090in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151391in,y=1.320000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Germany}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.770000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596022in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{2.289415in}{0.835029in}}%
\pgfpathlineto{\pgfqpoint{2.386168in}{0.837407in}}%
\pgfpathlineto{\pgfqpoint{2.441184in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{2.485007in}{0.845163in}}%
\pgfpathlineto{\pgfqpoint{2.522570in}{0.851463in}}%
\pgfpathlineto{\pgfqpoint{2.547422in}{0.857822in}}%
\pgfpathlineto{\pgfqpoint{2.572654in}{0.866822in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{2.611924in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{0.899348in}}%
\pgfpathlineto{\pgfqpoint{2.676426in}{1.002323in}}%
\pgfpathlineto{\pgfqpoint{2.710384in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{2.741686in}{1.162231in}}%
\pgfpathlineto{\pgfqpoint{2.805429in}{1.335097in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{1.488567in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{1.567409in}}%
\pgfpathlineto{\pgfqpoint{2.916979in}{1.630577in}}%
\pgfpathlineto{\pgfqpoint{2.929500in}{1.664570in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{1.679753in}}%
\pgfpathlineto{\pgfqpoint{2.954542in}{1.717124in}}%
\pgfpathlineto{\pgfqpoint{2.967063in}{1.735208in}}%
\pgfpathlineto{\pgfqpoint{2.973323in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{2.985844in}{1.752946in}}%
\pgfpathlineto{\pgfqpoint{2.998934in}{1.759459in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{1.761828in}}%
\pgfpathlineto{\pgfqpoint{3.023407in}{1.761168in}}%
\pgfpathlineto{\pgfqpoint{3.031185in}{1.759354in}}%
\pgfpathlineto{\pgfqpoint{3.048449in}{1.752098in}}%
\pgfpathlineto{\pgfqpoint{3.067230in}{1.740123in}}%
\pgfpathlineto{\pgfqpoint{3.086012in}{1.724961in}}%
\pgfpathlineto{\pgfqpoint{3.111812in}{1.700446in}}%
\pgfpathlineto{\pgfqpoint{3.136095in}{1.673982in}}%
\pgfpathlineto{\pgfqpoint{3.161137in}{1.643753in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{1.603330in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{1.603330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288462in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{0.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{4.003846in}{1.870000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.003846in}{0.770000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099868in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118649in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137431in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156212in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174994in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193775in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212556in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231338in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250119in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268901in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287682in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306463in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325245in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344026in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362807in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381589in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400370in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419152in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437933in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456714in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475496in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494277in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513059in}{0.833514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531840in}{0.833514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550621in}{0.833514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569403in}{0.833514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588184in}{0.833514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606965in}{0.833651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625747in}{0.833651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644528in}{0.833651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663310in}{0.833675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682091in}{0.833675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700872in}{0.833675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719654in}{0.833675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738435in}{0.833675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757217in}{0.833688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775998in}{0.833700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794779in}{0.833700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813561in}{0.833700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832342in}{0.833700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851123in}{0.833700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869905in}{0.833700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888686in}{0.833700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907468in}{0.833700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926249in}{0.833713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945030in}{0.833725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963812in}{0.833725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982593in}{0.833725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001375in}{0.833725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020156in}{0.833812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038937in}{0.833812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057719in}{0.834073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076500in}{0.834073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095281in}{0.834073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114063in}{0.834334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132844in}{0.834334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151626in}{0.834805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170407in}{0.834905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189188in}{0.835737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207970in}{0.836395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226751in}{0.836805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245533in}{0.836805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264314in}{0.873774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283095in}{0.877549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301877in}{0.903950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320658in}{0.916182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339439in}{0.938820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358221in}{0.947886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377002in}{1.001147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395784in}{1.033435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414565in}{1.065722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433346in}{1.112166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452128in}{1.138679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470909in}{1.161342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489691in}{1.189904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508472in}{1.189904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527253in}{1.281563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546035in}{1.408465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564816in}{1.484303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583597in}{1.503004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602379in}{1.546307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621160in}{1.582320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639942in}{1.631992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658723in}{1.680423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677504in}{1.735064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696286in}{1.789704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.003846in}{0.770000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099868in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.099868in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.115994in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.118649in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.124910in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.132119in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.137431in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.148244in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.156212in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.162473in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.164370in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.174994in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.180495in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.181254in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.196621in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.212556in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.212746in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.228872in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.231338in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.237598in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.244997in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.250119in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.256380in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.261122in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.277248in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.287682in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.293373in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.293942in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.306463in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.309499in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.312724in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.325624in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.331505in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.341750in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.344026in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.350287in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.357875in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.362807in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.369068in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.381589in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.387849in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.390126in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.406251in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.406631in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.419152in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.422377in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{4.425412in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{4.437933in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{4.444193in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{4.454628in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{4.456714in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{4.462975in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.470753in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.475496in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.481756in}{0.833508in}}%
\pgfpathlineto{\pgfqpoint{4.486878in}{0.833508in}}%
\pgfpathlineto{\pgfqpoint{4.494277in}{0.833509in}}%
\pgfpathlineto{\pgfqpoint{4.500538in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{4.503004in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{4.513059in}{0.833511in}}%
\pgfpathlineto{\pgfqpoint{4.519129in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{4.519319in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{0.833513in}}%
\pgfpathlineto{\pgfqpoint{4.535255in}{0.833514in}}%
\pgfpathlineto{\pgfqpoint{4.538100in}{0.833514in}}%
\pgfpathlineto{\pgfqpoint{4.550621in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{4.551380in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{4.556882in}{0.833517in}}%
\pgfpathlineto{\pgfqpoint{4.567506in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.569403in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.575663in}{0.833521in}}%
\pgfpathlineto{\pgfqpoint{4.583631in}{0.833523in}}%
\pgfpathlineto{\pgfqpoint{4.588184in}{0.833525in}}%
\pgfpathlineto{\pgfqpoint{4.594445in}{0.833526in}}%
\pgfpathlineto{\pgfqpoint{4.599756in}{0.833528in}}%
\pgfpathlineto{\pgfqpoint{4.606965in}{0.833530in}}%
\pgfpathlineto{\pgfqpoint{4.613226in}{0.833533in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{0.833534in}}%
\pgfpathlineto{\pgfqpoint{4.625747in}{0.833538in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{0.833540in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{0.833540in}}%
\pgfpathlineto{\pgfqpoint{4.644528in}{0.833547in}}%
\pgfpathlineto{\pgfqpoint{4.648133in}{0.833549in}}%
\pgfpathlineto{\pgfqpoint{4.650789in}{0.833550in}}%
\pgfpathlineto{\pgfqpoint{4.663310in}{0.833558in}}%
\pgfpathlineto{\pgfqpoint{4.664258in}{0.833559in}}%
\pgfpathlineto{\pgfqpoint{4.669570in}{0.833562in}}%
\pgfpathlineto{\pgfqpoint{4.680384in}{0.833571in}}%
\pgfpathlineto{\pgfqpoint{4.682091in}{0.833572in}}%
\pgfpathlineto{\pgfqpoint{4.688351in}{0.833578in}}%
\pgfpathlineto{\pgfqpoint{4.696509in}{0.833585in}}%
\pgfpathlineto{\pgfqpoint{4.700872in}{0.833590in}}%
\pgfpathlineto{\pgfqpoint{4.707133in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{4.712634in}{0.833603in}}%
\pgfpathlineto{\pgfqpoint{4.719654in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{4.725914in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{4.728760in}{0.833624in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{4.744696in}{0.833650in}}%
\pgfpathlineto{\pgfqpoint{4.744885in}{0.833650in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{0.833673in}}%
\pgfpathlineto{\pgfqpoint{4.761011in}{0.833681in}}%
\pgfpathlineto{\pgfqpoint{4.763477in}{0.833687in}}%
\pgfpathlineto{\pgfqpoint{4.775998in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{4.777136in}{0.833719in}}%
\pgfpathlineto{\pgfqpoint{4.782258in}{0.833733in}}%
\pgfpathlineto{\pgfqpoint{4.793262in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{0.833769in}}%
\pgfpathlineto{\pgfqpoint{4.801040in}{0.833790in}}%
\pgfpathlineto{\pgfqpoint{4.809387in}{0.833820in}}%
\pgfpathlineto{\pgfqpoint{4.813561in}{0.833836in}}%
\pgfpathlineto{\pgfqpoint{4.819821in}{0.833862in}}%
\pgfpathlineto{\pgfqpoint{4.825512in}{0.833887in}}%
\pgfpathlineto{\pgfqpoint{4.832342in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{4.838603in}{0.833951in}}%
\pgfpathlineto{\pgfqpoint{4.841638in}{0.833968in}}%
\pgfpathlineto{\pgfqpoint{4.851123in}{0.834023in}}%
\pgfpathlineto{\pgfqpoint{4.857384in}{0.834063in}}%
\pgfpathlineto{\pgfqpoint{4.857763in}{0.834066in}}%
\pgfpathlineto{\pgfqpoint{4.869905in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{4.873889in}{0.834184in}}%
\pgfpathlineto{\pgfqpoint{4.876165in}{0.834203in}}%
\pgfpathlineto{\pgfqpoint{4.888686in}{0.834314in}}%
\pgfpathlineto{\pgfqpoint{4.890014in}{0.834327in}}%
\pgfpathlineto{\pgfqpoint{4.894947in}{0.834377in}}%
\pgfpathlineto{\pgfqpoint{4.906140in}{0.834501in}}%
\pgfpathlineto{\pgfqpoint{4.907468in}{0.834516in}}%
\pgfpathlineto{\pgfqpoint{4.913728in}{0.834594in}}%
\pgfpathlineto{\pgfqpoint{4.922265in}{0.834710in}}%
\pgfpathlineto{\pgfqpoint{4.926249in}{0.834768in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{0.834866in}}%
\pgfpathlineto{\pgfqpoint{4.938390in}{0.834964in}}%
\pgfpathlineto{\pgfqpoint{4.945030in}{0.835083in}}%
\pgfpathlineto{\pgfqpoint{4.951291in}{0.835205in}}%
\pgfpathlineto{\pgfqpoint{4.954516in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{4.963812in}{0.835476in}}%
\pgfpathlineto{\pgfqpoint{4.970072in}{0.835628in}}%
\pgfpathlineto{\pgfqpoint{4.970641in}{0.835642in}}%
\pgfpathlineto{\pgfqpoint{4.982593in}{0.835967in}}%
\pgfpathlineto{\pgfqpoint{4.986767in}{0.836091in}}%
\pgfpathlineto{\pgfqpoint{4.988854in}{0.836156in}}%
\pgfpathlineto{\pgfqpoint{5.001375in}{0.836579in}}%
\pgfpathlineto{\pgfqpoint{5.002892in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{5.007635in}{0.836815in}}%
\pgfpathlineto{\pgfqpoint{5.019018in}{0.837292in}}%
\pgfpathlineto{\pgfqpoint{5.020156in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{5.026416in}{0.837638in}}%
\pgfpathlineto{\pgfqpoint{5.035143in}{0.838087in}}%
\pgfpathlineto{\pgfqpoint{5.038937in}{0.838297in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{0.838667in}}%
\pgfpathlineto{\pgfqpoint{5.051269in}{0.839056in}}%
\pgfpathlineto{\pgfqpoint{5.057719in}{0.839503in}}%
\pgfpathlineto{\pgfqpoint{5.063979in}{0.839974in}}%
\pgfpathlineto{\pgfqpoint{5.067394in}{0.840247in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{0.841035in}}%
\pgfpathlineto{\pgfqpoint{5.082761in}{0.841630in}}%
\pgfpathlineto{\pgfqpoint{5.083519in}{0.841706in}}%
\pgfpathlineto{\pgfqpoint{5.095281in}{0.842969in}}%
\pgfpathlineto{\pgfqpoint{5.099645in}{0.843486in}}%
\pgfpathlineto{\pgfqpoint{5.101542in}{0.843720in}}%
\pgfpathlineto{\pgfqpoint{5.114063in}{0.845403in}}%
\pgfpathlineto{\pgfqpoint{5.115770in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{5.120323in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{5.131896in}{0.848286in}}%
\pgfpathlineto{\pgfqpoint{5.132844in}{0.848457in}}%
\pgfpathlineto{\pgfqpoint{5.139105in}{0.849711in}}%
\pgfpathlineto{\pgfqpoint{5.148021in}{0.851897in}}%
\pgfpathlineto{\pgfqpoint{5.151626in}{0.852916in}}%
\pgfpathlineto{\pgfqpoint{5.157886in}{0.854871in}}%
\pgfpathlineto{\pgfqpoint{5.164147in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{5.170407in}{0.859491in}}%
\pgfpathlineto{\pgfqpoint{5.176667in}{0.862160in}}%
\pgfpathlineto{\pgfqpoint{5.180272in}{0.863807in}}%
\pgfpathlineto{\pgfqpoint{5.189188in}{0.868228in}}%
\pgfpathlineto{\pgfqpoint{5.195449in}{0.871632in}}%
\pgfpathlineto{\pgfqpoint{5.196397in}{0.872169in}}%
\pgfpathlineto{\pgfqpoint{5.207970in}{0.879197in}}%
\pgfpathlineto{\pgfqpoint{5.212523in}{0.882203in}}%
\pgfpathlineto{\pgfqpoint{5.214230in}{0.883366in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{0.892503in}}%
\pgfpathlineto{\pgfqpoint{5.228648in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{5.233012in}{0.897482in}}%
\pgfpathlineto{\pgfqpoint{5.244774in}{0.907595in}}%
\pgfpathlineto{\pgfqpoint{5.245533in}{0.908282in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{0.914109in}}%
\pgfpathlineto{\pgfqpoint{5.260899in}{0.923096in}}%
\pgfpathlineto{\pgfqpoint{5.264314in}{0.926623in}}%
\pgfpathlineto{\pgfqpoint{5.270574in}{0.933311in}}%
\pgfpathlineto{\pgfqpoint{5.277025in}{0.940502in}}%
\pgfpathlineto{\pgfqpoint{5.283095in}{0.947550in}}%
\pgfpathlineto{\pgfqpoint{5.289356in}{0.955103in}}%
\pgfpathlineto{\pgfqpoint{5.293150in}{0.959821in}}%
\pgfpathlineto{\pgfqpoint{5.301877in}{0.971078in}}%
\pgfpathlineto{\pgfqpoint{5.308137in}{0.979503in}}%
\pgfpathlineto{\pgfqpoint{5.309275in}{0.981066in}}%
\pgfpathlineto{\pgfqpoint{5.320658in}{0.997238in}}%
\pgfpathlineto{\pgfqpoint{5.325401in}{1.004266in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{1.006552in}}%
\pgfpathlineto{\pgfqpoint{5.339439in}{1.026078in}}%
\pgfpathlineto{\pgfqpoint{5.341526in}{1.029448in}}%
\pgfpathlineto{\pgfqpoint{5.345700in}{1.036286in}}%
\pgfpathlineto{\pgfqpoint{5.357652in}{1.056574in}}%
\pgfpathlineto{\pgfqpoint{5.358221in}{1.057566in}}%
\pgfpathlineto{\pgfqpoint{5.364481in}{1.068628in}}%
\pgfpathlineto{\pgfqpoint{5.373777in}{1.085556in}}%
\pgfpathlineto{\pgfqpoint{5.377002in}{1.091566in}}%
\pgfpathlineto{\pgfqpoint{5.383263in}{1.103432in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{1.116297in}}%
\pgfpathlineto{\pgfqpoint{5.395784in}{1.127930in}}%
\pgfpathlineto{\pgfqpoint{5.402044in}{1.140553in}}%
\pgfpathlineto{\pgfqpoint{5.406028in}{1.148714in}}%
\pgfpathlineto{\pgfqpoint{5.414565in}{1.166532in}}%
\pgfpathlineto{\pgfqpoint{5.420825in}{1.179914in}}%
\pgfpathlineto{\pgfqpoint{5.422153in}{1.182792in}}%
\pgfpathlineto{\pgfqpoint{5.433346in}{1.207549in}}%
\pgfpathlineto{\pgfqpoint{5.438279in}{1.218727in}}%
\pgfpathlineto{\pgfqpoint{5.439607in}{1.221762in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{1.250868in}}%
\pgfpathlineto{\pgfqpoint{5.454404in}{1.256245in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{1.265712in}}%
\pgfpathlineto{\pgfqpoint{5.470530in}{1.294944in}}%
\pgfpathlineto{\pgfqpoint{5.470909in}{1.295866in}}%
\pgfpathlineto{\pgfqpoint{5.477170in}{1.311129in}}%
\pgfpathlineto{\pgfqpoint{5.486655in}{1.334432in}}%
\pgfpathlineto{\pgfqpoint{5.489691in}{1.341923in}}%
\pgfpathlineto{\pgfqpoint{5.495951in}{1.357414in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{1.374357in}}%
\pgfpathlineto{\pgfqpoint{5.508472in}{1.388496in}}%
\pgfpathlineto{\pgfqpoint{5.514732in}{1.404054in}}%
\pgfpathlineto{\pgfqpoint{5.518906in}{1.414422in}}%
\pgfpathlineto{\pgfqpoint{5.527253in}{1.435134in}}%
\pgfpathlineto{\pgfqpoint{5.533514in}{1.450631in}}%
\pgfpathlineto{\pgfqpoint{5.535031in}{1.454382in}}%
\pgfpathlineto{\pgfqpoint{5.546035in}{1.481485in}}%
\pgfpathlineto{\pgfqpoint{5.551157in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{5.552295in}{1.496822in}}%
\pgfpathlineto{\pgfqpoint{5.564816in}{1.527275in}}%
\pgfpathlineto{\pgfqpoint{5.567282in}{1.533234in}}%
\pgfpathlineto{\pgfqpoint{5.571077in}{1.542377in}}%
\pgfpathlineto{\pgfqpoint{5.583408in}{1.571850in}}%
\pgfpathlineto{\pgfqpoint{5.583597in}{1.572301in}}%
\pgfpathlineto{\pgfqpoint{5.589858in}{1.587113in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{1.609793in}}%
\pgfpathlineto{\pgfqpoint{5.602379in}{1.616414in}}%
\pgfpathlineto{\pgfqpoint{5.608639in}{1.630897in}}%
\pgfpathlineto{\pgfqpoint{5.615659in}{1.646996in}}%
\pgfpathlineto{\pgfqpoint{5.621160in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{5.627421in}{1.673630in}}%
\pgfpathlineto{\pgfqpoint{5.631784in}{1.683397in}}%
\pgfpathlineto{\pgfqpoint{5.639942in}{1.701489in}}%
\pgfpathlineto{\pgfqpoint{5.646202in}{1.715220in}}%
\pgfpathlineto{\pgfqpoint{5.647909in}{1.718942in}}%
\pgfpathlineto{\pgfqpoint{5.658723in}{1.742272in}}%
\pgfpathlineto{\pgfqpoint{5.664035in}{1.753580in}}%
\pgfpathlineto{\pgfqpoint{5.664983in}{1.755588in}}%
\pgfpathlineto{\pgfqpoint{5.677504in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{5.680160in}{1.787274in}}%
\pgfpathlineto{\pgfqpoint{5.683765in}{1.794674in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{1.647206in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{1.647206in}}%
\pgfpathlineto{\pgfqpoint{5.683765in}{1.624807in}}%
\pgfpathlineto{\pgfqpoint{5.680160in}{1.618281in}}%
\pgfpathlineto{\pgfqpoint{5.677504in}{1.613450in}}%
\pgfpathlineto{\pgfqpoint{5.664983in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{5.664035in}{1.588671in}}%
\pgfpathlineto{\pgfqpoint{5.658723in}{1.578772in}}%
\pgfpathlineto{\pgfqpoint{5.647909in}{1.558406in}}%
\pgfpathlineto{\pgfqpoint{5.646202in}{1.555165in}}%
\pgfpathlineto{\pgfqpoint{5.639942in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{5.631784in}{1.527526in}}%
\pgfpathlineto{\pgfqpoint{5.627421in}{1.519071in}}%
\pgfpathlineto{\pgfqpoint{5.621160in}{1.506870in}}%
\pgfpathlineto{\pgfqpoint{5.615659in}{1.496081in}}%
\pgfpathlineto{\pgfqpoint{5.608639in}{1.482231in}}%
\pgfpathlineto{\pgfqpoint{5.602379in}{1.469800in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{1.464126in}}%
\pgfpathlineto{\pgfqpoint{5.589858in}{1.444732in}}%
\pgfpathlineto{\pgfqpoint{5.583597in}{1.432101in}}%
\pgfpathlineto{\pgfqpoint{5.583408in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{5.571077in}{1.406667in}}%
\pgfpathlineto{\pgfqpoint{5.567282in}{1.398918in}}%
\pgfpathlineto{\pgfqpoint{5.564816in}{1.393873in}}%
\pgfpathlineto{\pgfqpoint{5.552295in}{1.368155in}}%
\pgfpathlineto{\pgfqpoint{5.551157in}{1.365810in}}%
\pgfpathlineto{\pgfqpoint{5.546035in}{1.355245in}}%
\pgfpathlineto{\pgfqpoint{5.535031in}{1.332497in}}%
\pgfpathlineto{\pgfqpoint{5.533514in}{1.329355in}}%
\pgfpathlineto{\pgfqpoint{5.527253in}{1.316392in}}%
\pgfpathlineto{\pgfqpoint{5.518906in}{1.299109in}}%
\pgfpathlineto{\pgfqpoint{5.514732in}{1.290474in}}%
\pgfpathlineto{\pgfqpoint{5.508472in}{1.277540in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{1.265809in}}%
\pgfpathlineto{\pgfqpoint{5.495951in}{1.251780in}}%
\pgfpathlineto{\pgfqpoint{5.489691in}{1.238979in}}%
\pgfpathlineto{\pgfqpoint{5.486655in}{1.232798in}}%
\pgfpathlineto{\pgfqpoint{5.477170in}{1.213608in}}%
\pgfpathlineto{\pgfqpoint{5.470909in}{1.201069in}}%
\pgfpathlineto{\pgfqpoint{5.470530in}{1.200313in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{1.176368in}}%
\pgfpathlineto{\pgfqpoint{5.454404in}{1.168633in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{1.164242in}}%
\pgfpathlineto{\pgfqpoint{5.439607in}{1.140532in}}%
\pgfpathlineto{\pgfqpoint{5.438279in}{1.138064in}}%
\pgfpathlineto{\pgfqpoint{5.433346in}{1.128984in}}%
\pgfpathlineto{\pgfqpoint{5.422153in}{1.108918in}}%
\pgfpathlineto{\pgfqpoint{5.420825in}{1.106590in}}%
\pgfpathlineto{\pgfqpoint{5.414565in}{1.095772in}}%
\pgfpathlineto{\pgfqpoint{5.406028in}{1.081399in}}%
\pgfpathlineto{\pgfqpoint{5.402044in}{1.074827in}}%
\pgfpathlineto{\pgfqpoint{5.395784in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{5.389903in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{5.383263in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{5.377002in}{1.035537in}}%
\pgfpathlineto{\pgfqpoint{5.373777in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{5.364481in}{1.017233in}}%
\pgfpathlineto{\pgfqpoint{5.358221in}{1.008427in}}%
\pgfpathlineto{\pgfqpoint{5.357652in}{1.007638in}}%
\pgfpathlineto{\pgfqpoint{5.345700in}{0.991527in}}%
\pgfpathlineto{\pgfqpoint{5.341526in}{0.986108in}}%
\pgfpathlineto{\pgfqpoint{5.339439in}{0.983439in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{0.968001in}}%
\pgfpathlineto{\pgfqpoint{5.325401in}{0.966197in}}%
\pgfpathlineto{\pgfqpoint{5.320658in}{0.960653in}}%
\pgfpathlineto{\pgfqpoint{5.309275in}{0.947921in}}%
\pgfpathlineto{\pgfqpoint{5.308137in}{0.946691in}}%
\pgfpathlineto{\pgfqpoint{5.301877in}{0.940073in}}%
\pgfpathlineto{\pgfqpoint{5.293150in}{0.931244in}}%
\pgfpathlineto{\pgfqpoint{5.289356in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{5.283095in}{0.921640in}}%
\pgfpathlineto{\pgfqpoint{5.277025in}{0.916133in}}%
\pgfpathlineto{\pgfqpoint{5.270574in}{0.910521in}}%
\pgfpathlineto{\pgfqpoint{5.264314in}{0.905309in}}%
\pgfpathlineto{\pgfqpoint{5.260899in}{0.902564in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{0.895575in}}%
\pgfpathlineto{\pgfqpoint{5.245533in}{0.891051in}}%
\pgfpathlineto{\pgfqpoint{5.244774in}{0.890518in}}%
\pgfpathlineto{\pgfqpoint{5.233012in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{5.228648in}{0.879971in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{0.878826in}}%
\pgfpathlineto{\pgfqpoint{5.214230in}{0.871768in}}%
\pgfpathlineto{\pgfqpoint{5.212523in}{0.870870in}}%
\pgfpathlineto{\pgfqpoint{5.207970in}{0.868552in}}%
\pgfpathlineto{\pgfqpoint{5.196397in}{0.863139in}}%
\pgfpathlineto{\pgfqpoint{5.195449in}{0.862726in}}%
\pgfpathlineto{\pgfqpoint{5.189188in}{0.860108in}}%
\pgfpathlineto{\pgfqpoint{5.180272in}{0.856712in}}%
\pgfpathlineto{\pgfqpoint{5.176667in}{0.855448in}}%
\pgfpathlineto{\pgfqpoint{5.170407in}{0.853400in}}%
\pgfpathlineto{\pgfqpoint{5.164147in}{0.851538in}}%
\pgfpathlineto{\pgfqpoint{5.157886in}{0.849858in}}%
\pgfpathlineto{\pgfqpoint{5.151626in}{0.848360in}}%
\pgfpathlineto{\pgfqpoint{5.148021in}{0.847579in}}%
\pgfpathlineto{\pgfqpoint{5.139105in}{0.845902in}}%
\pgfpathlineto{\pgfqpoint{5.132844in}{0.844940in}}%
\pgfpathlineto{\pgfqpoint{5.131896in}{0.844808in}}%
\pgfpathlineto{\pgfqpoint{5.120323in}{0.843316in}}%
\pgfpathlineto{\pgfqpoint{5.115770in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{5.114063in}{0.842591in}}%
\pgfpathlineto{\pgfqpoint{5.101542in}{0.841299in}}%
\pgfpathlineto{\pgfqpoint{5.099645in}{0.841119in}}%
\pgfpathlineto{\pgfqpoint{5.095281in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{5.083519in}{0.839754in}}%
\pgfpathlineto{\pgfqpoint{5.082761in}{0.839696in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{0.839240in}}%
\pgfpathlineto{\pgfqpoint{5.067394in}{0.838636in}}%
\pgfpathlineto{\pgfqpoint{5.063979in}{0.838427in}}%
\pgfpathlineto{\pgfqpoint{5.057719in}{0.838067in}}%
\pgfpathlineto{\pgfqpoint{5.051269in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{0.837428in}}%
\pgfpathlineto{\pgfqpoint{5.038937in}{0.837145in}}%
\pgfpathlineto{\pgfqpoint{5.035143in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{5.026416in}{0.836641in}}%
\pgfpathlineto{\pgfqpoint{5.020156in}{0.836416in}}%
\pgfpathlineto{\pgfqpoint{5.019018in}{0.836377in}}%
\pgfpathlineto{\pgfqpoint{5.007635in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{5.002892in}{0.835875in}}%
\pgfpathlineto{\pgfqpoint{5.001375in}{0.835833in}}%
\pgfpathlineto{\pgfqpoint{4.988854in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{4.986767in}{0.835461in}}%
\pgfpathlineto{\pgfqpoint{4.982593in}{0.835366in}}%
\pgfpathlineto{\pgfqpoint{4.970641in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{4.970072in}{0.835108in}}%
\pgfpathlineto{\pgfqpoint{4.963812in}{0.834993in}}%
\pgfpathlineto{\pgfqpoint{4.954516in}{0.834837in}}%
\pgfpathlineto{\pgfqpoint{4.951291in}{0.834787in}}%
\pgfpathlineto{\pgfqpoint{4.945030in}{0.834695in}}%
\pgfpathlineto{\pgfqpoint{4.938390in}{0.834604in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{0.834530in}}%
\pgfpathlineto{\pgfqpoint{4.926249in}{0.834456in}}%
\pgfpathlineto{\pgfqpoint{4.922265in}{0.834412in}}%
\pgfpathlineto{\pgfqpoint{4.913728in}{0.834324in}}%
\pgfpathlineto{\pgfqpoint{4.907468in}{0.834265in}}%
\pgfpathlineto{\pgfqpoint{4.906140in}{0.834253in}}%
\pgfpathlineto{\pgfqpoint{4.894947in}{0.834159in}}%
\pgfpathlineto{\pgfqpoint{4.890014in}{0.834122in}}%
\pgfpathlineto{\pgfqpoint{4.888686in}{0.834112in}}%
\pgfpathlineto{\pgfqpoint{4.876165in}{0.834028in}}%
\pgfpathlineto{\pgfqpoint{4.873889in}{0.834014in}}%
\pgfpathlineto{\pgfqpoint{4.869905in}{0.833990in}}%
\pgfpathlineto{\pgfqpoint{4.857763in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{4.857384in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{4.851123in}{0.833892in}}%
\pgfpathlineto{\pgfqpoint{4.841638in}{0.833850in}}%
\pgfpathlineto{\pgfqpoint{4.838603in}{0.833838in}}%
\pgfpathlineto{\pgfqpoint{4.832342in}{0.833814in}}%
\pgfpathlineto{\pgfqpoint{4.825512in}{0.833790in}}%
\pgfpathlineto{\pgfqpoint{4.819821in}{0.833771in}}%
\pgfpathlineto{\pgfqpoint{4.813561in}{0.833751in}}%
\pgfpathlineto{\pgfqpoint{4.809387in}{0.833739in}}%
\pgfpathlineto{\pgfqpoint{4.801040in}{0.833717in}}%
\pgfpathlineto{\pgfqpoint{4.794779in}{0.833701in}}%
\pgfpathlineto{\pgfqpoint{4.793262in}{0.833698in}}%
\pgfpathlineto{\pgfqpoint{4.782258in}{0.833674in}}%
\pgfpathlineto{\pgfqpoint{4.777136in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{4.775998in}{0.833661in}}%
\pgfpathlineto{\pgfqpoint{4.763477in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{4.761011in}{0.833635in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{0.833629in}}%
\pgfpathlineto{\pgfqpoint{4.744885in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{4.744696in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{4.738435in}{0.833604in}}%
\pgfpathlineto{\pgfqpoint{4.728760in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{4.725914in}{0.833590in}}%
\pgfpathlineto{\pgfqpoint{4.719654in}{0.833583in}}%
\pgfpathlineto{\pgfqpoint{4.712634in}{0.833577in}}%
\pgfpathlineto{\pgfqpoint{4.707133in}{0.833572in}}%
\pgfpathlineto{\pgfqpoint{4.700872in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{4.696509in}{0.833564in}}%
\pgfpathlineto{\pgfqpoint{4.688351in}{0.833558in}}%
\pgfpathlineto{\pgfqpoint{4.682091in}{0.833554in}}%
\pgfpathlineto{\pgfqpoint{4.680384in}{0.833553in}}%
\pgfpathlineto{\pgfqpoint{4.669570in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{4.664258in}{0.833544in}}%
\pgfpathlineto{\pgfqpoint{4.663310in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{4.650789in}{0.833537in}}%
\pgfpathlineto{\pgfqpoint{4.648133in}{0.833536in}}%
\pgfpathlineto{\pgfqpoint{4.644528in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{0.833530in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{0.833530in}}%
\pgfpathlineto{\pgfqpoint{4.625747in}{0.833528in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{0.833525in}}%
\pgfpathlineto{\pgfqpoint{4.613226in}{0.833524in}}%
\pgfpathlineto{\pgfqpoint{4.606965in}{0.833523in}}%
\pgfpathlineto{\pgfqpoint{4.599756in}{0.833521in}}%
\pgfpathlineto{\pgfqpoint{4.594445in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.588184in}{0.833518in}}%
\pgfpathlineto{\pgfqpoint{4.583631in}{0.833518in}}%
\pgfpathlineto{\pgfqpoint{4.575663in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{4.569403in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{4.567506in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{4.556882in}{0.833513in}}%
\pgfpathlineto{\pgfqpoint{4.551380in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{4.550621in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{4.538100in}{0.833511in}}%
\pgfpathlineto{\pgfqpoint{4.535255in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{4.519319in}{0.833509in}}%
\pgfpathlineto{\pgfqpoint{4.519129in}{0.833509in}}%
\pgfpathlineto{\pgfqpoint{4.513059in}{0.833508in}}%
\pgfpathlineto{\pgfqpoint{4.503004in}{0.833508in}}%
\pgfpathlineto{\pgfqpoint{4.500538in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.494277in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.486878in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{4.481756in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{4.475496in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{4.470753in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{4.462975in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{4.456714in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{4.454628in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{4.444193in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.438502in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.437933in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.425412in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.422377in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.419152in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.406631in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.406251in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.390126in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.387849in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.381589in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.374000in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.369068in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.362807in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{4.357875in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.350287in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.344026in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.341750in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.331505in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.325624in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.312724in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.309499in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.306463in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.293942in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.293373in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.287682in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.277248in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.261122in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.256380in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.250119in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.244997in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.237598in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.231338in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.228872in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.212746in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.212556in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.196621in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.181254in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.180495in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.174994in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.164370in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.162473in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.156212in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.148244in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.137431in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.132119in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.124910in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.118649in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.115994in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.099868in}{0.833502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099868in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099868in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475496in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475496in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851123in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851123in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226751in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226751in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602379in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.602379in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898077in,y=0.439445in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003846in}{0.833502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808709in,y=0.764057in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003846in}{1.454412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710793in,y=1.384968in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.003846in}{0.770000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099868in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{4.926249in}{0.834612in}}%
\pgfpathlineto{\pgfqpoint{5.020156in}{0.836880in}}%
\pgfpathlineto{\pgfqpoint{5.076500in}{0.840137in}}%
\pgfpathlineto{\pgfqpoint{5.120323in}{0.844831in}}%
\pgfpathlineto{\pgfqpoint{5.148021in}{0.849738in}}%
\pgfpathlineto{\pgfqpoint{5.170407in}{0.856446in}}%
\pgfpathlineto{\pgfqpoint{5.189188in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{5.212523in}{0.876537in}}%
\pgfpathlineto{\pgfqpoint{5.233012in}{0.890080in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{0.904842in}}%
\pgfpathlineto{\pgfqpoint{5.277025in}{0.928318in}}%
\pgfpathlineto{\pgfqpoint{5.301877in}{0.955575in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{0.987276in}}%
\pgfpathlineto{\pgfqpoint{5.345700in}{1.013906in}}%
\pgfpathlineto{\pgfqpoint{5.377002in}{1.063552in}}%
\pgfpathlineto{\pgfqpoint{5.406028in}{1.115056in}}%
\pgfpathlineto{\pgfqpoint{5.433346in}{1.168266in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{1.221040in}}%
\pgfpathlineto{\pgfqpoint{5.508472in}{1.333018in}}%
\pgfpathlineto{\pgfqpoint{5.589858in}{1.515922in}}%
\pgfpathlineto{\pgfqpoint{5.639942in}{1.622356in}}%
\pgfpathlineto{\pgfqpoint{5.683765in}{1.709740in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{1.733603in}}%
\pgfpathlineto{\pgfqpoint{5.696286in}{1.733603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{4.003846in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792308in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{0.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003846in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{5.792308in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{6.507692in}{1.870000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.507692in}{0.770000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603714in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.622496in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641277in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660058in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678840in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697621in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716403in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735184in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753965in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772747in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.791528in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810309in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829091in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847872in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866654in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885435in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904216in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922998in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941779in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.960561in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979342in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998123in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016905in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035686in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.054467in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073249in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092030in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110812in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129593in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148374in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167156in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185937in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.204719in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223500in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242281in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.261063in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279844in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298625in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317407in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336188in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354970in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.373751in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.392532in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411314in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.430095in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.448877in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467658in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486439in}{0.833874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505221in}{0.833874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524002in}{0.834114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.542783in}{0.834114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.561565in}{0.835075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580346in}{0.835555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599128in}{0.836035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617909in}{0.837476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636690in}{0.839158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.655472in}{0.840118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.674253in}{0.843961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693035in}{0.849486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.711816in}{0.853569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.730597in}{0.855970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749379in}{0.862936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768160in}{0.871102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.786941in}{0.882871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.805723in}{0.897522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.824504in}{0.915535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843286in}{0.937392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.862067in}{0.961410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.880848in}{0.988310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.899630in}{1.019534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.918411in}{1.054360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937193in}{1.099274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955974in}{1.139624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.974755in}{1.180215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.993537in}{1.213840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.012318in}{1.268121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031099in}{1.317598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.049881in}{1.397578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.068662in}{1.459545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.087444in}{1.497974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106225in}{1.490528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.125006in}{1.559220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.143788in}{1.600531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162569in}{1.624549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.181351in}{1.747042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.200132in}{1.806607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.507692in}{0.770000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603714in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.603714in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.609975in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.619840in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.622496in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.628756in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.635965in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.641277in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.647537in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.652091in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.660058in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.666319in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.668216in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.678840in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.685100in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.697621in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.700467in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.703882in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.716403in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.716592in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.722663in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.732718in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.735184in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.741444in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.748843in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.753965in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.760226in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.764969in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.772747in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.779007in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.781094in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.791528in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.797219in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.797789in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.810309in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.813345in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.816570in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.829091in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.835351in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.845596in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.847872in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.854133in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.861721in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.866654in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.872914in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.877847in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.885435in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.891695in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.893972in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.904216in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{6.910097in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{6.910477in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{6.922998in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{6.926223in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{6.929258in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{6.941779in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{6.942348in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{6.948040in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{6.958474in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{6.960561in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{6.966821in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{6.974599in}{0.833399in}}%
\pgfpathlineto{\pgfqpoint{6.979342in}{0.833399in}}%
\pgfpathlineto{\pgfqpoint{6.985602in}{0.833399in}}%
\pgfpathlineto{\pgfqpoint{6.990725in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{6.998123in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{7.004384in}{0.833401in}}%
\pgfpathlineto{\pgfqpoint{7.006850in}{0.833401in}}%
\pgfpathlineto{\pgfqpoint{7.016905in}{0.833402in}}%
\pgfpathlineto{\pgfqpoint{7.022975in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{7.035686in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{7.039101in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{7.041947in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{7.054467in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{7.055226in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{7.060728in}{0.833408in}}%
\pgfpathlineto{\pgfqpoint{7.071352in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{7.073249in}{0.833411in}}%
\pgfpathlineto{\pgfqpoint{7.079509in}{0.833412in}}%
\pgfpathlineto{\pgfqpoint{7.087477in}{0.833414in}}%
\pgfpathlineto{\pgfqpoint{7.092030in}{0.833415in}}%
\pgfpathlineto{\pgfqpoint{7.098291in}{0.833417in}}%
\pgfpathlineto{\pgfqpoint{7.103603in}{0.833418in}}%
\pgfpathlineto{\pgfqpoint{7.110812in}{0.833420in}}%
\pgfpathlineto{\pgfqpoint{7.117072in}{0.833422in}}%
\pgfpathlineto{\pgfqpoint{7.119728in}{0.833423in}}%
\pgfpathlineto{\pgfqpoint{7.129593in}{0.833427in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{0.833430in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{0.833430in}}%
\pgfpathlineto{\pgfqpoint{7.148374in}{0.833436in}}%
\pgfpathlineto{\pgfqpoint{7.151979in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{7.154635in}{0.833439in}}%
\pgfpathlineto{\pgfqpoint{7.167156in}{0.833446in}}%
\pgfpathlineto{\pgfqpoint{7.168104in}{0.833447in}}%
\pgfpathlineto{\pgfqpoint{7.173416in}{0.833450in}}%
\pgfpathlineto{\pgfqpoint{7.184230in}{0.833458in}}%
\pgfpathlineto{\pgfqpoint{7.185937in}{0.833459in}}%
\pgfpathlineto{\pgfqpoint{7.192198in}{0.833464in}}%
\pgfpathlineto{\pgfqpoint{7.200355in}{0.833471in}}%
\pgfpathlineto{\pgfqpoint{7.204719in}{0.833476in}}%
\pgfpathlineto{\pgfqpoint{7.210979in}{0.833482in}}%
\pgfpathlineto{\pgfqpoint{7.216481in}{0.833488in}}%
\pgfpathlineto{\pgfqpoint{7.223500in}{0.833496in}}%
\pgfpathlineto{\pgfqpoint{7.229760in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{7.232606in}{0.833508in}}%
\pgfpathlineto{\pgfqpoint{7.242281in}{0.833522in}}%
\pgfpathlineto{\pgfqpoint{7.248542in}{0.833532in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{0.833532in}}%
\pgfpathlineto{\pgfqpoint{7.261063in}{0.833554in}}%
\pgfpathlineto{\pgfqpoint{7.264857in}{0.833561in}}%
\pgfpathlineto{\pgfqpoint{7.267323in}{0.833566in}}%
\pgfpathlineto{\pgfqpoint{7.279844in}{0.833594in}}%
\pgfpathlineto{\pgfqpoint{7.280982in}{0.833596in}}%
\pgfpathlineto{\pgfqpoint{7.286105in}{0.833609in}}%
\pgfpathlineto{\pgfqpoint{7.297108in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{7.298625in}{0.833643in}}%
\pgfpathlineto{\pgfqpoint{7.304886in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{7.313233in}{0.833691in}}%
\pgfpathlineto{\pgfqpoint{7.317407in}{0.833706in}}%
\pgfpathlineto{\pgfqpoint{7.323667in}{0.833730in}}%
\pgfpathlineto{\pgfqpoint{7.329359in}{0.833753in}}%
\pgfpathlineto{\pgfqpoint{7.336188in}{0.833783in}}%
\pgfpathlineto{\pgfqpoint{7.342449in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{7.345484in}{0.833829in}}%
\pgfpathlineto{\pgfqpoint{7.354970in}{0.833880in}}%
\pgfpathlineto{\pgfqpoint{7.361230in}{0.833918in}}%
\pgfpathlineto{\pgfqpoint{7.361610in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{7.373751in}{0.834002in}}%
\pgfpathlineto{\pgfqpoint{7.377735in}{0.834031in}}%
\pgfpathlineto{\pgfqpoint{7.380011in}{0.834048in}}%
\pgfpathlineto{\pgfqpoint{7.392532in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{7.393860in}{0.834165in}}%
\pgfpathlineto{\pgfqpoint{7.398793in}{0.834211in}}%
\pgfpathlineto{\pgfqpoint{7.409986in}{0.834327in}}%
\pgfpathlineto{\pgfqpoint{7.411314in}{0.834342in}}%
\pgfpathlineto{\pgfqpoint{7.417574in}{0.834415in}}%
\pgfpathlineto{\pgfqpoint{7.426111in}{0.834523in}}%
\pgfpathlineto{\pgfqpoint{7.430095in}{0.834578in}}%
\pgfpathlineto{\pgfqpoint{7.436356in}{0.834669in}}%
\pgfpathlineto{\pgfqpoint{7.442237in}{0.834761in}}%
\pgfpathlineto{\pgfqpoint{7.448877in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{7.455137in}{0.834986in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{0.835048in}}%
\pgfpathlineto{\pgfqpoint{7.467658in}{0.835240in}}%
\pgfpathlineto{\pgfqpoint{7.473918in}{0.835382in}}%
\pgfpathlineto{\pgfqpoint{7.474488in}{0.835395in}}%
\pgfpathlineto{\pgfqpoint{7.486439in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{7.490613in}{0.835816in}}%
\pgfpathlineto{\pgfqpoint{7.492700in}{0.835876in}}%
\pgfpathlineto{\pgfqpoint{7.505221in}{0.836273in}}%
\pgfpathlineto{\pgfqpoint{7.506738in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{7.511481in}{0.836494in}}%
\pgfpathlineto{\pgfqpoint{7.522864in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{7.524002in}{0.836989in}}%
\pgfpathlineto{\pgfqpoint{7.530263in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{7.538989in}{0.837686in}}%
\pgfpathlineto{\pgfqpoint{7.542783in}{0.837883in}}%
\pgfpathlineto{\pgfqpoint{7.549044in}{0.838229in}}%
\pgfpathlineto{\pgfqpoint{7.555115in}{0.838594in}}%
\pgfpathlineto{\pgfqpoint{7.561565in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{7.567825in}{0.839454in}}%
\pgfpathlineto{\pgfqpoint{7.571240in}{0.839710in}}%
\pgfpathlineto{\pgfqpoint{7.580346in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{7.586607in}{0.841007in}}%
\pgfpathlineto{\pgfqpoint{7.587366in}{0.841078in}}%
\pgfpathlineto{\pgfqpoint{7.599128in}{0.842263in}}%
\pgfpathlineto{\pgfqpoint{7.603491in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{7.605388in}{0.842967in}}%
\pgfpathlineto{\pgfqpoint{7.617909in}{0.844546in}}%
\pgfpathlineto{\pgfqpoint{7.619616in}{0.844781in}}%
\pgfpathlineto{\pgfqpoint{7.624169in}{0.845430in}}%
\pgfpathlineto{\pgfqpoint{7.635742in}{0.847251in}}%
\pgfpathlineto{\pgfqpoint{7.636690in}{0.847412in}}%
\pgfpathlineto{\pgfqpoint{7.642951in}{0.848587in}}%
\pgfpathlineto{\pgfqpoint{7.651867in}{0.850638in}}%
\pgfpathlineto{\pgfqpoint{7.655472in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{7.661732in}{0.853426in}}%
\pgfpathlineto{\pgfqpoint{7.667993in}{0.855481in}}%
\pgfpathlineto{\pgfqpoint{7.674253in}{0.857759in}}%
\pgfpathlineto{\pgfqpoint{7.680514in}{0.860262in}}%
\pgfpathlineto{\pgfqpoint{7.684118in}{0.861806in}}%
\pgfpathlineto{\pgfqpoint{7.693035in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{7.699295in}{0.869148in}}%
\pgfpathlineto{\pgfqpoint{7.700244in}{0.869652in}}%
\pgfpathlineto{\pgfqpoint{7.711816in}{0.876248in}}%
\pgfpathlineto{\pgfqpoint{7.716369in}{0.879071in}}%
\pgfpathlineto{\pgfqpoint{7.718076in}{0.880163in}}%
\pgfpathlineto{\pgfqpoint{7.730597in}{0.888745in}}%
\pgfpathlineto{\pgfqpoint{7.732494in}{0.890135in}}%
\pgfpathlineto{\pgfqpoint{7.736858in}{0.893423in}}%
\pgfpathlineto{\pgfqpoint{7.748620in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{7.749379in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{7.755639in}{0.909054in}}%
\pgfpathlineto{\pgfqpoint{7.764745in}{0.917507in}}%
\pgfpathlineto{\pgfqpoint{7.768160in}{0.920825in}}%
\pgfpathlineto{\pgfqpoint{7.774421in}{0.927119in}}%
\pgfpathlineto{\pgfqpoint{7.780871in}{0.933890in}}%
\pgfpathlineto{\pgfqpoint{7.786941in}{0.940527in}}%
\pgfpathlineto{\pgfqpoint{7.793202in}{0.947641in}}%
\pgfpathlineto{\pgfqpoint{7.796996in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{7.805723in}{0.962698in}}%
\pgfpathlineto{\pgfqpoint{7.811983in}{0.970643in}}%
\pgfpathlineto{\pgfqpoint{7.813122in}{0.972117in}}%
\pgfpathlineto{\pgfqpoint{7.824504in}{0.987376in}}%
\pgfpathlineto{\pgfqpoint{7.829247in}{0.994012in}}%
\pgfpathlineto{\pgfqpoint{7.830765in}{0.996170in}}%
\pgfpathlineto{\pgfqpoint{7.843286in}{1.014616in}}%
\pgfpathlineto{\pgfqpoint{7.845372in}{1.017801in}}%
\pgfpathlineto{\pgfqpoint{7.849546in}{1.024265in}}%
\pgfpathlineto{\pgfqpoint{7.861498in}{1.043455in}}%
\pgfpathlineto{\pgfqpoint{7.862067in}{1.044394in}}%
\pgfpathlineto{\pgfqpoint{7.868327in}{1.054865in}}%
\pgfpathlineto{\pgfqpoint{7.877623in}{1.070899in}}%
\pgfpathlineto{\pgfqpoint{7.880848in}{1.076594in}}%
\pgfpathlineto{\pgfqpoint{7.887109in}{1.087843in}}%
\pgfpathlineto{\pgfqpoint{7.893749in}{1.100047in}}%
\pgfpathlineto{\pgfqpoint{7.899630in}{1.111088in}}%
\pgfpathlineto{\pgfqpoint{7.905890in}{1.123076in}}%
\pgfpathlineto{\pgfqpoint{7.909874in}{1.130830in}}%
\pgfpathlineto{\pgfqpoint{7.918411in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{7.924672in}{1.160502in}}%
\pgfpathlineto{\pgfqpoint{7.926000in}{1.163240in}}%
\pgfpathlineto{\pgfqpoint{7.937193in}{1.186818in}}%
\pgfpathlineto{\pgfqpoint{7.942125in}{1.197472in}}%
\pgfpathlineto{\pgfqpoint{7.943453in}{1.200366in}}%
\pgfpathlineto{\pgfqpoint{7.955974in}{1.228139in}}%
\pgfpathlineto{\pgfqpoint{7.958250in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{7.962234in}{1.242319in}}%
\pgfpathlineto{\pgfqpoint{7.974376in}{1.270274in}}%
\pgfpathlineto{\pgfqpoint{7.974755in}{1.271156in}}%
\pgfpathlineto{\pgfqpoint{7.981016in}{1.285770in}}%
\pgfpathlineto{\pgfqpoint{7.990501in}{1.308105in}}%
\pgfpathlineto{\pgfqpoint{7.993537in}{1.315292in}}%
\pgfpathlineto{\pgfqpoint{7.999797in}{1.330161in}}%
\pgfpathlineto{\pgfqpoint{8.006627in}{1.346440in}}%
\pgfpathlineto{\pgfqpoint{8.012318in}{1.360037in}}%
\pgfpathlineto{\pgfqpoint{8.018579in}{1.375012in}}%
\pgfpathlineto{\pgfqpoint{8.022752in}{1.385001in}}%
\pgfpathlineto{\pgfqpoint{8.031099in}{1.404972in}}%
\pgfpathlineto{\pgfqpoint{8.037360in}{1.419933in}}%
\pgfpathlineto{\pgfqpoint{8.038878in}{1.423556in}}%
\pgfpathlineto{\pgfqpoint{8.049881in}{1.449765in}}%
\pgfpathlineto{\pgfqpoint{8.055003in}{1.461922in}}%
\pgfpathlineto{\pgfqpoint{8.056141in}{1.464619in}}%
\pgfpathlineto{\pgfqpoint{8.068662in}{1.494161in}}%
\pgfpathlineto{\pgfqpoint{8.071128in}{1.499950in}}%
\pgfpathlineto{\pgfqpoint{8.074923in}{1.508836in}}%
\pgfpathlineto{\pgfqpoint{8.087254in}{1.537527in}}%
\pgfpathlineto{\pgfqpoint{8.087444in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{8.093704in}{1.552411in}}%
\pgfpathlineto{\pgfqpoint{8.103379in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{8.106225in}{1.581040in}}%
\pgfpathlineto{\pgfqpoint{8.112485in}{1.595218in}}%
\pgfpathlineto{\pgfqpoint{8.119505in}{1.610999in}}%
\pgfpathlineto{\pgfqpoint{8.125006in}{1.623281in}}%
\pgfpathlineto{\pgfqpoint{8.131267in}{1.637161in}}%
\pgfpathlineto{\pgfqpoint{8.135630in}{1.646772in}}%
\pgfpathlineto{\pgfqpoint{8.143788in}{1.664598in}}%
\pgfpathlineto{\pgfqpoint{8.150048in}{1.678150in}}%
\pgfpathlineto{\pgfqpoint{8.151756in}{1.681826in}}%
\pgfpathlineto{\pgfqpoint{8.162569in}{1.704906in}}%
\pgfpathlineto{\pgfqpoint{8.167881in}{1.716114in}}%
\pgfpathlineto{\pgfqpoint{8.168830in}{1.718106in}}%
\pgfpathlineto{\pgfqpoint{8.181351in}{1.744138in}}%
\pgfpathlineto{\pgfqpoint{8.184006in}{1.749596in}}%
\pgfpathlineto{\pgfqpoint{8.187611in}{1.756967in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{1.782246in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{1.670325in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{1.670325in}}%
\pgfpathlineto{\pgfqpoint{8.187611in}{1.648217in}}%
\pgfpathlineto{\pgfqpoint{8.184006in}{1.641762in}}%
\pgfpathlineto{\pgfqpoint{8.181351in}{1.636980in}}%
\pgfpathlineto{\pgfqpoint{8.168830in}{1.614146in}}%
\pgfpathlineto{\pgfqpoint{8.167881in}{1.612396in}}%
\pgfpathlineto{\pgfqpoint{8.162569in}{1.602551in}}%
\pgfpathlineto{\pgfqpoint{8.151756in}{1.582254in}}%
\pgfpathlineto{\pgfqpoint{8.150048in}{1.579018in}}%
\pgfpathlineto{\pgfqpoint{8.143788in}{1.567084in}}%
\pgfpathlineto{\pgfqpoint{8.135630in}{1.551373in}}%
\pgfpathlineto{\pgfqpoint{8.131267in}{1.542896in}}%
\pgfpathlineto{\pgfqpoint{8.125006in}{1.530648in}}%
\pgfpathlineto{\pgfqpoint{8.119505in}{1.519802in}}%
\pgfpathlineto{\pgfqpoint{8.112485in}{1.505859in}}%
\pgfpathlineto{\pgfqpoint{8.106225in}{1.493325in}}%
\pgfpathlineto{\pgfqpoint{8.103379in}{1.487599in}}%
\pgfpathlineto{\pgfqpoint{8.093704in}{1.467996in}}%
\pgfpathlineto{\pgfqpoint{8.087444in}{1.455207in}}%
\pgfpathlineto{\pgfqpoint{8.087254in}{1.454818in}}%
\pgfpathlineto{\pgfqpoint{8.074923in}{1.429402in}}%
\pgfpathlineto{\pgfqpoint{8.071128in}{1.421527in}}%
\pgfpathlineto{\pgfqpoint{8.068662in}{1.416395in}}%
\pgfpathlineto{\pgfqpoint{8.056141in}{1.390201in}}%
\pgfpathlineto{\pgfqpoint{8.055003in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{8.049881in}{1.377026in}}%
\pgfpathlineto{\pgfqpoint{8.038878in}{1.353773in}}%
\pgfpathlineto{\pgfqpoint{8.037360in}{1.350558in}}%
\pgfpathlineto{\pgfqpoint{8.031099in}{1.337282in}}%
\pgfpathlineto{\pgfqpoint{8.022752in}{1.319558in}}%
\pgfpathlineto{\pgfqpoint{8.018579in}{1.310693in}}%
\pgfpathlineto{\pgfqpoint{8.012318in}{1.297402in}}%
\pgfpathlineto{\pgfqpoint{8.006627in}{1.285335in}}%
\pgfpathlineto{\pgfqpoint{7.999797in}{1.270889in}}%
\pgfpathlineto{\pgfqpoint{7.993537in}{1.257693in}}%
\pgfpathlineto{\pgfqpoint{7.990501in}{1.251316in}}%
\pgfpathlineto{\pgfqpoint{7.981016in}{1.231501in}}%
\pgfpathlineto{\pgfqpoint{7.974755in}{1.218537in}}%
\pgfpathlineto{\pgfqpoint{7.974376in}{1.217755in}}%
\pgfpathlineto{\pgfqpoint{7.962234in}{1.192964in}}%
\pgfpathlineto{\pgfqpoint{7.958250in}{1.184946in}}%
\pgfpathlineto{\pgfqpoint{7.955974in}{1.180393in}}%
\pgfpathlineto{\pgfqpoint{7.943453in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{7.942125in}{1.153218in}}%
\pgfpathlineto{\pgfqpoint{7.937193in}{1.143781in}}%
\pgfpathlineto{\pgfqpoint{7.926000in}{1.122904in}}%
\pgfpathlineto{\pgfqpoint{7.924672in}{1.120480in}}%
\pgfpathlineto{\pgfqpoint{7.918411in}{1.109212in}}%
\pgfpathlineto{\pgfqpoint{7.909874in}{1.094228in}}%
\pgfpathlineto{\pgfqpoint{7.905890in}{1.087372in}}%
\pgfpathlineto{\pgfqpoint{7.899630in}{1.076776in}}%
\pgfpathlineto{\pgfqpoint{7.893749in}{1.067021in}}%
\pgfpathlineto{\pgfqpoint{7.887109in}{1.056244in}}%
\pgfpathlineto{\pgfqpoint{7.880848in}{1.046315in}}%
\pgfpathlineto{\pgfqpoint{7.877623in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{7.868327in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{7.862067in}{1.017920in}}%
\pgfpathlineto{\pgfqpoint{7.861498in}{1.017093in}}%
\pgfpathlineto{\pgfqpoint{7.849546in}{1.000192in}}%
\pgfpathlineto{\pgfqpoint{7.845372in}{0.994504in}}%
\pgfpathlineto{\pgfqpoint{7.843286in}{0.991701in}}%
\pgfpathlineto{\pgfqpoint{7.830765in}{0.975481in}}%
\pgfpathlineto{\pgfqpoint{7.829247in}{0.973585in}}%
\pgfpathlineto{\pgfqpoint{7.824504in}{0.967755in}}%
\pgfpathlineto{\pgfqpoint{7.813122in}{0.954358in}}%
\pgfpathlineto{\pgfqpoint{7.811983in}{0.953064in}}%
\pgfpathlineto{\pgfqpoint{7.805723in}{0.946095in}}%
\pgfpathlineto{\pgfqpoint{7.796996in}{0.936794in}}%
\pgfpathlineto{\pgfqpoint{7.793202in}{0.932899in}}%
\pgfpathlineto{\pgfqpoint{7.786941in}{0.926668in}}%
\pgfpathlineto{\pgfqpoint{7.780871in}{0.920860in}}%
\pgfpathlineto{\pgfqpoint{7.774421in}{0.914938in}}%
\pgfpathlineto{\pgfqpoint{7.768160in}{0.909435in}}%
\pgfpathlineto{\pgfqpoint{7.764745in}{0.906536in}}%
\pgfpathlineto{\pgfqpoint{7.755639in}{0.899153in}}%
\pgfpathlineto{\pgfqpoint{7.749379in}{0.894371in}}%
\pgfpathlineto{\pgfqpoint{7.748620in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{7.736858in}{0.885519in}}%
\pgfpathlineto{\pgfqpoint{7.732494in}{0.882654in}}%
\pgfpathlineto{\pgfqpoint{7.730597in}{0.881443in}}%
\pgfpathlineto{\pgfqpoint{7.718076in}{0.873972in}}%
\pgfpathlineto{\pgfqpoint{7.716369in}{0.873022in}}%
\pgfpathlineto{\pgfqpoint{7.711816in}{0.870566in}}%
\pgfpathlineto{\pgfqpoint{7.700244in}{0.864832in}}%
\pgfpathlineto{\pgfqpoint{7.699295in}{0.864394in}}%
\pgfpathlineto{\pgfqpoint{7.693035in}{0.861620in}}%
\pgfpathlineto{\pgfqpoint{7.684118in}{0.858019in}}%
\pgfpathlineto{\pgfqpoint{7.680514in}{0.856679in}}%
\pgfpathlineto{\pgfqpoint{7.674253in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{7.667993in}{0.852532in}}%
\pgfpathlineto{\pgfqpoint{7.661732in}{0.850750in}}%
\pgfpathlineto{\pgfqpoint{7.655472in}{0.849161in}}%
\pgfpathlineto{\pgfqpoint{7.651867in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{7.642951in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{7.636690in}{0.845534in}}%
\pgfpathlineto{\pgfqpoint{7.635742in}{0.845394in}}%
\pgfpathlineto{\pgfqpoint{7.624169in}{0.843813in}}%
\pgfpathlineto{\pgfqpoint{7.619616in}{0.843249in}}%
\pgfpathlineto{\pgfqpoint{7.617909in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{7.605388in}{0.841674in}}%
\pgfpathlineto{\pgfqpoint{7.603491in}{0.841484in}}%
\pgfpathlineto{\pgfqpoint{7.599128in}{0.841064in}}%
\pgfpathlineto{\pgfqpoint{7.587366in}{0.840036in}}%
\pgfpathlineto{\pgfqpoint{7.586607in}{0.839975in}}%
\pgfpathlineto{\pgfqpoint{7.580346in}{0.839490in}}%
\pgfpathlineto{\pgfqpoint{7.571240in}{0.838850in}}%
\pgfpathlineto{\pgfqpoint{7.567825in}{0.838628in}}%
\pgfpathlineto{\pgfqpoint{7.561565in}{0.838246in}}%
\pgfpathlineto{\pgfqpoint{7.555115in}{0.837883in}}%
\pgfpathlineto{\pgfqpoint{7.549044in}{0.837567in}}%
\pgfpathlineto{\pgfqpoint{7.542783in}{0.837267in}}%
\pgfpathlineto{\pgfqpoint{7.538989in}{0.837097in}}%
\pgfpathlineto{\pgfqpoint{7.530263in}{0.836732in}}%
\pgfpathlineto{\pgfqpoint{7.524002in}{0.836493in}}%
\pgfpathlineto{\pgfqpoint{7.522864in}{0.836452in}}%
\pgfpathlineto{\pgfqpoint{7.511481in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{7.506738in}{0.835919in}}%
\pgfpathlineto{\pgfqpoint{7.505221in}{0.835874in}}%
\pgfpathlineto{\pgfqpoint{7.492700in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{7.490613in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{7.486439in}{0.835378in}}%
\pgfpathlineto{\pgfqpoint{7.474488in}{0.835116in}}%
\pgfpathlineto{\pgfqpoint{7.473918in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{7.467658in}{0.834981in}}%
\pgfpathlineto{\pgfqpoint{7.458362in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{7.455137in}{0.834762in}}%
\pgfpathlineto{\pgfqpoint{7.448877in}{0.834664in}}%
\pgfpathlineto{\pgfqpoint{7.442237in}{0.834568in}}%
\pgfpathlineto{\pgfqpoint{7.436356in}{0.834489in}}%
\pgfpathlineto{\pgfqpoint{7.430095in}{0.834410in}}%
\pgfpathlineto{\pgfqpoint{7.426111in}{0.834363in}}%
\pgfpathlineto{\pgfqpoint{7.417574in}{0.834270in}}%
\pgfpathlineto{\pgfqpoint{7.411314in}{0.834207in}}%
\pgfpathlineto{\pgfqpoint{7.409986in}{0.834194in}}%
\pgfpathlineto{\pgfqpoint{7.398793in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{7.393860in}{0.834055in}}%
\pgfpathlineto{\pgfqpoint{7.392532in}{0.834044in}}%
\pgfpathlineto{\pgfqpoint{7.380011in}{0.833954in}}%
\pgfpathlineto{\pgfqpoint{7.377735in}{0.833939in}}%
\pgfpathlineto{\pgfqpoint{7.373751in}{0.833914in}}%
\pgfpathlineto{\pgfqpoint{7.361610in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{7.361230in}{0.833842in}}%
\pgfpathlineto{\pgfqpoint{7.354970in}{0.833810in}}%
\pgfpathlineto{\pgfqpoint{7.345484in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{7.342449in}{0.833752in}}%
\pgfpathlineto{\pgfqpoint{7.336188in}{0.833727in}}%
\pgfpathlineto{\pgfqpoint{7.329359in}{0.833701in}}%
\pgfpathlineto{\pgfqpoint{7.323667in}{0.833681in}}%
\pgfpathlineto{\pgfqpoint{7.317407in}{0.833660in}}%
\pgfpathlineto{\pgfqpoint{7.313233in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{7.304886in}{0.833623in}}%
\pgfpathlineto{\pgfqpoint{7.298625in}{0.833607in}}%
\pgfpathlineto{\pgfqpoint{7.297108in}{0.833603in}}%
\pgfpathlineto{\pgfqpoint{7.286105in}{0.833577in}}%
\pgfpathlineto{\pgfqpoint{7.280982in}{0.833566in}}%
\pgfpathlineto{\pgfqpoint{7.279844in}{0.833564in}}%
\pgfpathlineto{\pgfqpoint{7.267323in}{0.833540in}}%
\pgfpathlineto{\pgfqpoint{7.264857in}{0.833536in}}%
\pgfpathlineto{\pgfqpoint{7.261063in}{0.833530in}}%
\pgfpathlineto{\pgfqpoint{7.248731in}{0.833511in}}%
\pgfpathlineto{\pgfqpoint{7.248542in}{0.833511in}}%
\pgfpathlineto{\pgfqpoint{7.242281in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{7.232606in}{0.833491in}}%
\pgfpathlineto{\pgfqpoint{7.229760in}{0.833487in}}%
\pgfpathlineto{\pgfqpoint{7.223500in}{0.833481in}}%
\pgfpathlineto{\pgfqpoint{7.216481in}{0.833474in}}%
\pgfpathlineto{\pgfqpoint{7.210979in}{0.833469in}}%
\pgfpathlineto{\pgfqpoint{7.204719in}{0.833463in}}%
\pgfpathlineto{\pgfqpoint{7.200355in}{0.833460in}}%
\pgfpathlineto{\pgfqpoint{7.192198in}{0.833454in}}%
\pgfpathlineto{\pgfqpoint{7.185937in}{0.833449in}}%
\pgfpathlineto{\pgfqpoint{7.184230in}{0.833448in}}%
\pgfpathlineto{\pgfqpoint{7.173416in}{0.833441in}}%
\pgfpathlineto{\pgfqpoint{7.168104in}{0.833439in}}%
\pgfpathlineto{\pgfqpoint{7.167156in}{0.833438in}}%
\pgfpathlineto{\pgfqpoint{7.154635in}{0.833432in}}%
\pgfpathlineto{\pgfqpoint{7.151979in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{7.148374in}{0.833429in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{0.833424in}}%
\pgfpathlineto{\pgfqpoint{7.135853in}{0.833424in}}%
\pgfpathlineto{\pgfqpoint{7.129593in}{0.833422in}}%
\pgfpathlineto{\pgfqpoint{7.119728in}{0.833419in}}%
\pgfpathlineto{\pgfqpoint{7.117072in}{0.833418in}}%
\pgfpathlineto{\pgfqpoint{7.110812in}{0.833416in}}%
\pgfpathlineto{\pgfqpoint{7.103603in}{0.833414in}}%
\pgfpathlineto{\pgfqpoint{7.098291in}{0.833413in}}%
\pgfpathlineto{\pgfqpoint{7.092030in}{0.833412in}}%
\pgfpathlineto{\pgfqpoint{7.087477in}{0.833411in}}%
\pgfpathlineto{\pgfqpoint{7.079509in}{0.833409in}}%
\pgfpathlineto{\pgfqpoint{7.073249in}{0.833408in}}%
\pgfpathlineto{\pgfqpoint{7.071352in}{0.833408in}}%
\pgfpathlineto{\pgfqpoint{7.060728in}{0.833406in}}%
\pgfpathlineto{\pgfqpoint{7.055226in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{7.054467in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{7.041947in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{7.039101in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{7.035686in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{0.833401in}}%
\pgfpathlineto{\pgfqpoint{7.022975in}{0.833401in}}%
\pgfpathlineto{\pgfqpoint{7.016905in}{0.833401in}}%
\pgfpathlineto{\pgfqpoint{7.006850in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{7.004384in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{6.998123in}{0.833399in}}%
\pgfpathlineto{\pgfqpoint{6.990725in}{0.833399in}}%
\pgfpathlineto{\pgfqpoint{6.985602in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{6.979342in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{6.974599in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{6.966821in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{6.960561in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{6.958474in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{6.948040in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{6.942348in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{6.941779in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{6.929258in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{6.926223in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{6.922998in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{6.910477in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.910097in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.904216in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.893972in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.891695in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.885435in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.877847in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.872914in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{6.866654in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.861721in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.854133in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.847872in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.845596in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.835351in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.829091in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.816570in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.813345in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.810309in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.797789in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.797219in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.791528in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.781094in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.779007in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.772747in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.764969in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.760226in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.753965in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.748843in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.741444in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.735184in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.732718in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{6.722663in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.716592in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.716403in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.703882in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.700467in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.697621in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.685100in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.678840in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.668216in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.666319in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.660058in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.652091in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.647537in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.641277in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.635965in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.628756in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.622496in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.619840in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.609975in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{6.603714in}{0.833393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603714in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.603714in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979342in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.979342in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354970in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.354970in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.730597in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.730597in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106225in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.106225in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.401923in,y=0.439445in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507692in}{0.833393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160242in,y=0.763949in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507692in}{1.433846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160242in,y=1.364401in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.507692in}{0.770000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603714in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{7.430095in}{0.834494in}}%
\pgfpathlineto{\pgfqpoint{7.524002in}{0.836741in}}%
\pgfpathlineto{\pgfqpoint{7.580346in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{7.624169in}{0.844621in}}%
\pgfpathlineto{\pgfqpoint{7.651867in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{7.674253in}{0.856133in}}%
\pgfpathlineto{\pgfqpoint{7.693035in}{0.863787in}}%
\pgfpathlineto{\pgfqpoint{7.716369in}{0.876046in}}%
\pgfpathlineto{\pgfqpoint{7.736858in}{0.889471in}}%
\pgfpathlineto{\pgfqpoint{7.755639in}{0.904103in}}%
\pgfpathlineto{\pgfqpoint{7.780871in}{0.927375in}}%
\pgfpathlineto{\pgfqpoint{7.805723in}{0.954396in}}%
\pgfpathlineto{\pgfqpoint{7.830765in}{0.985826in}}%
\pgfpathlineto{\pgfqpoint{7.849546in}{1.012228in}}%
\pgfpathlineto{\pgfqpoint{7.880848in}{1.061454in}}%
\pgfpathlineto{\pgfqpoint{7.909874in}{1.112529in}}%
\pgfpathlineto{\pgfqpoint{7.937193in}{1.165299in}}%
\pgfpathlineto{\pgfqpoint{7.962234in}{1.217642in}}%
\pgfpathlineto{\pgfqpoint{8.012318in}{1.328720in}}%
\pgfpathlineto{\pgfqpoint{8.093704in}{1.510203in}}%
\pgfpathlineto{\pgfqpoint{8.143788in}{1.615841in}}%
\pgfpathlineto{\pgfqpoint{8.187611in}{1.702592in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{1.726285in}}%
\pgfpathlineto{\pgfqpoint{8.200132in}{1.726285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{6.507692in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.296154in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{0.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507692in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{8.296154in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{9.011538in}{1.870000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.092832in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.092832in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.475391in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.475391in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.857949in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.857949in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.240508in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.240508in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.623067in}{0.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.623067in,y=0.672778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.905769in,y=0.439445in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011538in}{0.799592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.566172in,y=0.730148in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011538in}{1.309796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.566172in,y=1.240352in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011538in}{1.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.566172in,y=1.750556in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.011538in}{0.770000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092832in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{10.132116in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{10.144868in}{1.618359in}}%
\pgfpathlineto{\pgfqpoint{10.227756in}{1.618359in}}%
\pgfpathlineto{\pgfqpoint{10.240508in}{1.311763in}}%
\pgfpathlineto{\pgfqpoint{10.323396in}{1.311763in}}%
\pgfpathlineto{\pgfqpoint{10.336148in}{0.985705in}}%
\pgfpathlineto{\pgfqpoint{10.610315in}{0.985705in}}%
\pgfpathlineto{\pgfqpoint{10.623067in}{0.901633in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{0.901633in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{0.901633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.011538in}{0.770000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092832in}{1.411837in}}%
\pgfpathlineto{\pgfqpoint{10.132116in}{1.411837in}}%
\pgfpathlineto{\pgfqpoint{10.144868in}{1.057592in}}%
\pgfpathlineto{\pgfqpoint{10.419035in}{1.057592in}}%
\pgfpathlineto{\pgfqpoint{10.431787in}{0.831413in}}%
\pgfpathlineto{\pgfqpoint{10.610315in}{0.831413in}}%
\pgfpathlineto{\pgfqpoint{10.623067in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{0.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.011538in}{0.770000in}}{\pgfqpoint{1.788462in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.092832in}{1.003673in}}%
\pgfpathlineto{\pgfqpoint{10.036477in}{1.003673in}}%
\pgfpathlineto{\pgfqpoint{10.049229in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{10.132116in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{10.144868in}{1.332574in}}%
\pgfpathlineto{\pgfqpoint{10.419035in}{1.332574in}}%
\pgfpathlineto{\pgfqpoint{10.431787in}{1.411837in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{1.411837in}}%
\pgfpathlineto{\pgfqpoint{10.718706in}{1.411837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{9.011538in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011538in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.936111in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{11.763252in}{0.614446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.802141in}{0.614446in}}{\pgfqpoint{11.802141in}{0.653335in}}%
\pgfpathlineto{\pgfqpoint{11.802141in}{1.458889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.802141in}{1.497778in}}{\pgfqpoint{11.763252in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{10.936111in}{1.497778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.897222in}{1.497778in}}{\pgfqpoint{10.897222in}{1.458889in}}%
\pgfpathlineto{\pgfqpoint{10.897222in}{0.653335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.897222in}{0.614446in}}{\pgfqpoint{10.936111in}{0.614446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.975000in}{1.349167in}}%
\pgfpathlineto{\pgfqpoint{11.363889in}{1.349167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.519444in,y=1.281111in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.975000in}{1.074167in}}%
\pgfpathlineto{\pgfqpoint{11.363889in}{1.074167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.519444in,y=1.006112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.975000in}{0.799168in}}%
\pgfpathlineto{\pgfqpoint{11.363889in}{0.799168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.519444in,y=0.731112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \kappa\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> policy_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/ferlejarza/.conda/envs/conda_env1/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/ferlejarza/.conda/envs/conda_env1/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/ferlejarza/.conda/envs/conda_env1/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.500000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.500000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{7.920000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{6.573323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303079in}{7.711022in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{7.711022in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{7.741881in}}%
\pgfpathlineto{\pgfqpoint{2.323303in}{7.769156in}}%
\pgfpathlineto{\pgfqpoint{2.333416in}{7.791981in}}%
\pgfpathlineto{\pgfqpoint{2.343528in}{7.810418in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{7.824914in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{7.836033in}}%
\pgfpathlineto{\pgfqpoint{2.373865in}{7.844335in}}%
\pgfpathlineto{\pgfqpoint{2.383977in}{7.850324in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{7.854434in}}%
\pgfpathlineto{\pgfqpoint{2.404202in}{7.857025in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{7.858396in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{7.858787in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{7.858396in}}%
\pgfpathlineto{\pgfqpoint{2.444651in}{7.857380in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{7.855865in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{7.853953in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{7.851725in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{7.849246in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{7.846569in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{7.843735in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{7.840777in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{7.837723in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{7.834593in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{7.831405in}}%
\pgfpathlineto{\pgfqpoint{2.555886in}{7.828172in}}%
\pgfpathlineto{\pgfqpoint{2.565998in}{7.824904in}}%
\pgfpathlineto{\pgfqpoint{2.576111in}{7.821612in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{7.818301in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{7.814977in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{7.811644in}}%
\pgfpathlineto{\pgfqpoint{2.616560in}{7.808307in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{7.804968in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{7.801629in}}%
\pgfpathlineto{\pgfqpoint{2.646897in}{7.798291in}}%
\pgfpathlineto{\pgfqpoint{2.657009in}{7.794958in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{7.791628in}}%
\pgfpathlineto{\pgfqpoint{2.677234in}{7.788304in}}%
\pgfpathlineto{\pgfqpoint{2.687346in}{7.784987in}}%
\pgfpathlineto{\pgfqpoint{2.697458in}{7.781676in}}%
\pgfpathlineto{\pgfqpoint{2.707571in}{7.778372in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{7.775076in}}%
\pgfpathlineto{\pgfqpoint{2.727795in}{7.771787in}}%
\pgfpathlineto{\pgfqpoint{2.737907in}{7.768506in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{7.765234in}}%
\pgfpathlineto{\pgfqpoint{2.758132in}{7.761970in}}%
\pgfpathlineto{\pgfqpoint{2.768244in}{7.758715in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{7.755467in}}%
\pgfpathlineto{\pgfqpoint{2.788469in}{7.752229in}}%
\pgfpathlineto{\pgfqpoint{2.798581in}{7.748999in}}%
\pgfpathlineto{\pgfqpoint{2.808693in}{7.745777in}}%
\pgfpathlineto{\pgfqpoint{2.818806in}{7.742565in}}%
\pgfpathlineto{\pgfqpoint{2.828918in}{7.739361in}}%
\pgfpathlineto{\pgfqpoint{2.839030in}{7.736165in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{7.732978in}}%
\pgfpathlineto{\pgfqpoint{2.859255in}{7.729800in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{7.726630in}}%
\pgfpathlineto{\pgfqpoint{2.879480in}{7.723470in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{7.720317in}}%
\pgfpathlineto{\pgfqpoint{2.899704in}{7.717173in}}%
\pgfpathlineto{\pgfqpoint{2.909816in}{7.714038in}}%
\pgfpathlineto{\pgfqpoint{2.919929in}{7.710912in}}%
\pgfpathlineto{\pgfqpoint{2.930041in}{7.707793in}}%
\pgfpathlineto{\pgfqpoint{2.940153in}{7.704684in}}%
\pgfpathlineto{\pgfqpoint{2.950266in}{7.701583in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{7.698490in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{7.695406in}}%
\pgfpathlineto{\pgfqpoint{2.980602in}{7.692330in}}%
\pgfpathlineto{\pgfqpoint{2.990715in}{7.689263in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{7.686204in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{7.683153in}}%
\pgfpathlineto{\pgfqpoint{3.021052in}{7.680111in}}%
\pgfpathlineto{\pgfqpoint{3.031164in}{7.677077in}}%
\pgfpathlineto{\pgfqpoint{3.041276in}{7.674052in}}%
\pgfpathlineto{\pgfqpoint{3.051388in}{7.671034in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{7.668025in}}%
\pgfpathlineto{\pgfqpoint{3.071613in}{7.665024in}}%
\pgfpathlineto{\pgfqpoint{3.081725in}{7.662032in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{7.659048in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{7.656072in}}%
\pgfpathlineto{\pgfqpoint{3.112062in}{7.653104in}}%
\pgfpathlineto{\pgfqpoint{3.122175in}{7.650144in}}%
\pgfpathlineto{\pgfqpoint{3.132287in}{7.647192in}}%
\pgfpathlineto{\pgfqpoint{3.142399in}{7.644249in}}%
\pgfpathlineto{\pgfqpoint{3.152511in}{7.641313in}}%
\pgfpathlineto{\pgfqpoint{3.162624in}{7.638386in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{7.635467in}}%
\pgfpathlineto{\pgfqpoint{3.182848in}{7.632555in}}%
\pgfpathlineto{\pgfqpoint{3.192961in}{7.629652in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{7.626757in}}%
\pgfpathlineto{\pgfqpoint{3.213185in}{7.623869in}}%
\pgfpathlineto{\pgfqpoint{3.223297in}{7.620990in}}%
\pgfpathlineto{\pgfqpoint{3.233410in}{7.618119in}}%
\pgfpathlineto{\pgfqpoint{3.243522in}{7.615255in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{7.612399in}}%
\pgfpathlineto{\pgfqpoint{3.263747in}{7.609552in}}%
\pgfpathlineto{\pgfqpoint{3.273859in}{7.606712in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{7.603880in}}%
\pgfpathlineto{\pgfqpoint{3.294084in}{7.601056in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{7.598239in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{7.477950in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{7.477950in}}%
\pgfpathlineto{\pgfqpoint{3.294084in}{7.481564in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{7.485193in}}%
\pgfpathlineto{\pgfqpoint{3.273859in}{7.488837in}}%
\pgfpathlineto{\pgfqpoint{3.263747in}{7.492496in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{7.496170in}}%
\pgfpathlineto{\pgfqpoint{3.243522in}{7.499860in}}%
\pgfpathlineto{\pgfqpoint{3.233410in}{7.503564in}}%
\pgfpathlineto{\pgfqpoint{3.223297in}{7.507285in}}%
\pgfpathlineto{\pgfqpoint{3.213185in}{7.511020in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{7.514771in}}%
\pgfpathlineto{\pgfqpoint{3.192961in}{7.518538in}}%
\pgfpathlineto{\pgfqpoint{3.182848in}{7.522320in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{7.526118in}}%
\pgfpathlineto{\pgfqpoint{3.162624in}{7.529932in}}%
\pgfpathlineto{\pgfqpoint{3.152511in}{7.533761in}}%
\pgfpathlineto{\pgfqpoint{3.142399in}{7.537606in}}%
\pgfpathlineto{\pgfqpoint{3.132287in}{7.541468in}}%
\pgfpathlineto{\pgfqpoint{3.122175in}{7.545345in}}%
\pgfpathlineto{\pgfqpoint{3.112062in}{7.549238in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{7.553147in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{7.557073in}}%
\pgfpathlineto{\pgfqpoint{3.081725in}{7.561014in}}%
\pgfpathlineto{\pgfqpoint{3.071613in}{7.564973in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{7.568947in}}%
\pgfpathlineto{\pgfqpoint{3.051388in}{7.572938in}}%
\pgfpathlineto{\pgfqpoint{3.041276in}{7.576945in}}%
\pgfpathlineto{\pgfqpoint{3.031164in}{7.580969in}}%
\pgfpathlineto{\pgfqpoint{3.021052in}{7.585009in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{7.589067in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{7.593141in}}%
\pgfpathlineto{\pgfqpoint{2.990715in}{7.597231in}}%
\pgfpathlineto{\pgfqpoint{2.980602in}{7.601339in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{7.605464in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{7.609605in}}%
\pgfpathlineto{\pgfqpoint{2.950266in}{7.613764in}}%
\pgfpathlineto{\pgfqpoint{2.940153in}{7.617940in}}%
\pgfpathlineto{\pgfqpoint{2.930041in}{7.622133in}}%
\pgfpathlineto{\pgfqpoint{2.919929in}{7.626343in}}%
\pgfpathlineto{\pgfqpoint{2.909816in}{7.630571in}}%
\pgfpathlineto{\pgfqpoint{2.899704in}{7.634816in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{7.639079in}}%
\pgfpathlineto{\pgfqpoint{2.879480in}{7.643359in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{7.647657in}}%
\pgfpathlineto{\pgfqpoint{2.859255in}{7.651972in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{7.656306in}}%
\pgfpathlineto{\pgfqpoint{2.839030in}{7.660657in}}%
\pgfpathlineto{\pgfqpoint{2.828918in}{7.665025in}}%
\pgfpathlineto{\pgfqpoint{2.818806in}{7.669412in}}%
\pgfpathlineto{\pgfqpoint{2.808693in}{7.673817in}}%
\pgfpathlineto{\pgfqpoint{2.798581in}{7.678239in}}%
\pgfpathlineto{\pgfqpoint{2.788469in}{7.682680in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{7.687138in}}%
\pgfpathlineto{\pgfqpoint{2.768244in}{7.691615in}}%
\pgfpathlineto{\pgfqpoint{2.758132in}{7.696109in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{7.700622in}}%
\pgfpathlineto{\pgfqpoint{2.737907in}{7.705152in}}%
\pgfpathlineto{\pgfqpoint{2.727795in}{7.709700in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{7.714266in}}%
\pgfpathlineto{\pgfqpoint{2.707571in}{7.718850in}}%
\pgfpathlineto{\pgfqpoint{2.697458in}{7.723451in}}%
\pgfpathlineto{\pgfqpoint{2.687346in}{7.728068in}}%
\pgfpathlineto{\pgfqpoint{2.677234in}{7.732703in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{7.737353in}}%
\pgfpathlineto{\pgfqpoint{2.657009in}{7.742019in}}%
\pgfpathlineto{\pgfqpoint{2.646897in}{7.746699in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{7.751392in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{7.756098in}}%
\pgfpathlineto{\pgfqpoint{2.616560in}{7.760814in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{7.765537in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{7.770266in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{7.774997in}}%
\pgfpathlineto{\pgfqpoint{2.576111in}{7.779725in}}%
\pgfpathlineto{\pgfqpoint{2.565998in}{7.784444in}}%
\pgfpathlineto{\pgfqpoint{2.555886in}{7.789148in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{7.793829in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{7.798474in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{7.803071in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{7.807602in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{7.812046in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{7.816376in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{7.820559in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{7.824552in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{7.828304in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{7.831749in}}%
\pgfpathlineto{\pgfqpoint{2.444651in}{7.834804in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{7.837370in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{7.839317in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{7.840487in}}%
\pgfpathlineto{\pgfqpoint{2.404202in}{7.840685in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{7.839668in}}%
\pgfpathlineto{\pgfqpoint{2.383977in}{7.837137in}}%
\pgfpathlineto{\pgfqpoint{2.373865in}{7.832730in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{7.826014in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{7.816485in}}%
\pgfpathlineto{\pgfqpoint{2.343528in}{7.803587in}}%
\pgfpathlineto{\pgfqpoint{2.333416in}{7.786762in}}%
\pgfpathlineto{\pgfqpoint{2.323303in}{7.765583in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{7.740021in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{7.711022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{6.573323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407343in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{6.573323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407343in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407343in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828866in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828866in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250389in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250389in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671911in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671911in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093434in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093434in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{6.634534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126912in,y=6.581772in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{6.990123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950182in,y=6.937362in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{7.345713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950182in,y=7.292951in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{7.701302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950182in,y=7.648541in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894626in,y=7.246661in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont US}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{6.573323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303079in}{7.711022in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{7.740951in}}%
\pgfpathlineto{\pgfqpoint{2.323303in}{7.767369in}}%
\pgfpathlineto{\pgfqpoint{2.333416in}{7.789372in}}%
\pgfpathlineto{\pgfqpoint{2.343528in}{7.807002in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{7.820700in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{7.831024in}}%
\pgfpathlineto{\pgfqpoint{2.373865in}{7.838533in}}%
\pgfpathlineto{\pgfqpoint{2.383977in}{7.843731in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{7.847051in}}%
\pgfpathlineto{\pgfqpoint{2.404202in}{7.848855in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{7.849441in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{7.849052in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{7.847883in}}%
\pgfpathlineto{\pgfqpoint{2.444651in}{7.846092in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{7.843807in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{7.841128in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{7.838138in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{7.834902in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{7.831472in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{7.827890in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{7.824190in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{7.820397in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{7.816534in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{7.812617in}}%
\pgfpathlineto{\pgfqpoint{2.555886in}{7.808660in}}%
\pgfpathlineto{\pgfqpoint{2.565998in}{7.804674in}}%
\pgfpathlineto{\pgfqpoint{2.576111in}{7.800668in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{7.796649in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{7.792621in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{7.788591in}}%
\pgfpathlineto{\pgfqpoint{2.616560in}{7.784560in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{7.780533in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{7.776510in}}%
\pgfpathlineto{\pgfqpoint{2.646897in}{7.772495in}}%
\pgfpathlineto{\pgfqpoint{2.657009in}{7.768488in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{7.764491in}}%
\pgfpathlineto{\pgfqpoint{2.677234in}{7.760503in}}%
\pgfpathlineto{\pgfqpoint{2.687346in}{7.756527in}}%
\pgfpathlineto{\pgfqpoint{2.697458in}{7.752563in}}%
\pgfpathlineto{\pgfqpoint{2.707571in}{7.748611in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{7.744671in}}%
\pgfpathlineto{\pgfqpoint{2.727795in}{7.740744in}}%
\pgfpathlineto{\pgfqpoint{2.737907in}{7.736829in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{7.732928in}}%
\pgfpathlineto{\pgfqpoint{2.758132in}{7.729040in}}%
\pgfpathlineto{\pgfqpoint{2.768244in}{7.725165in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{7.721303in}}%
\pgfpathlineto{\pgfqpoint{2.788469in}{7.717454in}}%
\pgfpathlineto{\pgfqpoint{2.798581in}{7.713619in}}%
\pgfpathlineto{\pgfqpoint{2.808693in}{7.709797in}}%
\pgfpathlineto{\pgfqpoint{2.818806in}{7.705988in}}%
\pgfpathlineto{\pgfqpoint{2.828918in}{7.702193in}}%
\pgfpathlineto{\pgfqpoint{2.839030in}{7.698411in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{7.694642in}}%
\pgfpathlineto{\pgfqpoint{2.859255in}{7.690886in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{7.687144in}}%
\pgfpathlineto{\pgfqpoint{2.879480in}{7.683414in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{7.679698in}}%
\pgfpathlineto{\pgfqpoint{2.899704in}{7.675995in}}%
\pgfpathlineto{\pgfqpoint{2.909816in}{7.672305in}}%
\pgfpathlineto{\pgfqpoint{2.919929in}{7.668627in}}%
\pgfpathlineto{\pgfqpoint{2.930041in}{7.664963in}}%
\pgfpathlineto{\pgfqpoint{2.940153in}{7.661312in}}%
\pgfpathlineto{\pgfqpoint{2.950266in}{7.657673in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{7.654048in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{7.650435in}}%
\pgfpathlineto{\pgfqpoint{2.980602in}{7.646835in}}%
\pgfpathlineto{\pgfqpoint{2.990715in}{7.643247in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{7.639672in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{7.636110in}}%
\pgfpathlineto{\pgfqpoint{3.021052in}{7.632560in}}%
\pgfpathlineto{\pgfqpoint{3.031164in}{7.629023in}}%
\pgfpathlineto{\pgfqpoint{3.041276in}{7.625498in}}%
\pgfpathlineto{\pgfqpoint{3.051388in}{7.621986in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{7.618486in}}%
\pgfpathlineto{\pgfqpoint{3.071613in}{7.614999in}}%
\pgfpathlineto{\pgfqpoint{3.081725in}{7.611523in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{7.608060in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{7.604609in}}%
\pgfpathlineto{\pgfqpoint{3.112062in}{7.601171in}}%
\pgfpathlineto{\pgfqpoint{3.122175in}{7.597744in}}%
\pgfpathlineto{\pgfqpoint{3.132287in}{7.594330in}}%
\pgfpathlineto{\pgfqpoint{3.142399in}{7.590928in}}%
\pgfpathlineto{\pgfqpoint{3.152511in}{7.587537in}}%
\pgfpathlineto{\pgfqpoint{3.162624in}{7.584159in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{7.580792in}}%
\pgfpathlineto{\pgfqpoint{3.182848in}{7.577438in}}%
\pgfpathlineto{\pgfqpoint{3.192961in}{7.574095in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{7.570764in}}%
\pgfpathlineto{\pgfqpoint{3.213185in}{7.567445in}}%
\pgfpathlineto{\pgfqpoint{3.223297in}{7.564137in}}%
\pgfpathlineto{\pgfqpoint{3.233410in}{7.560841in}}%
\pgfpathlineto{\pgfqpoint{3.243522in}{7.557557in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{7.554285in}}%
\pgfpathlineto{\pgfqpoint{3.263747in}{7.551024in}}%
\pgfpathlineto{\pgfqpoint{3.273859in}{7.547774in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{7.544536in}}%
\pgfpathlineto{\pgfqpoint{3.294084in}{7.541310in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{7.538094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{6.573323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.407343in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{1.417881in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{1.428419in}{6.634537in}}%
\pgfpathlineto{\pgfqpoint{1.438957in}{6.634537in}}%
\pgfpathlineto{\pgfqpoint{1.449495in}{6.634543in}}%
\pgfpathlineto{\pgfqpoint{1.460033in}{6.634543in}}%
\pgfpathlineto{\pgfqpoint{1.470571in}{6.634543in}}%
\pgfpathlineto{\pgfqpoint{1.481109in}{6.634543in}}%
\pgfpathlineto{\pgfqpoint{1.491647in}{6.634543in}}%
\pgfpathlineto{\pgfqpoint{1.502185in}{6.634546in}}%
\pgfpathlineto{\pgfqpoint{1.512723in}{6.634548in}}%
\pgfpathlineto{\pgfqpoint{1.523261in}{6.634548in}}%
\pgfpathlineto{\pgfqpoint{1.533800in}{6.634553in}}%
\pgfpathlineto{\pgfqpoint{1.544338in}{6.634553in}}%
\pgfpathlineto{\pgfqpoint{1.554876in}{6.634553in}}%
\pgfpathlineto{\pgfqpoint{1.565414in}{6.634553in}}%
\pgfpathlineto{\pgfqpoint{1.575952in}{6.634553in}}%
\pgfpathlineto{\pgfqpoint{1.586490in}{6.634553in}}%
\pgfpathlineto{\pgfqpoint{1.597028in}{6.634548in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{6.634548in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{6.634550in}}%
\pgfpathlineto{\pgfqpoint{1.628642in}{6.634550in}}%
\pgfpathlineto{\pgfqpoint{1.639180in}{6.634552in}}%
\pgfpathlineto{\pgfqpoint{1.649718in}{6.634552in}}%
\pgfpathlineto{\pgfqpoint{1.660256in}{6.634552in}}%
\pgfpathlineto{\pgfqpoint{1.670794in}{6.634552in}}%
\pgfpathlineto{\pgfqpoint{1.681333in}{6.634552in}}%
\pgfpathlineto{\pgfqpoint{1.691871in}{6.634552in}}%
\pgfpathlineto{\pgfqpoint{1.702409in}{6.634552in}}%
\pgfpathlineto{\pgfqpoint{1.712947in}{6.634552in}}%
\pgfpathlineto{\pgfqpoint{1.723485in}{6.634552in}}%
\pgfpathlineto{\pgfqpoint{1.734023in}{6.634552in}}%
\pgfpathlineto{\pgfqpoint{1.744561in}{6.634552in}}%
\pgfpathlineto{\pgfqpoint{1.755099in}{6.634616in}}%
\pgfpathlineto{\pgfqpoint{1.765637in}{6.634614in}}%
\pgfpathlineto{\pgfqpoint{1.776175in}{6.634624in}}%
\pgfpathlineto{\pgfqpoint{1.786713in}{6.634626in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{6.634628in}}%
\pgfpathlineto{\pgfqpoint{1.807789in}{6.634640in}}%
\pgfpathlineto{\pgfqpoint{1.818328in}{6.634651in}}%
\pgfpathlineto{\pgfqpoint{1.828866in}{6.634685in}}%
\pgfpathlineto{\pgfqpoint{1.839404in}{6.634719in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{6.634767in}}%
\pgfpathlineto{\pgfqpoint{1.860480in}{6.634886in}}%
\pgfpathlineto{\pgfqpoint{1.871018in}{6.634962in}}%
\pgfpathlineto{\pgfqpoint{1.881556in}{6.635206in}}%
\pgfpathlineto{\pgfqpoint{1.892094in}{6.635405in}}%
\pgfpathlineto{\pgfqpoint{1.902632in}{6.635519in}}%
\pgfpathlineto{\pgfqpoint{1.913170in}{6.636175in}}%
\pgfpathlineto{\pgfqpoint{1.923708in}{6.636733in}}%
\pgfpathlineto{\pgfqpoint{1.934246in}{6.637398in}}%
\pgfpathlineto{\pgfqpoint{1.944784in}{6.638303in}}%
\pgfpathlineto{\pgfqpoint{1.955322in}{6.639265in}}%
\pgfpathlineto{\pgfqpoint{1.965861in}{6.640621in}}%
\pgfpathlineto{\pgfqpoint{1.976399in}{6.642588in}}%
\pgfpathlineto{\pgfqpoint{1.986937in}{6.645728in}}%
\pgfpathlineto{\pgfqpoint{1.997475in}{6.647975in}}%
\pgfpathlineto{\pgfqpoint{2.008013in}{6.658405in}}%
\pgfpathlineto{\pgfqpoint{2.018551in}{6.668105in}}%
\pgfpathlineto{\pgfqpoint{2.029089in}{6.679190in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{6.692639in}}%
\pgfpathlineto{\pgfqpoint{2.050165in}{6.711178in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{6.728200in}}%
\pgfpathlineto{\pgfqpoint{2.071241in}{6.749167in}}%
\pgfpathlineto{\pgfqpoint{2.081779in}{6.780229in}}%
\pgfpathlineto{\pgfqpoint{2.092317in}{6.810919in}}%
\pgfpathlineto{\pgfqpoint{2.102855in}{6.844984in}}%
\pgfpathlineto{\pgfqpoint{2.113394in}{6.875938in}}%
\pgfpathlineto{\pgfqpoint{2.123932in}{6.906931in}}%
\pgfpathlineto{\pgfqpoint{2.134470in}{6.949719in}}%
\pgfpathlineto{\pgfqpoint{2.145008in}{6.990374in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{7.041390in}}%
\pgfpathlineto{\pgfqpoint{2.166084in}{7.094652in}}%
\pgfpathlineto{\pgfqpoint{2.176622in}{7.142660in}}%
\pgfpathlineto{\pgfqpoint{2.187160in}{7.185706in}}%
\pgfpathlineto{\pgfqpoint{2.197698in}{7.232463in}}%
\pgfpathlineto{\pgfqpoint{2.208236in}{7.277685in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{7.329352in}}%
\pgfpathlineto{\pgfqpoint{2.229312in}{7.380470in}}%
\pgfpathlineto{\pgfqpoint{2.239850in}{7.433115in}}%
\pgfpathlineto{\pgfqpoint{2.250389in}{7.478460in}}%
\pgfpathlineto{\pgfqpoint{2.260927in}{7.524050in}}%
\pgfpathlineto{\pgfqpoint{2.271465in}{7.547702in}}%
\pgfpathlineto{\pgfqpoint{2.282003in}{7.584091in}}%
\pgfpathlineto{\pgfqpoint{2.292541in}{7.622944in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{7.666065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399038in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{6.573323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355769in,y=8.003333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Infected (continued control)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{4.337981in}{7.920000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{6.573323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328560in}{7.505244in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{7.530930in}}%
\pgfpathlineto{\pgfqpoint{5.338672in}{7.482802in}}%
\pgfpathlineto{\pgfqpoint{5.348784in}{7.400845in}}%
\pgfpathlineto{\pgfqpoint{5.358897in}{7.312497in}}%
\pgfpathlineto{\pgfqpoint{5.369009in}{7.229849in}}%
\pgfpathlineto{\pgfqpoint{5.379121in}{7.157416in}}%
\pgfpathlineto{\pgfqpoint{5.389233in}{7.096111in}}%
\pgfpathlineto{\pgfqpoint{5.399346in}{7.045257in}}%
\pgfpathlineto{\pgfqpoint{5.409458in}{7.003575in}}%
\pgfpathlineto{\pgfqpoint{5.419570in}{6.969658in}}%
\pgfpathlineto{\pgfqpoint{5.429683in}{6.942180in}}%
\pgfpathlineto{\pgfqpoint{5.439795in}{6.919973in}}%
\pgfpathlineto{\pgfqpoint{5.449907in}{6.902045in}}%
\pgfpathlineto{\pgfqpoint{5.460019in}{6.887573in}}%
\pgfpathlineto{\pgfqpoint{5.470132in}{6.875879in}}%
\pgfpathlineto{\pgfqpoint{5.480244in}{6.866413in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{6.858731in}}%
\pgfpathlineto{\pgfqpoint{5.500469in}{6.852476in}}%
\pgfpathlineto{\pgfqpoint{5.510581in}{6.847363in}}%
\pgfpathlineto{\pgfqpoint{5.520693in}{6.843163in}}%
\pgfpathlineto{\pgfqpoint{5.530805in}{6.839694in}}%
\pgfpathlineto{\pgfqpoint{5.540918in}{6.836809in}}%
\pgfpathlineto{\pgfqpoint{5.551030in}{6.834391in}}%
\pgfpathlineto{\pgfqpoint{5.561142in}{6.832347in}}%
\pgfpathlineto{\pgfqpoint{5.571255in}{6.830602in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{6.829097in}}%
\pgfpathlineto{\pgfqpoint{5.591479in}{6.827783in}}%
\pgfpathlineto{\pgfqpoint{5.601592in}{6.826624in}}%
\pgfpathlineto{\pgfqpoint{5.611704in}{6.825587in}}%
\pgfpathlineto{\pgfqpoint{5.621816in}{6.824649in}}%
\pgfpathlineto{\pgfqpoint{5.631928in}{6.823791in}}%
\pgfpathlineto{\pgfqpoint{5.642041in}{6.822996in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{6.822252in}}%
\pgfpathlineto{\pgfqpoint{5.662265in}{6.821550in}}%
\pgfpathlineto{\pgfqpoint{5.672378in}{6.820881in}}%
\pgfpathlineto{\pgfqpoint{5.682490in}{6.820239in}}%
\pgfpathlineto{\pgfqpoint{5.692602in}{6.819619in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{6.819016in}}%
\pgfpathlineto{\pgfqpoint{5.712827in}{6.818428in}}%
\pgfpathlineto{\pgfqpoint{5.722939in}{6.817852in}}%
\pgfpathlineto{\pgfqpoint{5.733051in}{6.817286in}}%
\pgfpathlineto{\pgfqpoint{5.743164in}{6.816727in}}%
\pgfpathlineto{\pgfqpoint{5.753276in}{6.816176in}}%
\pgfpathlineto{\pgfqpoint{5.763388in}{6.815630in}}%
\pgfpathlineto{\pgfqpoint{5.773500in}{6.815090in}}%
\pgfpathlineto{\pgfqpoint{5.783613in}{6.814553in}}%
\pgfpathlineto{\pgfqpoint{5.793725in}{6.814020in}}%
\pgfpathlineto{\pgfqpoint{5.803837in}{6.813490in}}%
\pgfpathlineto{\pgfqpoint{5.813950in}{6.812963in}}%
\pgfpathlineto{\pgfqpoint{5.824062in}{6.812439in}}%
\pgfpathlineto{\pgfqpoint{5.834174in}{6.811917in}}%
\pgfpathlineto{\pgfqpoint{5.844287in}{6.811397in}}%
\pgfpathlineto{\pgfqpoint{5.854399in}{6.810879in}}%
\pgfpathlineto{\pgfqpoint{5.864511in}{6.810363in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{6.809849in}}%
\pgfpathlineto{\pgfqpoint{5.884736in}{6.809336in}}%
\pgfpathlineto{\pgfqpoint{5.894848in}{6.808825in}}%
\pgfpathlineto{\pgfqpoint{5.904960in}{6.808316in}}%
\pgfpathlineto{\pgfqpoint{5.915073in}{6.807808in}}%
\pgfpathlineto{\pgfqpoint{5.925185in}{6.807302in}}%
\pgfpathlineto{\pgfqpoint{5.935297in}{6.806797in}}%
\pgfpathlineto{\pgfqpoint{5.945409in}{6.806294in}}%
\pgfpathlineto{\pgfqpoint{5.955522in}{6.805792in}}%
\pgfpathlineto{\pgfqpoint{5.965634in}{6.805292in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{6.804793in}}%
\pgfpathlineto{\pgfqpoint{5.985859in}{6.804296in}}%
\pgfpathlineto{\pgfqpoint{5.995971in}{6.803800in}}%
\pgfpathlineto{\pgfqpoint{6.006083in}{6.803305in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{6.802812in}}%
\pgfpathlineto{\pgfqpoint{6.026308in}{6.802320in}}%
\pgfpathlineto{\pgfqpoint{6.036420in}{6.801830in}}%
\pgfpathlineto{\pgfqpoint{6.046532in}{6.801341in}}%
\pgfpathlineto{\pgfqpoint{6.056645in}{6.800853in}}%
\pgfpathlineto{\pgfqpoint{6.066757in}{6.800367in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{6.799882in}}%
\pgfpathlineto{\pgfqpoint{6.086982in}{6.799398in}}%
\pgfpathlineto{\pgfqpoint{6.097094in}{6.798916in}}%
\pgfpathlineto{\pgfqpoint{6.107206in}{6.798435in}}%
\pgfpathlineto{\pgfqpoint{6.117318in}{6.797955in}}%
\pgfpathlineto{\pgfqpoint{6.127431in}{6.797477in}}%
\pgfpathlineto{\pgfqpoint{6.137543in}{6.797000in}}%
\pgfpathlineto{\pgfqpoint{6.147655in}{6.796524in}}%
\pgfpathlineto{\pgfqpoint{6.157768in}{6.796050in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{6.795577in}}%
\pgfpathlineto{\pgfqpoint{6.177992in}{6.795106in}}%
\pgfpathlineto{\pgfqpoint{6.188104in}{6.794635in}}%
\pgfpathlineto{\pgfqpoint{6.198217in}{6.794166in}}%
\pgfpathlineto{\pgfqpoint{6.208329in}{6.793699in}}%
\pgfpathlineto{\pgfqpoint{6.218441in}{6.793232in}}%
\pgfpathlineto{\pgfqpoint{6.228554in}{6.792767in}}%
\pgfpathlineto{\pgfqpoint{6.238666in}{6.792304in}}%
\pgfpathlineto{\pgfqpoint{6.248778in}{6.791841in}}%
\pgfpathlineto{\pgfqpoint{6.258891in}{6.791380in}}%
\pgfpathlineto{\pgfqpoint{6.269003in}{6.790920in}}%
\pgfpathlineto{\pgfqpoint{6.279115in}{6.790462in}}%
\pgfpathlineto{\pgfqpoint{6.289227in}{6.790004in}}%
\pgfpathlineto{\pgfqpoint{6.299340in}{6.789548in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{6.789094in}}%
\pgfpathlineto{\pgfqpoint{6.319564in}{6.788640in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{6.788188in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{6.770189in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{6.770189in}}%
\pgfpathlineto{\pgfqpoint{6.319564in}{6.770773in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{6.771359in}}%
\pgfpathlineto{\pgfqpoint{6.299340in}{6.771947in}}%
\pgfpathlineto{\pgfqpoint{6.289227in}{6.772538in}}%
\pgfpathlineto{\pgfqpoint{6.279115in}{6.773132in}}%
\pgfpathlineto{\pgfqpoint{6.269003in}{6.773728in}}%
\pgfpathlineto{\pgfqpoint{6.258891in}{6.774326in}}%
\pgfpathlineto{\pgfqpoint{6.248778in}{6.774927in}}%
\pgfpathlineto{\pgfqpoint{6.238666in}{6.775530in}}%
\pgfpathlineto{\pgfqpoint{6.228554in}{6.776136in}}%
\pgfpathlineto{\pgfqpoint{6.218441in}{6.776745in}}%
\pgfpathlineto{\pgfqpoint{6.208329in}{6.777356in}}%
\pgfpathlineto{\pgfqpoint{6.198217in}{6.777969in}}%
\pgfpathlineto{\pgfqpoint{6.188104in}{6.778585in}}%
\pgfpathlineto{\pgfqpoint{6.177992in}{6.779204in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{6.779825in}}%
\pgfpathlineto{\pgfqpoint{6.157768in}{6.780449in}}%
\pgfpathlineto{\pgfqpoint{6.147655in}{6.781076in}}%
\pgfpathlineto{\pgfqpoint{6.137543in}{6.781705in}}%
\pgfpathlineto{\pgfqpoint{6.127431in}{6.782337in}}%
\pgfpathlineto{\pgfqpoint{6.117318in}{6.782971in}}%
\pgfpathlineto{\pgfqpoint{6.107206in}{6.783608in}}%
\pgfpathlineto{\pgfqpoint{6.097094in}{6.784248in}}%
\pgfpathlineto{\pgfqpoint{6.086982in}{6.784890in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{6.785535in}}%
\pgfpathlineto{\pgfqpoint{6.066757in}{6.786183in}}%
\pgfpathlineto{\pgfqpoint{6.056645in}{6.786833in}}%
\pgfpathlineto{\pgfqpoint{6.046532in}{6.787486in}}%
\pgfpathlineto{\pgfqpoint{6.036420in}{6.788142in}}%
\pgfpathlineto{\pgfqpoint{6.026308in}{6.788801in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{6.789462in}}%
\pgfpathlineto{\pgfqpoint{6.006083in}{6.790127in}}%
\pgfpathlineto{\pgfqpoint{5.995971in}{6.790794in}}%
\pgfpathlineto{\pgfqpoint{5.985859in}{6.791463in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{6.792136in}}%
\pgfpathlineto{\pgfqpoint{5.965634in}{6.792811in}}%
\pgfpathlineto{\pgfqpoint{5.955522in}{6.793490in}}%
\pgfpathlineto{\pgfqpoint{5.945409in}{6.794171in}}%
\pgfpathlineto{\pgfqpoint{5.935297in}{6.794855in}}%
\pgfpathlineto{\pgfqpoint{5.925185in}{6.795542in}}%
\pgfpathlineto{\pgfqpoint{5.915073in}{6.796232in}}%
\pgfpathlineto{\pgfqpoint{5.904960in}{6.796925in}}%
\pgfpathlineto{\pgfqpoint{5.894848in}{6.797621in}}%
\pgfpathlineto{\pgfqpoint{5.884736in}{6.798320in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{6.799022in}}%
\pgfpathlineto{\pgfqpoint{5.864511in}{6.799727in}}%
\pgfpathlineto{\pgfqpoint{5.854399in}{6.800436in}}%
\pgfpathlineto{\pgfqpoint{5.844287in}{6.801148in}}%
\pgfpathlineto{\pgfqpoint{5.834174in}{6.801864in}}%
\pgfpathlineto{\pgfqpoint{5.824062in}{6.802583in}}%
\pgfpathlineto{\pgfqpoint{5.813950in}{6.803306in}}%
\pgfpathlineto{\pgfqpoint{5.803837in}{6.804033in}}%
\pgfpathlineto{\pgfqpoint{5.793725in}{6.804765in}}%
\pgfpathlineto{\pgfqpoint{5.783613in}{6.805501in}}%
\pgfpathlineto{\pgfqpoint{5.773500in}{6.806242in}}%
\pgfpathlineto{\pgfqpoint{5.763388in}{6.806990in}}%
\pgfpathlineto{\pgfqpoint{5.753276in}{6.807743in}}%
\pgfpathlineto{\pgfqpoint{5.743164in}{6.808504in}}%
\pgfpathlineto{\pgfqpoint{5.733051in}{6.809273in}}%
\pgfpathlineto{\pgfqpoint{5.722939in}{6.810052in}}%
\pgfpathlineto{\pgfqpoint{5.712827in}{6.810842in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{6.811646in}}%
\pgfpathlineto{\pgfqpoint{5.692602in}{6.812466in}}%
\pgfpathlineto{\pgfqpoint{5.682490in}{6.813305in}}%
\pgfpathlineto{\pgfqpoint{5.672378in}{6.814167in}}%
\pgfpathlineto{\pgfqpoint{5.662265in}{6.815058in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{6.815983in}}%
\pgfpathlineto{\pgfqpoint{5.642041in}{6.816951in}}%
\pgfpathlineto{\pgfqpoint{5.631928in}{6.817971in}}%
\pgfpathlineto{\pgfqpoint{5.621816in}{6.819057in}}%
\pgfpathlineto{\pgfqpoint{5.611704in}{6.820223in}}%
\pgfpathlineto{\pgfqpoint{5.601592in}{6.821488in}}%
\pgfpathlineto{\pgfqpoint{5.591479in}{6.822878in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{6.824422in}}%
\pgfpathlineto{\pgfqpoint{5.571255in}{6.826158in}}%
\pgfpathlineto{\pgfqpoint{5.561142in}{6.828133in}}%
\pgfpathlineto{\pgfqpoint{5.551030in}{6.830406in}}%
\pgfpathlineto{\pgfqpoint{5.540918in}{6.833052in}}%
\pgfpathlineto{\pgfqpoint{5.530805in}{6.836163in}}%
\pgfpathlineto{\pgfqpoint{5.520693in}{6.839853in}}%
\pgfpathlineto{\pgfqpoint{5.510581in}{6.844267in}}%
\pgfpathlineto{\pgfqpoint{5.500469in}{6.849584in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{6.856028in}}%
\pgfpathlineto{\pgfqpoint{5.480244in}{6.863878in}}%
\pgfpathlineto{\pgfqpoint{5.470132in}{6.873478in}}%
\pgfpathlineto{\pgfqpoint{5.460019in}{6.885259in}}%
\pgfpathlineto{\pgfqpoint{5.449907in}{6.899753in}}%
\pgfpathlineto{\pgfqpoint{5.439795in}{6.917613in}}%
\pgfpathlineto{\pgfqpoint{5.429683in}{6.939644in}}%
\pgfpathlineto{\pgfqpoint{5.419570in}{6.966817in}}%
\pgfpathlineto{\pgfqpoint{5.409458in}{7.000276in}}%
\pgfpathlineto{\pgfqpoint{5.399346in}{7.041322in}}%
\pgfpathlineto{\pgfqpoint{5.389233in}{7.091315in}}%
\pgfpathlineto{\pgfqpoint{5.379121in}{7.151461in}}%
\pgfpathlineto{\pgfqpoint{5.369009in}{7.222312in}}%
\pgfpathlineto{\pgfqpoint{5.358897in}{7.302740in}}%
\pgfpathlineto{\pgfqpoint{5.348784in}{7.387858in}}%
\pgfpathlineto{\pgfqpoint{5.338672in}{7.464909in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{7.505244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{6.573323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432823in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{4.432823in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{6.573323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432823in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432823in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854346in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.854346in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275869in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.275869in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697392in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697392in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118915in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.118915in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{6.634536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152393in,y=6.581774in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{6.983345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064028in,y=6.930584in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{7.332155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064028in,y=7.279393in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{7.680964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064028in,y=7.628203in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{6.573323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.432823in}{6.634570in}}%
\pgfpathlineto{\pgfqpoint{4.443361in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.453900in}{6.634570in}}%
\pgfpathlineto{\pgfqpoint{4.464438in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.474976in}{6.634640in}}%
\pgfpathlineto{\pgfqpoint{4.485514in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.496052in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.506590in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.517128in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.527666in}{6.634605in}}%
\pgfpathlineto{\pgfqpoint{4.538204in}{6.634570in}}%
\pgfpathlineto{\pgfqpoint{4.548742in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.559280in}{6.634640in}}%
\pgfpathlineto{\pgfqpoint{4.569818in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.580356in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.590895in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.601433in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.611971in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.622509in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.633047in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.643585in}{6.634570in}}%
\pgfpathlineto{\pgfqpoint{4.654123in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.664661in}{6.634570in}}%
\pgfpathlineto{\pgfqpoint{4.675199in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.685737in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.706813in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.717351in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.727889in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.738428in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.748966in}{6.634605in}}%
\pgfpathlineto{\pgfqpoint{4.759504in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.770042in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.780580in}{6.635791in}}%
\pgfpathlineto{\pgfqpoint{4.791118in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{4.801656in}{6.634745in}}%
\pgfpathlineto{\pgfqpoint{4.812194in}{6.634570in}}%
\pgfpathlineto{\pgfqpoint{4.822732in}{6.634605in}}%
\pgfpathlineto{\pgfqpoint{4.833270in}{6.634815in}}%
\pgfpathlineto{\pgfqpoint{4.843808in}{6.634745in}}%
\pgfpathlineto{\pgfqpoint{4.854346in}{6.635373in}}%
\pgfpathlineto{\pgfqpoint{4.864884in}{6.635233in}}%
\pgfpathlineto{\pgfqpoint{4.875422in}{6.635617in}}%
\pgfpathlineto{\pgfqpoint{4.885961in}{6.636907in}}%
\pgfpathlineto{\pgfqpoint{4.896499in}{6.636105in}}%
\pgfpathlineto{\pgfqpoint{4.907037in}{6.639419in}}%
\pgfpathlineto{\pgfqpoint{4.917575in}{6.638582in}}%
\pgfpathlineto{\pgfqpoint{4.928113in}{6.636803in}}%
\pgfpathlineto{\pgfqpoint{4.938651in}{6.647651in}}%
\pgfpathlineto{\pgfqpoint{4.949189in}{6.645767in}}%
\pgfpathlineto{\pgfqpoint{4.959727in}{6.647860in}}%
\pgfpathlineto{\pgfqpoint{4.970265in}{6.652534in}}%
\pgfpathlineto{\pgfqpoint{4.980803in}{6.653650in}}%
\pgfpathlineto{\pgfqpoint{4.991341in}{6.661464in}}%
\pgfpathlineto{\pgfqpoint{5.001879in}{6.674056in}}%
\pgfpathlineto{\pgfqpoint{5.012417in}{6.696938in}}%
\pgfpathlineto{\pgfqpoint{5.022956in}{6.682043in}}%
\pgfpathlineto{\pgfqpoint{5.033494in}{6.842566in}}%
\pgfpathlineto{\pgfqpoint{5.044032in}{6.827288in}}%
\pgfpathlineto{\pgfqpoint{5.054570in}{6.855227in}}%
\pgfpathlineto{\pgfqpoint{5.065108in}{6.902282in}}%
\pgfpathlineto{\pgfqpoint{5.075646in}{7.003123in}}%
\pgfpathlineto{\pgfqpoint{5.086184in}{6.979613in}}%
\pgfpathlineto{\pgfqpoint{5.096722in}{7.054572in}}%
\pgfpathlineto{\pgfqpoint{5.107260in}{7.264416in}}%
\pgfpathlineto{\pgfqpoint{5.117798in}{7.256149in}}%
\pgfpathlineto{\pgfqpoint{5.128336in}{7.325458in}}%
\pgfpathlineto{\pgfqpoint{5.138874in}{7.312761in}}%
\pgfpathlineto{\pgfqpoint{5.149412in}{7.364315in}}%
\pgfpathlineto{\pgfqpoint{5.159950in}{7.553335in}}%
\pgfpathlineto{\pgfqpoint{5.170489in}{7.513536in}}%
\pgfpathlineto{\pgfqpoint{5.181027in}{7.694568in}}%
\pgfpathlineto{\pgfqpoint{5.191565in}{7.744587in}}%
\pgfpathlineto{\pgfqpoint{5.202103in}{7.794920in}}%
\pgfpathlineto{\pgfqpoint{5.212641in}{7.618841in}}%
\pgfpathlineto{\pgfqpoint{5.223179in}{7.666837in}}%
\pgfpathlineto{\pgfqpoint{5.233717in}{7.665477in}}%
\pgfpathlineto{\pgfqpoint{5.244255in}{7.779643in}}%
\pgfpathlineto{\pgfqpoint{5.254793in}{7.764155in}}%
\pgfpathlineto{\pgfqpoint{5.265331in}{7.858787in}}%
\pgfpathlineto{\pgfqpoint{5.275869in}{7.676116in}}%
\pgfpathlineto{\pgfqpoint{5.286407in}{7.643188in}}%
\pgfpathlineto{\pgfqpoint{5.296945in}{7.517233in}}%
\pgfpathlineto{\pgfqpoint{5.307483in}{7.578100in}}%
\pgfpathlineto{\pgfqpoint{5.318022in}{7.634921in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{7.731577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{6.573323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328560in}{7.518087in}}%
\pgfpathlineto{\pgfqpoint{5.338672in}{7.473855in}}%
\pgfpathlineto{\pgfqpoint{5.348784in}{7.394351in}}%
\pgfpathlineto{\pgfqpoint{5.358897in}{7.307619in}}%
\pgfpathlineto{\pgfqpoint{5.369009in}{7.226081in}}%
\pgfpathlineto{\pgfqpoint{5.379121in}{7.154438in}}%
\pgfpathlineto{\pgfqpoint{5.389233in}{7.093713in}}%
\pgfpathlineto{\pgfqpoint{5.399346in}{7.043289in}}%
\pgfpathlineto{\pgfqpoint{5.409458in}{7.001926in}}%
\pgfpathlineto{\pgfqpoint{5.419570in}{6.968237in}}%
\pgfpathlineto{\pgfqpoint{5.429683in}{6.940912in}}%
\pgfpathlineto{\pgfqpoint{5.439795in}{6.918793in}}%
\pgfpathlineto{\pgfqpoint{5.449907in}{6.900899in}}%
\pgfpathlineto{\pgfqpoint{5.460019in}{6.886416in}}%
\pgfpathlineto{\pgfqpoint{5.470132in}{6.874679in}}%
\pgfpathlineto{\pgfqpoint{5.480244in}{6.865145in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{6.857379in}}%
\pgfpathlineto{\pgfqpoint{5.500469in}{6.851030in}}%
\pgfpathlineto{\pgfqpoint{5.510581in}{6.845815in}}%
\pgfpathlineto{\pgfqpoint{5.520693in}{6.841508in}}%
\pgfpathlineto{\pgfqpoint{5.530805in}{6.837928in}}%
\pgfpathlineto{\pgfqpoint{5.540918in}{6.834931in}}%
\pgfpathlineto{\pgfqpoint{5.551030in}{6.832399in}}%
\pgfpathlineto{\pgfqpoint{5.561142in}{6.830240in}}%
\pgfpathlineto{\pgfqpoint{5.571255in}{6.828380in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{6.826759in}}%
\pgfpathlineto{\pgfqpoint{5.591479in}{6.825331in}}%
\pgfpathlineto{\pgfqpoint{5.601592in}{6.824056in}}%
\pgfpathlineto{\pgfqpoint{5.611704in}{6.822905in}}%
\pgfpathlineto{\pgfqpoint{5.621816in}{6.821853in}}%
\pgfpathlineto{\pgfqpoint{5.631928in}{6.820881in}}%
\pgfpathlineto{\pgfqpoint{5.642041in}{6.819973in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{6.819118in}}%
\pgfpathlineto{\pgfqpoint{5.662265in}{6.818304in}}%
\pgfpathlineto{\pgfqpoint{5.672378in}{6.817524in}}%
\pgfpathlineto{\pgfqpoint{5.682490in}{6.816772in}}%
\pgfpathlineto{\pgfqpoint{5.692602in}{6.816042in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{6.815331in}}%
\pgfpathlineto{\pgfqpoint{5.712827in}{6.814635in}}%
\pgfpathlineto{\pgfqpoint{5.722939in}{6.813952in}}%
\pgfpathlineto{\pgfqpoint{5.733051in}{6.813279in}}%
\pgfpathlineto{\pgfqpoint{5.743164in}{6.812616in}}%
\pgfpathlineto{\pgfqpoint{5.753276in}{6.811960in}}%
\pgfpathlineto{\pgfqpoint{5.763388in}{6.811310in}}%
\pgfpathlineto{\pgfqpoint{5.773500in}{6.810666in}}%
\pgfpathlineto{\pgfqpoint{5.783613in}{6.810027in}}%
\pgfpathlineto{\pgfqpoint{5.793725in}{6.809392in}}%
\pgfpathlineto{\pgfqpoint{5.803837in}{6.808762in}}%
\pgfpathlineto{\pgfqpoint{5.813950in}{6.808134in}}%
\pgfpathlineto{\pgfqpoint{5.824062in}{6.807511in}}%
\pgfpathlineto{\pgfqpoint{5.834174in}{6.806890in}}%
\pgfpathlineto{\pgfqpoint{5.844287in}{6.806272in}}%
\pgfpathlineto{\pgfqpoint{5.854399in}{6.805657in}}%
\pgfpathlineto{\pgfqpoint{5.864511in}{6.805045in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{6.804435in}}%
\pgfpathlineto{\pgfqpoint{5.884736in}{6.803828in}}%
\pgfpathlineto{\pgfqpoint{5.894848in}{6.803223in}}%
\pgfpathlineto{\pgfqpoint{5.904960in}{6.802620in}}%
\pgfpathlineto{\pgfqpoint{5.915073in}{6.802020in}}%
\pgfpathlineto{\pgfqpoint{5.925185in}{6.801422in}}%
\pgfpathlineto{\pgfqpoint{5.935297in}{6.800826in}}%
\pgfpathlineto{\pgfqpoint{5.945409in}{6.800233in}}%
\pgfpathlineto{\pgfqpoint{5.955522in}{6.799641in}}%
\pgfpathlineto{\pgfqpoint{5.965634in}{6.799052in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{6.798465in}}%
\pgfpathlineto{\pgfqpoint{5.985859in}{6.797880in}}%
\pgfpathlineto{\pgfqpoint{5.995971in}{6.797297in}}%
\pgfpathlineto{\pgfqpoint{6.006083in}{6.796716in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{6.796137in}}%
\pgfpathlineto{\pgfqpoint{6.026308in}{6.795561in}}%
\pgfpathlineto{\pgfqpoint{6.036420in}{6.794986in}}%
\pgfpathlineto{\pgfqpoint{6.046532in}{6.794414in}}%
\pgfpathlineto{\pgfqpoint{6.056645in}{6.793843in}}%
\pgfpathlineto{\pgfqpoint{6.066757in}{6.793275in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{6.792708in}}%
\pgfpathlineto{\pgfqpoint{6.086982in}{6.792144in}}%
\pgfpathlineto{\pgfqpoint{6.097094in}{6.791582in}}%
\pgfpathlineto{\pgfqpoint{6.107206in}{6.791021in}}%
\pgfpathlineto{\pgfqpoint{6.117318in}{6.790463in}}%
\pgfpathlineto{\pgfqpoint{6.127431in}{6.789907in}}%
\pgfpathlineto{\pgfqpoint{6.137543in}{6.789352in}}%
\pgfpathlineto{\pgfqpoint{6.147655in}{6.788800in}}%
\pgfpathlineto{\pgfqpoint{6.157768in}{6.788250in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{6.787701in}}%
\pgfpathlineto{\pgfqpoint{6.177992in}{6.787155in}}%
\pgfpathlineto{\pgfqpoint{6.188104in}{6.786610in}}%
\pgfpathlineto{\pgfqpoint{6.198217in}{6.786068in}}%
\pgfpathlineto{\pgfqpoint{6.208329in}{6.785527in}}%
\pgfpathlineto{\pgfqpoint{6.218441in}{6.784989in}}%
\pgfpathlineto{\pgfqpoint{6.228554in}{6.784452in}}%
\pgfpathlineto{\pgfqpoint{6.238666in}{6.783917in}}%
\pgfpathlineto{\pgfqpoint{6.248778in}{6.783384in}}%
\pgfpathlineto{\pgfqpoint{6.258891in}{6.782853in}}%
\pgfpathlineto{\pgfqpoint{6.269003in}{6.782324in}}%
\pgfpathlineto{\pgfqpoint{6.279115in}{6.781797in}}%
\pgfpathlineto{\pgfqpoint{6.289227in}{6.781271in}}%
\pgfpathlineto{\pgfqpoint{6.299340in}{6.780748in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{6.780226in}}%
\pgfpathlineto{\pgfqpoint{6.319564in}{6.779707in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{6.779189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{4.337981in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424519in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{6.573323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.381250in,y=8.003333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont New cases (continued control)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{7.363462in}{7.920000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{6.573323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.354040in}{6.770201in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{6.770201in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{6.781318in}}%
\pgfpathlineto{\pgfqpoint{8.374265in}{6.792722in}}%
\pgfpathlineto{\pgfqpoint{8.384377in}{6.804372in}}%
\pgfpathlineto{\pgfqpoint{8.394490in}{6.816222in}}%
\pgfpathlineto{\pgfqpoint{8.404602in}{6.828231in}}%
\pgfpathlineto{\pgfqpoint{8.414714in}{6.840361in}}%
\pgfpathlineto{\pgfqpoint{8.424826in}{6.852580in}}%
\pgfpathlineto{\pgfqpoint{8.434939in}{6.864864in}}%
\pgfpathlineto{\pgfqpoint{8.445051in}{6.877190in}}%
\pgfpathlineto{\pgfqpoint{8.455163in}{6.889541in}}%
\pgfpathlineto{\pgfqpoint{8.465276in}{6.901905in}}%
\pgfpathlineto{\pgfqpoint{8.475388in}{6.914269in}}%
\pgfpathlineto{\pgfqpoint{8.485500in}{6.926625in}}%
\pgfpathlineto{\pgfqpoint{8.495612in}{6.938965in}}%
\pgfpathlineto{\pgfqpoint{8.505725in}{6.951286in}}%
\pgfpathlineto{\pgfqpoint{8.515837in}{6.963581in}}%
\pgfpathlineto{\pgfqpoint{8.525949in}{6.975847in}}%
\pgfpathlineto{\pgfqpoint{8.536062in}{6.988083in}}%
\pgfpathlineto{\pgfqpoint{8.546174in}{7.000285in}}%
\pgfpathlineto{\pgfqpoint{8.556286in}{7.012451in}}%
\pgfpathlineto{\pgfqpoint{8.566399in}{7.024582in}}%
\pgfpathlineto{\pgfqpoint{8.576511in}{7.036675in}}%
\pgfpathlineto{\pgfqpoint{8.586623in}{7.048730in}}%
\pgfpathlineto{\pgfqpoint{8.596735in}{7.060747in}}%
\pgfpathlineto{\pgfqpoint{8.606848in}{7.072724in}}%
\pgfpathlineto{\pgfqpoint{8.616960in}{7.084663in}}%
\pgfpathlineto{\pgfqpoint{8.627072in}{7.096562in}}%
\pgfpathlineto{\pgfqpoint{8.637185in}{7.108421in}}%
\pgfpathlineto{\pgfqpoint{8.647297in}{7.120241in}}%
\pgfpathlineto{\pgfqpoint{8.657409in}{7.132022in}}%
\pgfpathlineto{\pgfqpoint{8.667521in}{7.143763in}}%
\pgfpathlineto{\pgfqpoint{8.677634in}{7.155464in}}%
\pgfpathlineto{\pgfqpoint{8.687746in}{7.167127in}}%
\pgfpathlineto{\pgfqpoint{8.697858in}{7.178750in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{7.190335in}}%
\pgfpathlineto{\pgfqpoint{8.718083in}{7.201880in}}%
\pgfpathlineto{\pgfqpoint{8.728195in}{7.213387in}}%
\pgfpathlineto{\pgfqpoint{8.738308in}{7.224856in}}%
\pgfpathlineto{\pgfqpoint{8.748420in}{7.236286in}}%
\pgfpathlineto{\pgfqpoint{8.758532in}{7.247679in}}%
\pgfpathlineto{\pgfqpoint{8.768644in}{7.259033in}}%
\pgfpathlineto{\pgfqpoint{8.778757in}{7.270350in}}%
\pgfpathlineto{\pgfqpoint{8.788869in}{7.281630in}}%
\pgfpathlineto{\pgfqpoint{8.798981in}{7.292872in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{7.304077in}}%
\pgfpathlineto{\pgfqpoint{8.819206in}{7.315245in}}%
\pgfpathlineto{\pgfqpoint{8.829318in}{7.326376in}}%
\pgfpathlineto{\pgfqpoint{8.839430in}{7.337471in}}%
\pgfpathlineto{\pgfqpoint{8.849543in}{7.348530in}}%
\pgfpathlineto{\pgfqpoint{8.859655in}{7.359552in}}%
\pgfpathlineto{\pgfqpoint{8.869767in}{7.370539in}}%
\pgfpathlineto{\pgfqpoint{8.879880in}{7.381489in}}%
\pgfpathlineto{\pgfqpoint{8.889992in}{7.392405in}}%
\pgfpathlineto{\pgfqpoint{8.900104in}{7.403284in}}%
\pgfpathlineto{\pgfqpoint{8.910216in}{7.414129in}}%
\pgfpathlineto{\pgfqpoint{8.920329in}{7.424938in}}%
\pgfpathlineto{\pgfqpoint{8.930441in}{7.435712in}}%
\pgfpathlineto{\pgfqpoint{8.940553in}{7.446452in}}%
\pgfpathlineto{\pgfqpoint{8.950666in}{7.457157in}}%
\pgfpathlineto{\pgfqpoint{8.960778in}{7.467828in}}%
\pgfpathlineto{\pgfqpoint{8.970890in}{7.478465in}}%
\pgfpathlineto{\pgfqpoint{8.981003in}{7.489067in}}%
\pgfpathlineto{\pgfqpoint{8.991115in}{7.499636in}}%
\pgfpathlineto{\pgfqpoint{9.001227in}{7.510171in}}%
\pgfpathlineto{\pgfqpoint{9.011339in}{7.520672in}}%
\pgfpathlineto{\pgfqpoint{9.021452in}{7.531140in}}%
\pgfpathlineto{\pgfqpoint{9.031564in}{7.541575in}}%
\pgfpathlineto{\pgfqpoint{9.041676in}{7.551976in}}%
\pgfpathlineto{\pgfqpoint{9.051789in}{7.562345in}}%
\pgfpathlineto{\pgfqpoint{9.061901in}{7.572681in}}%
\pgfpathlineto{\pgfqpoint{9.072013in}{7.582984in}}%
\pgfpathlineto{\pgfqpoint{9.082125in}{7.593255in}}%
\pgfpathlineto{\pgfqpoint{9.092238in}{7.603493in}}%
\pgfpathlineto{\pgfqpoint{9.102350in}{7.613700in}}%
\pgfpathlineto{\pgfqpoint{9.112462in}{7.623874in}}%
\pgfpathlineto{\pgfqpoint{9.122575in}{7.634016in}}%
\pgfpathlineto{\pgfqpoint{9.132687in}{7.644126in}}%
\pgfpathlineto{\pgfqpoint{9.142799in}{7.654205in}}%
\pgfpathlineto{\pgfqpoint{9.152911in}{7.664253in}}%
\pgfpathlineto{\pgfqpoint{9.163024in}{7.674269in}}%
\pgfpathlineto{\pgfqpoint{9.173136in}{7.684253in}}%
\pgfpathlineto{\pgfqpoint{9.183248in}{7.694207in}}%
\pgfpathlineto{\pgfqpoint{9.193361in}{7.704130in}}%
\pgfpathlineto{\pgfqpoint{9.203473in}{7.714022in}}%
\pgfpathlineto{\pgfqpoint{9.213585in}{7.723883in}}%
\pgfpathlineto{\pgfqpoint{9.223698in}{7.733714in}}%
\pgfpathlineto{\pgfqpoint{9.233810in}{7.743514in}}%
\pgfpathlineto{\pgfqpoint{9.243922in}{7.753284in}}%
\pgfpathlineto{\pgfqpoint{9.254034in}{7.763024in}}%
\pgfpathlineto{\pgfqpoint{9.264147in}{7.772733in}}%
\pgfpathlineto{\pgfqpoint{9.274259in}{7.782413in}}%
\pgfpathlineto{\pgfqpoint{9.284371in}{7.792063in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{7.801683in}}%
\pgfpathlineto{\pgfqpoint{9.304596in}{7.811274in}}%
\pgfpathlineto{\pgfqpoint{9.314708in}{7.820835in}}%
\pgfpathlineto{\pgfqpoint{9.324820in}{7.830367in}}%
\pgfpathlineto{\pgfqpoint{9.334933in}{7.839869in}}%
\pgfpathlineto{\pgfqpoint{9.345045in}{7.849343in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{7.858787in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{7.760193in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{7.760193in}}%
\pgfpathlineto{\pgfqpoint{9.345045in}{7.751919in}}%
\pgfpathlineto{\pgfqpoint{9.334933in}{7.743611in}}%
\pgfpathlineto{\pgfqpoint{9.324820in}{7.735270in}}%
\pgfpathlineto{\pgfqpoint{9.314708in}{7.726894in}}%
\pgfpathlineto{\pgfqpoint{9.304596in}{7.718483in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{7.710038in}}%
\pgfpathlineto{\pgfqpoint{9.284371in}{7.701559in}}%
\pgfpathlineto{\pgfqpoint{9.274259in}{7.693044in}}%
\pgfpathlineto{\pgfqpoint{9.264147in}{7.684495in}}%
\pgfpathlineto{\pgfqpoint{9.254034in}{7.675911in}}%
\pgfpathlineto{\pgfqpoint{9.243922in}{7.667292in}}%
\pgfpathlineto{\pgfqpoint{9.233810in}{7.658638in}}%
\pgfpathlineto{\pgfqpoint{9.223698in}{7.649948in}}%
\pgfpathlineto{\pgfqpoint{9.213585in}{7.641224in}}%
\pgfpathlineto{\pgfqpoint{9.203473in}{7.632463in}}%
\pgfpathlineto{\pgfqpoint{9.193361in}{7.623667in}}%
\pgfpathlineto{\pgfqpoint{9.183248in}{7.614836in}}%
\pgfpathlineto{\pgfqpoint{9.173136in}{7.605968in}}%
\pgfpathlineto{\pgfqpoint{9.163024in}{7.597065in}}%
\pgfpathlineto{\pgfqpoint{9.152911in}{7.588126in}}%
\pgfpathlineto{\pgfqpoint{9.142799in}{7.579151in}}%
\pgfpathlineto{\pgfqpoint{9.132687in}{7.570139in}}%
\pgfpathlineto{\pgfqpoint{9.122575in}{7.561091in}}%
\pgfpathlineto{\pgfqpoint{9.112462in}{7.552007in}}%
\pgfpathlineto{\pgfqpoint{9.102350in}{7.542886in}}%
\pgfpathlineto{\pgfqpoint{9.092238in}{7.533729in}}%
\pgfpathlineto{\pgfqpoint{9.082125in}{7.524535in}}%
\pgfpathlineto{\pgfqpoint{9.072013in}{7.515304in}}%
\pgfpathlineto{\pgfqpoint{9.061901in}{7.506037in}}%
\pgfpathlineto{\pgfqpoint{9.051789in}{7.496732in}}%
\pgfpathlineto{\pgfqpoint{9.041676in}{7.487390in}}%
\pgfpathlineto{\pgfqpoint{9.031564in}{7.478011in}}%
\pgfpathlineto{\pgfqpoint{9.021452in}{7.468595in}}%
\pgfpathlineto{\pgfqpoint{9.011339in}{7.459141in}}%
\pgfpathlineto{\pgfqpoint{9.001227in}{7.449650in}}%
\pgfpathlineto{\pgfqpoint{8.991115in}{7.440122in}}%
\pgfpathlineto{\pgfqpoint{8.981003in}{7.430555in}}%
\pgfpathlineto{\pgfqpoint{8.970890in}{7.420951in}}%
\pgfpathlineto{\pgfqpoint{8.960778in}{7.411310in}}%
\pgfpathlineto{\pgfqpoint{8.950666in}{7.401630in}}%
\pgfpathlineto{\pgfqpoint{8.940553in}{7.391912in}}%
\pgfpathlineto{\pgfqpoint{8.930441in}{7.382156in}}%
\pgfpathlineto{\pgfqpoint{8.920329in}{7.372362in}}%
\pgfpathlineto{\pgfqpoint{8.910216in}{7.362530in}}%
\pgfpathlineto{\pgfqpoint{8.900104in}{7.352659in}}%
\pgfpathlineto{\pgfqpoint{8.889992in}{7.342750in}}%
\pgfpathlineto{\pgfqpoint{8.879880in}{7.332803in}}%
\pgfpathlineto{\pgfqpoint{8.869767in}{7.322817in}}%
\pgfpathlineto{\pgfqpoint{8.859655in}{7.312792in}}%
\pgfpathlineto{\pgfqpoint{8.849543in}{7.302728in}}%
\pgfpathlineto{\pgfqpoint{8.839430in}{7.292626in}}%
\pgfpathlineto{\pgfqpoint{8.829318in}{7.282485in}}%
\pgfpathlineto{\pgfqpoint{8.819206in}{7.272304in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{7.262085in}}%
\pgfpathlineto{\pgfqpoint{8.798981in}{7.251827in}}%
\pgfpathlineto{\pgfqpoint{8.788869in}{7.241529in}}%
\pgfpathlineto{\pgfqpoint{8.778757in}{7.231193in}}%
\pgfpathlineto{\pgfqpoint{8.768644in}{7.220816in}}%
\pgfpathlineto{\pgfqpoint{8.758532in}{7.210401in}}%
\pgfpathlineto{\pgfqpoint{8.748420in}{7.199946in}}%
\pgfpathlineto{\pgfqpoint{8.738308in}{7.189452in}}%
\pgfpathlineto{\pgfqpoint{8.728195in}{7.178918in}}%
\pgfpathlineto{\pgfqpoint{8.718083in}{7.168345in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{7.157732in}}%
\pgfpathlineto{\pgfqpoint{8.697858in}{7.147079in}}%
\pgfpathlineto{\pgfqpoint{8.687746in}{7.136387in}}%
\pgfpathlineto{\pgfqpoint{8.677634in}{7.125655in}}%
\pgfpathlineto{\pgfqpoint{8.667521in}{7.114884in}}%
\pgfpathlineto{\pgfqpoint{8.657409in}{7.104073in}}%
\pgfpathlineto{\pgfqpoint{8.647297in}{7.093222in}}%
\pgfpathlineto{\pgfqpoint{8.637185in}{7.082333in}}%
\pgfpathlineto{\pgfqpoint{8.627072in}{7.071403in}}%
\pgfpathlineto{\pgfqpoint{8.616960in}{7.060435in}}%
\pgfpathlineto{\pgfqpoint{8.606848in}{7.049428in}}%
\pgfpathlineto{\pgfqpoint{8.596735in}{7.038383in}}%
\pgfpathlineto{\pgfqpoint{8.586623in}{7.027299in}}%
\pgfpathlineto{\pgfqpoint{8.576511in}{7.016177in}}%
\pgfpathlineto{\pgfqpoint{8.566399in}{7.005019in}}%
\pgfpathlineto{\pgfqpoint{8.556286in}{6.993825in}}%
\pgfpathlineto{\pgfqpoint{8.546174in}{6.982595in}}%
\pgfpathlineto{\pgfqpoint{8.536062in}{6.971332in}}%
\pgfpathlineto{\pgfqpoint{8.525949in}{6.960037in}}%
\pgfpathlineto{\pgfqpoint{8.515837in}{6.948712in}}%
\pgfpathlineto{\pgfqpoint{8.505725in}{6.937361in}}%
\pgfpathlineto{\pgfqpoint{8.495612in}{6.925985in}}%
\pgfpathlineto{\pgfqpoint{8.485500in}{6.914590in}}%
\pgfpathlineto{\pgfqpoint{8.475388in}{6.903181in}}%
\pgfpathlineto{\pgfqpoint{8.465276in}{6.891764in}}%
\pgfpathlineto{\pgfqpoint{8.455163in}{6.880348in}}%
\pgfpathlineto{\pgfqpoint{8.445051in}{6.868944in}}%
\pgfpathlineto{\pgfqpoint{8.434939in}{6.857563in}}%
\pgfpathlineto{\pgfqpoint{8.424826in}{6.846223in}}%
\pgfpathlineto{\pgfqpoint{8.414714in}{6.834942in}}%
\pgfpathlineto{\pgfqpoint{8.404602in}{6.823745in}}%
\pgfpathlineto{\pgfqpoint{8.394490in}{6.812662in}}%
\pgfpathlineto{\pgfqpoint{8.384377in}{6.801725in}}%
\pgfpathlineto{\pgfqpoint{8.374265in}{6.790976in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{6.780455in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{6.770201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{6.573323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.458304in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{7.458304in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{6.573323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.879827in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.879827in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.301350in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.301350in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.722873in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.722873in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.144396in}{6.573323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.144396in,y=6.476101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{6.634536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.177874in,y=6.581774in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{7.046680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001143in,y=6.993918in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{7.458824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001143in,y=7.406062in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{7.870968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001143in,y=7.818206in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{6.573323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.354040in}{6.770201in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{6.780886in}}%
\pgfpathlineto{\pgfqpoint{8.374265in}{6.791849in}}%
\pgfpathlineto{\pgfqpoint{8.384377in}{6.803048in}}%
\pgfpathlineto{\pgfqpoint{8.394490in}{6.814442in}}%
\pgfpathlineto{\pgfqpoint{8.404602in}{6.825988in}}%
\pgfpathlineto{\pgfqpoint{8.414714in}{6.837651in}}%
\pgfpathlineto{\pgfqpoint{8.424826in}{6.849402in}}%
\pgfpathlineto{\pgfqpoint{8.434939in}{6.861213in}}%
\pgfpathlineto{\pgfqpoint{8.445051in}{6.873067in}}%
\pgfpathlineto{\pgfqpoint{8.455163in}{6.884945in}}%
\pgfpathlineto{\pgfqpoint{8.465276in}{6.896834in}}%
\pgfpathlineto{\pgfqpoint{8.475388in}{6.908725in}}%
\pgfpathlineto{\pgfqpoint{8.485500in}{6.920607in}}%
\pgfpathlineto{\pgfqpoint{8.495612in}{6.932475in}}%
\pgfpathlineto{\pgfqpoint{8.505725in}{6.944323in}}%
\pgfpathlineto{\pgfqpoint{8.515837in}{6.956147in}}%
\pgfpathlineto{\pgfqpoint{8.525949in}{6.967942in}}%
\pgfpathlineto{\pgfqpoint{8.536062in}{6.979707in}}%
\pgfpathlineto{\pgfqpoint{8.546174in}{6.991440in}}%
\pgfpathlineto{\pgfqpoint{8.556286in}{7.003138in}}%
\pgfpathlineto{\pgfqpoint{8.566399in}{7.014801in}}%
\pgfpathlineto{\pgfqpoint{8.576511in}{7.026426in}}%
\pgfpathlineto{\pgfqpoint{8.586623in}{7.038015in}}%
\pgfpathlineto{\pgfqpoint{8.596735in}{7.049565in}}%
\pgfpathlineto{\pgfqpoint{8.606848in}{7.061076in}}%
\pgfpathlineto{\pgfqpoint{8.616960in}{7.072549in}}%
\pgfpathlineto{\pgfqpoint{8.627072in}{7.083983in}}%
\pgfpathlineto{\pgfqpoint{8.637185in}{7.095377in}}%
\pgfpathlineto{\pgfqpoint{8.647297in}{7.106732in}}%
\pgfpathlineto{\pgfqpoint{8.657409in}{7.118047in}}%
\pgfpathlineto{\pgfqpoint{8.667521in}{7.129323in}}%
\pgfpathlineto{\pgfqpoint{8.677634in}{7.140560in}}%
\pgfpathlineto{\pgfqpoint{8.687746in}{7.151757in}}%
\pgfpathlineto{\pgfqpoint{8.697858in}{7.162915in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{7.174033in}}%
\pgfpathlineto{\pgfqpoint{8.718083in}{7.185112in}}%
\pgfpathlineto{\pgfqpoint{8.728195in}{7.196153in}}%
\pgfpathlineto{\pgfqpoint{8.738308in}{7.207154in}}%
\pgfpathlineto{\pgfqpoint{8.748420in}{7.218116in}}%
\pgfpathlineto{\pgfqpoint{8.758532in}{7.229040in}}%
\pgfpathlineto{\pgfqpoint{8.768644in}{7.239925in}}%
\pgfpathlineto{\pgfqpoint{8.778757in}{7.250771in}}%
\pgfpathlineto{\pgfqpoint{8.788869in}{7.261580in}}%
\pgfpathlineto{\pgfqpoint{8.798981in}{7.272349in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{7.283081in}}%
\pgfpathlineto{\pgfqpoint{8.819206in}{7.293775in}}%
\pgfpathlineto{\pgfqpoint{8.829318in}{7.304431in}}%
\pgfpathlineto{\pgfqpoint{8.839430in}{7.315049in}}%
\pgfpathlineto{\pgfqpoint{8.849543in}{7.325629in}}%
\pgfpathlineto{\pgfqpoint{8.859655in}{7.336172in}}%
\pgfpathlineto{\pgfqpoint{8.869767in}{7.346678in}}%
\pgfpathlineto{\pgfqpoint{8.879880in}{7.357146in}}%
\pgfpathlineto{\pgfqpoint{8.889992in}{7.367577in}}%
\pgfpathlineto{\pgfqpoint{8.900104in}{7.377972in}}%
\pgfpathlineto{\pgfqpoint{8.910216in}{7.388329in}}%
\pgfpathlineto{\pgfqpoint{8.920329in}{7.398650in}}%
\pgfpathlineto{\pgfqpoint{8.930441in}{7.408934in}}%
\pgfpathlineto{\pgfqpoint{8.940553in}{7.419182in}}%
\pgfpathlineto{\pgfqpoint{8.950666in}{7.429394in}}%
\pgfpathlineto{\pgfqpoint{8.960778in}{7.439569in}}%
\pgfpathlineto{\pgfqpoint{8.970890in}{7.449708in}}%
\pgfpathlineto{\pgfqpoint{8.981003in}{7.459811in}}%
\pgfpathlineto{\pgfqpoint{8.991115in}{7.469879in}}%
\pgfpathlineto{\pgfqpoint{9.001227in}{7.479910in}}%
\pgfpathlineto{\pgfqpoint{9.011339in}{7.489907in}}%
\pgfpathlineto{\pgfqpoint{9.021452in}{7.499867in}}%
\pgfpathlineto{\pgfqpoint{9.031564in}{7.509793in}}%
\pgfpathlineto{\pgfqpoint{9.041676in}{7.519683in}}%
\pgfpathlineto{\pgfqpoint{9.051789in}{7.529538in}}%
\pgfpathlineto{\pgfqpoint{9.061901in}{7.539359in}}%
\pgfpathlineto{\pgfqpoint{9.072013in}{7.549144in}}%
\pgfpathlineto{\pgfqpoint{9.082125in}{7.558895in}}%
\pgfpathlineto{\pgfqpoint{9.092238in}{7.568611in}}%
\pgfpathlineto{\pgfqpoint{9.102350in}{7.578293in}}%
\pgfpathlineto{\pgfqpoint{9.112462in}{7.587940in}}%
\pgfpathlineto{\pgfqpoint{9.122575in}{7.597554in}}%
\pgfpathlineto{\pgfqpoint{9.132687in}{7.607133in}}%
\pgfpathlineto{\pgfqpoint{9.142799in}{7.616678in}}%
\pgfpathlineto{\pgfqpoint{9.152911in}{7.626189in}}%
\pgfpathlineto{\pgfqpoint{9.163024in}{7.635667in}}%
\pgfpathlineto{\pgfqpoint{9.173136in}{7.645111in}}%
\pgfpathlineto{\pgfqpoint{9.183248in}{7.654521in}}%
\pgfpathlineto{\pgfqpoint{9.193361in}{7.663899in}}%
\pgfpathlineto{\pgfqpoint{9.203473in}{7.673243in}}%
\pgfpathlineto{\pgfqpoint{9.213585in}{7.682553in}}%
\pgfpathlineto{\pgfqpoint{9.223698in}{7.691831in}}%
\pgfpathlineto{\pgfqpoint{9.233810in}{7.701076in}}%
\pgfpathlineto{\pgfqpoint{9.243922in}{7.710288in}}%
\pgfpathlineto{\pgfqpoint{9.254034in}{7.719467in}}%
\pgfpathlineto{\pgfqpoint{9.264147in}{7.728614in}}%
\pgfpathlineto{\pgfqpoint{9.274259in}{7.737729in}}%
\pgfpathlineto{\pgfqpoint{9.284371in}{7.746811in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{7.755861in}}%
\pgfpathlineto{\pgfqpoint{9.304596in}{7.764878in}}%
\pgfpathlineto{\pgfqpoint{9.314708in}{7.773864in}}%
\pgfpathlineto{\pgfqpoint{9.324820in}{7.782818in}}%
\pgfpathlineto{\pgfqpoint{9.334933in}{7.791740in}}%
\pgfpathlineto{\pgfqpoint{9.345045in}{7.800631in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{7.809490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{6.573323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.458304in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.468842in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.479380in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.489918in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.500456in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.510995in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.521533in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.532071in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.542609in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.553147in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.563685in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.574223in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.584761in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.595299in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.605837in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.616375in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.626913in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.637451in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.647990in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.658528in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.669066in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.679604in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.690142in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.700680in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.711218in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.721756in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.732294in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.742832in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.753370in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.763908in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.774446in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.784984in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.795523in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.806061in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.816599in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.827137in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.837675in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.848213in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{7.858751in}{6.634540in}}%
\pgfpathlineto{\pgfqpoint{7.869289in}{6.634540in}}%
\pgfpathlineto{\pgfqpoint{7.879827in}{6.634560in}}%
\pgfpathlineto{\pgfqpoint{7.890365in}{6.634564in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{6.634581in}}%
\pgfpathlineto{\pgfqpoint{7.911441in}{6.634585in}}%
\pgfpathlineto{\pgfqpoint{7.921979in}{6.634593in}}%
\pgfpathlineto{\pgfqpoint{7.932517in}{6.634606in}}%
\pgfpathlineto{\pgfqpoint{7.943056in}{6.634622in}}%
\pgfpathlineto{\pgfqpoint{7.953594in}{6.634626in}}%
\pgfpathlineto{\pgfqpoint{7.964132in}{6.634651in}}%
\pgfpathlineto{\pgfqpoint{7.974670in}{6.634684in}}%
\pgfpathlineto{\pgfqpoint{7.985208in}{6.634700in}}%
\pgfpathlineto{\pgfqpoint{7.995746in}{6.634729in}}%
\pgfpathlineto{\pgfqpoint{8.006284in}{6.634758in}}%
\pgfpathlineto{\pgfqpoint{8.016822in}{6.634795in}}%
\pgfpathlineto{\pgfqpoint{8.027360in}{6.634886in}}%
\pgfpathlineto{\pgfqpoint{8.037898in}{6.634981in}}%
\pgfpathlineto{\pgfqpoint{8.048436in}{6.635022in}}%
\pgfpathlineto{\pgfqpoint{8.058974in}{6.635360in}}%
\pgfpathlineto{\pgfqpoint{8.069512in}{6.635541in}}%
\pgfpathlineto{\pgfqpoint{8.080051in}{6.635801in}}%
\pgfpathlineto{\pgfqpoint{8.090589in}{6.636254in}}%
\pgfpathlineto{\pgfqpoint{8.101127in}{6.636831in}}%
\pgfpathlineto{\pgfqpoint{8.111665in}{6.637445in}}%
\pgfpathlineto{\pgfqpoint{8.122203in}{6.638418in}}%
\pgfpathlineto{\pgfqpoint{8.132741in}{6.639518in}}%
\pgfpathlineto{\pgfqpoint{8.143279in}{6.641052in}}%
\pgfpathlineto{\pgfqpoint{8.153817in}{6.642886in}}%
\pgfpathlineto{\pgfqpoint{8.164355in}{6.644703in}}%
\pgfpathlineto{\pgfqpoint{8.174893in}{6.646809in}}%
\pgfpathlineto{\pgfqpoint{8.185431in}{6.650498in}}%
\pgfpathlineto{\pgfqpoint{8.195969in}{6.654141in}}%
\pgfpathlineto{\pgfqpoint{8.206507in}{6.658959in}}%
\pgfpathlineto{\pgfqpoint{8.217045in}{6.663744in}}%
\pgfpathlineto{\pgfqpoint{8.227584in}{6.669185in}}%
\pgfpathlineto{\pgfqpoint{8.238122in}{6.674180in}}%
\pgfpathlineto{\pgfqpoint{8.248660in}{6.678977in}}%
\pgfpathlineto{\pgfqpoint{8.259198in}{6.686969in}}%
\pgfpathlineto{\pgfqpoint{8.269736in}{6.695100in}}%
\pgfpathlineto{\pgfqpoint{8.280274in}{6.702449in}}%
\pgfpathlineto{\pgfqpoint{8.290812in}{6.711137in}}%
\pgfpathlineto{\pgfqpoint{8.301350in}{6.718873in}}%
\pgfpathlineto{\pgfqpoint{8.311888in}{6.725290in}}%
\pgfpathlineto{\pgfqpoint{8.322426in}{6.731509in}}%
\pgfpathlineto{\pgfqpoint{8.332964in}{6.741001in}}%
\pgfpathlineto{\pgfqpoint{8.343502in}{6.751279in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{6.770201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{7.363462in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.450000in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{6.573323in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{6.573323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.406731in,y=8.003333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Perished (continued control)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{6.238000in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{6.238000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{4.891323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303079in}{6.160994in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{6.160994in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{6.169007in}}%
\pgfpathlineto{\pgfqpoint{2.323303in}{6.174366in}}%
\pgfpathlineto{\pgfqpoint{2.333416in}{6.176788in}}%
\pgfpathlineto{\pgfqpoint{2.343528in}{6.176459in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{6.173745in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{6.169049in}}%
\pgfpathlineto{\pgfqpoint{2.373865in}{6.162749in}}%
\pgfpathlineto{\pgfqpoint{2.383977in}{6.155175in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{6.146603in}}%
\pgfpathlineto{\pgfqpoint{2.404202in}{6.137261in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{6.127333in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{6.116965in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{6.106275in}}%
\pgfpathlineto{\pgfqpoint{2.444651in}{6.095357in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{6.084284in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{6.073114in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{6.061893in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{6.050657in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{6.039434in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{6.028246in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{6.017110in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{6.006039in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{5.995044in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{5.984132in}}%
\pgfpathlineto{\pgfqpoint{2.555886in}{5.973309in}}%
\pgfpathlineto{\pgfqpoint{2.565998in}{5.962581in}}%
\pgfpathlineto{\pgfqpoint{2.576111in}{5.951949in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{5.941417in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{5.930986in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{5.920656in}}%
\pgfpathlineto{\pgfqpoint{2.616560in}{5.910430in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{5.900306in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{5.890286in}}%
\pgfpathlineto{\pgfqpoint{2.646897in}{5.880368in}}%
\pgfpathlineto{\pgfqpoint{2.657009in}{5.870552in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{5.860837in}}%
\pgfpathlineto{\pgfqpoint{2.677234in}{5.851224in}}%
\pgfpathlineto{\pgfqpoint{2.687346in}{5.841711in}}%
\pgfpathlineto{\pgfqpoint{2.697458in}{5.832297in}}%
\pgfpathlineto{\pgfqpoint{2.707571in}{5.822982in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{5.813764in}}%
\pgfpathlineto{\pgfqpoint{2.727795in}{5.804643in}}%
\pgfpathlineto{\pgfqpoint{2.737907in}{5.795618in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{5.786688in}}%
\pgfpathlineto{\pgfqpoint{2.758132in}{5.777852in}}%
\pgfpathlineto{\pgfqpoint{2.768244in}{5.769109in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{5.760458in}}%
\pgfpathlineto{\pgfqpoint{2.788469in}{5.751898in}}%
\pgfpathlineto{\pgfqpoint{2.798581in}{5.743429in}}%
\pgfpathlineto{\pgfqpoint{2.808693in}{5.735049in}}%
\pgfpathlineto{\pgfqpoint{2.818806in}{5.726757in}}%
\pgfpathlineto{\pgfqpoint{2.828918in}{5.718552in}}%
\pgfpathlineto{\pgfqpoint{2.839030in}{5.710435in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{5.702403in}}%
\pgfpathlineto{\pgfqpoint{2.859255in}{5.694455in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{5.686592in}}%
\pgfpathlineto{\pgfqpoint{2.879480in}{5.678812in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{5.671113in}}%
\pgfpathlineto{\pgfqpoint{2.899704in}{5.663497in}}%
\pgfpathlineto{\pgfqpoint{2.909816in}{5.655960in}}%
\pgfpathlineto{\pgfqpoint{2.919929in}{5.648503in}}%
\pgfpathlineto{\pgfqpoint{2.930041in}{5.641125in}}%
\pgfpathlineto{\pgfqpoint{2.940153in}{5.633825in}}%
\pgfpathlineto{\pgfqpoint{2.950266in}{5.626602in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{5.619455in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{5.612384in}}%
\pgfpathlineto{\pgfqpoint{2.980602in}{5.605387in}}%
\pgfpathlineto{\pgfqpoint{2.990715in}{5.598465in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{5.591615in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{5.584838in}}%
\pgfpathlineto{\pgfqpoint{3.021052in}{5.578133in}}%
\pgfpathlineto{\pgfqpoint{3.031164in}{5.571498in}}%
\pgfpathlineto{\pgfqpoint{3.041276in}{5.564934in}}%
\pgfpathlineto{\pgfqpoint{3.051388in}{5.558439in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{5.552012in}}%
\pgfpathlineto{\pgfqpoint{3.071613in}{5.545654in}}%
\pgfpathlineto{\pgfqpoint{3.081725in}{5.539363in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{5.533138in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{5.526979in}}%
\pgfpathlineto{\pgfqpoint{3.112062in}{5.520885in}}%
\pgfpathlineto{\pgfqpoint{3.122175in}{5.514856in}}%
\pgfpathlineto{\pgfqpoint{3.132287in}{5.508891in}}%
\pgfpathlineto{\pgfqpoint{3.142399in}{5.502988in}}%
\pgfpathlineto{\pgfqpoint{3.152511in}{5.497148in}}%
\pgfpathlineto{\pgfqpoint{3.162624in}{5.491370in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{5.485653in}}%
\pgfpathlineto{\pgfqpoint{3.182848in}{5.479996in}}%
\pgfpathlineto{\pgfqpoint{3.192961in}{5.474400in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{5.468862in}}%
\pgfpathlineto{\pgfqpoint{3.213185in}{5.463383in}}%
\pgfpathlineto{\pgfqpoint{3.223297in}{5.457962in}}%
\pgfpathlineto{\pgfqpoint{3.233410in}{5.452599in}}%
\pgfpathlineto{\pgfqpoint{3.243522in}{5.447292in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{5.442041in}}%
\pgfpathlineto{\pgfqpoint{3.263747in}{5.436846in}}%
\pgfpathlineto{\pgfqpoint{3.273859in}{5.431706in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{5.426620in}}%
\pgfpathlineto{\pgfqpoint{3.294084in}{5.421588in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{5.416610in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{5.396969in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{5.396969in}}%
\pgfpathlineto{\pgfqpoint{3.294084in}{5.401933in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{5.406953in}}%
\pgfpathlineto{\pgfqpoint{3.273859in}{5.412028in}}%
\pgfpathlineto{\pgfqpoint{3.263747in}{5.417160in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{5.422349in}}%
\pgfpathlineto{\pgfqpoint{3.243522in}{5.427596in}}%
\pgfpathlineto{\pgfqpoint{3.233410in}{5.432901in}}%
\pgfpathlineto{\pgfqpoint{3.223297in}{5.438266in}}%
\pgfpathlineto{\pgfqpoint{3.213185in}{5.443690in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{5.449175in}}%
\pgfpathlineto{\pgfqpoint{3.192961in}{5.454720in}}%
\pgfpathlineto{\pgfqpoint{3.182848in}{5.460328in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{3.162624in}{5.471731in}}%
\pgfpathlineto{\pgfqpoint{3.152511in}{5.477528in}}%
\pgfpathlineto{\pgfqpoint{3.142399in}{5.483389in}}%
\pgfpathlineto{\pgfqpoint{3.132287in}{5.489316in}}%
\pgfpathlineto{\pgfqpoint{3.122175in}{5.495308in}}%
\pgfpathlineto{\pgfqpoint{3.112062in}{5.501368in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{5.507495in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{5.513690in}}%
\pgfpathlineto{\pgfqpoint{3.081725in}{5.519953in}}%
\pgfpathlineto{\pgfqpoint{3.071613in}{5.526287in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{5.532691in}}%
\pgfpathlineto{\pgfqpoint{3.051388in}{5.539167in}}%
\pgfpathlineto{\pgfqpoint{3.041276in}{5.545714in}}%
\pgfpathlineto{\pgfqpoint{3.031164in}{5.552334in}}%
\pgfpathlineto{\pgfqpoint{3.021052in}{5.559028in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{5.565797in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{5.572640in}}%
\pgfpathlineto{\pgfqpoint{2.990715in}{5.579560in}}%
\pgfpathlineto{\pgfqpoint{2.980602in}{5.586557in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{5.593631in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{5.600784in}}%
\pgfpathlineto{\pgfqpoint{2.950266in}{5.608017in}}%
\pgfpathlineto{\pgfqpoint{2.940153in}{5.615330in}}%
\pgfpathlineto{\pgfqpoint{2.930041in}{5.622725in}}%
\pgfpathlineto{\pgfqpoint{2.919929in}{5.630201in}}%
\pgfpathlineto{\pgfqpoint{2.909816in}{5.637761in}}%
\pgfpathlineto{\pgfqpoint{2.899704in}{5.645405in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{5.653134in}}%
\pgfpathlineto{\pgfqpoint{2.879480in}{5.660948in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{5.668850in}}%
\pgfpathlineto{\pgfqpoint{2.859255in}{5.676839in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{5.684917in}}%
\pgfpathlineto{\pgfqpoint{2.839030in}{5.693084in}}%
\pgfpathlineto{\pgfqpoint{2.828918in}{5.701342in}}%
\pgfpathlineto{\pgfqpoint{2.818806in}{5.709692in}}%
\pgfpathlineto{\pgfqpoint{2.808693in}{5.718135in}}%
\pgfpathlineto{\pgfqpoint{2.798581in}{5.726671in}}%
\pgfpathlineto{\pgfqpoint{2.788469in}{5.735302in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{5.744029in}}%
\pgfpathlineto{\pgfqpoint{2.768244in}{5.752853in}}%
\pgfpathlineto{\pgfqpoint{2.758132in}{5.761774in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{5.770794in}}%
\pgfpathlineto{\pgfqpoint{2.737907in}{5.779914in}}%
\pgfpathlineto{\pgfqpoint{2.727795in}{5.789135in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{5.798458in}}%
\pgfpathlineto{\pgfqpoint{2.707571in}{5.807883in}}%
\pgfpathlineto{\pgfqpoint{2.697458in}{5.817413in}}%
\pgfpathlineto{\pgfqpoint{2.687346in}{5.827048in}}%
\pgfpathlineto{\pgfqpoint{2.677234in}{5.836788in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{5.846635in}}%
\pgfpathlineto{\pgfqpoint{2.657009in}{5.856590in}}%
\pgfpathlineto{\pgfqpoint{2.646897in}{5.866653in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{5.876825in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{5.887107in}}%
\pgfpathlineto{\pgfqpoint{2.616560in}{5.897498in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{5.908000in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{5.918611in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{5.929332in}}%
\pgfpathlineto{\pgfqpoint{2.576111in}{5.940161in}}%
\pgfpathlineto{\pgfqpoint{2.565998in}{5.951098in}}%
\pgfpathlineto{\pgfqpoint{2.555886in}{5.962139in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{5.973281in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{5.984521in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{5.995851in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{6.007266in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{6.018753in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{6.030301in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{6.041891in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{6.053502in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{6.065106in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{6.076667in}}%
\pgfpathlineto{\pgfqpoint{2.444651in}{6.088140in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{6.099465in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{6.110570in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{6.121361in}}%
\pgfpathlineto{\pgfqpoint{2.404202in}{6.131722in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{6.141505in}}%
\pgfpathlineto{\pgfqpoint{2.383977in}{6.150528in}}%
\pgfpathlineto{\pgfqpoint{2.373865in}{6.158564in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{6.165339in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{6.170527in}}%
\pgfpathlineto{\pgfqpoint{2.343528in}{6.173756in}}%
\pgfpathlineto{\pgfqpoint{2.333416in}{6.174635in}}%
\pgfpathlineto{\pgfqpoint{2.323303in}{6.172818in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{6.168154in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{6.160994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{4.891323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407343in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{6.238000in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{6.238000in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{4.891323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407343in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407343in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828866in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828866in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250389in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250389in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671911in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671911in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093434in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093434in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{4.952536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126912in,y=4.899774in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{5.519318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038547in,y=5.466556in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{6.086099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950182in,y=6.033338in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894626in,y=5.564662in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Italy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{4.891323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303079in}{6.160994in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{6.168580in}}%
\pgfpathlineto{\pgfqpoint{2.323303in}{6.173592in}}%
\pgfpathlineto{\pgfqpoint{2.333416in}{6.175711in}}%
\pgfpathlineto{\pgfqpoint{2.343528in}{6.175107in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{6.172136in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{6.167194in}}%
\pgfpathlineto{\pgfqpoint{2.373865in}{6.160657in}}%
\pgfpathlineto{\pgfqpoint{2.383977in}{6.152852in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{6.144054in}}%
\pgfpathlineto{\pgfqpoint{2.404202in}{6.134492in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{6.124347in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{6.113767in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{6.102870in}}%
\pgfpathlineto{\pgfqpoint{2.444651in}{6.091749in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{6.080476in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{6.069110in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{6.057698in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{6.046274in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{6.034867in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{6.023499in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{6.012188in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{6.000945in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{5.989782in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{5.978706in}}%
\pgfpathlineto{\pgfqpoint{2.555886in}{5.967724in}}%
\pgfpathlineto{\pgfqpoint{2.565998in}{5.956839in}}%
\pgfpathlineto{\pgfqpoint{2.576111in}{5.946055in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{5.935374in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{5.924798in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{5.914328in}}%
\pgfpathlineto{\pgfqpoint{2.616560in}{5.903964in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{5.893707in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{5.883555in}}%
\pgfpathlineto{\pgfqpoint{2.646897in}{5.873510in}}%
\pgfpathlineto{\pgfqpoint{2.657009in}{5.863571in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{5.853736in}}%
\pgfpathlineto{\pgfqpoint{2.677234in}{5.844006in}}%
\pgfpathlineto{\pgfqpoint{2.687346in}{5.834379in}}%
\pgfpathlineto{\pgfqpoint{2.697458in}{5.824855in}}%
\pgfpathlineto{\pgfqpoint{2.707571in}{5.815432in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{5.806111in}}%
\pgfpathlineto{\pgfqpoint{2.727795in}{5.796889in}}%
\pgfpathlineto{\pgfqpoint{2.737907in}{5.787766in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{5.778741in}}%
\pgfpathlineto{\pgfqpoint{2.758132in}{5.769813in}}%
\pgfpathlineto{\pgfqpoint{2.768244in}{5.760981in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{5.752244in}}%
\pgfpathlineto{\pgfqpoint{2.788469in}{5.743600in}}%
\pgfpathlineto{\pgfqpoint{2.798581in}{5.735050in}}%
\pgfpathlineto{\pgfqpoint{2.808693in}{5.726592in}}%
\pgfpathlineto{\pgfqpoint{2.818806in}{5.718225in}}%
\pgfpathlineto{\pgfqpoint{2.828918in}{5.709947in}}%
\pgfpathlineto{\pgfqpoint{2.839030in}{5.701759in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{5.693660in}}%
\pgfpathlineto{\pgfqpoint{2.859255in}{5.685647in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{5.677721in}}%
\pgfpathlineto{\pgfqpoint{2.879480in}{5.669880in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{5.662124in}}%
\pgfpathlineto{\pgfqpoint{2.899704in}{5.654451in}}%
\pgfpathlineto{\pgfqpoint{2.909816in}{5.646861in}}%
\pgfpathlineto{\pgfqpoint{2.919929in}{5.639352in}}%
\pgfpathlineto{\pgfqpoint{2.930041in}{5.631925in}}%
\pgfpathlineto{\pgfqpoint{2.940153in}{5.624578in}}%
\pgfpathlineto{\pgfqpoint{2.950266in}{5.617309in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{5.610120in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{5.603008in}}%
\pgfpathlineto{\pgfqpoint{2.980602in}{5.595972in}}%
\pgfpathlineto{\pgfqpoint{2.990715in}{5.589012in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{5.582128in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{5.575317in}}%
\pgfpathlineto{\pgfqpoint{3.021052in}{5.568580in}}%
\pgfpathlineto{\pgfqpoint{3.031164in}{5.561916in}}%
\pgfpathlineto{\pgfqpoint{3.041276in}{5.555324in}}%
\pgfpathlineto{\pgfqpoint{3.051388in}{5.548803in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{5.542352in}}%
\pgfpathlineto{\pgfqpoint{3.071613in}{5.535970in}}%
\pgfpathlineto{\pgfqpoint{3.081725in}{5.529658in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{5.523414in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{5.517237in}}%
\pgfpathlineto{\pgfqpoint{3.112062in}{5.511127in}}%
\pgfpathlineto{\pgfqpoint{3.122175in}{5.505082in}}%
\pgfpathlineto{\pgfqpoint{3.132287in}{5.499103in}}%
\pgfpathlineto{\pgfqpoint{3.142399in}{5.493189in}}%
\pgfpathlineto{\pgfqpoint{3.152511in}{5.487338in}}%
\pgfpathlineto{\pgfqpoint{3.162624in}{5.481550in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{5.475825in}}%
\pgfpathlineto{\pgfqpoint{3.182848in}{5.470162in}}%
\pgfpathlineto{\pgfqpoint{3.192961in}{5.464560in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{5.459018in}}%
\pgfpathlineto{\pgfqpoint{3.213185in}{5.453537in}}%
\pgfpathlineto{\pgfqpoint{3.223297in}{5.448114in}}%
\pgfpathlineto{\pgfqpoint{3.233410in}{5.442750in}}%
\pgfpathlineto{\pgfqpoint{3.243522in}{5.437444in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{5.432195in}}%
\pgfpathlineto{\pgfqpoint{3.263747in}{5.427003in}}%
\pgfpathlineto{\pgfqpoint{3.273859in}{5.421867in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{5.416786in}}%
\pgfpathlineto{\pgfqpoint{3.294084in}{5.411761in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{5.406789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{4.891323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.407343in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{1.417881in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{1.428419in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{1.438957in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{1.449495in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{1.460033in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{1.470571in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{1.481109in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{1.491647in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{1.502185in}{4.952559in}}%
\pgfpathlineto{\pgfqpoint{1.512723in}{4.952559in}}%
\pgfpathlineto{\pgfqpoint{1.523261in}{4.952559in}}%
\pgfpathlineto{\pgfqpoint{1.533800in}{4.952559in}}%
\pgfpathlineto{\pgfqpoint{1.544338in}{4.952559in}}%
\pgfpathlineto{\pgfqpoint{1.554876in}{4.952559in}}%
\pgfpathlineto{\pgfqpoint{1.565414in}{4.952559in}}%
\pgfpathlineto{\pgfqpoint{1.575952in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.586490in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.597028in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.628642in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.639180in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.649718in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.660256in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.670794in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.681333in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.691871in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.702409in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.712947in}{4.952570in}}%
\pgfpathlineto{\pgfqpoint{1.723485in}{4.952751in}}%
\pgfpathlineto{\pgfqpoint{1.734023in}{4.953205in}}%
\pgfpathlineto{\pgfqpoint{1.744561in}{4.954236in}}%
\pgfpathlineto{\pgfqpoint{1.755099in}{4.955041in}}%
\pgfpathlineto{\pgfqpoint{1.765637in}{4.956061in}}%
\pgfpathlineto{\pgfqpoint{1.776175in}{4.957501in}}%
\pgfpathlineto{\pgfqpoint{1.786713in}{4.959258in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{4.961843in}}%
\pgfpathlineto{\pgfqpoint{1.807789in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{1.818328in}{4.970412in}}%
\pgfpathlineto{\pgfqpoint{1.828866in}{4.973337in}}%
\pgfpathlineto{\pgfqpoint{1.839404in}{4.978188in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{4.983210in}}%
\pgfpathlineto{\pgfqpoint{1.860480in}{4.989898in}}%
\pgfpathlineto{\pgfqpoint{1.871018in}{4.996926in}}%
\pgfpathlineto{\pgfqpoint{1.881556in}{5.009906in}}%
\pgfpathlineto{\pgfqpoint{1.892094in}{5.024937in}}%
\pgfpathlineto{\pgfqpoint{1.902632in}{5.043051in}}%
\pgfpathlineto{\pgfqpoint{1.913170in}{5.052222in}}%
\pgfpathlineto{\pgfqpoint{1.923708in}{5.072580in}}%
\pgfpathlineto{\pgfqpoint{1.934246in}{5.072580in}}%
\pgfpathlineto{\pgfqpoint{1.944784in}{5.122060in}}%
\pgfpathlineto{\pgfqpoint{1.955322in}{5.153743in}}%
\pgfpathlineto{\pgfqpoint{1.965861in}{5.186084in}}%
\pgfpathlineto{\pgfqpoint{1.976399in}{5.214083in}}%
\pgfpathlineto{\pgfqpoint{1.986937in}{5.247965in}}%
\pgfpathlineto{\pgfqpoint{1.997475in}{5.277982in}}%
\pgfpathlineto{\pgfqpoint{2.008013in}{5.328766in}}%
\pgfpathlineto{\pgfqpoint{2.018551in}{5.389513in}}%
\pgfpathlineto{\pgfqpoint{2.029089in}{5.436352in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{5.481207in}}%
\pgfpathlineto{\pgfqpoint{2.050165in}{5.528681in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{5.565000in}}%
\pgfpathlineto{\pgfqpoint{2.071241in}{5.604573in}}%
\pgfpathlineto{\pgfqpoint{2.081779in}{5.655493in}}%
\pgfpathlineto{\pgfqpoint{2.092317in}{5.705381in}}%
\pgfpathlineto{\pgfqpoint{2.102855in}{5.746767in}}%
\pgfpathlineto{\pgfqpoint{2.113394in}{5.790012in}}%
\pgfpathlineto{\pgfqpoint{2.123932in}{5.808694in}}%
\pgfpathlineto{\pgfqpoint{2.134470in}{5.832578in}}%
\pgfpathlineto{\pgfqpoint{2.145008in}{5.865871in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{5.893949in}}%
\pgfpathlineto{\pgfqpoint{2.166084in}{5.920463in}}%
\pgfpathlineto{\pgfqpoint{2.176622in}{5.953178in}}%
\pgfpathlineto{\pgfqpoint{2.187160in}{5.986867in}}%
\pgfpathlineto{\pgfqpoint{2.197698in}{6.008870in}}%
\pgfpathlineto{\pgfqpoint{2.208236in}{6.018845in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{6.032391in}}%
\pgfpathlineto{\pgfqpoint{2.229312in}{6.050698in}}%
\pgfpathlineto{\pgfqpoint{2.239850in}{6.066523in}}%
\pgfpathlineto{\pgfqpoint{2.250389in}{6.089148in}}%
\pgfpathlineto{\pgfqpoint{2.260927in}{6.111638in}}%
\pgfpathlineto{\pgfqpoint{2.271465in}{6.127089in}}%
\pgfpathlineto{\pgfqpoint{2.282003in}{6.134740in}}%
\pgfpathlineto{\pgfqpoint{2.292541in}{6.147516in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{6.160994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{6.238000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399038in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{6.238000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{4.891323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{6.238000in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{6.238000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{6.238000in}}%
\pgfpathlineto{\pgfqpoint{4.337981in}{6.238000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{4.891323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328560in}{5.634701in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{5.648709in}}%
\pgfpathlineto{\pgfqpoint{5.338672in}{5.613553in}}%
\pgfpathlineto{\pgfqpoint{5.348784in}{5.565512in}}%
\pgfpathlineto{\pgfqpoint{5.358897in}{5.516549in}}%
\pgfpathlineto{\pgfqpoint{5.369009in}{5.471728in}}%
\pgfpathlineto{\pgfqpoint{5.379121in}{5.432745in}}%
\pgfpathlineto{\pgfqpoint{5.389233in}{5.399726in}}%
\pgfpathlineto{\pgfqpoint{5.399346in}{5.372136in}}%
\pgfpathlineto{\pgfqpoint{5.409458in}{5.349217in}}%
\pgfpathlineto{\pgfqpoint{5.419570in}{5.330196in}}%
\pgfpathlineto{\pgfqpoint{5.429683in}{5.314367in}}%
\pgfpathlineto{\pgfqpoint{5.439795in}{5.301127in}}%
\pgfpathlineto{\pgfqpoint{5.449907in}{5.289968in}}%
\pgfpathlineto{\pgfqpoint{5.460019in}{5.280479in}}%
\pgfpathlineto{\pgfqpoint{5.470132in}{5.272322in}}%
\pgfpathlineto{\pgfqpoint{5.480244in}{5.265230in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{5.258988in}}%
\pgfpathlineto{\pgfqpoint{5.500469in}{5.253425in}}%
\pgfpathlineto{\pgfqpoint{5.510581in}{5.248404in}}%
\pgfpathlineto{\pgfqpoint{5.520693in}{5.243820in}}%
\pgfpathlineto{\pgfqpoint{5.530805in}{5.239586in}}%
\pgfpathlineto{\pgfqpoint{5.540918in}{5.235637in}}%
\pgfpathlineto{\pgfqpoint{5.551030in}{5.231918in}}%
\pgfpathlineto{\pgfqpoint{5.561142in}{5.228388in}}%
\pgfpathlineto{\pgfqpoint{5.571255in}{5.225014in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{5.221768in}}%
\pgfpathlineto{\pgfqpoint{5.591479in}{5.218630in}}%
\pgfpathlineto{\pgfqpoint{5.601592in}{5.215584in}}%
\pgfpathlineto{\pgfqpoint{5.611704in}{5.212617in}}%
\pgfpathlineto{\pgfqpoint{5.621816in}{5.209717in}}%
\pgfpathlineto{\pgfqpoint{5.631928in}{5.206876in}}%
\pgfpathlineto{\pgfqpoint{5.642041in}{5.204089in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{5.201349in}}%
\pgfpathlineto{\pgfqpoint{5.662265in}{5.198652in}}%
\pgfpathlineto{\pgfqpoint{5.672378in}{5.195995in}}%
\pgfpathlineto{\pgfqpoint{5.682490in}{5.193375in}}%
\pgfpathlineto{\pgfqpoint{5.692602in}{5.190790in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{5.188238in}}%
\pgfpathlineto{\pgfqpoint{5.712827in}{5.185717in}}%
\pgfpathlineto{\pgfqpoint{5.722939in}{5.183227in}}%
\pgfpathlineto{\pgfqpoint{5.733051in}{5.180766in}}%
\pgfpathlineto{\pgfqpoint{5.743164in}{5.178333in}}%
\pgfpathlineto{\pgfqpoint{5.753276in}{5.175927in}}%
\pgfpathlineto{\pgfqpoint{5.763388in}{5.173549in}}%
\pgfpathlineto{\pgfqpoint{5.773500in}{5.171197in}}%
\pgfpathlineto{\pgfqpoint{5.783613in}{5.168870in}}%
\pgfpathlineto{\pgfqpoint{5.793725in}{5.166569in}}%
\pgfpathlineto{\pgfqpoint{5.803837in}{5.164293in}}%
\pgfpathlineto{\pgfqpoint{5.813950in}{5.162042in}}%
\pgfpathlineto{\pgfqpoint{5.824062in}{5.159814in}}%
\pgfpathlineto{\pgfqpoint{5.834174in}{5.157611in}}%
\pgfpathlineto{\pgfqpoint{5.844287in}{5.155431in}}%
\pgfpathlineto{\pgfqpoint{5.854399in}{5.153275in}}%
\pgfpathlineto{\pgfqpoint{5.864511in}{5.151141in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{5.149030in}}%
\pgfpathlineto{\pgfqpoint{5.884736in}{5.146942in}}%
\pgfpathlineto{\pgfqpoint{5.894848in}{5.144876in}}%
\pgfpathlineto{\pgfqpoint{5.904960in}{5.142832in}}%
\pgfpathlineto{\pgfqpoint{5.915073in}{5.140810in}}%
\pgfpathlineto{\pgfqpoint{5.925185in}{5.138809in}}%
\pgfpathlineto{\pgfqpoint{5.935297in}{5.136830in}}%
\pgfpathlineto{\pgfqpoint{5.945409in}{5.134871in}}%
\pgfpathlineto{\pgfqpoint{5.955522in}{5.132933in}}%
\pgfpathlineto{\pgfqpoint{5.965634in}{5.131016in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{5.129119in}}%
\pgfpathlineto{\pgfqpoint{5.985859in}{5.127243in}}%
\pgfpathlineto{\pgfqpoint{5.995971in}{5.125386in}}%
\pgfpathlineto{\pgfqpoint{6.006083in}{5.123549in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{5.121732in}}%
\pgfpathlineto{\pgfqpoint{6.026308in}{5.119934in}}%
\pgfpathlineto{\pgfqpoint{6.036420in}{5.118154in}}%
\pgfpathlineto{\pgfqpoint{6.046532in}{5.116394in}}%
\pgfpathlineto{\pgfqpoint{6.056645in}{5.114653in}}%
\pgfpathlineto{\pgfqpoint{6.066757in}{5.112930in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{5.111225in}}%
\pgfpathlineto{\pgfqpoint{6.086982in}{5.109538in}}%
\pgfpathlineto{\pgfqpoint{6.097094in}{5.107870in}}%
\pgfpathlineto{\pgfqpoint{6.107206in}{5.106219in}}%
\pgfpathlineto{\pgfqpoint{6.117318in}{5.104585in}}%
\pgfpathlineto{\pgfqpoint{6.127431in}{5.102969in}}%
\pgfpathlineto{\pgfqpoint{6.137543in}{5.101370in}}%
\pgfpathlineto{\pgfqpoint{6.147655in}{5.099788in}}%
\pgfpathlineto{\pgfqpoint{6.157768in}{5.098223in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{5.096674in}}%
\pgfpathlineto{\pgfqpoint{6.177992in}{5.095142in}}%
\pgfpathlineto{\pgfqpoint{6.188104in}{5.093626in}}%
\pgfpathlineto{\pgfqpoint{6.198217in}{5.092127in}}%
\pgfpathlineto{\pgfqpoint{6.208329in}{5.090643in}}%
\pgfpathlineto{\pgfqpoint{6.218441in}{5.089175in}}%
\pgfpathlineto{\pgfqpoint{6.228554in}{5.087722in}}%
\pgfpathlineto{\pgfqpoint{6.238666in}{5.086285in}}%
\pgfpathlineto{\pgfqpoint{6.248778in}{5.084864in}}%
\pgfpathlineto{\pgfqpoint{6.258891in}{5.083457in}}%
\pgfpathlineto{\pgfqpoint{6.269003in}{5.082065in}}%
\pgfpathlineto{\pgfqpoint{6.279115in}{5.080688in}}%
\pgfpathlineto{\pgfqpoint{6.289227in}{5.079326in}}%
\pgfpathlineto{\pgfqpoint{6.299340in}{5.077978in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{5.076644in}}%
\pgfpathlineto{\pgfqpoint{6.319564in}{5.075325in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{5.074019in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{5.069215in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{5.069215in}}%
\pgfpathlineto{\pgfqpoint{6.319564in}{5.070521in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{5.071840in}}%
\pgfpathlineto{\pgfqpoint{6.299340in}{5.073175in}}%
\pgfpathlineto{\pgfqpoint{6.289227in}{5.074524in}}%
\pgfpathlineto{\pgfqpoint{6.279115in}{5.075889in}}%
\pgfpathlineto{\pgfqpoint{6.269003in}{5.077269in}}%
\pgfpathlineto{\pgfqpoint{6.258891in}{5.078664in}}%
\pgfpathlineto{\pgfqpoint{6.248778in}{5.080075in}}%
\pgfpathlineto{\pgfqpoint{6.238666in}{5.081501in}}%
\pgfpathlineto{\pgfqpoint{6.228554in}{5.082944in}}%
\pgfpathlineto{\pgfqpoint{6.218441in}{5.084402in}}%
\pgfpathlineto{\pgfqpoint{6.208329in}{5.085877in}}%
\pgfpathlineto{\pgfqpoint{6.198217in}{5.087369in}}%
\pgfpathlineto{\pgfqpoint{6.188104in}{5.088877in}}%
\pgfpathlineto{\pgfqpoint{6.177992in}{5.090402in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{5.091944in}}%
\pgfpathlineto{\pgfqpoint{6.157768in}{5.093503in}}%
\pgfpathlineto{\pgfqpoint{6.147655in}{5.095080in}}%
\pgfpathlineto{\pgfqpoint{6.137543in}{5.096674in}}%
\pgfpathlineto{\pgfqpoint{6.127431in}{5.098286in}}%
\pgfpathlineto{\pgfqpoint{6.117318in}{5.099916in}}%
\pgfpathlineto{\pgfqpoint{6.107206in}{5.101564in}}%
\pgfpathlineto{\pgfqpoint{6.097094in}{5.103231in}}%
\pgfpathlineto{\pgfqpoint{6.086982in}{5.104916in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{5.106620in}}%
\pgfpathlineto{\pgfqpoint{6.066757in}{5.108343in}}%
\pgfpathlineto{\pgfqpoint{6.056645in}{5.110086in}}%
\pgfpathlineto{\pgfqpoint{6.046532in}{5.111848in}}%
\pgfpathlineto{\pgfqpoint{6.036420in}{5.113629in}}%
\pgfpathlineto{\pgfqpoint{6.026308in}{5.115431in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{5.117252in}}%
\pgfpathlineto{\pgfqpoint{6.006083in}{5.119094in}}%
\pgfpathlineto{\pgfqpoint{5.995971in}{5.120956in}}%
\pgfpathlineto{\pgfqpoint{5.985859in}{5.122840in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{5.124744in}}%
\pgfpathlineto{\pgfqpoint{5.965634in}{5.126670in}}%
\pgfpathlineto{\pgfqpoint{5.955522in}{5.128617in}}%
\pgfpathlineto{\pgfqpoint{5.945409in}{5.130586in}}%
\pgfpathlineto{\pgfqpoint{5.935297in}{5.132576in}}%
\pgfpathlineto{\pgfqpoint{5.925185in}{5.134590in}}%
\pgfpathlineto{\pgfqpoint{5.915073in}{5.136625in}}%
\pgfpathlineto{\pgfqpoint{5.904960in}{5.138684in}}%
\pgfpathlineto{\pgfqpoint{5.894848in}{5.140765in}}%
\pgfpathlineto{\pgfqpoint{5.884736in}{5.142870in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{5.144998in}}%
\pgfpathlineto{\pgfqpoint{5.864511in}{5.147150in}}%
\pgfpathlineto{\pgfqpoint{5.854399in}{5.149326in}}%
\pgfpathlineto{\pgfqpoint{5.844287in}{5.151527in}}%
\pgfpathlineto{\pgfqpoint{5.834174in}{5.153752in}}%
\pgfpathlineto{\pgfqpoint{5.824062in}{5.156002in}}%
\pgfpathlineto{\pgfqpoint{5.813950in}{5.158278in}}%
\pgfpathlineto{\pgfqpoint{5.803837in}{5.160579in}}%
\pgfpathlineto{\pgfqpoint{5.793725in}{5.162907in}}%
\pgfpathlineto{\pgfqpoint{5.783613in}{5.165261in}}%
\pgfpathlineto{\pgfqpoint{5.773500in}{5.167642in}}%
\pgfpathlineto{\pgfqpoint{5.763388in}{5.170050in}}%
\pgfpathlineto{\pgfqpoint{5.753276in}{5.172487in}}%
\pgfpathlineto{\pgfqpoint{5.743164in}{5.174951in}}%
\pgfpathlineto{\pgfqpoint{5.733051in}{5.177445in}}%
\pgfpathlineto{\pgfqpoint{5.722939in}{5.179969in}}%
\pgfpathlineto{\pgfqpoint{5.712827in}{5.182524in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{5.185111in}}%
\pgfpathlineto{\pgfqpoint{5.692602in}{5.187731in}}%
\pgfpathlineto{\pgfqpoint{5.682490in}{5.190386in}}%
\pgfpathlineto{\pgfqpoint{5.672378in}{5.193077in}}%
\pgfpathlineto{\pgfqpoint{5.662265in}{5.195807in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{5.198579in}}%
\pgfpathlineto{\pgfqpoint{5.642041in}{5.201395in}}%
\pgfpathlineto{\pgfqpoint{5.631928in}{5.204261in}}%
\pgfpathlineto{\pgfqpoint{5.621816in}{5.207182in}}%
\pgfpathlineto{\pgfqpoint{5.611704in}{5.210164in}}%
\pgfpathlineto{\pgfqpoint{5.601592in}{5.213215in}}%
\pgfpathlineto{\pgfqpoint{5.591479in}{5.216346in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{5.219570in}}%
\pgfpathlineto{\pgfqpoint{5.571255in}{5.222904in}}%
\pgfpathlineto{\pgfqpoint{5.561142in}{5.226367in}}%
\pgfpathlineto{\pgfqpoint{5.551030in}{5.229986in}}%
\pgfpathlineto{\pgfqpoint{5.540918in}{5.233794in}}%
\pgfpathlineto{\pgfqpoint{5.530805in}{5.237832in}}%
\pgfpathlineto{\pgfqpoint{5.520693in}{5.242153in}}%
\pgfpathlineto{\pgfqpoint{5.510581in}{5.246822in}}%
\pgfpathlineto{\pgfqpoint{5.500469in}{5.251922in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{5.257557in}}%
\pgfpathlineto{\pgfqpoint{5.480244in}{5.263860in}}%
\pgfpathlineto{\pgfqpoint{5.470132in}{5.270997in}}%
\pgfpathlineto{\pgfqpoint{5.460019in}{5.279174in}}%
\pgfpathlineto{\pgfqpoint{5.449907in}{5.288652in}}%
\pgfpathlineto{\pgfqpoint{5.439795in}{5.299757in}}%
\pgfpathlineto{\pgfqpoint{5.429683in}{5.312893in}}%
\pgfpathlineto{\pgfqpoint{5.419570in}{5.328553in}}%
\pgfpathlineto{\pgfqpoint{5.409458in}{5.347331in}}%
\pgfpathlineto{\pgfqpoint{5.399346in}{5.369914in}}%
\pgfpathlineto{\pgfqpoint{5.389233in}{5.397049in}}%
\pgfpathlineto{\pgfqpoint{5.379121in}{5.429452in}}%
\pgfpathlineto{\pgfqpoint{5.369009in}{5.467588in}}%
\pgfpathlineto{\pgfqpoint{5.358897in}{5.511213in}}%
\pgfpathlineto{\pgfqpoint{5.348784in}{5.558424in}}%
\pgfpathlineto{\pgfqpoint{5.338672in}{5.603795in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{5.634701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{4.891323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432823in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{4.432823in}{6.238000in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{6.238000in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{4.891323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432823in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432823in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854346in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.854346in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275869in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.275869in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697392in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697392in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118915in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.118915in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{4.952536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152393in,y=4.899774in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{5.325954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152393in,y=5.273193in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{5.699373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152393in,y=5.646611in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{6.072791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152393in,y=6.020029in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{4.891323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.432823in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.443361in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.453900in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.464438in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.474976in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.485514in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.496052in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.506590in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.517128in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.527666in}{4.952909in}}%
\pgfpathlineto{\pgfqpoint{4.538204in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.548742in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.559280in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.569818in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.580356in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.590895in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.601433in}{4.952723in}}%
\pgfpathlineto{\pgfqpoint{4.611971in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.622509in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.633047in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.643585in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.654123in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.664661in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.675199in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.685737in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.706813in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.717351in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.727889in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.738428in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.748966in}{4.955710in}}%
\pgfpathlineto{\pgfqpoint{4.759504in}{4.960378in}}%
\pgfpathlineto{\pgfqpoint{4.770042in}{4.969900in}}%
\pgfpathlineto{\pgfqpoint{4.780580in}{4.966352in}}%
\pgfpathlineto{\pgfqpoint{4.791118in}{4.969900in}}%
\pgfpathlineto{\pgfqpoint{4.801656in}{4.976995in}}%
\pgfpathlineto{\pgfqpoint{4.812194in}{4.990251in}}%
\pgfpathlineto{\pgfqpoint{4.822732in}{4.996039in}}%
\pgfpathlineto{\pgfqpoint{4.833270in}{4.997346in}}%
\pgfpathlineto{\pgfqpoint{4.843808in}{5.058213in}}%
\pgfpathlineto{\pgfqpoint{4.854346in}{5.016390in}}%
\pgfpathlineto{\pgfqpoint{4.864884in}{5.039542in}}%
\pgfpathlineto{\pgfqpoint{4.875422in}{5.062134in}}%
\pgfpathlineto{\pgfqpoint{4.885961in}{5.096115in}}%
\pgfpathlineto{\pgfqpoint{4.896499in}{5.097796in}}%
\pgfpathlineto{\pgfqpoint{4.907037in}{5.185362in}}%
\pgfpathlineto{\pgfqpoint{4.917575in}{5.231106in}}%
\pgfpathlineto{\pgfqpoint{4.928113in}{5.288052in}}%
\pgfpathlineto{\pgfqpoint{4.938651in}{5.134951in}}%
\pgfpathlineto{\pgfqpoint{4.949189in}{5.384394in}}%
\pgfpathlineto{\pgfqpoint{4.959727in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{4.970265in}{5.923050in}}%
\pgfpathlineto{\pgfqpoint{4.980803in}{5.605458in}}%
\pgfpathlineto{\pgfqpoint{4.991341in}{5.622822in}}%
\pgfpathlineto{\pgfqpoint{5.001879in}{5.556167in}}%
\pgfpathlineto{\pgfqpoint{5.012417in}{5.610872in}}%
\pgfpathlineto{\pgfqpoint{5.022956in}{5.738021in}}%
\pgfpathlineto{\pgfqpoint{5.033494in}{5.946202in}}%
\pgfpathlineto{\pgfqpoint{5.044032in}{6.070177in}}%
\pgfpathlineto{\pgfqpoint{5.054570in}{6.176788in}}%
\pgfpathlineto{\pgfqpoint{5.065108in}{5.990639in}}%
\pgfpathlineto{\pgfqpoint{5.075646in}{5.846686in}}%
\pgfpathlineto{\pgfqpoint{5.086184in}{5.932572in}}%
\pgfpathlineto{\pgfqpoint{5.096722in}{5.925291in}}%
\pgfpathlineto{\pgfqpoint{5.107260in}{6.110693in}}%
\pgfpathlineto{\pgfqpoint{5.117798in}{6.055800in}}%
\pgfpathlineto{\pgfqpoint{5.128336in}{6.067936in}}%
\pgfpathlineto{\pgfqpoint{5.138874in}{5.926598in}}%
\pgfpathlineto{\pgfqpoint{5.149412in}{5.708708in}}%
\pgfpathlineto{\pgfqpoint{5.159950in}{5.709268in}}%
\pgfpathlineto{\pgfqpoint{5.170489in}{5.845379in}}%
\pgfpathlineto{\pgfqpoint{5.181027in}{5.824094in}}%
\pgfpathlineto{\pgfqpoint{5.191565in}{5.808597in}}%
\pgfpathlineto{\pgfqpoint{5.202103in}{5.849673in}}%
\pgfpathlineto{\pgfqpoint{5.212641in}{5.758373in}}%
\pgfpathlineto{\pgfqpoint{5.223179in}{5.624502in}}%
\pgfpathlineto{\pgfqpoint{5.233717in}{5.519945in}}%
\pgfpathlineto{\pgfqpoint{5.244255in}{5.668752in}}%
\pgfpathlineto{\pgfqpoint{5.254793in}{5.737461in}}%
\pgfpathlineto{\pgfqpoint{5.265331in}{5.690224in}}%
\pgfpathlineto{\pgfqpoint{5.275869in}{5.828949in}}%
\pgfpathlineto{\pgfqpoint{5.286407in}{5.716550in}}%
\pgfpathlineto{\pgfqpoint{5.296945in}{5.541230in}}%
\pgfpathlineto{\pgfqpoint{5.307483in}{5.507436in}}%
\pgfpathlineto{\pgfqpoint{5.318022in}{5.450489in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{5.659417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{4.891323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328560in}{5.641705in}}%
\pgfpathlineto{\pgfqpoint{5.338672in}{5.608674in}}%
\pgfpathlineto{\pgfqpoint{5.348784in}{5.561968in}}%
\pgfpathlineto{\pgfqpoint{5.358897in}{5.513881in}}%
\pgfpathlineto{\pgfqpoint{5.369009in}{5.469658in}}%
\pgfpathlineto{\pgfqpoint{5.379121in}{5.431098in}}%
\pgfpathlineto{\pgfqpoint{5.389233in}{5.398387in}}%
\pgfpathlineto{\pgfqpoint{5.399346in}{5.371025in}}%
\pgfpathlineto{\pgfqpoint{5.409458in}{5.348274in}}%
\pgfpathlineto{\pgfqpoint{5.419570in}{5.329375in}}%
\pgfpathlineto{\pgfqpoint{5.429683in}{5.313630in}}%
\pgfpathlineto{\pgfqpoint{5.439795in}{5.300442in}}%
\pgfpathlineto{\pgfqpoint{5.449907in}{5.289310in}}%
\pgfpathlineto{\pgfqpoint{5.460019in}{5.279826in}}%
\pgfpathlineto{\pgfqpoint{5.470132in}{5.271659in}}%
\pgfpathlineto{\pgfqpoint{5.480244in}{5.264545in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{5.258273in}}%
\pgfpathlineto{\pgfqpoint{5.500469in}{5.252673in}}%
\pgfpathlineto{\pgfqpoint{5.510581in}{5.247613in}}%
\pgfpathlineto{\pgfqpoint{5.520693in}{5.242986in}}%
\pgfpathlineto{\pgfqpoint{5.530805in}{5.238709in}}%
\pgfpathlineto{\pgfqpoint{5.540918in}{5.234716in}}%
\pgfpathlineto{\pgfqpoint{5.551030in}{5.230952in}}%
\pgfpathlineto{\pgfqpoint{5.561142in}{5.227378in}}%
\pgfpathlineto{\pgfqpoint{5.571255in}{5.223959in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{5.220669in}}%
\pgfpathlineto{\pgfqpoint{5.591479in}{5.217488in}}%
\pgfpathlineto{\pgfqpoint{5.601592in}{5.214400in}}%
\pgfpathlineto{\pgfqpoint{5.611704in}{5.211390in}}%
\pgfpathlineto{\pgfqpoint{5.621816in}{5.208449in}}%
\pgfpathlineto{\pgfqpoint{5.631928in}{5.205569in}}%
\pgfpathlineto{\pgfqpoint{5.642041in}{5.202742in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{5.199964in}}%
\pgfpathlineto{\pgfqpoint{5.662265in}{5.197229in}}%
\pgfpathlineto{\pgfqpoint{5.672378in}{5.194536in}}%
\pgfpathlineto{\pgfqpoint{5.682490in}{5.191880in}}%
\pgfpathlineto{\pgfqpoint{5.692602in}{5.189260in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{5.186674in}}%
\pgfpathlineto{\pgfqpoint{5.712827in}{5.184121in}}%
\pgfpathlineto{\pgfqpoint{5.722939in}{5.181598in}}%
\pgfpathlineto{\pgfqpoint{5.733051in}{5.179106in}}%
\pgfpathlineto{\pgfqpoint{5.743164in}{5.176642in}}%
\pgfpathlineto{\pgfqpoint{5.753276in}{5.174207in}}%
\pgfpathlineto{\pgfqpoint{5.763388in}{5.171800in}}%
\pgfpathlineto{\pgfqpoint{5.773500in}{5.169419in}}%
\pgfpathlineto{\pgfqpoint{5.783613in}{5.167066in}}%
\pgfpathlineto{\pgfqpoint{5.793725in}{5.164738in}}%
\pgfpathlineto{\pgfqpoint{5.803837in}{5.162436in}}%
\pgfpathlineto{\pgfqpoint{5.813950in}{5.160160in}}%
\pgfpathlineto{\pgfqpoint{5.824062in}{5.157908in}}%
\pgfpathlineto{\pgfqpoint{5.834174in}{5.155681in}}%
\pgfpathlineto{\pgfqpoint{5.844287in}{5.153479in}}%
\pgfpathlineto{\pgfqpoint{5.854399in}{5.151300in}}%
\pgfpathlineto{\pgfqpoint{5.864511in}{5.149146in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{5.147014in}}%
\pgfpathlineto{\pgfqpoint{5.884736in}{5.144906in}}%
\pgfpathlineto{\pgfqpoint{5.894848in}{5.142821in}}%
\pgfpathlineto{\pgfqpoint{5.904960in}{5.140758in}}%
\pgfpathlineto{\pgfqpoint{5.915073in}{5.138718in}}%
\pgfpathlineto{\pgfqpoint{5.925185in}{5.136699in}}%
\pgfpathlineto{\pgfqpoint{5.935297in}{5.134703in}}%
\pgfpathlineto{\pgfqpoint{5.945409in}{5.132728in}}%
\pgfpathlineto{\pgfqpoint{5.955522in}{5.130775in}}%
\pgfpathlineto{\pgfqpoint{5.965634in}{5.128843in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{5.126932in}}%
\pgfpathlineto{\pgfqpoint{5.985859in}{5.125041in}}%
\pgfpathlineto{\pgfqpoint{5.995971in}{5.123171in}}%
\pgfpathlineto{\pgfqpoint{6.006083in}{5.121322in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{5.119492in}}%
\pgfpathlineto{\pgfqpoint{6.026308in}{5.117682in}}%
\pgfpathlineto{\pgfqpoint{6.036420in}{5.115892in}}%
\pgfpathlineto{\pgfqpoint{6.046532in}{5.114121in}}%
\pgfpathlineto{\pgfqpoint{6.056645in}{5.112369in}}%
\pgfpathlineto{\pgfqpoint{6.066757in}{5.110637in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{5.108923in}}%
\pgfpathlineto{\pgfqpoint{6.086982in}{5.107227in}}%
\pgfpathlineto{\pgfqpoint{6.097094in}{5.105550in}}%
\pgfpathlineto{\pgfqpoint{6.107206in}{5.103891in}}%
\pgfpathlineto{\pgfqpoint{6.117318in}{5.102251in}}%
\pgfpathlineto{\pgfqpoint{6.127431in}{5.100627in}}%
\pgfpathlineto{\pgfqpoint{6.137543in}{5.099022in}}%
\pgfpathlineto{\pgfqpoint{6.147655in}{5.097434in}}%
\pgfpathlineto{\pgfqpoint{6.157768in}{5.095863in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{5.094309in}}%
\pgfpathlineto{\pgfqpoint{6.177992in}{5.092772in}}%
\pgfpathlineto{\pgfqpoint{6.188104in}{5.091252in}}%
\pgfpathlineto{\pgfqpoint{6.198217in}{5.089748in}}%
\pgfpathlineto{\pgfqpoint{6.208329in}{5.088260in}}%
\pgfpathlineto{\pgfqpoint{6.218441in}{5.086789in}}%
\pgfpathlineto{\pgfqpoint{6.228554in}{5.085333in}}%
\pgfpathlineto{\pgfqpoint{6.238666in}{5.083893in}}%
\pgfpathlineto{\pgfqpoint{6.248778in}{5.082469in}}%
\pgfpathlineto{\pgfqpoint{6.258891in}{5.081060in}}%
\pgfpathlineto{\pgfqpoint{6.269003in}{5.079667in}}%
\pgfpathlineto{\pgfqpoint{6.279115in}{5.078289in}}%
\pgfpathlineto{\pgfqpoint{6.289227in}{5.076925in}}%
\pgfpathlineto{\pgfqpoint{6.299340in}{5.075576in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{5.074242in}}%
\pgfpathlineto{\pgfqpoint{6.319564in}{5.072923in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{5.071617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{4.337981in}{6.238000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424519in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{6.238000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{4.891323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{6.238000in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{6.238000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{6.238000in}}%
\pgfpathlineto{\pgfqpoint{7.363462in}{6.238000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{4.891323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.354040in}{5.236641in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{5.236641in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{5.250953in}}%
\pgfpathlineto{\pgfqpoint{8.374265in}{5.265337in}}%
\pgfpathlineto{\pgfqpoint{8.384377in}{5.279760in}}%
\pgfpathlineto{\pgfqpoint{8.394490in}{5.294189in}}%
\pgfpathlineto{\pgfqpoint{8.404602in}{5.308595in}}%
\pgfpathlineto{\pgfqpoint{8.414714in}{5.322950in}}%
\pgfpathlineto{\pgfqpoint{8.424826in}{5.337235in}}%
\pgfpathlineto{\pgfqpoint{8.434939in}{5.351432in}}%
\pgfpathlineto{\pgfqpoint{8.445051in}{5.365529in}}%
\pgfpathlineto{\pgfqpoint{8.455163in}{5.379514in}}%
\pgfpathlineto{\pgfqpoint{8.465276in}{5.393381in}}%
\pgfpathlineto{\pgfqpoint{8.475388in}{5.407123in}}%
\pgfpathlineto{\pgfqpoint{8.485500in}{5.420735in}}%
\pgfpathlineto{\pgfqpoint{8.495612in}{5.434216in}}%
\pgfpathlineto{\pgfqpoint{8.505725in}{5.447562in}}%
\pgfpathlineto{\pgfqpoint{8.515837in}{5.460772in}}%
\pgfpathlineto{\pgfqpoint{8.525949in}{5.473845in}}%
\pgfpathlineto{\pgfqpoint{8.536062in}{5.486782in}}%
\pgfpathlineto{\pgfqpoint{8.546174in}{5.499582in}}%
\pgfpathlineto{\pgfqpoint{8.556286in}{5.512246in}}%
\pgfpathlineto{\pgfqpoint{8.566399in}{5.524773in}}%
\pgfpathlineto{\pgfqpoint{8.576511in}{5.537166in}}%
\pgfpathlineto{\pgfqpoint{8.586623in}{5.549425in}}%
\pgfpathlineto{\pgfqpoint{8.596735in}{5.561551in}}%
\pgfpathlineto{\pgfqpoint{8.606848in}{5.573545in}}%
\pgfpathlineto{\pgfqpoint{8.616960in}{5.585408in}}%
\pgfpathlineto{\pgfqpoint{8.627072in}{5.597142in}}%
\pgfpathlineto{\pgfqpoint{8.637185in}{5.608747in}}%
\pgfpathlineto{\pgfqpoint{8.647297in}{5.620226in}}%
\pgfpathlineto{\pgfqpoint{8.657409in}{5.631579in}}%
\pgfpathlineto{\pgfqpoint{8.667521in}{5.642807in}}%
\pgfpathlineto{\pgfqpoint{8.677634in}{5.653913in}}%
\pgfpathlineto{\pgfqpoint{8.687746in}{5.664896in}}%
\pgfpathlineto{\pgfqpoint{8.697858in}{5.675759in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{5.686503in}}%
\pgfpathlineto{\pgfqpoint{8.718083in}{5.697129in}}%
\pgfpathlineto{\pgfqpoint{8.728195in}{5.707638in}}%
\pgfpathlineto{\pgfqpoint{8.738308in}{5.718032in}}%
\pgfpathlineto{\pgfqpoint{8.748420in}{5.728312in}}%
\pgfpathlineto{\pgfqpoint{8.758532in}{5.738479in}}%
\pgfpathlineto{\pgfqpoint{8.768644in}{5.748534in}}%
\pgfpathlineto{\pgfqpoint{8.778757in}{5.758479in}}%
\pgfpathlineto{\pgfqpoint{8.788869in}{5.768314in}}%
\pgfpathlineto{\pgfqpoint{8.798981in}{5.778042in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{5.787662in}}%
\pgfpathlineto{\pgfqpoint{8.819206in}{5.797177in}}%
\pgfpathlineto{\pgfqpoint{8.829318in}{5.806588in}}%
\pgfpathlineto{\pgfqpoint{8.839430in}{5.815895in}}%
\pgfpathlineto{\pgfqpoint{8.849543in}{5.825099in}}%
\pgfpathlineto{\pgfqpoint{8.859655in}{5.834203in}}%
\pgfpathlineto{\pgfqpoint{8.869767in}{5.843207in}}%
\pgfpathlineto{\pgfqpoint{8.879880in}{5.852111in}}%
\pgfpathlineto{\pgfqpoint{8.889992in}{5.860918in}}%
\pgfpathlineto{\pgfqpoint{8.900104in}{5.869628in}}%
\pgfpathlineto{\pgfqpoint{8.910216in}{5.878243in}}%
\pgfpathlineto{\pgfqpoint{8.920329in}{5.886762in}}%
\pgfpathlineto{\pgfqpoint{8.930441in}{5.895189in}}%
\pgfpathlineto{\pgfqpoint{8.940553in}{5.903522in}}%
\pgfpathlineto{\pgfqpoint{8.950666in}{5.911764in}}%
\pgfpathlineto{\pgfqpoint{8.960778in}{5.919916in}}%
\pgfpathlineto{\pgfqpoint{8.970890in}{5.927978in}}%
\pgfpathlineto{\pgfqpoint{8.981003in}{5.935951in}}%
\pgfpathlineto{\pgfqpoint{8.991115in}{5.943837in}}%
\pgfpathlineto{\pgfqpoint{9.001227in}{5.951636in}}%
\pgfpathlineto{\pgfqpoint{9.011339in}{5.959350in}}%
\pgfpathlineto{\pgfqpoint{9.021452in}{5.966978in}}%
\pgfpathlineto{\pgfqpoint{9.031564in}{5.974523in}}%
\pgfpathlineto{\pgfqpoint{9.041676in}{5.981985in}}%
\pgfpathlineto{\pgfqpoint{9.051789in}{5.989365in}}%
\pgfpathlineto{\pgfqpoint{9.061901in}{5.996664in}}%
\pgfpathlineto{\pgfqpoint{9.072013in}{6.003883in}}%
\pgfpathlineto{\pgfqpoint{9.082125in}{6.011023in}}%
\pgfpathlineto{\pgfqpoint{9.092238in}{6.018084in}}%
\pgfpathlineto{\pgfqpoint{9.102350in}{6.025067in}}%
\pgfpathlineto{\pgfqpoint{9.112462in}{6.031974in}}%
\pgfpathlineto{\pgfqpoint{9.122575in}{6.038805in}}%
\pgfpathlineto{\pgfqpoint{9.132687in}{6.045561in}}%
\pgfpathlineto{\pgfqpoint{9.142799in}{6.052243in}}%
\pgfpathlineto{\pgfqpoint{9.152911in}{6.058851in}}%
\pgfpathlineto{\pgfqpoint{9.163024in}{6.065387in}}%
\pgfpathlineto{\pgfqpoint{9.173136in}{6.071851in}}%
\pgfpathlineto{\pgfqpoint{9.183248in}{6.078244in}}%
\pgfpathlineto{\pgfqpoint{9.193361in}{6.084567in}}%
\pgfpathlineto{\pgfqpoint{9.203473in}{6.090820in}}%
\pgfpathlineto{\pgfqpoint{9.213585in}{6.097005in}}%
\pgfpathlineto{\pgfqpoint{9.223698in}{6.103121in}}%
\pgfpathlineto{\pgfqpoint{9.233810in}{6.109171in}}%
\pgfpathlineto{\pgfqpoint{9.243922in}{6.115154in}}%
\pgfpathlineto{\pgfqpoint{9.254034in}{6.121071in}}%
\pgfpathlineto{\pgfqpoint{9.264147in}{6.126924in}}%
\pgfpathlineto{\pgfqpoint{9.274259in}{6.132712in}}%
\pgfpathlineto{\pgfqpoint{9.284371in}{6.138437in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{6.144099in}}%
\pgfpathlineto{\pgfqpoint{9.304596in}{6.149698in}}%
\pgfpathlineto{\pgfqpoint{9.314708in}{6.155236in}}%
\pgfpathlineto{\pgfqpoint{9.324820in}{6.160714in}}%
\pgfpathlineto{\pgfqpoint{9.334933in}{6.166131in}}%
\pgfpathlineto{\pgfqpoint{9.345045in}{6.171489in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{6.176788in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{6.145036in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{6.145036in}}%
\pgfpathlineto{\pgfqpoint{9.345045in}{6.139814in}}%
\pgfpathlineto{\pgfqpoint{9.334933in}{6.134535in}}%
\pgfpathlineto{\pgfqpoint{9.324820in}{6.129199in}}%
\pgfpathlineto{\pgfqpoint{9.314708in}{6.123806in}}%
\pgfpathlineto{\pgfqpoint{9.304596in}{6.118354in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{6.112844in}}%
\pgfpathlineto{\pgfqpoint{9.284371in}{6.107274in}}%
\pgfpathlineto{\pgfqpoint{9.274259in}{6.101644in}}%
\pgfpathlineto{\pgfqpoint{9.264147in}{6.095954in}}%
\pgfpathlineto{\pgfqpoint{9.254034in}{6.090202in}}%
\pgfpathlineto{\pgfqpoint{9.243922in}{6.084388in}}%
\pgfpathlineto{\pgfqpoint{9.233810in}{6.078511in}}%
\pgfpathlineto{\pgfqpoint{9.223698in}{6.072571in}}%
\pgfpathlineto{\pgfqpoint{9.213585in}{6.066567in}}%
\pgfpathlineto{\pgfqpoint{9.203473in}{6.060499in}}%
\pgfpathlineto{\pgfqpoint{9.193361in}{6.054365in}}%
\pgfpathlineto{\pgfqpoint{9.183248in}{6.048164in}}%
\pgfpathlineto{\pgfqpoint{9.173136in}{6.041897in}}%
\pgfpathlineto{\pgfqpoint{9.163024in}{6.035563in}}%
\pgfpathlineto{\pgfqpoint{9.152911in}{6.029160in}}%
\pgfpathlineto{\pgfqpoint{9.142799in}{6.022689in}}%
\pgfpathlineto{\pgfqpoint{9.132687in}{6.016147in}}%
\pgfpathlineto{\pgfqpoint{9.122575in}{6.009536in}}%
\pgfpathlineto{\pgfqpoint{9.112462in}{6.002853in}}%
\pgfpathlineto{\pgfqpoint{9.102350in}{5.996098in}}%
\pgfpathlineto{\pgfqpoint{9.092238in}{5.989270in}}%
\pgfpathlineto{\pgfqpoint{9.082125in}{5.982369in}}%
\pgfpathlineto{\pgfqpoint{9.072013in}{5.975393in}}%
\pgfpathlineto{\pgfqpoint{9.061901in}{5.968343in}}%
\pgfpathlineto{\pgfqpoint{9.051789in}{5.961216in}}%
\pgfpathlineto{\pgfqpoint{9.041676in}{5.954013in}}%
\pgfpathlineto{\pgfqpoint{9.031564in}{5.946732in}}%
\pgfpathlineto{\pgfqpoint{9.021452in}{5.939374in}}%
\pgfpathlineto{\pgfqpoint{9.011339in}{5.931935in}}%
\pgfpathlineto{\pgfqpoint{9.001227in}{5.924417in}}%
\pgfpathlineto{\pgfqpoint{8.991115in}{5.916818in}}%
\pgfpathlineto{\pgfqpoint{8.981003in}{5.909137in}}%
\pgfpathlineto{\pgfqpoint{8.970890in}{5.901374in}}%
\pgfpathlineto{\pgfqpoint{8.960778in}{5.893527in}}%
\pgfpathlineto{\pgfqpoint{8.950666in}{5.885596in}}%
\pgfpathlineto{\pgfqpoint{8.940553in}{5.877579in}}%
\pgfpathlineto{\pgfqpoint{8.930441in}{5.869477in}}%
\pgfpathlineto{\pgfqpoint{8.920329in}{5.861287in}}%
\pgfpathlineto{\pgfqpoint{8.910216in}{5.853009in}}%
\pgfpathlineto{\pgfqpoint{8.900104in}{5.844642in}}%
\pgfpathlineto{\pgfqpoint{8.889992in}{5.836185in}}%
\pgfpathlineto{\pgfqpoint{8.879880in}{5.827638in}}%
\pgfpathlineto{\pgfqpoint{8.869767in}{5.818998in}}%
\pgfpathlineto{\pgfqpoint{8.859655in}{5.810266in}}%
\pgfpathlineto{\pgfqpoint{8.849543in}{5.801440in}}%
\pgfpathlineto{\pgfqpoint{8.839430in}{5.792519in}}%
\pgfpathlineto{\pgfqpoint{8.829318in}{5.783502in}}%
\pgfpathlineto{\pgfqpoint{8.819206in}{5.774389in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{5.765177in}}%
\pgfpathlineto{\pgfqpoint{8.798981in}{5.755867in}}%
\pgfpathlineto{\pgfqpoint{8.788869in}{5.746456in}}%
\pgfpathlineto{\pgfqpoint{8.778757in}{5.736945in}}%
\pgfpathlineto{\pgfqpoint{8.768644in}{5.727332in}}%
\pgfpathlineto{\pgfqpoint{8.758532in}{5.717615in}}%
\pgfpathlineto{\pgfqpoint{8.748420in}{5.707794in}}%
\pgfpathlineto{\pgfqpoint{8.738308in}{5.697868in}}%
\pgfpathlineto{\pgfqpoint{8.728195in}{5.687835in}}%
\pgfpathlineto{\pgfqpoint{8.718083in}{5.677694in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{5.667445in}}%
\pgfpathlineto{\pgfqpoint{8.697858in}{5.657086in}}%
\pgfpathlineto{\pgfqpoint{8.687746in}{5.646616in}}%
\pgfpathlineto{\pgfqpoint{8.677634in}{5.636034in}}%
\pgfpathlineto{\pgfqpoint{8.667521in}{5.625339in}}%
\pgfpathlineto{\pgfqpoint{8.657409in}{5.614529in}}%
\pgfpathlineto{\pgfqpoint{8.647297in}{5.603603in}}%
\pgfpathlineto{\pgfqpoint{8.637185in}{5.592560in}}%
\pgfpathlineto{\pgfqpoint{8.627072in}{5.581400in}}%
\pgfpathlineto{\pgfqpoint{8.616960in}{5.570121in}}%
\pgfpathlineto{\pgfqpoint{8.606848in}{5.558721in}}%
\pgfpathlineto{\pgfqpoint{8.596735in}{5.547201in}}%
\pgfpathlineto{\pgfqpoint{8.586623in}{5.535558in}}%
\pgfpathlineto{\pgfqpoint{8.576511in}{5.523791in}}%
\pgfpathlineto{\pgfqpoint{8.566399in}{5.511901in}}%
\pgfpathlineto{\pgfqpoint{8.556286in}{5.499886in}}%
\pgfpathlineto{\pgfqpoint{8.546174in}{5.487745in}}%
\pgfpathlineto{\pgfqpoint{8.536062in}{5.475478in}}%
\pgfpathlineto{\pgfqpoint{8.525949in}{5.463085in}}%
\pgfpathlineto{\pgfqpoint{8.515837in}{5.450566in}}%
\pgfpathlineto{\pgfqpoint{8.505725in}{5.437920in}}%
\pgfpathlineto{\pgfqpoint{8.495612in}{5.425150in}}%
\pgfpathlineto{\pgfqpoint{8.485500in}{5.412256in}}%
\pgfpathlineto{\pgfqpoint{8.475388in}{5.399240in}}%
\pgfpathlineto{\pgfqpoint{8.465276in}{5.386106in}}%
\pgfpathlineto{\pgfqpoint{8.455163in}{5.372858in}}%
\pgfpathlineto{\pgfqpoint{8.445051in}{5.359501in}}%
\pgfpathlineto{\pgfqpoint{8.434939in}{5.346043in}}%
\pgfpathlineto{\pgfqpoint{8.424826in}{5.332494in}}%
\pgfpathlineto{\pgfqpoint{8.414714in}{5.318867in}}%
\pgfpathlineto{\pgfqpoint{8.404602in}{5.305178in}}%
\pgfpathlineto{\pgfqpoint{8.394490in}{5.291446in}}%
\pgfpathlineto{\pgfqpoint{8.384377in}{5.277697in}}%
\pgfpathlineto{\pgfqpoint{8.374265in}{5.263958in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{5.250263in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{5.236641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{4.891323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.458304in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{7.458304in}{6.238000in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{6.238000in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{4.891323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.879827in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.879827in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.301350in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.301350in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.722873in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.722873in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.144396in}{4.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.144396in,y=4.794101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{4.952536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.177874in,y=4.899774in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{5.593278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.089509in,y=5.540516in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{6.234020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001143in,y=6.181258in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{4.891323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.354040in}{5.236641in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{5.250608in}}%
\pgfpathlineto{\pgfqpoint{8.374265in}{5.264647in}}%
\pgfpathlineto{\pgfqpoint{8.384377in}{5.278728in}}%
\pgfpathlineto{\pgfqpoint{8.394490in}{5.292818in}}%
\pgfpathlineto{\pgfqpoint{8.404602in}{5.306886in}}%
\pgfpathlineto{\pgfqpoint{8.414714in}{5.320909in}}%
\pgfpathlineto{\pgfqpoint{8.424826in}{5.334865in}}%
\pgfpathlineto{\pgfqpoint{8.434939in}{5.348738in}}%
\pgfpathlineto{\pgfqpoint{8.445051in}{5.362515in}}%
\pgfpathlineto{\pgfqpoint{8.455163in}{5.376186in}}%
\pgfpathlineto{\pgfqpoint{8.465276in}{5.389743in}}%
\pgfpathlineto{\pgfqpoint{8.475388in}{5.403181in}}%
\pgfpathlineto{\pgfqpoint{8.485500in}{5.416496in}}%
\pgfpathlineto{\pgfqpoint{8.495612in}{5.429683in}}%
\pgfpathlineto{\pgfqpoint{8.505725in}{5.442741in}}%
\pgfpathlineto{\pgfqpoint{8.515837in}{5.455669in}}%
\pgfpathlineto{\pgfqpoint{8.525949in}{5.468465in}}%
\pgfpathlineto{\pgfqpoint{8.536062in}{5.481130in}}%
\pgfpathlineto{\pgfqpoint{8.546174in}{5.493664in}}%
\pgfpathlineto{\pgfqpoint{8.556286in}{5.506066in}}%
\pgfpathlineto{\pgfqpoint{8.566399in}{5.518337in}}%
\pgfpathlineto{\pgfqpoint{8.576511in}{5.530479in}}%
\pgfpathlineto{\pgfqpoint{8.586623in}{5.542491in}}%
\pgfpathlineto{\pgfqpoint{8.596735in}{5.554376in}}%
\pgfpathlineto{\pgfqpoint{8.606848in}{5.566133in}}%
\pgfpathlineto{\pgfqpoint{8.616960in}{5.577764in}}%
\pgfpathlineto{\pgfqpoint{8.627072in}{5.589271in}}%
\pgfpathlineto{\pgfqpoint{8.637185in}{5.600654in}}%
\pgfpathlineto{\pgfqpoint{8.647297in}{5.611914in}}%
\pgfpathlineto{\pgfqpoint{8.657409in}{5.623054in}}%
\pgfpathlineto{\pgfqpoint{8.667521in}{5.634073in}}%
\pgfpathlineto{\pgfqpoint{8.677634in}{5.644973in}}%
\pgfpathlineto{\pgfqpoint{8.687746in}{5.655756in}}%
\pgfpathlineto{\pgfqpoint{8.697858in}{5.666423in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{5.676974in}}%
\pgfpathlineto{\pgfqpoint{8.718083in}{5.687412in}}%
\pgfpathlineto{\pgfqpoint{8.728195in}{5.697737in}}%
\pgfpathlineto{\pgfqpoint{8.738308in}{5.707950in}}%
\pgfpathlineto{\pgfqpoint{8.748420in}{5.718053in}}%
\pgfpathlineto{\pgfqpoint{8.758532in}{5.728047in}}%
\pgfpathlineto{\pgfqpoint{8.768644in}{5.737933in}}%
\pgfpathlineto{\pgfqpoint{8.778757in}{5.747712in}}%
\pgfpathlineto{\pgfqpoint{8.788869in}{5.757385in}}%
\pgfpathlineto{\pgfqpoint{8.798981in}{5.766954in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{5.776420in}}%
\pgfpathlineto{\pgfqpoint{8.819206in}{5.785783in}}%
\pgfpathlineto{\pgfqpoint{8.829318in}{5.795045in}}%
\pgfpathlineto{\pgfqpoint{8.839430in}{5.804207in}}%
\pgfpathlineto{\pgfqpoint{8.849543in}{5.813270in}}%
\pgfpathlineto{\pgfqpoint{8.859655in}{5.822234in}}%
\pgfpathlineto{\pgfqpoint{8.869767in}{5.831102in}}%
\pgfpathlineto{\pgfqpoint{8.879880in}{5.839875in}}%
\pgfpathlineto{\pgfqpoint{8.889992in}{5.848552in}}%
\pgfpathlineto{\pgfqpoint{8.900104in}{5.857135in}}%
\pgfpathlineto{\pgfqpoint{8.910216in}{5.865626in}}%
\pgfpathlineto{\pgfqpoint{8.920329in}{5.874025in}}%
\pgfpathlineto{\pgfqpoint{8.930441in}{5.882333in}}%
\pgfpathlineto{\pgfqpoint{8.940553in}{5.890551in}}%
\pgfpathlineto{\pgfqpoint{8.950666in}{5.898680in}}%
\pgfpathlineto{\pgfqpoint{8.960778in}{5.906721in}}%
\pgfpathlineto{\pgfqpoint{8.970890in}{5.914676in}}%
\pgfpathlineto{\pgfqpoint{8.981003in}{5.922544in}}%
\pgfpathlineto{\pgfqpoint{8.991115in}{5.930328in}}%
\pgfpathlineto{\pgfqpoint{9.001227in}{5.938027in}}%
\pgfpathlineto{\pgfqpoint{9.011339in}{5.945642in}}%
\pgfpathlineto{\pgfqpoint{9.021452in}{5.953176in}}%
\pgfpathlineto{\pgfqpoint{9.031564in}{5.960628in}}%
\pgfpathlineto{\pgfqpoint{9.041676in}{5.967999in}}%
\pgfpathlineto{\pgfqpoint{9.051789in}{5.975291in}}%
\pgfpathlineto{\pgfqpoint{9.061901in}{5.982503in}}%
\pgfpathlineto{\pgfqpoint{9.072013in}{5.989638in}}%
\pgfpathlineto{\pgfqpoint{9.082125in}{5.996696in}}%
\pgfpathlineto{\pgfqpoint{9.092238in}{6.003677in}}%
\pgfpathlineto{\pgfqpoint{9.102350in}{6.010582in}}%
\pgfpathlineto{\pgfqpoint{9.112462in}{6.017413in}}%
\pgfpathlineto{\pgfqpoint{9.122575in}{6.024170in}}%
\pgfpathlineto{\pgfqpoint{9.132687in}{6.030854in}}%
\pgfpathlineto{\pgfqpoint{9.142799in}{6.037466in}}%
\pgfpathlineto{\pgfqpoint{9.152911in}{6.044006in}}%
\pgfpathlineto{\pgfqpoint{9.163024in}{6.050475in}}%
\pgfpathlineto{\pgfqpoint{9.173136in}{6.056874in}}%
\pgfpathlineto{\pgfqpoint{9.183248in}{6.063204in}}%
\pgfpathlineto{\pgfqpoint{9.193361in}{6.069466in}}%
\pgfpathlineto{\pgfqpoint{9.203473in}{6.075659in}}%
\pgfpathlineto{\pgfqpoint{9.213585in}{6.081786in}}%
\pgfpathlineto{\pgfqpoint{9.223698in}{6.087846in}}%
\pgfpathlineto{\pgfqpoint{9.233810in}{6.093841in}}%
\pgfpathlineto{\pgfqpoint{9.243922in}{6.099771in}}%
\pgfpathlineto{\pgfqpoint{9.254034in}{6.105637in}}%
\pgfpathlineto{\pgfqpoint{9.264147in}{6.111439in}}%
\pgfpathlineto{\pgfqpoint{9.274259in}{6.117178in}}%
\pgfpathlineto{\pgfqpoint{9.284371in}{6.122855in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{6.128471in}}%
\pgfpathlineto{\pgfqpoint{9.304596in}{6.134026in}}%
\pgfpathlineto{\pgfqpoint{9.314708in}{6.139521in}}%
\pgfpathlineto{\pgfqpoint{9.324820in}{6.144956in}}%
\pgfpathlineto{\pgfqpoint{9.334933in}{6.150333in}}%
\pgfpathlineto{\pgfqpoint{9.345045in}{6.155651in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{6.160912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{4.891323in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.458304in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.468842in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.479380in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.489918in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.500456in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.510995in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.521533in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.532071in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.542609in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.553147in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.563685in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.574223in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.584761in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.595299in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.605837in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.616375in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.626913in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.637451in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.647990in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.658528in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.669066in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.679604in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.690142in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.700680in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.711218in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.721756in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.732294in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.742832in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.753370in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.763908in}{4.952536in}}%
\pgfpathlineto{\pgfqpoint{7.774446in}{4.952549in}}%
\pgfpathlineto{\pgfqpoint{7.784984in}{4.952562in}}%
\pgfpathlineto{\pgfqpoint{7.795523in}{4.952574in}}%
\pgfpathlineto{\pgfqpoint{7.806061in}{4.952626in}}%
\pgfpathlineto{\pgfqpoint{7.816599in}{4.952664in}}%
\pgfpathlineto{\pgfqpoint{7.827137in}{4.952690in}}%
\pgfpathlineto{\pgfqpoint{7.837675in}{4.952754in}}%
\pgfpathlineto{\pgfqpoint{7.848213in}{4.952805in}}%
\pgfpathlineto{\pgfqpoint{7.858751in}{4.952908in}}%
\pgfpathlineto{\pgfqpoint{7.869289in}{4.952972in}}%
\pgfpathlineto{\pgfqpoint{7.879827in}{4.953202in}}%
\pgfpathlineto{\pgfqpoint{7.890365in}{4.953548in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{4.953907in}}%
\pgfpathlineto{\pgfqpoint{7.911441in}{4.954433in}}%
\pgfpathlineto{\pgfqpoint{7.921979in}{4.955060in}}%
\pgfpathlineto{\pgfqpoint{7.932517in}{4.955522in}}%
\pgfpathlineto{\pgfqpoint{7.943056in}{4.957226in}}%
\pgfpathlineto{\pgfqpoint{7.953594in}{4.958469in}}%
\pgfpathlineto{\pgfqpoint{7.964132in}{4.960622in}}%
\pgfpathlineto{\pgfqpoint{7.974670in}{4.963134in}}%
\pgfpathlineto{\pgfqpoint{7.985208in}{4.963134in}}%
\pgfpathlineto{\pgfqpoint{7.995746in}{4.968760in}}%
\pgfpathlineto{\pgfqpoint{8.006284in}{4.971002in}}%
\pgfpathlineto{\pgfqpoint{8.016822in}{4.975718in}}%
\pgfpathlineto{\pgfqpoint{8.027360in}{4.980190in}}%
\pgfpathlineto{\pgfqpoint{8.037898in}{4.984611in}}%
\pgfpathlineto{\pgfqpoint{8.048436in}{4.990699in}}%
\pgfpathlineto{\pgfqpoint{8.058974in}{4.996170in}}%
\pgfpathlineto{\pgfqpoint{8.069512in}{5.004205in}}%
\pgfpathlineto{\pgfqpoint{8.080051in}{5.014368in}}%
\pgfpathlineto{\pgfqpoint{8.090589in}{5.022710in}}%
\pgfpathlineto{\pgfqpoint{8.101127in}{5.030412in}}%
\pgfpathlineto{\pgfqpoint{8.111665in}{5.039933in}}%
\pgfpathlineto{\pgfqpoint{8.122203in}{5.048686in}}%
\pgfpathlineto{\pgfqpoint{8.132741in}{5.057810in}}%
\pgfpathlineto{\pgfqpoint{8.143279in}{5.069587in}}%
\pgfpathlineto{\pgfqpoint{8.153817in}{5.080979in}}%
\pgfpathlineto{\pgfqpoint{8.164355in}{5.090667in}}%
\pgfpathlineto{\pgfqpoint{8.174893in}{5.101073in}}%
\pgfpathlineto{\pgfqpoint{8.185431in}{5.111799in}}%
\pgfpathlineto{\pgfqpoint{8.195969in}{5.121115in}}%
\pgfpathlineto{\pgfqpoint{8.206507in}{5.130854in}}%
\pgfpathlineto{\pgfqpoint{8.217045in}{5.140671in}}%
\pgfpathlineto{\pgfqpoint{8.227584in}{5.149397in}}%
\pgfpathlineto{\pgfqpoint{8.238122in}{5.156125in}}%
\pgfpathlineto{\pgfqpoint{8.248660in}{5.164276in}}%
\pgfpathlineto{\pgfqpoint{8.259198in}{5.172016in}}%
\pgfpathlineto{\pgfqpoint{8.269736in}{5.178961in}}%
\pgfpathlineto{\pgfqpoint{8.280274in}{5.186778in}}%
\pgfpathlineto{\pgfqpoint{8.290812in}{5.194083in}}%
\pgfpathlineto{\pgfqpoint{8.301350in}{5.202015in}}%
\pgfpathlineto{\pgfqpoint{8.311888in}{5.207538in}}%
\pgfpathlineto{\pgfqpoint{8.322426in}{5.214792in}}%
\pgfpathlineto{\pgfqpoint{8.332964in}{5.222506in}}%
\pgfpathlineto{\pgfqpoint{8.343502in}{5.229913in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{5.236641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{7.363462in}{6.238000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.450000in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{6.238000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{4.891323in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{4.891323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{6.238000in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{6.238000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{4.018677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{2.672000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303079in}{2.937329in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{2.937329in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{2.940809in}}%
\pgfpathlineto{\pgfqpoint{2.323303in}{2.944533in}}%
\pgfpathlineto{\pgfqpoint{2.333416in}{2.948416in}}%
\pgfpathlineto{\pgfqpoint{2.343528in}{2.952413in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{2.956504in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{2.960680in}}%
\pgfpathlineto{\pgfqpoint{2.373865in}{2.964935in}}%
\pgfpathlineto{\pgfqpoint{2.383977in}{2.969271in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{2.973685in}}%
\pgfpathlineto{\pgfqpoint{2.404202in}{2.978180in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{2.982757in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{2.987416in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{2.992161in}}%
\pgfpathlineto{\pgfqpoint{2.444651in}{2.996991in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{3.001909in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{3.006916in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{3.012015in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{3.017206in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{3.022492in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{3.027873in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{3.033353in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{3.038932in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{3.044613in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{3.050397in}}%
\pgfpathlineto{\pgfqpoint{2.555886in}{3.056286in}}%
\pgfpathlineto{\pgfqpoint{2.565998in}{3.062282in}}%
\pgfpathlineto{\pgfqpoint{2.576111in}{3.068386in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{3.074602in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{3.080930in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{3.087373in}}%
\pgfpathlineto{\pgfqpoint{2.616560in}{3.093933in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{3.100612in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{3.107411in}}%
\pgfpathlineto{\pgfqpoint{2.646897in}{3.114333in}}%
\pgfpathlineto{\pgfqpoint{2.657009in}{3.121380in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{3.128555in}}%
\pgfpathlineto{\pgfqpoint{2.677234in}{3.135859in}}%
\pgfpathlineto{\pgfqpoint{2.687346in}{3.143294in}}%
\pgfpathlineto{\pgfqpoint{2.697458in}{3.150864in}}%
\pgfpathlineto{\pgfqpoint{2.707571in}{3.158569in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{3.166413in}}%
\pgfpathlineto{\pgfqpoint{2.727795in}{3.174398in}}%
\pgfpathlineto{\pgfqpoint{2.737907in}{3.182526in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{3.190800in}}%
\pgfpathlineto{\pgfqpoint{2.758132in}{3.199222in}}%
\pgfpathlineto{\pgfqpoint{2.768244in}{3.207794in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{3.216520in}}%
\pgfpathlineto{\pgfqpoint{2.788469in}{3.225401in}}%
\pgfpathlineto{\pgfqpoint{2.798581in}{3.234441in}}%
\pgfpathlineto{\pgfqpoint{2.808693in}{3.243642in}}%
\pgfpathlineto{\pgfqpoint{2.818806in}{3.253006in}}%
\pgfpathlineto{\pgfqpoint{2.828918in}{3.262537in}}%
\pgfpathlineto{\pgfqpoint{2.839030in}{3.272237in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{3.282109in}}%
\pgfpathlineto{\pgfqpoint{2.859255in}{3.292156in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{3.302380in}}%
\pgfpathlineto{\pgfqpoint{2.879480in}{3.312785in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{3.323374in}}%
\pgfpathlineto{\pgfqpoint{2.899704in}{3.334149in}}%
\pgfpathlineto{\pgfqpoint{2.909816in}{3.345114in}}%
\pgfpathlineto{\pgfqpoint{2.919929in}{3.356271in}}%
\pgfpathlineto{\pgfqpoint{2.930041in}{3.367624in}}%
\pgfpathlineto{\pgfqpoint{2.940153in}{3.379176in}}%
\pgfpathlineto{\pgfqpoint{2.950266in}{3.390931in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{3.402890in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{3.415058in}}%
\pgfpathlineto{\pgfqpoint{2.980602in}{3.427438in}}%
\pgfpathlineto{\pgfqpoint{2.990715in}{3.440034in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{3.452848in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{3.465884in}}%
\pgfpathlineto{\pgfqpoint{3.021052in}{3.479145in}}%
\pgfpathlineto{\pgfqpoint{3.031164in}{3.492636in}}%
\pgfpathlineto{\pgfqpoint{3.041276in}{3.506360in}}%
\pgfpathlineto{\pgfqpoint{3.051388in}{3.520320in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{3.534520in}}%
\pgfpathlineto{\pgfqpoint{3.071613in}{3.548963in}}%
\pgfpathlineto{\pgfqpoint{3.081725in}{3.563654in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{3.578596in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{3.593792in}}%
\pgfpathlineto{\pgfqpoint{3.112062in}{3.609248in}}%
\pgfpathlineto{\pgfqpoint{3.122175in}{3.624966in}}%
\pgfpathlineto{\pgfqpoint{3.132287in}{3.640951in}}%
\pgfpathlineto{\pgfqpoint{3.142399in}{3.657206in}}%
\pgfpathlineto{\pgfqpoint{3.152511in}{3.673736in}}%
\pgfpathlineto{\pgfqpoint{3.162624in}{3.690545in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{3.707636in}}%
\pgfpathlineto{\pgfqpoint{3.182848in}{3.725013in}}%
\pgfpathlineto{\pgfqpoint{3.192961in}{3.742682in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{3.760646in}}%
\pgfpathlineto{\pgfqpoint{3.213185in}{3.778910in}}%
\pgfpathlineto{\pgfqpoint{3.223297in}{3.797476in}}%
\pgfpathlineto{\pgfqpoint{3.233410in}{3.816351in}}%
\pgfpathlineto{\pgfqpoint{3.243522in}{3.835538in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{3.855042in}}%
\pgfpathlineto{\pgfqpoint{3.263747in}{3.874867in}}%
\pgfpathlineto{\pgfqpoint{3.273859in}{3.895017in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{3.915497in}}%
\pgfpathlineto{\pgfqpoint{3.294084in}{3.936311in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{3.957464in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{3.837408in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{3.837408in}}%
\pgfpathlineto{\pgfqpoint{3.294084in}{3.819391in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{3.801644in}}%
\pgfpathlineto{\pgfqpoint{3.273859in}{3.784166in}}%
\pgfpathlineto{\pgfqpoint{3.263747in}{3.766953in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{3.750001in}}%
\pgfpathlineto{\pgfqpoint{3.243522in}{3.733307in}}%
\pgfpathlineto{\pgfqpoint{3.233410in}{3.716868in}}%
\pgfpathlineto{\pgfqpoint{3.223297in}{3.700681in}}%
\pgfpathlineto{\pgfqpoint{3.213185in}{3.684742in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{3.669048in}}%
\pgfpathlineto{\pgfqpoint{3.192961in}{3.653597in}}%
\pgfpathlineto{\pgfqpoint{3.182848in}{3.638383in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{3.623406in}}%
\pgfpathlineto{\pgfqpoint{3.162624in}{3.608661in}}%
\pgfpathlineto{\pgfqpoint{3.152511in}{3.594145in}}%
\pgfpathlineto{\pgfqpoint{3.142399in}{3.579856in}}%
\pgfpathlineto{\pgfqpoint{3.132287in}{3.565790in}}%
\pgfpathlineto{\pgfqpoint{3.122175in}{3.551944in}}%
\pgfpathlineto{\pgfqpoint{3.112062in}{3.538316in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{3.524901in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{3.511698in}}%
\pgfpathlineto{\pgfqpoint{3.081725in}{3.498703in}}%
\pgfpathlineto{\pgfqpoint{3.071613in}{3.485914in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{3.473327in}}%
\pgfpathlineto{\pgfqpoint{3.051388in}{3.460940in}}%
\pgfpathlineto{\pgfqpoint{3.041276in}{3.448750in}}%
\pgfpathlineto{\pgfqpoint{3.031164in}{3.436754in}}%
\pgfpathlineto{\pgfqpoint{3.021052in}{3.424950in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{3.413334in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{3.401904in}}%
\pgfpathlineto{\pgfqpoint{2.990715in}{3.390657in}}%
\pgfpathlineto{\pgfqpoint{2.980602in}{3.379591in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{3.368703in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{3.357991in}}%
\pgfpathlineto{\pgfqpoint{2.950266in}{3.347451in}}%
\pgfpathlineto{\pgfqpoint{2.940153in}{3.337082in}}%
\pgfpathlineto{\pgfqpoint{2.930041in}{3.326880in}}%
\pgfpathlineto{\pgfqpoint{2.919929in}{3.316844in}}%
\pgfpathlineto{\pgfqpoint{2.909816in}{3.306971in}}%
\pgfpathlineto{\pgfqpoint{2.899704in}{3.297258in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{3.287703in}}%
\pgfpathlineto{\pgfqpoint{2.879480in}{3.278305in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{3.269059in}}%
\pgfpathlineto{\pgfqpoint{2.859255in}{3.259965in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{3.251019in}}%
\pgfpathlineto{\pgfqpoint{2.839030in}{3.242220in}}%
\pgfpathlineto{\pgfqpoint{2.828918in}{3.233565in}}%
\pgfpathlineto{\pgfqpoint{2.818806in}{3.225053in}}%
\pgfpathlineto{\pgfqpoint{2.808693in}{3.216680in}}%
\pgfpathlineto{\pgfqpoint{2.798581in}{3.208446in}}%
\pgfpathlineto{\pgfqpoint{2.788469in}{3.200347in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{3.192382in}}%
\pgfpathlineto{\pgfqpoint{2.768244in}{3.184548in}}%
\pgfpathlineto{\pgfqpoint{2.758132in}{3.176844in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{3.169268in}}%
\pgfpathlineto{\pgfqpoint{2.737907in}{3.161817in}}%
\pgfpathlineto{\pgfqpoint{2.727795in}{3.154490in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{3.147285in}}%
\pgfpathlineto{\pgfqpoint{2.707571in}{3.140199in}}%
\pgfpathlineto{\pgfqpoint{2.697458in}{3.133231in}}%
\pgfpathlineto{\pgfqpoint{2.687346in}{3.126380in}}%
\pgfpathlineto{\pgfqpoint{2.677234in}{3.119643in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{3.113018in}}%
\pgfpathlineto{\pgfqpoint{2.657009in}{3.106505in}}%
\pgfpathlineto{\pgfqpoint{2.646897in}{3.100100in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{3.093803in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{3.087611in}}%
\pgfpathlineto{\pgfqpoint{2.616560in}{3.081523in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{3.075538in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{3.069653in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{3.063868in}}%
\pgfpathlineto{\pgfqpoint{2.576111in}{3.058180in}}%
\pgfpathlineto{\pgfqpoint{2.565998in}{3.052588in}}%
\pgfpathlineto{\pgfqpoint{2.555886in}{3.047091in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{3.041686in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{3.036374in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{3.031152in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{3.026018in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{3.020972in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{3.016012in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{3.011137in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{3.006345in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{3.001636in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{2.997008in}}%
\pgfpathlineto{\pgfqpoint{2.444651in}{2.992459in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{2.987989in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{2.983597in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{2.979282in}}%
\pgfpathlineto{\pgfqpoint{2.404202in}{2.975042in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{2.970876in}}%
\pgfpathlineto{\pgfqpoint{2.383977in}{2.966785in}}%
\pgfpathlineto{\pgfqpoint{2.373865in}{2.962768in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{2.958826in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{2.954960in}}%
\pgfpathlineto{\pgfqpoint{2.343528in}{2.951175in}}%
\pgfpathlineto{\pgfqpoint{2.333416in}{2.947483in}}%
\pgfpathlineto{\pgfqpoint{2.323303in}{2.943906in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{2.940490in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{2.937329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{2.672000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407343in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{2.672000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407343in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407343in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828866in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828866in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250389in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250389in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671911in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671911in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093434in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093434in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{2.733212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126912in,y=2.680450in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{3.070336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861816in,y=3.017575in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{3.407460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861816in,y=3.354699in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{3.744585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861816in,y=3.691823in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806261in,y=3.345338in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont US}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{2.672000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303079in}{2.937329in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{2.940649in}}%
\pgfpathlineto{\pgfqpoint{2.323303in}{2.944219in}}%
\pgfpathlineto{\pgfqpoint{2.333416in}{2.947949in}}%
\pgfpathlineto{\pgfqpoint{2.343528in}{2.951794in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{2.955732in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{2.959753in}}%
\pgfpathlineto{\pgfqpoint{2.373865in}{2.963852in}}%
\pgfpathlineto{\pgfqpoint{2.383977in}{2.968028in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{2.972281in}}%
\pgfpathlineto{\pgfqpoint{2.404202in}{2.976611in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{2.981019in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{2.985507in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{2.990075in}}%
\pgfpathlineto{\pgfqpoint{2.444651in}{2.994725in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{2.999458in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{3.004276in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{3.009180in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{3.014171in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{3.019252in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{3.024423in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{3.029685in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{3.035042in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{3.040493in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{3.046041in}}%
\pgfpathlineto{\pgfqpoint{2.555886in}{3.051688in}}%
\pgfpathlineto{\pgfqpoint{2.565998in}{3.057435in}}%
\pgfpathlineto{\pgfqpoint{2.576111in}{3.063283in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{3.069235in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{3.075292in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{3.081456in}}%
\pgfpathlineto{\pgfqpoint{2.616560in}{3.087728in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{3.094111in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{3.100607in}}%
\pgfpathlineto{\pgfqpoint{2.646897in}{3.107217in}}%
\pgfpathlineto{\pgfqpoint{2.657009in}{3.113943in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{3.120787in}}%
\pgfpathlineto{\pgfqpoint{2.677234in}{3.127751in}}%
\pgfpathlineto{\pgfqpoint{2.687346in}{3.134837in}}%
\pgfpathlineto{\pgfqpoint{2.697458in}{3.142047in}}%
\pgfpathlineto{\pgfqpoint{2.707571in}{3.149384in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{3.156849in}}%
\pgfpathlineto{\pgfqpoint{2.727795in}{3.164444in}}%
\pgfpathlineto{\pgfqpoint{2.737907in}{3.172171in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{3.180034in}}%
\pgfpathlineto{\pgfqpoint{2.758132in}{3.188033in}}%
\pgfpathlineto{\pgfqpoint{2.768244in}{3.196171in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{3.204451in}}%
\pgfpathlineto{\pgfqpoint{2.788469in}{3.212874in}}%
\pgfpathlineto{\pgfqpoint{2.798581in}{3.221443in}}%
\pgfpathlineto{\pgfqpoint{2.808693in}{3.230161in}}%
\pgfpathlineto{\pgfqpoint{2.818806in}{3.239030in}}%
\pgfpathlineto{\pgfqpoint{2.828918in}{3.248051in}}%
\pgfpathlineto{\pgfqpoint{2.839030in}{3.257229in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{3.266564in}}%
\pgfpathlineto{\pgfqpoint{2.859255in}{3.276060in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{3.285720in}}%
\pgfpathlineto{\pgfqpoint{2.879480in}{3.295545in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{3.305539in}}%
\pgfpathlineto{\pgfqpoint{2.899704in}{3.315704in}}%
\pgfpathlineto{\pgfqpoint{2.909816in}{3.326042in}}%
\pgfpathlineto{\pgfqpoint{2.919929in}{3.336558in}}%
\pgfpathlineto{\pgfqpoint{2.930041in}{3.347252in}}%
\pgfpathlineto{\pgfqpoint{2.940153in}{3.358129in}}%
\pgfpathlineto{\pgfqpoint{2.950266in}{3.369191in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{3.380440in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{3.391881in}}%
\pgfpathlineto{\pgfqpoint{2.980602in}{3.403515in}}%
\pgfpathlineto{\pgfqpoint{2.990715in}{3.415345in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{3.427376in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{3.439609in}}%
\pgfpathlineto{\pgfqpoint{3.021052in}{3.452048in}}%
\pgfpathlineto{\pgfqpoint{3.031164in}{3.464695in}}%
\pgfpathlineto{\pgfqpoint{3.041276in}{3.477555in}}%
\pgfpathlineto{\pgfqpoint{3.051388in}{3.490630in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{3.503923in}}%
\pgfpathlineto{\pgfqpoint{3.071613in}{3.517438in}}%
\pgfpathlineto{\pgfqpoint{3.081725in}{3.531178in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{3.545147in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{3.559347in}}%
\pgfpathlineto{\pgfqpoint{3.112062in}{3.573782in}}%
\pgfpathlineto{\pgfqpoint{3.122175in}{3.588455in}}%
\pgfpathlineto{\pgfqpoint{3.132287in}{3.603370in}}%
\pgfpathlineto{\pgfqpoint{3.142399in}{3.618531in}}%
\pgfpathlineto{\pgfqpoint{3.152511in}{3.633941in}}%
\pgfpathlineto{\pgfqpoint{3.162624in}{3.649603in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{3.665521in}}%
\pgfpathlineto{\pgfqpoint{3.182848in}{3.681698in}}%
\pgfpathlineto{\pgfqpoint{3.192961in}{3.698139in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{3.714847in}}%
\pgfpathlineto{\pgfqpoint{3.213185in}{3.731826in}}%
\pgfpathlineto{\pgfqpoint{3.223297in}{3.749079in}}%
\pgfpathlineto{\pgfqpoint{3.233410in}{3.766610in}}%
\pgfpathlineto{\pgfqpoint{3.243522in}{3.784423in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{3.802521in}}%
\pgfpathlineto{\pgfqpoint{3.263747in}{3.820910in}}%
\pgfpathlineto{\pgfqpoint{3.273859in}{3.839591in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{3.858571in}}%
\pgfpathlineto{\pgfqpoint{3.294084in}{3.877851in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{3.897436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{2.672000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.407343in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{1.417881in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{1.428419in}{2.733213in}}%
\pgfpathlineto{\pgfqpoint{1.438957in}{2.733213in}}%
\pgfpathlineto{\pgfqpoint{1.449495in}{2.733214in}}%
\pgfpathlineto{\pgfqpoint{1.460033in}{2.733214in}}%
\pgfpathlineto{\pgfqpoint{1.470571in}{2.733214in}}%
\pgfpathlineto{\pgfqpoint{1.481109in}{2.733214in}}%
\pgfpathlineto{\pgfqpoint{1.491647in}{2.733214in}}%
\pgfpathlineto{\pgfqpoint{1.502185in}{2.733214in}}%
\pgfpathlineto{\pgfqpoint{1.512723in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.523261in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.533800in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{1.544338in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{1.554876in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{1.565414in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{1.575952in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{1.586490in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{1.597028in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.628642in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.639180in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.649718in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.660256in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.670794in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.681333in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.691871in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.702409in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.712947in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.723485in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.734023in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.744561in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.755099in}{2.733227in}}%
\pgfpathlineto{\pgfqpoint{1.765637in}{2.733227in}}%
\pgfpathlineto{\pgfqpoint{1.776175in}{2.733229in}}%
\pgfpathlineto{\pgfqpoint{1.786713in}{2.733229in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{2.733230in}}%
\pgfpathlineto{\pgfqpoint{1.807789in}{2.733232in}}%
\pgfpathlineto{\pgfqpoint{1.818328in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{1.828866in}{2.733241in}}%
\pgfpathlineto{\pgfqpoint{1.839404in}{2.733247in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{2.733256in}}%
\pgfpathlineto{\pgfqpoint{1.860480in}{2.733279in}}%
\pgfpathlineto{\pgfqpoint{1.871018in}{2.733293in}}%
\pgfpathlineto{\pgfqpoint{1.881556in}{2.733339in}}%
\pgfpathlineto{\pgfqpoint{1.892094in}{2.733377in}}%
\pgfpathlineto{\pgfqpoint{1.902632in}{2.733399in}}%
\pgfpathlineto{\pgfqpoint{1.913170in}{2.733523in}}%
\pgfpathlineto{\pgfqpoint{1.923708in}{2.733629in}}%
\pgfpathlineto{\pgfqpoint{1.934246in}{2.733755in}}%
\pgfpathlineto{\pgfqpoint{1.944784in}{2.733927in}}%
\pgfpathlineto{\pgfqpoint{1.955322in}{2.734109in}}%
\pgfpathlineto{\pgfqpoint{1.965861in}{2.734366in}}%
\pgfpathlineto{\pgfqpoint{1.976399in}{2.734739in}}%
\pgfpathlineto{\pgfqpoint{1.986937in}{2.735334in}}%
\pgfpathlineto{\pgfqpoint{1.997475in}{2.735761in}}%
\pgfpathlineto{\pgfqpoint{2.008013in}{2.737738in}}%
\pgfpathlineto{\pgfqpoint{2.018551in}{2.739577in}}%
\pgfpathlineto{\pgfqpoint{2.029089in}{2.741679in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{2.744229in}}%
\pgfpathlineto{\pgfqpoint{2.050165in}{2.747745in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{2.750972in}}%
\pgfpathlineto{\pgfqpoint{2.071241in}{2.754948in}}%
\pgfpathlineto{\pgfqpoint{2.081779in}{2.760838in}}%
\pgfpathlineto{\pgfqpoint{2.092317in}{2.766657in}}%
\pgfpathlineto{\pgfqpoint{2.102855in}{2.773116in}}%
\pgfpathlineto{\pgfqpoint{2.113394in}{2.778986in}}%
\pgfpathlineto{\pgfqpoint{2.123932in}{2.784862in}}%
\pgfpathlineto{\pgfqpoint{2.134470in}{2.792976in}}%
\pgfpathlineto{\pgfqpoint{2.145008in}{2.800684in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{2.810358in}}%
\pgfpathlineto{\pgfqpoint{2.166084in}{2.820457in}}%
\pgfpathlineto{\pgfqpoint{2.176622in}{2.829560in}}%
\pgfpathlineto{\pgfqpoint{2.187160in}{2.837722in}}%
\pgfpathlineto{\pgfqpoint{2.197698in}{2.846588in}}%
\pgfpathlineto{\pgfqpoint{2.208236in}{2.855163in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{2.864959in}}%
\pgfpathlineto{\pgfqpoint{2.229312in}{2.874652in}}%
\pgfpathlineto{\pgfqpoint{2.239850in}{2.884634in}}%
\pgfpathlineto{\pgfqpoint{2.250389in}{2.893232in}}%
\pgfpathlineto{\pgfqpoint{2.260927in}{2.901877in}}%
\pgfpathlineto{\pgfqpoint{2.271465in}{2.906362in}}%
\pgfpathlineto{\pgfqpoint{2.282003in}{2.913262in}}%
\pgfpathlineto{\pgfqpoint{2.292541in}{2.920629in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{2.928805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{4.018677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399038in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{4.018677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{2.672000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{4.018677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355769in,y=4.102010in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Infected (relaxed control)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{4.337981in}{4.018677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{2.672000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328560in}{2.924674in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{2.930637in}}%
\pgfpathlineto{\pgfqpoint{5.338672in}{2.942755in}}%
\pgfpathlineto{\pgfqpoint{5.348784in}{2.950741in}}%
\pgfpathlineto{\pgfqpoint{5.358897in}{2.956710in}}%
\pgfpathlineto{\pgfqpoint{5.369009in}{2.961715in}}%
\pgfpathlineto{\pgfqpoint{5.379121in}{2.966280in}}%
\pgfpathlineto{\pgfqpoint{5.389233in}{2.970668in}}%
\pgfpathlineto{\pgfqpoint{5.399346in}{2.975010in}}%
\pgfpathlineto{\pgfqpoint{5.409458in}{2.979373in}}%
\pgfpathlineto{\pgfqpoint{5.419570in}{2.983792in}}%
\pgfpathlineto{\pgfqpoint{5.429683in}{2.988286in}}%
\pgfpathlineto{\pgfqpoint{5.439795in}{2.992864in}}%
\pgfpathlineto{\pgfqpoint{5.449907in}{2.997535in}}%
\pgfpathlineto{\pgfqpoint{5.460019in}{3.002300in}}%
\pgfpathlineto{\pgfqpoint{5.470132in}{3.007164in}}%
\pgfpathlineto{\pgfqpoint{5.480244in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{3.017192in}}%
\pgfpathlineto{\pgfqpoint{5.500469in}{3.022357in}}%
\pgfpathlineto{\pgfqpoint{5.510581in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{5.520693in}{3.032993in}}%
\pgfpathlineto{\pgfqpoint{5.530805in}{3.038465in}}%
\pgfpathlineto{\pgfqpoint{5.540918in}{3.044040in}}%
\pgfpathlineto{\pgfqpoint{5.551030in}{3.049719in}}%
\pgfpathlineto{\pgfqpoint{5.561142in}{3.055504in}}%
\pgfpathlineto{\pgfqpoint{5.571255in}{3.061395in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{3.067394in}}%
\pgfpathlineto{\pgfqpoint{5.591479in}{3.073502in}}%
\pgfpathlineto{\pgfqpoint{5.601592in}{3.079721in}}%
\pgfpathlineto{\pgfqpoint{5.611704in}{3.086051in}}%
\pgfpathlineto{\pgfqpoint{5.621816in}{3.092496in}}%
\pgfpathlineto{\pgfqpoint{5.631928in}{3.099055in}}%
\pgfpathlineto{\pgfqpoint{5.642041in}{3.105732in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{3.112527in}}%
\pgfpathlineto{\pgfqpoint{5.662265in}{3.119443in}}%
\pgfpathlineto{\pgfqpoint{5.672378in}{3.126481in}}%
\pgfpathlineto{\pgfqpoint{5.682490in}{3.133643in}}%
\pgfpathlineto{\pgfqpoint{5.692602in}{3.140932in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{3.148348in}}%
\pgfpathlineto{\pgfqpoint{5.712827in}{3.155895in}}%
\pgfpathlineto{\pgfqpoint{5.722939in}{3.163574in}}%
\pgfpathlineto{\pgfqpoint{5.733051in}{3.171387in}}%
\pgfpathlineto{\pgfqpoint{5.743164in}{3.179336in}}%
\pgfpathlineto{\pgfqpoint{5.753276in}{3.187424in}}%
\pgfpathlineto{\pgfqpoint{5.763388in}{3.195652in}}%
\pgfpathlineto{\pgfqpoint{5.773500in}{3.204023in}}%
\pgfpathlineto{\pgfqpoint{5.783613in}{3.212539in}}%
\pgfpathlineto{\pgfqpoint{5.793725in}{3.221201in}}%
\pgfpathlineto{\pgfqpoint{5.803837in}{3.230013in}}%
\pgfpathlineto{\pgfqpoint{5.813950in}{3.238977in}}%
\pgfpathlineto{\pgfqpoint{5.824062in}{3.248094in}}%
\pgfpathlineto{\pgfqpoint{5.834174in}{3.257368in}}%
\pgfpathlineto{\pgfqpoint{5.844287in}{3.266801in}}%
\pgfpathlineto{\pgfqpoint{5.854399in}{3.276394in}}%
\pgfpathlineto{\pgfqpoint{5.864511in}{3.286150in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{3.296073in}}%
\pgfpathlineto{\pgfqpoint{5.884736in}{3.306164in}}%
\pgfpathlineto{\pgfqpoint{5.894848in}{3.316425in}}%
\pgfpathlineto{\pgfqpoint{5.904960in}{3.326860in}}%
\pgfpathlineto{\pgfqpoint{5.915073in}{3.337470in}}%
\pgfpathlineto{\pgfqpoint{5.925185in}{3.348259in}}%
\pgfpathlineto{\pgfqpoint{5.935297in}{3.359229in}}%
\pgfpathlineto{\pgfqpoint{5.945409in}{3.370382in}}%
\pgfpathlineto{\pgfqpoint{5.955522in}{3.381721in}}%
\pgfpathlineto{\pgfqpoint{5.965634in}{3.393249in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{3.404968in}}%
\pgfpathlineto{\pgfqpoint{5.985859in}{3.416882in}}%
\pgfpathlineto{\pgfqpoint{5.995971in}{3.428992in}}%
\pgfpathlineto{\pgfqpoint{6.006083in}{3.441302in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{3.453814in}}%
\pgfpathlineto{\pgfqpoint{6.026308in}{3.466531in}}%
\pgfpathlineto{\pgfqpoint{6.036420in}{3.479455in}}%
\pgfpathlineto{\pgfqpoint{6.046532in}{3.492591in}}%
\pgfpathlineto{\pgfqpoint{6.056645in}{3.505939in}}%
\pgfpathlineto{\pgfqpoint{6.066757in}{3.519504in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{3.533288in}}%
\pgfpathlineto{\pgfqpoint{6.086982in}{3.547293in}}%
\pgfpathlineto{\pgfqpoint{6.097094in}{3.561523in}}%
\pgfpathlineto{\pgfqpoint{6.107206in}{3.575981in}}%
\pgfpathlineto{\pgfqpoint{6.117318in}{3.590669in}}%
\pgfpathlineto{\pgfqpoint{6.127431in}{3.605591in}}%
\pgfpathlineto{\pgfqpoint{6.137543in}{3.620749in}}%
\pgfpathlineto{\pgfqpoint{6.147655in}{3.636145in}}%
\pgfpathlineto{\pgfqpoint{6.157768in}{3.651784in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{3.667668in}}%
\pgfpathlineto{\pgfqpoint{6.177992in}{3.683799in}}%
\pgfpathlineto{\pgfqpoint{6.188104in}{3.700181in}}%
\pgfpathlineto{\pgfqpoint{6.198217in}{3.716817in}}%
\pgfpathlineto{\pgfqpoint{6.208329in}{3.733709in}}%
\pgfpathlineto{\pgfqpoint{6.218441in}{3.750861in}}%
\pgfpathlineto{\pgfqpoint{6.228554in}{3.768274in}}%
\pgfpathlineto{\pgfqpoint{6.238666in}{3.785953in}}%
\pgfpathlineto{\pgfqpoint{6.248778in}{3.803900in}}%
\pgfpathlineto{\pgfqpoint{6.258891in}{3.822118in}}%
\pgfpathlineto{\pgfqpoint{6.269003in}{3.840610in}}%
\pgfpathlineto{\pgfqpoint{6.279115in}{3.859378in}}%
\pgfpathlineto{\pgfqpoint{6.289227in}{3.878425in}}%
\pgfpathlineto{\pgfqpoint{6.299340in}{3.897755in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{3.917369in}}%
\pgfpathlineto{\pgfqpoint{6.319564in}{3.937272in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{3.957464in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{3.854558in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{3.854558in}}%
\pgfpathlineto{\pgfqpoint{6.319564in}{3.837069in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{3.819817in}}%
\pgfpathlineto{\pgfqpoint{6.299340in}{3.802800in}}%
\pgfpathlineto{\pgfqpoint{6.289227in}{3.786016in}}%
\pgfpathlineto{\pgfqpoint{6.279115in}{3.769463in}}%
\pgfpathlineto{\pgfqpoint{6.269003in}{3.753138in}}%
\pgfpathlineto{\pgfqpoint{6.258891in}{3.737041in}}%
\pgfpathlineto{\pgfqpoint{6.248778in}{3.721167in}}%
\pgfpathlineto{\pgfqpoint{6.238666in}{3.705516in}}%
\pgfpathlineto{\pgfqpoint{6.228554in}{3.690085in}}%
\pgfpathlineto{\pgfqpoint{6.218441in}{3.674872in}}%
\pgfpathlineto{\pgfqpoint{6.208329in}{3.659875in}}%
\pgfpathlineto{\pgfqpoint{6.198217in}{3.645091in}}%
\pgfpathlineto{\pgfqpoint{6.188104in}{3.630518in}}%
\pgfpathlineto{\pgfqpoint{6.177992in}{3.616155in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{3.601998in}}%
\pgfpathlineto{\pgfqpoint{6.157768in}{3.588046in}}%
\pgfpathlineto{\pgfqpoint{6.147655in}{3.574296in}}%
\pgfpathlineto{\pgfqpoint{6.137543in}{3.560747in}}%
\pgfpathlineto{\pgfqpoint{6.127431in}{3.547395in}}%
\pgfpathlineto{\pgfqpoint{6.117318in}{3.534239in}}%
\pgfpathlineto{\pgfqpoint{6.107206in}{3.521277in}}%
\pgfpathlineto{\pgfqpoint{6.097094in}{3.508506in}}%
\pgfpathlineto{\pgfqpoint{6.086982in}{3.495924in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{3.483529in}}%
\pgfpathlineto{\pgfqpoint{6.066757in}{3.471319in}}%
\pgfpathlineto{\pgfqpoint{6.056645in}{3.459291in}}%
\pgfpathlineto{\pgfqpoint{6.046532in}{3.447443in}}%
\pgfpathlineto{\pgfqpoint{6.036420in}{3.435773in}}%
\pgfpathlineto{\pgfqpoint{6.026308in}{3.424280in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{3.412960in}}%
\pgfpathlineto{\pgfqpoint{6.006083in}{3.401811in}}%
\pgfpathlineto{\pgfqpoint{5.995971in}{3.390832in}}%
\pgfpathlineto{\pgfqpoint{5.985859in}{3.380020in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{3.369374in}}%
\pgfpathlineto{\pgfqpoint{5.965634in}{3.358890in}}%
\pgfpathlineto{\pgfqpoint{5.955522in}{3.348568in}}%
\pgfpathlineto{\pgfqpoint{5.945409in}{3.338404in}}%
\pgfpathlineto{\pgfqpoint{5.935297in}{3.328397in}}%
\pgfpathlineto{\pgfqpoint{5.925185in}{3.318545in}}%
\pgfpathlineto{\pgfqpoint{5.915073in}{3.308846in}}%
\pgfpathlineto{\pgfqpoint{5.904960in}{3.299297in}}%
\pgfpathlineto{\pgfqpoint{5.894848in}{3.289897in}}%
\pgfpathlineto{\pgfqpoint{5.884736in}{3.280644in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{3.271535in}}%
\pgfpathlineto{\pgfqpoint{5.864511in}{3.262569in}}%
\pgfpathlineto{\pgfqpoint{5.854399in}{3.253743in}}%
\pgfpathlineto{\pgfqpoint{5.844287in}{3.245057in}}%
\pgfpathlineto{\pgfqpoint{5.834174in}{3.236507in}}%
\pgfpathlineto{\pgfqpoint{5.824062in}{3.228092in}}%
\pgfpathlineto{\pgfqpoint{5.813950in}{3.219810in}}%
\pgfpathlineto{\pgfqpoint{5.803837in}{3.211659in}}%
\pgfpathlineto{\pgfqpoint{5.793725in}{3.203638in}}%
\pgfpathlineto{\pgfqpoint{5.783613in}{3.195744in}}%
\pgfpathlineto{\pgfqpoint{5.773500in}{3.187976in}}%
\pgfpathlineto{\pgfqpoint{5.763388in}{3.180332in}}%
\pgfpathlineto{\pgfqpoint{5.753276in}{3.172809in}}%
\pgfpathlineto{\pgfqpoint{5.743164in}{3.165407in}}%
\pgfpathlineto{\pgfqpoint{5.733051in}{3.158123in}}%
\pgfpathlineto{\pgfqpoint{5.722939in}{3.150956in}}%
\pgfpathlineto{\pgfqpoint{5.712827in}{3.143904in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{3.136965in}}%
\pgfpathlineto{\pgfqpoint{5.692602in}{3.130137in}}%
\pgfpathlineto{\pgfqpoint{5.682490in}{3.123419in}}%
\pgfpathlineto{\pgfqpoint{5.672378in}{3.116810in}}%
\pgfpathlineto{\pgfqpoint{5.662265in}{3.110306in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{3.103907in}}%
\pgfpathlineto{\pgfqpoint{5.642041in}{3.097611in}}%
\pgfpathlineto{\pgfqpoint{5.631928in}{3.091417in}}%
\pgfpathlineto{\pgfqpoint{5.621816in}{3.085322in}}%
\pgfpathlineto{\pgfqpoint{5.611704in}{3.079324in}}%
\pgfpathlineto{\pgfqpoint{5.601592in}{3.073423in}}%
\pgfpathlineto{\pgfqpoint{5.591479in}{3.067616in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{3.061902in}}%
\pgfpathlineto{\pgfqpoint{5.571255in}{3.056278in}}%
\pgfpathlineto{\pgfqpoint{5.561142in}{3.050743in}}%
\pgfpathlineto{\pgfqpoint{5.551030in}{3.045296in}}%
\pgfpathlineto{\pgfqpoint{5.540918in}{3.039933in}}%
\pgfpathlineto{\pgfqpoint{5.530805in}{3.034653in}}%
\pgfpathlineto{\pgfqpoint{5.520693in}{3.029453in}}%
\pgfpathlineto{\pgfqpoint{5.510581in}{3.024332in}}%
\pgfpathlineto{\pgfqpoint{5.500469in}{3.019287in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{3.014315in}}%
\pgfpathlineto{\pgfqpoint{5.480244in}{3.009413in}}%
\pgfpathlineto{\pgfqpoint{5.470132in}{3.004579in}}%
\pgfpathlineto{\pgfqpoint{5.460019in}{2.999811in}}%
\pgfpathlineto{\pgfqpoint{5.449907in}{2.995106in}}%
\pgfpathlineto{\pgfqpoint{5.439795in}{2.990461in}}%
\pgfpathlineto{\pgfqpoint{5.429683in}{2.985874in}}%
\pgfpathlineto{\pgfqpoint{5.419570in}{2.981340in}}%
\pgfpathlineto{\pgfqpoint{5.409458in}{2.976850in}}%
\pgfpathlineto{\pgfqpoint{5.399346in}{2.972385in}}%
\pgfpathlineto{\pgfqpoint{5.389233in}{2.967910in}}%
\pgfpathlineto{\pgfqpoint{5.379121in}{2.963351in}}%
\pgfpathlineto{\pgfqpoint{5.369009in}{2.958561in}}%
\pgfpathlineto{\pgfqpoint{5.358897in}{2.953248in}}%
\pgfpathlineto{\pgfqpoint{5.348784in}{2.946818in}}%
\pgfpathlineto{\pgfqpoint{5.338672in}{2.938088in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{2.924674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{2.672000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432823in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{4.432823in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{2.672000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432823in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432823in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854346in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.854346in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275869in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.275869in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697392in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697392in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118915in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.118915in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{2.733212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152393in,y=2.680451in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{3.116423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064028in,y=3.063662in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{3.499634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975663in,y=3.446873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{3.882845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975663in,y=3.830084in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{2.672000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.432823in}{2.733220in}}%
\pgfpathlineto{\pgfqpoint{4.443361in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.453900in}{2.733220in}}%
\pgfpathlineto{\pgfqpoint{4.464438in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.474976in}{2.733235in}}%
\pgfpathlineto{\pgfqpoint{4.485514in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.496052in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.506590in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.517128in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.527666in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{4.538204in}{2.733220in}}%
\pgfpathlineto{\pgfqpoint{4.548742in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.559280in}{2.733235in}}%
\pgfpathlineto{\pgfqpoint{4.569818in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.580356in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.590895in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.601433in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.611971in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.622509in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.633047in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.643585in}{2.733220in}}%
\pgfpathlineto{\pgfqpoint{4.654123in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.664661in}{2.733220in}}%
\pgfpathlineto{\pgfqpoint{4.675199in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.685737in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.706813in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.717351in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.727889in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.738428in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.748966in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{4.759504in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.770042in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.780580in}{2.733488in}}%
\pgfpathlineto{\pgfqpoint{4.791118in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{4.801656in}{2.733258in}}%
\pgfpathlineto{\pgfqpoint{4.812194in}{2.733220in}}%
\pgfpathlineto{\pgfqpoint{4.822732in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{4.833270in}{2.733274in}}%
\pgfpathlineto{\pgfqpoint{4.843808in}{2.733258in}}%
\pgfpathlineto{\pgfqpoint{4.854346in}{2.733396in}}%
\pgfpathlineto{\pgfqpoint{4.864884in}{2.733365in}}%
\pgfpathlineto{\pgfqpoint{4.875422in}{2.733450in}}%
\pgfpathlineto{\pgfqpoint{4.885961in}{2.733733in}}%
\pgfpathlineto{\pgfqpoint{4.896499in}{2.733557in}}%
\pgfpathlineto{\pgfqpoint{4.907037in}{2.734285in}}%
\pgfpathlineto{\pgfqpoint{4.917575in}{2.734101in}}%
\pgfpathlineto{\pgfqpoint{4.928113in}{2.733710in}}%
\pgfpathlineto{\pgfqpoint{4.938651in}{2.736094in}}%
\pgfpathlineto{\pgfqpoint{4.949189in}{2.735680in}}%
\pgfpathlineto{\pgfqpoint{4.959727in}{2.736140in}}%
\pgfpathlineto{\pgfqpoint{4.970265in}{2.737167in}}%
\pgfpathlineto{\pgfqpoint{4.980803in}{2.737412in}}%
\pgfpathlineto{\pgfqpoint{4.991341in}{2.739129in}}%
\pgfpathlineto{\pgfqpoint{5.001879in}{2.741896in}}%
\pgfpathlineto{\pgfqpoint{5.012417in}{2.746923in}}%
\pgfpathlineto{\pgfqpoint{5.022956in}{2.743651in}}%
\pgfpathlineto{\pgfqpoint{5.033494in}{2.778922in}}%
\pgfpathlineto{\pgfqpoint{5.044032in}{2.775565in}}%
\pgfpathlineto{\pgfqpoint{5.054570in}{2.781704in}}%
\pgfpathlineto{\pgfqpoint{5.065108in}{2.792043in}}%
\pgfpathlineto{\pgfqpoint{5.075646in}{2.814200in}}%
\pgfpathlineto{\pgfqpoint{5.086184in}{2.809034in}}%
\pgfpathlineto{\pgfqpoint{5.096722in}{2.825505in}}%
\pgfpathlineto{\pgfqpoint{5.107260in}{2.871613in}}%
\pgfpathlineto{\pgfqpoint{5.117798in}{2.869796in}}%
\pgfpathlineto{\pgfqpoint{5.128336in}{2.885025in}}%
\pgfpathlineto{\pgfqpoint{5.138874in}{2.882235in}}%
\pgfpathlineto{\pgfqpoint{5.149412in}{2.893563in}}%
\pgfpathlineto{\pgfqpoint{5.159950in}{2.935095in}}%
\pgfpathlineto{\pgfqpoint{5.170489in}{2.926351in}}%
\pgfpathlineto{\pgfqpoint{5.181027in}{2.966128in}}%
\pgfpathlineto{\pgfqpoint{5.191565in}{2.977118in}}%
\pgfpathlineto{\pgfqpoint{5.202103in}{2.988178in}}%
\pgfpathlineto{\pgfqpoint{5.212641in}{2.949489in}}%
\pgfpathlineto{\pgfqpoint{5.223179in}{2.960035in}}%
\pgfpathlineto{\pgfqpoint{5.233717in}{2.959736in}}%
\pgfpathlineto{\pgfqpoint{5.244255in}{2.984821in}}%
\pgfpathlineto{\pgfqpoint{5.254793in}{2.981418in}}%
\pgfpathlineto{\pgfqpoint{5.265331in}{3.002211in}}%
\pgfpathlineto{\pgfqpoint{5.275869in}{2.962073in}}%
\pgfpathlineto{\pgfqpoint{5.286407in}{2.954838in}}%
\pgfpathlineto{\pgfqpoint{5.296945in}{2.927163in}}%
\pgfpathlineto{\pgfqpoint{5.307483in}{2.940537in}}%
\pgfpathlineto{\pgfqpoint{5.318022in}{2.953022in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{2.974260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{2.672000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328560in}{2.927655in}}%
\pgfpathlineto{\pgfqpoint{5.338672in}{2.940421in}}%
\pgfpathlineto{\pgfqpoint{5.348784in}{2.948780in}}%
\pgfpathlineto{\pgfqpoint{5.358897in}{2.954979in}}%
\pgfpathlineto{\pgfqpoint{5.369009in}{2.960138in}}%
\pgfpathlineto{\pgfqpoint{5.379121in}{2.964815in}}%
\pgfpathlineto{\pgfqpoint{5.389233in}{2.969289in}}%
\pgfpathlineto{\pgfqpoint{5.399346in}{2.973698in}}%
\pgfpathlineto{\pgfqpoint{5.409458in}{2.978112in}}%
\pgfpathlineto{\pgfqpoint{5.419570in}{2.982566in}}%
\pgfpathlineto{\pgfqpoint{5.429683in}{2.987080in}}%
\pgfpathlineto{\pgfqpoint{5.439795in}{2.991663in}}%
\pgfpathlineto{\pgfqpoint{5.449907in}{2.996320in}}%
\pgfpathlineto{\pgfqpoint{5.460019in}{3.001056in}}%
\pgfpathlineto{\pgfqpoint{5.470132in}{3.005872in}}%
\pgfpathlineto{\pgfqpoint{5.480244in}{3.010770in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{3.015753in}}%
\pgfpathlineto{\pgfqpoint{5.500469in}{3.020822in}}%
\pgfpathlineto{\pgfqpoint{5.510581in}{3.025978in}}%
\pgfpathlineto{\pgfqpoint{5.520693in}{3.031223in}}%
\pgfpathlineto{\pgfqpoint{5.530805in}{3.036559in}}%
\pgfpathlineto{\pgfqpoint{5.540918in}{3.041986in}}%
\pgfpathlineto{\pgfqpoint{5.551030in}{3.047507in}}%
\pgfpathlineto{\pgfqpoint{5.561142in}{3.053124in}}%
\pgfpathlineto{\pgfqpoint{5.571255in}{3.058837in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{3.064648in}}%
\pgfpathlineto{\pgfqpoint{5.591479in}{3.070559in}}%
\pgfpathlineto{\pgfqpoint{5.601592in}{3.076572in}}%
\pgfpathlineto{\pgfqpoint{5.611704in}{3.082688in}}%
\pgfpathlineto{\pgfqpoint{5.621816in}{3.088909in}}%
\pgfpathlineto{\pgfqpoint{5.631928in}{3.095236in}}%
\pgfpathlineto{\pgfqpoint{5.642041in}{3.101672in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{3.108217in}}%
\pgfpathlineto{\pgfqpoint{5.662265in}{3.114874in}}%
\pgfpathlineto{\pgfqpoint{5.672378in}{3.121645in}}%
\pgfpathlineto{\pgfqpoint{5.682490in}{3.128531in}}%
\pgfpathlineto{\pgfqpoint{5.692602in}{3.135535in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{3.142657in}}%
\pgfpathlineto{\pgfqpoint{5.712827in}{3.149900in}}%
\pgfpathlineto{\pgfqpoint{5.722939in}{3.157265in}}%
\pgfpathlineto{\pgfqpoint{5.733051in}{3.164755in}}%
\pgfpathlineto{\pgfqpoint{5.743164in}{3.172372in}}%
\pgfpathlineto{\pgfqpoint{5.753276in}{3.180117in}}%
\pgfpathlineto{\pgfqpoint{5.763388in}{3.187992in}}%
\pgfpathlineto{\pgfqpoint{5.773500in}{3.196000in}}%
\pgfpathlineto{\pgfqpoint{5.783613in}{3.204141in}}%
\pgfpathlineto{\pgfqpoint{5.793725in}{3.212420in}}%
\pgfpathlineto{\pgfqpoint{5.803837in}{3.220836in}}%
\pgfpathlineto{\pgfqpoint{5.813950in}{3.229394in}}%
\pgfpathlineto{\pgfqpoint{5.824062in}{3.238093in}}%
\pgfpathlineto{\pgfqpoint{5.834174in}{3.246937in}}%
\pgfpathlineto{\pgfqpoint{5.844287in}{3.255929in}}%
\pgfpathlineto{\pgfqpoint{5.854399in}{3.265068in}}%
\pgfpathlineto{\pgfqpoint{5.864511in}{3.274360in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{5.884736in}{3.293404in}}%
\pgfpathlineto{\pgfqpoint{5.894848in}{3.303161in}}%
\pgfpathlineto{\pgfqpoint{5.904960in}{3.313078in}}%
\pgfpathlineto{\pgfqpoint{5.915073in}{3.323158in}}%
\pgfpathlineto{\pgfqpoint{5.925185in}{3.333402in}}%
\pgfpathlineto{\pgfqpoint{5.935297in}{3.343813in}}%
\pgfpathlineto{\pgfqpoint{5.945409in}{3.354393in}}%
\pgfpathlineto{\pgfqpoint{5.955522in}{3.365144in}}%
\pgfpathlineto{\pgfqpoint{5.965634in}{3.376070in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{3.387171in}}%
\pgfpathlineto{\pgfqpoint{5.985859in}{3.398451in}}%
\pgfpathlineto{\pgfqpoint{5.995971in}{3.409912in}}%
\pgfpathlineto{\pgfqpoint{6.006083in}{3.421556in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{3.433387in}}%
\pgfpathlineto{\pgfqpoint{6.026308in}{3.445405in}}%
\pgfpathlineto{\pgfqpoint{6.036420in}{3.457614in}}%
\pgfpathlineto{\pgfqpoint{6.046532in}{3.470017in}}%
\pgfpathlineto{\pgfqpoint{6.056645in}{3.482615in}}%
\pgfpathlineto{\pgfqpoint{6.066757in}{3.495411in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{3.508408in}}%
\pgfpathlineto{\pgfqpoint{6.086982in}{3.521609in}}%
\pgfpathlineto{\pgfqpoint{6.097094in}{3.535015in}}%
\pgfpathlineto{\pgfqpoint{6.107206in}{3.548629in}}%
\pgfpathlineto{\pgfqpoint{6.117318in}{3.562454in}}%
\pgfpathlineto{\pgfqpoint{6.127431in}{3.576493in}}%
\pgfpathlineto{\pgfqpoint{6.137543in}{3.590748in}}%
\pgfpathlineto{\pgfqpoint{6.147655in}{3.605221in}}%
\pgfpathlineto{\pgfqpoint{6.157768in}{3.619915in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{3.634833in}}%
\pgfpathlineto{\pgfqpoint{6.177992in}{3.649977in}}%
\pgfpathlineto{\pgfqpoint{6.188104in}{3.665350in}}%
\pgfpathlineto{\pgfqpoint{6.198217in}{3.680954in}}%
\pgfpathlineto{\pgfqpoint{6.208329in}{3.696792in}}%
\pgfpathlineto{\pgfqpoint{6.218441in}{3.712866in}}%
\pgfpathlineto{\pgfqpoint{6.228554in}{3.729180in}}%
\pgfpathlineto{\pgfqpoint{6.238666in}{3.745735in}}%
\pgfpathlineto{\pgfqpoint{6.248778in}{3.762534in}}%
\pgfpathlineto{\pgfqpoint{6.258891in}{3.779579in}}%
\pgfpathlineto{\pgfqpoint{6.269003in}{3.796874in}}%
\pgfpathlineto{\pgfqpoint{6.279115in}{3.814420in}}%
\pgfpathlineto{\pgfqpoint{6.289227in}{3.832221in}}%
\pgfpathlineto{\pgfqpoint{6.299340in}{3.850277in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{3.868593in}}%
\pgfpathlineto{\pgfqpoint{6.319564in}{3.887170in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{3.906011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{4.337981in}{4.018677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424519in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{4.018677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{2.672000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{4.018677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.381250in,y=4.102010in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont New cases (relaxed control)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{7.363462in}{4.018677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{2.672000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.354040in}{2.786574in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{2.786574in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{2.790922in}}%
\pgfpathlineto{\pgfqpoint{8.374265in}{2.795342in}}%
\pgfpathlineto{\pgfqpoint{8.384377in}{2.799840in}}%
\pgfpathlineto{\pgfqpoint{8.394490in}{2.804417in}}%
\pgfpathlineto{\pgfqpoint{8.404602in}{2.809076in}}%
\pgfpathlineto{\pgfqpoint{8.414714in}{2.813819in}}%
\pgfpathlineto{\pgfqpoint{8.424826in}{2.818648in}}%
\pgfpathlineto{\pgfqpoint{8.434939in}{2.823563in}}%
\pgfpathlineto{\pgfqpoint{8.445051in}{2.828568in}}%
\pgfpathlineto{\pgfqpoint{8.455163in}{2.833663in}}%
\pgfpathlineto{\pgfqpoint{8.465276in}{2.838851in}}%
\pgfpathlineto{\pgfqpoint{8.475388in}{2.844132in}}%
\pgfpathlineto{\pgfqpoint{8.485500in}{2.849509in}}%
\pgfpathlineto{\pgfqpoint{8.495612in}{2.854984in}}%
\pgfpathlineto{\pgfqpoint{8.505725in}{2.860557in}}%
\pgfpathlineto{\pgfqpoint{8.515837in}{2.866232in}}%
\pgfpathlineto{\pgfqpoint{8.525949in}{2.872009in}}%
\pgfpathlineto{\pgfqpoint{8.536062in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{8.546174in}{2.883880in}}%
\pgfpathlineto{\pgfqpoint{8.556286in}{2.889977in}}%
\pgfpathlineto{\pgfqpoint{8.566399in}{2.896185in}}%
\pgfpathlineto{\pgfqpoint{8.576511in}{2.902505in}}%
\pgfpathlineto{\pgfqpoint{8.586623in}{2.908940in}}%
\pgfpathlineto{\pgfqpoint{8.596735in}{2.915491in}}%
\pgfpathlineto{\pgfqpoint{8.606848in}{2.922161in}}%
\pgfpathlineto{\pgfqpoint{8.616960in}{2.928952in}}%
\pgfpathlineto{\pgfqpoint{8.627072in}{2.935866in}}%
\pgfpathlineto{\pgfqpoint{8.637185in}{2.942905in}}%
\pgfpathlineto{\pgfqpoint{8.647297in}{2.950072in}}%
\pgfpathlineto{\pgfqpoint{8.657409in}{2.957369in}}%
\pgfpathlineto{\pgfqpoint{8.667521in}{2.964798in}}%
\pgfpathlineto{\pgfqpoint{8.677634in}{2.972361in}}%
\pgfpathlineto{\pgfqpoint{8.687746in}{2.980062in}}%
\pgfpathlineto{\pgfqpoint{8.697858in}{2.987902in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{2.995884in}}%
\pgfpathlineto{\pgfqpoint{8.718083in}{3.004010in}}%
\pgfpathlineto{\pgfqpoint{8.728195in}{3.012284in}}%
\pgfpathlineto{\pgfqpoint{8.738308in}{3.020707in}}%
\pgfpathlineto{\pgfqpoint{8.748420in}{3.029283in}}%
\pgfpathlineto{\pgfqpoint{8.758532in}{3.038014in}}%
\pgfpathlineto{\pgfqpoint{8.768644in}{3.046903in}}%
\pgfpathlineto{\pgfqpoint{8.778757in}{3.055953in}}%
\pgfpathlineto{\pgfqpoint{8.788869in}{3.065167in}}%
\pgfpathlineto{\pgfqpoint{8.798981in}{3.074547in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{3.084097in}}%
\pgfpathlineto{\pgfqpoint{8.819206in}{3.093819in}}%
\pgfpathlineto{\pgfqpoint{8.829318in}{3.103717in}}%
\pgfpathlineto{\pgfqpoint{8.839430in}{3.113794in}}%
\pgfpathlineto{\pgfqpoint{8.849543in}{3.124053in}}%
\pgfpathlineto{\pgfqpoint{8.859655in}{3.134497in}}%
\pgfpathlineto{\pgfqpoint{8.869767in}{3.145130in}}%
\pgfpathlineto{\pgfqpoint{8.879880in}{3.155955in}}%
\pgfpathlineto{\pgfqpoint{8.889992in}{3.166975in}}%
\pgfpathlineto{\pgfqpoint{8.900104in}{3.178193in}}%
\pgfpathlineto{\pgfqpoint{8.910216in}{3.189614in}}%
\pgfpathlineto{\pgfqpoint{8.920329in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{8.930441in}{3.213078in}}%
\pgfpathlineto{\pgfqpoint{8.940553in}{3.225127in}}%
\pgfpathlineto{\pgfqpoint{8.950666in}{3.237394in}}%
\pgfpathlineto{\pgfqpoint{8.960778in}{3.249881in}}%
\pgfpathlineto{\pgfqpoint{8.970890in}{3.262593in}}%
\pgfpathlineto{\pgfqpoint{8.981003in}{3.275533in}}%
\pgfpathlineto{\pgfqpoint{8.991115in}{3.288706in}}%
\pgfpathlineto{\pgfqpoint{9.001227in}{3.302116in}}%
\pgfpathlineto{\pgfqpoint{9.011339in}{3.315767in}}%
\pgfpathlineto{\pgfqpoint{9.021452in}{3.329662in}}%
\pgfpathlineto{\pgfqpoint{9.031564in}{3.343807in}}%
\pgfpathlineto{\pgfqpoint{9.041676in}{3.358206in}}%
\pgfpathlineto{\pgfqpoint{9.051789in}{3.372862in}}%
\pgfpathlineto{\pgfqpoint{9.061901in}{3.387781in}}%
\pgfpathlineto{\pgfqpoint{9.072013in}{3.402968in}}%
\pgfpathlineto{\pgfqpoint{9.082125in}{3.418425in}}%
\pgfpathlineto{\pgfqpoint{9.092238in}{3.434160in}}%
\pgfpathlineto{\pgfqpoint{9.102350in}{3.450175in}}%
\pgfpathlineto{\pgfqpoint{9.112462in}{3.466476in}}%
\pgfpathlineto{\pgfqpoint{9.122575in}{3.483068in}}%
\pgfpathlineto{\pgfqpoint{9.132687in}{3.499957in}}%
\pgfpathlineto{\pgfqpoint{9.142799in}{3.517146in}}%
\pgfpathlineto{\pgfqpoint{9.152911in}{3.534641in}}%
\pgfpathlineto{\pgfqpoint{9.163024in}{3.552447in}}%
\pgfpathlineto{\pgfqpoint{9.173136in}{3.570570in}}%
\pgfpathlineto{\pgfqpoint{9.183248in}{3.589016in}}%
\pgfpathlineto{\pgfqpoint{9.193361in}{3.607788in}}%
\pgfpathlineto{\pgfqpoint{9.203473in}{3.626894in}}%
\pgfpathlineto{\pgfqpoint{9.213585in}{3.646338in}}%
\pgfpathlineto{\pgfqpoint{9.223698in}{3.666127in}}%
\pgfpathlineto{\pgfqpoint{9.233810in}{3.686265in}}%
\pgfpathlineto{\pgfqpoint{9.243922in}{3.706760in}}%
\pgfpathlineto{\pgfqpoint{9.254034in}{3.727617in}}%
\pgfpathlineto{\pgfqpoint{9.264147in}{3.748841in}}%
\pgfpathlineto{\pgfqpoint{9.274259in}{3.770440in}}%
\pgfpathlineto{\pgfqpoint{9.284371in}{3.792419in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.814785in}}%
\pgfpathlineto{\pgfqpoint{9.304596in}{3.837544in}}%
\pgfpathlineto{\pgfqpoint{9.314708in}{3.860702in}}%
\pgfpathlineto{\pgfqpoint{9.324820in}{3.884267in}}%
\pgfpathlineto{\pgfqpoint{9.334933in}{3.908244in}}%
\pgfpathlineto{\pgfqpoint{9.345045in}{3.932641in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{3.957464in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{3.848317in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{3.848317in}}%
\pgfpathlineto{\pgfqpoint{9.345045in}{3.826256in}}%
\pgfpathlineto{\pgfqpoint{9.334933in}{3.804558in}}%
\pgfpathlineto{\pgfqpoint{9.324820in}{3.783217in}}%
\pgfpathlineto{\pgfqpoint{9.314708in}{3.762228in}}%
\pgfpathlineto{\pgfqpoint{9.304596in}{3.741586in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.721285in}}%
\pgfpathlineto{\pgfqpoint{9.284371in}{3.701320in}}%
\pgfpathlineto{\pgfqpoint{9.274259in}{3.681687in}}%
\pgfpathlineto{\pgfqpoint{9.264147in}{3.662379in}}%
\pgfpathlineto{\pgfqpoint{9.254034in}{3.643392in}}%
\pgfpathlineto{\pgfqpoint{9.243922in}{3.624721in}}%
\pgfpathlineto{\pgfqpoint{9.233810in}{3.606362in}}%
\pgfpathlineto{\pgfqpoint{9.223698in}{3.588308in}}%
\pgfpathlineto{\pgfqpoint{9.213585in}{3.570557in}}%
\pgfpathlineto{\pgfqpoint{9.203473in}{3.553102in}}%
\pgfpathlineto{\pgfqpoint{9.193361in}{3.535939in}}%
\pgfpathlineto{\pgfqpoint{9.183248in}{3.519064in}}%
\pgfpathlineto{\pgfqpoint{9.173136in}{3.502473in}}%
\pgfpathlineto{\pgfqpoint{9.163024in}{3.486160in}}%
\pgfpathlineto{\pgfqpoint{9.152911in}{3.470122in}}%
\pgfpathlineto{\pgfqpoint{9.142799in}{3.454354in}}%
\pgfpathlineto{\pgfqpoint{9.132687in}{3.438852in}}%
\pgfpathlineto{\pgfqpoint{9.122575in}{3.423611in}}%
\pgfpathlineto{\pgfqpoint{9.112462in}{3.408628in}}%
\pgfpathlineto{\pgfqpoint{9.102350in}{3.393898in}}%
\pgfpathlineto{\pgfqpoint{9.092238in}{3.379418in}}%
\pgfpathlineto{\pgfqpoint{9.082125in}{3.365184in}}%
\pgfpathlineto{\pgfqpoint{9.072013in}{3.351190in}}%
\pgfpathlineto{\pgfqpoint{9.061901in}{3.337435in}}%
\pgfpathlineto{\pgfqpoint{9.051789in}{3.323914in}}%
\pgfpathlineto{\pgfqpoint{9.041676in}{3.310622in}}%
\pgfpathlineto{\pgfqpoint{9.031564in}{3.297557in}}%
\pgfpathlineto{\pgfqpoint{9.021452in}{3.284715in}}%
\pgfpathlineto{\pgfqpoint{9.011339in}{3.272093in}}%
\pgfpathlineto{\pgfqpoint{9.001227in}{3.259686in}}%
\pgfpathlineto{\pgfqpoint{8.991115in}{3.247491in}}%
\pgfpathlineto{\pgfqpoint{8.981003in}{3.235505in}}%
\pgfpathlineto{\pgfqpoint{8.970890in}{3.223725in}}%
\pgfpathlineto{\pgfqpoint{8.960778in}{3.212146in}}%
\pgfpathlineto{\pgfqpoint{8.950666in}{3.200766in}}%
\pgfpathlineto{\pgfqpoint{8.940553in}{3.189582in}}%
\pgfpathlineto{\pgfqpoint{8.930441in}{3.178591in}}%
\pgfpathlineto{\pgfqpoint{8.920329in}{3.167788in}}%
\pgfpathlineto{\pgfqpoint{8.910216in}{3.157172in}}%
\pgfpathlineto{\pgfqpoint{8.900104in}{3.146739in}}%
\pgfpathlineto{\pgfqpoint{8.889992in}{3.136486in}}%
\pgfpathlineto{\pgfqpoint{8.879880in}{3.126410in}}%
\pgfpathlineto{\pgfqpoint{8.869767in}{3.116509in}}%
\pgfpathlineto{\pgfqpoint{8.859655in}{3.106778in}}%
\pgfpathlineto{\pgfqpoint{8.849543in}{3.097217in}}%
\pgfpathlineto{\pgfqpoint{8.839430in}{3.087821in}}%
\pgfpathlineto{\pgfqpoint{8.829318in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{8.819206in}{3.069515in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{3.060600in}}%
\pgfpathlineto{\pgfqpoint{8.798981in}{3.051841in}}%
\pgfpathlineto{\pgfqpoint{8.788869in}{3.043233in}}%
\pgfpathlineto{\pgfqpoint{8.778757in}{3.034776in}}%
\pgfpathlineto{\pgfqpoint{8.768644in}{3.026466in}}%
\pgfpathlineto{\pgfqpoint{8.758532in}{3.018301in}}%
\pgfpathlineto{\pgfqpoint{8.748420in}{3.010279in}}%
\pgfpathlineto{\pgfqpoint{8.738308in}{3.002397in}}%
\pgfpathlineto{\pgfqpoint{8.728195in}{2.994652in}}%
\pgfpathlineto{\pgfqpoint{8.718083in}{2.987044in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{2.979568in}}%
\pgfpathlineto{\pgfqpoint{8.697858in}{2.972224in}}%
\pgfpathlineto{\pgfqpoint{8.687746in}{2.965008in}}%
\pgfpathlineto{\pgfqpoint{8.677634in}{2.957919in}}%
\pgfpathlineto{\pgfqpoint{8.667521in}{2.950955in}}%
\pgfpathlineto{\pgfqpoint{8.657409in}{2.944112in}}%
\pgfpathlineto{\pgfqpoint{8.647297in}{2.937391in}}%
\pgfpathlineto{\pgfqpoint{8.637185in}{2.930787in}}%
\pgfpathlineto{\pgfqpoint{8.627072in}{2.924300in}}%
\pgfpathlineto{\pgfqpoint{8.616960in}{2.917927in}}%
\pgfpathlineto{\pgfqpoint{8.606848in}{2.911667in}}%
\pgfpathlineto{\pgfqpoint{8.596735in}{2.905517in}}%
\pgfpathlineto{\pgfqpoint{8.586623in}{2.899476in}}%
\pgfpathlineto{\pgfqpoint{8.576511in}{2.893541in}}%
\pgfpathlineto{\pgfqpoint{8.566399in}{2.887711in}}%
\pgfpathlineto{\pgfqpoint{8.556286in}{2.881985in}}%
\pgfpathlineto{\pgfqpoint{8.546174in}{2.876360in}}%
\pgfpathlineto{\pgfqpoint{8.536062in}{2.870834in}}%
\pgfpathlineto{\pgfqpoint{8.525949in}{2.865406in}}%
\pgfpathlineto{\pgfqpoint{8.515837in}{2.860075in}}%
\pgfpathlineto{\pgfqpoint{8.505725in}{2.854838in}}%
\pgfpathlineto{\pgfqpoint{8.495612in}{2.849695in}}%
\pgfpathlineto{\pgfqpoint{8.485500in}{2.844642in}}%
\pgfpathlineto{\pgfqpoint{8.475388in}{2.839679in}}%
\pgfpathlineto{\pgfqpoint{8.465276in}{2.834805in}}%
\pgfpathlineto{\pgfqpoint{8.455163in}{2.830017in}}%
\pgfpathlineto{\pgfqpoint{8.445051in}{2.825315in}}%
\pgfpathlineto{\pgfqpoint{8.434939in}{2.820696in}}%
\pgfpathlineto{\pgfqpoint{8.424826in}{2.816160in}}%
\pgfpathlineto{\pgfqpoint{8.414714in}{2.811704in}}%
\pgfpathlineto{\pgfqpoint{8.404602in}{2.807328in}}%
\pgfpathlineto{\pgfqpoint{8.394490in}{2.803030in}}%
\pgfpathlineto{\pgfqpoint{8.384377in}{2.798807in}}%
\pgfpathlineto{\pgfqpoint{8.374265in}{2.794659in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{2.790583in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{2.786574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{2.672000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.458304in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{7.458304in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{2.672000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.879827in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.879827in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.301350in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.301350in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.722873in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.722873in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.144396in}{2.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.144396in,y=2.574777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{2.733212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.177874in,y=2.680451in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{3.138485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001143in,y=3.085723in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{3.543758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001143in,y=3.490996in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{3.949030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001143in,y=3.896269in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{2.672000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.354040in}{2.786574in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{2.790752in}}%
\pgfpathlineto{\pgfqpoint{8.374265in}{2.795001in}}%
\pgfpathlineto{\pgfqpoint{8.384377in}{2.799323in}}%
\pgfpathlineto{\pgfqpoint{8.394490in}{2.803723in}}%
\pgfpathlineto{\pgfqpoint{8.404602in}{2.808202in}}%
\pgfpathlineto{\pgfqpoint{8.414714in}{2.812762in}}%
\pgfpathlineto{\pgfqpoint{8.424826in}{2.817404in}}%
\pgfpathlineto{\pgfqpoint{8.434939in}{2.822130in}}%
\pgfpathlineto{\pgfqpoint{8.445051in}{2.826942in}}%
\pgfpathlineto{\pgfqpoint{8.455163in}{2.831840in}}%
\pgfpathlineto{\pgfqpoint{8.465276in}{2.836828in}}%
\pgfpathlineto{\pgfqpoint{8.475388in}{2.841906in}}%
\pgfpathlineto{\pgfqpoint{8.485500in}{2.847076in}}%
\pgfpathlineto{\pgfqpoint{8.495612in}{2.852339in}}%
\pgfpathlineto{\pgfqpoint{8.505725in}{2.857698in}}%
\pgfpathlineto{\pgfqpoint{8.515837in}{2.863153in}}%
\pgfpathlineto{\pgfqpoint{8.525949in}{2.868708in}}%
\pgfpathlineto{\pgfqpoint{8.536062in}{2.874363in}}%
\pgfpathlineto{\pgfqpoint{8.546174in}{2.880120in}}%
\pgfpathlineto{\pgfqpoint{8.556286in}{2.885981in}}%
\pgfpathlineto{\pgfqpoint{8.566399in}{2.891948in}}%
\pgfpathlineto{\pgfqpoint{8.576511in}{2.898023in}}%
\pgfpathlineto{\pgfqpoint{8.586623in}{2.904208in}}%
\pgfpathlineto{\pgfqpoint{8.596735in}{2.910504in}}%
\pgfpathlineto{\pgfqpoint{8.606848in}{2.916914in}}%
\pgfpathlineto{\pgfqpoint{8.616960in}{2.923440in}}%
\pgfpathlineto{\pgfqpoint{8.627072in}{2.930083in}}%
\pgfpathlineto{\pgfqpoint{8.637185in}{2.936846in}}%
\pgfpathlineto{\pgfqpoint{8.647297in}{2.943732in}}%
\pgfpathlineto{\pgfqpoint{8.657409in}{2.950741in}}%
\pgfpathlineto{\pgfqpoint{8.667521in}{2.957876in}}%
\pgfpathlineto{\pgfqpoint{8.677634in}{2.965140in}}%
\pgfpathlineto{\pgfqpoint{8.687746in}{2.972535in}}%
\pgfpathlineto{\pgfqpoint{8.697858in}{2.980063in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{2.987726in}}%
\pgfpathlineto{\pgfqpoint{8.718083in}{2.995527in}}%
\pgfpathlineto{\pgfqpoint{8.728195in}{3.003468in}}%
\pgfpathlineto{\pgfqpoint{8.738308in}{3.011552in}}%
\pgfpathlineto{\pgfqpoint{8.748420in}{3.019781in}}%
\pgfpathlineto{\pgfqpoint{8.758532in}{3.028158in}}%
\pgfpathlineto{\pgfqpoint{8.768644in}{3.036685in}}%
\pgfpathlineto{\pgfqpoint{8.778757in}{3.045365in}}%
\pgfpathlineto{\pgfqpoint{8.788869in}{3.054200in}}%
\pgfpathlineto{\pgfqpoint{8.798981in}{3.063194in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{3.072349in}}%
\pgfpathlineto{\pgfqpoint{8.819206in}{3.081667in}}%
\pgfpathlineto{\pgfqpoint{8.829318in}{3.091153in}}%
\pgfpathlineto{\pgfqpoint{8.839430in}{3.100807in}}%
\pgfpathlineto{\pgfqpoint{8.849543in}{3.110635in}}%
\pgfpathlineto{\pgfqpoint{8.859655in}{3.120638in}}%
\pgfpathlineto{\pgfqpoint{8.869767in}{3.130819in}}%
\pgfpathlineto{\pgfqpoint{8.879880in}{3.141182in}}%
\pgfpathlineto{\pgfqpoint{8.889992in}{3.151730in}}%
\pgfpathlineto{\pgfqpoint{8.900104in}{3.162466in}}%
\pgfpathlineto{\pgfqpoint{8.910216in}{3.173393in}}%
\pgfpathlineto{\pgfqpoint{8.920329in}{3.184515in}}%
\pgfpathlineto{\pgfqpoint{8.930441in}{3.195834in}}%
\pgfpathlineto{\pgfqpoint{8.940553in}{3.207355in}}%
\pgfpathlineto{\pgfqpoint{8.950666in}{3.219080in}}%
\pgfpathlineto{\pgfqpoint{8.960778in}{3.231013in}}%
\pgfpathlineto{\pgfqpoint{8.970890in}{3.243159in}}%
\pgfpathlineto{\pgfqpoint{8.981003in}{3.255519in}}%
\pgfpathlineto{\pgfqpoint{8.991115in}{3.268099in}}%
\pgfpathlineto{\pgfqpoint{9.001227in}{3.280901in}}%
\pgfpathlineto{\pgfqpoint{9.011339in}{3.293930in}}%
\pgfpathlineto{\pgfqpoint{9.021452in}{3.307189in}}%
\pgfpathlineto{\pgfqpoint{9.031564in}{3.320682in}}%
\pgfpathlineto{\pgfqpoint{9.041676in}{3.334414in}}%
\pgfpathlineto{\pgfqpoint{9.051789in}{3.348388in}}%
\pgfpathlineto{\pgfqpoint{9.061901in}{3.362608in}}%
\pgfpathlineto{\pgfqpoint{9.072013in}{3.377079in}}%
\pgfpathlineto{\pgfqpoint{9.082125in}{3.391804in}}%
\pgfpathlineto{\pgfqpoint{9.092238in}{3.406789in}}%
\pgfpathlineto{\pgfqpoint{9.102350in}{3.422037in}}%
\pgfpathlineto{\pgfqpoint{9.112462in}{3.437552in}}%
\pgfpathlineto{\pgfqpoint{9.122575in}{3.453340in}}%
\pgfpathlineto{\pgfqpoint{9.132687in}{3.469404in}}%
\pgfpathlineto{\pgfqpoint{9.142799in}{3.485750in}}%
\pgfpathlineto{\pgfqpoint{9.152911in}{3.502381in}}%
\pgfpathlineto{\pgfqpoint{9.163024in}{3.519304in}}%
\pgfpathlineto{\pgfqpoint{9.173136in}{3.536522in}}%
\pgfpathlineto{\pgfqpoint{9.183248in}{3.554040in}}%
\pgfpathlineto{\pgfqpoint{9.193361in}{3.571864in}}%
\pgfpathlineto{\pgfqpoint{9.203473in}{3.589998in}}%
\pgfpathlineto{\pgfqpoint{9.213585in}{3.608447in}}%
\pgfpathlineto{\pgfqpoint{9.223698in}{3.627217in}}%
\pgfpathlineto{\pgfqpoint{9.233810in}{3.646313in}}%
\pgfpathlineto{\pgfqpoint{9.243922in}{3.665741in}}%
\pgfpathlineto{\pgfqpoint{9.254034in}{3.685504in}}%
\pgfpathlineto{\pgfqpoint{9.264147in}{3.705610in}}%
\pgfpathlineto{\pgfqpoint{9.274259in}{3.726063in}}%
\pgfpathlineto{\pgfqpoint{9.284371in}{3.746870in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.768035in}}%
\pgfpathlineto{\pgfqpoint{9.304596in}{3.789565in}}%
\pgfpathlineto{\pgfqpoint{9.314708in}{3.811465in}}%
\pgfpathlineto{\pgfqpoint{9.324820in}{3.833742in}}%
\pgfpathlineto{\pgfqpoint{9.334933in}{3.856401in}}%
\pgfpathlineto{\pgfqpoint{9.345045in}{3.879449in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{3.902891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{2.672000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.458304in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.468842in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.479380in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.489918in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.500456in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.510995in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.521533in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.532071in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.542609in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.553147in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.563685in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.574223in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.584761in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.595299in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.605837in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.616375in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.626913in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.637451in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.647990in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.658528in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.669066in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.679604in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.690142in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.700680in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.711218in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.721756in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.732294in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.742832in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.753370in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.763908in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.774446in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.784984in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.795523in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.806061in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.816599in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.827137in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.837675in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.848213in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{7.858751in}{2.733214in}}%
\pgfpathlineto{\pgfqpoint{7.869289in}{2.733214in}}%
\pgfpathlineto{\pgfqpoint{7.879827in}{2.733222in}}%
\pgfpathlineto{\pgfqpoint{7.890365in}{2.733224in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{2.733230in}}%
\pgfpathlineto{\pgfqpoint{7.911441in}{2.733232in}}%
\pgfpathlineto{\pgfqpoint{7.921979in}{2.733235in}}%
\pgfpathlineto{\pgfqpoint{7.932517in}{2.733240in}}%
\pgfpathlineto{\pgfqpoint{7.943056in}{2.733246in}}%
\pgfpathlineto{\pgfqpoint{7.953594in}{2.733248in}}%
\pgfpathlineto{\pgfqpoint{7.964132in}{2.733258in}}%
\pgfpathlineto{\pgfqpoint{7.974670in}{2.733271in}}%
\pgfpathlineto{\pgfqpoint{7.985208in}{2.733277in}}%
\pgfpathlineto{\pgfqpoint{7.995746in}{2.733288in}}%
\pgfpathlineto{\pgfqpoint{8.006284in}{2.733300in}}%
\pgfpathlineto{\pgfqpoint{8.016822in}{2.733314in}}%
\pgfpathlineto{\pgfqpoint{8.027360in}{2.733350in}}%
\pgfpathlineto{\pgfqpoint{8.037898in}{2.733387in}}%
\pgfpathlineto{\pgfqpoint{8.048436in}{2.733403in}}%
\pgfpathlineto{\pgfqpoint{8.058974in}{2.733536in}}%
\pgfpathlineto{\pgfqpoint{8.069512in}{2.733608in}}%
\pgfpathlineto{\pgfqpoint{8.080051in}{2.733710in}}%
\pgfpathlineto{\pgfqpoint{8.090589in}{2.733888in}}%
\pgfpathlineto{\pgfqpoint{8.101127in}{2.734115in}}%
\pgfpathlineto{\pgfqpoint{8.111665in}{2.734357in}}%
\pgfpathlineto{\pgfqpoint{8.122203in}{2.734739in}}%
\pgfpathlineto{\pgfqpoint{8.132741in}{2.735172in}}%
\pgfpathlineto{\pgfqpoint{8.143279in}{2.735775in}}%
\pgfpathlineto{\pgfqpoint{8.153817in}{2.736497in}}%
\pgfpathlineto{\pgfqpoint{8.164355in}{2.737211in}}%
\pgfpathlineto{\pgfqpoint{8.174893in}{2.738040in}}%
\pgfpathlineto{\pgfqpoint{8.185431in}{2.739491in}}%
\pgfpathlineto{\pgfqpoint{8.195969in}{2.740924in}}%
\pgfpathlineto{\pgfqpoint{8.206507in}{2.742819in}}%
\pgfpathlineto{\pgfqpoint{8.217045in}{2.744701in}}%
\pgfpathlineto{\pgfqpoint{8.227584in}{2.746841in}}%
\pgfpathlineto{\pgfqpoint{8.238122in}{2.748805in}}%
\pgfpathlineto{\pgfqpoint{8.248660in}{2.750692in}}%
\pgfpathlineto{\pgfqpoint{8.259198in}{2.753836in}}%
\pgfpathlineto{\pgfqpoint{8.269736in}{2.757034in}}%
\pgfpathlineto{\pgfqpoint{8.280274in}{2.759925in}}%
\pgfpathlineto{\pgfqpoint{8.290812in}{2.763342in}}%
\pgfpathlineto{\pgfqpoint{8.301350in}{2.766385in}}%
\pgfpathlineto{\pgfqpoint{8.311888in}{2.768909in}}%
\pgfpathlineto{\pgfqpoint{8.322426in}{2.771355in}}%
\pgfpathlineto{\pgfqpoint{8.332964in}{2.775088in}}%
\pgfpathlineto{\pgfqpoint{8.343502in}{2.779131in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{2.786574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{7.363462in}{4.018677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.450000in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{4.018677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{2.672000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{4.018677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.406731in,y=4.102010in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Perished (relaxed control)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{2.336677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{0.990000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303079in}{1.705367in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{1.705367in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{1.703439in}}%
\pgfpathlineto{\pgfqpoint{2.323303in}{1.702313in}}%
\pgfpathlineto{\pgfqpoint{2.333416in}{1.701847in}}%
\pgfpathlineto{\pgfqpoint{2.343528in}{1.701946in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{1.702542in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{1.703581in}}%
\pgfpathlineto{\pgfqpoint{2.373865in}{1.705018in}}%
\pgfpathlineto{\pgfqpoint{2.383977in}{1.706816in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{1.708941in}}%
\pgfpathlineto{\pgfqpoint{2.404202in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{1.714059in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{1.717003in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{1.720174in}}%
\pgfpathlineto{\pgfqpoint{2.444651in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{1.727125in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{1.730872in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{1.734782in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{1.738842in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{1.743040in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{1.747368in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.751815in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{1.756374in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{1.761038in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{1.765799in}}%
\pgfpathlineto{\pgfqpoint{2.555886in}{1.770652in}}%
\pgfpathlineto{\pgfqpoint{2.565998in}{1.775592in}}%
\pgfpathlineto{\pgfqpoint{2.576111in}{1.780613in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{1.785712in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{1.790885in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{1.796128in}}%
\pgfpathlineto{\pgfqpoint{2.616560in}{1.801438in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{1.806813in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{1.812249in}}%
\pgfpathlineto{\pgfqpoint{2.646897in}{1.817745in}}%
\pgfpathlineto{\pgfqpoint{2.657009in}{1.823299in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{1.828909in}}%
\pgfpathlineto{\pgfqpoint{2.677234in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{2.687346in}{1.840291in}}%
\pgfpathlineto{\pgfqpoint{2.697458in}{1.846060in}}%
\pgfpathlineto{\pgfqpoint{2.707571in}{1.851880in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{1.857749in}}%
\pgfpathlineto{\pgfqpoint{2.727795in}{1.863668in}}%
\pgfpathlineto{\pgfqpoint{2.737907in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{1.875648in}}%
\pgfpathlineto{\pgfqpoint{2.758132in}{1.881708in}}%
\pgfpathlineto{\pgfqpoint{2.768244in}{1.887815in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{1.893968in}}%
\pgfpathlineto{\pgfqpoint{2.788469in}{1.900166in}}%
\pgfpathlineto{\pgfqpoint{2.798581in}{1.906409in}}%
\pgfpathlineto{\pgfqpoint{2.808693in}{1.912697in}}%
\pgfpathlineto{\pgfqpoint{2.818806in}{1.919030in}}%
\pgfpathlineto{\pgfqpoint{2.828918in}{1.925407in}}%
\pgfpathlineto{\pgfqpoint{2.839030in}{1.931828in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{1.938293in}}%
\pgfpathlineto{\pgfqpoint{2.859255in}{1.944803in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{1.951356in}}%
\pgfpathlineto{\pgfqpoint{2.879480in}{1.957953in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{1.964594in}}%
\pgfpathlineto{\pgfqpoint{2.899704in}{1.971279in}}%
\pgfpathlineto{\pgfqpoint{2.909816in}{1.978007in}}%
\pgfpathlineto{\pgfqpoint{2.919929in}{1.984780in}}%
\pgfpathlineto{\pgfqpoint{2.930041in}{1.991596in}}%
\pgfpathlineto{\pgfqpoint{2.940153in}{1.998457in}}%
\pgfpathlineto{\pgfqpoint{2.950266in}{2.005361in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{2.012309in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{2.019302in}}%
\pgfpathlineto{\pgfqpoint{2.980602in}{2.026338in}}%
\pgfpathlineto{\pgfqpoint{2.990715in}{2.033419in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{2.040544in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{2.047714in}}%
\pgfpathlineto{\pgfqpoint{3.021052in}{2.054928in}}%
\pgfpathlineto{\pgfqpoint{3.031164in}{2.062187in}}%
\pgfpathlineto{\pgfqpoint{3.041276in}{2.069491in}}%
\pgfpathlineto{\pgfqpoint{3.051388in}{2.076839in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{2.084233in}}%
\pgfpathlineto{\pgfqpoint{3.071613in}{2.091671in}}%
\pgfpathlineto{\pgfqpoint{3.081725in}{2.099155in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{2.106684in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{2.114259in}}%
\pgfpathlineto{\pgfqpoint{3.112062in}{2.121879in}}%
\pgfpathlineto{\pgfqpoint{3.122175in}{2.129545in}}%
\pgfpathlineto{\pgfqpoint{3.132287in}{2.137256in}}%
\pgfpathlineto{\pgfqpoint{3.142399in}{2.145014in}}%
\pgfpathlineto{\pgfqpoint{3.152511in}{2.152817in}}%
\pgfpathlineto{\pgfqpoint{3.162624in}{2.160667in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{2.168562in}}%
\pgfpathlineto{\pgfqpoint{3.182848in}{2.176505in}}%
\pgfpathlineto{\pgfqpoint{3.192961in}{2.184493in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{2.192528in}}%
\pgfpathlineto{\pgfqpoint{3.213185in}{2.200610in}}%
\pgfpathlineto{\pgfqpoint{3.223297in}{2.208739in}}%
\pgfpathlineto{\pgfqpoint{3.233410in}{2.216914in}}%
\pgfpathlineto{\pgfqpoint{3.243522in}{2.225137in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{2.233406in}}%
\pgfpathlineto{\pgfqpoint{3.263747in}{2.241723in}}%
\pgfpathlineto{\pgfqpoint{3.273859in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{2.258499in}}%
\pgfpathlineto{\pgfqpoint{3.294084in}{2.266958in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{2.275464in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{2.235185in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{2.235185in}}%
\pgfpathlineto{\pgfqpoint{3.294084in}{2.227324in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{2.219504in}}%
\pgfpathlineto{\pgfqpoint{3.273859in}{2.211725in}}%
\pgfpathlineto{\pgfqpoint{3.263747in}{2.203987in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{2.196291in}}%
\pgfpathlineto{\pgfqpoint{3.243522in}{2.188635in}}%
\pgfpathlineto{\pgfqpoint{3.233410in}{2.181021in}}%
\pgfpathlineto{\pgfqpoint{3.223297in}{2.173447in}}%
\pgfpathlineto{\pgfqpoint{3.213185in}{2.165914in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{2.158422in}}%
\pgfpathlineto{\pgfqpoint{3.192961in}{2.150970in}}%
\pgfpathlineto{\pgfqpoint{3.182848in}{2.143559in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{2.136188in}}%
\pgfpathlineto{\pgfqpoint{3.162624in}{2.128858in}}%
\pgfpathlineto{\pgfqpoint{3.152511in}{2.121569in}}%
\pgfpathlineto{\pgfqpoint{3.142399in}{2.114319in}}%
\pgfpathlineto{\pgfqpoint{3.132287in}{2.107110in}}%
\pgfpathlineto{\pgfqpoint{3.122175in}{2.099941in}}%
\pgfpathlineto{\pgfqpoint{3.112062in}{2.092812in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{2.085723in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{2.078673in}}%
\pgfpathlineto{\pgfqpoint{3.081725in}{2.071664in}}%
\pgfpathlineto{\pgfqpoint{3.071613in}{2.064694in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{2.057764in}}%
\pgfpathlineto{\pgfqpoint{3.051388in}{2.050873in}}%
\pgfpathlineto{\pgfqpoint{3.041276in}{2.044022in}}%
\pgfpathlineto{\pgfqpoint{3.031164in}{2.037211in}}%
\pgfpathlineto{\pgfqpoint{3.021052in}{2.030438in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{2.023705in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{2.017012in}}%
\pgfpathlineto{\pgfqpoint{2.990715in}{2.010357in}}%
\pgfpathlineto{\pgfqpoint{2.980602in}{2.003741in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{1.997165in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{1.990627in}}%
\pgfpathlineto{\pgfqpoint{2.950266in}{1.984129in}}%
\pgfpathlineto{\pgfqpoint{2.940153in}{1.977669in}}%
\pgfpathlineto{\pgfqpoint{2.930041in}{1.971248in}}%
\pgfpathlineto{\pgfqpoint{2.919929in}{1.964866in}}%
\pgfpathlineto{\pgfqpoint{2.909816in}{1.958523in}}%
\pgfpathlineto{\pgfqpoint{2.899704in}{1.952219in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{1.945954in}}%
\pgfpathlineto{\pgfqpoint{2.879480in}{1.939727in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{1.933540in}}%
\pgfpathlineto{\pgfqpoint{2.859255in}{1.927392in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{1.921282in}}%
\pgfpathlineto{\pgfqpoint{2.839030in}{1.915212in}}%
\pgfpathlineto{\pgfqpoint{2.828918in}{1.909182in}}%
\pgfpathlineto{\pgfqpoint{2.818806in}{1.903191in}}%
\pgfpathlineto{\pgfqpoint{2.808693in}{1.897240in}}%
\pgfpathlineto{\pgfqpoint{2.798581in}{1.891328in}}%
\pgfpathlineto{\pgfqpoint{2.788469in}{1.885457in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{1.879627in}}%
\pgfpathlineto{\pgfqpoint{2.768244in}{1.873838in}}%
\pgfpathlineto{\pgfqpoint{2.758132in}{1.868090in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{1.862384in}}%
\pgfpathlineto{\pgfqpoint{2.737907in}{1.856720in}}%
\pgfpathlineto{\pgfqpoint{2.727795in}{1.851099in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{1.845523in}}%
\pgfpathlineto{\pgfqpoint{2.707571in}{1.839990in}}%
\pgfpathlineto{\pgfqpoint{2.697458in}{1.834504in}}%
\pgfpathlineto{\pgfqpoint{2.687346in}{1.829064in}}%
\pgfpathlineto{\pgfqpoint{2.677234in}{1.823672in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{1.818328in}}%
\pgfpathlineto{\pgfqpoint{2.657009in}{1.813036in}}%
\pgfpathlineto{\pgfqpoint{2.646897in}{1.807795in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{1.802608in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{1.797478in}}%
\pgfpathlineto{\pgfqpoint{2.616560in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{1.787394in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{1.782447in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{1.777566in}}%
\pgfpathlineto{\pgfqpoint{2.576111in}{1.772756in}}%
\pgfpathlineto{\pgfqpoint{2.565998in}{1.768020in}}%
\pgfpathlineto{\pgfqpoint{2.555886in}{1.763363in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{1.758791in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{1.754307in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{1.749919in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.745633in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{1.741457in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{1.737399in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{1.733468in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{1.729675in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{1.726032in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{1.722551in}}%
\pgfpathlineto{\pgfqpoint{2.444651in}{1.719247in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{1.716134in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{1.713232in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{1.710559in}}%
\pgfpathlineto{\pgfqpoint{2.404202in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{1.705992in}}%
\pgfpathlineto{\pgfqpoint{2.383977in}{1.704148in}}%
\pgfpathlineto{\pgfqpoint{2.373865in}{1.702638in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{1.701495in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{1.700760in}}%
\pgfpathlineto{\pgfqpoint{2.343528in}{1.700478in}}%
\pgfpathlineto{\pgfqpoint{2.333416in}{1.700706in}}%
\pgfpathlineto{\pgfqpoint{2.323303in}{1.701519in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{1.703019in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{1.705367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{0.990000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407343in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407343in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407343in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828866in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828866in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250389in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250389in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671911in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671911in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093434in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093434in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355769in,y=0.702809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{1.051213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126912in,y=0.998451in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{1.664825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950182in,y=1.612064in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{2.278438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950182in,y=2.225677in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894626in,y=1.663339in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Italy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{0.990000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303079in}{1.705367in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{1.703229in}}%
\pgfpathlineto{\pgfqpoint{2.323303in}{1.701916in}}%
\pgfpathlineto{\pgfqpoint{2.333416in}{1.701276in}}%
\pgfpathlineto{\pgfqpoint{2.343528in}{1.701212in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{1.701651in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{1.702538in}}%
\pgfpathlineto{\pgfqpoint{2.373865in}{1.703828in}}%
\pgfpathlineto{\pgfqpoint{2.383977in}{1.705482in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{1.707466in}}%
\pgfpathlineto{\pgfqpoint{2.404202in}{1.709751in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{1.712309in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{1.715117in}}%
\pgfpathlineto{\pgfqpoint{2.434539in}{1.718154in}}%
\pgfpathlineto{\pgfqpoint{2.444651in}{1.721400in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{1.724838in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{1.728452in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{1.736155in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{1.740220in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{1.744412in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.748724in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{1.753147in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{1.757672in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{1.762295in}}%
\pgfpathlineto{\pgfqpoint{2.555886in}{1.767008in}}%
\pgfpathlineto{\pgfqpoint{2.565998in}{1.771806in}}%
\pgfpathlineto{\pgfqpoint{2.576111in}{1.776684in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{1.781639in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{1.786666in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{1.791761in}}%
\pgfpathlineto{\pgfqpoint{2.616560in}{1.796922in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{1.802145in}}%
\pgfpathlineto{\pgfqpoint{2.636785in}{1.807429in}}%
\pgfpathlineto{\pgfqpoint{2.646897in}{1.812770in}}%
\pgfpathlineto{\pgfqpoint{2.657009in}{1.818167in}}%
\pgfpathlineto{\pgfqpoint{2.667121in}{1.823619in}}%
\pgfpathlineto{\pgfqpoint{2.677234in}{1.829123in}}%
\pgfpathlineto{\pgfqpoint{2.687346in}{1.834677in}}%
\pgfpathlineto{\pgfqpoint{2.697458in}{1.840282in}}%
\pgfpathlineto{\pgfqpoint{2.707571in}{1.845935in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{1.851636in}}%
\pgfpathlineto{\pgfqpoint{2.727795in}{1.857383in}}%
\pgfpathlineto{\pgfqpoint{2.737907in}{1.863177in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{1.869016in}}%
\pgfpathlineto{\pgfqpoint{2.758132in}{1.874899in}}%
\pgfpathlineto{\pgfqpoint{2.768244in}{1.880826in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{1.886797in}}%
\pgfpathlineto{\pgfqpoint{2.788469in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.798581in}{1.898869in}}%
\pgfpathlineto{\pgfqpoint{2.808693in}{1.904968in}}%
\pgfpathlineto{\pgfqpoint{2.818806in}{1.911110in}}%
\pgfpathlineto{\pgfqpoint{2.828918in}{1.917294in}}%
\pgfpathlineto{\pgfqpoint{2.839030in}{1.923520in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{1.929788in}}%
\pgfpathlineto{\pgfqpoint{2.859255in}{1.936097in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{1.942448in}}%
\pgfpathlineto{\pgfqpoint{2.879480in}{1.948840in}}%
\pgfpathlineto{\pgfqpoint{2.889592in}{1.955274in}}%
\pgfpathlineto{\pgfqpoint{2.899704in}{1.961749in}}%
\pgfpathlineto{\pgfqpoint{2.909816in}{1.968265in}}%
\pgfpathlineto{\pgfqpoint{2.919929in}{1.974823in}}%
\pgfpathlineto{\pgfqpoint{2.930041in}{1.981422in}}%
\pgfpathlineto{\pgfqpoint{2.940153in}{1.988063in}}%
\pgfpathlineto{\pgfqpoint{2.950266in}{1.994745in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{2.001468in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{2.008233in}}%
\pgfpathlineto{\pgfqpoint{2.980602in}{2.015040in}}%
\pgfpathlineto{\pgfqpoint{2.990715in}{2.021888in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{2.028778in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{2.035710in}}%
\pgfpathlineto{\pgfqpoint{3.021052in}{2.042683in}}%
\pgfpathlineto{\pgfqpoint{3.031164in}{2.049699in}}%
\pgfpathlineto{\pgfqpoint{3.041276in}{2.056757in}}%
\pgfpathlineto{\pgfqpoint{3.051388in}{2.063856in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{2.070998in}}%
\pgfpathlineto{\pgfqpoint{3.071613in}{2.078183in}}%
\pgfpathlineto{\pgfqpoint{3.081725in}{2.085409in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{2.092679in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{2.099991in}}%
\pgfpathlineto{\pgfqpoint{3.112062in}{2.107345in}}%
\pgfpathlineto{\pgfqpoint{3.122175in}{2.114743in}}%
\pgfpathlineto{\pgfqpoint{3.132287in}{2.122183in}}%
\pgfpathlineto{\pgfqpoint{3.142399in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{3.152511in}{2.137193in}}%
\pgfpathlineto{\pgfqpoint{3.162624in}{2.144762in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{2.152375in}}%
\pgfpathlineto{\pgfqpoint{3.182848in}{2.160032in}}%
\pgfpathlineto{\pgfqpoint{3.192961in}{2.167732in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{2.175475in}}%
\pgfpathlineto{\pgfqpoint{3.213185in}{2.183262in}}%
\pgfpathlineto{\pgfqpoint{3.223297in}{2.191093in}}%
\pgfpathlineto{\pgfqpoint{3.233410in}{2.198967in}}%
\pgfpathlineto{\pgfqpoint{3.243522in}{2.206886in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{2.214849in}}%
\pgfpathlineto{\pgfqpoint{3.263747in}{2.222855in}}%
\pgfpathlineto{\pgfqpoint{3.273859in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{3.283971in}{2.239001in}}%
\pgfpathlineto{\pgfqpoint{3.294084in}{2.247141in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{2.255325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312500in}{0.990000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.407343in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{1.417881in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{1.428419in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{1.438957in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{1.449495in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{1.460033in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{1.470571in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{1.481109in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{1.491647in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{1.502185in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.512723in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.523261in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.533800in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.544338in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.554876in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.565414in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.575952in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.586490in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.597028in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.628642in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.639180in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.649718in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.660256in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.670794in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.681333in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.691871in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.702409in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.712947in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.723485in}{1.051329in}}%
\pgfpathlineto{\pgfqpoint{1.734023in}{1.051575in}}%
\pgfpathlineto{\pgfqpoint{1.744561in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{1.755099in}{1.052569in}}%
\pgfpathlineto{\pgfqpoint{1.765637in}{1.053121in}}%
\pgfpathlineto{\pgfqpoint{1.776175in}{1.053900in}}%
\pgfpathlineto{\pgfqpoint{1.786713in}{1.054851in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{1.056250in}}%
\pgfpathlineto{\pgfqpoint{1.807789in}{1.057674in}}%
\pgfpathlineto{\pgfqpoint{1.818328in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{1.828866in}{1.062472in}}%
\pgfpathlineto{\pgfqpoint{1.839404in}{1.065099in}}%
\pgfpathlineto{\pgfqpoint{1.849942in}{1.067817in}}%
\pgfpathlineto{\pgfqpoint{1.860480in}{1.071437in}}%
\pgfpathlineto{\pgfqpoint{1.871018in}{1.075242in}}%
\pgfpathlineto{\pgfqpoint{1.881556in}{1.082268in}}%
\pgfpathlineto{\pgfqpoint{1.892094in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{1.902632in}{1.100210in}}%
\pgfpathlineto{\pgfqpoint{1.913170in}{1.105174in}}%
\pgfpathlineto{\pgfqpoint{1.923708in}{1.116194in}}%
\pgfpathlineto{\pgfqpoint{1.934246in}{1.116194in}}%
\pgfpathlineto{\pgfqpoint{1.944784in}{1.142978in}}%
\pgfpathlineto{\pgfqpoint{1.955322in}{1.160129in}}%
\pgfpathlineto{\pgfqpoint{1.965861in}{1.177635in}}%
\pgfpathlineto{\pgfqpoint{1.976399in}{1.192791in}}%
\pgfpathlineto{\pgfqpoint{1.986937in}{1.211132in}}%
\pgfpathlineto{\pgfqpoint{1.997475in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{2.008013in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{2.018551in}{1.287754in}}%
\pgfpathlineto{\pgfqpoint{2.029089in}{1.313109in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{1.337389in}}%
\pgfpathlineto{\pgfqpoint{2.050165in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{1.382748in}}%
\pgfpathlineto{\pgfqpoint{2.071241in}{1.404169in}}%
\pgfpathlineto{\pgfqpoint{2.081779in}{1.431732in}}%
\pgfpathlineto{\pgfqpoint{2.092317in}{1.458737in}}%
\pgfpathlineto{\pgfqpoint{2.102855in}{1.481140in}}%
\pgfpathlineto{\pgfqpoint{2.113394in}{1.504550in}}%
\pgfpathlineto{\pgfqpoint{2.123932in}{1.514662in}}%
\pgfpathlineto{\pgfqpoint{2.134470in}{1.527591in}}%
\pgfpathlineto{\pgfqpoint{2.145008in}{1.545613in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{1.560812in}}%
\pgfpathlineto{\pgfqpoint{2.166084in}{1.575164in}}%
\pgfpathlineto{\pgfqpoint{2.176622in}{1.592873in}}%
\pgfpathlineto{\pgfqpoint{2.187160in}{1.611110in}}%
\pgfpathlineto{\pgfqpoint{2.197698in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{2.208236in}{1.628420in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{1.635752in}}%
\pgfpathlineto{\pgfqpoint{2.229312in}{1.645662in}}%
\pgfpathlineto{\pgfqpoint{2.239850in}{1.654228in}}%
\pgfpathlineto{\pgfqpoint{2.250389in}{1.666476in}}%
\pgfpathlineto{\pgfqpoint{2.260927in}{1.678650in}}%
\pgfpathlineto{\pgfqpoint{2.271465in}{1.687014in}}%
\pgfpathlineto{\pgfqpoint{2.282003in}{1.691155in}}%
\pgfpathlineto{\pgfqpoint{2.292541in}{1.698071in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{1.705367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{2.336677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399038in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{2.336677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{2.336677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{4.337981in}{2.336677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{0.990000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328560in}{1.487048in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{1.496577in}}%
\pgfpathlineto{\pgfqpoint{5.338672in}{1.521988in}}%
\pgfpathlineto{\pgfqpoint{5.348784in}{1.542778in}}%
\pgfpathlineto{\pgfqpoint{5.358897in}{1.560703in}}%
\pgfpathlineto{\pgfqpoint{5.369009in}{1.576695in}}%
\pgfpathlineto{\pgfqpoint{5.379121in}{1.591269in}}%
\pgfpathlineto{\pgfqpoint{5.389233in}{1.604730in}}%
\pgfpathlineto{\pgfqpoint{5.399346in}{1.617270in}}%
\pgfpathlineto{\pgfqpoint{5.409458in}{1.629025in}}%
\pgfpathlineto{\pgfqpoint{5.419570in}{1.640095in}}%
\pgfpathlineto{\pgfqpoint{5.429683in}{1.650563in}}%
\pgfpathlineto{\pgfqpoint{5.439795in}{1.660496in}}%
\pgfpathlineto{\pgfqpoint{5.449907in}{1.669955in}}%
\pgfpathlineto{\pgfqpoint{5.460019in}{1.678992in}}%
\pgfpathlineto{\pgfqpoint{5.470132in}{1.687653in}}%
\pgfpathlineto{\pgfqpoint{5.480244in}{1.695979in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{1.704009in}}%
\pgfpathlineto{\pgfqpoint{5.500469in}{1.711775in}}%
\pgfpathlineto{\pgfqpoint{5.510581in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{5.520693in}{1.726631in}}%
\pgfpathlineto{\pgfqpoint{5.530805in}{1.733773in}}%
\pgfpathlineto{\pgfqpoint{5.540918in}{1.740753in}}%
\pgfpathlineto{\pgfqpoint{5.551030in}{1.747592in}}%
\pgfpathlineto{\pgfqpoint{5.561142in}{1.754305in}}%
\pgfpathlineto{\pgfqpoint{5.571255in}{1.760910in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{1.767419in}}%
\pgfpathlineto{\pgfqpoint{5.591479in}{1.773847in}}%
\pgfpathlineto{\pgfqpoint{5.601592in}{1.780204in}}%
\pgfpathlineto{\pgfqpoint{5.611704in}{1.786502in}}%
\pgfpathlineto{\pgfqpoint{5.621816in}{1.792748in}}%
\pgfpathlineto{\pgfqpoint{5.631928in}{1.798953in}}%
\pgfpathlineto{\pgfqpoint{5.642041in}{1.805123in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{1.811266in}}%
\pgfpathlineto{\pgfqpoint{5.662265in}{1.817387in}}%
\pgfpathlineto{\pgfqpoint{5.672378in}{1.823493in}}%
\pgfpathlineto{\pgfqpoint{5.682490in}{1.829589in}}%
\pgfpathlineto{\pgfqpoint{5.692602in}{1.835679in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{1.841767in}}%
\pgfpathlineto{\pgfqpoint{5.712827in}{1.847857in}}%
\pgfpathlineto{\pgfqpoint{5.722939in}{1.853954in}}%
\pgfpathlineto{\pgfqpoint{5.733051in}{1.860059in}}%
\pgfpathlineto{\pgfqpoint{5.743164in}{1.866175in}}%
\pgfpathlineto{\pgfqpoint{5.753276in}{1.872306in}}%
\pgfpathlineto{\pgfqpoint{5.763388in}{1.878454in}}%
\pgfpathlineto{\pgfqpoint{5.773500in}{1.884620in}}%
\pgfpathlineto{\pgfqpoint{5.783613in}{1.890806in}}%
\pgfpathlineto{\pgfqpoint{5.793725in}{1.897015in}}%
\pgfpathlineto{\pgfqpoint{5.803837in}{1.903247in}}%
\pgfpathlineto{\pgfqpoint{5.813950in}{1.909505in}}%
\pgfpathlineto{\pgfqpoint{5.824062in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{5.834174in}{1.922101in}}%
\pgfpathlineto{\pgfqpoint{5.844287in}{1.928442in}}%
\pgfpathlineto{\pgfqpoint{5.854399in}{1.934812in}}%
\pgfpathlineto{\pgfqpoint{5.864511in}{1.941213in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{1.947645in}}%
\pgfpathlineto{\pgfqpoint{5.884736in}{1.954110in}}%
\pgfpathlineto{\pgfqpoint{5.894848in}{1.960607in}}%
\pgfpathlineto{\pgfqpoint{5.904960in}{1.967137in}}%
\pgfpathlineto{\pgfqpoint{5.915073in}{1.973702in}}%
\pgfpathlineto{\pgfqpoint{5.925185in}{1.980301in}}%
\pgfpathlineto{\pgfqpoint{5.935297in}{1.986935in}}%
\pgfpathlineto{\pgfqpoint{5.945409in}{1.993605in}}%
\pgfpathlineto{\pgfqpoint{5.955522in}{2.000310in}}%
\pgfpathlineto{\pgfqpoint{5.965634in}{2.007052in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{2.013829in}}%
\pgfpathlineto{\pgfqpoint{5.985859in}{2.020644in}}%
\pgfpathlineto{\pgfqpoint{5.995971in}{2.027496in}}%
\pgfpathlineto{\pgfqpoint{6.006083in}{2.034385in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{2.041312in}}%
\pgfpathlineto{\pgfqpoint{6.026308in}{2.048277in}}%
\pgfpathlineto{\pgfqpoint{6.036420in}{2.055280in}}%
\pgfpathlineto{\pgfqpoint{6.046532in}{2.062321in}}%
\pgfpathlineto{\pgfqpoint{6.056645in}{2.069400in}}%
\pgfpathlineto{\pgfqpoint{6.066757in}{2.076518in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{2.083675in}}%
\pgfpathlineto{\pgfqpoint{6.086982in}{2.090870in}}%
\pgfpathlineto{\pgfqpoint{6.097094in}{2.098105in}}%
\pgfpathlineto{\pgfqpoint{6.107206in}{2.105379in}}%
\pgfpathlineto{\pgfqpoint{6.117318in}{2.112692in}}%
\pgfpathlineto{\pgfqpoint{6.127431in}{2.120044in}}%
\pgfpathlineto{\pgfqpoint{6.137543in}{2.127436in}}%
\pgfpathlineto{\pgfqpoint{6.147655in}{2.134867in}}%
\pgfpathlineto{\pgfqpoint{6.157768in}{2.142338in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{2.149849in}}%
\pgfpathlineto{\pgfqpoint{6.177992in}{2.157400in}}%
\pgfpathlineto{\pgfqpoint{6.188104in}{2.164990in}}%
\pgfpathlineto{\pgfqpoint{6.198217in}{2.172620in}}%
\pgfpathlineto{\pgfqpoint{6.208329in}{2.180291in}}%
\pgfpathlineto{\pgfqpoint{6.218441in}{2.188001in}}%
\pgfpathlineto{\pgfqpoint{6.228554in}{2.195751in}}%
\pgfpathlineto{\pgfqpoint{6.238666in}{2.203542in}}%
\pgfpathlineto{\pgfqpoint{6.248778in}{2.211372in}}%
\pgfpathlineto{\pgfqpoint{6.258891in}{2.219243in}}%
\pgfpathlineto{\pgfqpoint{6.269003in}{2.227154in}}%
\pgfpathlineto{\pgfqpoint{6.279115in}{2.235105in}}%
\pgfpathlineto{\pgfqpoint{6.289227in}{2.243096in}}%
\pgfpathlineto{\pgfqpoint{6.299340in}{2.251128in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{2.259200in}}%
\pgfpathlineto{\pgfqpoint{6.319564in}{2.267312in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{2.275464in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{2.241157in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{2.241157in}}%
\pgfpathlineto{\pgfqpoint{6.319564in}{2.233591in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{2.226059in}}%
\pgfpathlineto{\pgfqpoint{6.299340in}{2.218562in}}%
\pgfpathlineto{\pgfqpoint{6.289227in}{2.211101in}}%
\pgfpathlineto{\pgfqpoint{6.279115in}{2.203674in}}%
\pgfpathlineto{\pgfqpoint{6.269003in}{2.196281in}}%
\pgfpathlineto{\pgfqpoint{6.258891in}{2.188924in}}%
\pgfpathlineto{\pgfqpoint{6.248778in}{2.181602in}}%
\pgfpathlineto{\pgfqpoint{6.238666in}{2.174314in}}%
\pgfpathlineto{\pgfqpoint{6.228554in}{2.167061in}}%
\pgfpathlineto{\pgfqpoint{6.218441in}{2.159844in}}%
\pgfpathlineto{\pgfqpoint{6.208329in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{6.198217in}{2.145512in}}%
\pgfpathlineto{\pgfqpoint{6.188104in}{2.138399in}}%
\pgfpathlineto{\pgfqpoint{6.177992in}{2.131320in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{2.124276in}}%
\pgfpathlineto{\pgfqpoint{6.157768in}{2.117266in}}%
\pgfpathlineto{\pgfqpoint{6.147655in}{2.110291in}}%
\pgfpathlineto{\pgfqpoint{6.137543in}{2.103351in}}%
\pgfpathlineto{\pgfqpoint{6.127431in}{2.096445in}}%
\pgfpathlineto{\pgfqpoint{6.117318in}{2.089574in}}%
\pgfpathlineto{\pgfqpoint{6.107206in}{2.082737in}}%
\pgfpathlineto{\pgfqpoint{6.097094in}{2.075934in}}%
\pgfpathlineto{\pgfqpoint{6.086982in}{2.069165in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{2.062431in}}%
\pgfpathlineto{\pgfqpoint{6.066757in}{2.055730in}}%
\pgfpathlineto{\pgfqpoint{6.056645in}{2.049063in}}%
\pgfpathlineto{\pgfqpoint{6.046532in}{2.042430in}}%
\pgfpathlineto{\pgfqpoint{6.036420in}{2.035830in}}%
\pgfpathlineto{\pgfqpoint{6.026308in}{2.029264in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{2.022731in}}%
\pgfpathlineto{\pgfqpoint{6.006083in}{2.016231in}}%
\pgfpathlineto{\pgfqpoint{5.995971in}{2.009763in}}%
\pgfpathlineto{\pgfqpoint{5.985859in}{2.003329in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{1.996927in}}%
\pgfpathlineto{\pgfqpoint{5.965634in}{1.990556in}}%
\pgfpathlineto{\pgfqpoint{5.955522in}{1.984218in}}%
\pgfpathlineto{\pgfqpoint{5.945409in}{1.977911in}}%
\pgfpathlineto{\pgfqpoint{5.935297in}{1.971635in}}%
\pgfpathlineto{\pgfqpoint{5.925185in}{1.965390in}}%
\pgfpathlineto{\pgfqpoint{5.915073in}{1.959175in}}%
\pgfpathlineto{\pgfqpoint{5.904960in}{1.952990in}}%
\pgfpathlineto{\pgfqpoint{5.894848in}{1.946835in}}%
\pgfpathlineto{\pgfqpoint{5.884736in}{1.940708in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{1.934609in}}%
\pgfpathlineto{\pgfqpoint{5.864511in}{1.928538in}}%
\pgfpathlineto{\pgfqpoint{5.854399in}{1.922494in}}%
\pgfpathlineto{\pgfqpoint{5.844287in}{1.916476in}}%
\pgfpathlineto{\pgfqpoint{5.834174in}{1.910482in}}%
\pgfpathlineto{\pgfqpoint{5.824062in}{1.904513in}}%
\pgfpathlineto{\pgfqpoint{5.813950in}{1.898567in}}%
\pgfpathlineto{\pgfqpoint{5.803837in}{1.892643in}}%
\pgfpathlineto{\pgfqpoint{5.793725in}{1.886739in}}%
\pgfpathlineto{\pgfqpoint{5.783613in}{1.880854in}}%
\pgfpathlineto{\pgfqpoint{5.773500in}{1.874987in}}%
\pgfpathlineto{\pgfqpoint{5.763388in}{1.869136in}}%
\pgfpathlineto{\pgfqpoint{5.753276in}{1.863298in}}%
\pgfpathlineto{\pgfqpoint{5.743164in}{1.857472in}}%
\pgfpathlineto{\pgfqpoint{5.733051in}{1.851654in}}%
\pgfpathlineto{\pgfqpoint{5.722939in}{1.845844in}}%
\pgfpathlineto{\pgfqpoint{5.712827in}{1.840037in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{1.834230in}}%
\pgfpathlineto{\pgfqpoint{5.692602in}{1.828420in}}%
\pgfpathlineto{\pgfqpoint{5.682490in}{1.822603in}}%
\pgfpathlineto{\pgfqpoint{5.672378in}{1.816774in}}%
\pgfpathlineto{\pgfqpoint{5.662265in}{1.810928in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{1.805061in}}%
\pgfpathlineto{\pgfqpoint{5.642041in}{1.799165in}}%
\pgfpathlineto{\pgfqpoint{5.631928in}{1.793235in}}%
\pgfpathlineto{\pgfqpoint{5.621816in}{1.787263in}}%
\pgfpathlineto{\pgfqpoint{5.611704in}{1.781240in}}%
\pgfpathlineto{\pgfqpoint{5.601592in}{1.775158in}}%
\pgfpathlineto{\pgfqpoint{5.591479in}{1.769006in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{1.762774in}}%
\pgfpathlineto{\pgfqpoint{5.571255in}{1.756449in}}%
\pgfpathlineto{\pgfqpoint{5.561142in}{1.750016in}}%
\pgfpathlineto{\pgfqpoint{5.551030in}{1.743462in}}%
\pgfpathlineto{\pgfqpoint{5.540918in}{1.736768in}}%
\pgfpathlineto{\pgfqpoint{5.530805in}{1.729916in}}%
\pgfpathlineto{\pgfqpoint{5.520693in}{1.722885in}}%
\pgfpathlineto{\pgfqpoint{5.510581in}{1.715653in}}%
\pgfpathlineto{\pgfqpoint{5.500469in}{1.708194in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{1.700479in}}%
\pgfpathlineto{\pgfqpoint{5.480244in}{1.692479in}}%
\pgfpathlineto{\pgfqpoint{5.470132in}{1.684158in}}%
\pgfpathlineto{\pgfqpoint{5.460019in}{1.675478in}}%
\pgfpathlineto{\pgfqpoint{5.449907in}{1.666399in}}%
\pgfpathlineto{\pgfqpoint{5.439795in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{5.429683in}{1.646843in}}%
\pgfpathlineto{\pgfqpoint{5.419570in}{1.636253in}}%
\pgfpathlineto{\pgfqpoint{5.409458in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{5.399346in}{1.613094in}}%
\pgfpathlineto{\pgfqpoint{5.389233in}{1.600331in}}%
\pgfpathlineto{\pgfqpoint{5.379121in}{1.586593in}}%
\pgfpathlineto{\pgfqpoint{5.369009in}{1.571660in}}%
\pgfpathlineto{\pgfqpoint{5.358897in}{1.555174in}}%
\pgfpathlineto{\pgfqpoint{5.348784in}{1.536513in}}%
\pgfpathlineto{\pgfqpoint{5.338672in}{1.514531in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{1.487048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{0.990000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432823in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.432823in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432823in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432823in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854346in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.854346in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275869in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.275869in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697392in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697392in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118915in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.118915in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.381250in,y=0.702809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{1.051213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152393in,y=0.998451in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{1.647915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152393in,y=1.595154in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337981in}{2.244618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064028in,y=2.191856in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{0.990000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.432823in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.443361in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.453900in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.464438in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.474976in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.485514in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.496052in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.506590in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.517128in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.527666in}{1.051451in}}%
\pgfpathlineto{\pgfqpoint{4.538204in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.548742in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.559280in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.569818in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.580356in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.590895in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.601433in}{1.051332in}}%
\pgfpathlineto{\pgfqpoint{4.611971in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.622509in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.633047in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.643585in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.654123in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.664661in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.675199in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.685737in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.696275in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.706813in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.717351in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.727889in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.738428in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.748966in}{1.053241in}}%
\pgfpathlineto{\pgfqpoint{4.759504in}{1.056225in}}%
\pgfpathlineto{\pgfqpoint{4.770042in}{1.062311in}}%
\pgfpathlineto{\pgfqpoint{4.780580in}{1.060044in}}%
\pgfpathlineto{\pgfqpoint{4.791118in}{1.062311in}}%
\pgfpathlineto{\pgfqpoint{4.801656in}{1.066846in}}%
\pgfpathlineto{\pgfqpoint{4.812194in}{1.075319in}}%
\pgfpathlineto{\pgfqpoint{4.822732in}{1.079019in}}%
\pgfpathlineto{\pgfqpoint{4.833270in}{1.079854in}}%
\pgfpathlineto{\pgfqpoint{4.843808in}{1.118759in}}%
\pgfpathlineto{\pgfqpoint{4.854346in}{1.092027in}}%
\pgfpathlineto{\pgfqpoint{4.864884in}{1.106825in}}%
\pgfpathlineto{\pgfqpoint{4.875422in}{1.121265in}}%
\pgfpathlineto{\pgfqpoint{4.885961in}{1.142985in}}%
\pgfpathlineto{\pgfqpoint{4.896499in}{1.144060in}}%
\pgfpathlineto{\pgfqpoint{4.907037in}{1.200030in}}%
\pgfpathlineto{\pgfqpoint{4.917575in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{4.928113in}{1.265667in}}%
\pgfpathlineto{\pgfqpoint{4.938651in}{1.167808in}}%
\pgfpathlineto{\pgfqpoint{4.949189in}{1.327247in}}%
\pgfpathlineto{\pgfqpoint{4.959727in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{4.970265in}{1.671545in}}%
\pgfpathlineto{\pgfqpoint{4.980803in}{1.468546in}}%
\pgfpathlineto{\pgfqpoint{4.991341in}{1.479645in}}%
\pgfpathlineto{\pgfqpoint{5.001879in}{1.437040in}}%
\pgfpathlineto{\pgfqpoint{5.012417in}{1.472007in}}%
\pgfpathlineto{\pgfqpoint{5.022956in}{1.553278in}}%
\pgfpathlineto{\pgfqpoint{5.033494in}{1.686343in}}%
\pgfpathlineto{\pgfqpoint{5.044032in}{1.765585in}}%
\pgfpathlineto{\pgfqpoint{5.054570in}{1.833728in}}%
\pgfpathlineto{\pgfqpoint{5.065108in}{1.714746in}}%
\pgfpathlineto{\pgfqpoint{5.075646in}{1.622734in}}%
\pgfpathlineto{\pgfqpoint{5.086184in}{1.677631in}}%
\pgfpathlineto{\pgfqpoint{5.096722in}{1.672977in}}%
\pgfpathlineto{\pgfqpoint{5.107260in}{1.791482in}}%
\pgfpathlineto{\pgfqpoint{5.117798in}{1.756396in}}%
\pgfpathlineto{\pgfqpoint{5.128336in}{1.764153in}}%
\pgfpathlineto{\pgfqpoint{5.138874in}{1.673812in}}%
\pgfpathlineto{\pgfqpoint{5.149412in}{1.534542in}}%
\pgfpathlineto{\pgfqpoint{5.159950in}{1.534900in}}%
\pgfpathlineto{\pgfqpoint{5.170489in}{1.621899in}}%
\pgfpathlineto{\pgfqpoint{5.181027in}{1.608294in}}%
\pgfpathlineto{\pgfqpoint{5.191565in}{1.598389in}}%
\pgfpathlineto{\pgfqpoint{5.202103in}{1.624644in}}%
\pgfpathlineto{\pgfqpoint{5.212641in}{1.566286in}}%
\pgfpathlineto{\pgfqpoint{5.223179in}{1.480719in}}%
\pgfpathlineto{\pgfqpoint{5.233717in}{1.413888in}}%
\pgfpathlineto{\pgfqpoint{5.244255in}{1.509003in}}%
\pgfpathlineto{\pgfqpoint{5.254793in}{1.552920in}}%
\pgfpathlineto{\pgfqpoint{5.265331in}{1.522727in}}%
\pgfpathlineto{\pgfqpoint{5.275869in}{1.611397in}}%
\pgfpathlineto{\pgfqpoint{5.286407in}{1.539554in}}%
\pgfpathlineto{\pgfqpoint{5.296945in}{1.427493in}}%
\pgfpathlineto{\pgfqpoint{5.307483in}{1.405893in}}%
\pgfpathlineto{\pgfqpoint{5.318022in}{1.369494in}}%
\pgfpathlineto{\pgfqpoint{5.328560in}{1.503036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337981in}{0.990000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328560in}{1.491813in}}%
\pgfpathlineto{\pgfqpoint{5.338672in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{5.348784in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{5.358897in}{1.557939in}}%
\pgfpathlineto{\pgfqpoint{5.369009in}{1.574177in}}%
\pgfpathlineto{\pgfqpoint{5.379121in}{1.588931in}}%
\pgfpathlineto{\pgfqpoint{5.389233in}{1.602530in}}%
\pgfpathlineto{\pgfqpoint{5.399346in}{1.615182in}}%
\pgfpathlineto{\pgfqpoint{5.409458in}{1.627029in}}%
\pgfpathlineto{\pgfqpoint{5.419570in}{1.638174in}}%
\pgfpathlineto{\pgfqpoint{5.429683in}{1.648703in}}%
\pgfpathlineto{\pgfqpoint{5.439795in}{1.658684in}}%
\pgfpathlineto{\pgfqpoint{5.449907in}{1.668177in}}%
\pgfpathlineto{\pgfqpoint{5.460019in}{1.677235in}}%
\pgfpathlineto{\pgfqpoint{5.470132in}{1.685905in}}%
\pgfpathlineto{\pgfqpoint{5.480244in}{1.694229in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{1.702244in}}%
\pgfpathlineto{\pgfqpoint{5.500469in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{5.510581in}{1.717480in}}%
\pgfpathlineto{\pgfqpoint{5.520693in}{1.724758in}}%
\pgfpathlineto{\pgfqpoint{5.530805in}{1.731845in}}%
\pgfpathlineto{\pgfqpoint{5.540918in}{1.738761in}}%
\pgfpathlineto{\pgfqpoint{5.551030in}{1.745527in}}%
\pgfpathlineto{\pgfqpoint{5.561142in}{1.752161in}}%
\pgfpathlineto{\pgfqpoint{5.571255in}{1.758679in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{1.765097in}}%
\pgfpathlineto{\pgfqpoint{5.591479in}{1.771427in}}%
\pgfpathlineto{\pgfqpoint{5.601592in}{1.777681in}}%
\pgfpathlineto{\pgfqpoint{5.611704in}{1.783871in}}%
\pgfpathlineto{\pgfqpoint{5.621816in}{1.790005in}}%
\pgfpathlineto{\pgfqpoint{5.631928in}{1.796094in}}%
\pgfpathlineto{\pgfqpoint{5.642041in}{1.802144in}}%
\pgfpathlineto{\pgfqpoint{5.652153in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{5.662265in}{1.814158in}}%
\pgfpathlineto{\pgfqpoint{5.672378in}{1.820133in}}%
\pgfpathlineto{\pgfqpoint{5.682490in}{1.826096in}}%
\pgfpathlineto{\pgfqpoint{5.692602in}{1.832049in}}%
\pgfpathlineto{\pgfqpoint{5.702714in}{1.837998in}}%
\pgfpathlineto{\pgfqpoint{5.712827in}{1.843947in}}%
\pgfpathlineto{\pgfqpoint{5.722939in}{1.849899in}}%
\pgfpathlineto{\pgfqpoint{5.733051in}{1.855857in}}%
\pgfpathlineto{\pgfqpoint{5.743164in}{1.861824in}}%
\pgfpathlineto{\pgfqpoint{5.753276in}{1.867802in}}%
\pgfpathlineto{\pgfqpoint{5.763388in}{1.873795in}}%
\pgfpathlineto{\pgfqpoint{5.773500in}{1.879804in}}%
\pgfpathlineto{\pgfqpoint{5.783613in}{1.885830in}}%
\pgfpathlineto{\pgfqpoint{5.793725in}{1.891877in}}%
\pgfpathlineto{\pgfqpoint{5.803837in}{1.897945in}}%
\pgfpathlineto{\pgfqpoint{5.813950in}{1.904036in}}%
\pgfpathlineto{\pgfqpoint{5.824062in}{1.910151in}}%
\pgfpathlineto{\pgfqpoint{5.834174in}{1.916292in}}%
\pgfpathlineto{\pgfqpoint{5.844287in}{1.922459in}}%
\pgfpathlineto{\pgfqpoint{5.854399in}{1.928653in}}%
\pgfpathlineto{\pgfqpoint{5.864511in}{1.934876in}}%
\pgfpathlineto{\pgfqpoint{5.874623in}{1.941127in}}%
\pgfpathlineto{\pgfqpoint{5.884736in}{1.947409in}}%
\pgfpathlineto{\pgfqpoint{5.894848in}{1.953721in}}%
\pgfpathlineto{\pgfqpoint{5.904960in}{1.960064in}}%
\pgfpathlineto{\pgfqpoint{5.915073in}{1.966439in}}%
\pgfpathlineto{\pgfqpoint{5.925185in}{1.972846in}}%
\pgfpathlineto{\pgfqpoint{5.935297in}{1.979285in}}%
\pgfpathlineto{\pgfqpoint{5.945409in}{1.985758in}}%
\pgfpathlineto{\pgfqpoint{5.955522in}{1.992264in}}%
\pgfpathlineto{\pgfqpoint{5.965634in}{1.998804in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{2.005378in}}%
\pgfpathlineto{\pgfqpoint{5.985859in}{2.011987in}}%
\pgfpathlineto{\pgfqpoint{5.995971in}{2.018630in}}%
\pgfpathlineto{\pgfqpoint{6.006083in}{2.025308in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{2.032022in}}%
\pgfpathlineto{\pgfqpoint{6.026308in}{2.038770in}}%
\pgfpathlineto{\pgfqpoint{6.036420in}{2.045555in}}%
\pgfpathlineto{\pgfqpoint{6.046532in}{2.052375in}}%
\pgfpathlineto{\pgfqpoint{6.056645in}{2.059232in}}%
\pgfpathlineto{\pgfqpoint{6.066757in}{2.066124in}}%
\pgfpathlineto{\pgfqpoint{6.076869in}{2.073053in}}%
\pgfpathlineto{\pgfqpoint{6.086982in}{2.080018in}}%
\pgfpathlineto{\pgfqpoint{6.097094in}{2.087020in}}%
\pgfpathlineto{\pgfqpoint{6.107206in}{2.094058in}}%
\pgfpathlineto{\pgfqpoint{6.117318in}{2.101133in}}%
\pgfpathlineto{\pgfqpoint{6.127431in}{2.108245in}}%
\pgfpathlineto{\pgfqpoint{6.137543in}{2.115394in}}%
\pgfpathlineto{\pgfqpoint{6.147655in}{2.122579in}}%
\pgfpathlineto{\pgfqpoint{6.157768in}{2.129802in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{2.137063in}}%
\pgfpathlineto{\pgfqpoint{6.177992in}{2.144360in}}%
\pgfpathlineto{\pgfqpoint{6.188104in}{2.151694in}}%
\pgfpathlineto{\pgfqpoint{6.198217in}{2.159066in}}%
\pgfpathlineto{\pgfqpoint{6.208329in}{2.166476in}}%
\pgfpathlineto{\pgfqpoint{6.218441in}{2.173922in}}%
\pgfpathlineto{\pgfqpoint{6.228554in}{2.181406in}}%
\pgfpathlineto{\pgfqpoint{6.238666in}{2.188928in}}%
\pgfpathlineto{\pgfqpoint{6.248778in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{6.258891in}{2.204084in}}%
\pgfpathlineto{\pgfqpoint{6.269003in}{2.211718in}}%
\pgfpathlineto{\pgfqpoint{6.279115in}{2.219389in}}%
\pgfpathlineto{\pgfqpoint{6.289227in}{2.227098in}}%
\pgfpathlineto{\pgfqpoint{6.299340in}{2.234845in}}%
\pgfpathlineto{\pgfqpoint{6.309452in}{2.242630in}}%
\pgfpathlineto{\pgfqpoint{6.319564in}{2.250451in}}%
\pgfpathlineto{\pgfqpoint{6.329677in}{2.258311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.337981in}{2.336677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424519in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{2.336677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337981in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{6.424519in}{2.336677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{7.363462in}{2.336677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{0.990000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.354040in}{1.212720in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{1.212720in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{1.220823in}}%
\pgfpathlineto{\pgfqpoint{8.374265in}{1.228904in}}%
\pgfpathlineto{\pgfqpoint{8.384377in}{1.236971in}}%
\pgfpathlineto{\pgfqpoint{8.394490in}{1.245031in}}%
\pgfpathlineto{\pgfqpoint{8.404602in}{1.253093in}}%
\pgfpathlineto{\pgfqpoint{8.414714in}{1.261161in}}%
\pgfpathlineto{\pgfqpoint{8.424826in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{8.434939in}{1.277339in}}%
\pgfpathlineto{\pgfqpoint{8.445051in}{1.285457in}}%
\pgfpathlineto{\pgfqpoint{8.455163in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{8.465276in}{1.301772in}}%
\pgfpathlineto{\pgfqpoint{8.475388in}{1.309976in}}%
\pgfpathlineto{\pgfqpoint{8.485500in}{1.318214in}}%
\pgfpathlineto{\pgfqpoint{8.495612in}{1.326490in}}%
\pgfpathlineto{\pgfqpoint{8.505725in}{1.334807in}}%
\pgfpathlineto{\pgfqpoint{8.515837in}{1.343165in}}%
\pgfpathlineto{\pgfqpoint{8.525949in}{1.351568in}}%
\pgfpathlineto{\pgfqpoint{8.536062in}{1.360017in}}%
\pgfpathlineto{\pgfqpoint{8.546174in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{8.556286in}{1.377062in}}%
\pgfpathlineto{\pgfqpoint{8.566399in}{1.385660in}}%
\pgfpathlineto{\pgfqpoint{8.576511in}{1.394311in}}%
\pgfpathlineto{\pgfqpoint{8.586623in}{1.403016in}}%
\pgfpathlineto{\pgfqpoint{8.596735in}{1.411777in}}%
\pgfpathlineto{\pgfqpoint{8.606848in}{1.420594in}}%
\pgfpathlineto{\pgfqpoint{8.616960in}{1.429468in}}%
\pgfpathlineto{\pgfqpoint{8.627072in}{1.438401in}}%
\pgfpathlineto{\pgfqpoint{8.637185in}{1.447393in}}%
\pgfpathlineto{\pgfqpoint{8.647297in}{1.456446in}}%
\pgfpathlineto{\pgfqpoint{8.657409in}{1.465559in}}%
\pgfpathlineto{\pgfqpoint{8.667521in}{1.474735in}}%
\pgfpathlineto{\pgfqpoint{8.677634in}{1.483974in}}%
\pgfpathlineto{\pgfqpoint{8.687746in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{8.697858in}{1.502643in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{1.512074in}}%
\pgfpathlineto{\pgfqpoint{8.718083in}{1.521571in}}%
\pgfpathlineto{\pgfqpoint{8.728195in}{1.531134in}}%
\pgfpathlineto{\pgfqpoint{8.738308in}{1.540764in}}%
\pgfpathlineto{\pgfqpoint{8.748420in}{1.550462in}}%
\pgfpathlineto{\pgfqpoint{8.758532in}{1.560228in}}%
\pgfpathlineto{\pgfqpoint{8.768644in}{1.570062in}}%
\pgfpathlineto{\pgfqpoint{8.778757in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{8.788869in}{1.589939in}}%
\pgfpathlineto{\pgfqpoint{8.798981in}{1.599983in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{1.610097in}}%
\pgfpathlineto{\pgfqpoint{8.819206in}{1.620283in}}%
\pgfpathlineto{\pgfqpoint{8.829318in}{1.630541in}}%
\pgfpathlineto{\pgfqpoint{8.839430in}{1.640872in}}%
\pgfpathlineto{\pgfqpoint{8.849543in}{1.651275in}}%
\pgfpathlineto{\pgfqpoint{8.859655in}{1.661752in}}%
\pgfpathlineto{\pgfqpoint{8.869767in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{8.879880in}{1.682927in}}%
\pgfpathlineto{\pgfqpoint{8.889992in}{1.693628in}}%
\pgfpathlineto{\pgfqpoint{8.900104in}{1.704403in}}%
\pgfpathlineto{\pgfqpoint{8.910216in}{1.715255in}}%
\pgfpathlineto{\pgfqpoint{8.920329in}{1.726183in}}%
\pgfpathlineto{\pgfqpoint{8.930441in}{1.737188in}}%
\pgfpathlineto{\pgfqpoint{8.940553in}{1.748270in}}%
\pgfpathlineto{\pgfqpoint{8.950666in}{1.759430in}}%
\pgfpathlineto{\pgfqpoint{8.960778in}{1.770669in}}%
\pgfpathlineto{\pgfqpoint{8.970890in}{1.781987in}}%
\pgfpathlineto{\pgfqpoint{8.981003in}{1.793384in}}%
\pgfpathlineto{\pgfqpoint{8.991115in}{1.804861in}}%
\pgfpathlineto{\pgfqpoint{9.001227in}{1.816418in}}%
\pgfpathlineto{\pgfqpoint{9.011339in}{1.828056in}}%
\pgfpathlineto{\pgfqpoint{9.021452in}{1.839776in}}%
\pgfpathlineto{\pgfqpoint{9.031564in}{1.851577in}}%
\pgfpathlineto{\pgfqpoint{9.041676in}{1.863461in}}%
\pgfpathlineto{\pgfqpoint{9.051789in}{1.875428in}}%
\pgfpathlineto{\pgfqpoint{9.061901in}{1.887478in}}%
\pgfpathlineto{\pgfqpoint{9.072013in}{1.899612in}}%
\pgfpathlineto{\pgfqpoint{9.082125in}{1.911830in}}%
\pgfpathlineto{\pgfqpoint{9.092238in}{1.924133in}}%
\pgfpathlineto{\pgfqpoint{9.102350in}{1.936522in}}%
\pgfpathlineto{\pgfqpoint{9.112462in}{1.948996in}}%
\pgfpathlineto{\pgfqpoint{9.122575in}{1.961557in}}%
\pgfpathlineto{\pgfqpoint{9.132687in}{1.974205in}}%
\pgfpathlineto{\pgfqpoint{9.142799in}{1.986940in}}%
\pgfpathlineto{\pgfqpoint{9.152911in}{1.999762in}}%
\pgfpathlineto{\pgfqpoint{9.163024in}{2.012674in}}%
\pgfpathlineto{\pgfqpoint{9.173136in}{2.025674in}}%
\pgfpathlineto{\pgfqpoint{9.183248in}{2.038763in}}%
\pgfpathlineto{\pgfqpoint{9.193361in}{2.051943in}}%
\pgfpathlineto{\pgfqpoint{9.203473in}{2.065213in}}%
\pgfpathlineto{\pgfqpoint{9.213585in}{2.078573in}}%
\pgfpathlineto{\pgfqpoint{9.223698in}{2.092026in}}%
\pgfpathlineto{\pgfqpoint{9.233810in}{2.105570in}}%
\pgfpathlineto{\pgfqpoint{9.243922in}{2.119207in}}%
\pgfpathlineto{\pgfqpoint{9.254034in}{2.132936in}}%
\pgfpathlineto{\pgfqpoint{9.264147in}{2.146760in}}%
\pgfpathlineto{\pgfqpoint{9.274259in}{2.160677in}}%
\pgfpathlineto{\pgfqpoint{9.284371in}{2.174689in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{2.188796in}}%
\pgfpathlineto{\pgfqpoint{9.304596in}{2.202999in}}%
\pgfpathlineto{\pgfqpoint{9.314708in}{2.217297in}}%
\pgfpathlineto{\pgfqpoint{9.324820in}{2.231693in}}%
\pgfpathlineto{\pgfqpoint{9.334933in}{2.246185in}}%
\pgfpathlineto{\pgfqpoint{9.345045in}{2.260776in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{2.275464in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{2.239862in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{2.239862in}}%
\pgfpathlineto{\pgfqpoint{9.345045in}{2.225506in}}%
\pgfpathlineto{\pgfqpoint{9.334933in}{2.211248in}}%
\pgfpathlineto{\pgfqpoint{9.324820in}{2.197090in}}%
\pgfpathlineto{\pgfqpoint{9.314708in}{2.183029in}}%
\pgfpathlineto{\pgfqpoint{9.304596in}{2.169067in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{2.155201in}}%
\pgfpathlineto{\pgfqpoint{9.284371in}{2.141432in}}%
\pgfpathlineto{\pgfqpoint{9.274259in}{2.127759in}}%
\pgfpathlineto{\pgfqpoint{9.264147in}{2.114181in}}%
\pgfpathlineto{\pgfqpoint{9.254034in}{2.100698in}}%
\pgfpathlineto{\pgfqpoint{9.243922in}{2.087310in}}%
\pgfpathlineto{\pgfqpoint{9.233810in}{2.074015in}}%
\pgfpathlineto{\pgfqpoint{9.223698in}{2.060814in}}%
\pgfpathlineto{\pgfqpoint{9.213585in}{2.047706in}}%
\pgfpathlineto{\pgfqpoint{9.203473in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{9.193361in}{2.021765in}}%
\pgfpathlineto{\pgfqpoint{9.183248in}{2.008932in}}%
\pgfpathlineto{\pgfqpoint{9.173136in}{1.996189in}}%
\pgfpathlineto{\pgfqpoint{9.163024in}{1.983537in}}%
\pgfpathlineto{\pgfqpoint{9.152911in}{1.970974in}}%
\pgfpathlineto{\pgfqpoint{9.142799in}{1.958501in}}%
\pgfpathlineto{\pgfqpoint{9.132687in}{1.946116in}}%
\pgfpathlineto{\pgfqpoint{9.122575in}{1.933818in}}%
\pgfpathlineto{\pgfqpoint{9.112462in}{1.921609in}}%
\pgfpathlineto{\pgfqpoint{9.102350in}{1.909486in}}%
\pgfpathlineto{\pgfqpoint{9.092238in}{1.897450in}}%
\pgfpathlineto{\pgfqpoint{9.082125in}{1.885500in}}%
\pgfpathlineto{\pgfqpoint{9.072013in}{1.873635in}}%
\pgfpathlineto{\pgfqpoint{9.061901in}{1.861856in}}%
\pgfpathlineto{\pgfqpoint{9.051789in}{1.850160in}}%
\pgfpathlineto{\pgfqpoint{9.041676in}{1.838549in}}%
\pgfpathlineto{\pgfqpoint{9.031564in}{1.827021in}}%
\pgfpathlineto{\pgfqpoint{9.021452in}{1.815576in}}%
\pgfpathlineto{\pgfqpoint{9.011339in}{1.804213in}}%
\pgfpathlineto{\pgfqpoint{9.001227in}{1.792932in}}%
\pgfpathlineto{\pgfqpoint{8.991115in}{1.781732in}}%
\pgfpathlineto{\pgfqpoint{8.981003in}{1.770613in}}%
\pgfpathlineto{\pgfqpoint{8.970890in}{1.759575in}}%
\pgfpathlineto{\pgfqpoint{8.960778in}{1.748616in}}%
\pgfpathlineto{\pgfqpoint{8.950666in}{1.737736in}}%
\pgfpathlineto{\pgfqpoint{8.940553in}{1.726936in}}%
\pgfpathlineto{\pgfqpoint{8.930441in}{1.716213in}}%
\pgfpathlineto{\pgfqpoint{8.920329in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{8.910216in}{1.695001in}}%
\pgfpathlineto{\pgfqpoint{8.900104in}{1.684511in}}%
\pgfpathlineto{\pgfqpoint{8.889992in}{1.674096in}}%
\pgfpathlineto{\pgfqpoint{8.879880in}{1.663758in}}%
\pgfpathlineto{\pgfqpoint{8.869767in}{1.653494in}}%
\pgfpathlineto{\pgfqpoint{8.859655in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{8.849543in}{1.633191in}}%
\pgfpathlineto{\pgfqpoint{8.839430in}{1.623150in}}%
\pgfpathlineto{\pgfqpoint{8.829318in}{1.613182in}}%
\pgfpathlineto{\pgfqpoint{8.819206in}{1.603287in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{1.593463in}}%
\pgfpathlineto{\pgfqpoint{8.798981in}{1.583712in}}%
\pgfpathlineto{\pgfqpoint{8.788869in}{1.574031in}}%
\pgfpathlineto{\pgfqpoint{8.778757in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{8.768644in}{1.554881in}}%
\pgfpathlineto{\pgfqpoint{8.758532in}{1.545410in}}%
\pgfpathlineto{\pgfqpoint{8.748420in}{1.536007in}}%
\pgfpathlineto{\pgfqpoint{8.738308in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{8.728195in}{1.517407in}}%
\pgfpathlineto{\pgfqpoint{8.718083in}{1.508207in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{1.499074in}}%
\pgfpathlineto{\pgfqpoint{8.697858in}{1.490006in}}%
\pgfpathlineto{\pgfqpoint{8.687746in}{1.481004in}}%
\pgfpathlineto{\pgfqpoint{8.677634in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{8.667521in}{1.463191in}}%
\pgfpathlineto{\pgfqpoint{8.657409in}{1.454379in}}%
\pgfpathlineto{\pgfqpoint{8.647297in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{8.637185in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{8.627072in}{1.428312in}}%
\pgfpathlineto{\pgfqpoint{8.616960in}{1.419744in}}%
\pgfpathlineto{\pgfqpoint{8.606848in}{1.411234in}}%
\pgfpathlineto{\pgfqpoint{8.596735in}{1.402782in}}%
\pgfpathlineto{\pgfqpoint{8.586623in}{1.394386in}}%
\pgfpathlineto{\pgfqpoint{8.576511in}{1.386046in}}%
\pgfpathlineto{\pgfqpoint{8.566399in}{1.377760in}}%
\pgfpathlineto{\pgfqpoint{8.556286in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{8.546174in}{1.361346in}}%
\pgfpathlineto{\pgfqpoint{8.536062in}{1.353214in}}%
\pgfpathlineto{\pgfqpoint{8.525949in}{1.345132in}}%
\pgfpathlineto{\pgfqpoint{8.515837in}{1.337096in}}%
\pgfpathlineto{\pgfqpoint{8.505725in}{1.329106in}}%
\pgfpathlineto{\pgfqpoint{8.495612in}{1.321158in}}%
\pgfpathlineto{\pgfqpoint{8.485500in}{1.313251in}}%
\pgfpathlineto{\pgfqpoint{8.475388in}{1.305383in}}%
\pgfpathlineto{\pgfqpoint{8.465276in}{1.297551in}}%
\pgfpathlineto{\pgfqpoint{8.455163in}{1.289752in}}%
\pgfpathlineto{\pgfqpoint{8.445051in}{1.281982in}}%
\pgfpathlineto{\pgfqpoint{8.434939in}{1.274240in}}%
\pgfpathlineto{\pgfqpoint{8.424826in}{1.266520in}}%
\pgfpathlineto{\pgfqpoint{8.414714in}{1.258820in}}%
\pgfpathlineto{\pgfqpoint{8.404602in}{1.251134in}}%
\pgfpathlineto{\pgfqpoint{8.394490in}{1.243457in}}%
\pgfpathlineto{\pgfqpoint{8.384377in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{8.374265in}{1.228109in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{1.220423in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{1.212720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{0.990000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.458304in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{7.458304in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.879827in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.879827in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.301350in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.301350in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.722873in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.722873in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.144396in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.144396in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.406731in,y=0.702809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{1.051213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.177874in,y=0.998451in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{1.415460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.089509in,y=1.362699in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{1.779708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001143in,y=1.726946in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363462in}{2.143955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001143in,y=2.091194in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{0.990000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.354040in}{1.212720in}}%
\pgfpathlineto{\pgfqpoint{8.364153in}{1.220623in}}%
\pgfpathlineto{\pgfqpoint{8.374265in}{1.228506in}}%
\pgfpathlineto{\pgfqpoint{8.384377in}{1.236377in}}%
\pgfpathlineto{\pgfqpoint{8.394490in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{8.404602in}{1.252113in}}%
\pgfpathlineto{\pgfqpoint{8.414714in}{1.259991in}}%
\pgfpathlineto{\pgfqpoint{8.424826in}{1.267881in}}%
\pgfpathlineto{\pgfqpoint{8.434939in}{1.275789in}}%
\pgfpathlineto{\pgfqpoint{8.445051in}{1.283720in}}%
\pgfpathlineto{\pgfqpoint{8.455163in}{1.291676in}}%
\pgfpathlineto{\pgfqpoint{8.465276in}{1.299661in}}%
\pgfpathlineto{\pgfqpoint{8.475388in}{1.307679in}}%
\pgfpathlineto{\pgfqpoint{8.485500in}{1.315733in}}%
\pgfpathlineto{\pgfqpoint{8.495612in}{1.323824in}}%
\pgfpathlineto{\pgfqpoint{8.505725in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{8.515837in}{1.340131in}}%
\pgfpathlineto{\pgfqpoint{8.525949in}{1.348350in}}%
\pgfpathlineto{\pgfqpoint{8.536062in}{1.356616in}}%
\pgfpathlineto{\pgfqpoint{8.546174in}{1.364930in}}%
\pgfpathlineto{\pgfqpoint{8.556286in}{1.373294in}}%
\pgfpathlineto{\pgfqpoint{8.566399in}{1.381710in}}%
\pgfpathlineto{\pgfqpoint{8.576511in}{1.390179in}}%
\pgfpathlineto{\pgfqpoint{8.586623in}{1.398701in}}%
\pgfpathlineto{\pgfqpoint{8.596735in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{8.606848in}{1.415914in}}%
\pgfpathlineto{\pgfqpoint{8.616960in}{1.424606in}}%
\pgfpathlineto{\pgfqpoint{8.627072in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{8.637185in}{1.442167in}}%
\pgfpathlineto{\pgfqpoint{8.647297in}{1.451037in}}%
\pgfpathlineto{\pgfqpoint{8.657409in}{1.459969in}}%
\pgfpathlineto{\pgfqpoint{8.667521in}{1.468963in}}%
\pgfpathlineto{\pgfqpoint{8.677634in}{1.478020in}}%
\pgfpathlineto{\pgfqpoint{8.687746in}{1.487140in}}%
\pgfpathlineto{\pgfqpoint{8.697858in}{1.496324in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{1.505574in}}%
\pgfpathlineto{\pgfqpoint{8.718083in}{1.514889in}}%
\pgfpathlineto{\pgfqpoint{8.728195in}{1.524270in}}%
\pgfpathlineto{\pgfqpoint{8.738308in}{1.533719in}}%
\pgfpathlineto{\pgfqpoint{8.748420in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{8.758532in}{1.552819in}}%
\pgfpathlineto{\pgfqpoint{8.768644in}{1.562471in}}%
\pgfpathlineto{\pgfqpoint{8.778757in}{1.572193in}}%
\pgfpathlineto{\pgfqpoint{8.788869in}{1.581985in}}%
\pgfpathlineto{\pgfqpoint{8.798981in}{1.591847in}}%
\pgfpathlineto{\pgfqpoint{8.809094in}{1.601780in}}%
\pgfpathlineto{\pgfqpoint{8.819206in}{1.611785in}}%
\pgfpathlineto{\pgfqpoint{8.829318in}{1.621862in}}%
\pgfpathlineto{\pgfqpoint{8.839430in}{1.632011in}}%
\pgfpathlineto{\pgfqpoint{8.849543in}{1.642233in}}%
\pgfpathlineto{\pgfqpoint{8.859655in}{1.652528in}}%
\pgfpathlineto{\pgfqpoint{8.869767in}{1.662898in}}%
\pgfpathlineto{\pgfqpoint{8.879880in}{1.673343in}}%
\pgfpathlineto{\pgfqpoint{8.889992in}{1.683862in}}%
\pgfpathlineto{\pgfqpoint{8.900104in}{1.694457in}}%
\pgfpathlineto{\pgfqpoint{8.910216in}{1.705128in}}%
\pgfpathlineto{\pgfqpoint{8.920329in}{1.715876in}}%
\pgfpathlineto{\pgfqpoint{8.930441in}{1.726700in}}%
\pgfpathlineto{\pgfqpoint{8.940553in}{1.737603in}}%
\pgfpathlineto{\pgfqpoint{8.950666in}{1.748583in}}%
\pgfpathlineto{\pgfqpoint{8.960778in}{1.759642in}}%
\pgfpathlineto{\pgfqpoint{8.970890in}{1.770781in}}%
\pgfpathlineto{\pgfqpoint{8.981003in}{1.781998in}}%
\pgfpathlineto{\pgfqpoint{8.991115in}{1.793296in}}%
\pgfpathlineto{\pgfqpoint{9.001227in}{1.804675in}}%
\pgfpathlineto{\pgfqpoint{9.011339in}{1.816135in}}%
\pgfpathlineto{\pgfqpoint{9.021452in}{1.827676in}}%
\pgfpathlineto{\pgfqpoint{9.031564in}{1.839299in}}%
\pgfpathlineto{\pgfqpoint{9.041676in}{1.851005in}}%
\pgfpathlineto{\pgfqpoint{9.051789in}{1.862794in}}%
\pgfpathlineto{\pgfqpoint{9.061901in}{1.874667in}}%
\pgfpathlineto{\pgfqpoint{9.072013in}{1.886624in}}%
\pgfpathlineto{\pgfqpoint{9.082125in}{1.898665in}}%
\pgfpathlineto{\pgfqpoint{9.092238in}{1.910792in}}%
\pgfpathlineto{\pgfqpoint{9.102350in}{1.923004in}}%
\pgfpathlineto{\pgfqpoint{9.112462in}{1.935303in}}%
\pgfpathlineto{\pgfqpoint{9.122575in}{1.947688in}}%
\pgfpathlineto{\pgfqpoint{9.132687in}{1.960160in}}%
\pgfpathlineto{\pgfqpoint{9.142799in}{1.972720in}}%
\pgfpathlineto{\pgfqpoint{9.152911in}{1.985368in}}%
\pgfpathlineto{\pgfqpoint{9.163024in}{1.998105in}}%
\pgfpathlineto{\pgfqpoint{9.173136in}{2.010932in}}%
\pgfpathlineto{\pgfqpoint{9.183248in}{2.023848in}}%
\pgfpathlineto{\pgfqpoint{9.193361in}{2.036854in}}%
\pgfpathlineto{\pgfqpoint{9.203473in}{2.049951in}}%
\pgfpathlineto{\pgfqpoint{9.213585in}{2.063140in}}%
\pgfpathlineto{\pgfqpoint{9.223698in}{2.076420in}}%
\pgfpathlineto{\pgfqpoint{9.233810in}{2.089793in}}%
\pgfpathlineto{\pgfqpoint{9.243922in}{2.103258in}}%
\pgfpathlineto{\pgfqpoint{9.254034in}{2.116817in}}%
\pgfpathlineto{\pgfqpoint{9.264147in}{2.130470in}}%
\pgfpathlineto{\pgfqpoint{9.274259in}{2.144218in}}%
\pgfpathlineto{\pgfqpoint{9.284371in}{2.158060in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{2.171998in}}%
\pgfpathlineto{\pgfqpoint{9.304596in}{2.186033in}}%
\pgfpathlineto{\pgfqpoint{9.314708in}{2.200163in}}%
\pgfpathlineto{\pgfqpoint{9.324820in}{2.214391in}}%
\pgfpathlineto{\pgfqpoint{9.334933in}{2.228717in}}%
\pgfpathlineto{\pgfqpoint{9.345045in}{2.243141in}}%
\pgfpathlineto{\pgfqpoint{9.355157in}{2.257663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.363462in}{0.990000in}}{\pgfqpoint{2.086538in}{1.346677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.458304in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.468842in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.479380in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.489918in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.500456in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.510995in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.521533in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.532071in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.542609in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.553147in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.563685in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.574223in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.584761in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.595299in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.605837in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.616375in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.626913in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.637451in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.647990in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.658528in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.669066in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.679604in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.690142in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.700680in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.711218in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.721756in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.732294in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.742832in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.753370in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.763908in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{7.774446in}{1.051220in}}%
\pgfpathlineto{\pgfqpoint{7.784984in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{7.795523in}{1.051234in}}%
\pgfpathlineto{\pgfqpoint{7.806061in}{1.051264in}}%
\pgfpathlineto{\pgfqpoint{7.816599in}{1.051285in}}%
\pgfpathlineto{\pgfqpoint{7.827137in}{1.051300in}}%
\pgfpathlineto{\pgfqpoint{7.837675in}{1.051336in}}%
\pgfpathlineto{\pgfqpoint{7.848213in}{1.051366in}}%
\pgfpathlineto{\pgfqpoint{7.858751in}{1.051424in}}%
\pgfpathlineto{\pgfqpoint{7.869289in}{1.051460in}}%
\pgfpathlineto{\pgfqpoint{7.879827in}{1.051591in}}%
\pgfpathlineto{\pgfqpoint{7.890365in}{1.051788in}}%
\pgfpathlineto{\pgfqpoint{7.900903in}{1.051992in}}%
\pgfpathlineto{\pgfqpoint{7.911441in}{1.052291in}}%
\pgfpathlineto{\pgfqpoint{7.921979in}{1.052648in}}%
\pgfpathlineto{\pgfqpoint{7.932517in}{1.052910in}}%
\pgfpathlineto{\pgfqpoint{7.943056in}{1.053879in}}%
\pgfpathlineto{\pgfqpoint{7.953594in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{7.964132in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{7.974670in}{1.057237in}}%
\pgfpathlineto{\pgfqpoint{7.985208in}{1.057237in}}%
\pgfpathlineto{\pgfqpoint{7.995746in}{1.060435in}}%
\pgfpathlineto{\pgfqpoint{8.006284in}{1.061710in}}%
\pgfpathlineto{\pgfqpoint{8.016822in}{1.064391in}}%
\pgfpathlineto{\pgfqpoint{8.027360in}{1.066934in}}%
\pgfpathlineto{\pgfqpoint{8.037898in}{1.069447in}}%
\pgfpathlineto{\pgfqpoint{8.048436in}{1.072907in}}%
\pgfpathlineto{\pgfqpoint{8.058974in}{1.076018in}}%
\pgfpathlineto{\pgfqpoint{8.069512in}{1.080586in}}%
\pgfpathlineto{\pgfqpoint{8.080051in}{1.086362in}}%
\pgfpathlineto{\pgfqpoint{8.090589in}{1.091105in}}%
\pgfpathlineto{\pgfqpoint{8.101127in}{1.095483in}}%
\pgfpathlineto{\pgfqpoint{8.111665in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{8.122203in}{1.105872in}}%
\pgfpathlineto{\pgfqpoint{8.132741in}{1.111058in}}%
\pgfpathlineto{\pgfqpoint{8.143279in}{1.117753in}}%
\pgfpathlineto{\pgfqpoint{8.153817in}{1.124230in}}%
\pgfpathlineto{\pgfqpoint{8.164355in}{1.129737in}}%
\pgfpathlineto{\pgfqpoint{8.174893in}{1.135652in}}%
\pgfpathlineto{\pgfqpoint{8.185431in}{1.141750in}}%
\pgfpathlineto{\pgfqpoint{8.195969in}{1.147046in}}%
\pgfpathlineto{\pgfqpoint{8.206507in}{1.152583in}}%
\pgfpathlineto{\pgfqpoint{8.217045in}{1.158163in}}%
\pgfpathlineto{\pgfqpoint{8.227584in}{1.163124in}}%
\pgfpathlineto{\pgfqpoint{8.238122in}{1.166949in}}%
\pgfpathlineto{\pgfqpoint{8.248660in}{1.171582in}}%
\pgfpathlineto{\pgfqpoint{8.259198in}{1.175982in}}%
\pgfpathlineto{\pgfqpoint{8.269736in}{1.179930in}}%
\pgfpathlineto{\pgfqpoint{8.280274in}{1.184374in}}%
\pgfpathlineto{\pgfqpoint{8.290812in}{1.188527in}}%
\pgfpathlineto{\pgfqpoint{8.301350in}{1.193036in}}%
\pgfpathlineto{\pgfqpoint{8.311888in}{1.196176in}}%
\pgfpathlineto{\pgfqpoint{8.322426in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{8.332964in}{1.204685in}}%
\pgfpathlineto{\pgfqpoint{8.343502in}{1.208895in}}%
\pgfpathlineto{\pgfqpoint{8.354040in}{1.212720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{7.363462in}{2.336677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.450000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{2.336677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363462in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{9.450000in}{2.336677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

